Chromospheric Activity and Jitter Measurements for 2630 Stars on the California Planet Search

We present time series measurements of chromospheric activity for more than 2600 main sequence and subgiant stars on the California Planet Search (CPS) program with spectral types ranging from about F5V to M4V for main sequence stars and from G0IV to about K5IV for subgiants. The large data set of more than 44,000 spectra allows us to identify an empirical baseline floor for chromospheric activity as a function of color and height above the main sequence. We define $\Delta S$ as an excess in emission in the Ca II H\&K lines above the baseline activity floor and define radial velocity jitter as a function of $\Delta S$ and \bv\ for main sequence and subgiant stars. Although the jitter for any individual star can always exceed the baseline level, we find that K dwarfs have the lowest level of jitter. The lack of correlation between observed jitter and chromospheric activity in K dwarfs suggests that the observed jitter is dominated by instrumental or analysis errors and not astrophysical noise sources. Thus, given the long-term precision for the CPS program, radial velocities are not correlated with astrophysical noise for chromospherically quiet K dwarf stars, making these stars particularly well-suited for the highest precision Doppler surveys. Chromospherically quiet F and G dwarfs and subgiants exhibit higher baseline levels of astrophysical jitter than K dwarfs. Despite the fact that the \rms\ in Doppler velocities is correlated with the mean chromospheric activity, it is rare to see one-to-one correlations between the individual time series activity and Doppler measurements, diminishing the prospects for correcting activity-induced velocity variations.

==> tbl1.tex <==
\begin{table}[htdp]%\begin{table}
\begin{center}%	\centering
\caption{ \begin{center}S-values and Derived Quantities\end{center} }
		\begin{tabular}{ l l l l l l l l l l }
		\hline \hline 
		Star name & HIP num & B-V & Med S & Jitter & Med log R'\sub{HK} & $\Delta M_{v}$ &  $P_{rot}$(days) & Age(Gyr) & Obsv \\ [0.5ex] 
		\hline
      GJ 26  &     ---  & 1.540  & 0.895  & 2.844  &      ---  &  0.17  &   ---  &   ---  & K \\
       38A   &     473  & 1.410  & 1.775  & 4.542  &      ---  &  1.01  &   ---  &   ---  & K \\
       38B   &     ---  & 1.410  & 1.747  & 4.475  &      ---  &  0.15  &   ---  &   ---  & K \\
      GJ 47  &     ---  & 1.390  & 1.074  & 2.885  &      ---  &  -1.4  &   ---  &   ---  & K \\
      GJ 48  &    4856  & 1.460  & 0.907  & 2.483  &      ---  &  -0.9  &   ---  &   ---  & K \\
      GJ 49  &    4872  & 1.500  & 2.947  & 7.510  &      ---  &  0.51  &   ---  &   ---  & K \\
    GJ 83.1  &     ---  & 1.820  & 14.72  & 0.000  &      ---  &  0.76  &   ---  &   ---  & K \\
      GJ 87  &   10279  & 1.430  & 0.634  & 2.100  &      ---  &  -0.8  &   ---  &   ---  & K \\
       105   &     490  & 0.600  & 0.380  & 6.581  &   -4.344  &  -0.0  &     3  &  0.19  & K \\
    GJ 105B  &     ---  & 1.620  & 0.843  & 3.717  &      ---  &  -0.1  &   ---  &   ---  & K \\
    GJ 107B  &     ---  & 0.930  & 1.766  & 9.987  &      ---  &  -3.0  &   ---  &   ---  & K \\
     GJ 109  &   12781  & 1.550  & 0.814  & 2.736  &      ---  &  -0.2  &   ---  &   ---  & K \\
       166   &     544  & 0.750  & 0.434  & 3.586  &   -4.384  &  0.00  &     7  &  0.26  & K \\
     GJ 205  &   25878  & 1.520  & 1.325  & 3.729  &      ---  &  1.18  &   ---  &   ---  & L \\
     GJ 226  &   29277  & 1.510  & 0.750  & 2.289  &      ---  &  -0.4  &   ---  &   ---  & K \\
     GJ 239  &   31635  & 1.460  & 0.897  & 2.459  &      ---  &  -0.1  &   ---  &   ---  & K \\
       249   &     607  & 1.011  & 0.113  & 4.179  &      ---  &  4.45  &   ---  &   ---  & L \\
    GJ 250B  &     ---  & 1.420  & 1.334  & 3.480  &      ---  &  -1.3  &   ---  &   ---  & K \\
     GJ 272  &   35821  & 1.590  & 1.702  & 10.53  &      ---  &  7.51  &   ---  &   ---  & K \\
     GJ 273  &   36208  & 1.530  & 0.721  & 2.348  &      ---  &  -1.4  &   ---  &   ---  & K \\
   GJ 273.1  &     ---  & 0.960  & 0.517  & 3.793  &      ---  &   ---  &   ---  &   ---  & L \\
       283   &     616  & 0.800  & 0.194  & 2.410  &   -4.898  &  -0.4  &    37  &  4.75  & K \\
     GJ 317  &     ---  & 1.600  & 1.220  & 4.303  &      ---  &  -1.4  &   ---  &   ---  & K \\
     GJ 357  &   47103  & 1.572  & 0.449  & 2.100  &      ---  &  0.14  &   ---  &   ---  & K \\
       375   &     689  & 0.606  & 0.164  & 4.265  &   -4.953  &  1.57  &    20  &  5.73  & K \\
       375   &     689  & 0.606  & 0.164  & 4.265  &   -4.953  &  1.57  &    20  &  5.73  & K \\
       377   &     682  & 0.579  & 0.369  & 6.410  &   -4.350  &  -0.2  &     2  &  0.20  & K \\
     GJ 382  &   49986  & 1.510  & 1.897  & 5.042  &      ---  &  0.42  &   ---  &   ---  & K \\
     GJ 388  &     ---  & 1.540  & 8.175  & 20.31  &      ---  &  -0.3  &   ---  &   ---  & K \\
     GJ 393  &   51317  & 1.520  & 1.094  & 3.174  &      ---  &  0.04  &   ---  &   ---  & K \\
     GJ 397  &   51525  & 1.330  & 1.206  & 3.360  &      ---  &  0.27  &   ---  &   ---  & K \\
       400   &     699  & 0.456  & 0.168  & 2.788  &      ---  &  -0.0  &   ---  &   ---  & L \\
     GJ 408  &   53767  & 1.550  & 0.905  & 2.955  &      ---  &  -0.0  &   ---  &   ---  & K \\
    GJ 412A  &   54211  & 1.540  & 0.375  & 2.100  &      ---  &  0.45  &   ---  &   ---  & K \\
       ---   &     428  & 1.480  & 1.553  & 4.085  &      ---  &  0.10  &   ---  &   ---  & K \\
     GJ 433  &   56528  & 1.490  & 0.841  & 2.412  &      ---  &  -0.0  &   ---  &   ---  & K \\
     GJ 445  &   57544  & 1.590  & 0.523  & 2.489  &      ---  &  -0.4  &   ---  &   ---  & K \\
       445   &     737  & 0.800  & 0.160  & 4.302  &   -5.037  &  2.70  &   ---  &  7.30  & L \\
       449   &     733  & 0.714  & 0.172  & 4.325  &   -4.950  &  1.50  &    32  &  5.68  & K \\
     GJ 450  &   57802  & 1.520  & 1.563  & 4.301  &      ---  &  0.26  &   ---  &   ---  & K \\
       457   &     726  & 0.589  & 0.152  & 2.653  &   -5.024  &  0.36  &   ---  &  7.05  & K \\
       483   &     759  & 0.644  & 0.254  & 4.389  &   -4.620  &  1.25  &    13  &  1.28  & L \\
     GJ 486  &   62452  & 1.560  & 0.642  & 2.421  &      ---  &  -0.7  &   ---  &   ---  & K \\
     GJ 514  &     ---  & 1.500  & 1.231  & 3.391  &      ---  &  0.43  &   ---  &   ---  & K \\
    GJ 528B  &     ---  & 1.200  & 0.872  & 1.570  &      ---  &  -0.5  &   ---  &   ---  & K \\
      531A   &     ---  & 0.900  & 0.460  & 3.645  &      ---  &  1.20  &   ---  &   ---  & K \\
      531B   &     ---  & 0.900  & 0.429  & 5.381  &      ---  &  2.00  &   ---  &   ---  & K \\
       533   &     792  & 0.890  & 0.144  & 4.264  &   -5.140  &  2.21  &   ---  &   ---  & K \\
     GJ 546  &   70218  & 1.290  & 1.279  & 1.570  &      ---  &  0.09  &   ---  &   ---  & K \\
    GJ 569A  &     ---  & 1.480  & 5.342  & 13.17  &      ---  &  -0.4  &   ---  &   ---  & K \\
    GJ 570B  &   73182  & 1.580  & 1.475  & 9.644  &      ---  &  2.71  &   ---  &   ---  & K \\
       587   &     840  & 0.973  & 0.122  & 4.202  &      ---  &  4.34  &   ---  &   ---  & L \\
     GJ 623  &   80346  & 1.475  & 0.533  & 2.100  &      ---  &  -1.0  &   ---  &   ---  & K \\
     GJ 625  &   80459  & 1.591  & 0.579  & 2.636  &      ---  &  0.61  &   ---  &   ---  & K \\
    GJ 667C  &     ---  & 1.570  & 0.616  & 2.465  &      ---  &  0.25  &   ---  &   ---  & K \\
     GJ 686  &   86287  & 1.530  & 0.750  & 2.417  &      ---  &  0.47  &   ---  &   ---  & K \\
     GJ 687  &   86162  & 1.500  & 0.625  & 2.100  &      ---  &  -0.8  &   ---  &   ---  & K \\
       691   &     919  & 0.750  & 0.583  & 4.314  &   -4.232  &  0.09  &     4  &  0.07  & K \\
     GJ 694  &   86776  & 1.550  & 0.945  & 3.050  &      ---  &  0.27  &   ---  &   ---  & K \\
     GJ 699  &   87937  & 1.740  & 0.616  & 0.000  &      ---  &  1.14  &   ---  &   ---  & K \\
     GJ 708  &   89449  & 1.323  & 1.078  & 3.077  &      ---  &  0.39  &   ---  &   ---  & K \\
       745   &     954  & 0.891  & 0.184  & 4.423  &   -4.985  &  4.21  &    48  &  6.33  & K \\
    GJ 745A  &   93873  & 1.550  & 0.266  & 2.100  &      ---  &  -0.1  &   ---  &   ---  & K \\
    GJ 745B  &   93899  & 1.550  & 0.270  & 2.100  &      ---  &  -0.1  &   ---  &   ---  & K \\
     GJ 793  &  101180  & 1.560  & 1.539  & 4.573  &      ---  &  0.13  &   ---  &   ---  & K \\
     GJ 803  &  102409  & 1.440  & 8.124  & 35.53  &      ---  &  3.38  &   ---  &   ---  & K \\
       804   &     996  & 0.669  & 0.156  & 2.693  &   -5.026  &  0.29  &   ---  &  7.10  & K \\
     GJ 806  &  102401  & 1.491  & 1.089  & 3.011  &      ---  &  -0.3  &   ---  &   ---  & K \\
       834   &    1013  & 0.950  & 0.149  & 4.302  &      ---  &  2.49  &   ---  &   ---  & K \\
     GJ 876  &  113020  & 1.600  & 0.975  & 3.715  &      ---  &  0.01  &   ---  &   ---  & K \\
       895   &    1076  & 0.680  & 0.203  & 4.437  &   -4.801  &  4.20  &    23  &  3.22  & L \\
     GJ 905  &     ---  & 1.910  & 5.580  & 0.000  &      ---  &  -2.6  &   ---  &   ---  & K \\
     GJ 908  &  117473  & 1.480  & 0.567  & 2.100  &      ---  &  -0.3  &   ---  &   ---  & K \\
       ---  &     916  & 1.254  & 1.055  & 1.570  &      ---  &  0.27  &   ---  &   ---  & K \\
       984  &    1134  & 0.480  & 0.327  & 5.632  &      ---  &  -0.3  &   ---  &   ---  & L \\
       ---  &    1055  & 1.360  & 0.805  & 2.306  &      ---  &  0.86  &   ---  &   ---  & K \\
      1100  &    1230  & 1.015  & 0.127  & 4.234  &      ---  &  4.08  &   ---  &   ---  & K \\
      1205  &    1306  & 0.640  & 0.149  & 2.576  &   -5.065  &  1.12  &   ---  &  7.82  & K \\
      1293  &    1365  & 0.787  & 0.161  & 4.302  &   -5.029  &  2.89  &   ---  &  7.15  & K \\
       ---  &    1294  & 0.965  & 0.408  & 3.245  &      ---  &  0.61  &   ---  &   ---  & K \\
      1317  &    1392  & 0.589  & 0.175  & 4.303  &   -4.884  &  1.81  &    16  &  4.50  & L \\
      1326  &    1475  & 1.560  & 0.535  & 2.162  &      ---  &  0.76  &   ---  &   ---  & K \\
     1326B  &     ---  & 1.800  & 0.830  & 7.189  &      ---  &  1.54  &   ---  &   ---  & K \\
       ---  &    1368  & 1.420  & 1.855  & 4.729  &      ---  &  0.93  &   ---  &   ---  & K \\
      1384  &    1460  & 1.030  & 0.146  & 4.312  &      ---  &  4.50  &   ---  &   ---  & K \\
      1388  &    1444  & 0.590  & 0.161  & 2.803  &   -4.965  &  -0.0  &    18  &  5.94  & K \\
      1449  &    1495  & 0.885  & 0.131  & 4.211  &   -5.205  &  4.18  &   ---  &   ---  & K \\
      1461  &    1499  & 0.680  & 0.159  & 2.755  &   -5.008  &  0.36  &   ---  &  6.76  & K \\
      1497  &    1541  & 0.657  & 0.186  & 3.222  &   -4.858  &  0.88  &    22  &  4.07  & K \\
      1502  &    1547  & 0.920  & 0.146  & 4.281  &      ---  &  4.01  &   ---  &   ---  & K \\
       ---  &    1532  & 1.318  & 0.838  & 2.519  &      ---  &  -0.4  &   ---  &   ---  & K \\
      1605  &    1640  & 0.961  & 0.126  & 4.213  &      ---  &  3.55  &   ---  &   ---  & K \\
      1666  &    1666  & 0.523  & 0.150  & 2.634  &   -5.018  &  1.01  &   ---  &  6.94  & K \\
       ---  &    1734  & 1.480  & 1.709  & 4.459  &      ---  &  -0.0  &   ---  &   ---  & K \\
      1770  &    1760  & 0.979  & 0.121  & 4.198  &      ---  &  4.14  &   ---  &   ---  & K \\
       ---  &    1780  & 0.696  & 0.150  & 2.604  &   -5.070  &  0.81  &   ---  &  7.91  & K \\
      1832  &    1813  & 0.640  & 0.186  & 3.218  &   -4.851  &  0.14  &    20  &  3.97  & K \\
      1835  &     544  & 0.670  & 0.319  & 5.523  &   -4.491  &  0.07  &    10  &  0.57  & K \\
      1952  &    1905  & 0.413  & 0.275  & 4.323  &      ---  &   ---  &   ---  &   ---  & L \\
      2025  &    1936  & 0.950  & 0.330  & 2.903  &      ---  &  -0.2  &   ---  &   ---  & K \\
    GJ 2066  &   40501  & 1.500  & 0.850  & 2.479  &      ---  &  -0.1  &   ---  &   ---  & K \\
      2085  &    1989  & 0.538  & 0.195  & 3.417  &   -4.766  &  0.18  &     9  &  2.74  & K \\
       ---  &    2247  & 1.128  & 0.540  & 1.570  &      ---  &  0.26  &   ---  &   ---  & K \\
      2331  &    2156  & 0.611  & 0.160  & 2.776  &   -4.979  &  0.16  &    21  &  6.21  & K \\
      2564  &    2314  & 0.556  & 0.157  & 4.224  &   -4.980  &  1.50  &    15  &  6.23  & K \\
      2589  &    2422  & 0.883  & 0.131  & 4.213  &   -5.201  &  2.88  &   ---  &   ---  & K \\
      2774  &    2497  & 1.163  & 0.133  & 4.296  &      ---  &  7.04  &   ---  &   ---  & L \\
      2816  &    2498  & 0.906  & 0.122  & 4.182  &      ---  &  3.50  &   ---  &   ---  & L \\
      2946  &    2567  & 0.749  & 0.279  & 4.754  &   -4.631  &  3.19  &    20  &  1.37  & K \\
      2992  &     ---  & 0.600  & 0.147  & 2.562  &   -5.066  &   ---  &   ---  &  7.83  & K \\
      3047  &    2645  & 0.609  & 0.153  & 4.224  &   -5.025  &  1.59  &   ---  &  7.08  & K \\
     3074A  &    2663  & 0.620  & 0.152  & 2.628  &   -5.039  &  0.99  &   ---  &  7.34  & K \\
      3079  &    2712  & 0.550  & 0.163  & 2.846  &   -4.941  &  0.12  &    13  &  5.50  & L \\
       ---  &    3125  & 1.278  & 1.022  & 1.570  &      ---  &  0.44  &   ---  &   ---  & K \\
      3125  &    2713  & 0.732  & 0.229  & 4.555  &   -4.744  &  3.27  &    25  &  2.47  & L \\
      3141  &    2742  & 0.870  & 0.180  & 2.310  &   -4.986  &  0.31  &    47  &  6.34  & K \\
       ---  &    3143  & 1.460  & 0.596  & 2.100  &      ---  &  -0.1  &   ---  &   ---  & K \\
      3229  &    2787  & 0.444  & 0.288  & 4.798  &      ---  &  1.07  &   ---  &   ---  & L \\
      3346  &    2900  & 1.625  & 0.271  & 4.963  &      ---  &  13.6  &   ---  &   ---  & L \\
      3404  &    2902  & 0.824  & 0.158  & 4.303  &   -5.051  &  2.16  &   ---  &  7.55  & K \\
       ---  &    3418  & 1.130  & 0.496  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
      3458  &    2945  & 0.902  & 0.126  & 4.199  &      ---  &  4.07  &   ---  &   ---  & K \\
      3545  &     ---  & 1.130  & 0.128  & 1.570  &      ---  &   ---  &   ---  &   ---  & K \\
      3578  &    3057  & 0.660  & 0.157  & 2.722  &   -5.012  &  -0.0  &   ---  &  6.84  & K \\
      3592  &    3055  & 0.700  & 0.142  & 2.475  &   -5.125  &  0.81  &   ---  &   ---  & K \\
      3651  &    3093  & 0.920  & 0.173  & 2.203  &      ---  &  0.68  &   ---  &   ---  & K \\
      3674  &    3119  & 0.470  & 0.166  & 2.816  &      ---  &  -0.3  &   ---  &   ---  & L \\
      3684  &     ---  & 0.490  & 0.171  & 2.952  &      ---  &   ---  &   ---  &   ---  & K \\
      3700  &    3159  & 0.767  & 0.194  & 4.428  &   -4.879  &  4.79  &    34  &  4.42  & K \\
      3712  &    3179  & 1.170  & 0.115  & 4.227  &      ---  &  9.24  &   ---  &   ---  & L \\
      3765  &    3206  & 0.940  & 0.216  & 2.371  &      ---  &  0.17  &   ---  &   ---  & K \\
      3770  &    3169  & 0.510  & 0.165  & 2.882  &   -4.912  &  0.28  &     9  &  4.99  & L \\
      3795  &    3185  & 0.700  & 0.177  & 2.317  &   -4.921  &  1.23  &    30  &  5.15  & K \\
      3821  &    3203  & 0.610  & 0.270  & 4.677  &   -4.559  &  -0.4  &     9  &  0.89  & L \\
      3861  &    3236  & 0.528  & 0.185  & 3.227  &   -4.812  &  0.09  &     9  &  3.37  & K \\
       ---  &    3998  & 1.194  & 0.639  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
    GJ 4063  &     ---  & 1.420  & 1.072  & 2.850  &      ---  &  -3.1  &   ---  &   ---  & K \\
      4075  &    3533  & 0.760  & 0.147  & 2.181  &   -5.097  &  1.11  &   ---  &  8.39  & K \\
      4113  &    3391  & 0.680  & 0.164  & 2.840  &   -4.979  &  0.28  &    30  &  6.22  & K \\
      4203  &    3502  & 0.730  & 0.147  & 2.175  &   -5.096  &  1.05  &   ---  &  8.38  & K \\
      4208  &    3479  & 0.670  & 0.189  & 3.275  &   -4.851  &  -0.2  &    24  &  3.96  & K \\
      4256  &    3535  & 1.000  & 0.250  & 2.348  &      ---  &  0.27  &   ---  &   ---  & K \\
      4307  &    3559  & 0.610  & 0.146  & 2.533  &   -5.080  &  0.90  &   ---  &  8.09  & K \\
      4313  &    3574  & 0.963  & 0.124  & 4.208  &      ---  &  4.20  &   ---  &   ---  & K \\
       ---  &    4353  & 1.163  & 0.703  & 1.570  &      ---  &  0.06  &   ---  &   ---  & K \\
      4395  &    3610  & 0.730  & 0.168  & 4.316  &   -4.974  &  2.78  &    35  &  6.11  & K \\
      4406  &    3662  & 0.717  & 0.166  & 4.303  &   -4.982  &  3.44  &    34  &  6.27  & K \\
      4406  &    3662  & 0.717  & 0.166  & 4.303  &   -4.982  &  3.44  &    34  &  6.27  & K \\
       ---  &    4454  & 1.025  & 0.352  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
      4614  &    3765  & 0.580  & 0.163  & 2.840  &   -4.949  &  -0.2  &    17  &  5.66  & K \\
     4614B  &    3821  & 1.390  & 1.325  & 3.488  &      ---  &  0.04  &   ---  &   ---  & K \\
      4628  &    3765  & 0.880  & 0.184  & 2.318  &   -4.979  &  -0.3  &    47  &  6.22  & K \\
      4635  &    3876  & 0.900  & 0.331  & 3.014  &      ---  &  0.08  &   ---  &   ---  & K \\
      4741  &    4041  & 0.780  & 0.276  & 2.812  &   -4.663  &  0.13  &    23  &  1.63  & K \\
      4747  &    3850  & 0.770  & 0.246  & 2.664  &   -4.725  &  -0.2  &    26  &  2.26  & K \\
      4756  &    3897  & 0.609  & 0.211  & 4.448  &   -4.735  &  2.21  &    14  &  2.37  & L \\
      4813  &    3909  & 0.514  & 0.174  & 3.029  &   -4.865  &  -0.3  &     9  &  4.19  & K \\
       ---  &    4845  & 1.365  & 1.635  & 4.284  &      ---  &  0.00  &   ---  &   ---  & K \\
      4903  &    4005  & 0.500  & 0.167  & 2.906  &      ---  &  0.15  &   ---  &   ---  & L \\
      4915  &    3979  & 0.640  & 0.189  & 3.267  &   -4.838  &  -0.5  &    20  &  3.77  & K \\
      4917  &    3975  & 1.046  & 0.125  & 4.234  &      ---  &  4.66  &   ---  &   ---  & K \\
       ---  &    5004  & 0.760  & 0.188  & 2.379  &   -4.901  &  -0.8  &    34  &  4.79  & K \\
      5035  &    4103  & 0.707  & 0.159  & 2.231  &   -5.017  &  -0.2  &   ---  &  6.92  & K \\
      5065  &    4127  & 0.545  & 0.146  & 2.560  &   -5.060  &  0.46  &   ---  &  7.72  & L \\
      5133  &    4148  & 0.940  & 0.425  & 3.395  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &    5247  & 1.289  & 0.585  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
      5294  &    4290  & 0.652  & 0.293  & 5.062  &   -4.533  &  -0.2  &    10  &  0.75  & K \\
      5319  &    4297  & 0.985  & 0.123  & 4.210  &      ---  &  3.48  &   ---  &   ---  & K \\
      5372  &    4393  & 0.640  & 0.171  & 2.965  &   -4.923  &  0.27  &    23  &  5.19  & K \\
      5470  &    4423  & 0.610  & 0.180  & 3.126  &   -4.865  &  0.34  &    18  &  4.19  & K \\
      5608  &    4552  & 1.000  & 0.125  & 4.222  &      ---  &  4.42  &   ---  &   ---  & K \\
       ---  &    5643  & 1.850  & 4.816  & 0.000  &      ---  &  0.12  &   ---  &   ---  & K \\
       ---  &    5663  & 1.267  & 1.052  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &    5741  & 1.035  & 0.538  & 1.570  &      ---  &  0.15  &   ---  &   ---  & K \\
      5873  &    4696  & 1.019  & 0.135  & 4.265  &      ---  &  4.23  &   ---  &   ---  & K \\
      5891  &    4715  & 0.992  & 0.108  & 4.154  &      ---  &  4.36  &   ---  &   ---  & K \\
       ---  &    5938  & 0.730  & 0.545  & 4.126  &   -4.247  &  -0.1  &     4  &  0.08  & K \\
      5946  &    4752  & 0.762  & 0.173  & 2.306  &   -4.964  &  1.32  &    38  &  5.93  & K \\
      6009  &    4809  & 0.783  & 0.172  & 4.344  &   -4.976  &  3.14  &    39  &  6.15  & L \\
      6019  &    4804  & 0.860  & 0.156  & 4.305  &   -5.073  &  4.22  &   ---  &  7.96  & K \\
      6030  &    4806  & 0.954  & 0.138  & 4.261  &      ---  &  4.11  &   ---  &   ---  & K \\
      6210  &    5021  & 0.569  & 0.238  & 4.544  &   -4.626  &  2.95  &     9  &  1.32  & L \\
      6268  &    4933  & 0.821  & 0.113  & 4.127  &   -5.334  &  6.25  &   ---  &   ---  & K \\
       ---  &    6276  & 0.750  & 0.526  & 4.038  &   -4.284  &  -0.3  &     5  &  0.12  & K \\
       ---  &    6339  & 0.916  & 0.473  & 3.682  &      ---  &  0.07  &   ---  &   ---  & K \\
       ---  &    6344  & 1.292  & 0.988  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
      6512  &    5176  & 0.640  & 0.162  & 2.805  &   -4.976  &  -0.0  &    25  &  6.16  & K \\
      6558  &    5189  & 0.550  & 0.163  & 2.846  &   -4.941  &  0.27  &    13  &  5.50  & K \\
      6628  &    5227  & 0.856  & 1.184  & 8.312  &   -4.016  &  3.79  &     2  &  0.00  & K \\
      6697  &    5304  & 0.700  & 0.175  & 3.039  &   -4.929  &  0.95  &    30  &  5.30  & K \\
      6706  &    5296  & 0.402  & 0.233  & 3.466  &      ---  &  0.84  &   ---  &   ---  & L \\
      6715  &    5335  & 0.710  & 0.183  & 2.352  &   -4.895  &  0.10  &    29  &  4.69  & K \\
      6734  &    5315  & 0.850  & 0.145  & 4.258  &   -5.123  &  2.80  &   ---  &   ---  & K \\
       ---  &    6778  & 0.678  & 0.166  & 2.874  &   -4.968  &  1.35  &    29  &  6.00  & K \\
      6805  &    5364  & 1.161  & 0.120  & 4.244  &      ---  &  6.54  &   ---  &   ---  & L \\
      6840  &    5531  & 0.553  & 0.167  & 2.930  &   -4.912  &  1.40  &    13  &  4.98  & L \\
     6872A  &    5480  & 0.410  & 0.181  & 2.658  &      ---  &  -0.4  &   ---  &   ---  & K \\
     6872B  &    5476  & 0.870  & 0.191  & 4.443  &   -4.950  &  2.15  &    44  &  5.67  & K \\
      6903  &    5454  & 0.697  & 0.328  & 4.928  &   -4.496  &  4.97  &    11  &  0.59  & L \\
      6920  &    5493  & 0.603  & 0.220  & 4.482  &   -4.700  &  2.42  &    13  &  1.99  & L \\
      6963  &    5521  & 0.600  & 0.375  & 6.503  &   -4.351  &  -0.9  &     3  &  0.20  & K \\
      7047  &    5534  & 0.570  & 0.159  & 2.779  &   -4.970  &  0.03  &    15  &  6.05  & L \\
      7228  &    5682  & 0.470  & 0.146  & 2.463  &      ---  &  0.11  &   ---  &   ---  & L \\
      7510  &    5891  & 0.781  & 0.172  & 4.346  &   -4.973  &  1.79  &    40  &  6.09  & K \\
      7530  &    5857  & 0.905  & 0.139  & 4.250  &      ---  &  4.07  &   ---  &   ---  & K \\
      7590  &    5944  & 0.544  & 0.306  & 5.326  &   -4.447  &  -0.6  &     4  &  0.42  & L \\
      7727  &    5985  & 0.560  & 0.166  & 2.895  &   -4.926  &  0.05  &    14  &  5.23  & L \\
       ---  &    7728  & 0.721  & 0.154  & 2.210  &   -5.048  &  0.36  &   ---  &  7.50  & K \\
       ---  &    7830  & 0.905  & 0.504  & 3.852  &      ---  &  0.36  &   ---  &   ---  & K \\
      7924  &    6379  & 0.820  & 0.199  & 2.432  &   -4.892  &  -0.2  &    38  &  4.65  & K \\
       ---  &    7924  & 0.763  & 0.171  & 2.297  &   -4.973  &  0.53  &    39  &  6.09  & K \\
      7931  &    6116  & 1.027  & 0.132  & 4.255  &      ---  &  4.03  &   ---  &   ---  & K \\
      7980  &    6187  & 1.021  & 0.128  & 4.238  &      ---  &  4.54  &   ---  &   ---  & K \\
      8036  &    6226  & 0.635  & 0.245  & 4.591  &   -4.638  &  4.23  &    13  &  1.42  & L \\
      8038  &    6197  & 0.660  & 0.246  & 4.257  &   -4.651  &  0.06  &    15  &  1.53  & K \\
       ---  &    8051  & 1.520  & 1.007  & 2.966  &      ---  &  -0.3  &   ---  &   ---  & K \\
      8110  &    6289  & 0.840  & 0.388  & 5.204  &   -4.531  &  3.66  &    17  &  0.74  & K \\
      8187  &    6334  & 0.404  & 0.274  & 4.641  &      ---  &  2.77  &   ---  &   ---  & L \\
      8250  &    6376  & 0.953  & 0.136  & 4.253  &      ---  &  3.89  &   ---  &   ---  & K \\
      8262  &    6405  & 0.620  & 0.172  & 2.982  &   -4.911  &  -0.3  &    20  &  4.97  & L \\
      8328  &    6498  & 0.650  & 0.145  & 2.510  &   -5.096  &  0.98  &   ---  &  8.38  & K \\
       ---  &    8361  & 1.144  & 0.508  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
      8375  &    6512  & 0.829  & 0.209  & 4.504  &   -4.866  &  3.39  &    37  &  4.21  & L \\
      8389  &    6456  & 0.900  & 0.175  & 2.246  &   -5.024  &  0.72  &   ---  &  7.05  & K \\
      8407  &    6458  & 0.920  & 0.135  & 4.237  &      ---  &  3.43  &   ---  &   ---  & K \\
      8446  &    6497  & 0.620  & 0.156  & 2.705  &   -5.008  &  0.79  &   ---  &  6.75  & K \\
      8467  &    6575  & 1.100  & 0.261  & 1.570  &      ---  &  1.27  &   ---  &   ---  & K \\
      8508  &    6597  & 1.020  & 0.128  & 4.236  &      ---  &  4.66  &   ---  &   ---  & K \\
      8553  &    6613  & 0.912  & 0.177  & 2.237  &      ---  &  0.32  &   ---  &   ---  & K \\
      8574  &    6643  & 0.577  & 0.175  & 3.051  &   -4.878  &  0.42  &    15  &  4.41  & K \\
      8594  &    6682  & 1.009  & 0.123  & 4.217  &      ---  &  4.23  &   ---  &   ---  & K \\
      8648  &    6653  & 0.630  & 0.158  & 2.737  &   -4.998  &  0.24  &    24  &  6.56  & K \\
      8763  &    6732  & 1.106  & 0.123  & 4.240  &      ---  &  6.37  &   ---  &   ---  & L \\
      8765  &    6712  & 0.690  & 0.189  & 3.271  &   -4.863  &  1.26  &    26  &  4.16  & K \\
      8799  &    6813  & 0.421  & 0.287  & 4.606  &      ---  &  0.64  &   ---  &   ---  & L \\
      8828  &    6762  & 0.740  & 0.166  & 2.268  &   -4.991  &  -0.2  &    37  &  6.43  & K \\
      8859  &    6744  & 0.710  & 0.172  & 2.294  &   -4.950  &  -0.1  &    32  &  5.66  & K \\
      8875  &    6815  & 0.625  & 0.140  & 4.177  &   -5.135  &  1.88  &   ---  &   ---  & L \\
      8907  &    6878  & 0.459  & 0.349  & 5.933  &      ---  &  -0.4  &   ---  &   ---  & K \\
      8912  &    6795  & 0.780  & 0.363  & 3.241  &   -4.507  &  -0.5  &    14  &  0.64  & K \\
       ---  &    8920  & 0.510  & 0.290  & 5.032  &   -4.471  &  -0.7  &     3  &  0.50  & K \\
      8939  &     ---  & 0.970  & 0.104  & 2.100  &      ---  &   ---  &   ---  &   ---  & K \\
      8941  &    6869  & 0.482  & 0.192  & 3.294  &      ---  &  0.58  &   ---  &   ---  & L \\
      9070  &    6978  & 0.710  & 0.206  & 2.462  &   -4.806  &  0.36  &    25  &  3.29  & K \\
      9081  &    6969  & 0.679  & 0.164  & 2.838  &   -4.980  &  1.45  &    30  &  6.23  & K \\
      9113  &     ---  & 0.500  & 0.169  & 2.928  &      ---  &   ---  &   ---  &   ---  & K \\
      9156  &    7014  & 0.979  & 0.123  & 4.207  &      ---  &  4.69  &   ---  &   ---  & K \\
      9218  &    7008  & 1.019  & 0.130  & 4.244  &      ---  &  4.18  &   ---  &   ---  & K \\
      9224  &    7090  & 0.590  & 0.188  & 3.277  &   -4.817  &  0.26  &    15  &  3.45  & L \\
      9312  &    7143  & 0.930  & 0.254  & 4.704  &      ---  &  3.35  &   ---  &   ---  & L \\
      9313  &    7134  & 0.972  & 0.162  & 4.356  &      ---  &  3.70  &   ---  &   ---  & K \\
      9331  &    7221  & 0.710  & 0.157  & 2.220  &   -5.031  &  0.30  &   ---  &  7.18  & K \\
      9407  &    7339  & 0.680  & 0.163  & 2.820  &   -4.986  &  0.05  &    30  &  6.34  & K \\
      9463  &    7188  & 1.514  & 0.216  & 4.718  &      ---  &  12.0  &   ---  &   ---  & L \\
      9472  &    7244  & 0.620  & 0.393  & 6.810  &   -4.336  &  -0.4  &     3  &  0.18  & K \\
     9518A  &     ---  & 0.480  & 0.149  & 2.542  &      ---  &   ---  &   ---  &   ---  & K \\
      9540  &    7235  & 0.766  & 0.265  & 2.758  &   -4.676  &  -0.0  &    23  &  1.75  & K \\
     9540A  &     ---  & 0.760  & 0.288  & 2.869  &   -4.622  &  -0.0  &    20  &  1.30  & K \\
      9554  &    7236  & 0.960  & 0.115  & 4.172  &      ---  &  4.33  &   ---  &   ---  & K \\
      9562  &    7276  & 0.603  & 0.149  & 2.593  &   -5.052  &  1.08  &   ---  &  7.58  & K \\
      9562  &    7276  & 0.603  & 0.149  & 2.593  &   -5.052  &  1.08  &   ---  &  7.58  & K \\
      9616  &    7370  & 0.634  & 0.141  & 2.446  &   -5.124  &  1.34  &   ---  &   ---  & L \\
      9625  &    7320  & 1.007  & 0.119  & 4.200  &      ---  &  4.51  &   ---  &   ---  & K \\
      9782  &    7404  & 0.600  & 0.180  & 3.130  &   -4.861  &  0.11  &    17  &  4.12  & K \\
       ---  &    9788  & 1.170  & 0.727  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
      9826  &    7513  & 0.536  & 0.156  & 2.734  &   -4.980  &  0.59  &    12  &  6.23  & K \\
      9939  &    7564  & 0.910  & 0.253  & 4.694  &      ---  &  2.34  &   ---  &   ---  & L \\
      9958  &    7549  & 0.671  & 0.128  & 4.141  &   -5.260  &  2.57  &   ---  &   ---  & L \\
      9986  &    7585  & 0.612  & 0.176  & 3.049  &   -4.888  &  -0.1  &    19  &  4.58  & K \\
     10002  &    7539  & 0.860  & 0.162  & 2.232  &   -5.047  &  0.48  &   ---  &  7.49  & K \\
     10008  &    7576  & 0.797  & 0.436  & 3.595  &   -4.427  &  -0.1  &    10  &  0.36  & K \\
     10011  &    7565  & 0.876  & 0.144  & 4.263  &   -5.133  &  3.51  &   ---  &   ---  & K \\
     10013  &    7744  & 0.773  & 0.193  & 2.407  &   -4.887  &  0.22  &    35  &  4.55  & K \\
     10015  &    7636  & 0.848  & 0.186  & 2.355  &   -4.953  &  0.16  &    44  &  5.73  & K \\
       ---  &   10072  & 1.500  & 1.045  & 2.945  &      ---  &  -0.2  &   ---  &   ---  & K \\
     10086  &    7734  & 0.690  & 0.261  & 4.527  &   -4.630  &  0.09  &    17  &  1.36  & L \\
     10126  &    7733  & 0.740  & 0.182  & 2.350  &   -4.913  &  0.25  &    33  &  5.01  & L \\
     10145  &    7902  & 0.660  & 0.173  & 2.986  &   -4.925  &  -0.0  &    25  &  5.22  & K \\
     10149  &    7661  & 0.729  & 0.186  & 4.387  &   -4.891  &  4.18  &    31  &  4.62  & K \\
     10195  &    7949  & 0.586  & 0.270  & 4.697  &   -4.546  &  0.23  &     7  &  0.82  & K \\
     10212  &    7837  & 0.970  & 0.138  & 4.264  &      ---  &  4.14  &   ---  &   ---  & K \\
     10245  &    7803  & 0.997  & 0.139  & 4.275  &      ---  &  4.31  &   ---  &   ---  & K \\
     10336  &    7863  & 0.659  & 0.155  & 2.686  &   -5.026  &  0.51  &   ---  &  7.09  & K \\
       ---  &   10337  & 1.346  & 1.604  & 4.263  &      ---  &  0.17  &   ---  &   ---  & K \\
     10353  &    7852  & 0.699  & 0.358  & 6.208  &   -4.446  &  0.17  &     9  &  0.41  & K \\
     10383  &    7862  & 1.027  & 0.122  & 4.218  &      ---  &  4.15  &   ---  &   ---  & K \\
       ---  &   10416  & 1.055  & 0.770  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     10436  &    8070  & 1.220  & 0.950  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     10442  &     ---  & 0.930  & 0.140  & 2.100  &      ---  &   ---  &   ---  &   ---  & K \\
       ---  &   10449  & 0.570  & 0.180  & 3.138  &   -4.850  &  -0.8  &    13  &  3.96  & K \\
     10476  &    7981  & 0.840  & 0.193  & 2.392  &   -4.926  &  0.04  &    42  &  5.24  & K \\
     10479  &    7942  & 0.944  & 0.123  & 4.200  &      ---  &  4.37  &   ---  &   ---  & K \\
     10486  &    8044  & 1.027  & 0.137  & 4.275  &      ---  &  4.09  &   ---  &   ---  & L \\
     10697  &    8159  & 0.665  & 0.156  & 2.704  &   -5.021  &  1.15  &   ---  &  7.00  & K \\
     10700  &    8102  & 0.720  & 0.167  & 2.273  &   -4.976  &  -0.4  &    34  &  6.15  & K \\
     10761  &    8198  & 0.942  & 0.120  & 4.186  &      ---  &  6.58  &   ---  &   ---  & L \\
     10780  &    8362  & 0.810  & 0.270  & 2.781  &   -4.700  &  0.08  &    26  &  1.99  & K \\
     10790  &    8525  & 0.856  & 0.172  & 2.283  &   -5.006  &  0.88  &   ---  &  6.72  & K \\
     10811  &    8189  & 0.574  & 0.114  & 2.300  &   -5.483  &  0.69  &   ---  &   ---  & L \\
     10823  &    8227  & 0.863  & 0.279  & 4.783  &   -4.729  &  3.38  &    30  &  2.30  & K \\
     10882  &    8311  & 0.578  & 0.168  & 2.932  &   -4.917  &  0.32  &    16  &  5.07  & K \\
     10909  &    8281  & 0.944  & 0.964  & 7.477  &      ---  &  3.83  &   ---  &   ---  & K \\
     10995  &    8399  & 0.681  & 0.165  & 4.291  &   -4.972  &  2.36  &    30  &  6.08  & K \\
       ---  &   11000  & 1.079  & 0.751  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     11020  &    8346  & 0.800  & 0.165  & 2.268  &   -5.013  &  -0.3  &   ---  &  6.86  & K \\
       ---  &   11048  & 1.510  & 1.707  & 4.586  &      ---  &  1.26  &   ---  &   ---  & K \\
     11131  &    8486  & 0.654  & 0.299  & 5.171  &   -4.521  &  -0.0  &    10  &  0.69  & K \\
     11151  &    8598  & 0.398  & 0.219  & 0.000  &      ---  &  0.42  &   ---  &   ---  & L \\
     11170  &    8524  & 0.621  & 0.140  & 4.175  &   -5.136  &  1.97  &   ---  &   ---  & K \\
     11226  &    8548  & 0.600  & 0.148  & 2.569  &   -5.062  &  0.56  &   ---  &  7.77  & L \\
     11271  &    8587  & 0.540  & 0.153  & 2.684  &   -5.002  &  0.27  &   ---  &  6.64  & K \\
     11288  &    8553  & 0.875  & 0.407  & 5.286  &   -4.545  &  4.03  &    19  &  0.81  & K \\
     11373  &    8867  & 1.010  & 0.708  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     11437  &    8642  & 1.314  & 3.783  & 18.57  &      ---  &  8.58  &   ---  &   ---  & K \\
     11505  &    8798  & 0.630  & 0.161  & 2.785  &   -4.980  &  0.11  &    22  &  6.23  & L \\
     11506  &    8770  & 0.607  & 0.159  & 2.763  &   -4.983  &  0.66  &    21  &  6.28  & K \\
     11616  &    8872  & 0.653  & 0.171  & 4.307  &   -4.929  &  1.54  &    25  &  5.30  & K \\
     11731  &    8923  & 0.638  & 0.162  & 2.803  &   -4.976  &  0.78  &    24  &  6.16  & K \\
     11791  &    8969  & 0.719  & 0.142  & 4.212  &   -5.127  &  1.55  &   ---  &   ---  & K \\
     11793  &    8943  & 0.424  & 0.181  & 2.802  &      ---  &  0.65  &   ---  &   ---  & K \\
     11850  &    9073  & 0.680  & 0.461  & 7.983  &   -4.291  &  -0.2  &     4  &  0.12  & K \\
    11964A  &    9094  & 0.830  & 0.136  & 4.218  &   -5.168  &  2.06  &   ---  &   ---  & K \\
     11970  &    9199  & 0.863  & 0.151  & 4.285  &   -5.098  &  3.34  &   ---  &  8.41  & K \\
     11997  &    9127  & 0.953  & 0.205  & 2.285  &      ---  &  0.24  &   ---  &   ---  & K \\
     12039  &    9141  & 0.651  & 0.494  & 8.540  &   -4.233  &  -0.1  &     3  &  0.07  & K \\
     12051  &    9269  & 0.780  & 0.158  & 2.237  &   -5.039  &  0.37  &   ---  &  7.33  & K \\
     12137  &    9367  & 0.965  & 0.135  & 4.249  &      ---  &  4.45  &   ---  &   ---  & K \\
     12164  &    9328  & 0.773  & 0.147  & 4.247  &   -5.097  &  3.66  &   ---  &  8.39  & K \\
     12165  &    9299  & 0.645  & 0.173  & 3.000  &   -4.915  &  0.71  &    23  &  5.03  & K \\
     12235  &    3979  & 0.600  & 0.156  & 2.711  &   -5.002  &  1.04  &   ---  &  6.64  & K \\
     12328  &    9406  & 0.947  & 0.129  & 4.224  &      ---  &  3.23  &   ---  &   ---  & L \\
     12414  &    9473  & 0.500  & 0.161  & 2.793  &      ---  &  0.09  &   ---  &   ---  & L \\
     12484  &    9519  & 0.649  & 0.417  & 7.218  &   -4.322  &  -0.0  &     3  &  0.16  & K \\
       ---  &   12493  & 1.185  & 0.662  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
       ---  &   12635  & 0.879  & 1.108  & 6.845  &   -4.076  &  -0.8  &     3  &  0.01  & K \\
     12661  &    9683  & 0.720  & 0.158  & 2.230  &   -5.024  &  0.63  &   ---  &  7.05  & K \\
       ---  &   12709  & 1.074  & 0.953  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     12846  &    9829  & 0.618  & 0.167  & 2.899  &   -4.938  &  -0.4  &    21  &  5.45  & K \\
     12911  &    9797  & 1.008  & 0.123  & 4.216  &      ---  &  3.97  &   ---  &   ---  & K \\
     12974  &    9865  & 1.008  & 0.120  & 4.205  &      ---  &  4.79  &   ---  &   ---  & K \\
     13043  &    9911  & 0.620  & 0.159  & 2.757  &   -4.988  &  0.57  &    23  &  6.38  & K \\
     13167  &    9960  & 0.710  & 0.150  & 4.240  &   -5.071  &  2.22  &   ---  &  7.92  & K \\
       ---  &   13342  & 1.190  & 1.387  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
     13345  &     ---  & 0.510  & 0.147  & 2.559  &   -5.045  &   ---  &   ---  &  7.45  & K \\
     13357  &   10175  & 0.700  & 0.227  & 2.566  &   -4.730  &  0.90  &    21  &  2.31  & K \\
     13361  &   10061  & 0.695  & 0.144  & 2.493  &   -5.115  &  1.20  &   ---  &   ---  & K \\
       ---  &   13375  & 1.315  & 0.560  & 2.100  &      ---  &  -0.9  &   ---  &   ---  & K \\
     13382  &   10218  & 0.980  & 0.326  & 4.999  &      ---  &  1.85  &   ---  &   ---  & K \\
     13421  &   10212  & 0.569  & 0.142  & 4.171  &   -5.098  &  1.77  &   ---  &  8.41  & L \\
       ---  &   13447  & 0.695  & 0.143  & 2.479  &   -5.122  &  1.03  &   ---  &   ---  & K \\
       ---  &   13460  & 1.057  & 0.238  & 1.570  &      ---  &  0.30  &   ---  &   ---  & K \\
     13480  &   10280  & 0.770  & 0.350  & 5.036  &   -4.518  &  5.42  &    15  &  0.68  & L \\
     13483  &   10276  & 0.781  & 0.277  & 2.820  &   -4.660  &  -0.2  &    23  &  1.61  & K \\
     13507  &   10321  & 0.636  & 0.331  & 5.724  &   -4.447  &  -0.3  &     7  &  0.42  & L \\
     13531  &   10339  & 0.680  & 0.381  & 6.600  &   -4.396  &  -0.3  &     7  &  0.29  & L \\
     13555  &   10306  & 0.457  & 0.157  & 2.597  &      ---  &  0.68  &   ---  &   ---  & K \\
     13579  &   10531  & 0.910  & 0.311  & 2.897  &      ---  &  0.89  &   ---  &   ---  & K \\
     13584  &   10310  & 0.931  & 0.121  & 4.185  &      ---  &  2.90  &   ---  &   ---  & K \\
    13612B  &   10305  & 0.680  & 0.166  & 2.874  &   -4.969  &  0.55  &    29  &  6.02  & K \\
     13747  &   10446  & 0.957  & 0.149  & 4.302  &      ---  &  3.93  &   ---  &   ---  & K \\
     13773  &     ---  & 0.540  & 0.187  & 3.271  &   -4.804  &   ---  &    10  &  3.26  & K \\
     13825  &   10505  & 0.690  & 0.150  & 2.597  &   -5.071  &  0.34  &   ---  &  7.92  & L \\
     13836  &   10510  & 0.705  & 0.307  & 2.956  &   -4.541  &  -0.1  &    13  &  0.79  & K \\
     13871  &   10540  & 0.439  & 0.220  & 3.593  &      ---  &  0.63  &   ---  &   ---  & L \\
     13931  &   10626  & 0.642  & 0.157  & 2.717  &   -5.009  &  0.42  &   ---  &  6.77  & K \\
     13997  &   10599  & 0.800  & 0.184  & 2.360  &   -4.936  &  0.32  &    40  &  5.42  & K \\
     13999  &   10561  & 0.614  & 0.150  & 2.595  &   -5.052  &  0.72  &   ---  &  7.58  & K \\
       ---  &   14113  & 0.791  & 0.163  & 2.258  &   -5.020  &  1.17  &   ---  &  6.99  & K \\
     14223  &     ---  & 0.510  & 0.144  & 2.520  &   -5.065  &   ---  &   ---  &  7.81  & K \\
     14374  &   10818  & 0.750  & 0.272  & 2.791  &   -4.648  &  -0.1  &    21  &  1.50  & K \\
     14412  &   10798  & 0.730  & 0.200  & 2.435  &   -4.839  &  -0.5  &    29  &  3.79  & K \\
     14651  &   11028  & 0.720  & 0.169  & 2.281  &   -4.968  &  -0.0  &    34  &  6.00  & K \\
     14655  &   10990  & 0.660  & 0.147  & 4.216  &   -5.081  &  1.76  &   ---  &  8.11  & K \\
       ---  &   14729  & 1.150  & 1.000  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     14787  &   11130  & 0.945  & 0.140  & 4.264  &      ---  &  3.85  &   ---  &   ---  & K \\
       ---  &   14809  & 0.710  & 0.412  & 3.472  &   -4.377  &  0.11  &     6  &  0.25  & K \\
       ---  &   14810  & 0.777  & 0.154  & 2.214  &   -5.062  &  0.64  &   ---  &  7.77  & K \\
     14855  &   11266  & 0.900  & 0.135  & 4.231  &      ---  &  3.43  &   ---  &   ---  & K \\
       ---  &   15095  & 1.235  & 1.301  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
     15115  &   11360  & 0.399  & 0.352  & 0.000  &      ---  &  -0.4  &   ---  &   ---  & L \\
     15256  &   11490  & 0.722  & 0.245  & 4.614  &   -4.693  &  4.47  &    22  &  1.92  & L \\
     15335  &   11548  & 0.549  & 0.147  & 2.583  &   -5.050  &  0.66  &   ---  &  7.54  & K \\
     15336  &   11451  & 0.784  & 0.147  & 4.247  &   -5.103  &  3.82  &   ---  &   ---  & K \\
     15337  &   11433  & 0.700  & 0.239  & 4.148  &   -4.695  &  -0.9  &    20  &  1.94  & K \\
     15367  &     ---  & 1.070  & 0.108  & 1.570  &      ---  &   ---  &   ---  &   ---  & K \\
     15391  &   11504  & 0.902  & 0.136  & 4.237  &      ---  &  4.11  &   ---  &   ---  & K \\
       ---  &   15563  & 1.130  & 1.129  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   15673  & 0.990  & 0.497  & 3.597  &      ---  &  -0.8  &   ---  &   ---  & K \\
     15745  &   11847  & 0.360  & 0.239  & 0.000  &      ---  &  -0.5  &   ---  &   ---  & K \\
     15753  &   11873  & 0.719  & 0.216  & 4.498  &   -4.778  &  2.45  &    25  &  2.91  & L \\
       ---  &   15904  & 0.520  & 0.182  & 3.184  &   -4.821  &  -2.3  &     9  &  3.51  & K \\
     15928  &   11881  & 0.760  & 0.196  & 4.432  &   -4.870  &  2.47  &    33  &  4.27  & K \\
       ---  &   16134  & 1.337  & 1.984  & 5.203  &      ---  &  0.15  &   ---  &   ---  & K \\
     16141  &   12048  & 0.710  & 0.151  & 2.194  &   -5.064  &  1.15  &   ---  &  7.80  & K \\
     16160  &   12114  & 0.990  & 0.228  & 2.278  &      ---  &  0.05  &   ---  &   ---  & K \\
     16175  &   12191  & 0.656  & 0.152  & 2.627  &   -5.048  &  1.43  &   ---  &  7.50  & K \\
     16178  &   12125  & 1.028  & 0.123  & 4.222  &      ---  &  4.63  &   ---  &   ---  & K \\
     16249  &   12118  & 0.641  & 0.164  & 2.837  &   -4.965  &  0.02  &    24  &  5.95  & K \\
     16275  &   12198  & 0.620  & 0.166  & 2.869  &   -4.948  &  0.31  &    21  &  5.64  & K \\
     16287  &   12158  & 0.950  & 0.637  & 4.407  &      ---  &  0.21  &   ---  &   ---  & K \\
     16297  &   12119  & 0.750  & 0.317  & 3.013  &   -4.557  &  -0.0  &    16  &  0.88  & K \\
     16327  &   12287  & 0.490  & 0.448  & 5.342  &      ---  &  2.14  &   ---  &   ---  & L \\
     16397  &   12306  & 0.600  & 0.174  & 3.031  &   -4.890  &  -0.0  &    17  &  4.61  & K \\
       ---  &   16404  & 0.650  & 0.146  & 2.525  &   -5.090  &  -1.3  &   ---  &  8.26  & K \\
     16417  &   12186  & 0.653  & 0.151  & 2.620  &   -5.050  &  1.06  &   ---  &  7.54  & K \\
     16548  &   12350  & 0.702  & 0.167  & 4.302  &   -4.973  &  1.75  &    31  &  6.09  & L \\
     16559  &   12450  & 0.909  & 0.132  & 4.224  &      ---  &  3.79  &   ---  &   ---  & K \\
     16623  &   12364  & 0.540  & 0.163  & 2.863  &   -4.932  &  -0.6  &    12  &  5.34  & K \\
     16739  &   12623  & 0.582  & 0.157  & 2.730  &   -4.991  &  1.40  &    17  &  6.44  & L \\
     16760  &   12638  & 0.715  & 0.178  & 2.323  &   -4.923  &  -0.0  &    31  &  5.19  & K \\
     16895  &   12777  & 0.480  & 0.176  & 3.015  &      ---  &  -0.1  &   ---  &   ---  & L \\
     16984  &   12740  & 0.958  & 0.136  & 4.253  &      ---  &  3.53  &   ---  &   ---  & K \\
     17075  &   13041  & 0.969  & 0.134  & 4.246  &      ---  &  2.73  &   ---  &   ---  & K \\
     17152  &   12797  & 0.772  & 0.150  & 2.198  &   -5.079  &  0.35  &   ---  &  8.08  & K \\
     17156  &   13192  & 0.643  & 0.155  & 2.683  &   -5.022  &  1.04  &   ---  &  7.02  & K \\
     17190  &   12926  & 0.850  & 0.226  & 2.550  &   -4.836  &  0.16  &    36  &  3.73  & K \\
     17206  &   12843  & 0.481  & 0.253  & 4.339  &      ---  &  -0.0  &   ---  &   ---  & L \\
     17230  &   12929  & 1.280  & 0.785  & 1.570  &      ---  &  0.25  &   ---  &   ---  & K \\
     17311  &   12947  & 0.907  & 0.141  & 4.257  &      ---  &  3.89  &   ---  &   ---  & K \\
       ---  &   17346  & 1.128  & 0.595  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     17354  &   12894  & 0.701  & 0.173  & 2.299  &   -4.940  &  1.23  &    31  &  5.48  & K \\
     17382  &   13081  & 0.820  & 0.405  & 3.443  &   -4.488  &  -0.0  &    14  &  0.56  & K \\
     17449  &   13025  & 0.639  & 0.167  & 2.898  &   -4.944  &  -0.1  &    23  &  5.57  & K \\
       ---  &   17496  & 1.179  & 0.617  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     17605  &   13257  & 0.617  & 0.145  & 4.194  &   -5.090  &  2.05  &   ---  &  8.26  & L \\
     17620  &   13134  & 0.823  & 0.279  & 4.775  &   -4.691  &  3.83  &    27  &  1.90  & K \\
     17659  &   13269  & 0.602  & 0.137  & 4.160  &   -5.156  &  1.77  &   ---  &   ---  & L \\
     17660  &   13258  & 1.250  & 0.865  & 1.570  &      ---  &  0.54  &   ---  &   ---  & K \\
     17925  &   13402  & 0.862  & 0.659  & 4.663  &   -4.295  &  0.01  &     6  &  0.13  & L \\
     18015  &   13467  & 0.704  & 0.175  & 4.336  &   -4.930  &  2.63  &    30  &  5.31  & K \\
     18131  &   13558  & 0.991  & 0.643  & 6.240  &      ---  &  4.33  &   ---  &   ---  & K \\
     18143  &   13642  & 0.920  & 0.170  & 2.189  &      ---  &  0.47  &   ---  &   ---  & K \\
     18144  &   13601  & 0.700  & 0.201  & 3.494  &   -4.818  &  -0.2  &    25  &  3.46  & L \\
     18262  &   13679  & 0.437  & 0.159  & 2.520  &      ---  &  0.66  &   ---  &   ---  & L \\
    18436A  &     ---  & 0.600  & 0.156  & 2.705  &   -5.004  &  1.48  &   ---  &  6.68  & K \\
    18436B  &     ---  & 0.600  & 0.193  & 3.351  &   -4.802  &  1.48  &    15  &  3.23  & K \\
     18445  &   13769  & 0.940  & 0.384  & 3.195  &      ---  &  0.61  &   ---  &   ---  & K \\
     18632  &   13976  & 0.926  & 0.757  & 5.055  &      ---  &  0.16  &   ---  &   ---  & K \\
     18645  &   13968  & 0.808  & 0.473  & 5.525  &   -4.396  &  3.15  &     9  &  0.29  & K \\
     18667  &   13989  & 0.939  & 0.134  & 4.239  &      ---  &  3.98  &   ---  &   ---  & K \\
     18702  &   14023  & 0.838  & 0.173  & 2.296  &   -4.996  &  0.31  &    46  &  6.53  & K \\
     18742  &   13993  & 0.936  & 0.133  & 4.233  &      ---  &  4.05  &   ---  &   ---  & K \\
     18747  &   14054  & 0.400  & 0.134  & 2.300  &      ---  &  -0.5  &   ---  &   ---  & K \\
     18752  &   14069  & 0.656  & 0.168  & 4.296  &   -4.946  &  3.92  &    26  &  5.60  & K \\
     18803  &   14150  & 0.696  & 0.180  & 3.119  &   -4.905  &  0.08  &    28  &  4.87  & K \\
     18916  &   14300  & 0.703  & 0.179  & 2.328  &   -4.913  &  -0.1  &    30  &  5.00  & K \\
     18975  &   14194  & 0.450  & 0.257  & 4.285  &      ---  &  -0.4  &   ---  &   ---  & K \\
     18993  &     ---  & 0.620  & 0.191  & 3.316  &   -4.818  &   ---  &    17  &  3.46  & K \\
     19019  &   14258  & 0.520  & 0.239  & 4.166  &   -4.604  &  -0.3  &     5  &  1.17  & K \\
     19034  &   14241  & 0.670  & 0.175  & 3.021  &   -4.919  &  -0.4  &    26  &  5.11  & K \\
     19056  &   14383  & 0.700  & 0.145  & 2.520  &   -5.105  &  0.77  &   ---  &   ---  & K \\
       ---  &   19165  & 1.220  & 0.644  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     19308  &   14532  & 0.672  & 0.163  & 2.814  &   -4.985  &  0.71  &    29  &  6.32  & K \\
     19373  &   14632  & 0.590  & 0.152  & 2.645  &   -5.028  &  0.46  &   ---  &  7.12  & K \\
     19467  &   14501  & 0.650  & 0.163  & 2.811  &   -4.977  &  0.28  &    26  &  6.18  & K \\
       ---  &   19472  & 1.070  & 0.303  & 1.570  &      ---  &  0.23  &   ---  &   ---  & K \\
     19502  &     ---  & 0.690  & 0.139  & 2.414  &   -5.150  &   ---  &   ---  &   ---  & K \\
     19522  &   14563  & 0.722  & 0.162  & 4.289  &   -5.005  &  2.53  &   ---  &  6.69  & K \\
     19617  &   14721  & 0.682  & 0.190  & 3.289  &   -4.854  &  0.07  &    25  &  4.01  & K \\
     19618  &   14705  & 0.825  & 0.273  & 2.792  &   -4.706  &  0.10  &    27  &  2.05  & K \\
     19638  &   14702  & 0.761  & 0.162  & 4.299  &   -5.016  &  2.30  &   ---  &  6.90  & K \\
     19659  &   14613  & 0.684  & 0.267  & 4.690  &   -4.611  &  2.72  &    15  &  1.22  & K \\
     19668  &   14684  & 0.790  & 0.573  & 4.266  &   -4.282  &  0.18  &     5  &  0.11  & K \\
     19676  &   14678  & 1.147  & 0.173  & 4.446  &      ---  &  6.04  &   ---  &   ---  & K \\
     19773  &   14774  & 0.520  & 0.175  & 3.064  &   -4.857  &  0.04  &     9  &  4.06  & K \\
       ---  &   19946  & 0.783  & 0.147  & 2.181  &   -5.102  &  0.11  &   ---  &   ---  & K \\
     19961  &   15111  & 0.696  & 0.170  & 2.949  &   -4.953  &  1.03  &    31  &  5.73  & K \\
       ---  &   19981  & 1.230  & 0.705  & 1.570  &      ---  &  0.21  &   ---  &   ---  & K \\
     19994  &   14954  & 0.570  & 0.181  & 3.162  &   -4.843  &  0.95  &    13  &  3.84  & L \\
     20155  &   15005  & 0.600  & 0.161  & 2.794  &   -4.970  &  1.43  &    20  &  6.04  & K \\
     20165  &   15099  & 0.860  & 0.184  & 2.339  &   -4.966  &  -0.1  &    45  &  5.96  & K \\
     20301  &   15092  & 0.740  & 0.266  & 4.700  &   -4.654  &  4.61  &    20  &  1.55  & K \\
     20347  &   15329  & 0.609  & 0.190  & 4.367  &   -4.820  &  1.54  &    17  &  3.49  & L \\
       ---  &   20359  & 1.166  & 0.572  & 1.570  &      ---  &  0.04  &   ---  &   ---  & K \\
     20367  &   15323  & 0.574  & 0.313  & 5.445  &   -4.445  &  0.06  &     5  &  0.41  & L \\
     20439  &   15310  & 0.617  & 0.313  & 5.416  &   -4.469  &  0.14  &     7  &  0.49  & K \\
     20618  &   15514  & 0.860  & 0.154  & 4.296  &   -5.083  &  4.06  &   ---  &  8.15  & K \\
     20619  &   15442  & 0.590  & 0.197  & 3.433  &   -4.778  &  -0.7  &    13  &  2.90  & K \\
     20630  &   15457  & 0.680  & 0.379  & 6.554  &   -4.400  &  -0.0  &     7  &  0.30  & L \\
     20656  &   15508  & 0.783  & 0.358  & 5.070  &   -4.518  &  5.41  &    16  &  0.68  & L \\
     20670  &   15675  & 0.690  & 0.159  & 4.271  &   -5.009  &  1.79  &   ---  &  6.77  & K \\
     20675  &   15669  & 0.412  & 0.169  & 2.473  &      ---  &  0.58  &   ---  &   ---  & K \\
     20678  &   15609  & 0.728  & 0.333  & 3.087  &   -4.511  &  0.31  &    13  &  0.65  & K \\
       ---  &   20705  & 0.642  & 0.305  & 5.270  &   -4.501  &  0.00  &     9  &  0.61  & K \\
     20781  &   15526  & 0.820  & 0.197  & 2.421  &   -4.899  &  0.07  &    39  &  4.77  & K \\
    21019A  &   15776  & 0.700  & 0.154  & 4.254  &   -5.042  &  1.73  &   ---  &  7.39  & K \\
       ---  &   21091  & 0.665  & 0.352  & 6.091  &   -4.430  &  0.32  &     7  &  0.37  & K \\
     21197  &   15919  & 1.160  & 0.695  & 1.570  &      ---  &  0.25  &   ---  &   ---  & K \\
     21313  &   16107  & 0.570  & 0.147  & 2.577  &   -5.056  &  0.35  &   ---  &  7.65  & K \\
     21316  &   16021  & 0.619  & 0.164  & 2.837  &   -4.959  &  0.48  &    22  &  5.84  & K \\
     21340  &   15969  & 0.952  & 0.133  & 4.238  &      ---  &  4.55  &   ---  &   ---  & K \\
     21449  &   16220  & 0.722  & 0.133  & 4.177  &   -5.199  &  4.48  &   ---  &   ---  & K \\
     21494  &   16327  & 0.689  & 0.411  & 7.110  &   -4.361  &  0.25  &     5  &  0.22  & K \\
       ---  &   21556  & 1.520  & 0.891  & 2.687  &      ---  &  0.25  &   ---  &   ---  & K \\
     21581  &   16214  & 0.786  & 0.123  & 4.153  &   -5.273  &  3.74  &   ---  &   ---  & K \\
     21585  &   16226  & 0.790  & 0.269  & 4.726  &   -4.685  &  4.93  &    26  &  1.84  & L \\
     21742  &   16581  & 0.871  & 0.205  & 2.433  &   -4.907  &  0.48  &    42  &  4.91  & K \\
     21774  &   16405  & 0.690  & 0.141  & 2.445  &   -5.136  &  0.37  &   ---  &   ---  & K \\
     21779  &   16308  & 0.732  & 0.188  & 4.394  &   -4.885  &  2.80  &    31  &  4.53  & L \\
     21847  &   16517  & 0.460  & 0.223  & 3.758  &      ---  &  -0.3  &   ---  &   ---  & K \\
     22049  &    4148  & 0.880  & 0.501  & 3.874  &   -4.448  &  -0.1  &    13  &  0.42  & K \\
     22072  &   16641  & 0.890  & 0.137  & 4.238  &   -5.172  &  3.08  &   ---  &   ---  & K \\
     22179  &     ---  & 0.580  & 0.668  & 6.226  &   -4.030  &  1.64  &     1  &  0.01  & K \\
     22211  &   16695  & 0.642  & 0.316  & 4.869  &   -4.478  &  3.89  &     8  &  0.52  & L \\
     22233  &   16658  & 0.927  & 0.193  & 4.465  &      ---  &  4.27  &   ---  &   ---  & K \\
     22282  &   16727  & 0.770  & 0.173  & 2.307  &   -4.968  &  0.51  &    39  &  6.00  & K \\
       ---  &   22288  & 1.135  & 1.269  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     22484  &   12114  & 0.580  & 0.139  & 2.435  &   -5.128  &  0.73  &   ---  &   ---  & K \\
       ---  &   22627  & 1.600  & 1.230  & 4.326  &      ---  &  0.28  &   ---  &   ---  & K \\
     22657  &   16977  & 0.984  & 0.129  & 4.234  &      ---  &  4.03  &   ---  &   ---  & K \\
     22670  &   17032  & 0.700  & 0.310  & 5.372  &   -4.531  &  -0.0  &    12  &  0.74  & K \\
     22682  &   17049  & 0.920  & 0.134  & 4.234  &      ---  &  3.75  &   ---  &   ---  & L \\
     22713  &   17027  & 0.920  & 0.134  & 4.235  &      ---  &  3.01  &   ---  &   ---  & L \\
       ---  &   22762  & 1.520  & 0.842  & 2.569  &      ---  &  -0.0  &   ---  &   ---  & K \\
     22778  &     ---  & 1.010  & 0.132  & 1.570  &      ---  &   ---  &   ---  &   ---  & K \\
     22844  &   17356  & 0.896  & 0.178  & 4.398  &   -5.011  &  3.27  &   ---  &  6.81  & K \\
     22879  &   17147  & 0.490  & 0.160  & 2.754  &      ---  &  -1.0  &   ---  &   ---  & K \\
     22918  &   17183  & 0.960  & 0.132  & 4.236  &      ---  &  2.73  &   ---  &   ---  & L \\
     23134  &   17284  & 0.984  & 0.135  & 4.258  &      ---  &  4.20  &   ---  &   ---  & K \\
     23221  &   17389  & 0.643  & 0.150  & 2.589  &   -5.060  &  1.08  &   ---  &  7.73  & K \\
     23249  &   17378  & 0.920  & 0.136  & 4.241  &      ---  &  2.53  &   ---  &   ---  & K \\
     23257  &   17482  & 0.642  & 0.163  & 4.270  &   -4.973  &  1.73  &    24  &  6.10  & L \\
     23356  &   17420  & 1.000  & 0.294  & 2.562  &      ---  &  0.13  &   ---  &   ---  & K \\
     23416  &   17478  & 0.598  & 0.147  & 2.551  &   -5.071  &  0.25  &   ---  &  7.92  & K \\
     23439  &   17666  & 0.750  & 0.176  & 2.321  &   -4.945  &  -0.8  &    36  &  5.58  & K \\
     23486  &     ---  & 0.640  & 0.148  & 2.558  &   -5.073  &   ---  &   ---  &  7.96  & K \\
       ---  &   23512  & 1.661  & 0.865  & 4.586  &      ---  &  1.15  &   ---  &   ---  & K \\
       ---  &   23516  & 1.281  & 0.832  & 1.570  &      ---  &  0.50  &   ---  &   ---  & K \\
     23596  &   17747  & 0.590  & 0.154  & 2.685  &   -5.011  &  0.73  &   ---  &  6.81  & L \\
     23825  &   17778  & 0.765  & 0.222  & 4.535  &   -4.787  &  3.29  &    29  &  3.03  & K \\
     23952  &   17873  & 0.729  & 0.653  & 6.206  &   -4.155  &  2.92  &     3  &  0.03  & K \\
     24040  &   17960  & 0.660  & 0.152  & 2.629  &   -5.048  &  0.67  &   ---  &  7.51  & K \\
       ---  &   24121  & 1.225  & 0.133  & 4.313  &      ---  &  5.80  &   ---  &   ---  & K \\
       ---  &   24141  & 0.592  & 0.154  & 2.678  &   -5.014  &  0.15  &   ---  &  6.86  & K \\
     24148  &   17938  & 0.959  & 0.128  & 4.222  &      ---  &  4.14  &   ---  &   ---  & K \\
     24213  &   18106  & 0.720  & 0.155  & 2.216  &   -5.041  &  1.42  &   ---  &  7.37  & K \\
     24238  &   18324  & 0.830  & 0.166  & 2.268  &   -5.018  &  -0.3  &   ---  &  6.94  & K \\
       ---  &   24284  & 1.550  & 0.625  & 2.282  &      ---  &  0.59  &   ---  &   ---  & K \\
     24316  &   18056  & 1.043  & 0.126  & 4.235  &      ---  &  4.55  &   ---  &   ---  & K \\
     24341  &   18309  & 0.660  & 0.149  & 2.581  &   -5.068  &  1.06  &   ---  &  7.87  & K \\
     24365  &   18208  & 0.830  & 0.176  & 4.374  &   -4.979  &  3.19  &    44  &  6.21  & K \\
     24451  &   18774  & 1.140  & 1.188  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     24496  &   18267  & 0.810  & 0.179  & 2.337  &   -4.958  &  0.41  &    42  &  5.81  & K \\
     24505  &   18320  & 0.700  & 0.141  & 2.454  &   -5.134  &  1.37  &   ---  &   ---  & K \\
     24521  &   18239  & 0.643  & 0.337  & 5.824  &   -4.441  &  0.34  &     7  &  0.40  & K \\
     24612  &     ---  & 0.610  & 0.155  & 2.687  &   -5.013  &   ---  &   ---  &  6.85  & K \\
     24702  &   18433  & 0.688  & 0.173  & 2.994  &   -4.936  &  0.53  &    28  &  5.41  & L \\
     24727  &   18388  & 0.500  & 0.160  & 2.783  &      ---  &  0.24  &   ---  &   ---  & K \\
     24892  &   18432  & 0.900  & 0.151  & 4.294  &      ---  &  2.21  &   ---  &   ---  & K \\
     24916  &   18512  & 1.120  & 0.856  & 1.570  &      ---  &  0.04  &   ---  &   ---  & K \\
       ---  &   25220  & 1.104  & 0.886  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     25311  &   18806  & 0.490  & 0.164  & 2.831  &      ---  &  0.10  &   ---  &   ---  & K \\
     25329  &   18915  & 0.860  & 0.183  & 2.332  &   -4.971  &  -1.1  &    45  &  6.05  & K \\
     25445  &   18909  & 0.647  & 0.165  & 2.852  &   -4.962  &  0.37  &    25  &  5.90  & K \\
     25457  &   18859  & 0.500  & 0.342  & 5.922  &      ---  &  -0.1  &   ---  &   ---  & K \\
     25565  &   18828  & 0.860  & 0.309  & 2.950  &   -4.670  &  -0.0  &    27  &  1.70  & K \\
     25604  &   19038  & 1.064  & 0.074  & 4.039  &      ---  &  6.20  &   ---  &   ---  & L \\
     25622  &   18917  & 0.933  & 0.157  & 4.327  &      ---  &  4.28  &   ---  &   ---  & K \\
     25665  &   19422  & 1.000  & 0.285  & 2.517  &      ---  &  -0.0  &   ---  &   ---  & K \\
     25680  &   19076  & 0.620  & 0.332  & 5.752  &   -4.435  &  -0.1  &     6  &  0.38  & L \\
     25682  &   19024  & 0.759  & 0.165  & 2.269  &   -4.999  &  0.41  &    40  &  6.59  & K \\
     25790  &   19070  & 0.752  & 0.180  & 4.369  &   -4.927  &  2.40  &    34  &  5.25  & L \\
     25825  &   19148  & 0.590  & 0.339  & 5.875  &   -4.406  &  -0.0  &     4  &  0.31  & K \\
     25894  &   19219  & 0.686  & 0.157  & 2.720  &   -5.023  &  0.52  &   ---  &  7.04  & K \\
     25918  &   19301  & 0.600  & 0.160  & 2.775  &   -4.977  &  -0.8  &    19  &  6.17  & L \\
     25975  &   19302  & 0.943  & 0.127  & 4.213  &      ---  &  3.51  &   ---  &   ---  & L \\
     25998  &   19335  & 0.520  & 0.274  & 4.761  &   -4.511  &  0.06  &     4  &  0.65  & K \\
     26007  &   19144  & 0.999  & 0.127  & 4.227  &      ---  &  4.52  &   ---  &   ---  & K \\
       ---  &   26080  & 0.621  & 0.196  & 3.392  &   -4.799  &  0.09  &    17  &  3.19  & K \\
     26140  &   19435  & 0.890  & 0.133  & 4.222  &   -5.193  &  3.27  &   ---  &   ---  & K \\
     26151  &   19232  & 0.840  & 0.195  & 2.403  &   -4.919  &  0.68  &    41  &  5.11  & K \\
     26161  &   19428  & 0.501  & 0.150  & 2.603  &   -5.018  &  -0.0  &   ---  &  6.94  & K \\
       ---  &   26196  & 1.270  & 0.731  & 1.570  &      ---  &  0.44  &   ---  &   ---  & K \\
     26257  &   19386  & 0.510  & 0.158  & 2.748  &   -4.962  &  0.29  &    10  &  5.90  & K \\
     26633  &   19644  & 0.938  & 0.124  & 4.199  &      ---  &  3.85  &   ---  &   ---  & K \\
     26634  &   19614  & 0.930  & 0.134  & 4.235  &      ---  &  3.99  &   ---  &   ---  & K \\
     26736  &   19793  & 0.657  & 0.347  & 6.010  &   -4.432  &  0.10  &     7  &  0.38  & K \\
     26756  &   19781  & 0.693  & 0.306  & 5.308  &   -4.533  &  -0.0  &    12  &  0.75  & K \\
     26794  &   19788  & 0.969  & 0.201  & 2.216  &      ---  &  0.27  &   ---  &   ---  & K \\
       ---  &   26857  & 1.670  & 0.646  & 4.270  &      ---  &  0.53  &   ---  &   ---  & K \\
     26874  &   19870  & 0.705  & 0.314  & 2.992  &   -4.526  &  0.85  &    12  &  0.72  & K \\
     26965  &   19849  & 0.820  & 0.189  & 2.381  &   -4.928  &  -0.1  &    40  &  5.27  & K \\
     26985  &   20108  & 1.322  & 0.182  & 4.532  &      ---  &  9.45  &   ---  &   ---  & L \\
     26990  &   19911  & 0.599  & 0.275  & 4.762  &   -4.543  &  -0.3  &     8  &  0.80  & K \\
     27063  &   19925  & 0.640  & 0.262  & 4.525  &   -4.598  &  -0.3  &    12  &  1.12  & K \\
     27149  &   20056  & 0.681  & 0.308  & 5.334  &   -4.521  &  0.75  &    11  &  0.69  & K \\
     27250  &   20130  & 0.745  & 0.325  & 3.051  &   -4.538  &  -0.1  &    15  &  0.78  & K \\
     27282  &   20146  & 0.721  & 0.405  & 3.441  &   -4.395  &  0.12  &     7  &  0.28  & K \\
     27297  &   20113  & 0.909  & 0.150  & 4.296  &      ---  &  3.35  &   ---  &   ---  & K \\
     27371  &   20205  & 0.981  & 0.129  & 4.232  &      ---  &  6.24  &   ---  &   ---  & K \\
     27372  &   20197  & 0.991  & 0.113  & 4.173  &      ---  &  3.49  &   ---  &   ---  & L \\
     27466  &   20218  & 0.650  & 0.253  & 4.383  &   -4.625  &  -0.2  &    13  &  1.32  & K \\
     27496  &   20273  & 0.830  & 0.171  & 4.354  &   -4.999  &  1.70  &    45  &  6.59  & K \\
     27530  &   20184  & 0.590  & 0.176  & 3.069  &   -4.876  &  0.17  &    16  &  4.37  & K \\
     27536  &   20263  & 0.901  & 0.506  & 5.680  &      ---  &  4.02  &   ---  &   ---  & L \\
     27697  &   20455  & 0.983  & 0.134  & 4.252  &      ---  &  6.11  &   ---  &   ---  & K \\
     27732  &   20480  & 0.758  & 0.375  & 3.295  &   -4.470  &  0.02  &    12  &  0.49  & K \\
     27748  &   20690  & 0.671  & 0.208  & 3.599  &   -4.778  &  -0.4  &    21  &  2.90  & K \\
     27771  &   20492  & 0.855  & 0.486  & 3.819  &   -4.434  &  0.20  &    12  &  0.38  & K \\
       ---  &   27793  & 0.767  & 0.339  & 3.120  &   -4.534  &  0.25  &    15  &  0.76  & K \\
     27859  &   20577  & 0.599  & 0.273  & 4.737  &   -4.546  &  0.09  &     8  &  0.82  & K \\
     27956  &   20549  & 0.994  & 0.132  & 4.245  &      ---  &  4.26  &   ---  &   ---  & K \\
     27990  &   20679  & 0.935  & 0.556  & 4.050  &      ---  &  0.74  &   ---  &   ---  & K \\
     28005  &   20800  & 0.711  & 0.162  & 2.248  &   -4.999  &  0.82  &    34  &  6.58  & K \\
     28097  &   20910  & 0.561  & 0.171  & 2.991  &   -4.893  &  1.26  &    13  &  4.66  & K \\
     28099  &   20741  & 0.664  & 0.304  & 5.267  &   -4.516  &  0.12  &    10  &  0.67  & K \\
     28137  &   20785  & 0.797  & 0.150  & 4.262  &   -5.087  &  1.86  &   ---  &  8.22  & K \\
     28185  &   20723  & 0.750  & 0.160  & 2.242  &   -5.023  &  0.58  &   ---  &  7.04  & K \\
     28187  &   20638  & 0.599  & 0.162  & 2.817  &   -4.962  &  -0.2  &    19  &  5.89  & K \\
     28192  &   20752  & 0.629  & 0.274  & 4.750  &   -4.559  &  0.14  &    10  &  0.89  & K \\
     28237  &   20826  & 0.550  & 0.312  & 5.424  &   -4.438  &  0.02  &     4  &  0.39  & K \\
     28258  &   20850  & 0.839  & 0.407  & 3.441  &   -4.506  &  0.21  &    16  &  0.63  & K \\
     28291  &   20890  & 0.741  & 0.315  & 2.999  &   -4.554  &  0.20  &    15  &  0.86  & K \\
     28305  &   20889  & 1.014  & 0.126  & 4.227  &      ---  &  6.50  &   ---  &   ---  & K \\
     28307  &   20885  & 0.952  & 0.163  & 4.355  &      ---  &  5.98  &   ---  &   ---  & K \\
     28343  &   20917  & 1.380  & 1.631  & 4.239  &      ---  &  0.53  &   ---  &   ---  & K \\
     28388  &   20802  & 0.752  & 0.157  & 4.278  &   -5.039  &  2.64  &   ---  &  7.33  & K \\
     28437  &   20893  & 0.754  & 0.243  & 4.613  &   -4.722  &  4.19  &    25  &  2.22  & K \\
     28447  &   21010  & 0.678  & 0.154  & 2.667  &   -5.040  &  1.45  &   ---  &  7.35  & L \\
     28462  &   20978  & 0.865  & 0.490  & 3.830  &   -4.442  &  -0.0  &    12  &  0.40  & K \\
     28495  &   21276  & 0.750  & 0.579  & 4.293  &   -4.236  &  -0.1  &     4  &  0.07  & K \\
     28593  &   21099  & 0.734  & 0.339  & 3.116  &   -4.506  &  0.01  &    13  &  0.63  & K \\
     28676  &   21158  & 0.590  & 0.169  & 2.943  &   -4.916  &  0.28  &    17  &  5.06  & L \\
     28678  &   21109  & 1.008  & 0.130  & 4.244  &      ---  &  4.38  &   ---  &   ---  & K \\
     28737  &   21130  & 1.003  & 0.119  & 4.197  &      ---  &  4.11  &   ---  &   ---  & K \\
     28946  &   21272  & 0.790  & 0.226  & 2.571  &   -4.791  &  -0.1  &    31  &  3.07  & K \\
     28992  &   21317  & 0.631  & 0.302  & 5.235  &   -4.499  &  -0.0  &     8  &  0.60  & K \\
       ---  &   29052  & 1.600  & 0.657  & 2.951  &      ---  &  0.24  &   ---  &   ---  & K \\
     29052  &   21307  & 0.714  & 0.134  & 4.176  &   -5.197  &  1.89  &   ---  &   ---  & L \\
       ---  &   29067  & 1.250  & 1.587  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     29104  &   21408  & 0.754  & 0.224  & 4.542  &   -4.772  &  4.85  &    28  &  2.83  & L \\
     29150  &   21436  & 0.640  & 0.181  & 3.135  &   -4.873  &  -0.2  &    21  &  4.33  & L \\
     29310  &   21543  & 0.597  & 0.387  & 6.704  &   -4.332  &  0.06  &     3  &  0.17  & L \\
     29419  &   21637  & 0.576  & 0.297  & 5.168  &   -4.479  &  0.03  &     6  &  0.52  & L \\
     29461  &   21654  & 0.620  & 0.339  & 5.875  &   -4.422  &  0.06  &     5  &  0.35  & K \\
     29528  &   21703  & 0.840  & 0.161  & 2.237  &   -5.045  &  0.69  &   ---  &  7.46  & K \\
       ---  &   29548  & 1.210  & 0.590  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
     29621  &   21788  & 0.688  & 0.153  & 2.656  &   -5.047  &  -0.2  &   ---  &  7.49  & K \\
     29818  &   22032  & 0.700  & 0.187  & 3.246  &   -4.875  &  -0.2  &    28  &  4.35  & K \\
     29836  &   21923  & 0.660  & 0.148  & 2.564  &   -5.075  &  0.90  &   ---  &  8.00  & L \\
     29859  &   21961  & 0.508  & 0.140  & 2.448  &   -5.101  &  1.17  &   ---  &   ---  & L \\
     29883  &   21988  & 0.910  & 0.178  & 2.245  &      ---  &  -0.0  &   ---  &   ---  & K \\
     29923  &   22055  & 0.778  & 0.208  & 4.484  &   -4.839  &  3.16  &    33  &  3.77  & L \\
     29980  &   21963  & 0.649  & 0.346  & 5.983  &   -4.429  &  0.45  &     6  &  0.37  & K \\
     30020  &   21986  & 0.645  & 0.527  & 5.693  &   -4.194  &  4.25  &     2  &  0.05  & L \\
     30090  &   22196  & 0.704  & 0.139  & 4.196  &   -5.150  &  2.85  &   ---  &   ---  & K \\
       ---  &   30112  & 1.273  & 1.458  & 1.570  &      ---  &  0.04  &   ---  &   ---  & K \\
     30128  &   22018  & 0.979  & 0.131  & 4.240  &      ---  &  4.48  &   ---  &   ---  & K \\
     30166  &   22339  & 1.035  & 0.130  & 4.251  &      ---  &  4.55  &   ---  &   ---  & K \\
     30246  &   22203  & 0.665  & 0.277  & 4.787  &   -4.577  &  0.14  &    13  &  0.99  & K \\
     30286  &   22175  & 0.679  & 0.213  & 3.691  &   -4.763  &  -0.3  &    21  &  2.71  & K \\
     30339  &   22429  & 0.560  & 0.185  & 3.230  &   -4.821  &  0.32  &    12  &  3.51  & K \\
     30495  &   22263  & 0.640  & 0.287  & 4.962  &   -4.538  &  -0.1  &    10  &  0.78  & L \\
     30508  &   22319  & 0.846  & 0.182  & 4.400  &   -4.967  &  2.78  &    42  &  5.98  & L \\
     30562  &   22336  & 0.630  & 0.154  & 2.662  &   -5.027  &  1.01  &   ---  &  7.12  & L \\
     30572  &   22446  & 0.623  & 0.248  & 4.289  &   -4.624  &  0.50  &    12  &  1.32  & K \\
     30649  &   22596  & 0.580  & 0.174  & 3.039  &   -4.882  &  -0.2  &    15  &  4.48  & K \\
     30652  &   22449  & 0.450  & 0.211  & 3.499  &      ---  &  -0.1  &   ---  &   ---  & L \\
     30663  &   22458  & 0.609  & 0.165  & 2.870  &   -4.945  &  0.93  &    20  &  5.58  & K \\
     30708  &   22576  & 0.670  & 0.149  & 2.576  &   -5.073  &  0.72  &   ---  &  7.96  & K \\
     30712  &   22505  & 0.740  & 0.329  & 3.070  &   -4.527  &  0.73  &    14  &  0.72  & K \\
     30736  &   22650  & 0.558  & 0.180  & 4.315  &   -4.844  &  1.56  &    12  &  3.86  & L \\
     30825  &   22633  & 0.860  & 0.123  & 4.175  &   -5.249  &  3.07  &   ---  &   ---  & L \\
     30856  &   22491  & 0.961  & 0.130  & 4.228  &      ---  &  3.94  &   ---  &   ---  & K \\
     30882  &   22764  & 0.997  & 0.133  & 4.250  &      ---  &  3.94  &   ---  &   ---  & K \\
     30912  &   22697  & 0.368  & 0.372  & 5.013  &      ---  &  2.02  &   ---  &   ---  & L \\
     30957  &   22961  & 0.985  & 0.453  & 3.398  &      ---  &  0.60  &   ---  &   ---  & K \\
       ---  &   30979  & 1.120  & 0.600  & 1.570  &      ---  &  0.09  &   ---  &   ---  & K \\
     31018  &   22729  & 0.664  & 0.150  & 4.225  &   -5.066  &  2.07  &   ---  &  7.83  & K \\
     31253  &   22826  & 0.530  & 0.150  & 2.622  &   -5.026  &  0.52  &   ---  &  7.09  & K \\
     31392  &   22787  & 0.770  & 0.288  & 2.872  &   -4.629  &  -0.0  &    21  &  1.35  & K \\
     31412  &   22919  & 0.550  & 0.186  & 3.245  &   -4.814  &  -0.0  &    11  &  3.41  & K \\
     31451  &   23071  & 0.918  & 0.139  & 4.254  &      ---  &  3.62  &   ---  &   ---  & K \\
     31452  &   22940  & 0.840  & 0.198  & 2.418  &   -4.909  &  0.40  &    40  &  4.94  & K \\
     31543  &   22960  & 0.757  & 0.165  & 4.311  &   -4.999  &  3.18  &    39  &  6.58  & K \\
       ---  &   31546  & 0.771  & 0.324  & 3.047  &   -4.563  &  0.06  &    17  &  0.91  & K \\
     31560  &   22907  & 1.080  & 0.549  & 1.570  &      ---  &  0.05  &   ---  &   ---  & K \\
     31609  &   23069  & 0.737  & 0.303  & 2.942  &   -4.573  &  -0.0  &    16  &  0.97  & K \\
     31664  &   23213  & 0.952  & 0.119  & 4.185  &      ---  &  4.58  &   ---  &   ---  & K \\
     31675  &   23484  & 0.509  & 0.248  & 4.312  &   -4.575  &  -0.1  &     4  &  0.98  & K \\
     31693  &   23067  & 0.959  & 0.127  & 4.219  &      ---  &  4.36  &   ---  &   ---  & K \\
     31864  &   23530  & 0.660  & 0.175  & 3.027  &   -4.913  &  -0.2  &    25  &  5.00  & K \\
     31966  &   23286  & 0.627  & 0.149  & 2.578  &   -5.062  &  0.61  &   ---  &  7.76  & K \\
     32008  &   23221  & 0.797  & 0.293  & 4.822  &   -4.641  &  3.95  &    23  &  1.45  & L \\
       ---  &   32132  & 0.704  & 0.391  & 3.367  &   -4.401  &  0.47  &     7  &  0.30  & K \\
     32147  &   23311  & 1.060  & 0.254  & 1.570  &      ---  &  0.33  &   ---  &   ---  & K \\
     32259  &   23443  & 0.615  & 0.162  & 2.814  &   -4.966  &  -0.0  &    21  &  5.97  & K \\
     32483  &   23542  & 0.926  & 0.196  & 4.478  &      ---  &  4.29  &   ---  &   ---  & K \\
     32673  &   23765  & 0.670  & 0.133  & 4.160  &   -5.209  &  1.65  &   ---  &   ---  & K \\
       ---  &   32769  & 1.209  & 0.675  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   32892  & 0.711  & 0.144  & 2.161  &   -5.111  &  1.09  &   ---  &   ---  & K \\
       ---  &   32919  & 1.232  & 0.851  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     32923  &   23835  & 0.650  & 0.151  & 2.612  &   -5.052  &  0.88  &   ---  &  7.58  & K \\
     32963  &   23884  & 0.630  & 0.151  & 2.615  &   -5.046  &  -0.1  &   ---  &  7.47  & K \\
     33021  &   23852  & 0.620  & 0.146  & 2.524  &   -5.085  &  0.68  &   ---  &  8.19  & K \\
     33066  &   23896  & 0.980  & 0.122  & 4.205  &      ---  &  4.19  &   ---  &   ---  & L \\
     33093  &   23831  & 0.606  & 0.167  & 2.894  &   -4.936  &  1.33  &    19  &  5.42  & L \\
     33108  &   23938  & 0.627  & 0.151  & 2.620  &   -5.044  &  0.71  &   ---  &  7.43  & K \\
     33142  &   23844  & 0.953  & 0.140  & 4.267  &      ---  &  4.12  &   ---  &   ---  & K \\
     33240  &   23855  & 1.042  & 0.135  & 4.271  &      ---  &  4.55  &   ---  &   ---  & K \\
       ---  &   33241  & 1.259  & 0.526  & 1.570  &      ---  &  0.53  &   ---  &   ---  & K \\
     33283  &   23889  & 0.610  & 0.137  & 2.370  &   -5.164  &  1.18  &   ---  &   ---  & K \\
       ---  &   33287  & 0.735  & 0.164  & 2.260  &   -4.997  &  -0.4  &    37  &  6.54  & K \\
     33298  &   24137  & 0.761  & 0.149  & 4.249  &   -5.087  &  2.59  &   ---  &  8.21  & K \\
     33334  &   24133  & 0.660  & 0.152  & 2.631  &   -5.047  &  0.19  &   ---  &  7.49  & K \\
     33555  &   24130  & 0.984  & 0.157  & 4.340  &      ---  &  3.71  &   ---  &   ---  & L \\
     33580  &   24397  & 0.631  & 0.214  & 3.704  &   -4.734  &  1.36  &    16  &  2.36  & L \\
     33608  &   24162  & 0.423  & 0.256  & 4.079  &      ---  &  0.33  &   ---  &   ---  & L \\
     33632  &   24332  & 0.520  & 0.182  & 3.176  &   -4.823  &  -0.4  &     9  &  3.54  & L \\
     33636  &   24205  & 0.580  & 0.174  & 3.026  &   -4.887  &  -0.4  &    15  &  4.55  & K \\
     33793  &   24186  & 1.540  & 0.282  & 2.100  &      ---  &  -0.2  &   ---  &   ---  & K \\
     33822  &   24176  & 0.680  & 0.165  & 2.863  &   -4.972  &  0.58  &    29  &  6.08  & K \\
     33844  &   24275  & 1.040  & 0.125  & 4.231  &      ---  &  4.32  &   ---  &   ---  & K \\
     34411  &   24813  & 0.640  & 0.146  & 2.532  &   -5.085  &  0.53  &   ---  &  8.18  & K \\
     34445  &   24681  & 0.620  & 0.166  & 2.877  &   -4.945  &  0.54  &    21  &  5.59  & K \\
     34533  &   24951  & 0.582  & 0.305  & 4.808  &   -4.466  &  4.19  &     5  &  0.48  & L \\
     34538  &   24679  & 0.932  & 0.149  & 4.297  &      ---  &  4.25  &   ---  &   ---  & L \\
     34575  &   25094  & 0.750  & 0.154  & 2.212  &   -5.057  &  0.66  &   ---  &  7.66  & K \\
     34721  &   24786  & 0.580  & 0.146  & 2.552  &   -5.068  &  0.36  &   ---  &  7.88  & K \\
     34745  &   24864  & 0.531  & 0.147  & 2.579  &   -5.047  &  -0.1  &   ---  &  7.48  & K \\
     34887  &   25166  & 0.740  & 0.172  & 2.300  &   -4.959  &  0.28  &    36  &  5.84  & K \\
     34909  &   24944  & 0.953  & 0.138  & 4.257  &      ---  &  3.70  &   ---  &   ---  & K \\
     34957  &   25033  & 0.751  & 0.187  & 2.373  &   -4.900  &  1.31  &    34  &  4.79  & K \\
       ---  &   35093  & 0.758  & 0.150  & 2.195  &   -5.079  &  0.93  &   ---  &  8.08  & K \\
     35627  &   25388  & 0.520  & 0.143  & 2.505  &   -5.078  &  0.26  &   ---  &  8.06  & K \\
     35681  &   25580  & 0.450  & 0.181  & 2.984  &      ---  &  -0.2  &   ---  &   ---  & L \\
     35833  &   25589  & 0.666  & 0.163  & 4.278  &   -4.980  &  1.96  &    27  &  6.23  & L \\
     35850  &   25486  & 0.503  & 0.402  & 6.973  &   -4.271  &  -0.3  &     1  &  0.10  & K \\
     35974  &   25490  & 0.558  & 0.139  & 2.429  &   -5.131  &  0.84  &   ---  &   ---  & K \\
     35984  &   25730  & 0.476  & 0.297  & 4.748  &      ---  &  2.19  &   ---  &   ---  & L \\
     36003  &   25623  & 1.120  & 0.407  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     36066  &   25973  & 0.587  & 0.175  & 3.047  &   -4.882  &  1.15  &    16  &  4.47  & L \\
     36130  &   26437  & 0.570  & 0.179  & 3.127  &   -4.853  &  0.02  &    13  &  4.01  & K \\
     36215  &   25871  & 0.631  & 0.157  & 4.244  &   -5.008  &  1.93  &   ---  &  6.75  & K \\
     36308  &   25873  & 0.814  & 0.534  & 4.077  &   -4.342  &  0.10  &     6  &  0.19  & K \\
       ---  &   36338  & 1.420  & 0.756  & 2.100  &      ---  &  -1.9  &   ---  &   ---  & K \\
     36387  &   26037  & 0.617  & 0.156  & 2.699  &   -5.010  &  0.13  &   ---  &  6.79  & K \\
     36395  &   25878  & 1.520  & 1.980  & 5.302  &      ---  &  1.23  &   ---  &   ---  & K \\
       ---  &   36551  & 1.107  & 0.575  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
       ---  &   36635  & 1.494  & 1.393  & 3.754  &      ---  &  1.13  &   ---  &   ---  & K \\
       ---  &   36834  & 1.700  & 0.716  & 6.717  &      ---  &  3.25  &   ---  &   ---  & K \\
     36974  &   26385  & 0.702  & 0.278  & 4.737  &   -4.598  &  2.86  &    16  &  1.13  & K \\
     37006  &   27225  & 0.730  & 0.471  & 3.763  &   -4.323  &  -0.1  &     4  &  0.16  & K \\
     37008  &   26505  & 0.830  & 0.179  & 2.330  &   -4.968  &  -0.3  &    43  &  6.00  & K \\
     37124  &   26381  & 0.670  & 0.179  & 3.100  &   -4.897  &  -0.1  &    25  &  4.72  & K \\
     37213  &   26273  & 0.707  & 0.144  & 4.213  &   -5.117  &  1.54  &   ---  &   ---  & K \\
     37216  &   26653  & 0.750  & 0.391  & 3.375  &   -4.440  &  -0.2  &    10  &  0.40  & K \\
       ---  &   37217  & 2.000  & 0.713  & 0.000  &      ---  &  -8.8  &   ---  &   ---  & K \\
     37250  &   26592  & 1.000  & 0.138  & 4.272  &      ---  &  4.57  &   ---  &   ---  & K \\
     37394  &   26779  & 0.840  & 0.369  & 3.256  &   -4.557  &  0.08  &    19  &  0.88  & K \\
     37445  &   26493  & 1.000  & 0.127  & 4.227  &      ---  &  4.50  &   ---  &   ---  & K \\
     37484  &   26453  & 0.370  & 0.289  & 0.000  &      ---  &  -0.4  &   ---  &   ---  & K \\
     37588  &   26689  & 0.440  & 0.143  & 2.300  &      ---  &  -0.2  &   ---  &   ---  & L \\
     37601  &   26942  & 0.951  & 0.134  & 4.242  &      ---  &  4.28  &   ---  &   ---  & L \\
     37605  &   26664  & 0.827  & 0.165  & 2.260  &   -5.025  &  0.30  &   ---  &  7.07  & K \\
       ---  &   37766  & 1.610  & 32.75  & 80.14  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   37798  & 1.349  & 1.377  & 3.708  &      ---  &  -0.0  &   ---  &   ---  & K \\
     37799  &   26957  & 0.710  & 0.141  & 4.205  &   -5.134  &  3.09  &   ---  &   ---  & L \\
     37879  &   27576  & 0.480  & 0.145  & 2.472  &      ---  &  -0.0  &   ---  &   ---  & K \\
     37962  &   26737  & 0.650  & 0.193  & 3.342  &   -4.824  &  -0.2  &    21  &  3.56  & K \\
     37977  &   27067  & 0.609  & 0.190  & 3.299  &   -4.818  &  -0.1  &    16  &  3.46  & K \\
     37986  &   26834  & 0.790  & 0.150  & 2.196  &   -5.085  &  0.46  &   ---  &  8.18  & K \\
       ---  &   38117  & 1.068  & 0.326  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     38230  &   27207  & 0.829  & 0.158  & 2.226  &   -5.056  &  0.03  &   ---  &  7.65  & K \\
     38308  &   27153  & 0.770  & 0.195  & 4.432  &   -4.877  &  4.19  &    34  &  4.40  & K \\
       ---  &   38340  & 0.675  & 0.252  & 4.370  &   -4.643  &  0.26  &    16  &  1.46  & K \\
     38392  &   14632  & 0.940  & 0.462  & 3.576  &      ---  &  0.30  &   ---  &   ---  & K \\
     38393  &   27072  & 0.481  & 0.152  & 2.594  &      ---  &  -0.1  &   ---  &   ---  & K \\
     38400  &   27372  & 0.570  & 0.146  & 2.556  &   -5.066  &  0.39  &   ---  &  7.84  & K \\
     38467  &   27090  & 0.650  & 0.150  & 2.603  &   -5.056  &  0.83  &   ---  &  7.66  & K \\
     38505  &   27263  & 0.717  & 0.142  & 4.211  &   -5.114  &  3.14  &   ---  &   ---  & K \\
     38529  &   27253  & 0.773  & 0.164  & 4.313  &   -5.007  &  2.72  &   ---  &  6.73  & K \\
     38801  &   27384  & 0.873  & 0.169  & 4.360  &   -5.026  &  2.76  &   ---  &  7.09  & K \\
     38858  &   27435  & 0.640  & 0.166  & 2.874  &   -4.952  &  -0.2  &    24  &  5.72  & K \\
     38949  &   27417  & 0.700  & 0.313  & 5.430  &   -4.525  &  0.24  &    12  &  0.71  & K \\
       ---  &   38969  & 1.123  & 0.462  & 1.570  &      ---  &  0.19  &   ---  &   ---  & K \\
     39094  &   27706  & 0.795  & 0.136  & 4.208  &   -5.168  &  1.85  &   ---  &   ---  & K \\
     39142  &   27602  & 1.047  & 0.120  & 4.215  &      ---  &  4.53  &   ---  &   ---  & K \\
     39156  &   27641  & 0.828  & 0.143  & 4.245  &   -5.128  &  2.68  &   ---  &   ---  & L \\
     39251  &   27791  & 0.588  & 0.260  & 4.521  &   -4.572  &  1.36  &     8  &  0.96  & K \\
     39352  &   27609  & 0.710  & 0.169  & 2.281  &   -4.963  &  0.33  &    33  &  5.90  & K \\
     39480  &   27799  & 0.600  & 0.143  & 2.488  &   -5.101  &  0.67  &   ---  &   ---  & K \\
     39587  &   27913  & 0.590  & 0.379  & 6.583  &   -4.339  &  -0.2  &     3  &  0.18  & L \\
     39715  &   27918  & 1.020  & 0.362  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     39731  &   27932  & 0.873  & 0.155  & 4.304  &   -5.083  &  3.50  &   ---  &  8.15  & K \\
     39796  &   27782  & 0.740  & 0.167  & 4.313  &   -4.985  &  1.57  &    37  &  6.32  & K \\
     39828  &   28029  & 1.006  & 0.132  & 4.248  &      ---  &  4.60  &   ---  &   ---  & K \\
     39833  &   27980  & 0.590  & 0.205  & 3.572  &   -4.746  &  0.09  &    13  &  2.50  & K \\
     39881  &   28066  & 0.650  & 0.151  & 2.608  &   -5.054  &  0.42  &   ---  &  7.62  & K \\
       ---  &   39939  & 0.630  & 0.258  & 4.459  &   -4.602  &  -0.4  &    11  &  1.15  & K \\
     39997  &   27891  & 0.520  & 0.159  & 2.777  &   -4.956  &  0.56  &    11  &  5.79  & K \\
     40126  &   28021  & 0.520  & 0.157  & 2.743  &   -4.970  &  0.39  &    11  &  6.04  & K \\
     40330  &   28312  & 0.606  & 0.143  & 2.492  &   -5.099  &  0.38  &   ---  &  8.44  & K \\
       ---  &   40375  & 1.186  & 0.843  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     40397  &   28267  & 0.700  & 0.149  & 2.588  &   -5.078  &  0.12  &   ---  &  8.05  & K \\
     40537  &   28284  & 0.888  & 0.137  & 4.237  &   -5.173  &  3.15  &   ---  &   ---  & K \\
     40647  &   28902  & 0.760  & 0.414  & 3.488  &   -4.418  &  -0.3  &     9  &  0.34  & K \\
     40650  &   28634  & 0.517  & 0.164  & 2.864  &   -4.922  &  -0.3  &    10  &  5.17  & L \\
       ---  &   40671  & 1.137  & 0.456  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   40910  & 1.279  & 1.379  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     40979  &   28767  & 0.522  & 0.231  & 4.024  &   -4.630  &  -0.1  &     6  &  1.36  & K \\
       ---  &   41130  & 1.178  & 1.107  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &   41443  & 1.109  & 0.746  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     41478  &   29003  & 0.677  & 0.143  & 2.471  &   -5.121  &  0.65  &   ---  &   ---  & K \\
     41484  &   28835  & 0.540  & 0.137  & 2.413  &   -5.137  &  0.65  &   ---  &   ---  & K \\
     41484  &   28835  & 0.540  & 0.137  & 2.413  &   -5.137  &  0.65  &   ---  &   ---  & K \\
     41593  &   28954  & 0.814  & 0.467  & 3.746  &   -4.409  &  -0.0  &    10  &  0.32  & K \\
       ---  &   41689  & 1.345  & 0.861  & 2.482  &      ---  &  -0.6  &   ---  &   ---  & K \\
     41700  &   28764  & 0.520  & 0.333  & 5.791  &   -4.387  &  -0.2  &     2  &  0.27  & K \\
     42182  &   29208  & 0.890  & 0.194  & 2.356  &   -4.955  &  0.10  &    46  &  5.76  & K \\
       ---  &   42220  & 1.417  & 1.045  & 2.785  &      ---  &  0.40  &   ---  &   ---  & K \\
     42250  &   29761  & 0.770  & 0.158  & 2.237  &   -5.036  &  0.12  &   ---  &  7.27  & K \\
       ---  &   42491  & 0.800  & 0.308  & 2.970  &   -4.616  &  0.10  &    21  &  1.25  & K \\
       ---  &   42567  & 1.083  & 0.724  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     42581  &   29295  & 1.510  & 1.565  & 4.246  &      ---  &  0.88  &   ---  &   ---  & K \\
     42618  &   29432  & 0.630  & 0.157  & 2.718  &   -5.005  &  -0.3  &   ---  &  6.70  & K \\
     42698  &   29292  & 0.775  & 0.188  & 4.406  &   -4.906  &  4.87  &    36  &  4.88  & K \\
       ---  &   42731  & 0.645  & 0.141  & 2.446  &   -5.126  &  0.99  &   ---  &   ---  & K \\
     43042  &   29650  & 0.440  & 0.184  & 2.971  &      ---  &  -0.1  &   ---  &   ---  & L \\
       ---  &   43151  & 0.659  & 0.160  & 2.774  &   -4.993  &  0.05  &    28  &  6.48  & K \\
     43162  &   29568  & 0.713  & 0.356  & 3.199  &   -4.460  &  -0.0  &    10  &  0.46  & K \\
       ---  &   43212  & 1.015  & 0.124  & 4.220  &      ---  &  4.51  &   ---  &   ---  & K \\
     43296  &   30152  & 0.595  & 0.158  & 2.743  &   -4.988  &  0.50  &    19  &  6.38  & K \\
     43523  &   30023  & 0.509  & 0.238  & 4.135  &   -4.605  &  -0.4  &     5  &  1.18  & L \\
       ---  &   43534  & 1.319  & 1.402  & 3.868  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   43667  & 1.139  & 0.509  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     43691  &   30057  & 0.596  & 0.183  & 3.179  &   -4.846  &  1.26  &    16  &  3.88  & K \\
     43745  &   29843  & 0.590  & 0.144  & 2.513  &   -5.088  &  1.37  &   ---  &  8.24  & K \\
     43947  &   30067  & 0.513  & 0.158  & 2.753  &   -4.962  &  -0.5  &    10  &  5.90  & K \\
     43989  &   30030  & 0.587  & 0.507  & 8.788  &   -4.177  &  -0.0  &     2  &  0.04  & K \\
       ---  &   44072  & 1.116  & 0.523  & 1.570  &      ---  &  -0.7  &   ---  &   ---  & K \\
     44420  &   30243  & 0.640  & 0.147  & 2.545  &   -5.079  &  0.16  &   ---  &  8.07  & K \\
     44614  &   30486  & 0.600  & 0.149  & 2.595  &   -5.050  &  0.13  &   ---  &  7.55  & K \\
     44663  &   30244  & 0.510  & 0.147  & 2.561  &   -5.044  &  -0.0  &   ---  &  7.44  & K \\
     44985  &   30552  & 0.520  & 0.149  & 2.614  &   -5.025  &  -0.4  &   ---  &  7.08  & K \\
       ---  &   45042  & 1.250  & 1.279  & 1.570  &      ---  &  0.09  &   ---  &   ---  & K \\
     45067  &   30545  & 0.530  & 0.155  & 2.711  &   -4.987  &  0.70  &    12  &  6.37  & K \\
     45161  &   31473  & 0.687  & 0.271  & 4.702  &   -4.603  &  0.02  &    15  &  1.16  & K \\
     45184  &   30503  & 0.640  & 0.171  & 2.964  &   -4.924  &  0.07  &    23  &  5.19  & K \\
     45194  &   30665  & 0.556  & 0.224  & 4.487  &   -4.664  &  1.97  &     9  &  1.64  & L \\
     45210  &   30687  & 0.719  & 0.295  & 4.809  &   -4.574  &  3.02  &    15  &  0.98  & K \\
     45350  &   30860  & 0.740  & 0.144  & 2.162  &   -5.117  &  0.90  &   ---  &   ---  & K \\
     45391  &   30862  & 0.680  & 0.188  & 3.259  &   -4.860  &  -0.1  &    25  &  4.12  & L \\
     45410  &   31039  & 0.934  & 0.124  & 4.199  &      ---  &  4.23  &   ---  &   ---  & K \\
     45506  &   30815  & 0.894  & 0.135  & 4.229  &   -5.186  &  3.94  &   ---  &   ---  & L \\
     45588  &   30711  & 0.540  & 0.155  & 2.720  &   -4.987  &  0.38  &    13  &  6.36  & K \\
     45652  &   30905  & 0.846  & 0.192  & 2.388  &   -4.930  &  0.59  &    42  &  5.31  & K \\
       ---  &   45839  & 1.163  & 0.553  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     46013  &   31267  & 0.648  & 0.163  & 2.817  &   -4.974  &  0.84  &    26  &  6.12  & K \\
       ---  &   46018  & 1.595  & 0.646  & 6.417  &      ---  &  4.73  &   ---  &   ---  & K \\
     46122  &   31118  & 0.820  & 0.488  & 5.588  &   -4.393  &  3.53  &     9  &  0.28  & K \\
     46136  &   31158  & 0.541  & 0.308  & 4.808  &   -4.442  &  3.00  &     4  &  0.40  & L \\
     46148  &   31164  & 0.692  & 0.449  & 5.399  &   -4.316  &  3.73  &     4  &  0.15  & L \\
       ---  &   46199  & 1.102  & 0.598  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   46343  & 1.203  & 1.036  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     46375  &   31246  & 0.860  & 0.196  & 2.398  &   -4.926  &  0.75  &    43  &  5.24  & K \\
       ---  &   46417  & 1.205  & 0.693  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     46480  &   31676  & 0.899  & 0.507  & 5.684  &   -4.466  &  3.85  &    15  &  0.48  & L \\
       ---  &   46627  & 0.843  & 0.180  & 2.328  &   -4.972  &  1.09  &    44  &  6.07  & K \\
       ---  &   46655  & 1.600  & 0.586  & 2.780  &      ---  &  0.02  &   ---  &   ---  & K \\
       ---  &   46769  & 1.475  & 1.252  & 3.348  &      ---  &  0.16  &   ---  &   ---  & K \\
       ---  &   47098  & 1.170  & 0.684  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     47127  &   31660  & 0.717  & 0.165  & 2.264  &   -4.984  &  0.54  &    33  &  6.31  & L \\
     47157  &   31655  & 0.710  & 0.160  & 2.238  &   -5.010  &  0.44  &   ---  &  6.79  & K \\
     47186  &   31540  & 1.000  & 0.156  & 4.341  &      ---  &  1.68  &   ---  &   ---  & K \\
       ---  &   47201  & 1.273  & 0.975  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   47261  & 1.210  & 1.249  & 1.570  &      ---  &  0.02  &   ---  &   ---  & K \\
     47309  &   31965  & 0.672  & 0.153  & 2.643  &   -5.047  &  0.46  &   ---  &  7.48  & K \\
     47381  &   31802  & 0.526  & 0.168  & 2.940  &   -4.900  &  0.65  &    10  &  4.77  & L \\
       ---  &   47455  & 0.660  & 0.149  & 2.569  &   -5.073  &  0.43  &   ---  &  7.96  & K \\
     47467  &   31956  & 0.626  & 0.200  & 4.411  &   -4.785  &  1.89  &    17  &  2.99  & K \\
       ---  &   47513  & 1.500  & 1.363  & 3.709  &      ---  &  -0.0  &   ---  &   ---  & K \\
     47562  &   31727  & 0.888  & 0.132  & 4.218  &   -5.196  &  3.93  &   ---  &   ---  & K \\
     47625  &   32063  & 0.731  & 0.201  & 4.442  &   -4.837  &  3.92  &    29  &  3.75  & K \\
       ---  &   47650  & 1.800  & 3.145  & 16.21  &      ---  &  3.93  &   ---  &   ---  & K \\
     47752  &   32010  & 1.040  & 0.499  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     48122  &   32090  & 0.849  & 0.136  & 4.223  &   -5.169  &  3.85  &   ---  &   ---  & K \\
       ---  &   48139  & 1.552  & 0.443  & 5.612  &      ---  &  3.73  &   ---  &   ---  & K \\
       ---  &   48205  & 0.701  & 0.377  & 3.298  &   -4.419  &  -0.2  &     8  &  0.34  & K \\
     48345  &   32238  & 0.951  & 0.154  & 4.320  &      ---  &  4.25  &   ---  &   ---  & K \\
       ---  &   48411  & 1.230  & 0.778  & 1.570  &      ---  &  0.14  &   ---  &   ---  & K \\
     48682  &   32480  & 0.529  & 0.156  & 2.734  &   -4.977  &  -0.1  &    12  &  6.18  & K \\
       ---  &   48714  & 1.470  & 2.394  & 6.074  &      ---  &  0.73  &   ---  &   ---  & K \\
       ---  &   48740  & 1.581  & 1.045  & 7.966  &      ---  &  3.89  &   ---  &   ---  & K \\
     48781  &   32562  & 1.131  & 0.105  & 4.178  &      ---  &  7.45  &   ---  &   ---  & L \\
       ---  &   48855  & 1.031  & 0.138  & 4.282  &      ---  &  4.65  &   ---  &   ---  & K \\
     48938  &   32322  & 0.560  & 0.155  & 2.707  &   -4.997  &  -0.0  &    15  &  6.55  & K \\
       ---  &   49091  & 1.485  & 1.293  & 3.479  &      ---  &  -0.5  &   ---  &   ---  & K \\
     49197  &   32702  & 0.450  & 0.331  & 5.575  &      ---  &  -0.6  &   ---  &   ---  & K \\
       ---  &   49197  & 1.078  & 1.051  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     49659  &   32789  & 0.824  & 0.143  & 4.244  &   -5.127  &  4.32  &   ---  &   ---  & L \\
     49674  &   32916  & 0.710  & 0.189  & 2.378  &   -4.872  &  0.11  &    28  &  4.31  & K \\
     49736  &   32874  & 0.690  & 0.167  & 2.890  &   -4.968  &  0.90  &    29  &  6.00  & L \\
     50018  &   33041  & 0.406  & 0.351  & 4.941  &      ---  &  2.88  &   ---  &   ---  & L \\
     50275  &   33086  & 0.980  & 0.127  & 4.223  &      ---  &  4.36  &   ---  &   ---  & K \\
     50281  &   32984  & 1.070  & 0.617  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   50341  & 1.506  & 0.940  & 2.723  &      ---  &  -0.1  &   ---  &   ---  & K \\
     50499  &   32970  & 0.575  & 0.147  & 2.566  &   -5.061  &  0.45  &   ---  &  7.75  & K \\
     50522  &   33449  & 0.850  & 0.199  & 4.467  &   -4.913  &  5.16  &    40  &  5.01  & L \\
     50554  &   33212  & 0.532  & 0.162  & 2.836  &   -4.939  &  -0.3  &    11  &  5.48  & K \\
     50639  &   33109  & 0.510  & 0.168  & 2.933  &   -4.894  &  -0.1  &     9  &  4.68  & K \\
     50692  &   33277  & 0.561  & 0.155  & 2.709  &   -4.996  &  -0.3  &    16  &  6.53  & K \\
     50806  &   33094  & 0.710  & 0.142  & 2.150  &   -5.126  &  1.17  &   ---  &   ---  & K \\
       ---  &   50960  & 1.562  & 1.610  & 10.16  &      ---  &  2.86  &   ---  &   ---  & K \\
       ---  &   51007  & 1.450  & 1.619  & 4.177  &      ---  &  -0.3  &   ---  &   ---  & K \\
     51046  &   33580  & 0.800  & 0.176  & 2.324  &   -4.965  &  0.82  &    41  &  5.94  & K \\
    51067A  &     ---  & 0.594  & 0.204  & 3.538  &   -4.755  &  1.11  &    13  &  2.61  & K \\
    51067B  &     ---  & 0.750  & 0.338  & 3.114  &   -4.521  &   ---  &    14  &  0.69  & K \\
     51219  &   33382  & 0.690  & 0.156  & 2.714  &   -5.027  &  0.15  &   ---  &  7.11  & K \\
     51272  &   33553  & 0.990  & 0.147  & 4.304  &      ---  &  4.43  &   ---  &   ---  & K \\
     51419  &   33537  & 0.600  & 0.186  & 3.223  &   -4.835  &  -0.5  &    16  &  3.71  & K \\
       ---  &   51443  & 1.163  & 1.054  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     51813  &   33608  & 0.622  & 0.241  & 4.165  &   -4.644  &  -0.1  &    12  &  1.47  & K \\
     51845  &   33578  & 0.814  & 0.163  & 4.319  &   -5.026  &  4.83  &   ---  &  7.10  & K \\
     51866  &   33852  & 0.990  & 0.322  & 2.738  &      ---  &  0.10  &   ---  &   ---  & K \\
     52265  &   33719  & 0.536  & 0.143  & 2.516  &   -5.079  &  -0.0  &   ---  &  8.08  & K \\
     52456  &   33848  & 0.850  & 0.334  & 3.077  &   -4.620  &  0.02  &    23  &  1.28  & K \\
     52694  &   33869  & 0.733  & 0.293  & 4.803  &   -4.590  &  4.12  &    17  &  1.07  & L \\
     52711  &   34017  & 0.600  & 0.158  & 2.744  &   -4.989  &  -0.0  &    20  &  6.40  & K \\
     52919  &   33955  & 1.090  & 0.404  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &  52942A  & 0.460  & 0.157  & 2.613  &      ---  &  -0.3  &   ---  &   ---  & K \\
       ---  &   53020  & 1.680  & 1.204  & 5.858  &      ---  &  0.48  &   ---  &   ---  & K \\
       ---  &   53327  & 1.097  & 0.410  & 1.570  &      ---  &  -0.8  &   ---  &   ---  & K \\
     53532  &   34271  & 0.702  & 0.404  & 3.430  &   -4.381  &  0.07  &     6  &  0.26  & K \\
       ---  &   53541  & 1.019  & 0.586  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     53665  &   34239  & 0.470  & 0.148  & 2.498  &      ---  &  0.37  &   ---  &   ---  & K \\
       ---  &   54459  & 1.101  & 0.373  & 1.570  &      ---  &  -0.7  &   ---  &   ---  & K \\
       ---  &   54498  & 0.693  & 0.199  & 3.456  &   -4.822  &  0.55  &    25  &  3.52  & K \\
       ---  &   54532  & 1.550  & 0.784  & 2.664  &      ---  &  0.58  &   ---  &   ---  & K \\
       ---  &   54651  & 1.083  & 0.353  & 1.570  &      ---  &  -0.8  &   ---  &   ---  & K \\
       ---  &   54810  & 1.179  & 1.048  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     55137  &   34710  & 0.671  & 0.167  & 4.295  &   -4.959  &  1.78  &    27  &  5.83  & L \\
       ---  &   55360  & 1.420  & 0.883  & 2.397  &      ---  &  -0.5  &   ---  &   ---  & K \\
       ---  &   55368  & 0.599  & 0.174  & 3.031  &   -4.890  &  0.35  &    17  &  4.60  & K \\
       ---  &   55507  & 1.337  & 0.833  & 2.441  &      ---  &  0.22  &   ---  &   ---  & K \\
     55575  &   35136  & 0.544  & 0.156  & 2.729  &   -4.984  &  -0.3  &    13  &  6.31  & K \\
     55647  &   35145  & 0.744  & 0.179  & 2.336  &   -4.928  &  0.14  &    34  &  5.27  & K \\
     55696  &   34801  & 0.560  & 0.164  & 2.875  &   -4.933  &  0.57  &    14  &  5.36  & K \\
       ---  &   55915  & 1.400  & 1.891  & 4.831  &      ---  &  0.43  &   ---  &   ---  & K \\
     56083  &   35107  & 0.700  & 0.143  & 4.211  &   -5.117  &  4.12  &   ---  &   ---  & K \\
     56083  &   35107  & 0.700  & 0.143  & 4.211  &   -5.117  &  4.12  &   ---  &   ---  & K \\
     56122  &   35314  & 1.003  & 0.266  & 4.771  &      ---  &  4.38  &   ---  &   ---  & K \\
     56124  &   35265  & 0.600  & 0.206  & 3.572  &   -4.749  &  -0.2  &    14  &  2.54  & L \\
     56202  &   35185  & 0.641  & 0.341  & 5.894  &   -4.433  &  -0.0  &     7  &  0.38  & L \\
       ---  &   56229  & 1.210  & 1.042  & 1.570  &      ---  &  0.79  &   ---  &   ---  & K \\
     56274  &   35139  & 0.570  & 0.165  & 2.886  &   -4.931  &  -0.9  &    15  &  5.33  & K \\
     56303  &   35209  & 0.580  & 0.165  & 2.879  &   -4.935  &  0.06  &    16  &  5.41  & K \\
     56322  &   38225  & 0.601  & 0.312  & 5.414  &   -4.461  &  -0.0  &     6  &  0.46  & K \\
       ---  &   56630  & 1.290  & 1.387  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     56957  &   35279  & 0.670  & 0.135  & 2.329  &   -5.190  &  1.36  &   ---  &   ---  & K \\
       ---  &   57050  & 1.600  & 0.811  & 3.321  &      ---  &  0.03  &   ---  &   ---  & K \\
       ---  &   57058  & 1.247  & 1.162  & 1.570  &      ---  &  0.33  &   ---  &   ---  & K \\
       ---  &   57087  & 1.520  & 0.612  & 2.100  &      ---  &  -0.2  &   ---  &   ---  & K \\
     57204  &   35702  & 0.910  & 0.321  & 4.960  &      ---  &  2.83  &   ---  &   ---  & K \\
       ---  &   57274  & 1.111  & 0.328  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   57450  & 0.550  & 0.155  & 2.709  &   -4.994  &  -1.4  &    14  &  6.49  & K \\
       ---  &   57493  & 1.252  & 1.168  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   57548  & 1.770  & 0.888  & 0.000  &      ---  &  1.24  &   ---  &   ---  & K \\
       ---  &   57683  & 1.098  & 0.860  & 1.570  &      ---  &  0.43  &   ---  &   ---  & K \\
     57707  &   35751  & 0.995  & 0.142  & 4.288  &      ---  &  4.33  &   ---  &   ---  & L \\
     57727  &   35846  & 0.902  & 0.178  & 4.400  &      ---  &  4.50  &   ---  &   ---  & L \\
     57813  &   36129  & 0.845  & 0.172  & 2.288  &   -5.003  &  0.30  &   ---  &  6.66  & K \\
     58727  &   36272  & 0.894  & 0.192  & 2.341  &   -4.963  &  0.52  &    46  &  5.92  & K \\
     58781  &   36249  & 0.690  & 0.168  & 2.920  &   -4.959  &  0.13  &    30  &  5.84  & K \\
     59062  &   36310  & 0.750  & 0.141  & 2.148  &   -5.139  &  0.62  &   ---  &   ---  & K \\
       ---  &   59406  & 1.558  & 0.557  & 2.195  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &  59406B  & 1.400  & 0.436  & 2.100  &      ---  &  -3.2  &   ---  &   ---  & K \\
       ---  &   59431  & 0.880  & 0.485  & 3.791  &   -4.465  &  0.42  &    14  &  0.47  & K \\
       ---  &   59496  & 1.277  & 1.394  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     59688  &   36557  & 0.634  & 0.163  & 4.269  &   -4.968  &  1.52  &    23  &  6.01  & L \\
     59747  &   36704  & 0.850  & 0.574  & 4.255  &   -4.347  &  -0.2  &     8  &  0.20  & L \\
       ---  &   59748  & 1.412  & 2.165  & 5.477  &      ---  &  0.18  &   ---  &   ---  & K \\
     60041  &   37078  & 0.740  & 0.143  & 4.222  &   -5.120  &  1.95  &   ---  &   ---  & K \\
       ---  &   60093  & 1.439  & 1.769  & 4.525  &      ---  &  0.56  &   ---  &   ---  & K \\
     60234  &   36906  & 0.662  & 0.255  & 4.637  &   -4.627  &  2.36  &    14  &  1.34  & K \\
       ---  &   60357  & 1.473  & 2.230  & 5.689  &      ---  &  1.28  &   ---  &   ---  & K \\
     60408  &   36898  & 0.795  & 0.170  & 4.340  &   -4.989  &  2.55  &    40  &  6.40  & L \\
     60491  &   36827  & 0.860  & 0.551  & 4.138  &   -4.378  &  -0.2  &     8  &  0.25  & K \\
     60521  &   36993  & 0.632  & 0.195  & 3.375  &   -4.808  &  0.25  &    18  &  3.32  & K \\
       ---  &   60559  & 1.620  & 0.356  & 2.547  &      ---  &  0.65  &   ---  &   ---  & K \\
       ---  &   60633  & 1.130  & 0.483  & 1.570  &      ---  &  0.20  &   ---  &   ---  & K \\
     60737  &   37170  & 0.621  & 0.423  & 7.314  &   -4.297  &  -0.1  &     3  &  0.13  & K \\
     60803  &   37031  & 0.602  & 0.183  & 4.338  &   -4.849  &  1.79  &    16  &  3.93  & K \\
     61005  &   36948  & 0.710  & 0.656  & 6.212  &   -4.135  &  2.46  &     3  &  0.03  & K \\
       ---  &   61205  & 0.630  & 0.338  & 5.851  &   -4.430  &  -0.4  &     6  &  0.37  & K \\
     61236  &   37149  & 0.712  & 0.247  & 4.620  &   -4.681  &  4.60  &    20  &  1.80  & K \\
     61364  &   37337  & 0.718  & 0.148  & 2.179  &   -5.088  &  1.45  &   ---  &  8.23  & K \\
     61421  &   37279  & 0.432  & 0.193  & 3.076  &      ---  &  0.67  &   ---  &   ---  & L \\
     61447  &   37171  & 0.700  & 0.149  & 2.596  &   -5.075  &  0.19  &   ---  &  8.00  & K \\
     61606  &   37349  & 0.950  & 0.571  & 4.087  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   61706  & 1.475  & 1.075  & 2.923  &      ---  &  -0.8  &   ---  &   ---  & K \\
     61994  &   38018  & 0.667  & 0.277  & 4.796  &   -4.577  &  0.08  &    13  &  0.99  & K \\
     61995  &   37674  & 0.900  & 0.129  & 4.207  &      ---  &  3.68  &   ---  &   ---  & K \\
     62068  &   37734  & 1.022  & 0.121  & 4.212  &      ---  &  4.60  &   ---  &   ---  & K \\
     62128  &   37520  & 0.672  & 0.146  & 2.520  &   -5.097  &  0.97  &   ---  &  8.40  & K \\
       ---  &   62406  & 1.274  & 1.093  & 1.570  &      ---  &  0.11  &   ---  &   ---  & K \\
     62613  &   38784  & 0.730  & 0.182  & 2.347  &   -4.910  &  -0.1  &    32  &  4.95  & K \\
     62694  &   38001  & 0.688  & 0.153  & 2.653  &   -5.049  &  0.71  &   ---  &  7.52  & K \\
       ---  &   62794  & 1.182  & 1.101  & 1.570  &      ---  &  0.31  &   ---  &   ---  & K \\
       ---  &   62847  & 1.080  & 0.617  & 1.570  &      ---  &  0.09  &   ---  &   ---  & K \\
     62857  &   37971  & 0.687  & 0.322  & 5.584  &   -4.498  &  0.13  &    10  &  0.60  & K \\
       ---  &   63257  & 1.118  & 0.464  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     63433  &   38228  & 0.640  & 0.406  & 7.031  &   -4.331  &  -0.4  &     4  &  0.17  & L \\
     63435  &   38140  & 0.786  & 0.220  & 4.534  &   -4.806  &  4.59  &    32  &  3.29  & L \\
       ---  &   63510  & 1.450  & 9.275  & 22.55  &      ---  &  -0.0  &   ---  &   ---  & K \\
     63754  &   38216  & 0.545  & 0.139  & 2.434  &   -5.126  &  1.12  &   ---  &   ---  & K \\
       ---  &   63759  & 1.050  & 0.361  & 1.570  &      ---  &  0.23  &   ---  &   ---  & K \\
       ---  &   63762  & 1.102  & 0.631  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &   63894  & 1.168  & 1.154  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
       ---  &   64048  & 1.178  & 0.998  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     64090  &   38541  & 0.650  & 0.188  & 3.252  &   -4.847  &  -1.2  &    21  &  3.90  & K \\
     64152  &   38375  & 0.956  & 0.228  & 4.612  &      ---  &  5.41  &   ---  &   ---  & L \\
       ---  &   64262  & 1.022  & 0.599  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
     64324  &   38647  & 0.800  & 0.330  & 3.079  &   -4.577  &  0.70  &    19  &  0.99  & K \\
     64413  &   38573  & 0.983  & 0.119  & 4.191  &      ---  &  4.02  &   ---  &   ---  & K \\
     64502  &   38459  & 0.980  & 0.130  & 4.237  &      ---  &  3.28  &   ---  &   ---  & K \\
     64730  &   38730  & 0.786  & 0.208  & 4.488  &   -4.842  &  3.47  &    33  &  3.83  & K \\
     64942  &   38747  & 0.671  & 0.357  & 6.179  &   -4.426  &  -0.0  &     7  &  0.36  & K \\
       ---  &   65016  & 1.469  & 1.236  & 3.292  &      ---  &  0.19  &   ---  &   ---  & K \\
     65080  &   38853  & 0.638  & 0.201  & 3.485  &   -4.785  &  0.16  &    18  &  2.99  & K \\
     65277  &   38931  & 1.020  & 0.239  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     65368  &   39135  & 0.585  & 0.238  & 4.144  &   -4.632  &  0.31  &     9  &  1.37  & K \\
     65430  &   39064  & 0.830  & 0.157  & 2.221  &   -5.061  &  -0.0  &   ---  &  7.74  & K \\
     65486  &   38939  & 1.050  & 0.588  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     65583  &   39157  & 0.770  & 0.166  & 2.276  &   -4.996  &  -0.3  &    40  &  6.52  & K \\
     65626  &   39348  & 0.649  & 0.320  & 4.887  &   -4.475  &  3.34  &     8  &  0.51  & L \\
     65938  &   39198  & 0.838  & 0.193  & 4.440  &   -4.925  &  3.53  &    40  &  5.22  & L \\
     66011  &   39271  & 0.570  & 0.195  & 4.378  &   -4.778  &  1.93  &    12  &  2.90  & L \\
       ---  &   66074  & 1.286  & 1.115  & 1.570  &      ---  &  0.17  &   ---  &   ---  & K \\
     66171  &   39822  & 0.620  & 0.166  & 2.870  &   -4.948  &  -0.2  &    21  &  5.63  & K \\
       ---  &   66193  & 1.080  & 0.665  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
     66221  &   39298  & 0.900  & 0.142  & 2.100  &   -5.150  &  1.33  &   ---  &   ---  & K \\
       ---  &   66222  & 1.385  & 1.282  & 3.394  &      ---  &  0.23  &   ---  &   ---  & K \\
     66242  &   39326  & 0.615  & 0.156  & 4.237  &   -5.006  &  3.41  &   ---  &  6.72  & L \\
       ---  &   66283  & 1.075  & 0.286  & 1.570  &      ---  &  0.66  &   ---  &   ---  & K \\
     66428  &   39417  & 0.715  & 0.145  & 2.166  &   -5.104  &  0.64  &   ---  &   ---  & K \\
       ---  &   66459  & 1.400  & 1.414  & 3.688  &      ---  &  -0.1  &   ---  &   ---  & K \\
     66485  &   39528  & 0.727  & 0.211  & 2.488  &   -4.799  &  0.05  &    27  &  3.19  & K \\
     66751  &   40015  & 0.567  & 0.200  & 3.489  &   -4.757  &  0.04  &    11  &  2.64  & K \\
       ---  &   66840  & 1.288  & 0.843  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   67164  & 1.542  & 0.651  & 2.275  &      ---  &  -0.7  &   ---  &   ---  & K \\
     67228  &   39780  & 0.642  & 0.154  & 2.669  &   -5.027  &  1.28  &   ---  &  7.12  & L \\
     67288  &   39688  & 0.767  & 0.168  & 4.324  &   -4.989  &  4.89  &    38  &  6.40  & L \\
     67346  &   39816  & 0.559  & 0.134  & 2.351  &   -5.177  &  0.77  &   ---  &   ---  & K \\
     67458  &   39710  & 0.600  & 0.169  & 2.940  &   -4.919  &  -0.2  &    18  &  5.11  & K \\
     67483  &   39874  & 0.480  & 0.278  & 4.677  &      ---  &  2.07  &   ---  &   ---  & L \\
       ---  &   67691  & 1.317  & 1.649  & 4.470  &      ---  &  -0.1  &   ---  &   ---  & K \\
     67767  &   40023  & 0.810  & 0.168  & 4.336  &   -5.004  &  3.10  &   ---  &  6.67  & K \\
       ---  &   67842  & 1.421  & 2.058  & 5.216  &      ---  &  0.29  &   ---  &   ---  & K \\
     68017  &   40118  & 0.690  & 0.176  & 3.049  &   -4.921  &  -0.0  &    29  &  5.15  & K \\
     68165  &   40224  & 1.043  & 0.120  & 4.212  &      ---  &  4.90  &   ---  &   ---  & K \\
     68168  &   40133  & 0.790  & 0.159  & 2.238  &   -5.040  &  1.04  &   ---  &  7.36  & K \\
       ---  &   68461  & 0.703  & 0.156  & 2.218  &   -5.031  &  0.68  &   ---  &  7.18  & K \\
     68978  &   40283  & 0.610  & 0.166  & 2.878  &   -4.942  &  -0.0  &    20  &  5.53  & K \\
     68988  &   40687  & 0.620  & 0.159  & 2.761  &   -4.987  &  0.23  &    22  &  6.35  & K \\
     69027  &   40562  & 0.746  & 0.277  & 2.817  &   -4.633  &  0.95  &    20  &  1.38  & K \\
     69056  &   40452  & 0.700  & 0.141  & 2.451  &   -5.135  &  0.28  &   ---  &   ---  & K \\
     69076  &   40419  & 0.670  & 0.205  & 3.552  &   -4.787  &  -0.7  &    21  &  3.02  & K \\
     69809  &   40761  & 0.640  & 0.150  & 2.599  &   -5.055  &  0.38  &   ---  &  7.64  & K \\
     69830  &   40693  & 0.790  & 0.170  & 2.294  &   -4.987  &  0.16  &    42  &  6.36  & K \\
     69897  &   40843  & 0.510  & 0.181  & 3.153  &   -4.825  &  0.03  &     8  &  3.57  & L \\
     69960  &   41022  & 0.710  & 0.163  & 2.253  &   -4.992  &  1.08  &    34  &  6.46  & K \\
     70110  &   40858  & 0.570  & 0.154  & 2.699  &   -5.002  &  1.14  &   ---  &  6.64  & L \\
     70516  &   41184  & 0.610  & 0.456  & 7.904  &   -4.247  &  -0.3  &     2  &  0.08  & K \\
     70573  &     ---  & 0.590  & 0.500  & 5.570  &   -4.187  &  1.70  &     2  &  0.05  & K \\
     70804  &   41166  & 0.725  & 0.182  & 4.367  &   -4.909  &  4.65  &    31  &  4.93  & L \\
     70826  &   41232  & 0.644  & 0.383  & 5.129  &   -4.368  &  4.18  &     4  &  0.23  & K \\
     70843  &   41226  & 0.460  & 0.171  & 2.855  &      ---  &  -0.1  &   ---  &   ---  & L \\
       ---  &   70865  & 1.471  & 1.080  & 2.923  &      ---  &  -0.2  &   ---  &   ---  & K \\
     70937  &   41214  & 0.460  & 0.221  & 4.447  &      ---  &  1.56  &   ---  &   ---  & L \\
       ---  &   70975  & 1.610  & 0.492  & 2.708  &      ---  &  0.31  &   ---  &   ---  & K \\
     71067  &   41892  & 0.610  & 0.279  & 4.829  &   -4.538  &  -0.0  &     8  &  0.78  & K \\
     71148  &   41484  & 0.640  & 0.169  & 2.920  &   -4.938  &  0.10  &    23  &  5.45  & L \\
       ---  &   71253  & 1.620  & 0.918  & 3.896  &      ---  &  -0.2  &   ---  &   ---  & K \\
     71334  &   41317  & 0.670  & 0.158  & 2.741  &   -5.009  &  0.04  &   ---  &  6.78  & K \\
     71479  &   41479  & 0.590  & 0.151  & 2.622  &   -5.037  &  0.32  &   ---  &  7.30  & K \\
     71534  &   41775  & 0.661  & 0.414  & 5.256  &   -4.335  &  4.66  &     4  &  0.18  & L \\
     71835  &   41529  & 0.750  & 0.218  & 2.527  &   -4.790  &  0.02  &    28  &  3.06  & K \\
     71881  &   41844  & 0.630  & 0.150  & 2.590  &   -5.057  &  0.28  &   ---  &  7.67  & K \\
       ---  &   71898  & 1.615  & 0.520  & 2.856  &      ---  &  1.20  &   ---  &   ---  & K \\
     71926  &   41688  & 0.823  & 0.372  & 5.137  &   -4.535  &  3.84  &    18  &  0.76  & L \\
     72003  &   41953  & 0.988  & 0.137  & 4.264  &      ---  &  4.50  &   ---  &   ---  & K \\
     72429  &   41951  & 0.719  & 0.324  & 4.921  &   -4.519  &  3.05  &    13  &  0.69  & K \\
     72440  &   42109  & 0.721  & 0.274  & 4.726  &   -4.622  &  2.71  &    18  &  1.30  & K \\
     72490  &   41997  & 0.909  & 0.136  & 4.240  &      ---  &  4.07  &   ---  &   ---  & K \\
     72528  &   41968  & 0.480  & 0.157  & 2.692  &      ---  &  -0.1  &   ---  &   ---  & L \\
     72616  &   42057  & 0.589  & 0.137  & 2.394  &   -5.151  &  0.36  &   ---  &   ---  & K \\
     72659  &   42030  & 0.570  & 0.150  & 2.622  &   -5.035  &  0.34  &   ---  &  7.27  & K \\
     72673  &   41926  & 0.790  & 0.180  & 2.342  &   -4.946  &  -0.3  &    39  &  5.59  & K \\
     72687  &   41967  & 0.660  & 0.447  & 7.739  &   -4.292  &  -0.1  &     3  &  0.12  & K \\
     72760  &   42074  & 0.780  & 0.489  & 3.858  &   -4.350  &  -0.0  &     7  &  0.20  & L \\
     72779  &   42133  & 0.681  & 0.428  & 5.317  &   -4.332  &  4.70  &     5  &  0.17  & L \\
     72780  &   42112  & 0.460  & 0.186  & 3.108  &      ---  &  -0.3  &   ---  &   ---  & L \\
     72905  &   42438  & 0.580  & 0.407  & 7.066  &   -4.294  &  -0.5  &     2  &  0.13  & K \\
     73017  &   42372  & 0.964  & 0.135  & 4.250  &      ---  &  5.12  &   ---  &   ---  & L \\
       ---  &   73183  & 1.555  & 1.136  & 8.315  &      ---  &  3.08  &   ---  &   ---  & K \\
     73226  &   42356  & 0.620  & 0.151  & 2.619  &   -5.043  &  0.23  &   ---  &  7.41  & K \\
     73256  &   42214  & 0.760  & 0.422  & 3.530  &   -4.407  &  0.19  &     8  &  0.31  & K \\
       ---  &   73302  & 0.790  & 0.157  & 2.230  &   -5.048  &  0.01  &   ---  &  7.51  & K \\
     73344  &   42403  & 0.519  & 0.221  & 3.859  &   -4.661  &  -0.2  &     6  &  1.61  & L \\
     73350  &   42333  & 0.690  & 0.272  & 4.708  &   -4.605  &  0.16  &    16  &  1.17  & L \\
       ---  &   73427  & 1.253  & 1.309  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     73534  &   42446  & 0.950  & 0.130  & 4.225  &      ---  &  3.08  &   ---  &   ---  & K \\
     73593  &   42604  & 0.993  & 0.142  & 4.286  &      ---  &  4.92  &   ---  &   ---  & L \\
     73636  &   42627  & 0.598  & 0.195  & 3.380  &   -4.794  &  0.66  &    15  &  3.11  & L \\
     73667  &   42499  & 0.830  & 0.164  & 2.258  &   -5.027  &  -0.4  &   ---  &  7.11  & K \\
     73668  &   42488  & 0.590  & 0.192  & 3.341  &   -4.801  &  -0.0  &    14  &  3.21  & L \\
     73764  &   42528  & 0.899  & 0.142  & 4.260  &   -5.151  &  4.11  &   ---  &   ---  & L \\
     73933  &   42773  & 0.574  & 0.233  & 4.052  &   -4.644  &  0.25  &     9  &  1.47  & K \\
     73940  &   42581  & 0.734  & 0.215  & 4.501  &   -4.788  &  2.31  &    27  &  3.04  & K \\
     74014  &   42634  & 0.740  & 0.162  & 2.252  &   -5.008  &  0.37  &   ---  &  6.75  & L \\
     74156  &   42723  & 0.540  & 0.147  & 2.578  &   -5.050  &  0.50  &   ---  &  7.54  & K \\
       ---  &   74346  & 0.938  & 0.197  & 2.283  &      ---  &  0.45  &   ---  &   ---  & K \\
     74390  &   42953  & 0.996  & 0.133  & 4.251  &      ---  &  3.94  &   ---  &   ---  & K \\
     74669  &   43048  & 0.943  & 0.125  & 4.207  &      ---  &  4.15  &   ---  &   ---  & K \\
     74777  &   43194  & 0.658  & 0.151  & 2.613  &   -5.054  &  0.51  &   ---  &  7.61  & K \\
     74811  &   43129  & 0.676  & 0.139  & 4.189  &   -5.146  &  1.97  &   ---  &   ---  & L \\
     74874  &   43109  & 0.685  & 0.337  & 4.962  &   -4.470  &  4.71  &    10  &  0.49  & L \\
       ---  &   74995  & 1.610  & 0.499  & 2.726  &      ---  &  0.44  &   ---  &   ---  & K \\
     75332  &   43410  & 0.498  & 0.294  & 5.098  &      ---  &  -0.1  &   ---  &   ---  & L \\
     75393  &   43299  & 0.480  & 0.368  & 6.339  &      ---  &  -0.5  &   ---  &   ---  & K \\
     75407  &   43357  & 0.928  & 0.138  & 4.252  &      ---  &  4.20  &   ---  &   ---  & K \\
     75528  &   43454  & 0.669  & 0.160  & 4.267  &   -4.999  &  1.55  &    28  &  6.58  & L \\
     75576  &   43696  & 0.540  & 0.152  & 2.659  &   -5.013  &  0.45  &   ---  &  6.85  & K \\
       ---  &   75672  & 1.554  & 0.821  & 7.087  &      ---  &  3.01  &   ---  &   ---  & K \\
     75732  &   43587  & 0.870  & 0.179  & 2.302  &   -4.991  &  0.56  &    47  &  6.44  & K \\
    75732B  &     ---  & 1.650  & 0.927  & 4.493  &      ---  &  0.23  &   ---  &   ---  & K \\
     75782  &   43634  & 0.609  & 0.147  & 4.199  &   -5.072  &  1.72  &   ---  &  7.95  & L \\
     75784  &   43569  & 1.000  & 0.133  & 4.253  &      ---  &  3.38  &   ---  &   ---  & K \\
     75898  &   43674  & 0.590  & 0.148  & 2.581  &   -5.056  &  0.89  &   ---  &  7.65  & K \\
     75958  &   43903  & 0.877  & 0.149  & 4.281  &   -5.112  &  5.36  &   ---  &   ---  & L \\
     75974  &   43683  & 0.701  & 0.274  & 4.720  &   -4.608  &  4.92  &    16  &  1.19  & L \\
     76078  &   43870  & 0.630  & 0.166  & 2.866  &   -4.952  &  1.14  &    23  &  5.71  & K \\
     76151  &   23835  & 0.670  & 0.237  & 4.095  &   -4.684  &  0.07  &    17  &  1.82  & K \\
     76218  &   43852  & 0.750  & 0.385  & 3.343  &   -4.449  &  -0.2  &    10  &  0.42  & K \\
     76445  &   43915  & 0.966  & 0.126  & 4.215  &      ---  &  3.70  &   ---  &   ---  & K \\
     76539  &   44463  & 0.690  & 0.157  & 2.722  &   -5.024  &  0.81  &   ---  &  7.06  & K \\
     76617  &   44103  & 0.559  & 0.189  & 3.294  &   -4.804  &  0.82  &    11  &  3.26  & K \\
     76752  &   44089  & 0.650  & 0.166  & 2.863  &   -4.960  &  0.32  &    24  &  5.85  & L \\
     76780  &   44097  & 0.650  & 0.188  & 3.252  &   -4.847  &  -0.2  &    21  &  3.90  & K \\
     76909  &   44137  & 0.740  & 0.144  & 2.162  &   -5.117  &  0.88  &   ---  &   ---  & K \\
     76974  &   44610  & 0.727  & 0.331  & 3.079  &   -4.513  &  0.13  &    13  &  0.66  & K \\
     77172  &   44416  & 1.000  & 0.129  & 4.236  &      ---  &  4.39  &   ---  &   ---  & K \\
     77407  &   44458  & 0.600  & 0.437  & 7.570  &   -4.265  &  -0.1  &     2  &  0.10  & L \\
     77519  &   44424  & 0.530  & 0.129  & 2.300  &   -5.231  &  0.72  &   ---  &   ---  & K \\
     77601  &   44613  & 0.475  & 0.277  & 4.670  &      ---  &  3.30  &   ---  &   ---  & L \\
     77803  &   44579  & 0.656  & 0.169  & 2.931  &   -4.940  &  0.35  &    25  &  5.49  & K \\
     77818  &   44766  & 1.002  & 0.132  & 4.250  &      ---  &  4.28  &   ---  &   ---  & K \\
       ---  &   77908  & 1.234  & 1.056  & 1.570  &      ---  &  0.22  &   ---  &   ---  & K \\
     78154  &   45038  & 0.490  & 0.171  & 2.950  &      ---  &  0.49  &   ---  &   ---  & L \\
       ---  &   78184  & 1.267  & 0.745  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     78235  &   44818  & 0.888  & 0.294  & 4.850  &   -4.724  &  5.19  &    32  &  2.25  & L \\
     78277  &   44823  & 0.630  & 0.131  & 2.300  &   -5.225  &  1.29  &   ---  &   ---  & K \\
     78366  &   44897  & 0.630  & 0.277  & 4.794  &   -4.554  &  0.12  &    10  &  0.86  & L \\
     78418  &   44892  & 0.654  & 0.234  & 4.047  &   -4.682  &  1.34  &    16  &  1.81  & L \\
       ---  &   78423  & 1.292  & 0.909  & 1.570  &      ---  &  0.44  &   ---  &   ---  & K \\
     78536  &   44906  & 0.649  & 0.243  & 4.210  &   -4.652  &  1.41  &    14  &  1.53  & K \\
     78538  &   44890  & 0.655  & 0.336  & 5.809  &   -4.451  &  -0.1  &     7  &  0.43  & K \\
     78668  &   44936  & 0.937  & 0.217  & 4.562  &      ---  &  6.32  &   ---  &   ---  & L \\
     78752  &   44915  & 0.559  & 0.131  & 2.303  &   -5.208  &  0.97  &   ---  &   ---  & K \\
       ---  &   78999  & 1.205  & 0.971  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     79210  &   45343  & 1.430  & 1.785  & 4.561  &      ---  &  0.43  &   ---  &   ---  & K \\
     79211  &  120005  & 1.420  & 1.813  & 4.628  &      ---  &  0.24  &   ---  &   ---  & K \\
     79282  &   45325  & 0.654  & 0.197  & 3.407  &   -4.811  &  0.28  &    20  &  3.36  & K \\
       ---  &   79308  & 0.714  & 0.203  & 2.449  &   -4.819  &  -0.1  &    26  &  3.47  & K \\
       ---  &   79431  & 1.486  & 1.337  & 3.588  &      ---  &  -0.6  &   ---  &   ---  & K \\
     79498  &   45406  & 0.670  & 0.141  & 2.443  &   -5.132  &  0.31  &   ---  &   ---  & K \\
       ---  &   79698  & 1.227  & 0.901  & 1.570  &      ---  &  0.11  &   ---  &   ---  & K \\
       ---  &   80096  & 1.160  & 0.243  & 1.570  &      ---  &  1.16  &   ---  &   ---  & K \\
       ---  &   80295  & 1.009  & 0.390  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
     80332  &   45623  & 0.665  & 0.346  & 4.990  &   -4.441  &  2.17  &     7  &  0.40  & K \\
     80355  &   45859  & 0.720  & 0.262  & 2.739  &   -4.648  &  -0.2  &    19  &  1.51  & K \\
     80367  &   45737  & 0.860  & 0.165  & 2.246  &   -5.035  &  0.15  &   ---  &  7.26  & K \\
     80606  &   45982  & 0.719  & 0.154  & 2.209  &   -5.049  &  0.12  &   ---  &  7.53  & K \\
     80747  &   45887  & 0.746  & 0.373  & 5.117  &   -4.463  &  1.75  &    11  &  0.47  & K \\
     80811  &   45947  & 0.870  & 0.165  & 4.342  &   -5.041  &  3.03  &   ---  &  7.37  & K \\
       ---  &   80824  & 1.600  & 0.849  & 3.412  &      ---  &  -0.1  &   ---  &   ---  & K \\
     80846  &   45950  & 0.581  & 0.270  & 4.693  &   -4.544  &  0.09  &     7  &  0.81  & K \\
     80903  &   45967  & 0.810  & 0.140  & 4.228  &   -5.144  &  2.05  &   ---  &   ---  & K \\
     81025  &   46168  & 0.774  & 0.311  & 4.884  &   -4.588  &  4.83  &    19  &  1.06  & L \\
     81110  &   46007  & 0.700  & 0.192  & 3.331  &   -4.854  &  0.16  &    27  &  4.02  & K \\
     81163  &   46137  & 0.749  & 0.199  & 4.441  &   -4.853  &  4.28  &    31  &  3.99  & K \\
     81324  &   46197  & 0.950  & 0.156  & 4.327  &      ---  &  3.10  &   ---  &   ---  & K \\
     81505  &   46325  & 0.730  & 0.152  & 4.253  &   -5.063  &  1.56  &   ---  &  7.78  & K \\
     81809  &   46404  & 0.642  & 0.205  & 4.434  &   -4.774  &  1.83  &    18  &  2.85  & L \\
       ---  &   81827  & 1.437  & 1.753  & 4.487  &      ---  &  0.29  &   ---  &   ---  & K \\
     81856  &   46453  & 0.669  & 0.165  & 4.288  &   -4.968  &  1.93  &    28  &  6.00  & K \\
     81858  &   46454  & 0.605  & 0.147  & 4.198  &   -5.071  &  1.78  &   ---  &  7.93  & L \\
     82074  &   46543  & 0.838  & 0.141  & 4.238  &   -5.143  &  3.29  &   ---  &   ---  & L \\
     82087  &   46652  & 1.032  & 0.121  & 4.215  &      ---  &  6.84  &   ---  &   ---  & L \\
     82106  &   46580  & 1.000  & 0.623  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & L \\
       ---  &   82408  & 1.180  & 0.781  & 1.570  &      ---  &  0.28  &   ---  &   ---  & K \\
     82460  &   46903  & 0.670  & 0.203  & 3.505  &   -4.797  &  -0.1  &    21  &  3.16  & K \\
     82543  &   46840  & 0.614  & 0.157  & 4.241  &   -4.998  &  3.98  &    21  &  6.56  & L \\
     82886  &   47087  & 0.864  & 0.135  & 4.222  &   -5.178  &  3.62  &   ---  &   ---  & K \\
     82905  &   47124  & 0.651  & 0.153  & 2.654  &   -5.036  &  0.67  &   ---  &  7.28  & K \\
     82943  &   47007  & 0.591  & 0.169  & 2.937  &   -4.918  &  0.06  &    17  &  5.10  & K \\
     83004  &   47112  & 0.975  & 0.238  & 4.656  &      ---  &  2.45  &   ---  &   ---  & K \\
     83024  &   47081  & 1.040  & 0.147  & 4.319  &      ---  &  4.45  &   ---  &   ---  & K \\
       ---  &   83043  & 1.590  & 1.667  & 10.39  &      ---  &  2.08  &   ---  &   ---  & K \\
     83189  &   47189  & 1.223  & 0.156  & 4.404  &      ---  &  9.10  &   ---  &   ---  & L \\
     83273  &   47247  & 0.567  & 0.222  & 4.480  &   -4.676  &  1.84  &    10  &  1.75  & L \\
     83394  &   47437  & 0.911  & 0.146  & 4.279  &      ---  &  3.85  &   ---  &   ---  & K \\
     83443  &   47202  & 0.790  & 0.215  & 2.513  &   -4.825  &  0.57  &    33  &  3.56  & K \\
     83752  &   47463  & 0.610  & 0.166  & 4.273  &   -4.944  &  2.43  &    20  &  5.57  & K \\
       ---  &   83762  & 1.560  & 0.803  & 2.806  &      ---  &  0.11  &   ---  &   ---  & K \\
     83983  &   47587  & 0.877  & 0.392  & 3.340  &   -4.566  &  0.33  &    20  &  0.93  & K \\
     84035  &   47690  & 1.140  & 0.531  & 1.570  &      ---  &  0.26  &   ---  &   ---  & K \\
       ---  &   84099  & 1.500  & 0.924  & 2.657  &      ---  &  -1.0  &   ---  &   ---  & K \\
     84117  &   47592  & 0.534  & 0.150  & 2.633  &   -5.023  &  -0.0  &   ---  &  7.03  & K \\
     84453  &   47973  & 0.949  & 0.133  & 4.239  &      ---  &  4.16  &   ---  &   ---  & K \\
     84501  &   47856  & 0.630  & 0.136  & 2.351  &   -5.175  &  1.20  &   ---  &   ---  & K \\
     84703  &   48000  & 0.530  & 0.138  & 2.425  &   -5.127  &  0.13  &   ---  &   ---  & K \\
     84703  &   48000  & 0.530  & 0.138  & 2.425  &   -5.127  &  0.13  &   ---  &   ---  & K \\
     84737  &   48113  & 0.610  & 0.145  & 2.521  &   -5.085  &  0.78  &   ---  &  8.19  & K \\
       ---  &   84790  & 1.560  & 0.479  & 2.100  &      ---  &  0.16  &   ---  &   ---  & K \\
     85301  &   48423  & 0.900  & 0.364  & 3.176  &      ---  &  1.10  &   ---  &   ---  & K \\
     85380  &   48351  & 0.577  & 0.156  & 2.727  &   -4.969  &  1.14  &    16  &  6.02  & L \\
     85440  &   48433  & 0.878  & 0.241  & 4.641  &   -4.822  &  3.33  &    37  &  3.52  & K \\
     85472  &   48537  & 0.798  & 0.160  & 4.304  &   -5.034  &  2.72  &   ---  &  7.23  & K \\
       ---  &   85582  & 1.143  & 0.601  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     85689  &   48524  & 0.583  & 0.177  & 3.082  &   -4.870  &  -0.0  &    15  &  4.28  & K \\
     85725  &   48468  & 0.622  & 0.141  & 4.179  &   -5.127  &  2.11  &   ---  &   ---  & K \\
       ---  &   85977  & 1.200  & 0.193  & 1.570  &      ---  &  1.27  &   ---  &   ---  & K \\
     86081  &   48711  & 0.664  & 0.164  & 2.840  &   -4.973  &  0.94  &    28  &  6.10  & K \\
     86264  &   48780  & 0.460  & 0.204  & 3.421  &      ---  &  0.43  &   ---  &   ---  & L \\
     86341  &   48839  & 0.700  & 0.162  & 4.285  &   -4.728  &  3.30  &    22  &  2.29  & L \\
     86359  &   48881  & 0.921  & 0.136  & 4.240  &      ---  &  3.66  &   ---  &   ---  & K \\
     86728  &   49081  & 0.620  & 0.147  & 2.542  &   -5.077  &  0.09  &   ---  &  8.03  & K \\
       ---  &   86961  & 1.463  & 2.018  & 5.155  &      ---  &  -2.0  &   ---  &   ---  & K \\
     87001  &   49266  & 0.652  & 0.148  & 2.553  &   -5.078  &  0.22  &   ---  &  8.05  & K \\
       ---  &   87062  & 0.590  & 0.170  & 2.967  &   -4.908  &  -1.2  &    17  &  4.91  & K \\
       ---  &   87123  & 0.987  & 0.135  & 4.255  &      ---  &  4.13  &   ---  &   ---  & K \\
     87230  &   49250  & 0.934  & 0.214  & 4.550  &      ---  &  4.04  &   ---  &   ---  & K \\
     87359  &   49350  & 0.900  & 0.191  & 2.327  &      ---  &  1.28  &   ---  &   ---  & K \\
     87424  &   49366  & 0.910  & 0.623  & 4.425  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &   87464  & 1.151  & 0.449  & 1.570  &      ---  &  -0.5  &   ---  &   ---  & K \\
     87669  &   49519  & 1.038  & 0.134  & 4.267  &      ---  &  4.49  &   ---  &   ---  & K \\
       ---  &   87803  & 1.230  & 1.947  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     87836  &   49680  & 0.800  & 0.153  & 2.210  &   -5.071  &  1.36  &   ---  &  7.92  & K \\
     87883  &   49699  & 0.960  & 0.275  & 2.608  &      ---  &  0.15  &   ---  &   ---  & K \\
     88072  &   49756  & 0.640  & 0.159  & 2.758  &   -4.993  &  0.05  &    25  &  6.47  & K \\
     88133  &   49813  & 0.820  & 0.134  & 4.209  &   -5.178  &  2.07  &   ---  &   ---  & K \\
     88134  &   49811  & 1.020  & 0.126  & 4.232  &      ---  &  4.39  &   ---  &   ---  & K \\
     88218  &   49769  & 0.600  & 0.144  & 2.505  &   -5.092  &  0.77  &   ---  &  8.31  & K \\
     88230  &   49908  & 1.370  & 1.457  & 3.844  &      ---  &  0.32  &   ---  &   ---  & K \\
     88371  &   49942  & 0.630  & 0.166  & 2.883  &   -4.946  &  0.21  &    22  &  5.61  & K \\
     88402  &   50035  & 0.645  & 0.144  & 2.489  &   -5.105  &  1.10  &   ---  &   ---  & K \\
     88609  &   50173  & 0.894  & 0.119  & 4.170  &   -5.270  &  8.55  &   ---  &   ---  & K \\
     88638  &   50180  & 0.768  & 0.469  & 3.756  &   -4.361  &  0.34  &     6  &  0.22  & K \\
     88639  &   50109  & 0.844  & 0.289  & 4.817  &   -4.692  &  5.23  &    28  &  1.91  & L \\
     88654  &   50061  & 0.870  & 0.332  & 4.992  &   -4.643  &  3.17  &    25  &  1.46  & K \\
     88656  &   50032  & 0.810  & 0.491  & 3.863  &   -4.380  &  -0.1  &     8  &  0.25  & K \\
     88725  &   50139  & 0.620  & 0.169  & 2.932  &   -4.927  &  -0.3  &    21  &  5.26  & K \\
     88737  &   50174  & 0.573  & 0.264  & 4.645  &   -4.556  &  1.84  &     7  &  0.87  & L \\
     88759  &   50286  & 0.423  & 0.285  & 4.686  &      ---  &  2.76  &   ---  &   ---  & L \\
     88775  &   50245  & 0.695  & 0.145  & 4.216  &   -5.105  &  1.74  &   ---  &   ---  & K \\
     88986  &   50316  & 0.597  & 0.152  & 2.650  &   -5.026  &  0.50  &   ---  &  7.10  & K \\
     89022  &   50369  & 0.680  & 0.152  & 2.636  &   -5.052  &  0.47  &   ---  &  7.58  & K \\
     89024  &   50336  & 1.206  & 0.126  & 4.281  &      ---  &  6.50  &   ---  &   ---  & L \\
       ---  &   89087  & 1.270  & 1.397  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
       ---  &   89215  & 0.730  & 0.174  & 2.310  &   -4.945  &  -1.3  &    34  &  5.58  & K \\
     89221  &   50485  & 0.908  & 0.143  & 4.266  &      ---  &  2.48  &   ---  &   ---  & L \\
     89269  &   50505  & 0.660  & 0.169  & 2.927  &   -4.943  &  -0.2  &    26  &  5.54  & K \\
     89307  &   50473  & 0.640  & 0.175  & 3.023  &   -4.905  &  0.15  &    22  &  4.88  & L \\
     89319  &   50546  & 1.014  & 0.113  & 4.180  &      ---  &  3.83  &   ---  &   ---  & L \\
     89391  &   50478  & 0.930  & 0.146  & 4.284  &      ---  &  3.76  &   ---  &   ---  & K \\
     89454  &   50534  & 0.670  & 0.244  & 4.218  &   -4.663  &  -0.0  &    16  &  1.64  & K \\
     89744  &   50786  & 0.491  & 0.157  & 2.706  &      ---  &  0.97  &   ---  &   ---  & L \\
     89793  &   50784  & 0.734  & 0.182  & 2.348  &   -4.912  &  0.43  &    33  &  4.98  & K \\
     89886  &   50757  & 0.649  & 0.237  & 4.563  &   -4.669  &  4.59  &    15  &  1.69  & K \\
     90028  &   50839  & 0.629  & 0.147  & 2.541  &   -5.079  &  0.96  &   ---  &  8.07  & K \\
     90043  &   50887  & 0.918  & 0.128  & 4.212  &      ---  &  4.16  &   ---  &   ---  & K \\
     90054  &   50907  & 0.700  & 0.158  & 2.749  &   -5.019  &  0.89  &   ---  &  6.96  & K \\
       ---  &   90075  & 0.670  & 0.269  & 4.658  &   -4.598  &  0.83  &    14  &  1.12  & K \\
     90125  &   50939  & 0.979  & 0.155  & 4.332  &      ---  &  5.18  &   ---  &   ---  & K \\
     90156  &   50921  & 0.625  & 0.162  & 2.813  &   -4.969  &  -0.5  &    23  &  6.02  & K \\
     90211  &   50982  & 0.554  & 0.142  & 2.493  &   -5.096  &  0.52  &   ---  &  8.37  & K \\
     90323  &   51010  & 0.590  & 0.146  & 2.541  &   -5.075  &  0.67  &   ---  &  7.99  & K \\
       ---  &   90376  & 1.166  & 0.475  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
     90383  &   51163  & 0.701  & 0.148  & 2.176  &   -5.086  &  0.84  &   ---  &  8.19  & K \\
     90432  &   51069  & 1.456  & 0.203  & 4.648  &      ---  &  10.0  &   ---  &   ---  & K \\
     90681  &   51312  & 0.652  & 0.195  & 3.365  &   -4.820  &  0.26  &    21  &  3.49  & K \\
     90709  &   51299  & 0.789  & 0.436  & 5.375  &   -4.419  &  3.86  &    10  &  0.34  & L \\
     90711  &   51257  & 0.810  & 0.176  & 2.323  &   -4.968  &  0.35  &    42  &  6.01  & K \\
     90722  &   51258  & 0.700  & 0.152  & 2.198  &   -5.055  &  0.73  &   ---  &  7.63  & K \\
     90792  &   51305  & 1.025  & 0.112  & 4.179  &      ---  &  4.61  &   ---  &   ---  & K \\
     90839  &   51459  & 0.488  & 0.203  & 3.495  &      ---  &  -0.5  &   ---  &   ---  & L \\
     90860  &   51414  & 0.622  & 0.288  & 4.754  &   -4.524  &  2.44  &     9  &  0.71  & L \\
     90875  &   51468  & 1.700  & 0.545  & 6.049  &      ---  &  6.89  &   ---  &   ---  & K \\
     90905  &   51386  & 0.512  & 0.385  & 6.692  &   -4.298  &  -0.5  &     1  &  0.13  & K \\
     91148  &   51550  & 0.711  & 0.215  & 2.508  &   -4.775  &  0.09  &    24  &  2.86  & K \\
     91204  &   51579  & 0.619  & 0.169  & 2.922  &   -4.930  &  0.35  &    21  &  5.31  & K \\
     91275  &   51721  & 0.698  & 0.178  & 3.090  &   -4.914  &  -0.0  &    29  &  5.02  & K \\
     91331  &   51679  & 0.650  & 0.149  & 2.570  &   -5.070  &  0.75  &   ---  &  7.91  & K \\
     91332  &   51652  & 0.646  & 0.214  & 3.701  &   -4.742  &  0.38  &    17  &  2.46  & K \\
     91348  &   51664  & 0.749  & 0.139  & 4.208  &   -5.150  &  1.52  &   ---  &   ---  & K \\
     91545  &   51781  & 1.061  & 0.107  & 4.168  &      ---  &  3.97  &   ---  &   ---  & L \\
     91638  &   51784  & 0.459  & 0.162  & 2.687  &      ---  &  -0.3  &   ---  &   ---  & L \\
       ---  &   91699  & 1.630  & 0.633  & 3.391  &      ---  &  1.41  &   ---  &   ---  & K \\
     91702  &   51877  & 0.724  & 0.193  & 2.399  &   -4.863  &  0.35  &    29  &  4.16  & K \\
     91856  &   51942  & 0.790  & 0.165  & 2.268  &   -5.010  &  0.17  &   ---  &  6.80  & K \\
     91876  &   51949  & 0.509  & 0.179  & 3.110  &   -4.838  &  0.52  &     8  &  3.76  & K \\
     91909  &   52040  & 0.692  & 0.188  & 3.254  &   -4.868  &  0.09  &    26  &  4.24  & K \\
     92194  &   52140  & 0.711  & 0.271  & 2.780  &   -4.622  &  -0.0  &    17  &  1.30  & K \\
    92222A  &     ---  & 0.700  & 0.360  & 3.214  &   -4.444  &   ---  &     9  &  0.41  & K \\
    92222B  &     ---  & 0.790  & 0.352  & 3.186  &   -4.533  &   ---  &    16  &  0.75  & K \\
     92266  &   52197  & 0.990  & 0.127  & 4.225  &      ---  &  4.17  &   ---  &   ---  & K \\
     92320  &   52278  & 0.679  & 0.202  & 3.500  &   -4.803  &  -0.3  &    23  &  3.25  & K \\
       ---  &   92403  & 1.600  & 9.458  & 24.07  &      ---  &  -1.7  &   ---  &   ---  & K \\
     92588  &   52316  & 0.865  & 0.145  & 4.261  &   -5.127  &  2.43  &   ---  &   ---  & L \\
     92719  &   52369  & 0.622  & 0.188  & 3.254  &   -4.834  &  -0.3  &    18  &  3.70  & K \\
     92788  &   52409  & 0.694  & 0.160  & 2.776  &   -5.007  &  0.30  &   ---  &  6.73  & K \\
     92788  &   52409  & 0.694  & 0.160  & 2.776  &   -5.007  &  0.30  &   ---  &  6.73  & K \\
     92855  &   52498  & 0.580  & 0.322  & 5.599  &   -4.431  &  -0.1  &     4  &  0.37  & K \\
     92885  &   52471  & 0.581  & 0.212  & 3.682  &   -4.718  &  0.58  &    11  &  2.18  & K \\
       ---  &   92922  & 0.791  & 0.167  & 2.277  &   -5.003  &  1.48  &   ---  &  6.65  & K \\
     92945  &   52462  & 0.873  & 0.642  & 4.568  &   -4.322  &  -0.0  &     5  &  0.16  & K \\
       ---  &   93119  & 1.556  & 0.896  & 7.380  &      ---  &  3.93  &   ---  &   ---  & K \\
     93215  &   52667  & 0.670  & 0.244  & 4.229  &   -4.661  &  0.23  &    16  &  1.62  & K \\
     93396  &   52733  & 0.844  & 0.201  & 4.477  &   -4.900  &  3.11  &    40  &  4.78  & K \\
     93461  &   52767  & 0.929  & 0.163  & 4.349  &      ---  &  3.53  &   ---  &   ---  & K \\
     93664  &   52925  & 0.649  & 0.170  & 4.301  &   -4.933  &  1.77  &    24  &  5.37  & K \\
       ---  &   93703  & 1.127  & 0.116  & 4.220  &      ---  &  5.91  &   ---  &   ---  & K \\
     93745  &   52888  & 0.600  & 0.149  & 2.599  &   -5.049  &  0.69  &   ---  &  7.52  & K \\
     93811  &   53008  & 0.937  & 0.561  & 4.067  &      ---  &  0.31  &   ---  &   ---  & K \\
     93849  &   52939  & 0.520  & 0.139  & 2.427  &   -5.121  &  0.41  &   ---  &   ---  & K \\
     93864  &   52968  & 0.891  & 0.136  & 4.235  &   -5.177  &  3.82  &   ---  &   ---  & K \\
       ---  &   93871  & 1.056  & 0.276  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
     93932  &   52990  & 0.619  & 0.142  & 2.467  &   -5.113  &  0.65  &   ---  &   ---  & K \\
     94151  &   53087  & 0.720  & 0.182  & 2.345  &   -4.906  &  0.26  &    31  &  4.89  & K \\
     94178  &   53179  & 0.912  & 0.128  & 4.207  &      ---  &  3.83  &   ---  &   ---  & K \\
     94280  &   53196  & 0.600  & 0.163  & 2.834  &   -4.955  &  0.50  &    18  &  5.77  & L \\
     94292  &   53212  & 0.670  & 0.186  & 4.369  &   -4.865  &  1.59  &    24  &  4.19  & K \\
     94363  &   53240  & 0.913  & 0.215  & 4.547  &      ---  &  4.62  &   ---  &   ---  & L \\
     94375  &   53226  & 1.200  & 0.147  & 4.360  &      ---  &  4.15  &   ---  &   ---  & K \\
     94383  &   53305  & 0.616  & 0.150  & 2.603  &   -5.049  &  0.45  &   ---  &  7.52  & K \\
     94457  &   53345  & 0.556  & 0.142  & 4.168  &   -5.094  &  1.71  &   ---  &  8.34  & L \\
     94482  &   53301  & 0.560  & 0.144  & 2.521  &   -5.082  &  0.52  &   ---  &  8.13  & K \\
     94587  &   53414  & 0.919  & 0.145  & 4.276  &      ---  &  2.39  &   ---  &   ---  & K \\
     94765  &   53486  & 0.940  & 0.531  & 3.913  &      ---  &  0.19  &   ---  &   ---  & L \\
     94834  &   53545  & 1.009  & 0.139  & 4.279  &      ---  &  3.97  &   ---  &   ---  & K \\
     94835  &   53537  & 0.624  & 0.201  & 3.485  &   -4.779  &  0.15  &    17  &  2.91  & L \\
     95022  &   53635  & 0.904  & 0.139  & 4.248  &      ---  &  2.26  &   ---  &   ---  & K \\
     95088  &   53707  & 0.949  & 0.214  & 4.553  &      ---  &  3.08  &   ---  &   ---  & K \\
     95089  &   53666  & 0.944  & 0.133  & 4.235  &      ---  &  4.31  &   ---  &   ---  & K \\
     95128  &   32480  & 0.560  & 0.158  & 2.766  &   -4.973  &  -0.0  &    15  &  6.10  & K \\
     95188  &   53747  & 0.740  & 0.491  & 3.865  &   -4.310  &  -0.3  &     3  &  0.14  & K \\
     95241  &   53791  & 0.584  & 0.163  & 4.258  &   -4.947  &  1.62  &    16  &  5.61  & L \\
     95456  &   53818  & 0.486  & 0.186  & 3.203  &      ---  &  0.10  &   ---  &   ---  & K \\
     95526  &   53933  & 0.967  & 0.129  & 4.228  &      ---  &  4.29  &   ---  &   ---  & K \\
     95622  &   53943  & 0.641  & 0.177  & 3.066  &   -4.893  &  0.82  &    22  &  4.67  & K \\
     95650  &   53985  & 1.437  & 4.023  & 9.934  &      ---  &  -0.0  &   ---  &   ---  & K \\
     95735  &   54035  & 1.510  & 0.479  & 2.100  &      ---  &  -0.2  &   ---  &   ---  & K \\
     95900  &   54069  & 0.946  & 0.362  & 5.130  &      ---  &  4.50  &   ---  &   ---  & K \\
     96063  &   54158  & 0.856  & 0.146  & 4.263  &   -5.120  &  3.36  &   ---  &   ---  & K \\
     96108  &   54172  & 0.530  & 0.142  & 2.490  &   -5.091  &  0.63  &   ---  &  8.29  & K \\
     96167  &   54195  & 0.680  & 0.139  & 4.187  &   -5.153  &  1.52  &   ---  &   ---  & K \\
     96361  &   54307  & 0.677  & 0.162  & 2.803  &   -4.991  &  1.01  &    30  &  6.43  & K \\
     96418  &   54347  & 0.465  & 0.171  & 2.876  &      ---  &  0.43  &   ---  &   ---  & L \\
     96436  &   54336  & 0.955  & 0.139  & 4.262  &      ---  &  4.86  &   ---  &   ---  & L \\
     96529  &   54381  & 0.709  & 0.177  & 2.321  &   -4.922  &  0.74  &    31  &  5.17  & K \\
       ---  &   96561  & 0.845  & 0.300  & 2.916  &   -4.672  &  0.13  &    26  &  1.71  & K \\
     96574  &   54383  & 0.550  & 0.162  & 2.838  &   -4.944  &  0.33  &    13  &  5.56  & L \\
     96626  &   54428  & 0.666  & 0.281  & 4.859  &   -4.568  &  1.19  &    12  &  0.94  & K \\
     96683  &   54406  & 1.007  & 0.233  & 4.644  &      ---  &  4.14  &   ---  &   ---  & K \\
     96700  &   54400  & 0.600  & 0.182  & 3.156  &   -4.853  &  0.02  &    16  &  4.00  & K \\
     96833  &   54539  & 1.144  & 0.105  & 4.184  &      ---  &  7.42  &   ---  &   ---  & L \\
     96937  &   54541  & 0.770  & 0.181  & 2.348  &   -4.932  &  0.25  &    37  &  5.34  & K \\
     97004  &   54614  & 0.740  & 0.152  & 2.200  &   -5.068  &  0.44  &   ---  &  7.87  & L \\
     97037  &   54582  & 0.610  & 0.146  & 2.529  &   -5.082  &  0.29  &   ---  &  8.12  & L \\
     97038  &   54580  & 0.640  & 0.146  & 2.524  &   -5.088  &  1.12  &   ---  &  8.24  & K \\
       ---  &   97051  & 1.260  & 1.114  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
     97089  &   54599  & 0.534  & 0.228  & 3.986  &   -4.642  &  0.72  &     7  &  1.45  & K \\
     97101  &   54646  & 1.360  & 1.148  & 3.128  &      ---  &  0.47  &   ---  &   ---  & K \\
    97101B  &     ---  & 1.570  & 1.369  & 9.230  &      ---  &  1.68  &   ---  &   ---  & K \\
     97334  &   54745  & 0.610  & 0.350  & 6.062  &   -4.398  &  -0.1  &     5  &  0.29  & L \\
     97343  &   54704  & 0.790  & 0.157  & 2.232  &   -5.046  &  0.25  &   ---  &  7.47  & K \\
     97561  &   54844  & 0.750  & 0.140  & 4.212  &   -5.142  &  2.01  &   ---  &   ---  & L \\
    97584A  &     ---  & 1.030  & 0.658  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
     97601  &   54908  & 0.881  & 0.329  & 4.984  &   -4.659  &  3.96  &    26  &  1.60  & K \\
     97645  &   54887  & 0.587  & 0.151  & 2.630  &   -5.034  &  0.50  &   ---  &  7.24  & K \\
     97657  &   54915  & 0.626  & 0.162  & 2.804  &   -4.973  &  1.47  &    22  &  6.09  & L \\
     97658  &   54906  & 0.800  & 0.175  & 2.316  &   -4.971  &  -0.4  &    42  &  6.06  & K \\
     97854  &   55076  & 0.611  & 0.150  & 2.608  &   -5.046  &  0.86  &   ---  &  7.47  & K \\
     97989  &   55086  & 1.102  & 0.116  & 4.215  &      ---  &  6.66  &   ---  &   ---  & L \\
     98219  &   55174  & 0.962  & 0.136  & 4.252  &      ---  &  4.27  &   ---  &   ---  & K \\
     98261  &   55256  & 1.117  & 0.177  & 4.456  &      ---  &  6.04  &   ---  &   ---  & L \\
     98281  &   55210  & 0.730  & 0.179  & 2.334  &   -4.922  &  -0.3  &    33  &  5.17  & K \\
       ---  &   98381  & 1.110  & 0.448  & 1.570  &      ---  &  0.20  &   ---  &   ---  & K \\
     98388  &   55262  & 0.430  & 0.170  & 2.651  &      ---  &  -0.3  &   ---  &   ---  & L \\
     98427  &   55288  & 0.570  & 0.192  & 3.346  &   -4.793  &  1.39  &    12  &  3.11  & K \\
     98553  &   55363  & 0.520  & 0.196  & 3.420  &   -4.758  &  -0.9  &     8  &  2.65  & K \\
     98618  &   55459  & 0.606  & 0.156  & 2.704  &   -5.006  &  -0.2  &   ---  &  6.71  & K \\
     98630  &   55427  & 0.540  & 0.155  & 2.719  &   -4.987  &  1.01  &    13  &  6.37  & K \\
     98697  &   55455  & 0.530  & 0.155  & 2.721  &   -4.983  &  0.48  &    11  &  6.29  & L \\
     98736  &   55486  & 0.840  & 0.191  & 2.385  &   -4.931  &  0.37  &    42  &  5.33  & K \\
     98744  &   55508  & 0.460  & 0.149  & 2.468  &      ---  &  0.89  &   ---  &   ---  & K \\
     99109  &   55664  & 0.874  & 0.157  & 2.192  &   -5.076  &  0.85  &   ---  &  8.03  & K \\
       ---  &   99205  & 1.169  & 0.854  & 1.570  &      ---  &  -0.5  &   ---  &   ---  & K \\
       ---  &   99332  & 1.184  & 0.731  & 1.570  &      ---  &  0.11  &   ---  &   ---  & K \\
       ---  &   99385  & 1.296  & 1.116  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
     99491  &   55846  & 0.800  & 0.200  & 2.440  &   -4.878  &  0.41  &    36  &  4.41  & K \\
     99492  &   55848  & 1.010  & 0.251  & 1.570  &      ---  &  0.34  &   ---  &   ---  & K \\
     99610  &   55900  & 0.680  & 0.159  & 2.747  &   -5.011  &  0.27  &   ---  &  6.81  & L \\
     99706  &   55994  & 0.997  & 0.132  & 4.246  &      ---  &  4.51  &   ---  &   ---  & K \\
     99934  &   56085  & 0.636  & 0.313  & 4.857  &   -4.480  &  3.60  &     8  &  0.53  & K \\
     99995  &   56145  & 0.912  & 0.134  & 4.233  &      ---  &  2.81  &   ---  &   ---  & L \\
       ---  &  100040  & 0.780  & 0.151  & 4.263  &   -5.077  &  1.86  &   ---  &  8.04  & K \\
    100069  &   56185  & 0.672  & 0.140  & 4.192  &   -5.138  &  1.60  &   ---  &   ---  & K \\
    100167  &   56257  & 0.580  & 0.258  & 4.490  &   -4.573  &  -0.2  &     8  &  0.97  & L \\
    100180  &   56242  & 0.570  & 0.168  & 2.930  &   -4.916  &  -0.1  &    15  &  5.05  & K \\
    100337  &   56352  & 0.961  & 0.279  & 4.811  &      ---  &  4.07  &   ---  &   ---  & K \\
    100623  &   56452  & 0.810  & 0.191  & 2.397  &   -4.913  &  -0.3  &    39  &  5.00  & K \\
    100920  &   56647  & 0.983  & 0.113  & 4.168  &      ---  &  5.91  &   ---  &   ---  & K \\
    101133  &   56789  & 0.401  & 0.208  & 3.029  &      ---  &   ---  &   ---  &   ---  & L \\
    101165  &   56795  & 0.615  & 0.155  & 2.682  &   -5.016  &  0.34  &   ---  &  6.91  & K \\
    101177  &   56809  & 0.560  & 0.178  & 3.105  &   -4.857  &  -0.2  &    13  &  4.07  & L \\
    101259  &   56830  & 0.820  & 0.145  & 4.250  &   -5.117  &  3.41  &   ---  &   ---  & K \\
       ---  &  101262  & 1.141  & 1.125  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    101348  &   56876  & 0.720  & 0.136  & 4.188  &   -5.174  &  1.94  &   ---  &   ---  & K \\
    101444  &   56955  & 0.765  & 0.155  & 2.217  &   -5.055  &  0.05  &   ---  &  7.64  & K \\
    101472  &   56960  & 0.490  & 0.318  & 5.488  &      ---  &  -0.7  &   ---  &   ---  & K \\
    101501  &   33537  & 0.730  & 0.350  & 3.173  &   -4.483  &  -0.1  &    11  &  0.54  & K \\
    101645  &   57049  & 0.824  & 0.178  & 4.381  &   -4.967  &  2.94  &    41  &  5.99  & L \\
    101675  &   57090  & 0.710  & 0.230  & 2.578  &   -4.729  &  0.79  &    22  &  2.30  & K \\
    101847  &   57148  & 0.590  & 0.346  & 6.001  &   -4.393  &  -0.0  &     4  &  0.28  & K \\
    101904  &   57221  & 0.629  & 0.152  & 2.626  &   -5.042  &  0.96  &   ---  &  7.39  & K \\
    101959  &   57217  & 0.550  & 0.180  & 3.143  &   -4.843  &  -0.2  &    11  &  3.84  & K \\
    102070  &   57283  & 0.958  & 0.133  & 4.239  &      ---  &  6.86  &   ---  &   ---  & K \\
    102071  &   57271  & 0.790  & 0.279  & 2.828  &   -4.664  &  0.05  &    24  &  1.64  & K \\
    102158  &   57349  & 0.630  & 0.159  & 2.760  &   -4.990  &  0.22  &    24  &  6.41  & K \\
    102195  &   35821  & 0.900  & 0.359  & 5.106  &      ---  &  2.04  &   ---  &   ---  & K \\
    102283  &   57442  & 0.635  & 0.137  & 2.370  &   -5.164  &  1.48  &   ---  &   ---  & K \\
    102329  &   57467  & 1.043  & 0.129  & 4.247  &      ---  &  4.59  &   ---  &   ---  & K \\
       ---  &  102332  & 1.191  & 0.786  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
    102357  &   57488  & 0.430  & 0.316  & 5.180  &      ---  &   ---  &   ---  &   ---  & L \\
    102361  &   57468  & 0.530  & 0.193  & 3.380  &   -4.772  &  0.47  &     8  &  2.83  & K \\
    102365  &   57443  & 0.664  & 0.172  & 2.972  &   -4.931  &  -0.2  &    26  &  5.32  & K \\
    102444  &   57536  & 0.838  & 0.262  & 4.710  &   -4.741  &  3.20  &    30  &  2.44  & K \\
    102509  &   57565  & 0.547  & 0.442  & 5.332  &   -4.233  &  3.82  &     1  &  0.07  & L \\
    102574  &   57587  & 0.585  & 0.156  & 2.717  &   -4.997  &  1.27  &    17  &  6.55  & L \\
    102634  &   57629  & 0.520  & 0.160  & 2.801  &   -4.947  &  0.46  &    10  &  5.63  & L \\
       ---  &  102870  & 1.160  & 0.770  & 1.570  &      ---  &  -0.9  &   ---  &   ---  & K \\
    102870  &   57757  & 0.550  & 0.173  & 3.024  &   -4.880  &  0.73  &    12  &  4.44  & L \\
    102956  &   57820  & 0.971  & 0.155  & 4.331  &      ---  &  4.03  &   ---  &   ---  & K \\
       ---  &  103039  & 1.653  & 1.296  & 5.443  &      ---  &  0.15  &   ---  &   ---  & K \\
    103047  &   57858  & 0.970  & 0.137  & 4.259  &      ---  &  3.91  &   ---  &   ---  & K \\
    103095  &   54745  & 0.610  & 0.305  & 5.280  &   -4.482  &  -0.1  &     7  &  0.53  & K \\
 BD-103166  &     ---  & 0.900  & 0.239  & 2.560  &   -4.847  &   ---  &    39  &  3.91  & K \\
       ---  &  103256  & 1.054  & 0.631  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
       ---  &  103269  & 0.620  & 0.173  & 2.999  &   -4.906  &  -1.4  &    20  &  4.88  & K \\
    103417  &   58079  & 0.736  & 0.183  & 2.353  &   -4.909  &  0.05  &    33  &  4.93  & K \\
    103432  &   58067  & 0.710  & 0.272  & 2.783  &   -4.619  &  -0.2  &    17  &  1.28  & K \\
    103459  &   58093  & 0.680  & 0.153  & 2.646  &   -5.048  &  1.35  &   ---  &  7.50  & K \\
    103484  &   58110  & 0.937  & 0.362  & 3.093  &      ---  &   ---  &   ---  &   ---  & L \\
    103616  &   58172  & 0.856  & 0.163  & 4.329  &   -5.044  &  3.08  &   ---  &  7.43  & K \\
       ---  &  103650  & 1.120  & 0.749  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
    103753  &   58264  & 0.592  & 0.173  & 4.295  &   -4.897  &  1.55  &    16  &  4.73  & L \\
    103813  &   58306  & 0.957  & 0.123  & 4.200  &      ---  &  4.53  &   ---  &   ---  & K \\
    103828  &   58303  & 0.664  & 0.190  & 3.281  &   -4.846  &  0.10  &    23  &  3.89  & K \\
    103829  &   58318  & 0.660  & 0.160  & 2.774  &   -4.994  &  0.38  &    28  &  6.49  & K \\
    103847  &   58314  & 0.830  & 0.374  & 3.284  &   -4.540  &  0.07  &    18  &  0.79  & K \\
    103890  &   58333  & 0.469  & 0.152  & 2.569  &      ---  &  -0.3  &   ---  &   ---  & K \\
    103891  &   58331  & 0.568  & 0.155  & 2.703  &   -5.000  &  1.47  &   ---  &  6.60  & L \\
    103932  &   58345  & 1.160  & 0.474  & 1.570  &      ---  &  0.28  &   ---  &   ---  & K \\
    104017  &   58422  & 1.034  & 0.120  & 4.212  &      ---  &  4.42  &   ---  &   ---  & K \\
    104067  &   58451  & 0.990  & 0.343  & 2.841  &      ---  &  0.21  &   ---  &   ---  & K \\
       ---  &  104092  & 1.119  & 0.539  & 1.570  &      ---  &  -0.5  &   ---  &   ---  & K \\
    104263  &   58558  & 0.753  & 0.165  & 2.267  &   -4.998  &  0.33  &    39  &  6.57  & K \\
    104304  &   58576  & 0.780  & 0.158  & 2.236  &   -5.040  &  0.57  &   ---  &  7.35  & K \\
    104379  &   58615  & 0.563  & 0.203  & 3.546  &   -4.743  &  1.16  &    11  &  2.46  & L \\
    104389  &   58619  & 0.607  & 0.202  & 3.512  &   -4.765  &  -0.0  &    15  &  2.74  & K \\
       ---  &  104432  & 1.490  & 0.370  & 2.100  &      ---  &  -0.5  &   ---  &   ---  & K \\
    104437  &   58656  & 0.671  & 0.194  & 3.363  &   -4.830  &  0.35  &    23  &  3.64  & K \\
    104452  &   58661  & 0.661  & 0.285  & 4.753  &   -4.555  &  4.25  &    12  &  0.87  & L \\
    104556  &   58708  & 0.860  & 0.133  & 4.213  &   -5.189  &  3.05  &   ---  &   ---  & K \\
    104576  &   58722  & 0.708  & 0.425  & 3.536  &   -4.358  &  0.07  &     5  &  0.21  & K \\
    104588  &   58725  & 0.692  & 0.175  & 3.030  &   -4.927  &  1.02  &    29  &  5.26  & K \\
    104800  &   58843  & 0.580  & 0.171  & 2.973  &   -4.904  &  -0.8  &    16  &  4.84  & K \\
    104860  &   58876  & 0.596  & 0.371  & 6.428  &   -4.356  &  -0.0  &     3  &  0.21  & K \\
    104985  &   58952  & 1.029  & 0.108  & 4.163  &      ---  &  5.97  &   ---  &   ---  & K \\
    105031  &   58980  & 0.632  & 0.220  & 4.493  &   -4.712  &  4.38  &    16  &  2.12  & L \\
    105113  &   59021  & 0.600  & 0.158  & 2.739  &   -4.991  &  1.42  &    20  &  6.43  & K \\
    105279  &   59110  & 0.610  & 0.185  & 3.212  &   -4.841  &  0.64  &    17  &  3.81  & K \\
    105304  &   59126  & 0.958  & 0.206  & 2.273  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &  105341  & 1.340  & 1.383  & 3.750  &      ---  &  0.06  &   ---  &   ---  & K \\
    105405  &   59175  & 0.467  & 0.169  & 2.843  &      ---  &  -0.4  &   ---  &   ---  & L \\
    105452  &   59199  & 0.334  & 0.231  & 0.000  &      ---  &  -0.4  &   ---  &   ---  & L \\
    105546  &   59239  & 0.660  & 0.116  & 4.092  &   -5.421  &  4.78  &   ---  &   ---  & K \\
    105618  &   59278  & 0.660  & 0.141  & 2.440  &   -5.131  &  0.33  &   ---  &   ---  & K \\
    105631  &   59280  & 0.790  & 0.285  & 2.856  &   -4.652  &  0.07  &    23  &  1.54  & K \\
    105811  &   59367  & 0.996  & 0.124  & 4.214  &      ---  &  4.13  &   ---  &   ---  & K \\
    105844  &   59382  & 0.773  & 0.149  & 2.191  &   -5.088  &  0.61  &   ---  &  8.23  & K \\
       ---  &  105904  & 0.663  & 0.162  & 2.806  &   -4.984  &  1.47  &    28  &  6.30  & K \\
    105963  &   59432  & 0.880  & 0.563  & 4.176  &   -4.392  &  0.23  &     9  &  0.28  & K \\
    106088  &   59525  & 0.809  & 0.158  & 4.299  &   -5.046  &  2.48  &   ---  &  7.47  & K \\
    106116  &   59532  & 0.650  & 0.157  & 2.719  &   -5.010  &  -0.0  &   ---  &  6.80  & K \\
    106156  &   59572  & 0.790  & 0.293  & 2.896  &   -4.636  &  0.15  &    22  &  1.41  & K \\
    106252  &   59610  & 0.640  & 0.172  & 2.978  &   -4.919  &  0.18  &    22  &  5.12  & L \\
    106270  &   59625  & 0.743  & 0.186  & 4.387  &   -4.901  &  2.49  &    33  &  4.79  & K \\
    106279  &   59617  & 0.924  & 0.127  & 4.209  &      ---  &  4.11  &   ---  &   ---  & K \\
    106314  &   59646  & 0.903  & 0.237  & 4.630  &      ---  &  3.51  &   ---  &   ---  & K \\
    106421  &   59692  & 0.661  & 0.141  & 4.190  &   -5.133  &  2.29  &   ---  &   ---  & K \\
    106423  &   59690  & 0.570  & 0.159  & 2.785  &   -4.968  &  0.37  &    15  &  6.00  & L \\
       ---  &  106924  & 0.630  & 0.184  & 3.181  &   -4.857  &  -1.5  &    20  &  4.06  & K \\
    106949  &   59958  & 0.510  & 0.137  & 2.389  &   -5.137  &  0.52  &   ---  &   ---  & K \\
       ---  &  107062  & 1.006  & 0.333  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    107087  &   60039  & 0.530  & 0.220  & 3.834  &   -4.670  &  0.54  &     7  &  1.70  & K \\
    107146  &   60074  & 0.604  & 0.464  & 8.034  &   -4.235  &  -0.2  &     2  &  0.07  & K \\
    107148  &   60081  & 0.660  & 0.155  & 2.683  &   -5.027  &  0.38  &   ---  &  7.11  & K \\
    107181  &   60096  & 0.737  & 0.174  & 2.307  &   -4.951  &  1.47  &    35  &  5.68  & K \\
    107211  &   60094  & 0.665  & 0.172  & 2.968  &   -4.933  &  0.64  &    26  &  5.36  & K \\
    107213  &   60098  & 0.500  & 0.149  & 2.581  &      ---  &  0.90  &   ---  &   ---  & L \\
    107383  &   60202  & 1.010  & 0.110  & 4.167  &      ---  &  7.13  &   ---  &   ---  & L \\
    107705  &   60353  & 0.516  & 0.169  & 2.957  &   -4.889  &  -0.1  &     9  &  4.60  & L \\
    107990  &   60533  & 0.993  & 0.128  & 4.232  &      ---  &  4.44  &   ---  &   ---  & K \\
       ---  &  108056  & 0.580  & 0.271  & 4.709  &   -4.541  &  0.29  &     7  &  0.79  & K \\
    108189  &   60641  & 0.795  & 0.362  & 5.089  &   -4.523  &  3.51  &    16  &  0.70  & K \\
    108300  &   60706  & 0.602  & 0.155  & 2.698  &   -5.007  &  0.04  &   ---  &  6.74  & K \\
    108351  &   60753  & 0.523  & 0.202  & 3.520  &   -4.735  &  0.79  &     7  &  2.37  & K \\
       ---  &  108388  & 0.685  & 0.253  & 4.375  &   -4.649  &  0.30  &    17  &  1.51  & K \\
    108464  &   60791  & 0.559  & 0.272  & 4.674  &   -4.529  &  3.95  &     6  &  0.73  & L \\
    108510  &   60816  & 0.610  & 0.189  & 3.270  &   -4.826  &  0.10  &    17  &  3.58  & L \\
    108863  &   61020  & 0.990  & 0.127  & 4.224  &      ---  &  4.55  &   ---  &   ---  & K \\
    108916  &   61061  & 0.667  & 0.282  & 4.887  &   -4.565  &  0.14  &    12  &  0.92  & K \\
       ---  &  108940  & 1.134  & 1.161  & 1.570  &      ---  &  0.31  &   ---  &   ---  & K \\
    108942  &   61044  & 0.697  & 0.187  & 3.249  &   -4.872  &  0.55  &    27  &  4.31  & K \\
    108956  &   61075  & 0.624  & 0.150  & 4.215  &   -5.055  &  1.55  &   ---  &  7.63  & L \\
    109085  &   61174  & 0.388  & 0.296  & 0.000  &      ---  &  0.07  &   ---  &   ---  & L \\
    109159  &   61218  & 0.853  & 0.187  & 4.421  &   -4.954  &  3.05  &    44  &  5.74  & K \\
    109202  &   61203  & 0.633  & 0.153  & 2.654  &   -5.031  &  0.63  &   ---  &  7.19  & K \\
    109218  &   61252  & 0.830  & 0.172  & 4.356  &   -4.996  &  2.83  &    45  &  6.54  & K \\
    109272  &   61296  & 0.861  & 0.164  & 4.337  &   -5.039  &  3.83  &   ---  &  7.34  & L \\
    109286  &   61298  & 0.697  & 0.306  & 5.295  &   -4.537  &  -0.1  &    13  &  0.77  & K \\
    109331  &   61326  & 0.524  & 0.145  & 2.544  &   -5.061  &  0.15  &   ---  &  7.74  & K \\
    109358  &   61317  & 0.590  & 0.166  & 2.889  &   -4.934  &  -0.2  &    17  &  5.38  & K \\
       ---  &  109388  & 1.520  & 1.000  & 2.950  &      ---  &  -0.3  &   ---  &   ---  & K \\
    109409  &   61379  & 0.700  & 0.136  & 4.184  &   -5.173  &  1.59  &   ---  &   ---  & K \\
       ---  &  109555  & 2.300  & 2.078  & 0.000  &      ---  &  -196  &   ---  &   ---  & K \\
    109718  &   61546  & 0.688  & 0.164  & 2.850  &   -4.980  &  1.10  &    31  &  6.22  & K \\
    109749  &   61595  & 0.700  & 0.166  & 2.883  &   -4.975  &  0.75  &    32  &  6.14  & K \\
    109929  &   61662  & 0.580  & 0.159  & 2.778  &   -4.972  &  1.24  &    17  &  6.09  & K \\
       ---  &  109980  & 1.170  & 0.920  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    110044  &   61739  & 0.865  & 0.214  & 2.479  &   -4.880  &  0.12  &    40  &  4.44  & K \\
       ---  &  110245  & 1.240  & 1.254  & 1.570  &      ---  &  0.04  &   ---  &   ---  & K \\
    110315  &   61901  & 1.140  & 0.299  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
    110501  &   61995  & 1.100  & 0.109  & 4.185  &      ---  &  4.15  &   ---  &   ---  & L \\
    110537  &   62039  & 0.599  & 0.154  & 2.672  &   -5.018  &  0.00  &   ---  &  6.93  & K \\
    110646  &   62103  & 0.850  & 0.153  & 4.288  &   -5.085  &  4.24  &   ---  &  8.19  & L \\
       ---  &  110655  & 1.312  & 1.418  & 3.933  &      ---  &  -0.2  &   ---  &   ---  & K \\
    110743  &   62124  & 0.839  & 0.264  & 2.742  &   -4.738  &  0.29  &    30  &  2.40  & K \\
    110745  &   62129  & 0.592  & 0.147  & 2.556  &   -5.068  &  0.36  &   ---  &  7.87  & K \\
       ---  &  110750  & 1.135  & 1.250  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &  110774  & 1.102  & 0.864  & 1.570  &      ---  &  -0.6  &   ---  &   ---  & K \\
    110834  &   62172  & 0.469  & 0.328  & 4.866  &      ---  &  2.06  &   ---  &   ---  & L \\
    110897  &   62207  & 0.557  & 0.158  & 2.767  &   -4.972  &  -0.5  &    15  &  6.08  & K \\
    111028  &   62325  & 0.989  & 0.133  & 4.249  &      ---  &  4.15  &   ---  &   ---  & L \\
    111031  &   62345  & 0.700  & 0.148  & 2.177  &   -5.084  &  0.65  &   ---  &  8.17  & K \\
    111066  &   62349  & 0.550  & 0.157  & 2.750  &   -4.978  &  0.50  &    13  &  6.18  & L \\
    111096  &   62371  & 0.703  & 0.149  & 4.235  &   -5.076  &  1.87  &   ---  &  8.01  & K \\
    111153  &   62363  & 0.480  & 0.153  & 2.619  &      ---  &  0.91  &   ---  &   ---  & K \\
    111395  &   62523  & 0.703  & 0.306  & 2.950  &   -4.541  &  0.00  &    13  &  0.79  & K \\
    111398  &   62536  & 0.660  & 0.148  & 2.562  &   -5.076  &  0.54  &   ---  &  8.02  & L \\
   111484A  &   62596  & 0.700  & 0.227  & 3.946  &   -4.730  &  0.64  &    21  &  2.31  & K \\
   111484B  &   62596  & 0.700  & 0.193  & 2.395  &   -4.851  &  0.54  &    27  &  3.97  & K \\
    111515  &   62607  & 0.759  & 0.169  & 2.288  &   -4.980  &  -0.0  &    39  &  6.23  & K \\
    111528  &   62632  & 0.707  & 0.140  & 4.201  &   -5.140  &  1.79  &   ---  &   ---  & K \\
    111606  &   62663  & 0.660  & 0.159  & 2.755  &   -5.001  &  0.71  &   ---  &  6.62  & K \\
    111631  &   62687  & 1.420  & 1.643  & 4.221  &      ---  &  0.68  &   ---  &   ---  & K \\
    111812  &   62763  & 0.681  & 0.427  & 5.310  &   -4.334  &  4.92  &     5  &  0.18  & L \\
    111814  &   62769  & 0.670  & 0.149  & 2.577  &   -5.072  &  1.37  &   ---  &  7.95  & K \\
    112019  &   62925  & 0.520  & 0.152  & 2.655  &   -5.007  &  -0.3  &   ---  &  6.74  & K \\
    112060  &   62904  & 0.780  & 0.136  & 4.204  &   -5.170  &  2.34  &   ---  &   ---  & L \\
    112115  &   62943  & 1.039  & 0.135  & 4.270  &      ---  &  4.49  &   ---  &   ---  & K \\
    112250  &   63070  & 0.797  & 0.176  & 4.364  &   -4.965  &  2.25  &    39  &  5.94  & L \\
    112257  &   63048  & 0.650  & 0.185  & 3.193  &   -4.862  &  0.10  &    22  &  4.14  & K \\
    112337  &   63029  & 0.721  & 0.147  & 2.173  &   -5.096  &  1.16  &   ---  &  8.38  & K \\
    112415  &   63147  & 0.753  & 0.151  & 2.197  &   -5.076  &  0.48  &   ---  &  8.02  & K \\
       ---  &  112460  & 1.540  & 13.83  & 33.89  &      ---  &  -1.0  &   ---  &   ---  & K \\
       ---  &  112496  & 1.048  & 0.656  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
    112742  &   63362  & 0.996  & 0.131  & 4.245  &      ---  &  4.03  &   ---  &   ---  & K \\
       ---  &  112918  & 1.200  & 1.202  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
    112973  &   63452  & 0.903  & 0.137  & 4.241  &      ---  &  3.73  &   ---  &   ---  & K \\
    112988  &   63458  & 0.918  & 0.131  & 4.222  &      ---  &  3.89  &   ---  &   ---  & K \\
       ---  &  113026  & 1.099  & 0.845  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
    113039  &   63509  & 0.659  & 0.159  & 2.756  &   -5.000  &  0.07  &   ---  &  6.60  & K \\
    113194  &   63618  & 1.216  & 0.789  & 1.570  &      ---  &  0.34  &   ---  &   ---  & K \\
       ---  &  113207  & 0.743  & 0.170  & 2.290  &   -4.970  &  1.43  &    36  &  6.05  & K \\
       ---  &  113409  & 1.233  & 1.430  & 1.570  &      ---  &  -0.4  &   ---  &   ---  & K \\
    113595  &   63810  & 0.979  & 0.125  & 4.215  &      ---  &  3.69  &   ---  &   ---  & K \\
    113938  &   63989  & 0.664  & 0.137  & 2.376  &   -5.164  &  0.65  &   ---  &   ---  & K \\
    113983  &   63956  & 0.783  & 0.173  & 4.348  &   -4.972  &  4.72  &    40  &  6.08  & K \\
       ---  &  114156  & 1.276  & 1.439  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
    114161  &   64156  & 1.030  & 0.150  & 4.325  &      ---  &  4.63  &   ---  &   ---  & K \\
     114174  &   64150  & 0.670  & 0.169  & 2.932  &   -4.946  &  0.21  &    27  &  5.59  & K \\
    114375  &   64194  & 0.946  & 0.146  & 4.287  &      ---  &  3.07  &   ---  &   ---  & K \\
       ---  &  114411  & 1.566  & 0.964  & 3.255  &      ---  &  0.89  &   ---  &   ---  & K \\
    114506  &   64250  & 0.745  & 0.260  & 2.733  &   -4.671  &  0.42  &    22  &  1.71  & K \\
       ---  &  114587  & 0.732  & 0.159  & 2.237  &   -5.021  &  0.49  &   ---  &  7.00  & K \\
    114613  &   64408  & 0.693  & 0.150  & 4.235  &   -5.068  &  1.76  &   ---  &  7.88  & K \\
    114659  &   64387  & 0.974  & 0.140  & 4.272  &      ---  &  4.45  &   ---  &   ---  & K \\
    114710  &   64394  & 0.570  & 0.222  & 3.859  &   -4.679  &  -0.1  &    10  &  1.78  & L \\
    114729  &   64459  & 0.620  & 0.172  & 2.987  &   -4.909  &  0.63  &    20  &  4.95  & K \\
    114762  &   64426  & 0.550  & 0.169  & 2.957  &   -4.902  &  -0.1  &    12  &  4.81  & L \\
    114783  &   64457  & 0.909  & 0.183  & 2.271  &      ---  &  0.19  &   ---  &   ---  & K \\
    114826  &   64497  & 0.684  & 0.331  & 5.728  &   -4.480  &  0.32  &    10  &  0.53  & K \\
       ---  &  114914  & 0.660  & 0.161  & 2.781  &   -4.992  &  0.95  &    28  &  6.44  & K \\
    114946  &   64577  & 0.870  & 0.152  & 4.293  &   -5.093  &  3.63  &   ---  &  8.33  & K \\
       ---  &  115004  & 1.130  & 0.888  & 1.570  &      ---  &  0.11  &   ---  &   ---  & K \\
       ---  &  115332  & 1.500  & 1.118  & 3.122  &      ---  &  -1.5  &   ---  &   ---  & K \\
    115383  &   64792  & 0.590  & 0.324  & 5.621  &   -4.433  &  0.48  &     5  &  0.38  & L \\
   115404A  &     ---  & 0.940  & 0.476  & 3.643  &      ---  &  0.07  &   ---  &   ---  & K \\
       ---  &  115525  & 0.696  & 0.163  & 2.827  &   -4.991  &  0.44  &    32  &  6.43  & K \\
       ---  &  115562  & 1.465  & 2.256  & 5.731  &      ---  &  0.11  &   ---  &   ---  & K \\
    115589  &   64905  & 0.900  & 0.161  & 2.180  &   -5.072  &  0.49  &   ---  &  7.95  & K \\
    115617  &   64924  & 0.710  & 0.169  & 2.281  &   -4.962  &  0.07  &    33  &  5.90  & K \\
    116029  &   65117  & 1.009  & 0.133  & 4.255  &      ---  &  3.97  &   ---  &   ---  & K \\
       ---  &  116215  & 1.290  & 1.767  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    116249  &   65265  & 0.692  & 0.196  & 4.414  &   -4.834  &  2.28  &    25  &  3.70  & L \\
    116258  &   65261  & 0.849  & 0.172  & 4.362  &   -5.005  &  3.16  &   ---  &  6.70  & K \\
    116321  &   65312  & 0.531  & 0.152  & 2.667  &   -5.006  &  1.14  &   ---  &  6.73  & K \\
    116442  &   65352  & 0.770  & 0.163  & 2.258  &   -5.013  &  -0.5  &   ---  &  6.86  & K \\
    116443  &   65355  & 0.820  & 0.172  & 2.300  &   -4.990  &  -0.4  &    44  &  6.41  & K \\
       ---  &  116838  & 1.113  & 0.335  & 1.570  &      ---  &  0.54  &   ---  &   ---  & K \\
    116956  &   65515  & 0.804  & 0.480  & 3.812  &   -4.385  &  0.09  &     8  &  0.26  & K \\
    117043  &   65530  & 0.739  & 0.161  & 2.245  &   -5.016  &  0.47  &   ---  &  6.90  & L \\
    117122  &   65641  & 0.692  & 0.173  & 3.006  &   -4.934  &  0.20  &    29  &  5.38  & K \\
    117176  &   65721  & 0.690  & 0.143  & 2.488  &   -5.116  &  1.35  &   ---  &   ---  & K \\
       ---  &  117197  & 1.338  & 1.004  & 2.848  &      ---  &  -0.2  &   ---  &   ---  & K \\
    117207  &   65808  & 0.724  & 0.182  & 2.345  &   -4.909  &  0.57  &    32  &  4.94  & K \\
    117378  &   65775  & 0.594  & 0.274  & 4.760  &   -4.540  &  -0.1  &     8  &  0.79  & K \\
       ---  &  117386  & 0.689  & 0.161  & 2.794  &   -4.999  &  -0.2  &    32  &  6.58  & K \\
    117434  &   65867  & 1.022  & 0.123  & 4.218  &      ---  &  4.33  &   ---  &   ---  & K \\
       ---  &  117492  & 1.120  & 0.971  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
    117497  &   65882  & 0.494  & 0.146  & 2.517  &      ---  &  -0.5  &   ---  &   ---  & K \\
       ---  &  117559  & 1.226  & 1.205  & 1.570  &      ---  &  0.05  &   ---  &   ---  & K \\
    117576  &   65900  & 0.641  & 0.195  & 3.372  &   -4.813  &  0.28  &    19  &  3.38  & K \\
    117623  &   65846  & 0.792  & 0.203  & 4.469  &   -4.863  &  4.67  &    35  &  4.15  & K \\
    117762  &   66033  & 0.824  & 0.154  & 4.286  &   -5.072  &  3.70  &   ---  &  7.94  & K \\
    117846  &   66042  & 0.760  & 0.219  & 4.523  &   -4.792  &  5.16  &    29  &  3.09  & L \\
       ---  &  117886  & 1.420  & 1.661  & 4.263  &      ---  &  0.08  &   ---  &   ---  & K \\
    117936  &   66147  & 1.000  & 0.591  & 4.018  &      ---  &  -0.0  &   ---  &   ---  & K \\
       ---  &  117946  & 1.020  & 0.714  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &  117972  & 0.924  & 0.831  & 5.420  &      ---  &  0.60  &   ---  &   ---  & K \\
    117987  &   66229  & 0.980  & 0.223  & 2.288  &      ---  &  0.12  &   ---  &   ---  & K \\
    118006  &   66197  & 0.623  & 0.143  & 2.486  &   -5.104  &  0.30  &   ---  &   ---  & K \\
    118034  &   66188  & 0.723  & 0.149  & 2.185  &   -5.080  &  1.20  &   ---  &  8.10  & K \\
    118082  &   66250  & 1.001  & 0.139  & 4.275  &      ---  &  4.29  &   ---  &   ---  & K \\
       ---  &  118261  & 1.042  & 0.657  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
       ---  &  118310  & 1.187  & 0.709  & 1.570  &      ---  &  0.28  &   ---  &   ---  & K \\
    118467  &   66495  & 0.634  & 0.248  & 4.601  &   -4.629  &  4.16  &    13  &  1.35  & K \\
    118670  &   66511  & 0.958  & 0.140  & 4.268  &      ---  &  4.04  &   ---  &   ---  & K \\
    118722  &   66493  & 0.612  & 0.150  & 2.598  &   -5.051  &  0.41  &   ---  &  7.56  & K \\
    118744  &   66567  & 1.018  & 0.129  & 4.241  &      ---  &  4.61  &   ---  &   ---  & K \\
    118914  &   66621  & 0.660  & 0.148  & 2.555  &   -5.079  &  0.36  &   ---  &  8.07  & K \\
    119550  &   66974  & 0.631  & 0.163  & 4.269  &   -4.967  &  1.65  &    22  &  5.98  & L \\
    119824  &   67120  & 0.657  & 0.197  & 3.411  &   -4.811  &  -0.1  &    21  &  3.36  & K \\
    119850  &   67155  & 1.450  & 0.763  & 2.123  &      ---  &  -0.4  &   ---  &   ---  & K \\
    120066  &   67246  & 0.660  & 0.163  & 2.815  &   -4.980  &  0.98  &    27  &  6.22  & K \\
    120136  &   67275  & 0.480  & 0.234  & 4.017  &      ---  &  0.13  &   ---  &   ---  & L \\
    120219  &   67368  & 0.739  & 0.174  & 4.341  &   -4.949  &  2.37  &    35  &  5.66  & K \\
    120467  &   67487  & 1.280  & 0.669  & 1.570  &      ---  &  0.41  &   ---  &   ---  & K \\
   120476A  &   67422  & 1.120  & 0.548  & 1.570  &      ---  &  0.69  &   ---  &   ---  & K \\
    120528  &   67388  & 0.670  & 0.175  & 3.031  &   -4.916  &  0.69  &    26  &  5.07  & K \\
    120531  &   67463  & 0.950  & 0.139  & 4.262  &      ---  &  4.37  &   ---  &   ---  & K \\
    120602  &   67545  & 0.899  & 0.179  & 4.402  &   -5.010  &  5.62  &   ---  &  6.79  & L \\
    120636  &   67540  & 0.903  & 0.128  & 4.204  &      ---  &  4.10  &   ---  &   ---  & K \\
    120666  &   67551  & 0.645  & 0.144  & 2.499  &   -5.101  &  0.30  &   ---  &   ---  & K \\
    121135  &   67822  & 0.795  & 0.124  & 4.162  &   -5.254  &  5.09  &   ---  &   ---  & K \\
    121151  &   67828  & 0.724  & 0.210  & 2.482  &   -4.801  &  1.25  &    26  &  3.22  & K \\
    121320  &   67904  & 0.420  & 0.283  & 4.530  &      ---  &  -2.3  &   ---  &   ---  & K \\
    121550  &   68090  & 0.807  & 0.164  & 2.261  &   -5.021  &  0.32  &   ---  &  7.00  & K \\
    121560  &   68030  & 0.560  & 0.169  & 2.960  &   -4.903  &  -0.0  &    13  &  4.83  & L \\
    121579  &   68133  & 0.498  & 0.171  & 2.957  &      ---  &  1.09  &   ---  &   ---  & K \\
    121865  &   68263  & 0.980  & 0.261  & 4.747  &      ---  &  4.09  &   ---  &   ---  & L \\
    122064  &   68184  & 1.130  & 0.283  & 1.570  &      ---  &  0.75  &   ---  &   ---  & K \\
    122120  &   68337  & 1.160  & 0.596  & 1.570  &      ---  &  0.06  &   ---  &   ---  & K \\
    122253  &   68369  & 0.916  & 0.131  & 4.220  &      ---  &  3.35  &   ---  &   ---  & K \\
    122255  &   68458  & 0.518  & 0.155  & 2.714  &   -4.981  &  0.14  &    11  &  6.24  & K \\
    122303  &   68469  & 1.490  & 1.207  & 3.291  &      ---  &  0.23  &   ---  &   ---  & K \\
    122517  &   68513  & 0.840  & 0.136  & 4.221  &   -5.168  &  3.34  &   ---  &   ---  & K \\
    122563  &   68594  & 0.853  & 0.115  & 4.140  &   -5.310  &  6.88  &   ---  &   ---  & K \\
    122652  &   68593  & 0.497  & 0.230  & 3.989  &      ---  &  -0.5  &   ---  &   ---  & K \\
    122683  &   68726  & 0.724  & 0.215  & 4.498  &   -4.782  &  4.36  &    26  &  2.96  & K \\
    122742  &   68682  & 0.770  & 0.173  & 2.309  &   -4.965  &  0.33  &    37  &  5.95  & L \\
    122973  &   68805  & 0.612  & 0.345  & 5.976  &   -4.407  &  -0.1  &     5  &  0.31  & K \\
    123239  &   68943  & 1.023  & 0.138  & 4.280  &      ---  &  4.22  &   ---  &   ---  & K \\
    123255  &   68940  & 0.347  & 0.353  & 0.000  &      ---  &  1.09  &   ---  &   ---  & L \\
    123265  &   68936  & 0.827  & 0.152  & 2.198  &   -5.083  &  0.37  &   ---  &  8.15  & K \\
    123613  &   69066  & 0.530  & 0.153  & 2.675  &   -5.003  &  0.77  &   ---  &  6.66  & K \\
    123812  &   69237  & 0.979  & 0.170  & 4.389  &      ---  &  1.52  &   ---  &   ---  & K \\
    123929  &   69185  & 0.835  & 0.134  & 4.211  &   -5.181  &  3.38  &   ---  &   ---  & L \\
    124106  &   69357  & 0.870  & 0.401  & 3.392  &   -4.546  &  -0.0  &    19  &  0.82  & K \\
    124115  &   69340  & 0.446  & 0.204  & 3.355  &      ---  &  0.33  &   ---  &   ---  & L \\
   124257A  &     ---  & 0.800  & 0.147  & 2.182  &   -5.102  &   ---  &   ---  &   ---  & K \\
   124257B  &     ---  & 0.660  & 0.162  & 2.809  &   -4.982  &   ---  &    27  &  6.26  & K \\
    124292  &   69414  & 0.600  & 0.157  & 2.731  &   -4.994  &  -1.6  &    20  &  6.49  & K \\
    124553  &   69564  & 0.593  & 0.168  & 2.925  &   -4.922  &  1.15  &    17  &  5.17  & L \\
    124641  &   69513  & 1.000  & 0.122  & 4.211  &      ---  &  4.50  &   ---  &   ---  & K \\
    124642  &   69526  & 1.060  & 0.754  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
    124694  &   69518  & 0.482  & 0.328  & 5.652  &      ---  &  -0.5  &   ---  &   ---  & L \\
    124755  &   69569  & 1.068  & 0.101  & 4.146  &      ---  &  3.87  &   ---  &   ---  & L \\
    125184  &   69881  & 0.700  & 0.148  & 2.567  &   -5.086  &  1.18  &   ---  &  8.20  & K \\
    125184  &   69881  & 0.700  & 0.148  & 2.567  &   -5.086  &  1.18  &   ---  &  8.20  & K \\
    125217  &   69908  & 1.031  & 0.160  & 4.364  &      ---  &  4.48  &   ---  &   ---  & K \\
    125390  &   69888  & 0.970  & 0.137  & 4.258  &      ---  &  4.39  &   ---  &   ---  & K \\
    125455  &   70016  & 0.840  & 0.178  & 2.319  &   -4.978  &  -0.1  &    45  &  6.19  & K \\
    125490  &   70038  & 0.915  & 0.174  & 4.387  &      ---  &  4.64  &   ---  &   ---  & L \\
    125607  &   70003  & 0.920  & 0.139  & 4.253  &      ---  &  3.77  &   ---  &   ---  & K \\
    125612  &   70123  & 0.628  & 0.181  & 3.139  &   -4.867  &  -0.0  &    20  &  4.23  & K \\
    126053  &   70319  & 0.600  & 0.164  & 2.851  &   -4.949  &  -0.6  &    19  &  5.66  & K \\
    126203  &   70434  & 0.556  & 0.157  & 2.746  &   -4.980  &  0.44  &    15  &  6.23  & K \\
    126532  &   70500  & 0.853  & 0.202  & 2.428  &   -4.906  &  0.01  &    41  &  4.89  & K \\
    126583  &   70557  & 0.750  & 0.178  & 2.330  &   -4.937  &  0.00  &    35  &  5.44  & K \\
    126614  &   70623  & 1.200  & 0.145  & 4.354  &      ---  &  2.86  &   ---  &   ---  & K \\
    126831  &   70776  & 0.516  & 0.174  & 3.038  &   -4.863  &  0.62  &     9  &  4.16  & K \\
    126868  &   70755  & 0.693  & 0.370  & 5.093  &   -4.422  &  3.33  &     8  &  0.35  & L \\
    126943  &   70685  & 0.369  & 0.351  & 0.000  &      ---  &  0.66  &   ---  &   ---  & L \\
    126961  &   70782  & 0.600  & 0.169  & 2.943  &   -4.918  &  0.49  &    18  &  5.10  & L \\
    126990  &   70735  & 0.944  & 0.149  & 4.297  &      ---  &  4.10  &   ---  &   ---  & K \\
    126991  &   70761  & 0.800  & 0.150  & 4.265  &   -5.085  &  2.90  &   ---  &  8.19  & K \\
    127243  &   70791  & 0.864  & 0.132  & 4.210  &   -5.196  &  5.29  &   ---  &   ---  & L \\
    127334  &   70873  & 0.650  & 0.151  & 2.619  &   -5.050  &  0.29  &   ---  &  7.53  & K \\
    127374  &   71005  & 1.021  & 0.136  & 4.269  &      ---  &  4.29  &   ---  &   ---  & K \\
    127739  &   71115  & 0.391  & 0.268  & 0.000  &      ---  &  0.75  &   ---  &   ---  & L \\
    127741  &   71142  & 0.916  & 0.131  & 4.220  &      ---  &  3.53  &   ---  &   ---  & K \\
    128095  &   71254  & 0.933  & 0.145  & 4.282  &      ---  &  3.44  &   ---  &   ---  & K \\
    128165  &   71181  & 0.990  & 0.311  & 2.686  &      ---  &  -0.0  &   ---  &   ---  & K \\
    128167  &   71284  & 0.360  & 0.238  & 0.000  &      ---  &  -0.6  &   ---  &   ---  & L \\
    128311  &   71395  & 0.990  & 0.581  & 4.006  &      ---  &  0.14  &   ---  &   ---  & K \\
    128563  &   71510  & 0.560  & 0.213  & 4.443  &   -4.705  &  2.51  &    10  &  2.04  & L \\
    128642  &   70857  & 0.774  & 0.240  & 2.638  &   -4.742  &  0.10  &    27  &  2.46  & K \\
    128720  &   71556  & 0.942  & 0.129  & 4.221  &      ---  &  3.80  &   ---  &   ---  & K \\
    128987  &   71743  & 0.710  & 0.361  & 3.220  &   -4.451  &  -0.2  &     9  &  0.43  & K \\
    129010  &   71774  & 0.520  & 0.144  & 2.515  &   -5.073  &  0.59  &   ---  &  7.97  & K \\
    129191  &   71803  & 0.610  & 0.161  & 2.802  &   -4.969  &  0.00  &    21  &  6.03  & K \\
    129333  &   71631  & 0.590  & 0.695  & 12.04  &   -4.016  &  -0.5  &     1  &  0.00  & K \\
    129471  &   71987  & 0.703  & 0.189  & 2.378  &   -4.868  &  0.52  &    28  &  4.23  & K \\
    129601  &   71889  & 1.010  & 0.134  & 4.260  &      ---  &  4.10  &   ---  &   ---  & K \\
    129814  &   72043  & 0.599  & 0.168  & 2.926  &   -4.924  &  0.07  &    18  &  5.20  & K \\
    130004  &   72146  & 0.931  & 0.281  & 2.708  &      ---  &  -0.1  &   ---  &   ---  & K \\
    130048  &   72218  & 1.029  & 0.285  & 4.853  &      ---  &  4.90  &   ---  &   ---  & K \\
    130087  &   72190  & 0.580  & 0.158  & 2.757  &   -4.980  &  0.55  &    17  &  6.24  & K \\
    130307  &   72312  & 0.910  & 0.428  & 3.474  &      ---  &  -0.1  &   ---  &   ---  & K \\
    130322  &   72339  & 0.750  & 0.320  & 3.025  &   -4.552  &  -0.2  &    16  &  0.85  & K \\
    130666  &   72360  & 0.982  & 0.145  & 4.294  &      ---  &  2.85  &   ---  &   ---  & K \\
    130672  &   72531  & 0.518  & 0.147  & 2.563  &   -5.048  &  0.66  &   ---  &  7.51  & K \\
    130726  &   72527  & 0.710  & 0.221  & 4.517  &   -4.755  &  4.53  &    24  &  2.61  & L \\
    130871  &   72577  & 0.970  & 0.257  & 2.488  &      ---  &  -0.1  &   ---  &   ---  & K \\
    130948  &   72567  & 0.554  & 0.314  & 5.474  &   -4.434  &  -0.4  &     4  &  0.38  & L \\
    130992  &   72688  & 1.040  & 0.324  & 1.570  &      ---  &  0.10  &   ---  &   ---  & K \\
    131117  &   72772  & 0.600  & 0.141  & 2.451  &   -5.120  &  1.19  &   ---  &   ---  & K \\
    131156  &   35136  & 0.760  & 0.430  & 3.567  &   -4.398  &  0.04  &     8  &  0.29  & K \\
   131156B  &   40693  & 1.170  & 1.475  & 1.570  &      ---  &  -0.5  &   ---  &   ---  & K \\
    131183  &   72779  & 0.707  & 0.154  & 2.207  &   -5.046  &  1.01  &   ---  &  7.47  & K \\
    131473  &   72846  & 0.569  & 0.189  & 3.292  &   -4.807  &  1.30  &    12  &  3.31  & L \\
    131496  &   72845  & 1.039  & 0.121  & 4.216  &      ---  &  4.36  &   ---  &   ---  & K \\
    131509  &   72830  & 0.890  & 0.143  & 4.263  &   -5.142  &  2.46  &   ---  &   ---  & K \\
    131511  &   72848  & 0.830  & 0.500  & 3.904  &   -4.392  &  0.13  &    10  &  0.28  & L \\
    131580  &   72809  & 0.731  & 0.151  & 2.196  &   -5.070  &  0.82  &   ---  &  7.91  & K \\
    131918  &   73133  & 1.491  & 0.242  & 4.811  &      ---  &  10.5  &   ---  &   ---  & L \\
    131977  &   73184  & 1.110  & 0.491  & 1.570  &      ---  &  0.15  &   ---  &   ---  & K \\
    132130  &   73078  & 0.807  & 0.133  & 4.201  &   -5.186  &  1.94  &   ---  &   ---  & K \\
    132133  &   73208  & 0.561  & 0.137  & 2.399  &   -5.148  &  1.40  &   ---  &   ---  & K \\
    132142  &   73005  & 0.790  & 0.179  & 2.337  &   -4.950  &  -0.2  &    40  &  5.67  & K \\
    132173  &   73269  & 0.500  & 0.297  & 5.150  &      ---  &  -0.4  &   ---  &   ---  & K \\
    132375  &   73309  & 0.500  & 0.172  & 2.977  &      ---  &  0.44  &   ---  &   ---  & L \\
    132425  &   73314  & 0.834  & 0.291  & 2.877  &   -4.678  &  0.35  &    26  &  1.78  & K \\
    132505  &   73321  & 0.610  & 0.148  & 2.565  &   -5.065  &  0.71  &   ---  &  7.82  & K \\
    132756  &   73449  & 0.700  & 0.163  & 2.248  &   -4.994  &  0.77  &    31  &  6.49  & L \\
    133125  &   73577  & 0.724  & 0.176  & 2.318  &   -4.934  &  0.23  &    33  &  5.38  & K \\
    133161  &   73593  & 0.590  & 0.172  & 2.998  &   -4.898  &  0.13  &    16  &  4.74  & L \\
    133233  &   73652  & 0.661  & 0.196  & 4.405  &   -4.819  &  4.16  &    21  &  3.47  & K \\
    133295  &   73754  & 0.530  & 0.351  & 6.113  &   -4.358  &  -0.5  &     2  &  0.21  & K \\
    133460  &   73700  & 0.518  & 0.198  & 3.451  &   -4.750  &  0.76  &     8  &  2.55  & L \\
    133484  &   73637  & 0.449  & 0.231  & 3.837  &      ---  &  0.50  &   ---  &   ---  & L \\
    134044  &   73941  & 0.484  & 0.170  & 2.926  &      ---  &  -0.3  &   ---  &   ---  & L \\
    134047  &   74026  & 0.921  & 0.124  & 4.194  &      ---  &  6.17  &   ---  &   ---  & K \\
    134048  &   74059  & 0.727  & 0.141  & 4.210  &   -5.134  &  1.55  &   ---  &   ---  & K \\
    134083  &   73996  & 0.430  & 0.262  & 4.244  &      ---  &  -0.1  &   ---  &   ---  & L \\
    134319  &   73869  & 0.640  & 0.502  & 8.691  &   -4.216  &  -0.4  &     3  &  0.06  & K \\
    134353  &   74118  & 0.852  & 0.244  & 2.638  &   -4.792  &  0.53  &    34  &  3.10  & K \\
    134439  &   74235  & 0.770  & 0.159  & 2.242  &   -5.031  &  -1.2  &   ---  &  7.18  & K \\
    134440  &   74234  & 0.840  & 0.179  & 2.325  &   -4.974  &  -1.1  &    44  &  6.12  & K \\
    134987  &   74500  & 0.700  & 0.148  & 2.179  &   -5.081  &  0.69  &   ---  &  8.12  & K \\
   135101A  &   74432  & 0.680  & 0.150  & 2.598  &   -5.067  &  0.57  &   ---  &  7.85  & K \\
    135143  &   74092  & 0.602  & 0.183  & 3.170  &   -4.850  &  0.01  &    16  &  3.95  & K \\
    135148  &   74491  & 1.388  & 0.158  & 4.457  &      ---  &  7.66  &   ---  &   ---  & K \\
    135446  &   74705  & 0.649  & 0.143  & 2.476  &   -5.112  &  1.42  &   ---  &   ---  & K \\
    135599  &   74702  & 1.400  & 0.491  & 5.758  &      ---  &  2.82  &   ---  &   ---  & K \\
    135722  &   74666  & 0.961  & 0.117  & 4.181  &      ---  &  5.74  &   ---  &   ---  & L \\
    135724  &   74713  & 0.620  & 0.182  & 3.151  &   -4.861  &  0.85  &    19  &  4.13  & K \\
    135872  &   74842  & 0.947  & 0.129  & 4.220  &      ---  &  3.69  &   ---  &   ---  & K \\
    135944  &   74690  & 0.854  & 0.142  & 4.249  &   -5.137  &  3.38  &   ---  &   ---  & L \\
    136028  &   74901  & 1.507  & 0.218  & 4.722  &      ---  &  11.6  &   ---  &   ---  & K \\
    136118  &   74948  & 0.480  & 0.169  & 2.894  &      ---  &  0.33  &   ---  &   ---  & L \\
    136159  &   74868  & 1.022  & 0.122  & 4.214  &      ---  &  4.52  &   ---  &   ---  & K \\
    136159  &   74868  & 1.022  & 0.122  & 4.214  &      ---  &  4.52  &   ---  &   ---  & K \\
    136274  &   74954  & 0.737  & 0.155  & 2.217  &   -5.046  &  -0.0  &   ---  &  7.47  & K \\
    136352  &   75181  & 0.639  & 0.170  & 2.936  &   -4.932  &  -0.1  &    23  &  5.34  & K \\
    136418  &   74961  & 0.930  & 0.131  & 4.226  &      ---  &  3.55  &   ---  &   ---  & K \\
    136442  &   75101  & 1.060  & 0.131  & 4.261  &      ---  &  3.31  &   ---  &   ---  & K \\
    136513  &   75106  & 0.949  & 0.126  & 4.211  &      ---  &  4.15  &   ---  &   ---  & K \\
    136544  &   75158  & 0.460  & 0.164  & 2.739  &      ---  &  0.07  &   ---  &   ---  & L \\
    136580  &   75039  & 0.462  & 0.155  & 2.593  &      ---  &  -0.3  &   ---  &   ---  & L \\
    136618  &   75140  & 0.690  & 0.132  & 4.165  &   -5.210  &  2.16  &   ---  &   ---  & K \\
    136654  &   75104  & 0.580  & 0.157  & 2.735  &   -4.989  &  0.65  &    17  &  6.40  & L \\
    136713  &   75253  & 0.950  & 0.311  & 2.809  &      ---  &  0.09  &   ---  &   ---  & K \\
    136834  &   75266  & 1.000  & 0.228  & 2.237  &      ---  &  0.32  &   ---  &   ---  & K \\
    136923  &   75277  & 0.760  & 0.254  & 2.704  &   -4.697  &  -0.1  &    25  &  1.96  & L \\
    136925  &   75281  & 0.800  & 0.156  & 2.226  &   -5.054  &  1.00  &   ---  &  7.62  & K \\
    137184  &   75394  & 0.764  & 0.214  & 4.503  &   -4.811  &  4.38  &    30  &  3.36  & L \\
    137368  &   75390  & 0.963  & 0.128  & 4.224  &      ---  &  3.86  &   ---  &   ---  & K \\
    137510  &   75535  & 0.599  & 0.165  & 2.876  &   -4.940  &  1.30  &    18  &  5.49  & L \\
    137629  &   75479  & 0.607  & 0.159  & 4.247  &   -4.982  &  1.62  &    20  &  6.27  & L \\
    137631  &   75663  & 0.596  & 0.157  & 4.234  &   -4.995  &  1.66  &    20  &  6.52  & K \\
    137664  &   75508  & 0.615  & 0.183  & 4.341  &   -4.855  &  1.89  &    18  &  4.02  & K \\
    137759  &   75458  & 1.166  & 0.107  & 4.196  &      ---  &  6.43  &   ---  &   ---  & L \\
    137778  &   75722  & 0.900  & 0.524  & 3.960  &      ---  &  0.13  &   ---  &   ---  & K \\
    137985  &   75776  & 0.724  & 0.147  & 4.231  &   -5.096  &  1.62  &   ---  &  8.38  & K \\
    138004  &   75676  & 0.670  & 0.205  & 3.551  &   -4.787  &  -0.0  &    21  &  3.03  & K \\
    138278  &   75881  & 0.641  & 0.138  & 4.174  &   -5.155  &  1.53  &   ---  &   ---  & K \\
    138549  &   76200  & 0.710  & 0.173  & 2.301  &   -4.942  &  -0.1  &    32  &  5.53  & K \\
    138573  &   76114  & 0.640  & 0.159  & 2.760  &   -4.992  &  -0.0  &    24  &  6.46  & L \\
    138600  &   76201  & 0.585  & 0.159  & 2.771  &   -4.976  &  1.45  &    18  &  6.15  & K \\
    138776  &   76228  & 0.750  & 0.173  & 2.305  &   -4.960  &  0.79  &    37  &  5.85  & K \\
    139137  &   76427  & 0.728  & 0.316  & 4.893  &   -4.540  &  4.74  &    15  &  0.79  & L \\
    139323  &   76375  & 0.970  & 0.202  & 2.221  &      ---  &  0.65  &   ---  &   ---  & K \\
    139324  &   76398  & 0.580  & 0.172  & 2.992  &   -4.897  &  0.45  &    15  &  4.73  & L \\
    139457  &   76543  & 0.560  & 0.150  & 2.624  &   -5.033  &  0.54  &   ---  &  7.22  & K \\
    139477  &   76315  & 1.063  & 0.809  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    139641  &   76534  & 0.886  & 0.135  & 4.230  &   -5.180  &  4.34  &   ---  &   ---  & L \\
    139813  &   75829  & 0.790  & 0.463  & 3.731  &   -4.388  &  -0.0  &     8  &  0.27  & K \\
    139879  &   76804  & 0.623  & 0.152  & 2.641  &   -5.034  &  0.39  &   ---  &  7.25  & K \\
    139906  &   76594  & 0.847  & 0.186  & 4.416  &   -4.953  &  5.37  &    42  &  5.73  & L \\
    139907  &   76641  & 0.658  & 0.170  & 2.936  &   -4.939  &  0.68  &    26  &  5.48  & K \\
    140025  &   76704  & 0.771  & 0.315  & 4.901  &   -4.578  &  2.55  &    18  &  1.00  & K \\
    140296  &   76757  & 0.605  & 0.247  & 4.281  &   -4.617  &  0.12  &    10  &  1.26  & K \\
   140538A  &     ---  & 0.646  & 0.197  & 3.408  &   -4.806  &  -0.2  &    20  &  3.30  & K \\
    140913  &   77152  & 0.572  & 0.297  & 5.168  &   -4.477  &  -0.3  &     5  &  0.52  & K \\
    141004  &   77257  & 0.600  & 0.162  & 2.809  &   -4.965  &  0.40  &    19  &  5.94  & K \\
    141085  &   77344  & 0.744  & 0.146  & 4.233  &   -5.104  &  1.82  &   ---  &   ---  & K \\
    141103  &   77335  & 0.470  & 0.142  & 2.386  &      ---  &  0.08  &   ---  &   ---  & L \\
    141186  &   77245  & 0.612  & 0.142  & 2.464  &   -5.114  &  0.12  &   ---  &   ---  & K \\
    141272  &   77408  & 0.801  & 0.423  & 3.531  &   -4.447  &  -0.1  &    11  &  0.42  & K \\
    141399  &   77301  & 0.770  & 0.161  & 2.250  &   -5.022  &  1.09  &   ---  &  7.01  & K \\
    141680  &   77578  & 1.019  & 0.112  & 4.176  &      ---  &  5.99  &   ---  &   ---  & K \\
    141712  &   77413  & 0.911  & 0.277  & 4.791  &      ---  &  3.90  &   ---  &   ---  & K \\
    141714  &   77512  & 0.794  & 0.283  & 4.781  &   -4.659  &  4.57  &    24  &  1.60  & L \\
    141885  &   77772  & 0.652  & 0.163  & 4.274  &   -4.975  &  2.15  &    26  &  6.14  & K \\
    141937  &   77740  & 0.600  & 0.207  & 3.596  &   -4.744  &  -0.1  &    13  &  2.48  & K \\
    141943  &     ---  & 0.700  & 0.944  & 16.33  &   -3.949  &   ---  &     1  &   ---  & K \\
    142091  &   77655  & 0.996  & 0.129  & 4.234  &      ---  &  4.25  &   ---  &   ---  & K \\
    142229  &   77810  & 0.580  & 0.367  & 6.372  &   -4.353  &  -0.7  &     3  &  0.21  & K \\
    142245  &   77783  & 1.036  & 0.142  & 4.299  &      ---  &  4.41  &   ---  &   ---  & K \\
    142267  &   77801  & 0.600  & 0.170  & 2.950  &   -4.916  &  -0.3  &    18  &  5.06  & K \\
    142373  &   77760  & 0.560  & 0.160  & 2.795  &   -4.962  &  0.60  &    14  &  5.90  & L \\
    142626  &   77790  & 0.835  & 0.302  & 2.931  &   -4.659  &  -0.0  &    25  &  1.60  & K \\
    142667  &   78083  & 0.573  & 0.194  & 3.380  &   -4.786  &  1.41  &    12  &  3.01  & L \\
    142860  &   78072  & 0.480  & 0.188  & 3.225  &      ---  &  0.05  &   ---  &   ---  & L \\
    142943  &   78193  & 0.521  & 0.188  & 3.286  &   -4.793  &  0.51  &     8  &  3.11  & K \\
    143006  &     ---  & 0.730  & 0.918  & 5.956  &   -3.990  &  1.08  &     1  &   ---  & K \\
    143174  &   78161  & 0.655  & 0.238  & 4.122  &   -4.670  &  0.06  &    15  &  1.69  & K \\
    143291  &   78241  & 0.770  & 0.182  & 2.353  &   -4.927  &  -0.4  &    37  &  5.26  & K \\
    143332  &   78380  & 0.544  & 0.160  & 2.811  &   -4.952  &  1.11  &    13  &  5.72  & K \\
    143553  &   78442  & 1.003  & 0.155  & 4.340  &      ---  &  5.11  &   ---  &   ---  & L \\
    143761  &   78459  & 0.610  & 0.150  & 2.595  &   -5.052  &  0.35  &   ---  &  7.57  & K \\
    144287  &   78709  & 0.771  & 0.160  & 2.245  &   -5.027  &  0.07  &   ---  &  7.12  & K \\
    144363  &   78850  & 0.976  & 0.142  & 4.281  &      ---  &  3.81  &   ---  &   ---  & K \\
    144579  &   78775  & 0.730  & 0.166  & 2.269  &   -4.985  &  -0.5  &    36  &  6.32  & K \\
    144585  &   78955  & 0.660  & 0.149  & 2.583  &   -5.067  &  0.83  &   ---  &  7.86  & K \\
    144988  &   79214  & 0.550  & 0.172  & 3.011  &   -4.884  &  1.29  &    12  &  4.51  & K \\
    145148  &   79137  & 1.030  & 0.129  & 4.244  &      ---  &  3.20  &   ---  &   ---  & L \\
    145224  &   79068  & 0.644  & 0.235  & 4.064  &   -4.673  &  0.07  &    15  &  1.73  & K \\
    145229  &   79165  & 0.604  & 0.304  & 5.268  &   -4.480  &  -0.3  &     6  &  0.53  & K \\
    145331  &   79296  & 0.767  & 0.145  & 2.169  &   -5.114  &  1.19  &   ---  &   ---  & K \\
    145428  &   79364  & 1.024  & 0.131  & 4.252  &      ---  &  4.25  &   ---  &   ---  & K \\
    145435  &   79152  & 0.380  & 0.148  & 0.000  &      ---  &  -0.8  &   ---  &   ---  & L \\
    145675  &   79248  & 0.900  & 0.160  & 2.173  &      ---  &  0.79  &   ---  &   ---  & K \\
    145809  &   79524  & 0.590  & 0.147  & 2.554  &   -5.068  &  0.67  &   ---  &  7.88  & K \\
    145934  &   75281  & 1.050  & 0.286  & 4.862  &      ---  &  1.63  &   ---  &   ---  & K \\
    145958  &   79492  & 0.764  & 0.188  & 2.381  &   -4.875  &  0.72  &    33  &  4.36  & L \\
   145958A  &   79492  & 0.760  & 0.175  & 2.315  &   -4.955  &  0.70  &    37  &  5.76  & K \\
   145958B  &     ---  & 0.800  & 0.177  & 2.326  &   -4.963  &  0.80  &    41  &  5.91  & K \\
    146050  &   79585  & 0.770  & 0.154  & 2.215  &   -5.060  &  1.39  &   ---  &  7.73  & K \\
    146233  &   79672  & 0.650  & 0.170  & 2.946  &   -4.933  &  0.02  &    24  &  5.36  & K \\
    146278  &   79542  & 1.008  & 0.141  & 4.286  &      ---  &  4.55  &   ---  &   ---  & K \\
   146362B  &     ---  & 0.640  & 0.244  & 4.215  &   -4.646  &  -0.2  &    13  &  1.48  & K \\
    146434  &   79749  & 0.700  & 0.165  & 2.861  &   -4.982  &  1.43  &    32  &  6.26  & K \\
    146775  &   79946  & 0.610  & 0.173  & 2.996  &   -4.904  &  -0.0  &    19  &  4.85  & K \\
    146791  &   79882  & 0.966  & 0.111  & 4.156  &      ---  &  5.81  &   ---  &   ---  & L \\
    147044  &   79862  & 0.590  & 0.167  & 2.899  &   -4.931  &  -0.3  &    17  &  5.32  & L \\
    147062  &   79975  & 0.626  & 0.169  & 2.925  &   -4.931  &  1.12  &    21  &  5.33  & K \\
    147231  &   79619  & 0.630  & 0.166  & 2.876  &   -4.949  &  -0.1  &    23  &  5.65  & K \\
   147379A  &   79755  & 1.410  & 1.527  & 3.948  &      ---  &  0.42  &   ---  &   ---  & K \\
   147379B  &     ---  & 1.510  & 1.398  & 3.845  &      ---  &  -0.3  &   ---  &   ---  & K \\
    147506  &   80076  & 0.410  & 0.191  & 2.826  &      ---  &  0.16  &   ---  &   ---  & K \\
    147512  &   80218  & 0.690  & 0.204  & 3.531  &   -4.803  &  -0.0  &    24  &  3.25  & L \\
    147677  &   80181  & 0.970  & 0.102  & 4.121  &      ---  &  5.36  &   ---  &   ---  & L \\
    147719  &   80293  & 0.664  & 0.146  & 2.528  &   -5.092  &  0.41  &   ---  &  8.30  & K \\
    147750  &   80262  & 0.724  & 0.186  & 2.365  &   -4.891  &  -0.1  &    31  &  4.63  & K \\
    147752  &   80315  & 0.905  & 0.526  & 3.960  &      ---  &  0.13  &   ---  &   ---  & K \\
    147776  &   80366  & 0.950  & 0.382  & 3.160  &      ---  &  -0.3  &   ---  &   ---  & K \\
    147887  &   80352  & 0.637  & 0.141  & 2.435  &   -5.130  &  1.23  &   ---  &   ---  & K \\
    148164  &   80484  & 0.589  & 0.155  & 2.694  &   -5.007  &  0.53  &   ---  &  6.74  & K \\
    148238  &   80284  & 0.649  & 0.161  & 2.790  &   -4.984  &  0.43  &    26  &  6.31  & K \\
    148284  &   80489  & 0.751  & 0.142  & 2.155  &   -5.130  &  0.98  &   ---  &   ---  & K \\
    148317  &   80543  & 0.647  & 0.137  & 4.171  &   -5.165  &  2.58  &   ---  &   ---  & L \\
    148387  &   80331  & 0.910  & 0.115  & 4.158  &      ---  &  5.63  &   ---  &   ---  & L \\
    148427  &   80687  & 0.936  & 0.120  & 4.182  &      ---  &  3.30  &   ---  &   ---  & L \\
    148428  &   80736  & 0.725  & 0.155  & 4.262  &   -5.045  &  1.76  &   ---  &  7.45  & K \\
    148467  &   80644  & 1.270  & 0.638  & 1.570  &      ---  &  0.17  &   ---  &   ---  & K \\
    148513  &   80693  & 1.461  & 0.129  & 4.363  &      ---  &  9.65  &   ---  &   ---  & L \\
    148604  &   80793  & 0.823  & 0.217  & 4.531  &   -4.840  &  4.70  &    36  &  3.80  & L \\
    148979  &   80926  & 0.904  & 0.128  & 4.208  &      ---  &  3.75  &   ---  &   ---  & K \\
    149026  &   80838  & 0.611  & 0.152  & 2.645  &   -5.030  &  0.87  &   ---  &  7.17  & K \\
    149143  &   81022  & 0.680  & 0.171  & 2.956  &   -4.943  &  1.10  &    28  &  5.55  & K \\
    149200  &   81062  & 0.480  & 0.154  & 2.637  &      ---  &  0.03  &   ---  &   ---  & L \\
    149652  &   81279  & 0.520  & 0.170  & 2.967  &   -4.888  &  0.26  &     9  &  4.57  & L \\
    149661  &   81300  & 0.810  & 0.347  & 3.159  &   -4.560  &  -0.0  &    18  &  0.89  & K \\
    149724  &   81347  & 0.750  & 0.159  & 2.236  &   -5.029  &  1.28  &   ---  &  7.16  & K \\
    149750  &   81210  & 0.666  & 0.162  & 2.803  &   -4.986  &  0.85  &    28  &  6.34  & K \\
    149760  &   81413  & 0.783  & 0.139  & 4.218  &   -5.148  &  1.80  &   ---  &   ---  & K \\
    149806  &   81375  & 0.810  & 0.206  & 2.471  &   -4.863  &  0.15  &    36  &  4.16  & K \\
    149907  &   81357  & 1.007  & 0.137  & 4.272  &      ---  &  4.54  &   ---  &   ---  & K \\
    150122  &   81476  & 0.621  & 0.172  & 2.986  &   -4.910  &  0.79  &    20  &  4.96  & K \\
    150237  &   81540  & 0.629  & 0.432  & 7.481  &   -4.289  &  0.26  &     3  &  0.12  & K \\
    150331  &   81741  & 0.653  & 0.192  & 4.388  &   -4.830  &  3.73  &    21  &  3.64  & K \\
    150420  &   81803  & 0.776  & 0.197  & 4.441  &   -4.874  &  4.44  &    34  &  4.34  & K \\
    150433  &   81681  & 0.640  & 0.166  & 2.871  &   -4.953  &  -0.1  &    24  &  5.74  & K \\
    150437  &   81767  & 0.670  & 0.143  & 2.468  &   -5.120  &  0.77  &   ---  &   ---  & K \\
    150554  &   81662  & 0.516  & 0.202  & 3.518  &   -4.733  &  -0.5  &     7  &  2.35  & K \\
    150698  &   81910  & 0.640  & 0.133  & 2.300  &   -5.206  &  1.37  &   ---  &   ---  & K \\
    150706  &   80902  & 0.568  & 0.309  & 5.381  &   -4.450  &  -0.5  &     4  &  0.43  & K \\
    150933  &   81880  & 0.526  & 0.169  & 2.954  &   -4.895  &  -0.0  &    10  &  4.69  & L \\
    150936  &   81952  & 0.740  & 0.184  & 2.358  &   -4.906  &  1.09  &    33  &  4.89  & K \\
    150997  &   81833  & 0.916  & 0.142  & 4.266  &      ---  &  5.44  &   ---  &   ---  & L \\
    151044  &   81800  & 0.503  & 0.172  & 2.996  &   -4.869  &  -0.3  &     8  &  4.26  & L \\
    151090  &   81991  & 0.890  & 0.133  & 4.224  &   -5.190  &  2.95  &   ---  &   ---  & L \\
    151288  &   82003  & 1.370  & 1.176  & 3.170  &      ---  &  0.32  &   ---  &   ---  & K \\
    151329  &   82059  & 0.677  & 0.155  & 2.692  &   -5.030  &  0.45  &   ---  &  7.17  & K \\
    151504  &   82265  & 0.772  & 0.174  & 2.312  &   -4.964  &  0.40  &    39  &  5.92  & K \\
    151522  &   81946  & 0.711  & 0.285  & 4.765  &   -4.591  &  2.66  &    16  &  1.08  & K \\
    151541  &   81813  & 0.760  & 0.163  & 2.258  &   -5.010  &  -0.1  &   ---  &  6.80  & K \\
    151627  &   82241  & 0.877  & 0.145  & 4.266  &   -5.129  &  6.27  &   ---  &   ---  & K \\
    151655  &   82289  & 0.764  & 0.188  & 4.403  &   -4.900  &  2.53  &    34  &  4.78  & L \\
    151852  &   82320  & 0.757  & 0.231  & 4.567  &   -4.756  &  3.17  &    27  &  2.63  & K \\
    151877  &   82267  & 0.820  & 0.224  & 2.556  &   -4.818  &  -0.0  &    34  &  3.46  & K \\
    151995  &   82389  & 1.070  & 0.276  & 1.570  &      ---  &  0.16  &   ---  &   ---  & K \\
    152125  &   82268  & 0.699  & 0.179  & 3.105  &   -4.910  &  0.29  &    29  &  4.96  & K \\
    152391  &   48113  & 0.760  & 0.333  & 3.090  &   -4.538  &  -0.0  &    15  &  0.78  & K \\
    152446  &   82568  & 0.481  & 0.172  & 2.943  &      ---  &  0.26  &   ---  &   ---  & L \\
    152555  &   82688  & 0.540  & 0.399  & 6.945  &   -4.287  &  -0.3  &     2  &  0.12  & K \\
    152581  &   82651  & 0.900  & 0.146  & 4.275  &      ---  &  4.09  &   ---  &   ---  & K \\
    152615  &   82680  & 0.604  & 0.202  & 4.414  &   -4.765  &  2.58  &    14  &  2.74  & K \\
    152733  &   82584  & 1.011  & 0.135  & 4.261  &      ---  &  4.02  &   ---  &   ---  & K \\
    152781  &   82861  & 0.938  & 0.118  & 4.177  &      ---  &  3.04  &   ---  &   ---  & L \\
    152792  &   82636  & 0.720  & 0.147  & 4.230  &   -5.095  &  1.85  &   ---  &  8.36  & K \\
    153226  &   82989  & 0.930  & 0.139  & 4.255  &      ---  &  3.86  &   ---  &   ---  & L \\
    153376  &   83083  & 0.646  & 0.157  & 4.249  &   -5.010  &  1.51  &   ---  &  6.79  & L \\
    153378  &   83146  & 0.657  & 0.163  & 2.815  &   -4.979  &  1.36  &    27  &  6.20  & K \\
    153458  &   83181  & 0.610  & 0.274  & 4.742  &   -4.550  &  -0.2  &     9  &  0.84  & K \\
    153525  &   83006  & 1.040  & 0.536  & 1.570  &      ---  &  0.08  &   ---  &   ---  & K \\
    153557  &   83020  & 0.980  & 0.576  & 4.021  &      ---  &  -0.0  &   ---  &   ---  & K \\
    153627  &   83204  & 0.544  & 0.172  & 3.003  &   -4.885  &  -0.1  &    11  &  4.52  & L \\
    154088  &   83541  & 0.830  & 0.150  & 2.189  &   -5.092  &  0.52  &   ---  &  8.30  & K \\
    154144  &   83458  & 0.602  & 0.190  & 3.295  &   -4.816  &  0.65  &    16  &  3.44  & K \\
    154160  &   83435  & 0.820  & 0.137  & 4.217  &   -5.165  &  2.05  &   ---  &   ---  & L \\
    154325  &   83398  & 0.666  & 0.182  & 3.141  &   -4.883  &  0.49  &    24  &  4.50  & K \\
    154345  &   83389  & 0.760  & 0.205  & 2.466  &   -4.836  &  -0.0  &    31  &  3.74  & K \\
    154363  &   83591  & 1.160  & 0.451  & 1.570  &      ---  &  -0.3  &   ---  &   ---  & K \\
    154417  &   83601  & 0.580  & 0.283  & 4.923  &   -4.512  &  -0.1  &     6  &  0.66  & L \\
    154656  &   83691  & 0.750  & 0.189  & 2.385  &   -4.891  &  0.00  &    33  &  4.62  & K \\
    154697  &   83770  & 0.735  & 0.179  & 2.335  &   -4.924  &  0.11  &    33  &  5.20  & K \\
    154994  &   83985  & 0.767  & 0.196  & 2.420  &   -4.873  &  0.14  &    34  &  4.33  & K \\
    155060  &   83827  & 0.512  & 0.151  & 2.642  &   -5.008  &  -0.5  &   ---  &  6.76  & L \\
    155358  &   83949  & 0.545  & 0.164  & 2.870  &   -4.931  &  0.01  &    12  &  5.32  & L \\
    155413  &   84132  & 0.699  & 0.166  & 4.298  &   -4.976  &  2.45  &    32  &  6.15  & K \\
    155415  &   84181  & 0.588  & 0.155  & 2.697  &   -5.006  &  0.78  &   ---  &  6.71  & K \\
    155423  &   84082  & 0.516  & 0.204  & 3.561  &   -4.723  &  0.35  &     7  &  2.23  & L \\
    155456  &   84028  & 0.869  & 0.158  & 2.201  &   -5.070  &  0.58  &   ---  &  7.91  & K \\
    155524  &   84040  & 0.937  & 0.132  & 4.229  &      ---  &  3.72  &   ---  &   ---  & K \\
    155524  &   84040  & 0.937  & 0.132  & 4.229  &      ---  &  3.72  &   ---  &   ---  & K \\
    155712  &   84195  & 0.941  & 0.187  & 2.227  &      ---  &  -0.0  &   ---  &   ---  & K \\
    155817  &   84202  & 0.566  & 0.133  & 2.326  &   -5.193  &  1.11  &   ---  &   ---  & K \\
    155968  &   84374  & 0.687  & 0.235  & 4.071  &   -4.699  &  0.23  &    19  &  1.98  & K \\
    156026  &   84478  & 1.160  & 0.642  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
    156034  &   84430  & 0.796  & 0.383  & 5.170  &   -4.494  &  4.93  &    15  &  0.58  & L \\
    156079  &   84491  & 0.665  & 0.157  & 2.722  &   -5.014  &  1.12  &   ---  &  6.88  & K \\
    156279  &   84171  & 0.801  & 0.173  & 2.306  &   -4.980  &  0.34  &    42  &  6.23  & K \\
    156342  &   84506  & 0.666  & 0.167  & 2.883  &   -4.959  &  1.32  &    27  &  5.85  & K \\
    156365  &   84636  & 0.643  & 0.141  & 4.187  &   -5.126  &  1.52  &   ---  &   ---  & K \\
    156549  &   84643  & 0.530  & 0.206  & 3.591  &   -4.722  &  0.87  &     8  &  2.22  & K \\
    156668  &   84607  & 1.015  & 0.243  & 1.570  &      ---  &  0.13  &   ---  &   ---  & K \\
    156697  &   84704  & 0.388  & 0.481  & 5.444  &      ---  &  2.56  &   ---  &   ---  & L \\
    156826  &   84801  & 0.850  & 0.173  & 4.367  &   -5.001  &  3.24  &   ---  &  6.61  & K \\
    156846  &   84856  & 0.578  & 0.144  & 2.523  &   -5.082  &  1.27  &   ---  &  8.13  & K \\
    156985  &   84616  & 1.020  & 0.261  & 1.570  &      ---  &  0.06  &   ---  &   ---  & K \\
    157172  &   85017  & 0.760  & 0.154  & 2.216  &   -5.056  &  0.21  &   ---  &  7.65  & K \\
    157214  &   84862  & 0.610  & 0.158  & 2.738  &   -4.993  &  -0.0  &    21  &  6.47  & K \\
    157261  &   84975  & 0.927  & 0.122  & 4.190  &      ---  &  4.21  &   ---  &   ---  & K \\
    157299  &   85025  & 0.671  & 0.137  & 4.179  &   -5.166  &  1.60  &   ---  &   ---  & K \\
    157338  &   85158  & 0.544  & 0.169  & 2.957  &   -4.900  &  -0.2  &    12  &  4.78  & K \\
    157347  &   85042  & 0.650  & 0.166  & 2.869  &   -4.958  &  -0.0  &    25  &  5.81  & K \\
    157348  &   85064  & 0.689  & 0.157  & 4.260  &   -5.025  &  2.18  &   ---  &  7.07  & L \\
    157358  &   84934  & 0.724  & 0.207  & 4.465  &   -4.811  &  4.95  &    27  &  3.35  & L \\
    157466  &   85007  & 0.473  & 0.171  & 2.900  &      ---  &  -0.8  &   ---  &   ---  & L \\
    157481  &   84916  & 0.918  & 0.208  & 4.520  &      ---  &  3.66  &   ---  &   ---  & K \\
    157719  &   85320  & 0.869  & 0.151  & 4.288  &   -5.098  &  3.54  &   ---  &  8.42  & K \\
    157853  &   85149  & 0.716  & 0.323  & 4.914  &   -4.520  &  4.81  &    13  &  0.69  & L \\
    157881  &   85295  & 1.360  & 1.606  & 4.228  &      ---  &  0.29  &   ---  &   ---  & K \\
    157968  &   85397  & 0.462  & 0.198  & 3.329  &      ---  &  0.63  &   ---  &   ---  & L \\
    157999  &   85355  & 1.480  & 0.245  & 4.820  &      ---  &  13.2  &   ---  &   ---  & L \\
    158038  &   85294  & 1.040  & 0.119  & 4.207  &      ---  &  4.56  &   ---  &   ---  & K \\
    158170  &   85474  & 0.570  & 0.184  & 4.335  &   -4.828  &  2.70  &    13  &  3.61  & L \\
    158173  &   85538  & 0.651  & 0.148  & 2.567  &   -5.072  &  0.56  &   ---  &  7.94  & K \\
    158210  &   85402  & 0.594  & 0.226  & 3.927  &   -4.674  &  0.28  &    11  &  1.74  & K \\
    158259  &   85268  & 0.619  & 0.202  & 3.505  &   -4.772  &  0.30  &    16  &  2.82  & K \\
    158449  &   85564  & 0.915  & 0.146  & 4.278  &      ---  &  4.12  &   ---  &   ---  & K \\
    158463  &   85622  & 0.930  & 0.138  & 4.251  &      ---  &  4.23  &   ---  &   ---  & L \\
    158633  &   85235  & 0.760  & 0.174  & 2.310  &   -4.959  &  -0.4  &    38  &  5.84  & K \\
    159062  &   85653  & 0.737  & 0.170  & 2.291  &   -4.966  &  -0.1  &    36  &  5.97  & K \\
    159063  &   85799  & 0.482  & 0.145  & 2.478  &      ---  &  0.20  &   ---  &   ---  & K \\
    159222  &   85810  & 0.650  & 0.173  & 3.000  &   -4.917  &  0.10  &    24  &  5.07  & K \\
    159798  &   86143  & 0.866  & 0.129  & 4.202  &   -5.209  &  3.12  &   ---  &   ---  & K \\
    159868  &   33324  & 0.720  & 0.161  & 4.283  &   -5.011  &  1.58  &   ---  &  6.81  & K \\
    159909  &   86193  & 0.640  & 0.163  & 2.823  &   -4.970  &  0.27  &    23  &  6.04  & L \\
    160013  &   86199  & 0.764  & 0.248  & 2.674  &   -4.716  &  0.06  &    25  &  2.15  & K \\
    160215  &   86169  & 0.972  & 0.142  & 4.279  &      ---  &  3.65  &   ---  &   ---  & K \\
    160245  &   86234  & 0.551  & 0.174  & 3.051  &   -4.871  &  0.59  &    12  &  4.30  & L \\
    160247  &   86333  & 0.998  & 0.245  & 4.690  &      ---  &  4.49  &   ---  &   ---  & K \\
    160365  &   86373  & 0.567  & 0.323  & 4.875  &   -4.423  &  2.99  &     4  &  0.35  & L \\
    160371  &   86527  & 1.673  & 0.267  & 4.957  &      ---  &  15.6  &   ---  &   ---  & K \\
    160693  &   86431  & 0.600  & 0.176  & 3.057  &   -4.882  &  -0.2  &    17  &  4.48  & K \\
    161131  &   86786  & 0.983  & 0.153  & 4.325  &      ---  &  3.88  &   ---  &   ---  & K \\
    161149  &   86732  & 0.426  & 0.195  & 4.336  &      ---  &  2.40  &   ---  &   ---  & L \\
    161239  &   86731  & 0.683  & 0.149  & 4.228  &   -5.074  &  2.18  &   ---  &  7.99  & L \\
    161284  &   86456  & 0.930  & 0.516  & 3.864  &      ---  &  0.02  &   ---  &   ---  & K \\
    161424  &   86877  & 0.716  & 0.136  & 4.186  &   -5.175  &  2.05  &   ---  &   ---  & K \\
    161479  &   86882  & 0.769  & 0.379  & 3.319  &   -4.473  &  0.68  &    12  &  0.50  & K \\
    161555  &   86985  & 0.620  & 0.159  & 2.763  &   -4.986  &  0.97  &    21  &  6.34  & L \\
    161587  &   86969  & 1.663  & 0.175  & 4.599  &      ---  &  15.7  &   ---  &   ---  & K \\
    161797  &   86974  & 0.760  & 0.151  & 4.255  &   -5.077  &  1.65  &   ---  &  8.03  & K \\
    161848  &   87089  & 0.830  & 0.189  & 2.381  &   -4.931  &  -0.1  &    41  &  5.32  & K \\
    161897  &   86540  & 0.720  & 0.219  & 2.528  &   -4.767  &  -0.0  &    24  &  2.76  & K \\
    162007  &   87186  & 1.178  & 0.188  & 4.515  &      ---  &  4.83  &   ---  &   ---  & K \\
    162076  &   87158  & 0.938  & 0.196  & 4.480  &      ---  &  5.07  &   ---  &   ---  & L \\
    162231  &   87222  & 0.944  & 0.136  & 4.247  &      ---  &  3.41  &   ---  &   ---  & K \\
    162232  &   87272  & 0.734  & 0.201  & 2.441  &   -4.838  &  1.07  &    29  &  3.76  & K \\
    162587  &   87569  & 1.098  & 0.120  & 4.228  &      ---  &  8.94  &   ---  &   ---  & K \\
    162808  &   87479  & 0.632  & 0.299  & 5.173  &   -4.506  &  0.25  &     8  &  0.63  & K \\
    162826  &   87382  & 0.490  & 0.168  & 2.890  &      ---  &  -0.1  &   ---  &   ---  & L \\
    163102  &   87678  & 0.460  & 0.232  & 3.902  &      ---  &  -0.2  &   ---  &   ---  & L \\
    163153  &   87710  & 0.750  & 0.154  & 4.267  &   -5.053  &  1.73  &   ---  &  7.60  & K \\
    163346  &   87761  & 0.574  & 0.278  & 4.700  &   -4.522  &  4.00  &     6  &  0.70  & L \\
    163489  &   85042  & 1.110  & 0.111  & 4.196  &      ---  &  3.98  &   ---  &   ---  & K \\
    163528  &   87629  & 0.926  & 0.143  & 4.271  &      ---  &  3.91  &   ---  &   ---  & K \\
    163589  &   87691  & 0.727  & 0.152  & 4.251  &   -5.064  &  1.61  &   ---  &  7.79  & K \\
    163607  &   87601  & 0.777  & 0.164  & 4.313  &   -5.009  &  1.75  &   ---  &  6.77  & K \\
    163675  &   87834  & 1.000  & 0.117  & 4.189  &      ---  &  3.13  &   ---  &   ---  & L \\
    163917  &   88048  & 0.987  & 0.101  & 4.125  &      ---  &  6.57  &   ---  &   ---  & L \\
    163930  &   87965  & 0.602  & 0.353  & 5.001  &   -4.388  &  2.20  &     4  &  0.27  & L \\
    163993  &   87933  & 0.935  & 0.272  & 4.776  &      ---  &  5.71  &   ---  &   ---  & L \\
    164064  &   88101  & 1.561  & 0.270  & 4.938  &      ---  &  11.3  &   ---  &   ---  & L \\
    164213  &   87992  & 0.937  & 0.124  & 4.199  &      ---  &  4.47  &   ---  &   ---  & K \\
    164330  &   87815  & 0.710  & 0.180  & 4.355  &   -4.912  &  2.04  &    30  &  4.99  & K \\
    164507  &   88217  & 0.706  & 0.163  & 4.290  &   -4.992  &  2.11  &    33  &  6.46  & K \\
    164509  &   88268  & 0.665  & 0.183  & 3.174  &   -4.874  &  0.35  &    24  &  4.34  & K \\
    164595  &   88194  & 0.640  & 0.165  & 2.849  &   -4.961  &  -0.0  &    24  &  5.87  & K \\
    164651  &   88324  & 0.746  & 0.170  & 2.293  &   -4.969  &  0.28  &    37  &  6.02  & K \\
    164922  &   88348  & 0.800  & 0.154  & 2.216  &   -5.064  &  0.38  &   ---  &  7.80  & K \\
    165045  &   88481  & 0.796  & 0.349  & 3.170  &   -4.544  &  0.22  &    17  &  0.81  & K \\
    165109  &   88302  & 0.987  & 0.126  & 4.220  &      ---  &  4.32  &   ---  &   ---  & K \\
    165173  &   88511  & 0.762  & 0.164  & 2.262  &   -5.007  &  0.07  &   ---  &  6.74  & K \\
    165222  &   88574  & 1.520  & 1.016  & 2.987  &      ---  &  0.47  &   ---  &   ---  & K \\
    165269  &   88683  & 0.611  & 0.197  & 3.415  &   -4.790  &  1.23  &    16  &  3.06  & K \\
    165360  &   88656  & 0.450  & 0.248  & 4.143  &      ---  &  0.09  &   ---  &   ---  & L \\
    165401  &   88622  & 0.610  & 0.230  & 3.986  &   -4.670  &  -0.3  &    12  &  1.70  & K \\
    165438  &   88684  & 0.969  & 0.115  & 4.172  &      ---  &  3.44  &   ---  &   ---  & L \\
    165567  &   88533  & 0.454  & 0.216  & 3.606  &      ---  &  0.48  &   ---  &   ---  & L \\
    165672  &   88724  & 0.663  & 0.171  & 2.952  &   -4.937  &  0.31  &    26  &  5.43  & K \\
    166379  &   88583  & 0.709  & 0.235  & 4.569  &   -4.714  &  5.02  &    22  &  2.13  & L \\
    166435  &   88945  & 0.633  & 0.415  & 7.177  &   -4.315  &  -0.1  &     2  &  0.15  & K \\
    166494  &   88790  & 0.730  & 0.209  & 4.476  &   -4.806  &  2.93  &    27  &  3.29  & K \\
    166620  &   88972  & 0.900  & 0.170  & 2.224  &      ---  &  0.01  &   ---  &   ---  & K \\
    167042  &   89047  & 0.943  & 0.130  & 4.224  &      ---  &  3.88  &   ---  &   ---  & K \\
    167215  &   89270  & 0.480  & 0.186  & 3.187  &      ---  &  0.05  &   ---  &   ---  & K \\
    167216  &   89275  & 0.480  & 0.157  & 2.678  &      ---  &  -0.0  &   ---  &   ---  & K \\
    167389  &   89282  & 0.570  & 0.262  & 4.564  &   -4.558  &  -0.4  &     7  &  0.88  & K \\
    167665  &   89620  & 0.540  & 0.183  & 3.206  &   -4.822  &  0.03  &    10  &  3.53  & K \\
    168009  &   89474  & 0.604  & 0.156  & 2.714  &   -5.001  &  -0.0  &   ---  &  6.63  & K \\
    168443  &   89844  & 0.700  & 0.148  & 2.569  &   -5.085  &  1.07  &   ---  &  8.19  & K \\
    168603  &   89771  & 0.771  & 0.378  & 3.314  &   -4.477  &  0.05  &    12  &  0.52  & K \\
    168723  &   49699  & 0.940  & 0.131  & 4.228  &      ---  &  4.50  &   ---  &   ---  & K \\
    168746  &   90004  & 0.690  & 0.158  & 2.733  &   -5.020  &  0.26  &   ---  &  6.98  & K \\
    168874  &   89912  & 0.636  & 0.289  & 4.995  &   -4.531  &  0.05  &     9  &  0.74  & K \\
    168960  &   90005  & 0.623  & 0.165  & 2.851  &   -4.955  &  0.91  &    22  &  5.76  & K \\
    169191  &   90067  & 1.250  & 0.123  & 4.281  &      ---  &  8.02  &   ---  &   ---  & L \\
    169414  &   90139  & 1.168  & 0.097  & 4.157  &      ---  &  6.37  &   ---  &   ---  & L \\
    169780  &   90296  & 0.787  & 0.311  & 4.886  &   -4.600  &  4.41  &    20  &  1.14  & L \\
    169830  &   90485  & 0.475  & 0.141  & 2.396  &      ---  &  0.53  &   ---  &   ---  & K \\
    169889  &   90365  & 0.764  & 0.189  & 2.386  &   -4.898  &  0.05  &    35  &  4.74  & K \\
    170003  &   90325  & 0.859  & 0.297  & 4.851  &   -4.691  &  3.77  &    28  &  1.90  & K \\
    170109  &   90284  & 0.799  & 0.131  & 4.189  &   -5.204  &  4.79  &   ---  &   ---  & L \\
    170174  &   88194  & 1.080  & 0.108  & 1.570  &      ---  &   ---  &   ---  &   ---  & K \\
    170469  &   90593  & 0.620  & 0.150  & 2.595  &   -5.053  &  0.44  &   ---  &  7.60  & K \\
    170474  &   90642  & 0.961  & 0.119  & 4.187  &      ---  &  5.35  &   ---  &   ---  & L \\
    170493  &   90656  & 1.100  & 0.413  & 1.570  &      ---  &  0.29  &   ---  &   ---  & K \\
    170512  &   90621  & 0.600  & 0.163  & 2.825  &   -4.959  &  0.50  &    19  &  5.83  & K \\
    170657  &   90790  & 0.840  & 0.329  & 3.060  &   -4.617  &  -0.3  &    23  &  1.26  & K \\
    170778  &   90586  & 0.570  & 0.323  & 5.614  &   -4.425  &  -0.3  &     4  &  0.36  & L \\
    171010  &   90808  & 0.959  & 0.121  & 4.193  &      ---  &  4.62  &   ---  &   ---  & K \\
    171067  &   90864  & 0.660  & 0.179  & 3.097  &   -4.893  &  -0.3  &    24  &  4.65  & K \\
    171238  &   91085  & 0.767  & 0.299  & 2.926  &   -4.605  &  0.10  &    19  &  1.17  & K \\
    171264  &   90993  & 0.840  & 0.230  & 4.586  &   -4.818  &  3.28  &    35  &  3.46  & K \\
    171665  &   91287  & 0.680  & 0.173  & 2.996  &   -4.931  &  -0.0  &    28  &  5.33  & K \\
    171918  &   91332  & 0.650  & 0.158  & 2.734  &   -5.005  &  0.60  &   ---  &  6.69  & K \\
    171994  &   91279  & 0.896  & 0.114  & 4.150  &   -5.304  &  4.60  &   ---  &   ---  & L \\
    171999  &   91360  & 0.833  & 0.180  & 2.332  &   -4.967  &  0.34  &    44  &  5.99  & K \\
    172043  &   91164  & 0.936  & 0.125  & 4.203  &      ---  &  3.69  &   ---  &   ---  & K \\
    172051  &   91438  & 0.632  & 0.169  & 2.927  &   -4.933  &  -0.6  &    22  &  5.36  & K \\
    172088  &   91394  & 0.553  & 0.176  & 3.079  &   -4.863  &  1.16  &    12  &  4.17  & L \\
    172310  &   91381  & 0.700  & 0.184  & 3.192  &   -4.888  &  -0.5  &    28  &  4.58  & K \\
    172365  &   91499  & 0.800  & 0.110  & 4.110  &   -5.378  &  6.92  &   ---  &   ---  & K \\
    172513  &   91700  & 0.720  & 0.210  & 2.485  &   -4.796  &  -0.1  &    26  &  3.15  & K \\
    172649  &   91507  & 0.480  & 0.341  & 5.865  &      ---  &  -0.4  &   ---  &   ---  & L \\
    173667  &   92043  & 0.450  & 0.202  & 3.346  &      ---  &  0.68  &   ---  &   ---  & L \\
    173701  &   91949  & 0.850  & 0.190  & 2.373  &   -4.941  &  0.58  &    43  &  5.51  & K \\
    173739  &   91768  & 1.540  & 0.435  & 2.100  &      ---  &  -0.4  &   ---  &   ---  & K \\
    173740  &   91772  & 1.590  & 0.617  & 2.713  &      ---  &  -0.3  &   ---  &   ---  & K \\
    173760  &   91990  & 0.476  & 0.216  & 3.690  &      ---  &  0.81  &   ---  &   ---  & K \\
    173818  &   92200  & 1.290  & 1.214  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    174080  &   92283  & 1.060  & 0.909  & 1.570  &      ---  &  0.02  &   ---  &   ---  & K \\
    174622  &   92395  & 0.602  & 0.177  & 3.076  &   -4.877  &  1.38  &    17  &  4.39  & K \\
    174719  &   92569  & 0.701  & 0.229  & 2.576  &   -4.724  &  -0.1  &    21  &  2.25  & K \\
    174809  &   92468  & 0.708  & 0.194  & 4.412  &   -4.848  &  4.73  &    27  &  3.93  & K \\
    174912  &   92532  & 0.540  & 0.176  & 3.073  &   -4.861  &  -0.6  &    11  &  4.13  & L \\
    175225  &   92549  & 0.843  & 0.173  & 4.363  &   -4.999  &  2.46  &    44  &  6.59  & L \\
    175317  &   92882  & 0.401  & 0.193  & 2.767  &      ---  &  0.12  &   ---  &   ---  & L \\
    175425  &   92720  & 0.669  & 0.185  & 3.202  &   -4.869  &  0.62  &    24  &  4.25  & K \\
    175441  &   92555  & 0.595  & 0.157  & 2.730  &   -4.993  &  0.88  &    20  &  6.48  & K \\
    175518  &   92918  & 0.750  & 0.187  & 2.375  &   -4.899  &  0.56  &    33  &  4.76  & L \\
    175541  &   92895  & 0.890  & 0.135  & 4.229  &   -5.184  &  3.61  &   ---  &   ---  & K \\
    175726  &   92984  & 0.530  & 0.312  & 5.432  &   -4.430  &  -0.5  &     3  &  0.37  & L \\
    175921  &   93044  & 0.725  & 0.860  & 7.013  &   -4.017  &  4.80  &     0  &  0.00  & L \\
    176303  &   93203  & 0.573  & 0.224  & 4.489  &   -4.673  &  2.41  &    10  &  1.72  & L \\
    176377  &   93185  & 0.590  & 0.180  & 3.126  &   -4.859  &  -0.5  &    15  &  4.09  & K \\
    176414  &   93324  & 0.465  & 0.236  & 3.994  &      ---  &  0.46  &   ---  &   ---  & K \\
    176650  &   93383  & 1.035  & 0.126  & 4.234  &      ---  &  4.76  &   ---  &   ---  & K \\
    176733  &   93377  & 0.705  & 0.161  & 2.243  &   -5.002  &  0.24  &   ---  &  6.63  & K \\
    176845  &   93318  & 0.528  & 0.208  & 4.415  &   -4.712  &  1.76  &     7  &  2.12  & K \\
    176982  &   93518  & 0.700  & 0.144  & 4.213  &   -5.113  &  1.64  &   ---  &   ---  & K \\
    177033  &   93639  & 0.985  & 0.353  & 2.909  &      ---  &  -0.0  &   ---  &   ---  & K \\
    177153  &   93427  & 0.510  & 0.158  & 2.749  &   -4.962  &  -0.2  &     9  &  5.90  & L \\
    177274  &   93297  & 0.589  & 0.152  & 2.643  &   -5.028  &  0.78  &   ---  &  7.14  & K \\
    177572  &   93669  & 0.631  & 0.195  & 3.369  &   -4.809  &  1.11  &    18  &  3.33  & K \\
    177830  &   93746  & 1.092  & 0.129  & 4.262  &      ---  &  3.63  &   ---  &   ---  & K \\
    178156  &   93571  & 0.657  & 0.286  & 4.754  &   -4.551  &  2.98  &    12  &  0.84  & L \\
    178251  &   94059  & 0.990  & 0.142  & 4.283  &      ---  &  4.20  &   ---  &   ---  & K \\
    178524  &   94141  & 0.377  & 0.074  & 3.851  &      ---  &  5.77  &   ---  &   ---  & L \\
   178911B  &   94075  & 0.730  & 0.184  & 2.359  &   -4.900  &  0.64  &    32  &  4.78  & K \\
    179079  &   94256  & 0.744  & 0.161  & 2.244  &   -5.018  &  1.43  &   ---  &  6.94  & K \\
    179152  &   94268  & 0.718  & 0.275  & 4.731  &   -4.616  &  3.09  &    17  &  1.25  & K \\
    179306  &     ---  & 0.910  & 0.116  & 2.100  &      ---  &   ---  &   ---  &   ---  & K \\
    179596  &   94423  & 0.528  & 0.155  & 2.712  &   -4.986  &  0.30  &    12  &  6.34  & K \\
    179799  &   94521  & 0.977  & 0.130  & 4.234  &      ---  &  4.14  &   ---  &   ---  & L \\
    179949  &   94645  & 0.503  & 0.236  & 4.092  &   -4.610  &  -0.2  &     5  &  1.21  & K \\
    179957  &   94336  & 0.650  & 0.175  & 3.025  &   -4.909  &  0.02  &    24  &  4.94  & K \\
    179958  &   88194  & 0.635  & 0.172  & 2.974  &   -4.919  &  -0.0  &    22  &  5.11  & K \\
    180053  &   94465  & 0.915  & 0.292  & 4.848  &      ---  &  3.82  &   ---  &   ---  & K \\
    180161  &   94346  & 0.804  & 0.398  & 3.410  &   -4.481  &  0.15  &    14  &  0.53  & K \\
    180617  &   94761  & 1.500  & 1.083  & 3.036  &      ---  &  -0.2  &   ---  &   ---  & K \\
    180684  &   94751  & 0.519  & 0.151  & 2.636  &   -5.015  &  0.72  &   ---  &  6.88  & K \\
    180711  &   94376  & 0.990  & 0.113  & 4.170  &      ---  &  5.92  &   ---  &   ---  & L \\
    180902  &   94951  & 0.937  & 0.148  & 4.295  &      ---  &  3.84  &   ---  &   ---  & K \\
    181207  &     ---  & 0.530  & 0.157  & 2.758  &      ---  &   ---  &   ---  &   ---  & K \\
    181234  &   95015  & 1.000  & 0.152  & 4.328  &      ---  &  1.63  &   ---  &   ---  & K \\
    181253  &   94949  & 0.527  & 0.226  & 3.946  &   -4.647  &  0.88  &     6  &  1.49  & K \\
    181342  &   95124  & 1.022  & 0.122  & 4.216  &      ---  &  4.44  &   ---  &   ---  & K \\
    181391  &   95066  & 0.937  & 0.207  & 4.523  &      ---  &  4.72  &   ---  &   ---  & L \\
    181878  &   95056  & 0.799  & 0.370  & 5.121  &   -4.515  &  5.53  &    16  &  0.67  & L \\
    182189  &   94802  & 0.729  & 0.149  & 2.187  &   -5.081  &  1.15  &   ---  &  8.10  & K \\
    182407  &   95401  & 0.617  & 0.172  & 4.299  &   -4.911  &  1.71  &    20  &  4.97  & K \\
    182488  &   95319  & 0.787  & 0.164  & 2.262  &   -5.015  &  0.18  &   ---  &  6.89  & K \\
    182572  &   95447  & 0.770  & 0.167  & 2.278  &   -4.994  &  1.24  &    40  &  6.49  & K \\
    182619  &   95428  & 0.718  & 0.156  & 2.220  &   -5.035  &  0.01  &   ---  &  7.25  & K \\
    182756  &     ---  & 0.660  & 0.147  & 2.542  &      ---  &   ---  &   ---  &   ---  & K \\
    183162  &   95696  & 0.606  & 0.190  & 3.301  &   -4.816  &  0.59  &    16  &  3.44  & K \\
    183216  &   95849  & 0.599  & 0.291  & 5.055  &   -4.503  &  0.03  &     7  &  0.62  & K \\
    183263  &   95740  & 0.630  & 0.152  & 2.627  &   -5.042  &  0.41  &   ---  &  7.38  & K \\
    183298  &   95568  & 0.593  & 0.158  & 2.746  &   -4.987  &  0.90  &    19  &  6.35  & K \\
    183341  &   95772  & 0.570  & 0.159  & 2.786  &   -4.968  &  0.07  &    15  &  6.00  & L \\
    183473  &   95703  & 0.724  & 0.173  & 4.331  &   -4.951  &  2.28  &    34  &  5.68  & K \\
    183650  &   95821  & 0.710  & 0.150  & 2.187  &   -5.074  &  1.00  &   ---  &  7.98  & K \\
    183658  &   95962  & 0.650  & 0.167  & 2.890  &   -4.951  &  0.18  &    25  &  5.69  & K \\
    183756  &   95926  & 0.915  & 0.137  & 4.246  &      ---  &  3.28  &   ---  &   ---  & K \\
    183870  &   96085  & 0.920  & 0.524  & 3.925  &      ---  &  -0.0  &   ---  &   ---  & K \\
    184010  &   96016  & 0.915  & 0.128  & 4.208  &      ---  &  4.21  &   ---  &   ---  & L \\
    184385  &   96183  & 0.700  & 0.328  & 3.056  &   -4.498  &  -0.2  &    11  &  0.60  & L \\
    184985  &   96536  & 0.452  & 0.152  & 2.484  &      ---  &  0.47  &   ---  &   ---  & L \\
    185144  &   96100  & 0.770  & 0.210  & 2.491  &   -4.826  &  -0.3  &    31  &  3.58  & K \\
    185269  &   96507  & 0.606  & 0.146  & 2.539  &   -5.077  &  1.21  &   ---  &  8.03  & K \\
    185295  &   88194  & 0.840  & 0.136  & 2.114  &   -5.171  &  -0.4  &   ---  &   ---  & K \\
    185351  &   96459  & 0.928  & 0.187  & 4.445  &      ---  &  4.16  &   ---  &   ---  & L \\
    185395  &   96441  & 0.380  & 0.194  & 0.000  &      ---  &  -0.1  &   ---  &   ---  & L \\
    185414  &   96395  & 0.636  & 0.181  & 3.139  &   -4.871  &  -0.1  &    21  &  4.28  & K \\
    185501  &   96576  & 0.719  & 0.239  & 2.625  &   -4.708  &  0.24  &    22  &  2.07  & K \\
    185720  &   96813  & 0.476  & 0.171  & 2.908  &      ---  &  0.08  &   ---  &   ---  & L \\
    186104  &   96948  & 0.664  & 0.153  & 2.650  &   -5.041  &  0.26  &   ---  &  7.38  & K \\
    186306  &     ---  & 0.480  & 0.177  & 3.023  &      ---  &   ---  &   ---  &   ---  & K \\
    186408  &   96895  & 0.640  & 0.150  & 2.593  &   -5.058  &  0.41  &   ---  &  7.68  & K \\
    186427  &   96901  & 0.660  & 0.152  & 2.634  &   -5.046  &  0.25  &   ---  &  7.47  & K \\
    186760  &   97033  & 0.590  & 0.166  & 2.881  &   -4.937  &  1.38  &    17  &  5.43  & L \\
    186932  &   97317  & 0.608  & 0.153  & 2.659  &   -5.024  &  1.21  &   ---  &  7.06  & K \\
    187003  &   97384  & 0.610  & 0.321  & 5.561  &   -4.449  &  1.23  &     6  &  0.43  & L \\
    187091  &   97279  & 0.145  & 0.277  & 0.000  &      ---  &  0.92  &   ---  &   ---  & K \\
    187123  &   97336  & 0.610  & 0.157  & 2.723  &   -4.999  &  0.07  &    22  &  6.59  & K \\
    187237  &   97420  & 0.630  & 0.208  & 3.601  &   -4.756  &  -0.1  &    16  &  2.62  & K \\
    187460  &   97501  & 0.895  & 0.868  & 7.089  &   -4.209  &  4.14  &     5  &  0.06  & K \\
    187691  &   97675  & 0.560  & 0.149  & 2.610  &   -5.039  &  0.52  &   ---  &  7.34  & L \\
    187748  &   97438  & 0.592  & 0.289  & 5.014  &   -4.505  &  0.04  &     7  &  0.63  & K \\
    187897  &   97779  & 0.600  & 0.310  & 5.374  &   -4.465  &  -0.0  &     6  &  0.48  & K \\
    187923  &   97767  & 0.680  & 0.158  & 2.737  &   -5.015  &  1.08  &   ---  &  6.88  & K \\
    187944  &   97758  & 0.500  & 0.179  & 3.104  &      ---  &  0.44  &   ---  &   ---  & K \\
    188015  &   97769  & 0.700  & 0.168  & 2.910  &   -4.967  &  0.48  &    32  &  5.98  & K \\
    188268  &   97940  & 0.878  & 0.187  & 2.335  &   -4.968  &  0.66  &    46  &  6.01  & K \\
    188298  &   98049  & 0.657  & 0.235  & 4.057  &   -4.682  &  0.00  &    16  &  1.81  & K \\
    188311  &   97950  & 0.900  & 0.188  & 2.313  &      ---  &  0.40  &   ---  &   ---  & K \\
    188345  &   97918  & 0.628  & 0.162  & 2.813  &   -4.970  &  0.95  &    23  &  6.04  & K \\
    188376  &   98066  & 0.748  & 0.155  & 4.270  &   -5.048  &  2.56  &   ---  &  7.50  & K \\
    188386  &   97984  & 0.977  & 0.138  & 4.266  &      ---  &  4.22  &   ---  &   ---  & K \\
    188510  &   98020  & 0.570  & 0.168  & 2.937  &   -4.913  &  -1.5  &    15  &  5.01  & K \\
    188512  &   98036  & 0.860  & 0.135  & 4.222  &   -5.177  &  2.95  &   ---  &   ---  & K \\
    188993  &   98138  & 0.646  & 0.141  & 4.188  &   -5.127  &  2.90  &   ---  &   ---  & L \\
    189067  &   98206  & 0.680  & 0.145  & 2.517  &   -5.101  &  0.93  &   ---  &   ---  & L \\
    189087  &   98192  & 0.797  & 0.329  & 3.071  &   -4.577  &  -0.2  &    19  &  1.00  & K \\
    189186  &   98314  & 0.902  & 0.137  & 4.240  &      ---  &  4.32  &   ---  &   ---  & K \\
    189625  &   98589  & 0.620  & 0.203  & 3.518  &   -4.769  &  -0.0  &    16  &  2.79  & K \\
    189627  &   98599  & 0.556  & 0.175  & 3.054  &   -4.872  &  0.25  &    12  &  4.31  & K \\
    189733  &   98505  & 0.932  & 0.509  & 3.825  &      ---  &  0.06  &   ---  &   ---  & K \\
    190007  &   98698  & 1.120  & 0.651  & 1.570  &      ---  &  0.16  &   ---  &   ---  & K \\
    190067  &   98677  & 0.710  & 0.174  & 2.305  &   -4.938  &  -0.5  &    31  &  5.46  & K \\
    190151  &   98718  & 0.616  & 0.139  & 4.171  &   -5.140  &  1.76  &   ---  &   ---  & L \\
    190228  &   98714  & 0.757  & 0.170  & 4.331  &   -4.974  &  2.09  &    38  &  6.12  & K \\
    190360  &   98767  & 0.730  & 0.145  & 2.167  &   -5.107  &  0.57  &   ---  &   ---  & K \\
    190404  &   98792  & 0.820  & 0.163  & 2.253  &   -5.030  &  -0.5  &   ---  &  7.17  & K \\
    190406  &   98819  & 0.610  & 0.183  & 3.171  &   -4.852  &  -0.0  &    17  &  3.99  & K \\
    190412  &   98878  & 0.705  & 0.194  & 2.400  &   -4.850  &  0.04  &    27  &  3.95  & K \\
    190571  &   98845  & 0.869  & 0.134  & 4.219  &   -5.185  &  3.48  &   ---  &   ---  & K \\
    190594  &   98964  & 0.776  & 0.175  & 2.318  &   -4.960  &  0.36  &    39  &  5.86  & K \\
    190771  &   98921  & 0.650  & 0.345  & 5.970  &   -4.431  &  -0.0  &     7  &  0.37  & L \\
    190821  &   99140  & 0.664  & 0.168  & 4.298  &   -4.949  &  1.59  &    27  &  5.66  & K \\
    190931  &   99208  & 0.760  & 0.467  & 3.747  &   -4.355  &  -0.1  &     6  &  0.21  & K \\
    191022  &   98978  & 0.610  & 0.147  & 2.552  &   -5.071  &  0.58  &   ---  &  7.93  & L \\
    191067  &   99171  & 1.023  & 0.121  & 4.212  &      ---  &  4.11  &   ---  &   ---  & K \\
    191359  &   99243  & 0.964  & 0.128  & 4.223  &      ---  &  4.51  &   ---  &   ---  & K \\
    191394  &   99170  & 0.700  & 0.168  & 4.307  &   -4.965  &  4.47  &    30  &  5.94  & L \\
BD+23_3912  &   99423  & 0.429  & 0.211  & 3.362  &      ---  &  -0.4  &   ---  &   ---  & K \\
    191408  &   99461  & 0.868  & 0.181  & 2.316  &   -4.982  &  -0.3  &    46  &  6.26  & K \\
    191785  &   99452  & 0.840  & 0.162  & 2.243  &   -5.040  &  0.10  &   ---  &  7.36  & K \\
    191957  &   99681  & 0.792  & 0.180  & 4.378  &   -4.947  &  4.58  &    40  &  5.61  & K \\
    192020  &   98589  & 0.850  & 0.486  & 3.823  &   -4.429  &  0.63  &    11  &  0.37  & K \\
    192148  &   99665  & 0.713  & 0.185  & 2.360  &   -4.889  &  0.47  &    30  &  4.59  & K \\
    192153  &   99710  & 0.852  & 0.150  & 4.280  &   -5.097  &  3.24  &   ---  &  8.39  & K \\
    192263  &   99711  & 0.938  & 0.474  & 3.642  &      ---  &  0.04  &   ---  &   ---  & K \\
    192310  &   99825  & 0.878  & 0.174  & 2.274  &   -5.011  &  0.06  &   ---  &  6.80  & K \\
    192343  &   99727  & 0.639  & 0.155  & 2.681  &   -5.022  &  0.80  &   ---  &  7.02  & K \\
    192344  &   99729  & 0.670  & 0.147  & 2.536  &   -5.090  &  1.21  &   ---  &  8.26  & K \\
    192699  &   99894  & 0.867  & 0.137  & 4.230  &   -5.169  &  3.71  &   ---  &   ---  & L \\
    193017  &  100072  & 0.520  & 0.252  & 4.393  &   -4.566  &  -0.5  &     5  &  0.93  & L \\
    193202  &   99427  & 1.320  & 0.916  & 2.700  &      ---  &  0.32  &   ---  &   ---  & K \\
    193342  &   99987  & 0.997  & 0.143  & 4.290  &      ---  &  4.26  &   ---  &   ---  & K \\
    193391  &  100222  & 0.970  & 0.186  & 4.452  &      ---  &  4.11  &   ---  &   ---  & K \\
    193690  &  100474  & 0.790  & 0.210  & 2.490  &   -4.839  &  0.27  &    33  &  3.78  & K \\
    193728  &  100470  & 0.753  & 0.140  & 2.146  &   -5.143  &  1.48  &   ---  &   ---  & K \\
    193795  &  100363  & 0.640  & 0.157  & 2.719  &   -5.008  &  0.49  &   ---  &  6.74  & K \\
    193901  &  100568  & 0.530  & 0.177  & 3.097  &   -4.851  &  -1.4  &    10  &  3.96  & K \\
    194035  &  100500  & 0.690  & 0.154  & 2.675  &   -5.041  &  1.33  &   ---  &  7.38  & L \\
    194080  &  100613  & 0.529  & 0.142  & 2.483  &   -5.094  &  1.11  &   ---  &  8.35  & K \\
    194093  &  100453  & 0.673  & 0.059  & 3.875  &   1.1100  &  11.0  &     0  &   ---  & L \\
    194110  &  100503  & 0.859  & 0.142  & 4.249  &   -5.140  &  3.54  &   ---  &   ---  & K \\
    194541  &  100711  & 1.048  & 0.124  & 4.231  &      ---  &  4.62  &   ---  &   ---  & K \\
    194764  &  100889  & 0.682  & 0.224  & 4.519  &   -4.730  &  2.32  &    20  &  2.31  & L \\
    194765  &  100896  & 0.471  & 0.165  & 2.788  &      ---  &   ---  &   ---  &   ---  & L \\
    194766  &  100895  & 0.480  & 0.166  & 2.845  &      ---  &  -0.4  &   ---  &   ---  & L \\
    194913  &  100906  & 0.705  & 0.167  & 4.303  &   -4.973  &  2.01  &    32  &  6.09  & K \\
    194959  &  101036  & 0.689  & 0.365  & 5.072  &   -4.427  &  4.17  &     8  &  0.36  & L \\
    195019  &  100970  & 0.640  & 0.160  & 2.772  &   -4.988  &  0.68  &    25  &  6.38  & K \\
   195019B  &     ---  & 1.150  & 0.774  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    195034  &  100963  & 0.600  & 0.227  & 3.938  &   -4.675  &  -0.3  &    12  &  1.74  & K \\
    195104  &  101059  & 0.460  & 0.222  & 3.734  &      ---  &  -0.7  &   ---  &   ---  & L \\
    195564  &  101345  & 0.690  & 0.139  & 2.413  &   -5.151  &  1.31  &   ---  &   ---  & K \\
    195787  &  101184  & 0.944  & 0.145  & 4.285  &      ---  &  4.12  &   ---  &   ---  & K \\
    195824  &  101446  & 0.924  & 0.139  & 4.253  &      ---  &  3.78  &   ---  &   ---  & K \\
    195987  &  101382  & 0.796  & 0.174  & 2.313  &   -4.973  &  0.30  &    41  &  6.09  & K \\
    196124  &  101579  & 0.960  & 0.260  & 2.534  &      ---  &  -0.0  &   ---  &   ---  & K \\
    196134  &  101467  & 0.994  & 0.119  & 2.100  &      ---  &   ---  &   ---  &   ---  & L \\
    196199  &  101564  & 0.476  & 0.152  & 2.584  &      ---  &  0.70  &   ---  &   ---  & K \\
    196201  &  101597  & 0.690  & 0.166  & 2.882  &   -4.971  &  -0.5  &    31  &  6.05  & K \\
    196645  &  101848  & 0.906  & 0.145  & 4.273  &      ---  &  3.28  &   ---  &   ---  & K \\
    196676  &  101911  & 1.016  & 0.134  & 4.260  &      ---  &  4.47  &   ---  &   ---  & K \\
    196755  &  101916  & 0.702  & 0.153  & 4.250  &   -5.050  &  2.43  &   ---  &  7.54  & L \\
    196761  &  101997  & 0.720  & 0.176  & 2.317  &   -4.932  &  -0.3  &    32  &  5.35  & K \\
    196850  &  101875  & 0.590  & 0.161  & 2.802  &   -4.965  &  -0.2  &    18  &  5.95  & K \\
    196885  &  101966  & 0.509  & 0.155  & 2.706  &   -4.979  &  0.07  &     9  &  6.21  & L \\
    197076  &  102040  & 0.630  & 0.181  & 3.126  &   -4.872  &  -0.1  &    20  &  4.30  & K \\
    197162  &  102035  & 0.940  & 0.133  & 4.237  &      ---  &  4.24  &   ---  &   ---  & K \\
    197286  &     ---  & 0.420  & 0.182  & 2.769  &      ---  &   ---  &   ---  &   ---  & K \\
    197623  &  102393  & 0.656  & 0.151  & 2.620  &   -5.051  &  1.14  &   ---  &  7.56  & K \\
    197964  &  102532  & 1.042  & 0.120  & 4.214  &      ---  &  4.95  &   ---  &   ---  & K \\
    197989  &  102488  & 1.021  & 0.064  & 3.990  &      ---  &  5.91  &   ---  &   ---  & L \\
    198026  &  102624  & 1.639  & 0.347  & 5.263  &      ---  &  13.8  &   ---  &   ---  & L \\
    198060  &  102595  & 0.710  & 0.175  & 4.339  &   -4.931  &  2.76  &    31  &  5.33  & K \\
    198089  &  102610  & 0.540  & 0.152  & 2.657  &   -5.014  &  -0.3  &   ---  &  6.86  & L \\
    198149  &  102422  & 0.912  & 0.069  & 3.980  &      ---  &  3.59  &   ---  &   ---  & L \\
    198387  &  102642  & 0.890  & 0.136  & 4.235  &   -5.175  &  2.96  &   ---  &   ---  & K \\
    198425  &  102766  & 0.939  & 0.468  & 3.610  &      ---  &  -0.0  &   ---  &   ---  & K \\
    198483  &  102815  & 0.602  & 0.235  & 4.071  &   -4.651  &  0.37  &    11  &  1.53  & K \\
    198599  &  102975  & 0.707  & 0.200  & 4.435  &   -4.825  &  4.84  &    26  &  3.56  & K \\
    198683  &  102968  & 0.571  & 0.148  & 2.579  &   -5.055  &  0.80  &   ---  &  7.64  & K \\
    198802  &  103077  & 0.625  & 0.162  & 4.262  &   -4.973  &  1.51  &    23  &  6.10  & K \\
    199019  &  102791  & 0.740  & 0.514  & 3.978  &   -4.286  &  -0.1  &     5  &  0.12  & K \\
    199086  &  103250  & 0.616  & 0.199  & 3.441  &   -4.785  &  0.40  &    16  &  3.00  & K \\
    199100  &  103131  & 0.747  & 0.137  & 2.131  &   -5.164  &  1.42  &   ---  &   ---  & K \\
    199178  &  103144  & 0.785  & 0.935  & 7.321  &   -4.040  &  3.21  &     2  &  0.01  & K \\
    199255  &  103309  & 0.893  & 0.128  & 4.204  &   -5.219  &  4.12  &   ---  &   ---  & K \\
    199260  &  103389  & 0.507  & 0.281  & 4.880  &   -4.490  &  -0.2  &     3  &  0.57  & K \\
    199305  &  103096  & 1.490  & 1.613  & 4.265  &      ---  &  0.61  &   ---  &   ---  & K \\
    199381  &  103391  & 0.997  & 0.128  & 4.231  &      ---  &  4.43  &   ---  &   ---  & K \\
    199476  &  102970  & 0.710  & 0.175  & 2.309  &   -4.935  &  -0.2  &    31  &  5.40  & K \\
    199580  &  103392  & 0.960  & 0.130  & 4.231  &      ---  &  3.89  &   ---  &   ---  & K \\
    199598  &  103455  & 0.620  & 0.211  & 3.663  &   -4.738  &  0.27  &    15  &  2.40  & L \\
    199683  &  103595  & 0.593  & 0.139  & 2.422  &   -5.135  &  0.69  &   ---  &   ---  & K \\
    199960  &  103682  & 0.601  & 0.159  & 2.755  &   -4.985  &  0.37  &    20  &  6.32  & K \\
    200019  &  103579  & 0.830  & 0.246  & 4.648  &   -4.769  &  5.11  &    32  &  2.79  & L \\
    200078  &  103692  & 0.707  & 0.145  & 2.164  &   -5.104  &  0.70  &   ---  &   ---  & K \\
    200081  &  103744  & 0.815  & 0.178  & 4.377  &   -4.965  &  3.50  &    42  &  5.95  & K \\
    200156  &  103785  & 0.425  & 0.183  & 2.836  &      ---  &  -0.5  &   ---  &   ---  & K \\
    200491  &  103877  & 0.935  & 0.133  & 4.235  &      ---  &  4.27  &   ---  &   ---  & K \\
    200538  &  104071  & 0.540  & 0.168  & 2.941  &   -4.904  &  0.04  &    12  &  4.85  & K \\
    200565  &  103983  & 0.630  & 0.221  & 3.823  &   -4.710  &  0.26  &    15  &  2.09  & K \\
    200625  &  104163  & 0.616  & 0.166  & 4.277  &   -4.942  &  1.59  &    21  &  5.53  & K \\
    200964  &  104202  & 0.880  & 0.144  & 4.263  &   -5.135  &  3.76  &   ---  &   ---  & K \\
    200968  &  104239  & 0.900  & 0.430  & 3.498  &      ---  &  0.30  &   ---  &   ---  & K \\
    201091  &  104214  & 1.180  & 0.575  & 1.570  &      ---  &  -0.1  &   ---  &   ---  & K \\
    201092  &  104217  & 1.370  & 0.859  & 2.409  &      ---  &  0.16  &   ---  &   ---  & K \\
    201203  &  104367  & 0.500  & 0.184  & 3.188  &      ---  &  0.71  &   ---  &   ---  & K \\
    201219  &  104318  & 0.669  & 0.286  & 4.950  &   -4.559  &  -0.3  &    12  &  0.89  & K \\
    201378  &  104435  & 0.625  & 0.291  & 5.029  &   -4.520  &  0.90  &     9  &  0.69  & K \\
    201651  &  104225  & 0.766  & 0.174  & 2.313  &   -4.959  &  -0.1  &    38  &  5.85  & K \\
    201891  &  104659  & 0.510  & 0.184  & 3.199  &   -4.812  &  -0.7  &     8  &  3.37  & L \\
    201924  &  104587  & 0.780  & 0.175  & 2.316  &   -4.963  &  0.16  &    40  &  5.91  & K \\
    201989  &  104809  & 0.700  & 0.376  & 3.295  &   -4.419  &  0.06  &     8  &  0.34  & K \\
    202108  &  104733  & 0.617  & 0.216  & 3.743  &   -4.720  &  -0.5  &    15  &  2.20  & L \\
    202403  &  104844  & 0.796  & 0.270  & 4.732  &   -4.687  &  4.98  &    26  &  1.86  & L \\
    202560  &  105090  & 1.397  & 1.318  & 3.459  &      ---  &  0.04  &   ---  &   ---  & K \\
    202568  &  104941  & 0.903  & 0.135  & 4.232  &      ---  &  3.75  &   ---  &   ---  & L \\
    202575  &  105038  & 1.010  & 0.780  & 1.570  &      ---  &  -0.2  &   ---  &   ---  & K \\
    202582  &  104788  & 0.625  & 0.167  & 2.891  &   -4.942  &  1.33  &    21  &  5.53  & L \\
    202696  &  105056  & 1.003  & 0.141  & 4.284  &      ---  &  4.24  &   ---  &   ---  & K \\
    202751  &  105152  & 0.990  & 0.207  & 2.176  &      ---  &  -0.2  &   ---  &   ---  & K \\
    202867  &  105218  & 0.894  & 0.143  & 4.262  &   -5.145  &  3.76  &   ---  &   ---  & K \\
    202917  &  105388  & 0.650  & 0.999  & 17.28  &   -3.879  &  -0.5  &     0  &   ---  & K \\
    203030  &  105232  & 0.759  & 0.515  & 3.984  &   -4.304  &  0.07  &     3  &  0.14  & K \\
    203358  &  105390  & 0.802  & 0.176  & 4.368  &   -4.964  &  3.55  &    40  &  5.94  & L \\
    203471  &  105455  & 0.740  & 0.328  & 4.942  &   -4.529  &  2.90  &    14  &  0.73  & K \\
    203473  &  105521  & 0.663  & 0.155  & 2.679  &   -5.030  &  0.62  &   ---  &  7.16  & K \\
    203644  &  105497  & 1.100  & 0.112  & 4.199  &      ---  &  6.31  &   ---  &   ---  & L \\
    204277  &  105918  & 0.476  & 0.303  & 5.202  &      ---  &  -0.4  &   ---  &   ---  & K \\
    204587  &  106147  & 1.280  & 0.700  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
    204814  &  106122  & 0.759  & 0.174  & 2.311  &   -4.958  &  -0.1  &    37  &  5.82  & K \\
    205113  &  106230  & 0.681  & 0.305  & 4.837  &   -4.526  &  1.59  &    12  &  0.72  & L \\
    205163  &  106455  & 0.983  & 0.277  & 4.810  &      ---  &  4.50  &   ---  &   ---  & K \\
    205351  &  106473  & 0.644  & 0.168  & 2.906  &   -4.943  &  0.58  &    24  &  5.55  & K \\
    205353  &  106512  & 0.602  & 0.163  & 2.834  &   -4.956  &  0.26  &    19  &  5.78  & K \\
    205356  &  106519  & 0.581  & 0.225  & 3.923  &   -4.670  &  0.61  &    10  &  1.70  & K \\
    205420  &  106527  & 0.459  & 0.169  & 2.817  &      ---  &  1.28  &   ---  &   ---  & L \\
    205855  &  106825  & 0.844  & 0.169  & 2.274  &   -5.014  &  0.10  &   ---  &  6.86  & K \\
    205905  &  106913  & 0.620  & 0.280  & 4.842  &   -4.542  &  -0.1  &     9  &  0.80  & K \\
    206116  &  107001  & 0.576  & 0.148  & 2.591  &   -5.050  &  0.37  &   ---  &  7.54  & K \\
    206301  &  107095  & 0.672  & 0.253  & 4.629  &   -4.640  &  2.33  &    16  &  1.44  & L \\
    206332  &  107040  & 0.600  & 0.145  & 2.520  &   -5.085  &  0.56  &   ---  &  8.18  & K \\
    206374  &  107070  & 0.700  & 0.332  & 5.757  &   -4.490  &  -0.2  &    11  &  0.57  & K \\
    206387  &  107107  & 0.679  & 0.466  & 8.061  &   -4.286  &  0.32  &     4  &  0.12  & K \\
    206610  &  107251  & 1.009  & 0.136  & 4.267  &      ---  &  4.44  &   ---  &   ---  & K \\
    206635  &  107252  & 0.873  & 0.151  & 4.288  &   -5.100  &  3.10  &   ---  &   ---  & K \\
    206658  &  107246  & 0.654  & 0.153  & 2.652  &   -5.037  &  0.35  &   ---  &  7.31  & K \\
    206860  &  107350  & 0.530  & 0.332  & 5.782  &   -4.391  &  -0.6  &     3  &  0.28  & L \\
    206993  &  107447  & 0.939  & 0.135  & 4.243  &      ---  &  3.50  &   ---  &   ---  & K \\
    207077  &  107529  & 0.826  & 0.154  & 4.285  &   -5.074  &  3.70  &   ---  &  7.98  & K \\
    207485  &  107457  & 0.727  & 0.363  & 3.236  &   -4.460  &  0.15  &    10  &  0.46  & K \\
    207583  &  107805  & 0.735  & 0.484  & 3.830  &   -4.312  &  -0.0  &     3  &  0.15  & K \\
    207832  &  107985  & 0.691  & 0.243  & 4.218  &   -4.678  &  -0.0  &    18  &  1.77  & K \\
    207839  &  107822  & 0.777  & 0.223  & 2.553  &   -4.792  &  0.40  &    30  &  3.09  & K \\
    207874  &  107941  & 0.870  & 0.194  & 2.378  &   -4.941  &  0.30  &    44  &  5.50  & K \\
    207897  &  107038  & 0.868  & 0.224  & 2.524  &   -4.856  &  -0.0  &    38  &  4.05  & K \\
    207966  &  107920  & 0.798  & 0.189  & 2.385  &   -4.916  &  0.15  &    38  &  5.06  & K \\
    207978  &  107975  & 0.426  & 0.161  & 2.461  &      ---  &  0.00  &   ---  &   ---  & K \\
    207992  &  107958  & 0.720  & 0.154  & 2.211  &   -5.047  &  -0.0  &   ---  &  7.49  & K \\
    207994  &  107987  & 0.557  & 0.186  & 3.258  &   -4.813  &  0.86  &    11  &  3.39  & K \\
    208038  &  108028  & 0.937  & 0.554  & 4.036  &      ---  &  0.05  &   ---  &   ---  & K \\
    208110  &  108090  & 0.786  & 0.126  & 4.165  &   -5.246  &  4.96  &   ---  &   ---  & L \\
    208313  &  108156  & 0.909  & 0.266  & 2.676  &      ---  &  0.02  &   ---  &   ---  & K \\
    208527  &  108296  & 1.716  & 0.296  & 5.081  &      ---  &  15.3  &   ---  &   ---  & L \\
    208585  &  108331  & 0.944  & 0.148  & 4.294  &      ---  &  4.17  &   ---  &   ---  & K \\
    208776  &  108473  & 0.600  & 0.164  & 2.850  &   -4.950  &  0.64  &    18  &  5.67  & L \\
    208801  &  108506  & 1.000  & 0.137  & 4.268  &      ---  &  3.15  &   ---  &   ---  & K \\
    208880  &  108525  & 0.755  & 0.202  & 2.449  &   -4.845  &  -0.2  &    31  &  3.87  & K \\
    208897  &  108513  & 1.013  & 0.124  & 4.219  &      ---  &  4.17  &   ---  &   ---  & K \\
    209203  &  108602  & 0.553  & 0.235  & 4.093  &   -4.629  &  -0.0  &     7  &  1.35  & K \\
    209253  &  108809  & 0.459  & 0.345  & 5.866  &      ---  &  -0.7  &   ---  &   ---  & K \\
    209290  &  108782  & 1.460  & 1.706  & 4.402  &      ---  &  0.39  &   ---  &   ---  & K \\
    209340  &  108689  & 0.626  & 0.178  & 3.077  &   -4.884  &  0.98  &    20  &  4.51  & K \\
    209393  &  108774  & 0.660  & 0.383  & 6.629  &   -4.378  &  -0.4  &     5  &  0.25  & K \\
    209458  &  108859  & 0.530  & 0.160  & 2.805  &   -4.950  &  -0.2  &    11  &  5.67  & K \\
    209599  &  108947  & 0.816  & 0.228  & 2.577  &   -4.803  &  -0.0  &    33  &  3.25  & K \\
    209706  &  108921  & 0.568  & 0.182  & 3.178  &   -4.838  &  0.65  &    13  &  3.77  & K \\
    209747  &  109068  & 1.443  & 0.136  & 4.383  &      ---  &  8.94  &   ---  &   ---  & L \\
    209875  &  109144  & 0.530  & 0.147  & 2.582  &   -5.045  &  0.27  &   ---  &  7.44  & K \\
    210011  &  109029  & 0.826  & 0.272  & 4.748  &   -4.708  &  5.14  &    28  &  2.07  & K \\
    210144  &  109162  & 0.788  & 0.180  & 2.345  &   -4.943  &  0.28  &    39  &  5.54  & K \\
    210211  &  109281  & 0.842  & 0.157  & 4.301  &   -5.065  &  3.80  &   ---  &  7.82  & L \\
    210277  &  109378  & 0.710  & 0.152  & 2.199  &   -5.058  &  0.17  &   ---  &  7.69  & K \\
    210302  &  109422  & 0.480  & 0.157  & 2.687  &      ---  &  0.11  &   ---  &   ---  & K \\
    210312  &  109355  & 0.660  & 0.151  & 2.605  &   -5.058  &  -0.0  &   ---  &  7.69  & K \\
    210320  &  109423  & 0.737  & 0.150  & 2.190  &   -5.079  &  0.47  &   ---  &  8.07  & K \\
    210323  &  109310  & 0.634  & 0.247  & 4.282  &   -4.631  &  -0.1  &    13  &  1.37  & K \\
    210373  &  109387  & 0.997  & 0.121  & 4.205  &      ---  &  4.57  &   ---  &   ---  & K \\
    210392  &  109428  & 0.650  & 0.145  & 2.504  &   -5.099  &  0.83  &   ---  &  8.44  & K \\
    210404  &  109338  & 0.804  & 0.343  & 5.018  &   -4.560  &  3.52  &    19  &  0.90  & L \\
    210460  &  109439  & 0.657  & 0.258  & 4.646  &   -4.617  &  2.36  &    14  &  1.26  & K \\
    210521  &  109544  & 0.893  & 0.144  & 4.268  &   -5.138  &  3.94  &   ---  &   ---  & K \\
    210667  &  109527  & 0.820  & 0.338  & 3.113  &   -4.583  &  0.30  &    21  &  1.03  & L \\
    210702  &  109577  & 0.951  & 0.129  & 4.224  &      ---  &  4.20  &   ---  &   ---  & K \\
    210752  &  109646  & 0.520  & 0.173  & 3.016  &   -4.872  &  -0.6  &     9  &  4.30  & L \\
    210855  &  109572  & 0.550  & 0.159  & 4.230  &   -4.965  &  1.74  &    13  &  5.96  & L \\
    211038  &  109822  & 0.900  & 0.134  & 4.228  &      ---  &  2.53  &   ---  &   ---  & K \\
    211080  &  109836  & 0.720  & 0.140  & 4.204  &   -5.143  &  1.96  &   ---  &   ---  & K \\
    211567  &  110097  & 0.634  & 0.161  & 2.781  &   -4.983  &  -0.1  &    24  &  6.28  & K \\
    211681  &  109169  & 0.700  & 0.189  & 3.287  &   -4.865  &  1.25  &    27  &  4.19  & K \\
    211810  &  110094  & 0.732  & 0.150  & 2.189  &   -5.079  &  0.63  &   ---  &  8.07  & K \\
    212291  &  110508  & 0.680  & 0.199  & 3.439  &   -4.818  &  -0.3  &    23  &  3.46  & K \\
    212315  &  110486  & 0.498  & 0.185  & 3.205  &      ---  &  1.35  &   ---  &   ---  & K \\
    212585  &  110626  & 0.678  & 0.352  & 6.098  &   -4.439  &  0.23  &     8  &  0.40  & K \\
    212733  &  110716  & 0.902  & 0.156  & 2.154  &      ---  &  0.18  &   ---  &   ---  & K \\
    212735  &  110761  & 0.762  & 0.181  & 2.346  &   -4.929  &  0.78  &    36  &  5.29  & K \\
    212771  &  110813  & 0.882  & 0.137  & 4.236  &   -5.170  &  3.91  &   ---  &   ---  & K \\
    212801  &  110853  & 0.790  & 0.197  & 4.446  &   -4.881  &  2.42  &    36  &  4.45  & K \\
    212837  &  110821  & 0.652  & 0.309  & 4.842  &   -4.499  &  3.32  &     9  &  0.60  & L \\
    213042  &  110996  & 1.100  & 0.363  & 1.570  &      ---  &  0.26  &   ---  &   ---  & K \\
    213066  &  110979  & 0.652  & 0.144  & 4.200  &   -5.105  &  1.60  &   ---  &   ---  & K \\
    213278  &  111102  & 0.843  & 0.158  & 4.307  &   -5.059  &  3.70  &   ---  &  7.70  & K \\
    213329  &  111150  & 0.973  & 0.227  & 2.333  &      ---  &  0.86  &   ---  &   ---  & K \\
    213472  &  111136  & 0.700  & 0.146  & 2.534  &   -5.100  &  0.97  &   ---  &   ---  & K \\
    213519  &  111148  & 0.600  & 0.153  & 2.665  &   -5.021  &  -0.0  &   ---  &  6.99  & K \\
    213575  &  111274  & 0.630  & 0.145  & 2.504  &   -5.096  &  0.49  &   ---  &  8.37  & L \\
    213628  &  111349  & 0.720  & 0.161  & 2.241  &   -5.011  &  -0.0  &   ---  &  6.81  & K \\
    214448  &  111761  & 0.783  & 0.253  & 4.660  &   -4.718  &  5.09  &    27  &  2.17  & L \\
    214557  &  111748  & 0.480  & 0.142  & 2.423  &      ---  &  0.13  &   ---  &   ---  & L \\
    214572  &  111843  & 0.619  & 0.147  & 4.203  &   -5.073  &  1.85  &   ---  &  7.96  & L \\
    214683  &  111888  & 0.938  & 0.521  & 3.870  &      ---  &  -0.3  &   ---  &   ---  & K \\
    214722  &  111915  & 0.719  & 0.286  & 4.771  &   -4.594  &  3.06  &    17  &  1.10  & L \\
    214749  &  111960  & 1.130  & 1.197  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
    214759  &  111978  & 0.789  & 0.169  & 2.287  &   -4.992  &  0.33  &    42  &  6.46  & K \\
    214823  &  111928  & 0.631  & 0.149  & 4.212  &   -5.065  &  1.55  &   ---  &  7.81  & K \\
    214850  &  111974  & 0.723  & 0.176  & 4.344  &   -4.934  &  2.09  &    32  &  5.38  & L \\
    214868  &  111944  & 1.318  & 0.148  & 4.398  &      ---  &  8.39  &   ---  &   ---  & L \\
    215032  &  112100  & 0.614  & 0.225  & 3.905  &   -4.687  &  0.07  &    13  &  1.86  & K \\
    215049  &  112136  & 0.881  & 0.145  & 4.268  &   -5.129  &  3.08  &   ---  &   ---  & K \\
    215152  &  112190  & 0.970  & 0.250  & 2.456  &      ---  &  0.02  &   ---  &   ---  & K \\
    215274  &  112219  & 0.703  & 0.298  & 2.913  &   -4.557  &  0.39  &    14  &  0.87  & K \\
    215500  &  112245  & 0.719  & 0.189  & 2.379  &   -4.876  &  -0.2  &    30  &  4.37  & K \\
    215549  &  112368  & 0.933  & 0.137  & 4.248  &      ---  &  3.72  &   ---  &   ---  & L \\
    215578  &  111148  & 0.969  & 0.133  & 4.244  &      ---  &  2.14  &   ---  &   ---  & K \\
    215625  &  112462  & 0.534  & 0.153  & 2.678  &   -5.003  &  -0.2  &   ---  &  6.66  & K \\
    215648  &  112447  & 0.490  & 0.151  & 2.599  &      ---  &  0.59  &   ---  &   ---  & L \\
    215704  &  112426  & 0.803  & 0.233  & 2.603  &   -4.781  &  0.18  &    31  &  2.95  & K \\
    215908  &  112557  & 0.876  & 0.142  & 4.253  &   -5.144  &  3.96  &   ---  &   ---  & K \\
    216083  &  112742  & 0.644  & 0.167  & 2.889  &   -4.949  &  1.32  &    24  &  5.65  & K \\
    216175  &  112745  & 0.586  & 0.215  & 3.734  &   -4.709  &  0.26  &    11  &  2.09  & K \\
    216191  &  112768  & 0.859  & 0.197  & 2.401  &   -4.925  &  0.22  &    42  &  5.22  & K \\
    216259  &  112870  & 0.840  & 0.193  & 2.392  &   -4.926  &  -0.8  &    42  &  5.24  & K \\
    216275  &  112812  & 0.600  & 0.199  & 3.458  &   -4.775  &  -0.1  &    14  &  2.87  & K \\
    216320  &  112829  & 0.817  & 0.283  & 2.843  &   -4.679  &  0.31  &    26  &  1.78  & K \\
    216380  &  112864  & 0.775  & 0.278  & 4.756  &   -4.654  &  4.14  &    23  &  1.56  & L \\
    216425  &  112876  & 0.759  & 0.274  & 4.737  &   -4.650  &  3.38  &    22  &  1.52  & L \\
    216489  &  112997  & 1.134  & 1.548  & 9.807  &      ---  &  6.15  &   ---  &   ---  & L \\
    216520  &  112527  & 0.860  & 0.197  & 2.403  &   -4.923  &  -0.0  &    42  &  5.19  & K \\
    216625  &  113086  & 0.482  & 0.157  & 2.683  &      ---  &  -0.1  &   ---  &   ---  & L \\
    216772  &  113114  & 0.579  & 0.181  & 3.159  &   -4.847  &  0.53  &    14  &  3.90  & K \\
    216783  &  113177  & 0.612  & 0.170  & 2.949  &   -4.919  &  1.18  &    20  &  5.12  & K \\
    216803  &  113283  & 1.100  & 1.151  & 1.570  &      ---  &  -0.0  &   ---  &   ---  & K \\
    216834  &  113279  & 0.854  & 0.158  & 4.310  &   -5.063  &  3.75  &   ---  &  7.78  & K \\
    216899  &  113296  & 1.510  & 1.450  & 3.970  &      ---  &  0.75  &   ---  &   ---  & K \\
    217004  &  113386  & 0.679  & 0.142  & 4.200  &   -5.126  &  1.55  &   ---  &   ---  & K \\
    217014  &  113357  & 0.670  & 0.151  & 2.622  &   -5.054  &  0.39  &   ---  &  7.62  & K \\
    217107  &  113421  & 0.720  & 0.148  & 2.181  &   -5.086  &  0.51  &   ---  &  8.19  & K \\
    217165  &  113438  & 0.570  & 0.160  & 2.798  &   -4.963  &  -0.1  &    16  &  5.91  & K \\
    217357  &  113576  & 1.390  & 1.579  & 4.097  &      ---  &  0.34  &   ---  &   ---  & K \\
    217496  &  113658  & 0.918  & 0.155  & 4.316  &      ---  &  3.57  &   ---  &   ---  & K \\
    217523  &  113517  & 0.554  & 0.178  & 3.114  &   -4.853  &  0.17  &    12  &  4.00  & K \\
    217591  &  113723  & 0.920  & 0.141  & 4.260  &      ---  &  4.17  &   ---  &   ---  & K \\
    217618  &  113695  & 0.680  & 0.151  & 2.623  &   -5.057  &  0.76  &   ---  &  7.67  & L \\
    217681  &  113779  & 0.974  & 0.152  & 4.318  &      ---  &  3.90  &   ---  &   ---  & K \\
    217813  &  113829  & 0.580  & 0.308  & 5.351  &   -4.459  &  -0.3  &     5  &  0.46  & L \\
    217850  &  113789  & 0.791  & 0.157  & 2.231  &   -5.048  &  1.03  &   ---  &  7.50  & K \\
    217877  &  113896  & 0.580  & 0.152  & 2.660  &   -5.020  &  0.10  &   ---  &  6.98  & K \\
    217987  &  114046  & 1.480  & 1.211  & 3.265  &      ---  &  0.01  &   ---  &   ---  & K \\
    218101  &  113994  & 0.886  & 0.186  & 4.428  &   -4.976  &  2.70  &    45  &  6.16  & L \\
    218133  &  114028  & 0.620  & 0.146  & 2.531  &   -5.082  &  -0.6  &   ---  &  8.13  & K \\
    218168  &  113905  & 0.580  & 0.309  & 5.376  &   -4.456  &  -0.3  &     5  &  0.45  & K \\
    218209  &  113989  & 0.650  & 0.185  & 3.202  &   -4.860  &  -0.3  &    22  &  4.10  & K \\
    218235  &  114081  & 0.440  & 0.227  & 3.713  &      ---  &  0.42  &   ---  &   ---  & L \\
    218261  &  114096  & 0.490  & 0.228  & 3.934  &      ---  &  -0.4  &   ---  &   ---  & L \\
    218354  &  114133  & 0.704  & 0.176  & 2.314  &   -4.926  &  1.07  &    30  &  5.24  & K \\
    218445  &  114244  & 0.706  & 0.168  & 2.273  &   -4.969  &  1.14  &    32  &  6.02  & K \\
    218566  &  114322  & 1.020  & 0.225  & 1.570  &      ---  &  0.45  &   ---  &   ---  & K \\
    218730  &  114424  & 0.570  & 0.184  & 3.211  &   -4.829  &  -0.3  &    13  &  3.63  & L \\
    218868  &  114456  & 0.750  & 0.203  & 2.452  &   -4.840  &  0.26  &    30  &  3.79  & K \\
    218935  &  114526  & 0.937  & 0.120  & 4.184  &      ---  &  4.49  &   ---  &   ---  & K \\
    219134  &  114622  & 1.010  & 0.292  & 1.570  &      ---  &  0.13  &   ---  &   ---  & K \\
    219172  &  114670  & 0.520  & 0.178  & 3.114  &   -4.841  &  -0.1  &     9  &  3.82  & L \\
    219396  &  114546  & 0.699  & 0.181  & 3.135  &   -4.903  &  1.17  &    29  &  4.83  & K \\
    219428  &  114796  & 0.609  & 0.300  & 5.198  &   -4.491  &  0.18  &     7  &  0.57  & K \\
    219498  &     ---  & 0.650  & 0.436  & 5.337  &   -4.299  &  2.09  &     3  &  0.13  & K \\
    219538  &  114886  & 0.880  & 0.242  & 2.600  &   -4.822  &  -0.0  &    37  &  3.53  & K \\
    219542  &     ---  & 0.640  & 0.198  & 3.428  &   -4.799  &   ---  &    19  &  3.19  & K \\
    219553  &  114933  & 1.034  & 0.128  & 4.241  &      ---  &  4.30  &   ---  &   ---  & K \\
    219623  &  114924  & 0.556  & 0.155  & 2.716  &   -4.993  &  0.13  &    15  &  6.47  & K \\
    219770  &  115059  & 0.616  & 0.180  & 3.120  &   -4.869  &  1.34  &    18  &  4.25  & K \\
    219781  &  115066  & 0.715  & 0.165  & 2.262  &   -4.985  &  0.35  &    34  &  6.33  & K \\
    219828  &  115100  & 0.654  & 0.168  & 2.912  &   -4.945  &  1.32  &    25  &  5.59  & K \\
   219834B  &  115126  & 0.880  & 0.176  & 2.278  &   -5.007  &  0.13  &   ---  &  6.74  & K \\
    219953  &  115194  & 0.810  & 0.172  & 2.304  &   -4.985  &  -0.6  &    43  &  6.31  & K \\
    220122  &  115308  & 0.996  & 0.126  & 4.224  &      ---  &  4.55  &   ---  &   ---  & K \\
    220182  &  115331  & 0.801  & 0.602  & 4.409  &   -4.269  &  0.01  &     5  &  0.10  & K \\
    220221  &  115341  & 1.056  & 0.621  & 1.570  &      ---  &  0.30  &   ---  &   ---  & K \\
    220321  &  115438  & 1.082  & 0.123  & 4.235  &      ---  &  6.43  &   ---  &   ---  & L \\
    220339  &  115445  & 0.889  & 0.227  & 2.517  &   -4.865  &  -0.2  &    40  &  4.20  & K \\
    220554  &  115572  & 0.822  & 0.148  & 4.263  &   -5.099  &  2.84  &   ---  &  8.44  & K \\
    220657  &  115623  & 0.617  & 0.283  & 4.733  &   -4.532  &  3.78  &     9  &  0.75  & L \\
    220845  &  115734  & 0.692  & 0.143  & 2.490  &   -5.116  &  1.43  &   ---  &   ---  & K \\
    220908  &  115761  & 0.566  & 0.185  & 3.234  &   -4.822  &  1.00  &    12  &  3.52  & K \\
    220952  &  115829  & 0.942  & 0.142  & 4.272  &      ---  &  4.35  &   ---  &   ---  & K \\
    221146  &  115951  & 0.590  & 0.147  & 2.569  &   -5.061  &  0.50  &   ---  &  7.75  & L \\
    221149  &  115958  & 0.673  & 0.162  & 4.277  &   -4.987  &  1.83  &    29  &  6.36  & K \\
    221354  &  116085  & 0.830  & 0.155  & 2.215  &   -5.066  &  0.22  &   ---  &  7.84  & K \\
    221356  &  116106  & 0.540  & 0.157  & 2.749  &   -4.975  &  -0.3  &    13  &  6.14  & K \\
    221504  &  116217  & 0.859  & 0.217  & 4.543  &   -4.865  &  3.19  &    39  &  4.19  & K \\
    221561  &  116242  & 0.536  & 0.150  & 2.629  &   -5.025  &  0.78  &   ---  &  7.08  & K \\
    221627  &  116277  & 0.666  & 0.144  & 2.500  &   -5.104  &  1.49  &   ---  &   ---  & L \\
    221822  &  116410  & 0.720  & 0.166  & 2.268  &   -4.981  &  -0.2  &    35  &  6.25  & K \\
    221830  &  116421  & 0.600  & 0.145  & 2.520  &   -5.085  &  0.15  &   ---  &  8.18  & L \\
    221851  &  116416  & 0.845  & 0.291  & 2.872  &   -4.688  &  -0.1  &    27  &  1.87  & K \\
    221974  &  116519  & 0.904  & 0.179  & 2.260  &      ---  &  0.30  &   ---  &   ---  & K \\
    222033  &  116542  & 0.630  & 0.156  & 2.702  &   -5.011  &  0.95  &   ---  &  6.82  & L \\
    222035  &  116543  & 0.780  & 0.137  & 4.208  &   -5.163  &  2.31  &   ---  &   ---  & K \\
    222038  &  116559  & 0.783  & 0.182  & 2.354  &   -4.933  &  1.11  &    38  &  5.37  & K \\
    222089  &  116579  & 0.970  & 0.188  & 4.457  &      ---  &  4.25  &   ---  &   ---  & K \\
    222112  &  116608  & 1.043  & 0.130  & 4.252  &      ---  &  4.45  &   ---  &   ---  & K \\
    222143  &  116613  & 0.660  & 0.300  & 5.197  &   -4.521  &  0.09  &    11  &  0.70  & L \\
    222335  &  116763  & 0.802  & 0.216  & 2.520  &   -4.828  &  -0.1  &    33  &  3.60  & K \\
    222368  &  116771  & 0.507  & 0.163  & 2.844  &   -4.924  &  0.42  &     9  &  5.20  & K \\
    222391  &  116783  & 0.579  & 0.164  & 2.858  &   -4.943  &  1.31  &    16  &  5.54  & K \\
    222404  &  116727  & 1.031  & 0.140  & 4.289  &      ---  &  4.20  &   ---  &   ---  & K \\
    222582  &  116906  & 0.600  & 0.169  & 2.930  &   -4.922  &  -0.1  &    18  &  5.17  & K \\
    222697  &  116984  & 0.780  & 0.458  & 3.705  &   -4.385  &  0.11  &     8  &  0.26  & K \\
    222986  &  117184  & 0.684  & 0.354  & 6.123  &   -4.441  &  0.48  &     8  &  0.40  & K \\
    223084  &  117258  & 0.500  & 0.206  & 3.579  &      ---  &  -0.4  &   ---  &   ---  & L \\
    223171  &  117320  & 0.659  & 0.162  & 2.809  &   -4.981  &  1.03  &    27  &  6.25  & K \\
    223205  &  117333  & 0.775  & 0.156  & 2.226  &   -5.048  &  -0.0  &   ---  &  7.51  & K \\
    223238  &  117367  & 0.640  & 0.151  & 2.618  &   -5.048  &  0.38  &   ---  &  7.50  & K \\
    223315  &  117427  & 0.750  & 0.222  & 2.544  &   -4.778  &  0.24  &    27  &  2.91  & K \\
    223331  &  117426  & 0.798  & 0.337  & 4.992  &   -4.565  &  5.37  &    19  &  0.92  & L \\
    223498  &  117526  & 0.750  & 0.151  & 2.199  &   -5.072  &  0.42  &   ---  &  7.94  & K \\
    223627  &  117615  & 1.018  & 0.136  & 4.268  &      ---  &  4.16  &   ---  &   ---  & K \\
    223691  &  117668  & 0.690  & 0.145  & 2.523  &   -5.101  &  1.38  &   ---  &   ---  & K \\
    223848  &  117762  & 0.571  & 0.151  & 2.637  &   -5.029  &  1.24  &   ---  &  7.14  & L \\
    223869  &  117778  & 0.968  & 0.123  & 4.205  &      ---  &  3.74  &   ---  &   ---  & K \\
    223971  &  117844  & 0.680  & 0.476  & 5.502  &   -4.274  &  4.18  &     3  &  0.11  & L \\
    224032  &  117877  & 0.725  & 0.195  & 4.417  &   -4.856  &  2.44  &    29  &  4.05  & K \\
    224040  &  117882  & 0.454  & 0.175  & 2.893  &      ---  &  -1.1  &   ---  &   ---  & K \\
    224156  &  117953  & 0.760  & 0.158  & 2.233  &   -5.037  &  0.06  &   ---  &  7.29  & L \\
    224383  &  118115  & 0.630  & 0.156  & 2.707  &   -5.009  &  0.17  &   ---  &  6.78  & K \\
    224449  &  118156  & 0.723  & 0.229  & 2.578  &   -4.738  &  0.24  &    23  &  2.41  & K \\
    224601  &  118263  & 0.541  & 0.156  & 2.729  &   -4.984  &  0.51  &    13  &  6.29  & K \\
    224619  &  118278  & 0.740  & 0.163  & 2.257  &   -5.003  &  -0.0  &   ---  &  6.65  & K \\
    224679  &  118312  & 0.724  & 0.285  & 4.769  &   -4.600  &  2.60  &    17  &  1.14  & K \\
    224693  &  118319  & 0.639  & 0.147  & 2.538  &   -5.082  &  1.35  &   ---  &  8.12  & K \\
    224983  &     184  & 0.888  & 0.225  & 2.510  &   -4.869  &  0.26  &    40  &  4.26  & K \\
    225021  &     213  & 1.003  & 0.124  & 4.217  &      ---  &  4.44  &   ---  &   ---  & K \\
    225118  &     296  & 0.760  & 0.459  & 3.707  &   -4.364  &  0.18  &     6  &  0.22  & K \\
    225213  &     439  & 1.460  & 0.377  & 2.100  &      ---  &  -0.8  &   ---  &   ---  & K \\
    225261  &     400  & 0.755  & 0.175  & 2.315  &   -4.952  &  -0.3  &    37  &  5.71  & K \\
    230409  &   93341  & 0.700  & 0.172  & 2.988  &   -4.944  &  -0.9  &    31  &  5.56  & K \\
    230999  &   94615  & 0.719  & 0.166  & 2.270  &   -4.980  &  0.52  &    34  &  6.22  & K \\
    231157  &   94991  & 0.709  & 0.167  & 2.270  &   -4.973  &  -0.0  &    33  &  6.11  & K \\
    231701  &   96078  & 0.539  & 0.169  & 2.963  &   -4.897  &  0.27  &    11  &  4.72  & K \\
    232301  &    4168  & 0.575  & 0.150  & 2.626  &   -5.034  &  -0.0  &   ---  &  7.24  & K \\
    232979  &   21553  & 1.430  & 1.624  & 4.175  &      ---  &  0.52  &   ---  &   ---  & K \\
    233153  &   26801  & 1.440  & 2.208  & 5.580  &      ---  &  -0.1  &   ---  &   ---  & K \\
    233165  &   27429  & 0.554  & 0.199  & 3.469  &   -4.758  &  -0.1  &    10  &  2.65  & K \\
    233641  &   46639  & 0.490  & 0.149  & 2.568  &      ---  &  -0.5  &   ---  &   ---  & K \\
    234314  &   80999  & 0.742  & 0.167  & 2.277  &   -4.983  &  1.19  &    37  &  6.28  & K \\
    236427  &    2339  & 0.883  & 0.146  & 4.273  &   -5.125  &  3.12  &   ---  &   ---  & K \\
    237903  &     ---  & 1.340  & 1.393  & 3.775  &      ---  &  -0.3  &   ---  &   ---  & K \\
    238008  &   56259  & 0.604  & 0.152  & 2.634  &   -5.034  &  0.77  &   ---  &  7.24  & K \\
    238069  &   58983  & 0.665  & 0.175  & 3.029  &   -4.914  &  0.84  &    25  &  5.03  & K \\
    238433  &   74517  & 0.921  & 0.144  & 4.272  &      ---  &  3.78  &   ---  &   ---  & K \\
    239960  &  110893  & 1.650  & 0.836  & 4.275  &      ---  &  1.23  &   ---  &   ---  & K \\
    244992  &   26129  & 0.661  & 0.273  & 4.719  &   -4.583  &  0.01  &    13  &  1.03  & K \\
    245409  &   26335  & 1.440  & 3.805  & 9.413  &      ---  &  0.62  &   ---  &   ---  & K \\
    256714  &   30561  & 0.680  & 0.154  & 2.675  &   -5.037  &  0.28  &   ---  &  7.30  & K \\
    265866  &   33226  & 1.580  & 0.595  & 2.532  &      ---  &  0.26  &   ---  &   ---  & K \\
    278253  &   25705  & 0.603  & 0.146  & 2.533  &   -5.079  &  0.29  &   ---  &  8.08  & K \\
    281309  &   18204  & 0.672  & 0.182  & 3.148  &   -4.885  &  0.24  &    25  &  4.52  & K \\
    281540  &   19143  & 0.980  & 0.215  & 2.251  &      ---  &  -0.6  &   ---  &   ---  & K \\
    281691  &     ---  & 0.770  & 1.210  & 7.391  &   -3.903  &   ---  &     0  &   ---  & K \\
    281934  &   20160  & 1.200  & 9.148  & 1.570  &      ---  &  -1.0  &   ---  &   ---  & K \\
    282954  &     ---  & 0.629  & 0.370  & 6.411  &   -4.377  &   ---  &     4  &  0.25  & K \\
    283704  &   20949  & 0.766  & 0.347  & 3.161  &   -4.520  &  0.13  &    15  &  0.69  & K \\
    284253  &   19934  & 0.813  & 0.427  & 3.548  &   -4.454  &  0.15  &    12  &  0.44  & K \\
    284414  &   20482  & 0.908  & 0.503  & 3.841  &      ---  &  0.81  &   ---  &   ---  & K \\
    285773  &   20951  & 0.831  & 0.417  & 3.497  &   -4.484  &  -0.0  &    14  &  0.54  & K \\
    285968  &   21932  & 1.510  & 1.546  & 4.199  &      ---  &  0.12  &   ---  &   ---  & K \\
    335129  &  102556  & 0.724  & 0.166  & 2.270  &   -4.981  &  1.07  &    35  &  6.25  & K \\
    355183  &   99702  & 0.556  & 0.158  & 2.772  &   -4.970  &  -0.0  &    14  &  6.04  & K \\
 BD+423146  &     ---  & 1.020  & 0.108  & 1.570  &      ---  &   ---  &   ---  &   ---  & K \\
		\hline
		\end{tabular}
	\cAption{}
	\end{center}
	\lABel{tab:Derived QuAntities}
\end{table}


==> tbl2.tex <==
\begin{table}[htdp]%\begin{table}
\begin{center}% \centering
\caption{ \begin{center}S-values and Julian Date - 2440000\end{center} }
\begin{tabular}{l l c  c c r c }
               \hline \hline 
               Star name & HIP  num & Julian Date. & S-value   & \rhk\ & SNR &  Observatory  \\ [0.5ex] 
               \hline
GJ 26  & ---  &  13238.978  &  0.686  &  ---  &  17  &   K  \\
GJ 26  & ---  &  13338.806  &  0.614  &  ---  &  13  &   K  \\
GJ 26  & ---  &  13369.738  &  0.661  &  ---  &  15  &   K  \\
GJ 26  & ---  &  13426.728  &  0.598  &  ---  &  8  &   K  \\
GJ 26  & ---  &  13723.735  &  1.045  &  ---  &  9  &   K  \\
GJ 26  & ---  &  13961.013  &  0.939  &  ---  &  14  &   K  \\
GJ 26  & ---  &  13981.934  &  0.939  &  ---  &  15  &   K  \\
GJ 26  & ---  &  13982.964  &  0.845  &  ---  &  14  &   K  \\
GJ 26  & ---  &  13983.866  &  0.954  &  ---  &  15  &   K  \\
GJ 26  & ---  &  13984.860  &  0.820  &  ---  &  13  &   K  \\
GJ 26  & ---  &  14131.818  &  1.667  &  ---  &  6  &   K  \\
GJ 26  & ---  &  14138.775  &  0.922  &  ---  &  10  &   K  \\
GJ 26  & ---  &  14339.077  &  0.895  &  ---  &  16  &   K  \\
GJ 26  & ---  &  14340.038  &  0.839  &  ---  &  16  &   K  \\
GJ 26  & ---  &  15015.091  &  1.117  &  ---  &  15  &   K  \\
GJ 26  & ---  &  15415.088  &  0.939  &  ---  &  15  &   K  \\
HD 38A  & 473  &  13239.051  &  1.713  &  ---  &  29  &   K  \\
HD 38A  & 473  &  13338.719  &  1.739  &  ---  &  36  &   K  \\
HD 38A  & 473  &  13605.115  &  1.703  &  ---  &  30  &   K  \\
HD 38A  & 473  &  13981.954  &  1.602  &  ---  &  37  &   K  \\
HD 38A  & 473  &  14339.087  &  1.770  &  ---  &  34  &   K  \\
HD 38A  & 473  &  14398.895  &  1.786  &  ---  &  22  &   K  \\
HD 38A  & 473  &  14689.136  &  1.779  &  ---  &  26  &   K  \\
HD 38A  & 473  &  14690.094  &  1.824  &  ---  &  27  &   K  \\
HD 38A  & 473  &  14719.047  &  1.742  &  ---  &  26  &   K  \\
HD 38A  & 473  &  14721.029  &  1.775  &  ---  &  26  &   K  \\
HD 38A  & 473  &  15412.096  &  1.850  &  ---  &  27  &   K  \\
HD 38A  & 473  &  15415.112  &  1.809  &  ---  &  23  &   K  \\
HD 38B  & ---  &  13239.054  &  1.812  &  ---  &  29  &   K  \\
HD 38B  & ---  &  13926.099  &  1.621  &  ---  &  33  &   K  \\
HD 38B  & ---  &  13928.007  &  1.810  &  ---  &  34  &   K  \\
HD 38B  & ---  &  13981.947  &  1.564  &  ---  &  38  &   K  \\
HD 38B  & ---  &  14305.130  &  1.611  &  ---  &  35  &   K  \\
HD 38B  & ---  &  14306.080  &  1.635  &  ---  &  34  &   K  \\
HD 38B  & ---  &  14307.069  &  1.625  &  ---  &  35  &   K  \\
HD 38B  & ---  &  14308.112  &  1.682  &  ---  &  33  &   K  \\
HD 38B  & ---  &  14309.099  &  1.696  &  ---  &  33  &   K  \\
HD 38B  & ---  &  14310.099  &  1.747  &  ---  &  30  &   K  \\
HD 38B  & ---  &  14311.076  &  1.792  &  ---  &  34  &   K  \\
HD 38B  & ---  &  14312.072  &  1.803  &  ---  &  33  &   K  \\
HD 38B  & ---  &  14313.062  &  1.800  &  ---  &  33  &   K  \\
HD 38B  & ---  &  14314.059  &  1.791  &  ---  &  34  &   K  \\
HD 38B  & ---  &  14315.097  &  1.692  &  ---  &  34  &   K  \\
HD 38B  & ---  &  14339.092  &  1.820  &  ---  &  34  &   K  \\
HD 38B  & ---  &  14398.889  &  1.713  &  ---  &  20  &   K  \\
HD 38B  & ---  &  14719.043  &  1.704  &  ---  &  27  &   K  \\
HD 38B  & ---  &  15412.100  &  1.830  &  ---  &  27  &   K  \\
HD 38B  & ---  &  15415.107  &  1.846  &  ---  &  23  &   K  \\
GJ 47  & ---  &  13931.121  &  1.074  &  ---  &  14  &   K  \\
GJ 47  & ---  &  15376.110  &  1.046  &  ---  &  14  &   K  \\
GJ 48  & 4856  &  13400.791  &  0.922  &  ---  &  11  &   K  \\
GJ 48  & 4856  &  13723.754  &  0.863  &  ---  &  15  &   K  \\
GJ 48  & 4856  &  13933.101  &  0.824  &  ---  &  23  &   K  \\
GJ 48  & 4856  &  13984.993  &  1.042  &  ---  &  24  &   K  \\
GJ 48  & 4856  &  14131.849  &  1.402  &  ---  &  8  &   K  \\
GJ 48  & 4856  &  14429.891  &  0.885  &  ---  &  20  &   K  \\
GJ 48  & 4856  &  14724.001  &  1.106  &  ---  &  18  &   K  \\
GJ 48  & 4856  &  14778.896  &  0.904  &  ---  &  10  &   K  \\
GJ 48  & 4856  &  14805.852  &  0.943  &  ---  &  15  &   K  \\
GJ 48  & 4856  &  14806.784  &  0.907  &  ---  &  22  &   K  \\
GJ 48  & 4856  &  14807.957  &  1.020  &  ---  &  16  &   K  \\
GJ 48  & 4856  &  14808.906  &  0.905  &  ---  &  21  &   K  \\
GJ 48  & 4856  &  14809.827  &  0.914  &  ---  &  20  &   K  \\
GJ 48  & 4856  &  14810.808  &  0.887  &  ---  &  17  &   K  \\
GJ 48  & 4856  &  15171.814  &  0.866  &  ---  &  18  &   K  \\
GJ 49  & 4872  &  13931.128  &  2.947  &  ---  &  24  &   K  \\
GJ 49  & 4872  &  14340.029  &  2.752  &  ---  &  29  &   K  \\
GJ 83.1  & ---  &  13240.090  &  16.61  &  ---  &  9  &   K  \\
GJ 83.1  & ---  &  13927.116  &  13.92  &  ---  &  6  &   K  \\
GJ 83.1  & ---  &  13982.009  &  15.48  &  ---  &  7  &   K  \\
GJ 83.1  & ---  &  14343.994  &  13.95  &  ---  &  8  &   K  \\
GJ 83.1  & ---  &  14397.950  &  19.04  &  ---  &  7  &   K  \\
GJ 87  & 10279  &  13241.067  &  0.600  &  ---  &  31  &   K  \\
GJ 87  & 10279  &  13961.120  &  0.531  &  ---  &  23  &   K  \\
GJ 87  & 10279  &  14130.812  &  0.546  &  ---  &  13  &   K  \\
GJ 87  & 10279  &  14131.739  &  0.566  &  ---  &  14  &   K  \\
GJ 87  & 10279  &  14344.001  &  0.682  &  ---  &  26  &   K  \\
GJ 87  & 10279  &  14396.835  &  0.663  &  ---  &  25  &   K  \\
GJ 87  & 10279  &  14397.966  &  0.723  &  ---  &  25  &   K  \\
GJ 87  & 10279  &  14429.984  &  0.542  &  ---  &  20  &   K  \\
GJ 87  & 10279  &  14430.819  &  0.535  &  ---  &  21  &   K  \\
GJ 87  & 10279  &  14454.854  &  0.663  &  ---  &  22  &   K  \\
GJ 87  & 10279  &  14455.864  &  0.651  &  ---  &  23  &   K  \\
GJ 87  & 10279  &  14456.848  &  0.659  &  ---  &  18  &   K  \\
GJ 87  & 10279  &  14458.818  &  0.652  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  14460.800  &  0.641  &  ---  &  18  &   K  \\
GJ 87  & 10279  &  14461.815  &  0.648  &  ---  &  15  &   K  \\
GJ 87  & 10279  &  14461.822  &  0.160  &  ---  &  27  &   K  \\
GJ 87  & 10279  &  14689.028  &  0.559  &  ---  &  25  &   K  \\
GJ 87  & 10279  &  14717.976  &  0.750  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  14719.024  &  0.627  &  ---  &  22  &   K  \\
GJ 87  & 10279  &  14720.047  &  0.673  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  14721.007  &  0.666  &  ---  &  26  &   K  \\
GJ 87  & 10279  &  14722.047  &  0.634  &  ---  &  20  &   K  \\
GJ 87  & 10279  &  14722.990  &  0.656  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  14723.982  &  0.650  &  ---  &  25  &   K  \\
GJ 87  & 10279  &  14724.994  &  0.654  &  ---  &  26  &   K  \\
GJ 87  & 10279  &  14725.901  &  0.627  &  ---  &  19  &   K  \\
GJ 87  & 10279  &  14727.025  &  0.653  &  ---  &  21  &   K  \\
GJ 87  & 10279  &  14727.031  &  0.736  &  ---  &  19  &   K  \\
GJ 87  & 10279  &  14727.969  &  0.612  &  ---  &  25  &   K  \\
GJ 87  & 10279  &  14777.978  &  0.639  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  14779.870  &  0.628  &  ---  &  20  &   K  \\
GJ 87  & 10279  &  14779.877  &  0.627  &  ---  &  19  &   K  \\
GJ 87  & 10279  &  14805.822  &  0.630  &  ---  &  17  &   K  \\
GJ 87  & 10279  &  14806.850  &  0.628  &  ---  &  20  &   K  \\
GJ 87  & 10279  &  14807.856  &  0.607  &  ---  &  23  &   K  \\
GJ 87  & 10279  &  14808.987  &  0.617  &  ---  &  13  &   K  \\
GJ 87  & 10279  &  14838.828  &  0.571  &  ---  &  21  &   K  \\
GJ 87  & 10279  &  14867.802  &  0.621  &  ---  &  8  &   K  \\
GJ 87  & 10279  &  15109.970  &  0.618  &  ---  &  24  &   K  \\
GJ 87  & 10279  &  15198.846  &  0.547  &  ---  &  22  &   K  \\
GJ 87  & 10279  &  15412.123  &  0.671  &  ---  &  24  &   K  \\
HD 105  & 490  &  13238.040  &  0.362  &  -4.372  &  64  &   K  \\
HD 105  & 490  &  13605.034  &  0.380  &  -4.344  &  65  &   K  \\
HD 105  & 490  &  13961.060  &  0.383  &  -4.339  &  73  &   K  \\
HD 105  & 490  &  15016.122  &  0.350  &  -4.391  &  34  &   K  \\
GJ 105B  & ---  &  13240.064  &  0.843  &  ---  &  14  &   K  \\
GJ 105B  & ---  &  13427.771  &  0.713  &  ---  &  6  &   K  \\
GJ 105B  & ---  &  13752.769  &  0.761  &  ---  &  11  &   K  \\
GJ 105B  & ---  &  13962.110  &  0.723  &  ---  &  12  &   K  \\
GJ 105B  & ---  &  14129.808  &  0.845  &  ---  &  8  &   K  \\
GJ 105B  & ---  &  14344.017  &  0.852  &  ---  &  12  &   K  \\
GJ 105B  & ---  &  14397.959  &  0.671  &  ---  &  12  &   K  \\
GJ 105B  & ---  &  14544.732  &  0.741  &  ---  &  6  &   K  \\
GJ 105B  & ---  &  15135.949  &  0.981  &  ---  &  10  &   K  \\
GJ 107B  & ---  &  13240.025  &  1.766  &  ---  &  27  &   K  \\
GJ 107B  & ---  &  13962.092  &  1.723  &  ---  &  21  &   K  \\
GJ 107B  & ---  &  15229.825  &  1.779  &  ---  &  16  &   K  \\
GJ 109  & 12781  &  13239.978  &  0.823  &  ---  &  20  &   K  \\
GJ 109  & 12781  &  13962.101  &  1.038  &  ---  &  17  &   K  \\
GJ 109  & 12781  &  14083.922  &  0.826  &  ---  &  11  &   K  \\
GJ 109  & 12781  &  14398.981  &  0.803  &  ---  &  16  &   K  \\
GJ 109  & 12781  &  14429.928  &  0.810  &  ---  &  18  &   K  \\
GJ 109  & 12781  &  14544.752  &  0.841  &  ---  &  8  &   K  \\
GJ 109  & 12781  &  14721.023  &  0.747  &  ---  &  18  &   K  \\
GJ 109  & 12781  &  14805.758  &  0.703  &  ---  &  17  &   K  \\
GJ 109  & 12781  &  14808.978  &  0.793  &  ---  &  17  &   K  \\
GJ 109  & 12781  &  15135.035  &  0.961  &  ---  &  19  &   K  \\
GJ 109  & 12781  &  15135.976  &  0.814  &  ---  &  16  &   K  \\
HD 166  & 544  &  13926.104  &  0.434  &  -4.384  &  70  &   K  \\
HD 166  & 544  &  13926.104  &  0.435  &  -4.383  &  71  &   K  \\
HD 166  & 544  &  13926.105  &  0.434  &  -4.383  &  72  &   K  \\
HD 166  & 544  &  13963.118  &  0.421  &  -4.400  &  62  &   K  \\
HD 166  & 544  &  13981.928  &  0.435  &  -4.382  &  72  &   K  \\
HD 166  & 544  &  13981.929  &  0.435  &  -4.383  &  71  &   K  \\
HD 166  & 544  &  13981.930  &  0.435  &  -4.383  &  73  &   K  \\
HD 166  & 544  &  14084.871  &  0.420  &  -4.402  &  52  &   K  \\
HD 166  & 544  &  14084.873  &  0.421  &  -4.400  &  51  &   K  \\
HD 166  & 544  &  14084.875  &  0.419  &  -4.402  &  51  &   K  \\
HD 166  & 544  &  14339.084  &  0.419  &  -4.403  &  58  &   K  \\
HD 166  & 544  &  15251.703  &  0.434  &  -4.384  &  45  &   K  \\
HD 166  & 544  &  13020.635  &  0.472  &  -4.339  &  26  &   L  \\
HD 166  & 544  &  13048.624  &  0.478  &  -4.333  &  30  &   L  \\
HD 166  & 544  &  13048.646  &  0.486  &  -4.324  &  28  &   L  \\
HD 166  & 544  &  13211.990  &  0.417  &  -4.405  &  65  &   L  \\
HD 166  & 544  &  13212.962  &  0.416  &  -4.406  &  63  &   L  \\
HD 166  & 544  &  13216.917  &  0.424  &  -4.396  &  32  &   L  \\
HD 166  & 544  &  13216.939  &  0.434  &  -4.383  &  34  &   L  \\
HD 166  & 544  &  13218.931  &  0.425  &  -4.395  &  32  &   L  \\
HD 166  & 544  &  13218.953  &  0.432  &  -4.386  &  33  &   L  \\
HD 166  & 544  &  13236.942  &  0.440  &  -4.376  &  37  &   L  \\
HD 166  & 544  &  13236.965  &  0.430  &  -4.388  &  35  &   L  \\
HD 166  & 544  &  13260.858  &  0.441  &  -4.375  &  26  &   L  \\
HD 166  & 544  &  13260.882  &  0.466  &  -4.347  &  29  &   L  \\
HD 166  & 544  &  13958.929  &  0.457  &  -4.357  &  52  &   L  \\
GJ 205  & 25878  &  14864.721  &  1.325  &  ---  &  16  &   L  \\
GJ 226  & 29277  &  13302.115  &  0.750  &  ---  &  13  &   K  \\
GJ 226  & 29277  &  13397.856  &  0.784  &  ---  &  9  &   K  \\
GJ 226  & 29277  &  13753.846  &  0.719  &  ---  &  10  &   K  \\
GJ 226  & 29277  &  14399.085  &  0.679  &  ---  &  8  &   K  \\
GJ 226  & 29277  &  14430.126  &  0.624  &  ---  &  10  &   K  \\
GJ 226  & 29277  &  14454.952  &  0.754  &  ---  &  9  &   K  \\
GJ 226  & 29277  &  14455.956  &  1.359  &  ---  &  10  &   K  \\
GJ 226  & 29277  &  15190.068  &  0.766  &  ---  &  9  &   K  \\
GJ 226  & 29277  &  15255.922  &  0.749  &  ---  &  10  &   K  \\
GJ 239  & 31635  &  13368.902  &  0.759  &  ---  &  21  &   K  \\
GJ 239  & 31635  &  13723.971  &  0.843  &  ---  &  24  &   K  \\
GJ 239  & 31635  &  13775.877  &  0.838  &  ---  &  25  &   K  \\
GJ 239  & 31635  &  14084.062  &  0.904  &  ---  &  19  &   K  \\
GJ 239  & 31635  &  14138.907  &  0.843  &  ---  &  28  &   K  \\
GJ 239  & 31635  &  14344.130  &  0.871  &  ---  &  28  &   K  \\
GJ 239  & 31635  &  14398.102  &  0.917  &  ---  &  27  &   K  \\
GJ 239  & 31635  &  14430.057  &  0.836  &  ---  &  23  &   K  \\
GJ 239  & 31635  &  14454.055  &  0.927  &  ---  &  10  &   K  \\
GJ 239  & 31635  &  14454.995  &  0.918  &  ---  &  21  &   K  \\
GJ 239  & 31635  &  14455.885  &  0.939  &  ---  &  25  &   K  \\
GJ 239  & 31635  &  14458.912  &  0.903  &  ---  &  28  &   K  \\
GJ 239  & 31635  &  14460.847  &  0.909  &  ---  &  19  &   K  \\
GJ 239  & 31635  &  14462.062  &  0.905  &  ---  &  17  &   K  \\
GJ 239  & 31635  &  14462.068  &  0.911  &  ---  &  21  &   K  \\
GJ 239  & 31635  &  14464.051  &  0.915  &  ---  &  22  &   K  \\
GJ 239  & 31635  &  14544.836  &  0.871  &  ---  &  27  &   K  \\
GJ 239  & 31635  &  14545.812  &  0.927  &  ---  &  27  &   K  \\
GJ 239  & 31635  &  14806.972  &  0.897  &  ---  &  24  &   K  \\
GJ 239  & 31635  &  14806.978  &  0.909  &  ---  &  23  &   K  \\
GJ 239  & 31635  &  14810.864  &  0.884  &  ---  &  24  &   K  \\
GJ 239  & 31635  &  14928.742  &  0.778  &  ---  &  27  &   K  \\
GJ 239  & 31635  &  14929.771  &  0.759  &  ---  &  20  &   K  \\
GJ 239  & 31635  &  14934.761  &  0.786  &  ---  &  18  &   K  \\
GJ 239  & 31635  &  15074.133  &  0.891  &  ---  &  24  &   K  \\
GJ 239  & 31635  &  15076.127  &  0.883  &  ---  &  26  &   K  \\
GJ 239  & 31635  &  15077.122  &  0.917  &  ---  &  26  &   K  \\
GJ 239  & 31635  &  15134.071  &  0.906  &  ---  &  26  &   K  \\
GJ 239  & 31635  &  15163.978  &  0.827  &  ---  &  20  &   K  \\
GJ 239  & 31635  &  15172.970  &  0.858  &  ---  &  26  &   K  \\
GJ 239  & 31635  &  15189.844  &  1.013  &  ---  &  24  &   K  \\
GJ 239  & 31635  &  15285.820  &  0.838  &  ---  &  16  &   K  \\
GJ 239  & 31635  &  15289.803  &  0.941  &  ---  &  25  &   K  \\
HD 249  & 607  &  14309.901  &  0.113  &  ---  &  31  &   L  \\
HD 249  & 607  &  14338.944  &  0.139  &  ---  &  18  &   L  \\
HD 249  & 607  &  14338.948  &  0.101  &  ---  &  29  &   L  \\
HD 249  & 607  &  14401.790  &  0.103  &  ---  &  23  &   L  \\
GJ 250B  & ---  &  13303.049  &  1.164  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  13400.937  &  1.137  &  ---  &  18  &   K  \\
GJ 250B  & ---  &  13750.898  &  1.236  &  ---  &  26  &   K  \\
GJ 250B  & ---  &  13841.781  &  1.221  &  ---  &  17  &   K  \\
GJ 250B  & ---  &  14129.861  &  1.285  &  ---  &  17  &   K  \\
GJ 250B  & ---  &  14398.111  &  1.226  &  ---  &  22  &   K  \\
GJ 250B  & ---  &  14430.050  &  1.236  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  14779.036  &  1.347  &  ---  &  19  &   K  \\
GJ 250B  & ---  &  14807.062  &  1.384  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  14810.901  &  1.469  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  14839.029  &  1.463  &  ---  &  15  &   K  \\
GJ 250B  & ---  &  14864.927  &  1.601  &  ---  &  22  &   K  \\
GJ 250B  & ---  &  14928.752  &  1.396  &  ---  &  23  &   K  \\
GJ 250B  & ---  &  14929.746  &  1.359  &  ---  &  18  &   K  \\
GJ 250B  & ---  &  14934.769  &  1.550  &  ---  &  13  &   K  \\
GJ 250B  & ---  &  15134.078  &  1.748  &  ---  &  19  &   K  \\
GJ 250B  & ---  &  15135.113  &  1.672  &  ---  &  21  &   K  \\
GJ 250B  & ---  &  15172.162  &  1.293  &  ---  &  18  &   K  \\
GJ 250B  & ---  &  15173.040  &  1.396  &  ---  &  21  &   K  \\
GJ 250B  & ---  &  15174.109  &  1.274  &  ---  &  18  &   K  \\
GJ 250B  & ---  &  15187.936  &  1.334  &  ---  &  17  &   K  \\
GJ 250B  & ---  &  15188.969  &  1.298  &  ---  &  17  &   K  \\
GJ 250B  & ---  &  15190.038  &  1.369  &  ---  &  21  &   K  \\
GJ 250B  & ---  &  15190.931  &  1.297  &  ---  &  21  &   K  \\
GJ 250B  & ---  &  15192.109  &  1.320  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  15196.981  &  1.334  &  ---  &  20  &   K  \\
GJ 250B  & ---  &  15197.038  &  1.366  &  ---  &  23  &   K  \\
GJ 272  & 35821  &  14778.143  &  1.702  &  ---  &  18  &   K  \\
GJ 273  & 36208  &  13368.988  &  0.688  &  ---  &  23  &   K  \\
GJ 273  & 36208  &  13723.982  &  0.705  &  ---  &  21  &   K  \\
GJ 273  & 36208  &  13723.988  &  0.721  &  ---  &  21  &   K  \\
GJ 273  & 36208  &  13775.886  &  0.731  &  ---  &  22  &   K  \\
GJ 273  & 36208  &  13775.892  &  0.737  &  ---  &  22  &   K  \\
GJ 273  & 36208  &  13841.790  &  0.713  &  ---  &  23  &   K  \\
GJ 273  & 36208  &  13841.797  &  0.712  &  ---  &  23  &   K  \\
GJ 273  & 36208  &  14130.918  &  0.778  &  ---  &  20  &   K  \\
GJ 273  & 36208  &  14130.925  &  0.753  &  ---  &  17  &   K  \\
GJ 273  & 36208  &  14398.118  &  0.664  &  ---  &  23  &   K  \\
GJ 273  & 36208  &  14430.069  &  0.720  &  ---  &  22  &   K  \\
GJ 273  & 36208  &  14455.004  &  0.770  &  ---  &  19  &   K  \\
GJ 273  & 36208  &  14456.041  &  0.763  &  ---  &  23  &   K  \\
GJ 273  & 36208  &  14459.054  &  0.796  &  ---  &  22  &   K  \\
GJ 273  & 36208  &  14461.083  &  0.806  &  ---  &  19  &   K  \\
GJ 273  & 36208  &  14462.075  &  0.733  &  ---  &  15  &   K  \\
GJ 273  & 36208  &  14462.082  &  0.717  &  ---  &  11  &   K  \\
GJ 273  & 36208  &  14544.868  &  1.094  &  ---  &  24  &   K  \\
GJ 273  & 36208  &  15173.071  &  0.617  &  ---  &  24  &   K  \\
GJ 273  & 36208  &  15197.046  &  0.621  &  ---  &  24  &   K  \\
GJ 273  & 36208  &  15289.868  &  0.671  &  ---  &  16  &   K  \\
GJ 273.1  & ---  &  13334.940  &  0.491  &  ---  &  40  &   L  \\
GJ 273.1  & ---  &  13388.781  &  0.503  &  ---  &  34  &   L  \\
GJ 273.1  & ---  &  13390.854  &  0.518  &  ---  &  34  &   L  \\
GJ 273.1  & ---  &  13390.865  &  0.517  &  ---  &  24  &   L  \\
HD 283  & 616  &  13238.049  &  0.187  &  -4.923  &  70  &   K  \\
HD 283  & 616  &  13605.040  &  0.193  &  -4.901  &  60  &   K  \\
HD 283  & 616  &  14429.781  &  0.194  &  -4.898  &  60  &   K  \\
HD 283  & 616  &  14430.774  &  0.193  &  -4.903  &  58  &   K  \\
HD 283  & 616  &  14454.830  &  0.195  &  -4.893  &  37  &   K  \\
HD 283  & 616  &  14455.816  &  0.198  &  -4.885  &  44  &   K  \\
HD 283  & 616  &  14456.795  &  0.197  &  -4.888  &  50  &   K  \\
GJ 317  & ---  &  13369.017  &  1.302  &  ---  &  10  &   K  \\
GJ 317  & ---  &  13427.900  &  1.190  &  ---  &  7  &   K  \\
GJ 317  & ---  &  13427.906  &  1.197  &  ---  &  7  &   K  \\
GJ 317  & ---  &  13753.982  &  1.181  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14084.001  &  1.270  &  ---  &  7  &   K  \\
GJ 317  & ---  &  14086.142  &  1.251  &  ---  &  5  &   K  \\
GJ 317  & ---  &  14131.015  &  1.105  &  ---  &  7  &   K  \\
GJ 317  & ---  &  14138.933  &  1.036  &  ---  &  10  &   K  \\
GJ 317  & ---  &  14216.733  &  1.070  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14255.742  &  1.567  &  ---  &  6  &   K  \\
GJ 317  & ---  &  14400.110  &  1.014  &  ---  &  10  &   K  \\
GJ 317  & ---  &  14428.062  &  1.054  &  ---  &  7  &   K  \\
GJ 317  & ---  &  14492.901  &  1.170  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14544.904  &  0.994  &  ---  &  8  &   K  \\
GJ 317  & ---  &  14545.895  &  1.163  &  ---  &  8  &   K  \\
GJ 317  & ---  &  14806.029  &  1.173  &  ---  &  7  &   K  \\
GJ 317  & ---  &  14807.069  &  1.006  &  ---  &  7  &   K  \\
GJ 317  & ---  &  14808.139  &  1.147  &  ---  &  8  &   K  \\
GJ 317  & ---  &  14809.046  &  1.255  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14809.052  &  1.280  &  ---  &  8  &   K  \\
GJ 317  & ---  &  14809.059  &  1.247  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14810.161  &  1.243  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14811.128  &  1.235  &  ---  &  9  &   K  \\
GJ 317  & ---  &  14839.107  &  1.194  &  ---  &  6  &   K  \\
GJ 317  & ---  &  15134.090  &  1.277  &  ---  &  9  &   K  \\
GJ 317  & ---  &  15173.079  &  1.123  &  ---  &  11  &   K  \\
GJ 317  & ---  &  15199.018  &  1.197  &  ---  &  9  &   K  \\
GJ 317  & ---  &  15255.869  &  1.220  &  ---  &  10  &   K  \\
GJ 317  & ---  &  15289.857  &  1.205  &  ---  &  9  &   K  \\
GJ 357  & 47103  &  13370.093  &  0.442  &  ---  &  13  &   K  \\
GJ 357  & 47103  &  13426.909  &  0.430  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  13752.992  &  0.328  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  14455.031  &  0.462  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  14455.038  &  0.445  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  14456.073  &  0.449  &  ---  &  11  &   K  \\
GJ 357  & 47103  &  14456.080  &  0.461  &  ---  &  11  &   K  \\
GJ 357  & 47103  &  14458.140  &  0.463  &  ---  &  11  &   K  \\
GJ 357  & 47103  &  14459.067  &  0.481  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  14459.073  &  0.584  &  ---  &  12  &   K  \\
GJ 357  & 47103  &  14461.097  &  0.443  &  ---  &  10  &   K  \\
GJ 357  & 47103  &  14461.103  &  0.474  &  ---  &  11  &   K  \\
GJ 357  & 47103  &  14546.888  &  0.435  &  ---  &  14  &   K  \\
GJ 357  & 47103  &  15197.996  &  0.412  &  ---  &  8  &   K  \\
GJ 357  & 47103  &  15199.149  &  0.433  &  ---  &  13  &   K  \\
GJ 357  & 47103  &  15289.886  &  0.418  &  ---  &  13  &   K  \\
HD 375  & 689  &  13239.042  &  0.162  &  -4.964  &  92  &   K  \\
HD 375  & 689  &  13301.934  &  0.164  &  -4.953  &  45  &   K  \\
HD 375  & 689  &  13605.110  &  0.166  &  -4.940  &  81  &   K  \\
HD 375  & 689  &  13696.720  &  0.171  &  -4.914  &  86  &   K  \\
HD 375  & 689  &  14131.794  &  0.161  &  -4.969  &  30  &   K  \\
HD 375  & 689  &  13212.954  &  0.169  &  -4.925  &  46  &   L  \\
HD 377  & 682  &  13238.053  &  0.365  &  -4.356  &  88  &   K  \\
HD 377  & 682  &  13338.734  &  0.380  &  -4.333  &  81  &   K  \\
HD 377  & 682  &  13339.721  &  0.368  &  -4.352  &  80  &   K  \\
HD 377  & 682  &  13369.746  &  0.342  &  -4.394  &  82  &   K  \\
HD 377  & 682  &  13397.708  &  0.346  &  -4.389  &  76  &   K  \\
HD 377  & 682  &  13398.742  &  0.342  &  -4.395  &  67  &   K  \\
HD 377  & 682  &  13399.716  &  0.369  &  -4.350  &  69  &   K  \\
HD 377  & 682  &  13400.720  &  0.350  &  -4.381  &  72  &   K  \\
HD 377  & 682  &  13550.127  &  0.377  &  -4.337  &  81  &   K  \\
HD 377  & 682  &  13551.054  &  0.372  &  -4.346  &  80  &   K  \\
HD 377  & 682  &  13552.088  &  0.358  &  -4.367  &  84  &   K  \\
HD 377  & 682  &  13603.093  &  0.382  &  -4.331  &  79  &   K  \\
HD 377  & 682  &  13604.065  &  0.382  &  -4.330  &  78  &   K  \\
HD 377  & 682  &  13605.056  &  0.356  &  -4.371  &  79  &   K  \\
HD 377  & 682  &  13723.825  &  0.356  &  -4.370  &  72  &   K  \\
HD 377  & 682  &  13746.739  &  0.382  &  -4.330  &  49  &   K  \\
HD 377  & 682  &  13927.097  &  0.371  &  -4.347  &  81  &   K  \\
HD 377  & 682  &  14779.853  &  0.375  &  -4.341  &  42  &   K  \\
HD 377  & 682  &  15198.769  &  0.371  &  -4.347  &  35  &   K  \\
GJ 382  & 49986  &  13369.154  &  1.671  &  ---  &  31  &   K  \\
GJ 382  & 49986  &  13426.957  &  2.079  &  ---  &  29  &   K  \\
GJ 382  & 49986  &  13725.083  &  2.073  &  ---  &  28  &   K  \\
GJ 382  & 49986  &  13776.994  &  1.918  &  ---  &  30  &   K  \\
GJ 382  & 49986  &  14084.101  &  1.897  &  ---  &  27  &   K  \\
GJ 382  & 49986  &  14139.035  &  2.056  &  ---  &  33  &   K  \\
GJ 382  & 49986  &  14544.934  &  1.606  &  ---  &  25  &   K  \\
GJ 382  & 49986  &  14545.936  &  1.638  &  ---  &  33  &   K  \\
GJ 382  & 49986  &  14546.881  &  1.650  &  ---  &  32  &   K  \\
GJ 382  & 49986  &  15313.784  &  1.881  &  ---  &  27  &   K  \\
GJ 388  & ---  &  13339.120  &  7.674  &  ---  &  27  &   K  \\
GJ 388  & ---  &  13340.137  &  8.485  &  ---  &  25  &   K  \\
GJ 388  & ---  &  13398.917  &  8.006  &  ---  &  31  &   K  \\
GJ 388  & ---  &  13398.925  &  7.919  &  ---  &  32  &   K  \\
GJ 388  & ---  &  13724.005  &  8.133  &  ---  &  23  &   K  \\
GJ 388  & ---  &  13724.012  &  8.175  &  ---  &  26  &   K  \\
GJ 388  & ---  &  13748.003  &  8.119  &  ---  &  27  &   K  \\
GJ 388  & ---  &  13749.896  &  7.981  &  ---  &  21  &   K  \\
GJ 388  & ---  &  13749.903  &  7.935  &  ---  &  23  &   K  \\
GJ 388  & ---  &  13750.913  &  8.302  &  ---  &  30  &   K  \\
GJ 388  & ---  &  13751.934  &  6.784  &  ---  &  9  &   K  \\
GJ 388  & ---  &  13753.007  &  7.909  &  ---  &  27  &   K  \\
GJ 388  & ---  &  13753.013  &  7.535  &  ---  &  22  &   K  \\
GJ 388  & ---  &  13753.949  &  8.113  &  ---  &  28  &   K  \\
GJ 388  & ---  &  13753.956  &  8.234  &  ---  &  28  &   K  \\
GJ 388  & ---  &  13776.074  &  8.054  &  ---  &  28  &   K  \\
GJ 388  & ---  &  13776.080  &  7.776  &  ---  &  28  &   K  \\
GJ 388  & ---  &  13777.061  &  8.234  &  ---  &  30  &   K  \\
GJ 388  & ---  &  13777.067  &  8.200  &  ---  &  29  &   K  \\
GJ 388  & ---  &  13777.886  &  8.289  &  ---  &  30  &   K  \\
GJ 388  & ---  &  13778.146  &  8.239  &  ---  &  16  &   K  \\
GJ 388  & ---  &  13778.824  &  8.101  &  ---  &  24  &   K  \\
GJ 388  & ---  &  13837.868  &  8.461  &  ---  &  22  &   K  \\
GJ 388  & ---  &  13837.875  &  8.584  &  ---  &  26  &   K  \\
GJ 388  & ---  &  13841.864  &  8.330  &  ---  &  30  &   K  \\
GJ 388  & ---  &  13841.870  &  8.242  &  ---  &  29  &   K  \\
GJ 388  & ---  &  14130.101  &  9.325  &  ---  &  28  &   K  \\
GJ 388  & ---  &  14130.106  &  8.682  &  ---  &  27  &   K  \\
GJ 388  & ---  &  14130.996  &  8.406  &  ---  &  26  &   K  \\
GJ 388  & ---  &  15197.960  &  7.509  &  ---  &  18  &   K  \\
GJ 393  & 51317  &  13397.964  &  1.024  &  ---  &  29  &   K  \\
GJ 393  & 51317  &  13725.064  &  0.909  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  13776.904  &  1.015  &  ---  &  26  &   K  \\
GJ 393  & 51317  &  14131.004  &  1.028  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  14430.164  &  1.015  &  ---  &  25  &   K  \\
GJ 393  & 51317  &  14455.092  &  1.363  &  ---  &  27  &   K  \\
GJ 393  & 51317  &  14456.092  &  1.061  &  ---  &  26  &   K  \\
GJ 393  & 51317  &  14458.146  &  1.234  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  14459.081  &  1.120  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  14461.054  &  1.253  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  14544.976  &  1.056  &  ---  &  28  &   K  \\
GJ 393  & 51317  &  14546.906  &  1.040  &  ---  &  28  &   K  \\
GJ 393  & 51317  &  14633.785  &  1.040  &  ---  &  22  &   K  \\
GJ 393  & 51317  &  14634.752  &  1.175  &  ---  &  23  &   K  \\
GJ 393  & 51317  &  14635.746  &  1.085  &  ---  &  21  &   K  \\
GJ 393  & 51317  &  14636.747  &  1.397  &  ---  &  24  &   K  \\
GJ 393  & 51317  &  14637.744  &  1.143  &  ---  &  25  &   K  \\
GJ 393  & 51317  &  14638.745  &  1.178  &  ---  &  24  &   K  \\
GJ 393  & 51317  &  14639.745  &  1.094  &  ---  &  24  &   K  \\
GJ 393  & 51317  &  14639.771  &  1.134  &  ---  &  20  &   K  \\
GJ 393  & 51317  &  14641.755  &  1.184  &  ---  &  20  &   K  \\
GJ 393  & 51317  &  14643.750  &  1.142  &  ---  &  18  &   K  \\
GJ 393  & 51317  &  14808.061  &  1.043  &  ---  &  26  &   K  \\
GJ 397  & 51525  &  13370.025  &  1.358  &  ---  &  34  &   K  \\
GJ 397  & 51525  &  13426.007  &  1.406  &  ---  &  33  &   K  \\
GJ 397  & 51525  &  13480.901  &  1.441  &  ---  &  34  &   K  \\
GJ 397  & 51525  &  13841.877  &  1.436  &  ---  &  32  &   K  \\
GJ 397  & 51525  &  14546.917  &  1.154  &  ---  &  33  &   K  \\
GJ 397  & 51525  &  14639.752  &  1.206  &  ---  &  25  &   K  \\
GJ 397  & 51525  &  14806.097  &  1.131  &  ---  &  23  &   K  \\
GJ 397  & 51525  &  14963.877  &  1.117  &  ---  &  25  &   K  \\
GJ 397  & 51525  &  15188.066  &  1.099  &  ---  &  26  &   K  \\
HD 400  & 699  &  12488.892  &  0.188  &  ---  &  57  &   L  \\
HD 400  & 699  &  12488.914  &  0.189  &  ---  &  59  &   L  \\
HD 400  & 699  &  12488.937  &  0.193  &  ---  &  59  &   L  \\
HD 400  & 699  &  12897.837  &  0.168  &  ---  &  103  &   L  \\
HD 400  & 699  &  13021.607  &  0.174  &  ---  &  30  &   L  \\
HD 400  & 699  &  13282.832  &  0.166  &  ---  &  65  &   L  \\
HD 400  & 699  &  13955.952  &  0.168  &  ---  &  41  &   L  \\
HD 400  & 699  &  13955.959  &  0.164  &  ---  &  72  &   L  \\
HD 400  & 699  &  14373.836  &  0.163  &  ---  &  73  &   L  \\
GJ 408  & 53767  &  13370.049  &  0.910  &  ---  &  19  &   K  \\
GJ 408  & 53767  &  13483.774  &  0.819  &  ---  &  20  &   K  \\
GJ 408  & 53767  &  14085.151  &  1.132  &  ---  &  16  &   K  \\
GJ 408  & 53767  &  14139.055  &  1.077  &  ---  &  24  &   K  \\
GJ 408  & 53767  &  14430.156  &  0.890  &  ---  &  20  &   K  \\
GJ 408  & 53767  &  14455.069  &  0.960  &  ---  &  22  &   K  \\
GJ 408  & 53767  &  14456.122  &  0.905  &  ---  &  22  &   K  \\
GJ 408  & 53767  &  14545.984  &  0.991  &  ---  &  23  &   K  \\
GJ 408  & 53767  &  14927.993  &  0.816  &  ---  &  21  &   K  \\
GJ 408  & 53767  &  15197.086  &  0.882  &  ---  &  23  &   K  \\
GJ 408  & 53767  &  15290.019  &  0.826  &  ---  &  19  &   K  \\
GJ 412A  & 54211  &  13370.062  &  0.335  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  13370.067  &  0.333  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  13425.981  &  0.334  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  13425.988  &  0.338  &  ---  &  33  &   K  \\
GJ 412A  & 54211  &  13480.877  &  0.368  &  ---  &  36  &   K  \\
GJ 412A  & 54211  &  13480.887  &  0.365  &  ---  &  36  &   K  \\
GJ 412A  & 54211  &  13747.068  &  0.397  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  13747.074  &  0.389  &  ---  &  28  &   K  \\
GJ 412A  & 54211  &  14085.138  &  0.338  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14085.144  &  0.336  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14246.867  &  0.399  &  ---  &  31  &   K  \\
GJ 412A  & 54211  &  14246.911  &  0.393  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14247.836  &  0.404  &  ---  &  33  &   K  \\
GJ 412A  & 54211  &  14248.938  &  0.410  &  ---  &  10  &   K  \\
GJ 412A  & 54211  &  14249.798  &  0.409  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  14250.836  &  0.400  &  ---  &  32  &   K  \\
GJ 412A  & 54211  &  14251.890  &  0.388  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14255.864  &  0.414  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14255.867  &  0.413  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14277.812  &  0.404  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14278.832  &  0.397  &  ---  &  17  &   K  \\
GJ 412A  & 54211  &  14279.823  &  0.398  &  ---  &  21  &   K  \\
GJ 412A  & 54211  &  14294.786  &  0.376  &  ---  &  15  &   K  \\
GJ 412A  & 54211  &  14300.756  &  0.390  &  ---  &  28  &   K  \\
GJ 412A  & 54211  &  14304.776  &  0.382  &  ---  &  16  &   K  \\
GJ 412A  & 54211  &  14305.776  &  0.380  &  ---  &  16  &   K  \\
GJ 412A  & 54211  &  14305.781  &  0.371  &  ---  &  13  &   K  \\
GJ 412A  & 54211  &  14306.782  &  0.362  &  ---  &  11  &   K  \\
GJ 412A  & 54211  &  14307.760  &  0.376  &  ---  &  22  &   K  \\
GJ 412A  & 54211  &  14307.767  &  0.375  &  ---  &  18  &   K  \\
GJ 412A  & 54211  &  14308.763  &  0.359  &  ---  &  16  &   K  \\
GJ 412A  & 54211  &  14308.769  &  0.349  &  ---  &  14  &   K  \\
GJ 412A  & 54211  &  14309.756  &  0.356  &  ---  &  18  &   K  \\
GJ 412A  & 54211  &  14310.753  &  0.358  &  ---  &  16  &   K  \\
GJ 412A  & 54211  &  14311.752  &  0.351  &  ---  &  18  &   K  \\
GJ 412A  & 54211  &  14312.749  &  0.348  &  ---  &  20  &   K  \\
GJ 412A  & 54211  &  14313.752  &  0.349  &  ---  &  15  &   K  \\
GJ 412A  & 54211  &  14314.763  &  0.349  &  ---  &  10  &   K  \\
GJ 412A  & 54211  &  14318.744  &  0.341  &  ---  &  9  &   K  \\
GJ 412A  & 54211  &  14429.073  &  0.401  &  ---  &  31  &   K  \\
GJ 412A  & 54211  &  14429.079  &  0.403  &  ---  &  31  &   K  \\
GJ 412A  & 54211  &  14429.085  &  0.403  &  ---  &  32  &   K  \\
GJ 412A  & 54211  &  14455.055  &  0.414  &  ---  &  33  &   K  \\
GJ 412A  & 54211  &  14455.061  &  0.414  &  ---  &  33  &   K  \\
GJ 412A  & 54211  &  14456.110  &  0.411  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  14456.115  &  0.409  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  14458.161  &  0.374  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14461.121  &  0.381  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14461.125  &  0.379  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14461.128  &  0.388  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14461.970  &  0.368  &  ---  &  13  &   K  \\
GJ 412A  & 54211  &  14461.977  &  0.380  &  ---  &  14  &   K  \\
GJ 412A  & 54211  &  14461.984  &  0.474  &  ---  &  13  &   K  \\
GJ 412A  & 54211  &  14493.034  &  0.351  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  14493.040  &  0.354  &  ---  &  34  &   K  \\
GJ 412A  & 54211  &  14493.056  &  0.358  &  ---  &  30  &   K  \\
GJ 412A  & 54211  &  14493.059  &  0.359  &  ---  &  30  &   K  \\
GJ 412A  & 54211  &  14493.062  &  0.359  &  ---  &  30  &   K  \\
GJ 412A  & 54211  &  14548.004  &  0.336  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14548.008  &  0.340  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14548.944  &  0.392  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14548.947  &  0.342  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14602.791  &  0.378  &  ---  &  27  &   K  \\
GJ 412A  & 54211  &  14603.880  &  0.377  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14633.810  &  0.359  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  14633.812  &  0.355  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  14634.816  &  0.347  &  ---  &  23  &   K  \\
GJ 412A  & 54211  &  14634.820  &  0.346  &  ---  &  22  &   K  \\
GJ 412A  & 54211  &  14635.813  &  0.351  &  ---  &  23  &   K  \\
GJ 412A  & 54211  &  14635.816  &  0.352  &  ---  &  22  &   K  \\
GJ 412A  & 54211  &  14636.821  &  0.349  &  ---  &  23  &   K  \\
GJ 412A  & 54211  &  14636.825  &  0.351  &  ---  &  23  &   K  \\
GJ 412A  & 54211  &  14637.800  &  0.351  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14637.803  &  0.352  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14638.764  &  0.353  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14638.767  &  0.353  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  14639.818  &  0.360  &  ---  &  21  &   K  \\
GJ 412A  & 54211  &  14639.822  &  0.359  &  ---  &  21  &   K  \\
GJ 412A  & 54211  &  14640.773  &  0.360  &  ---  &  23  &   K  \\
GJ 412A  & 54211  &  14641.811  &  0.355  &  ---  &  21  &   K  \\
GJ 412A  & 54211  &  14641.816  &  0.358  &  ---  &  20  &   K  \\
GJ 412A  & 54211  &  14643.838  &  0.369  &  ---  &  17  &   K  \\
GJ 412A  & 54211  &  14806.125  &  0.393  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14806.129  &  0.388  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14807.127  &  0.387  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14807.130  &  0.382  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14808.040  &  0.396  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14808.044  &  0.394  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14809.125  &  0.380  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14809.129  &  0.375  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14810.015  &  0.385  &  ---  &  20  &   K  \\
GJ 412A  & 54211  &  14810.020  &  0.386  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14811.071  &  0.374  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  14811.076  &  0.374  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  14839.083  &  0.411  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14839.087  &  0.410  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14865.101  &  0.373  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14865.104  &  0.379  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14927.998  &  0.447  &  ---  &  26  &   K  \\
GJ 412A  & 54211  &  14983.833  &  0.435  &  ---  &  24  &   K  \\
GJ 412A  & 54211  &  14985.872  &  0.406  &  ---  &  22  &   K  \\
GJ 412A  & 54211  &  15198.025  &  0.354  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  15198.031  &  0.356  &  ---  &  25  &   K  \\
GJ 412A  & 54211  &  15255.947  &  0.372  &  ---  &  27  &   K  \\
HIP 428  & 428  &  13239.046  &  1.546  &  ---  &  28  &   K  \\
HIP 428  & 428  &  13753.815  &  1.553  &  ---  &  10  &   K  \\
HIP 428  & 428  &  13928.014  &  1.483  &  ---  &  23  &   K  \\
HIP 428  & 428  &  13981.960  &  1.613  &  ---  &  24  &   K  \\
HIP 428  & 428  &  13982.971  &  1.638  &  ---  &  24  &   K  \\
HIP 428  & 428  &  13983.859  &  1.659  &  ---  &  25  &   K  \\
HIP 428  & 428  &  14085.845  &  1.431  &  ---  &  12  &   K  \\
HIP 428  & 428  &  14339.098  &  1.507  &  ---  &  26  &   K  \\
HIP 428  & 428  &  14727.998  &  1.556  &  ---  &  20  &   K  \\
HIP 428  & 428  &  14806.775  &  1.495  &  ---  &  21  &   K  \\
HIP 428  & 428  &  14809.788  &  1.393  &  ---  &  9  &   K  \\
HIP 428  & 428  &  14989.104  &  1.597  &  ---  &  23  &   K  \\
HIP 428  & 428  &  15171.835  &  1.553  &  ---  &  16  &   K  \\
HIP 428  & 428  &  15415.100  &  1.384  &  ---  &  22  &   K  \\
GJ 433  & 56528  &  13369.109  &  0.709  &  ---  &  22  &   K  \\
GJ 433  & 56528  &  13483.822  &  0.799  &  ---  &  20  &   K  \\
GJ 433  & 56528  &  13748.081  &  0.788  &  ---  &  19  &   K  \\
GJ 433  & 56528  &  14086.149  &  0.836  &  ---  &  14  &   K  \\
GJ 433  & 56528  &  14139.079  &  0.856  &  ---  &  22  &   K  \\
GJ 433  & 56528  &  14455.101  &  0.870  &  ---  &  16  &   K  \\
GJ 433  & 56528  &  14456.151  &  0.876  &  ---  &  18  &   K  \\
GJ 433  & 56528  &  14493.116  &  0.882  &  ---  &  19  &   K  \\
GJ 433  & 56528  &  14547.949  &  0.841  &  ---  &  14  &   K  \\
GJ 433  & 56528  &  14548.962  &  0.848  &  ---  &  21  &   K  \\
GJ 433  & 56528  &  14865.082  &  0.877  &  ---  &  20  &   K  \\
GJ 433  & 56528  &  15198.109  &  0.758  &  ---  &  15  &   K  \\
GJ 433  & 56528  &  15199.129  &  0.745  &  ---  &  20  &   K  \\
GJ 433  & 56528  &  15289.942  &  0.788  &  ---  &  21  &   K  \\
HD 445  & 737  &  13212.970  &  0.134  &  -5.182  &  39  &   L  \\
HD 445  & 737  &  13343.616  &  0.160  &  -5.037  &  18  &   L  \\
HD 445  & 737  &  13343.635  &  0.177  &  -4.961  &  18  &   L  \\
HD 445  & 737  &  13343.654  &  0.145  &  -5.116  &  17  &   L  \\
GJ 445  & 57544  &  13399.017  &  0.523  &  ---  &  11  &   K  \\
GJ 445  & 57544  &  14131.082  &  0.450  &  ---  &  9  &   K  \\
GJ 445  & 57544  &  14277.802  &  0.464  &  ---  &  10  &   K  \\
GJ 445  & 57544  &  14278.821  &  0.451  &  ---  &  9  &   K  \\
GJ 445  & 57544  &  14279.812  &  0.443  &  ---  &  9  &   K  \\
GJ 445  & 57544  &  14285.839  &  0.481  &  ---  &  5  &   K  \\
GJ 445  & 57544  &  14309.852  &  2.048  &  ---  &  6  &   K  \\
GJ 445  & 57544  &  14311.839  &  0.368  &  ---  &  6  &   K  \\
GJ 445  & 57544  &  14312.835  &  0.407  &  ---  &  6  &   K  \\
GJ 445  & 57544  &  14455.141  &  0.541  &  ---  &  10  &   K  \\
GJ 445  & 57544  &  14455.146  &  0.548  &  ---  &  11  &   K  \\
GJ 445  & 57544  &  14546.048  &  0.450  &  ---  &  12  &   K  \\
GJ 445  & 57544  &  15313.909  &  0.463  &  ---  &  13  &   K  \\
HD 449  & 733  &  13571.128  &  0.175  &  -4.933  &  43  &   K  \\
HD 449  & 733  &  13576.114  &  0.172  &  -4.950  &  33  &   K  \\
HD 449  & 733  &  13577.109  &  0.166  &  -4.980  &  29  &   K  \\
HD 449  & 733  &  13696.761  &  0.171  &  -4.952  &  43  &   K  \\
GJ 450  & 57802  &  13399.007  &  1.519  &  ---  &  26  &   K  \\
GJ 450  & 57802  &  13550.814  &  1.637  &  ---  &  23  &   K  \\
GJ 450  & 57802  &  13724.137  &  1.745  &  ---  &  19  &   K  \\
GJ 450  & 57802  &  13776.045  &  1.609  &  ---  &  24  &   K  \\
GJ 450  & 57802  &  14806.119  &  1.563  &  ---  &  22  &   K  \\
GJ 450  & 57802  &  14809.147  &  1.537  &  ---  &  23  &   K  \\
GJ 450  & 57802  &  14865.050  &  1.810  &  ---  &  24  &   K  \\
GJ 450  & 57802  &  14928.018  &  1.581  &  ---  &  25  &   K  \\
GJ 450  & 57802  &  15197.113  &  1.480  &  ---  &  23  &   K  \\
GJ 450  & 57802  &  15256.982  &  1.440  &  ---  &  26  &   K  \\
GJ 450  & 57802  &  15285.956  &  1.390  &  ---  &  24  &   K  \\
HD 457  & 726  &  13604.059  &  0.152  &  -5.024  &  36  &   K  \\
HD 483  & 759  &  13212.944  &  0.254  &  -4.620  &  47  &   L  \\
GJ 486  & 62452  &  13401.110  &  0.642  &  ---  &  11  &   K  \\
GJ 486  & 62452  &  13837.960  &  0.642  &  ---  &  11  &   K  \\
GJ 486  & 62452  &  14545.015  &  0.643  &  ---  &  10  &   K  \\
GJ 486  & 62452  &  14546.020  &  4.575  &  ---  &  13  &   K  \\
GJ 514  & ---  &  13399.090  &  1.159  &  ---  &  37  &   K  \\
GJ 514  & ---  &  13754.104  &  1.040  &  ---  &  36  &   K  \\
GJ 514  & ---  &  14131.122  &  1.147  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14455.126  &  1.140  &  ---  &  31  &   K  \\
GJ 514  & ---  &  14456.167  &  1.146  &  ---  &  35  &   K  \\
GJ 514  & ---  &  14461.162  &  1.135  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14493.159  &  1.106  &  ---  &  28  &   K  \\
GJ 514  & ---  &  14547.978  &  1.094  &  ---  &  28  &   K  \\
GJ 514  & ---  &  14548.984  &  1.149  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14634.788  &  1.276  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14635.842  &  1.325  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14636.777  &  1.287  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14637.779  &  1.303  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14637.839  &  1.260  &  ---  &  30  &   K  \\
GJ 514  & ---  &  14638.899  &  1.272  &  ---  &  24  &   K  \\
GJ 514  & ---  &  14639.804  &  1.245  &  ---  &  27  &   K  \\
GJ 514  & ---  &  14640.852  &  1.231  &  ---  &  18  &   K  \\
GJ 514  & ---  &  14640.856  &  1.235  &  ---  &  26  &   K  \\
GJ 514  & ---  &  14641.828  &  1.264  &  ---  &  26  &   K  \\
GJ 514  & ---  &  14643.778  &  1.238  &  ---  &  26  &   K  \\
GJ 514  & ---  &  14672.793  &  1.295  &  ---  &  31  &   K  \\
GJ 514  & ---  &  14672.801  &  1.343  &  ---  &  31  &   K  \\
GJ 514  & ---  &  14688.750  &  1.141  &  ---  &  25  &   K  \\
GJ 514  & ---  &  14689.747  &  1.083  &  ---  &  26  &   K  \\
GJ 514  & ---  &  14964.001  &  1.117  &  ---  &  25  &   K  \\
GJ 528B  & ---  &  13399.068  &  0.835  &  ---  &  39  &   K  \\
GJ 528B  & ---  &  13479.010  &  0.858  &  ---  &  39  &   K  \\
GJ 528B  & ---  &  14546.035  &  0.881  &  ---  &  36  &   K  \\
GJ 528B  & ---  &  15313.871  &  0.872  &  ---  &  29  &   K  \\
GJ 528B  & ---  &  15320.950  &  0.912  &  ---  &  25  &   K  \\
HD 531A  & ---  &  13238.055  &  0.460  &  ---  &  33  &   K  \\
HD 531A  & ---  &  13605.062  &  0.451  &  ---  &  38  &   K  \\
HD 531B  & ---  &  13238.057  &  0.429  &  ---  &  36  &   K  \\
HD 531B  & ---  &  13605.059  &  0.422  &  ---  &  39  &   K  \\
HD 533  & 792  &  13605.052  &  0.144  &  -5.140  &  58  &   K  \\
GJ 546  & 70218  &  13426.057  &  1.231  &  ---  &  33  &   K  \\
GJ 546  & 70218  &  13479.021  &  1.279  &  ---  &  37  &   K  \\
GJ 546  & 70218  &  15232.089  &  1.357  &  ---  &  27  &   K  \\
GJ 569A  & ---  &  13426.102  &  5.342  &  ---  &  18  &   K  \\
GJ 569A  & ---  &  13934.791  &  5.009  &  ---  &  20  &   K  \\
GJ 569A  & ---  &  14547.057  &  5.698  &  ---  &  22  &   K  \\
GJ 569A  & ---  &  15319.992  &  4.505  &  ---  &  21  &   K  \\
GJ 570B  & 73182  &  13425.155  &  1.668  &  ---  &  35  &   K  \\
GJ 570B  & 73182  &  13483.899  &  1.521  &  ---  &  35  &   K  \\
GJ 570B  & 73182  &  13777.090  &  1.644  &  ---  &  35  &   K  \\
GJ 570B  & 73182  &  13838.026  &  1.526  &  ---  &  23  &   K  \\
GJ 570B  & 73182  &  13931.798  &  1.834  &  ---  &  35  &   K  \\
GJ 570B  & 73182  &  13960.734  &  1.903  &  ---  &  20  &   K  \\
GJ 570B  & 73182  &  14130.156  &  1.531  &  ---  &  30  &   K  \\
GJ 570B  & 73182  &  14634.850  &  1.439  &  ---  &  26  &   K  \\
GJ 570B  & 73182  &  14635.867  &  1.430  &  ---  &  26  &   K  \\
GJ 570B  & 73182  &  14636.804  &  1.471  &  ---  &  26  &   K  \\
GJ 570B  & 73182  &  14637.849  &  1.475  &  ---  &  30  &   K  \\
GJ 570B  & 73182  &  14637.874  &  1.471  &  ---  &  26  &   K  \\
GJ 570B  & 73182  &  14638.934  &  1.459  &  ---  &  19  &   K  \\
GJ 570B  & 73182  &  14639.901  &  1.474  &  ---  &  23  &   K  \\
GJ 570B  & 73182  &  14641.879  &  1.477  &  ---  &  24  &   K  \\
GJ 570B  & 73182  &  14643.871  &  1.437  &  ---  &  23  &   K  \\
GJ 570B  & 73182  &  14688.764  &  1.361  &  ---  &  25  &   K  \\
GJ 570B  & 73182  &  14689.764  &  1.372  &  ---  &  25  &   K  \\
GJ 570B  & 73182  &  15319.945  &  1.388  &  ---  &  19  &   K  \\
GJ 570B  & 73182  &  15380.782  &  1.519  &  ---  &  12  &   K  \\
HD 587  & 840  &  13273.854  &  0.114  &  ---  &  29  &   L  \\
HD 587  & 840  &  13575.958  &  0.114  &  ---  &  31  &   L  \\
HD 587  & 840  &  13619.873  &  0.108  &  ---  &  30  &   L  \\
HD 587  & 840  &  13641.824  &  0.130  &  ---  &  25  &   L  \\
HD 587  & 840  &  13641.850  &  0.117  &  ---  &  24  &   L  \\
HD 587  & 840  &  13664.774  &  0.122  &  ---  &  23  &   L  \\
HD 587  & 840  &  13664.795  &  0.135  &  ---  &  22  &   L  \\
HD 587  & 840  &  13669.682  &  0.110  &  ---  &  34  &   L  \\
HD 587  & 840  &  13694.747  &  0.129  &  ---  &  29  &   L  \\
HD 587  & 840  &  13709.626  &  0.141  &  ---  &  16  &   L  \\
HD 587  & 840  &  13709.652  &  0.188  &  ---  &  15  &   L  \\
HD 587  & 840  &  13718.658  &  0.087  &  ---  &  23  &   L  \\
HD 587  & 840  &  13959.923  &  0.110  &  ---  &  39  &   L  \\
HD 587  & 840  &  13959.961  &  0.105  &  ---  &  41  &   L  \\
HD 587  & 840  &  13966.888  &  0.137  &  ---  &  22  &   L  \\
HD 587  & 840  &  13966.901  &  0.137  &  ---  &  21  &   L  \\
HD 587  & 840  &  13976.787  &  0.133  &  ---  &  23  &   L  \\
HD 587  & 840  &  13976.803  &  0.126  &  ---  &  23  &   L  \\
HD 587  & 840  &  13998.843  &  0.108  &  ---  &  23  &   L  \\
HD 587  & 840  &  13998.858  &  0.129  &  ---  &  24  &   L  \\
HD 587  & 840  &  14001.838  &  0.136  &  ---  &  22  &   L  \\
HD 587  & 840  &  14001.854  &  0.119  &  ---  &  22  &   L  \\
HD 587  & 840  &  14020.838  &  0.095  &  ---  &  24  &   L  \\
HD 587  & 840  &  14020.854  &  0.103  &  ---  &  22  &   L  \\
HD 587  & 840  &  14021.773  &  0.134  &  ---  &  14  &   L  \\
HD 587  & 840  &  14021.794  &  0.120  &  ---  &  18  &   L  \\
HD 587  & 840  &  14034.821  &  0.135  &  ---  &  21  &   L  \\
HD 587  & 840  &  14034.841  &  0.143  &  ---  &  16  &   L  \\
HD 587  & 840  &  14035.718  &  0.101  &  ---  &  20  &   L  \\
HD 587  & 840  &  14035.733  &  0.126  &  ---  &  20  &   L  \\
HD 587  & 840  &  14336.918  &  0.104  &  ---  &  35  &   L  \\
HD 587  & 840  &  14429.679  &  0.117  &  ---  &  24  &   L  \\
HD 587  & 840  &  14429.694  &  0.143  &  ---  &  17  &   L  \\
GJ 623  & 80346  &  14636.993  &  0.533  &  ---  &  14  &   K  \\
GJ 623  & 80346  &  15344.903  &  0.477  &  ---  &  19  &   K  \\
GJ 625  & 80459  &  13430.073  &  0.643  &  ---  &  19  &   K  \\
GJ 625  & 80459  &  13842.057  &  0.565  &  ---  &  20  &   K  \\
GJ 625  & 80459  &  14248.014  &  0.672  &  ---  &  19  &   K  \\
GJ 625  & 80459  &  14248.981  &  0.567  &  ---  &  18  &   K  \\
GJ 625  & 80459  &  14249.928  &  0.577  &  ---  &  22  &   K  \\
GJ 625  & 80459  &  14252.021  &  0.581  &  ---  &  20  &   K  \\
GJ 625  & 80459  &  14255.912  &  0.583  &  ---  &  23  &   K  \\
GJ 625  & 80459  &  14277.841  &  0.911  &  ---  &  18  &   K  \\
GJ 625  & 80459  &  14278.886  &  0.704  &  ---  &  16  &   K  \\
GJ 625  & 80459  &  14279.895  &  0.680  &  ---  &  18  &   K  \\
GJ 625  & 80459  &  14279.903  &  0.679  &  ---  &  18  &   K  \\
GJ 625  & 80459  &  14279.910  &  0.688  &  ---  &  17  &   K  \\
GJ 625  & 80459  &  14279.921  &  0.673  &  ---  &  14  &   K  \\
GJ 625  & 80459  &  14285.879  &  0.647  &  ---  &  10  &   K  \\
GJ 625  & 80459  &  14294.885  &  0.548  &  ---  &  20  &   K  \\
GJ 625  & 80459  &  14304.872  &  0.532  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14305.877  &  0.847  &  ---  &  22  &   K  \\
GJ 625  & 80459  &  14306.872  &  0.520  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14307.922  &  0.529  &  ---  &  16  &   K  \\
GJ 625  & 80459  &  14308.899  &  0.638  &  ---  &  16  &   K  \\
GJ 625  & 80459  &  14309.875  &  0.599  &  ---  &  17  &   K  \\
GJ 625  & 80459  &  14310.866  &  0.579  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14311.865  &  0.533  &  ---  &  19  &   K  \\
GJ 625  & 80459  &  14312.859  &  0.523  &  ---  &  20  &   K  \\
GJ 625  & 80459  &  14313.861  &  0.530  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14314.894  &  0.521  &  ---  &  20  &   K  \\
GJ 625  & 80459  &  14335.801  &  0.567  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14335.808  &  0.565  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14336.843  &  0.564  &  ---  &  19  &   K  \\
GJ 625  & 80459  &  14337.842  &  0.575  &  ---  &  18  &   K  \\
GJ 625  & 80459  &  14343.784  &  0.646  &  ---  &  21  &   K  \\
GJ 625  & 80459  &  14636.973  &  0.577  &  ---  &  17  &   K  \\
GJ 625  & 80459  &  14671.942  &  0.481  &  ---  &  15  &   K  \\
GJ 625  & 80459  &  15344.909  &  0.592  &  ---  &  16  &   K  \\
GJ 667C  & ---  &  13240.800  &  1.595  &  ---  &  14  &   K  \\
GJ 667C  & ---  &  13480.036  &  0.703  &  ---  &  13  &   K  \\
GJ 667C  & ---  &  14639.935  &  0.566  &  ---  &  12  &   K  \\
GJ 667C  & ---  &  14689.850  &  0.616  &  ---  &  13  &   K  \\
GJ 667C  & ---  &  14718.775  &  0.791  &  ---  &  10  &   K  \\
GJ 667C  & ---  &  14720.785  &  0.578  &  ---  &  9  &   K  \\
GJ 667C  & ---  &  14720.792  &  0.553  &  ---  &  6  &   K  \\
GJ 667C  & ---  &  14929.123  &  0.563  &  ---  &  14  &   K  \\
GJ 686  & 86287  &  13478.961  &  0.780  &  ---  &  24  &   K  \\
GJ 686  & 86287  &  13550.929  &  0.848  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  13602.865  &  0.849  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  13926.948  &  0.710  &  ---  &  24  &   K  \\
GJ 686  & 86287  &  13984.825  &  0.747  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14247.027  &  0.725  &  ---  &  29  &   K  \\
GJ 686  & 86287  &  14248.041  &  0.722  &  ---  &  26  &   K  \\
GJ 686  & 86287  &  14249.963  &  0.708  &  ---  &  31  &   K  \\
GJ 686  & 86287  &  14251.984  &  0.700  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14255.836  &  0.727  &  ---  &  29  &   K  \\
GJ 686  & 86287  &  14255.842  &  0.742  &  ---  &  30  &   K  \\
GJ 686  & 86287  &  14277.785  &  0.860  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14278.798  &  0.821  &  ---  &  29  &   K  \\
GJ 686  & 86287  &  14279.798  &  0.778  &  ---  &  26  &   K  \\
GJ 686  & 86287  &  14285.810  &  0.677  &  ---  &  21  &   K  \\
GJ 686  & 86287  &  14294.981  &  0.658  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14304.943  &  0.755  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14305.944  &  0.937  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14306.920  &  0.759  &  ---  &  28  &   K  \\
GJ 686  & 86287  &  14307.970  &  0.779  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14308.940  &  0.767  &  ---  &  21  &   K  \\
GJ 686  & 86287  &  14309.932  &  0.788  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14310.928  &  0.791  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14311.916  &  0.786  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14312.923  &  0.781  &  ---  &  28  &   K  \\
GJ 686  & 86287  &  14313.920  &  0.796  &  ---  &  29  &   K  \\
GJ 686  & 86287  &  14314.963  &  0.878  &  ---  &  22  &   K  \\
GJ 686  & 86287  &  14318.833  &  0.750  &  ---  &  20  &   K  \\
GJ 686  & 86287  &  14335.844  &  0.666  &  ---  &  28  &   K  \\
GJ 686  & 86287  &  14335.863  &  0.706  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14343.804  &  0.771  &  ---  &  30  &   K  \\
GJ 686  & 86287  &  14396.696  &  0.667  &  ---  &  22  &   K  \\
GJ 686  & 86287  &  14397.698  &  0.646  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14633.926  &  0.636  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14671.887  &  0.665  &  ---  &  25  &   K  \\
GJ 686  & 86287  &  14671.895  &  0.653  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  14673.925  &  0.628  &  ---  &  31  &   K  \\
GJ 686  & 86287  &  14721.755  &  0.755  &  ---  &  29  &   K  \\
GJ 686  & 86287  &  14721.762  &  0.751  &  ---  &  28  &   K  \\
GJ 686  & 86287  &  14984.887  &  0.676  &  ---  &  27  &   K  \\
GJ 686  & 86287  &  15042.900  &  0.695  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  13479.062  &  0.653  &  ---  &  31  &   K  \\
GJ 687  & 86162  &  13479.069  &  0.665  &  ---  &  31  &   K  \\
GJ 687  & 86162  &  13549.854  &  0.743  &  ---  &  33  &   K  \\
GJ 687  & 86162  &  13549.860  &  0.747  &  ---  &  33  &   K  \\
GJ 687  & 86162  &  13604.878  &  0.740  &  ---  &  31  &   K  \\
GJ 687  & 86162  &  13604.884  &  0.714  &  ---  &  30  &   K  \\
GJ 687  & 86162  &  13838.105  &  0.694  &  ---  &  15  &   K  \\
GJ 687  & 86162  &  13838.111  &  0.715  &  ---  &  23  &   K  \\
GJ 687  & 86162  &  13932.905  &  0.631  &  ---  &  34  &   K  \\
GJ 687  & 86162  &  13960.873  &  0.642  &  ---  &  31  &   K  \\
GJ 687  & 86162  &  13961.819  &  0.657  &  ---  &  33  &   K  \\
GJ 687  & 86162  &  13981.786  &  0.643  &  ---  &  38  &   K  \\
GJ 687  & 86162  &  13981.792  &  0.655  &  ---  &  38  &   K  \\
GJ 687  & 86162  &  13982.904  &  0.655  &  ---  &  27  &   K  \\
GJ 687  & 86162  &  13983.828  &  0.634  &  ---  &  35  &   K  \\
GJ 687  & 86162  &  13983.834  &  0.638  &  ---  &  34  &   K  \\
GJ 687  & 86162  &  13984.885  &  0.625  &  ---  &  25  &   K  \\
GJ 687  & 86162  &  13984.891  &  0.618  &  ---  &  23  &   K  \\
GJ 687  & 86162  &  14248.022  &  0.582  &  ---  &  31  &   K  \\
GJ 687  & 86162  &  14248.990  &  0.553  &  ---  &  29  &   K  \\
GJ 687  & 86162  &  14249.944  &  0.539  &  ---  &  36  &   K  \\
GJ 687  & 86162  &  14252.032  &  0.554  &  ---  &  34  &   K  \\
GJ 687  & 86162  &  14255.921  &  0.701  &  ---  &  32  &   K  \\
GJ 687  & 86162  &  14255.926  &  0.606  &  ---  &  32  &   K  \\
GJ 687  & 86162  &  14277.851  &  0.628  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14278.896  &  0.587  &  ---  &  22  &   K  \\
GJ 687  & 86162  &  14279.934  &  0.536  &  ---  &  20  &   K  \\
GJ 687  & 86162  &  14294.903  &  0.626  &  ---  &  37  &   K  \\
GJ 687  & 86162  &  14304.888  &  0.547  &  ---  &  35  &   K  \\
GJ 687  & 86162  &  14306.037  &  0.560  &  ---  &  21  &   K  \\
GJ 687  & 86162  &  14307.015  &  0.581  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14308.072  &  0.556  &  ---  &  9  &   K  \\
GJ 687  & 86162  &  14309.050  &  0.588  &  ---  &  11  &   K  \\
GJ 687  & 86162  &  14310.042  &  0.604  &  ---  &  13  &   K  \\
GJ 687  & 86162  &  14311.024  &  0.579  &  ---  &  16  &   K  \\
GJ 687  & 86162  &  14312.017  &  0.568  &  ---  &  18  &   K  \\
GJ 687  & 86162  &  14312.875  &  0.607  &  ---  &  33  &   K  \\
GJ 687  & 86162  &  14313.875  &  0.617  &  ---  &  36  &   K  \\
GJ 687  & 86162  &  14314.908  &  0.624  &  ---  &  32  &   K  \\
GJ 687  & 86162  &  14318.921  &  0.601  &  ---  &  32  &   K  \\
GJ 687  & 86162  &  14335.826  &  0.536  &  ---  &  36  &   K  \\
GJ 687  & 86162  &  14338.888  &  0.533  &  ---  &  30  &   K  \\
GJ 687  & 86162  &  14339.883  &  0.529  &  ---  &  32  &   K  \\
GJ 687  & 86162  &  14343.791  &  0.570  &  ---  &  37  &   K  \\
GJ 687  & 86162  &  14396.717  &  0.549  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14397.729  &  0.593  &  ---  &  29  &   K  \\
GJ 687  & 86162  &  14548.053  &  0.619  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  14548.058  &  0.630  &  ---  &  24  &   K  \\
GJ 687  & 86162  &  14548.062  &  0.623  &  ---  &  24  &   K  \\
GJ 687  & 86162  &  14548.064  &  0.627  &  ---  &  25  &   K  \\
GJ 687  & 86162  &  14549.092  &  0.703  &  ---  &  27  &   K  \\
GJ 687  & 86162  &  14602.943  &  0.630  &  ---  &  29  &   K  \\
GJ 687  & 86162  &  14603.979  &  0.623  &  ---  &  29  &   K  \\
GJ 687  & 86162  &  14633.963  &  0.597  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14634.903  &  0.583  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14635.946  &  0.585  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14636.901  &  0.625  &  ---  &  29  &   K  \\
GJ 687  & 86162  &  14637.939  &  0.604  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14638.838  &  0.593  &  ---  &  27  &   K  \\
GJ 687  & 86162  &  14639.998  &  0.590  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  14641.954  &  0.579  &  ---  &  27  &   K  \\
GJ 687  & 86162  &  14674.860  &  0.710  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14688.893  &  0.644  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  14689.917  &  0.650  &  ---  &  28  &   K  \\
GJ 687  & 86162  &  14717.854  &  0.641  &  ---  &  25  &   K  \\
GJ 687  & 86162  &  14718.914  &  0.669  &  ---  &  16  &   K  \\
GJ 687  & 86162  &  14719.866  &  0.655  &  ---  &  20  &   K  \\
GJ 687  & 86162  &  14720.871  &  0.675  &  ---  &  20  &   K  \\
GJ 687  & 86162  &  14721.879  &  0.635  &  ---  &  19  &   K  \\
GJ 687  & 86162  &  14722.797  &  0.630  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  14723.813  &  0.735  &  ---  &  27  &   K  \\
GJ 687  & 86162  &  14724.849  &  0.621  &  ---  &  24  &   K  \\
GJ 687  & 86162  &  14725.804  &  0.651  &  ---  &  26  &   K  \\
GJ 687  & 86162  &  14726.838  &  0.645  &  ---  &  23  &   K  \\
GJ 687  & 86162  &  14727.847  &  0.622  &  ---  &  22  &   K  \\
GJ 687  & 86162  &  15016.035  &  0.669  &  ---  &  23  &   K  \\
HD 691  & 919  &  13239.030  &  0.578  &  -4.236  &  75  &   K  \\
HD 691  & 919  &  13931.099  &  0.578  &  -4.236  &  32  &   K  \\
HD 691  & 919  &  14778.873  &  0.583  &  -4.232  &  38  &   K  \\
HD 691  & 919  &  15015.054  &  0.623  &  -4.199  &  22  &   K  \\
GJ 694  & 86776  &  13430.134  &  1.055  &  ---  &  13  &   K  \\
GJ 694  & 86776  &  13933.902  &  0.979  &  ---  &  17  &   K  \\
GJ 694  & 86776  &  13933.909  &  0.984  &  ---  &  17  &   K  \\
GJ 694  & 86776  &  14636.983  &  1.013  &  ---  &  16  &   K  \\
GJ 694  & 86776  &  14667.916  &  0.894  &  ---  &  18  &   K  \\
GJ 694  & 86776  &  14671.908  &  0.942  &  ---  &  17  &   K  \\
GJ 694  & 86776  &  14671.915  &  0.974  &  ---  &  15  &   K  \\
GJ 694  & 86776  &  14672.880  &  0.945  &  ---  &  18  &   K  \\
GJ 694  & 86776  &  14672.887  &  0.955  &  ---  &  19  &   K  \\
GJ 694  & 86776  &  14673.914  &  0.936  &  ---  &  19  &   K  \\
GJ 694  & 86776  &  14689.903  &  0.910  &  ---  &  17  &   K  \\
GJ 694  & 86776  &  14719.873  &  0.845  &  ---  &  14  &   K  \\
GJ 694  & 86776  &  14721.793  &  0.844  &  ---  &  16  &   K  \\
GJ 694  & 86776  &  14721.800  &  0.840  &  ---  &  15  &   K  \\
GJ 699  & 87937  &  13237.891  &  0.554  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13301.742  &  0.745  &  ---  &  16  &   K  \\
GJ 699  & 87937  &  13550.910  &  0.470  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  13550.917  &  0.484  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13602.849  &  0.611  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13602.855  &  0.636  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13807.119  &  0.552  &  ---  &  11  &   K  \\
GJ 699  & 87937  &  13807.125  &  0.556  &  ---  &  18  &   K  \\
GJ 699  & 87937  &  13807.131  &  0.564  &  ---  &  18  &   K  \\
GJ 699  & 87937  &  13926.955  &  0.458  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  13926.962  &  0.458  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  13931.864  &  0.459  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13931.870  &  0.470  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  13931.877  &  0.458  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13931.895  &  0.457  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  13932.852  &  0.455  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13932.858  &  0.471  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13933.848  &  0.469  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13933.854  &  0.472  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13934.815  &  0.464  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  13934.822  &  0.466  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  13960.896  &  0.566  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  13960.901  &  0.566  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  13961.856  &  0.556  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13961.862  &  0.562  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13962.785  &  0.703  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  13962.791  &  0.678  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  13962.808  &  0.623  &  ---  &  21  &   K  \\
GJ 699  & 87937  &  13962.814  &  0.632  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  13962.823  &  0.621  &  ---  &  21  &   K  \\
GJ 699  & 87937  &  13963.830  &  0.624  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  13963.836  &  0.605  &  ---  &  18  &   K  \\
GJ 699  & 87937  &  14247.035  &  0.482  &  ---  &  27  &   K  \\
GJ 699  & 87937  &  14248.126  &  0.457  &  ---  &  16  &   K  \\
GJ 699  & 87937  &  14249.971  &  0.488  &  ---  &  28  &   K  \\
GJ 699  & 87937  &  14251.013  &  0.468  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14251.974  &  0.478  &  ---  &  27  &   K  \\
GJ 699  & 87937  &  14256.002  &  0.504  &  ---  &  28  &   K  \\
GJ 699  & 87937  &  14256.008  &  0.514  &  ---  &  28  &   K  \\
GJ 699  & 87937  &  14277.915  &  1.101  &  ---  &  19  &   K  \\
GJ 699  & 87937  &  14278.971  &  0.616  &  ---  &  19  &   K  \\
GJ 699  & 87937  &  14285.972  &  0.567  &  ---  &  13  &   K  \\
GJ 699  & 87937  &  14285.979  &  0.531  &  ---  &  18  &   K  \\
GJ 699  & 87937  &  14294.988  &  1.194  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14304.961  &  0.661  &  ---  &  16  &   K  \\
GJ 699  & 87937  &  14305.962  &  0.705  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14306.938  &  0.705  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  14307.989  &  0.744  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  14308.958  &  0.806  &  ---  &  17  &   K  \\
GJ 699  & 87937  &  14309.954  &  0.643  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  14310.946  &  0.722  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14311.944  &  0.727  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14312.940  &  0.693  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14313.938  &  0.717  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  14314.978  &  0.695  &  ---  &  19  &   K  \\
GJ 699  & 87937  &  14318.849  &  0.690  &  ---  &  20  &   K  \\
GJ 699  & 87937  &  14335.851  &  0.645  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14335.856  &  0.620  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14336.887  &  0.728  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14337.835  &  0.620  &  ---  &  27  &   K  \\
GJ 699  & 87937  &  14338.880  &  0.634  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  14343.813  &  0.583  &  ---  &  28  &   K  \\
GJ 699  & 87937  &  14344.938  &  0.565  &  ---  &  6  &   K  \\
GJ 699  & 87937  &  14396.709  &  0.506  &  ---  &  21  &   K  \\
GJ 699  & 87937  &  14397.711  &  0.496  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14399.735  &  0.667  &  ---  &  16  &   K  \\
GJ 699  & 87937  &  14602.961  &  0.626  &  ---  &  26  &   K  \\
GJ 699  & 87937  &  14604.002  &  0.641  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14633.900  &  0.625  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14717.752  &  0.644  &  ---  &  20  &   K  \\
GJ 699  & 87937  &  14718.755  &  0.631  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14719.771  &  0.647  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14720.751  &  0.604  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  14721.740  &  0.634  &  ---  &  25  &   K  \\
GJ 699  & 87937  &  14723.759  &  0.635  &  ---  &  24  &   K  \\
GJ 699  & 87937  &  14724.764  &  0.809  &  ---  &  23  &   K  \\
GJ 699  & 87937  &  14725.761  &  0.641  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  14930.058  &  0.534  &  ---  &  22  &   K  \\
GJ 699  & 87937  &  13958.676  &  0.577  &  ---  &  11  &   L  \\
GJ 708  & 89449  &  14278.805  &  1.078  &  ---  &  23  &   K  \\
HD 745  & 954  &  15379.128  &  0.184  &  -4.985  &  31  &   K  \\
HD 745  & 954  &  14309.909  &  0.143  &  -5.144  &  23  &   L  \\
HD 745  & 954  &  14338.909  &  0.147  &  -5.126  &  33  &   L  \\
GJ 745A  & 93873  &  13479.097  &  0.268  &  ---  &  14  &   K  \\
GJ 745A  & 93873  &  13932.879  &  0.296  &  ---  &  15  &   K  \\
GJ 745A  & 93873  &  14337.958  &  0.290  &  ---  &  14  &   K  \\
GJ 745A  & 93873  &  14635.929  &  0.263  &  ---  &  16  &   K  \\
GJ 745A  & 93873  &  14667.973  &  0.259  &  ---  &  16  &   K  \\
GJ 745A  & 93873  &  14673.948  &  0.266  &  ---  &  17  &   K  \\
GJ 745A  & 93873  &  14690.038  &  0.267  &  ---  &  8  &   K  \\
GJ 745A  & 93873  &  14724.931  &  0.255  &  ---  &  11  &   K  \\
GJ 745A  & 93873  &  14777.773  &  0.284  &  ---  &  11  &   K  \\
GJ 745A  & 93873  &  15415.039  &  0.257  &  ---  &  13  &   K  \\
GJ 745B  & 93899  &  13479.104  &  0.302  &  ---  &  13  &   K  \\
GJ 745B  & 93899  &  13931.905  &  0.261  &  ---  &  14  &   K  \\
GJ 745B  & 93899  &  14337.965  &  0.276  &  ---  &  13  &   K  \\
GJ 745B  & 93899  &  14635.936  &  0.266  &  ---  &  17  &   K  \\
GJ 745B  & 93899  &  14668.104  &  0.267  &  ---  &  8  &   K  \\
GJ 745B  & 93899  &  14690.045  &  0.271  &  ---  &  6  &   K  \\
GJ 745B  & 93899  &  14724.937  &  0.243  &  ---  &  10  &   K  \\
GJ 745B  & 93899  &  14777.784  &  0.261  &  ---  &  8  &   K  \\
GJ 745B  & 93899  &  15415.032  &  0.270  &  ---  &  13  &   K  \\
BD+23_3912  & 99423  &  13301.888  &  0.211  &  ---  &  26  &   K  \\
BD+23_3912  & 99423  &  13551.917  &  0.209  &  ---  &  97  &   K  \\
GJ 793  & 101180  &  13240.938  &  1.546  &  ---  &  17  &   K  \\
GJ 793  & 101180  &  13547.063  &  1.577  &  ---  &  15  &   K  \\
GJ 793  & 101180  &  13961.936  &  1.539  &  ---  &  16  &   K  \\
GJ 793  & 101180  &  14338.996  &  2.001  &  ---  &  16  &   K  \\
GJ 793  & 101180  &  14634.963  &  1.336  &  ---  &  14  &   K  \\
GJ 793  & 101180  &  14635.084  &  1.317  &  ---  &  16  &   K  \\
GJ 793  & 101180  &  15411.052  &  1.265  &  ---  &  16  &   K  \\
GJ 803  & 102409  &  13926.024  &  8.083  &  ---  &  35  &   K  \\
GJ 803  & 102409  &  13926.974  &  9.884  &  ---  &  33  &   K  \\
GJ 803  & 102409  &  13927.914  &  9.099  &  ---  &  31  &   K  \\
GJ 803  & 102409  &  13931.063  &  7.637  &  ---  &  27  &   K  \\
GJ 803  & 102409  &  13931.073  &  7.611  &  ---  &  28  &   K  \\
GJ 803  & 102409  &  13932.001  &  7.562  &  ---  &  28  &   K  \\
GJ 803  & 102409  &  13932.973  &  8.124  &  ---  &  31  &   K  \\
GJ 803  & 102409  &  13933.938  &  8.159  &  ---  &  35  &   K  \\
GJ 803  & 102409  &  13934.924  &  8.380  &  ---  &  32  &   K  \\
GJ 803  & 102409  &  13960.937  &  7.756  &  ---  &  36  &   K  \\
GJ 803  & 102409  &  13962.024  &  8.225  &  ---  &  18  &   K  \\
GJ 803  & 102409  &  14636.067  &  8.074  &  ---  &  25  &   K  \\
GJ 803  & 102409  &  14688.865  &  8.464  &  ---  &  26  &   K  \\
GJ 803  & 102409  &  14808.695  &  7.991  &  ---  &  13  &   K  \\
GJ 803  & 102409  &  15015.018  &  9.339  &  ---  &  17  &   K  \\
HD 804  & 996  &  13693.859  &  0.156  &  -5.027  &  81  &   K  \\
HD 804  & 996  &  13694.859  &  0.156  &  -5.025  &  82  &   K  \\
HD 804  & 996  &  13695.694  &  0.155  &  -5.029  &  83  &   K  \\
HD 804  & 996  &  13696.732  &  0.156  &  -5.026  &  83  &   K  \\
GJ 806  & 102401  &  13240.951  &  1.005  &  ---  &  17  &   K  \\
GJ 806  & 102401  &  13547.043  &  1.062  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  13961.942  &  1.172  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14256.056  &  1.074  &  ---  &  18  &   K  \\
GJ 806  & 102401  &  14338.978  &  1.081  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14635.093  &  1.060  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14671.974  &  1.129  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  14672.935  &  1.089  &  ---  &  18  &   K  \\
GJ 806  & 102401  &  14672.942  &  1.086  &  ---  &  17  &   K  \\
GJ 806  & 102401  &  14674.064  &  1.301  &  ---  &  17  &   K  \\
GJ 806  & 102401  &  14674.071  &  1.282  &  ---  &  17  &   K  \\
GJ 806  & 102401  &  14676.044  &  1.099  &  ---  &  12  &   K  \\
GJ 806  & 102401  &  14676.052  &  1.115  &  ---  &  10  &   K  \\
GJ 806  & 102401  &  14676.059  &  1.066  &  ---  &  10  &   K  \\
GJ 806  & 102401  &  14717.833  &  1.093  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14718.888  &  1.233  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14719.858  &  1.258  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14720.857  &  1.089  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14720.894  &  1.090  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14720.899  &  1.080  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14721.861  &  1.130  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  14722.781  &  1.094  &  ---  &  13  &   K  \\
GJ 806  & 102401  &  14723.793  &  1.167  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14724.823  &  1.175  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14725.781  &  1.159  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14726.854  &  1.180  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14727.857  &  1.118  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14777.861  &  1.008  &  ---  &  7  &   K  \\
GJ 806  & 102401  &  14778.791  &  2.130  &  ---  &  6  &   K  \\
GJ 806  & 102401  &  14779.793  &  1.035  &  ---  &  12  &   K  \\
GJ 806  & 102401  &  14805.713  &  1.093  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  14807.735  &  1.105  &  ---  &  12  &   K  \\
GJ 806  & 102401  &  14808.756  &  1.085  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14809.774  &  1.075  &  ---  &  8  &   K  \\
GJ 806  & 102401  &  14810.690  &  1.066  &  ---  &  13  &   K  \\
GJ 806  & 102401  &  14928.140  &  0.946  &  ---  &  12  &   K  \\
GJ 806  & 102401  &  14929.134  &  0.990  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14955.123  &  1.024  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14984.059  &  0.901  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  14985.085  &  0.917  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14986.048  &  0.910  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  14987.114  &  0.881  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  14988.106  &  0.893  &  ---  &  15  &   K  \\
GJ 806  & 102401  &  14989.043  &  0.927  &  ---  &  16  &   K  \\
GJ 806  & 102401  &  15014.960  &  1.119  &  ---  &  14  &   K  \\
GJ 806  & 102401  &  15415.059  &  0.964  &  ---  &  13  &   K  \\
HD 834  & 1013  &  14023.982  &  0.151  &  ---  &  24  &   K  \\
HD 834  & 1013  &  14427.902  &  0.144  &  ---  &  25  &   K  \\
HD 834  & 1013  &  14428.771  &  0.149  &  ---  &  33  &   K  \\
GJ 876  & 113020  &  13301.808  &  0.912  &  ---  &  14  &   K  \\
GJ 876  & 113020  &  13301.816  &  0.917  &  ---  &  14  &   K  \\
GJ 876  & 113020  &  13301.823  &  0.871  &  ---  &  12  &   K  \\
GJ 876  & 113020  &  13301.871  &  0.939  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  13302.723  &  0.924  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13302.729  &  0.927  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13302.735  &  0.946  &  ---  &  19  &   K  \\
GJ 876  & 113020  &  13303.779  &  0.883  &  ---  &  15  &   K  \\
GJ 876  & 113020  &  13303.785  &  0.944  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13303.791  &  0.941  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13303.812  &  0.929  &  ---  &  23  &   K  \\
GJ 876  & 113020  &  13303.822  &  0.932  &  ---  &  22  &   K  \\
GJ 876  & 113020  &  13303.833  &  0.976  &  ---  &  22  &   K  \\
GJ 876  & 113020  &  13338.743  &  0.875  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  13367.718  &  1.124  &  ---  &  16  &   K  \\
GJ 876  & 113020  &  13368.720  &  1.007  &  ---  &  10  &   K  \\
GJ 876  & 113020  &  13369.702  &  1.029  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  13369.708  &  1.040  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  13547.085  &  1.125  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13547.091  &  1.129  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13550.102  &  1.018  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13551.108  &  1.012  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13552.095  &  1.017  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  13571.004  &  0.903  &  ---  &  17  &   K  \\
GJ 876  & 113020  &  13603.074  &  0.967  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13604.017  &  0.920  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  13604.984  &  0.943  &  ---  &  18  &   K  \\
GJ 876  & 113020  &  13724.719  &  1.015  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  14083.771  &  0.916  &  ---  &  11  &   K  \\
GJ 876  & 113020  &  14337.097  &  1.095  &  ---  &  17  &   K  \\
GJ 876  & 113020  &  14343.913  &  1.034  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  14345.006  &  1.229  &  ---  &  32  &   K  \\
GJ 876  & 113020  &  14345.017  &  1.207  &  ---  &  31  &   K  \\
GJ 876  & 113020  &  14345.026  &  1.185  &  ---  &  31  &   K  \\
GJ 876  & 113020  &  14345.037  &  1.158  &  ---  &  30  &   K  \\
GJ 876  & 113020  &  14345.048  &  1.142  &  ---  &  30  &   K  \\
GJ 876  & 113020  &  14345.059  &  1.157  &  ---  &  30  &   K  \\
GJ 876  & 113020  &  14345.069  &  1.172  &  ---  &  28  &   K  \\
GJ 876  & 113020  &  14345.080  &  1.156  &  ---  &  25  &   K  \\
GJ 876  & 113020  &  14345.091  &  1.119  &  ---  &  19  &   K  \\
GJ 876  & 113020  &  14345.102  &  1.131  &  ---  &  15  &   K  \\
GJ 876  & 113020  &  14345.113  &  1.080  &  ---  &  6  &   K  \\
GJ 876  & 113020  &  14396.783  &  0.934  &  ---  &  22  &   K  \\
GJ 876  & 113020  &  14397.848  &  0.962  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  14634.102  &  0.948  &  ---  &  19  &   K  \\
GJ 876  & 113020  &  14636.087  &  0.975  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  14639.073  &  0.997  &  ---  &  22  &   K  \\
GJ 876  & 113020  &  14672.987  &  1.074  &  ---  &  24  &   K  \\
GJ 876  & 113020  &  14672.995  &  1.096  &  ---  &  24  &   K  \\
GJ 876  & 113020  &  14675.942  &  1.254  &  ---  &  14  &   K  \\
GJ 876  & 113020  &  14675.950  &  1.167  &  ---  &  15  &   K  \\
GJ 876  & 113020  &  14675.958  &  1.108  &  ---  &  14  &   K  \\
GJ 876  & 113020  &  14779.829  &  0.993  &  ---  &  13  &   K  \\
GJ 876  & 113020  &  14805.788  &  0.975  &  ---  &  10  &   K  \\
GJ 876  & 113020  &  14805.794  &  0.978  &  ---  &  10  &   K  \\
GJ 876  & 113020  &  14808.844  &  0.949  &  ---  &  7  &   K  \\
GJ 876  & 113020  &  14808.851  &  0.918  &  ---  &  5  &   K  \\
GJ 876  & 113020  &  15015.031  &  0.920  &  ---  &  22  &   K  \\
GJ 876  & 113020  &  15015.038  &  0.922  &  ---  &  21  &   K  \\
GJ 876  & 113020  &  15135.890  &  0.943  &  ---  &  16  &   K  \\
GJ 876  & 113020  &  15135.896  &  0.920  &  ---  &  16  &   K  \\
GJ 876  & 113020  &  15169.805  &  0.985  &  ---  &  11  &   K  \\
GJ 876  & 113020  &  15169.812  &  0.946  &  ---  &  7  &   K  \\
GJ 876  & 113020  &  15188.731  &  0.951  &  ---  &  16  &   K  \\
GJ 876  & 113020  &  15188.738  &  0.948  &  ---  &  14  &   K  \\
GJ 876  & 113020  &  15198.737  &  0.903  &  ---  &  13  &   K  \\
GJ 876  & 113020  &  15198.743  &  0.886  &  ---  &  11  &   K  \\
GJ 876  & 113020  &  15411.101  &  0.889  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  15412.023  &  0.897  &  ---  &  20  &   K  \\
GJ 876  & 113020  &  15413.068  &  0.908  &  ---  &  19  &   K  \\
HD 895  & 1076  &  13212.978  &  0.198  &  -4.821  &  49  &   L  \\
HD 895  & 1076  &  13223.998  &  0.204  &  -4.797  &  25  &   L  \\
HD 895  & 1076  &  13224.018  &  0.307  &  -4.522  &  192  &   L  \\
HD 895  & 1076  &  13255.997  &  0.210  &  -4.776  &  31  &   L  \\
HD 895  & 1076  &  13256.021  &  0.203  &  -4.801  &  31  &   L  \\
HD 895  & 1076  &  13257.804  &  0.206  &  -4.789  &  30  &   L  \\
HD 895  & 1076  &  13257.827  &  0.212  &  -4.766  &  29  &   L  \\
HD 895  & 1076  &  13326.635  &  0.200  &  -4.812  &  25  &   L  \\
HD 895  & 1076  &  13326.656  &  0.199  &  -4.817  &  27  &   L  \\
HD 895  & 1076  &  13328.676  &  0.201  &  -4.808  &  34  &   L  \\
HD 895  & 1076  &  13328.698  &  0.202  &  -4.805  &  33  &   L  \\
HD 895  & 1076  &  14404.771  &  0.294  &  -4.549  &  13  &   L  \\
HD 895  & 1076  &  14508.643  &  0.178  &  -4.906  &  17  &   L  \\
GJ 905  & ---  &  13302.753  &  3.823  &  ---  &  6  &   K  \\
GJ 905  & ---  &  13931.094  &  3.292  &  ---  &  7  &   K  \\
GJ 905  & ---  &  14667.990  &  4.064  &  ---  &  6  &   K  \\
GJ 905  & ---  &  14673.120  &  5.580  &  ---  &  7  &   K  \\
GJ 905  & ---  &  14674.102  &  6.119  &  ---  &  8  &   K  \\
GJ 905  & ---  &  14674.108  &  8.199  &  ---  &  8  &   K  \\
GJ 905  & ---  &  14676.073  &  5.868  &  ---  &  6  &   K  \\
GJ 905  & ---  &  14676.081  &  5.691  &  ---  &  6  &   K  \\
GJ 905  & ---  &  14676.088  &  5.174  &  ---  &  6  &   K  \\
GJ 908  & 117473  &  13302.860  &  0.551  &  ---  &  39  &   K  \\
GJ 908  & 117473  &  13397.713  &  0.500  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  13928.039  &  0.561  &  ---  &  39  &   K  \\
GJ 908  & 117473  &  13981.889  &  0.533  &  ---  &  42  &   K  \\
GJ 908  & 117473  &  14084.751  &  0.572  &  ---  &  28  &   K  \\
GJ 908  & 117473  &  14279.102  &  0.557  &  ---  &  35  &   K  \\
GJ 908  & 117473  &  14295.064  &  0.810  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14295.119  &  0.705  &  ---  &  33  &   K  \\
GJ 908  & 117473  &  14295.122  &  0.693  &  ---  &  34  &   K  \\
GJ 908  & 117473  &  14305.089  &  0.612  &  ---  &  39  &   K  \\
GJ 908  & 117473  &  14306.087  &  0.612  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14307.081  &  0.636  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14308.135  &  0.614  &  ---  &  33  &   K  \\
GJ 908  & 117473  &  14309.129  &  0.595  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14310.129  &  0.616  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14311.119  &  0.626  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14312.121  &  0.605  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14313.116  &  0.724  &  ---  &  35  &   K  \\
GJ 908  & 117473  &  14314.114  &  0.630  &  ---  &  34  &   K  \\
GJ 908  & 117473  &  14315.128  &  0.612  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14336.009  &  0.551  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14343.926  &  0.585  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14396.790  &  0.568  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14397.889  &  0.592  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14398.866  &  0.585  &  ---  &  28  &   K  \\
GJ 908  & 117473  &  14429.767  &  0.549  &  ---  &  38  &   K  \\
GJ 908  & 117473  &  14430.752  &  0.541  &  ---  &  36  &   K  \\
GJ 908  & 117473  &  14455.768  &  0.586  &  ---  &  37  &   K  \\
GJ 908  & 117473  &  14456.757  &  0.623  &  ---  &  32  &   K  \\
GJ 908  & 117473  &  14460.753  &  0.725  &  ---  &  27  &   K  \\
GJ 908  & 117473  &  14634.089  &  0.567  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14635.062  &  0.563  &  ---  &  28  &   K  \\
GJ 908  & 117473  &  14636.060  &  0.573  &  ---  &  28  &   K  \\
GJ 908  & 117473  &  14637.105  &  0.567  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14638.067  &  0.565  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14639.082  &  0.537  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14641.104  &  0.620  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14644.122  &  0.534  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14688.943  &  0.554  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14689.964  &  0.557  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14717.887  &  0.493  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14717.891  &  0.492  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14718.947  &  0.507  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14718.952  &  0.500  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14719.947  &  0.541  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14719.952  &  0.543  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14720.927  &  0.532  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14721.933  &  0.554  &  ---  &  27  &   K  \\
GJ 908  & 117473  &  14722.841  &  0.579  &  ---  &  28  &   K  \\
GJ 908  & 117473  &  14723.884  &  0.522  &  ---  &  30  &   K  \\
GJ 908  & 117473  &  14725.824  &  0.538  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  14726.980  &  0.558  &  ---  &  29  &   K  \\
GJ 908  & 117473  &  15198.757  &  0.476  &  ---  &  28  &   K  \\
HIP 916  & 916  &  14721.054  &  1.055  &  ---  &  18  &   K  \\
HIP 916  & 916  &  14722.097  &  1.099  &  ---  &  17  &   K  \\
HIP 916  & 916  &  14723.028  &  1.088  &  ---  &  18  &   K  \\
HIP 916  & 916  &  14725.034  &  1.039  &  ---  &  16  &   K  \\
HIP 916  & 916  &  15187.800  &  0.970  &  ---  &  20  &   K  \\
HD 984  & 1134  &  12511.918  &  0.327  &  ---  &  41  &   L  \\
HD 984  & 1134  &  13282.862  &  0.323  &  ---  &  35  &   L  \\
HIP 1055  & 1055  &  14720.921  &  0.793  &  ---  &  18  &   K  \\
HIP 1055  & 1055  &  14721.904  &  0.815  &  ---  &  16  &   K  \\
HIP 1055  & 1055  &  14722.887  &  0.794  &  ---  &  18  &   K  \\
HIP 1055  & 1055  &  14725.018  &  0.790  &  ---  &  16  &   K  \\
HIP 1055  & 1055  &  14727.045  &  0.805  &  ---  &  15  &   K  \\
HIP 1055  & 1055  &  14728.008  &  0.842  &  ---  &  17  &   K  \\
HIP 1055  & 1055  &  14807.812  &  0.898  &  ---  &  18  &   K  \\
HD 1100  & 1230  &  14339.935  &  0.125  &  ---  &  28  &   K  \\
HD 1100  & 1230  &  14399.844  &  0.128  &  ---  &  27  &   K  \\
HD 1100  & 1230  &  14455.831  &  0.128  &  ---  &  26  &   K  \\
HD 1100  & 1230  &  14675.011  &  0.128  &  ---  &  27  &   K  \\
HD 1100  & 1230  &  14790.871  &  0.127  &  ---  &  33  &   K  \\
HD 1100  & 1230  &  14846.746  &  0.123  &  ---  &  20  &   K  \\
HD 1100  & 1230  &  15134.920  &  0.127  &  ---  &  27  &   K  \\
HD 1100  & 1230  &  15401.017  &  0.127  &  ---  &  26  &   K  \\
HD 1205  & 1306  &  14023.841  &  0.147  &  -5.081  &  26  &   K  \\
HD 1205  & 1306  &  14427.905  &  0.149  &  -5.063  &  37  &   K  \\
HD 1205  & 1306  &  14636.124  &  0.149  &  -5.065  &  53  &   K  \\
HD 1205  & 1306  &  14807.825  &  0.151  &  -5.051  &  49  &   K  \\
HD 1205  & 1306  &  14807.833  &  0.151  &  -5.050  &  54  &   K  \\
HD 1205  & 1306  &  15016.123  &  0.148  &  -5.069  &  53  &   K  \\
HD 1205  & 1306  &  15083.079  &  0.149  &  -5.062  &  50  &   K  \\
HD 1205  & 1306  &  15109.950  &  0.148  &  -5.069  &  54  &   K  \\
HD 1205  & 1306  &  15135.909  &  0.149  &  -5.065  &  52  &   K  \\
HD 1205  & 1306  &  15169.838  &  0.148  &  -5.069  &  44  &   K  \\
HD 1205  & 1306  &  15187.867  &  0.153  &  -5.036  &  19  &   K  \\
HD 1205  & 1306  &  15197.793  &  0.149  &  -5.068  &  43  &   K  \\
HD 1205  & 1306  &  15229.715  &  0.152  &  -5.041  &  35  &   K  \\
HD 1205  & 1306  &  15379.114  &  0.148  &  -5.072  &  54  &   K  \\
HD 1293  & 1365  &  14339.934  &  0.161  &  -5.029  &  38  &   K  \\
HD 1293  & 1365  &  14399.845  &  0.163  &  -5.020  &  37  &   K  \\
HD 1293  & 1365  &  14455.833  &  0.160  &  -5.032  &  36  &   K  \\
HD 1293  & 1365  &  14675.012  &  0.160  &  -5.030  &  37  &   K  \\
HD 1293  & 1365  &  14727.001  &  0.161  &  -5.029  &  51  &   K  \\
HD 1293  & 1365  &  14727.913  &  0.162  &  -5.024  &  37  &   K  \\
HD 1293  & 1365  &  14779.850  &  0.160  &  -5.031  &  32  &   K  \\
HD 1293  & 1365  &  14779.851  &  0.162  &  -5.022  &  36  &   K  \\
HD 1293  & 1365  &  14790.869  &  0.161  &  -5.027  &  44  &   K  \\
HD 1293  & 1365  &  14846.748  &  0.160  &  -5.034  &  30  &   K  \\
HD 1293  & 1365  &  15135.874  &  0.162  &  -5.025  &  37  &   K  \\
HIP 1294  & 1294  &  14777.883  &  0.408  &  ---  &  28  &   K  \\
HIP 1294  & 1294  &  14778.870  &  0.414  &  ---  &  27  &   K  \\
HIP 1294  & 1294  &  14779.904  &  0.414  &  ---  &  24  &   K  \\
HIP 1294  & 1294  &  14779.907  &  0.416  &  ---  &  27  &   K  \\
HIP 1294  & 1294  &  14838.857  &  0.397  &  ---  &  22  &   K  \\
HIP 1294  & 1294  &  14866.715  &  0.394  &  ---  &  27  &   K  \\
HIP 1294  & 1294  &  14866.720  &  0.394  &  ---  &  19  &   K  \\
HD 1317  & 1392  &  13258.751  &  0.178  &  -4.866  &  27  &   L  \\
HD 1317  & 1392  &  13258.777  &  0.189  &  -4.816  &  27  &   L  \\
HD 1317  & 1392  &  13342.690  &  0.172  &  -4.897  &  22  &   L  \\
HD 1317  & 1392  &  13342.709  &  0.175  &  -4.884  &  22  &   L  \\
HD 1317  & 1392  &  13342.730  &  0.146  &  -5.075  &  22  &   L  \\
HD 1326  & 1475  &  13238.982  &  0.584  &  ---  &  40  &   K  \\
HD 1326  & 1475  &  13302.804  &  0.488  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13338.812  &  0.546  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13547.111  &  0.539  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13547.114  &  0.541  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13548.114  &  0.530  &  ---  &  32  &   K  \\
HD 1326  & 1475  &  13549.089  &  0.534  &  ---  &  31  &   K  \\
HD 1326  & 1475  &  13549.094  &  0.530  &  ---  &  31  &   K  \\
HD 1326  & 1475  &  13549.098  &  0.532  &  ---  &  31  &   K  \\
HD 1326  & 1475  &  13549.102  &  0.530  &  ---  &  31  &   K  \\
HD 1326  & 1475  &  13549.106  &  0.527  &  ---  &  32  &   K  \\
HD 1326  & 1475  &  13549.127  &  0.524  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13549.131  &  0.519  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13550.120  &  0.535  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13550.123  &  0.531  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13551.099  &  0.557  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13551.103  &  0.558  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13552.068  &  0.523  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13552.071  &  0.523  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13571.077  &  0.530  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13571.082  &  0.522  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  13723.723  &  0.537  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13723.729  &  0.540  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13928.019  &  0.572  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13928.022  &  0.571  &  ---  &  36  &   K  \\
HD 1326  & 1475  &  13981.939  &  0.548  &  ---  &  38  &   K  \\
HD 1326  & 1475  &  13981.942  &  0.548  &  ---  &  37  &   K  \\
HD 1326  & 1475  &  14085.851  &  0.516  &  ---  &  27  &   K  \\
HD 1326  & 1475  &  14085.857  &  0.535  &  ---  &  21  &   K  \\
HD 1326  & 1475  &  14339.082  &  0.643  &  ---  &  29  &   K  \\
HD 1326  & 1475  &  14340.043  &  0.639  &  ---  &  29  &   K  \\
HD 1326  & 1475  &  14398.902  &  0.599  &  ---  &  27  &   K  \\
HD 1326  & 1475  &  14429.883  &  0.616  &  ---  &  33  &   K  \\
HD 1326  & 1475  &  14667.997  &  0.560  &  ---  &  32  &   K  \\
HD 1326  & 1475  &  14672.020  &  0.527  &  ---  &  27  &   K  \\
HD 1326  & 1475  &  14672.027  &  0.524  &  ---  &  24  &   K  \\
HD 1326  & 1475  &  14673.004  &  0.515  &  ---  &  33  &   K  \\
HD 1326  & 1475  &  14673.007  &  0.520  &  ---  &  33  &   K  \\
HD 1326  & 1475  &  14674.120  &  0.542  &  ---  &  34  &   K  \\
HD 1326  & 1475  &  14676.095  &  0.520  &  ---  &  33  &   K  \\
HD 1326  & 1475  &  14676.100  &  0.524  &  ---  &  30  &   K  \\
HD 1326  & 1475  &  14689.131  &  0.619  &  ---  &  26  &   K  \\
HD 1326  & 1475  &  14690.099  &  0.537  &  ---  &  27  &   K  \\
HD 1326  & 1475  &  14721.032  &  0.555  &  ---  &  26  &   K  \\
HD 1326  & 1475  &  14778.865  &  0.486  &  ---  &  26  &   K  \\
HD 1326  & 1475  &  14807.887  &  0.541  &  ---  &  24  &   K  \\
HD 1326  & 1475  &  15134.908  &  0.529  &  ---  &  26  &   K  \\
HD 1326  & 1475  &  15412.093  &  0.472  &  ---  &  27  &   K  \\
HD 1326B  & ---  &  13928.027  &  0.830  &  ---  &  11  &   K  \\
HIP 1368  & 1368  &  13239.025  &  1.899  &  ---  &  40  &   K  \\
HIP 1368  & 1368  &  13338.826  &  1.757  &  ---  &  33  &   K  \\
HIP 1368  & 1368  &  13933.018  &  1.703  &  ---  &  35  &   K  \\
HIP 1368  & 1368  &  15376.098  &  1.855  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  14339.910  &  0.142  &  ---  &  27  &   K  \\
HD 1384  & 1460  &  14399.833  &  0.141  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  14461.826  &  0.142  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  14642.072  &  0.140  &  ---  &  24  &   K  \\
HD 1384  & 1460  &  14674.998  &  0.141  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  14726.915  &  0.144  &  ---  &  27  &   K  \\
HD 1384  & 1460  &  14790.809  &  0.145  &  ---  &  32  &   K  \\
HD 1384  & 1460  &  14809.818  &  0.147  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  14838.848  &  0.147  &  ---  &  20  &   K  \\
HD 1384  & 1460  &  14866.711  &  0.148  &  ---  &  31  &   K  \\
HD 1384  & 1460  &  14984.116  &  0.148  &  ---  &  24  &   K  \\
HD 1384  & 1460  &  15015.098  &  0.146  &  ---  &  27  &   K  \\
HD 1384  & 1460  &  15016.095  &  0.146  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15029.076  &  0.149  &  ---  &  25  &   K  \\
HD 1384  & 1460  &  15049.049  &  0.142  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15078.145  &  0.147  &  ---  &  24  &   K  \\
HD 1384  & 1460  &  15079.046  &  0.147  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15080.036  &  0.143  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15081.052  &  0.146  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15082.144  &  0.145  &  ---  &  24  &   K  \\
HD 1384  & 1460  &  15083.146  &  0.147  &  ---  &  23  &   K  \\
HD 1384  & 1460  &  15084.087  &  0.145  &  ---  &  25  &   K  \\
HD 1384  & 1460  &  15085.136  &  0.145  &  ---  &  24  &   K  \\
HD 1384  & 1460  &  15106.919  &  0.146  &  ---  &  25  &   K  \\
HD 1384  & 1460  &  15134.036  &  0.152  &  ---  &  19  &   K  \\
HD 1384  & 1460  &  15169.711  &  0.149  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15190.721  &  0.149  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15196.722  &  0.150  &  ---  &  26  &   K  \\
HD 1384  & 1460  &  15231.774  &  0.151  &  ---  &  17  &   K  \\
HD 1384  & 1460  &  15256.716  &  0.143  &  ---  &  23  &   K  \\
HD 1384  & 1460  &  15373.127  &  0.155  &  ---  &  22  &   K  \\
HD 1384  & 1460  &  15401.097  &  0.151  &  ---  &  25  &   K  \\
HD 1388  & 1444  &  13238.059  &  0.161  &  -4.962  &  91  &   K  \\
HD 1388  & 1444  &  13605.044  &  0.161  &  -4.967  &  79  &   K  \\
HD 1388  & 1444  &  14724.972  &  0.161  &  -4.965  &  61  &   K  \\
HD 1449  & 1495  &  15397.006  &  0.131  &  -5.205  &  47  &   K  \\
HD 1449  & 1495  &  14309.916  &  0.114  &  -5.306  &  33  &   L  \\
HD 1449  & 1495  &  14338.903  &  0.126  &  -5.230  &  41  &   L  \\
HD 1461  & 1499  &  13746.734  &  0.161  &  -4.996  &  72  &   K  \\
HD 1461  & 1499  &  13238.898  &  0.166  &  -4.968  &  74  &   K  \\
HD 1461  & 1499  &  14307.103  &  0.160  &  -5.004  &  73  &   K  \\
HD 1461  & 1499  &  13605.046  &  0.163  &  -4.982  &  73  &   K  \\
HD 1461  & 1499  &  13550.115  &  0.164  &  -4.977  &  74  &   K  \\
HD 1461  & 1499  &  13779.738  &  0.152  &  -5.051  &  27  &   K  \\
HD 1461  & 1499  &  13747.800  &  0.160  &  -5.001  &  25  &   K  \\
HD 1461  & 1499  &  15084.148  &  0.158  &  -5.017  &  39  &   K  \\
HD 1461  & 1499  &  15172.872  &  0.158  &  -5.015  &  38  &   K  \\
HD 1461  & 1499  &  14846.764  &  0.156  &  -5.025  &  44  &   K  \\
HD 1461  & 1499  &  13748.722  &  0.162  &  -4.988  &  41  &   K  \\
HD 1461  & 1499  &  15016.109  &  0.158  &  -5.015  &  56  &   K  \\
HD 1461  & 1499  &  14131.714  &  0.162  &  -4.993  &  57  &   K  \\
HD 1461  & 1499  &  13723.822  &  0.159  &  -5.008  &  63  &   K  \\
HD 1461  & 1499  &  13238.005  &  0.159  &  -5.010  &  63  &   K  \\
HD 1461  & 1499  &  13604.068  &  0.164  &  -4.979  &  74  &   K  \\
HD 1461  & 1499  &  13962.015  &  0.162  &  -4.991  &  76  &   K  \\
HD 1461  & 1499  &  13238.008  &  0.160  &  -5.004  &  87  &   K  \\
HD 1461  & 1499  &  13238.010  &  0.160  &  -5.002  &  89  &   K  \\
HD 1461  & 1499  &  13238.011  &  0.159  &  -5.007  &  98  &   K  \\
HD 1461  & 1499  &  13238.012  &  0.159  &  -5.006  &  96  &   K  \\
HD 1461  & 1499  &  13238.013  &  0.160  &  -5.005  &  110  &   K  \\
HD 1461  & 1499  &  13238.014  &  0.159  &  -5.009  &  108  &   K  \\
HD 1461  & 1499  &  13238.016  &  0.160  &  -5.005  &  117  &   K  \\
HD 1461  & 1499  &  13238.017  &  0.159  &  -5.007  &  120  &   K  \\
HD 1461  & 1499  &  13238.019  &  0.160  &  -5.005  &  83  &   K  \\
HD 1461  & 1499  &  13238.020  &  0.160  &  -5.003  &  84  &   K  \\
HD 1461  & 1499  &  13238.021  &  0.160  &  -5.003  &  83  &   K  \\
HD 1461  & 1499  &  13238.021  &  0.159  &  -5.008  &  83  &   K  \\
HD 1461  & 1499  &  13238.022  &  0.160  &  -5.005  &  83  &   K  \\
HD 1461  & 1499  &  13238.023  &  0.160  &  -5.001  &  83  &   K  \\
HD 1461  & 1499  &  13238.024  &  0.159  &  -5.008  &  84  &   K  \\
HD 1461  & 1499  &  13240.997  &  0.160  &  -5.004  &  83  &   K  \\
HD 1461  & 1499  &  13239.944  &  0.160  &  -5.004  &  82  &   K  \\
HD 1461  & 1499  &  13238.028  &  0.159  &  -5.009  &  82  &   K  \\
HD 1461  & 1499  &  13241.001  &  0.160  &  -5.001  &  82  &   K  \\
HD 1461  & 1499  &  13239.942  &  0.161  &  -4.998  &  82  &   K  \\
HD 1461  & 1499  &  13238.025  &  0.159  &  -5.007  &  83  &   K  \\
HD 1461  & 1499  &  13238.027  &  0.160  &  -5.004  &  82  &   K  \\
HD 1461  & 1499  &  13748.730  &  0.162  &  -4.989  &  72  &   K  \\
HD 1461  & 1499  &  13604.067  &  0.164  &  -4.981  &  74  &   K  \\
HD 1461  & 1499  &  13238.902  &  0.158  &  -5.012  &  74  &   K  \\
HD 1461  & 1499  &  13603.044  &  0.164  &  -4.978  &  74  &   K  \\
HD 1461  & 1499  &  14305.103  &  0.161  &  -4.999  &  74  &   K  \\
HD 1461  & 1499  &  13237.969  &  0.159  &  -5.008  &  73  &   K  \\
HD 1461  & 1499  &  13238.029  &  0.160  &  -5.005  &  82  &   K  \\
HD 1461  & 1499  &  13239.945  &  0.160  &  -5.001  &  82  &   K  \\
HD 1461  & 1499  &  13239.943  &  0.160  &  -5.004  &  82  &   K  \\
HD 1461  & 1499  &  13238.026  &  0.160  &  -5.002  &  82  &   K  \\
HD 1461  & 1499  &  13238.032  &  0.159  &  -5.007  &  82  &   K  \\
HD 1461  & 1499  &  13239.939  &  0.160  &  -5.002  &  82  &   K  \\
HD 1461  & 1499  &  13238.031  &  0.159  &  -5.009  &  83  &   K  \\
HD 1461  & 1499  &  13240.998  &  0.035  &  -NAN  &  83  &   K  \\
HD 1461  & 1499  &  13241.000  &  0.160  &  -5.003  &  83  &   K  \\
HD 1461  & 1499  &  13241.002  &  0.159  &  -5.008  &  83  &   K  \\
HD 1461  & 1499  &  13240.996  &  0.160  &  -5.003  &  83  &   K  \\
HD 1461  & 1499  &  13241.116  &  0.160  &  -5.002  &  80  &   K  \\
HD 1461  & 1499  &  13239.940  &  0.161  &  -4.999  &  82  &   K  \\
HD 1461  & 1499  &  13241.115  &  0.159  &  -5.007  &  80  &   K  \\
HD 1461  & 1499  &  13301.854  &  0.160  &  -5.001  &  77  &   K  \\
HD 1461  & 1499  &  13724.743  &  0.160  &  -5.003  &  77  &   K  \\
HD 1461  & 1499  &  13369.754  &  0.161  &  -4.999  &  76  &   K  \\
HD 1461  & 1499  &  13302.811  &  0.161  &  -4.995  &  77  &   K  \\
HD 1461  & 1499  &  13961.043  &  0.162  &  -4.991  &  77  &   K  \\
HD 1461  & 1499  &  13962.014  &  0.162  &  -4.990  &  77  &   K  \\
HD 1461  & 1499  &  13981.901  &  0.162  &  -4.992  &  77  &   K  \\
HD 1461  & 1499  &  13983.872  &  0.162  &  -4.992  &  75  &   K  \\
HD 1461  & 1499  &  13339.762  &  0.159  &  -5.010  &  75  &   K  \\
HD 1461  & 1499  &  13983.871  &  0.162  &  -4.993  &  75  &   K  \\
HD 1461  & 1499  &  13983.870  &  0.162  &  -4.990  &  75  &   K  \\
HD 1461  & 1499  &  13551.128  &  0.164  &  -4.977  &  75  &   K  \\
HD 1461  & 1499  &  13693.844  &  0.162  &  -4.992  &  76  &   K  \\
HD 1461  & 1499  &  13551.130  &  0.164  &  -4.979  &  76  &   K  \\
HD 1461  & 1499  &  13692.922  &  0.161  &  -4.997  &  66  &   K  \\
HD 1461  & 1499  &  13397.705  &  0.159  &  -5.009  &  68  &   K  \\
HD 1461  & 1499  &  14279.111  &  0.159  &  -5.007  &  68  &   K  \\
HD 1461  & 1499  &  14454.825  &  0.159  &  -5.009  &  60  &   K  \\
HD 1461  & 1499  &  13398.737  &  0.160  &  -5.005  &  62  &   K  \\
HD 1461  & 1499  &  13777.712  &  0.160  &  -5.004  &  62  &   K  \\
HD 1461  & 1499  &  14084.776  &  0.166  &  -4.966  &  65  &   K  \\
HD 1461  & 1499  &  13400.709  &  0.157  &  -5.019  &  63  &   K  \\
HD 1461  & 1499  &  13747.793  &  0.161  &  -4.997  &  62  &   K  \\
HD 1461  & 1499  &  13399.698  &  0.158  &  -5.012  &  62  &   K  \\
HD 1461  & 1499  &  14083.813  &  0.167  &  -4.962  &  63  &   K  \\
HD 1461  & 1499  &  14083.812  &  0.167  &  -4.963  &  64  &   K  \\
HD 1461  & 1499  &  13369.753  &  0.161  &  -4.999  &  75  &   K  \\
HD 1461  & 1499  &  13695.699  &  0.161  &  -4.998  &  76  &   K  \\
HD 1461  & 1499  &  13547.120  &  0.165  &  -4.972  &  76  &   K  \\
HD 1461  & 1499  &  13927.104  &  0.162  &  -4.988  &  75  &   K  \\
HD 1461  & 1499  &  13604.069  &  0.163  &  -4.983  &  74  &   K  \\
HD 1461  & 1499  &  13724.745  &  0.160  &  -5.004  &  76  &   K  \\
HD 1461  & 1499  &  14461.794  &  0.158  &  -5.017  &  23  &   K  \\
HD 1461  & 1499  &  13237.971  &  0.159  &  -5.011  &  74  &   K  \\
HD 1461  & 1499  &  13550.116  &  0.164  &  -4.976  &  74  &   K  \\
HD 1461  & 1499  &  13749.728  &  0.161  &  -4.997  &  74  &   K  \\
HD 1461  & 1499  &  13301.855  &  0.161  &  -4.996  &  75  &   K  \\
HD 1461  & 1499  &  13984.970  &  0.162  &  -4.988  &  76  &   K  \\
HD 1461  & 1499  &  13551.129  &  0.164  &  -4.977  &  76  &   K  \\
HD 1461  & 1499  &  13984.969  &  0.163  &  -4.985  &  77  &   K  \\
HD 1461  & 1499  &  13552.127  &  0.163  &  -4.984  &  77  &   K  \\
HD 1461  & 1499  &  13959.108  &  0.162  &  -4.990  &  77  &   K  \\
HD 1461  & 1499  &  13603.046  &  0.165  &  -4.976  &  75  &   K  \\
HD 1461  & 1499  &  13238.899  &  0.158  &  -5.012  &  74  &   K  \\
HD 1461  & 1499  &  13695.830  &  0.161  &  -4.994  &  75  &   K  \\
HD 1461  & 1499  &  13603.045  &  0.164  &  -4.978  &  74  &   K  \\
HD 1461  & 1499  &  13550.113  &  0.165  &  -4.975  &  74  &   K  \\
HD 1461  & 1499  &  13238.900  &  0.160  &  -5.004  &  74  &   K  \\
HD 1461  & 1499  &  13749.729  &  0.161  &  -4.998  &  73  &   K  \\
HD 1461  & 1499  &  13237.970  &  0.159  &  -5.009  &  73  &   K  \\
HD 1461  & 1499  &  13238.904  &  0.158  &  -5.015  &  73  &   K  \\
HD 1461  & 1499  &  13692.924  &  0.161  &  -4.996  &  67  &   K  \\
HD 1461  & 1499  &  13692.925  &  0.161  &  -4.999  &  67  &   K  \\
HD 1461  & 1499  &  14398.848  &  0.161  &  -4.997  &  68  &   K  \\
HD 1461  & 1499  &  13927.104  &  0.163  &  -4.985  &  76  &   K  \\
HD 1461  & 1499  &  13547.119  &  0.165  &  -4.974  &  75  &   K  \\
HD 1461  & 1499  &  13693.846  &  0.161  &  -4.994  &  75  &   K  \\
HD 1461  & 1499  &  13694.789  &  0.161  &  -4.994  &  78  &   K  \\
HD 1461  & 1499  &  13694.790  &  0.161  &  -4.997  &  78  &   K  \\
HD 1461  & 1499  &  13241.114  &  0.160  &  -5.003  &  79  &   K  \\
HD 1461  & 1499  &  13238.007  &  0.159  &  -5.007  &  76  &   K  \\
HD 1461  & 1499  &  13984.972  &  0.162  &  -4.989  &  76  &   K  \\
HD 1461  & 1499  &  13369.755  &  0.161  &  -4.999  &  76  &   K  \\
HD 1461  & 1499  &  13695.828  &  0.160  &  -5.001  &  76  &   K  \\
HD 1461  & 1499  &  13959.110  &  0.162  &  -4.988  &  76  &   K  \\
HD 1461  & 1499  &  13339.757  &  0.158  &  -5.013  &  75  &   K  \\
HD 1461  & 1499  &  13724.744  &  0.160  &  -5.000  &  77  &   K  \\
HD 1461  & 1499  &  13302.812  &  0.161  &  -4.999  &  77  &   K  \\
HD 1461  & 1499  &  13982.987  &  0.161  &  -4.995  &  77  &   K  \\
HD 1461  & 1499  &  14427.864  &  0.160  &  -5.001  &  66  &   K  \\
HD 1461  & 1499  &  13776.708  &  0.160  &  -5.005  &  65  &   K  \\
HD 1461  & 1499  &  13400.711  &  0.158  &  -5.012  &  63  &   K  \\
HD 1461  & 1499  &  13961.044  &  0.163  &  -4.987  &  77  &   K  \\
HD 1461  & 1499  &  13959.109  &  0.162  &  -4.989  &  77  &   K  \\
HD 1461  & 1499  &  13695.827  &  0.161  &  -4.997  &  76  &   K  \\
HD 1461  & 1499  &  14307.104  &  0.160  &  -5.004  &  71  &   K  \\
HD 1461  & 1499  &  13238.896  &  0.158  &  -5.012  &  72  &   K  \\
HD 1461  & 1499  &  14311.109  &  0.161  &  -4.997  &  71  &   K  \\
HD 1461  & 1499  &  13400.707  &  0.158  &  -5.016  &  62  &   K  \\
HD 1461  & 1499  &  13237.998  &  0.160  &  -5.003  &  26  &   K  \\
HD 1461  & 1499  &  13928.053  &  0.163  &  -4.983  &  41  &   K  \\
HD 1461  & 1499  &  13928.052  &  0.162  &  -4.993  &  42  &   K  \\
HD 1461  & 1499  &  13748.721  &  0.162  &  -4.990  &  41  &   K  \\
HD 1461  & 1499  &  14305.044  &  0.160  &  -5.000  &  72  &   K  \\
HD 1461  & 1499  &  13605.047  &  0.164  &  -4.980  &  73  &   K  \\
HD 1461  & 1499  &  13548.108  &  0.166  &  -4.971  &  74  &   K  \\
HD 1461  & 1499  &  13237.968  &  0.159  &  -5.010  &  74  &   K  \\
HD 1461  & 1499  &  13398.735  &  0.159  &  -5.010  &  60  &   K  \\
HD 1461  & 1499  &  13778.712  &  0.160  &  -5.002  &  59  &   K  \\
HD 1461  & 1499  &  14717.950  &  0.158  &  -5.012  &  56  &   K  \\
HD 1461  & 1499  &  13776.710  &  0.159  &  -5.006  &  65  &   K  \\
HD 1461  & 1499  &  13723.819  &  0.160  &  -5.005  &  66  &   K  \\
HD 1461  & 1499  &  14427.863  &  0.160  &  -5.004  &  66  &   K  \\
HD 1461  & 1499  &  13399.701  &  0.157  &  -5.018  &  62  &   K  \\
HD 1461  & 1499  &  13775.716  &  0.159  &  -5.008  &  59  &   K  \\
HD 1461  & 1499  &  15082.079  &  0.158  &  -5.015  &  56  &   K  \\
HD 1461  & 1499  &  13775.715  &  0.159  &  -5.009  &  60  &   K  \\
HD 1461  & 1499  &  15172.872  &  0.157  &  -5.019  &  36  &   K  \\
HD 1461  & 1499  &  13779.736  &  0.154  &  -5.041  &  33  &   K  \\
HD 1461  & 1499  &  13695.701  &  0.161  &  -4.998  &  76  &   K  \\
HD 1461  & 1499  &  13339.760  &  0.159  &  -5.010  &  75  &   K  \\
HD 1461  & 1499  &  13548.106  &  0.165  &  -4.971  &  75  &   K  \\
HD 1461  & 1499  &  13238.001  &  0.160  &  -5.005  &  44  &   K  \\
HD 1461  & 1499  &  13928.054  &  0.163  &  -4.987  &  42  &   K  \\
HD 1461  & 1499  &  13748.722  &  0.162  &  -4.990  &  42  &   K  \\
HD 1461  & 1499  &  13696.764  &  0.161  &  -4.998  &  77  &   K  \\
HD 1461  & 1499  &  13696.765  &  0.161  &  -4.997  &  77  &   K  \\
HD 1461  & 1499  &  13962.017  &  0.162  &  -4.992  &  76  &   K  \\
HD 1461  & 1499  &  13302.812  &  0.161  &  -4.997  &  77  &   K  \\
HD 1461  & 1499  &  13302.808  &  0.161  &  -4.997  &  77  &   K  \\
HD 1461  & 1499  &  13547.121  &  0.165  &  -4.972  &  76  &   K  \\
HD 1461  & 1499  &  13552.125  &  0.163  &  -4.984  &  77  &   K  \\
HD 1461  & 1499  &  13301.853  &  0.161  &  -4.999  &  76  &   K  \\
HD 1461  & 1499  &  13695.700  &  0.161  &  -4.997  &  76  &   K  \\
HD 1461  & 1499  &  13982.990  &  0.162  &  -4.993  &  78  &   K  \\
HD 1461  & 1499  &  13982.988  &  0.161  &  -4.994  &  77  &   K  \\
HD 1461  & 1499  &  13981.900  &  0.162  &  -4.990  &  77  &   K  \\
HD 1461  & 1499  &  13552.126  &  0.164  &  -4.981  &  77  &   K  \\
HD 1461  & 1499  &  13981.899  &  0.162  &  -4.990  &  77  &   K  \\
HD 1461  & 1499  &  13694.769  &  0.161  &  -4.995  &  78  &   K  \\
HD 1461  & 1499  &  13338.756  &  0.158  &  -5.015  &  75  &   K  \\
HD 1461  & 1499  &  13693.847  &  0.162  &  -4.992  &  75  &   K  \\
HD 1461  & 1499  &  13927.105  &  0.163  &  -4.984  &  75  &   K  \\
HD 1461  & 1499  &  13696.763  &  0.160  &  -5.003  &  77  &   K  \\
HD 1461  & 1499  &  13549.134  &  0.166  &  -4.971  &  76  &   K  \\
HD 1461  & 1499  &  13961.045  &  0.162  &  -4.988  &  76  &   K  \\
HD 1461  & 1499  &  14456.801  &  0.160  &  -5.004  &  64  &   K  \\
HD 1461  & 1499  &  14083.809  &  0.167  &  -4.960  &  64  &   K  \\
HD 1461  & 1499  &  13238.006  &  0.159  &  -5.006  &  63  &   K  \\
HD 1461  & 1499  &  13723.820  &  0.159  &  -5.008  &  65  &   K  \\
HD 1461  & 1499  &  13399.696  &  0.158  &  -5.017  &  65  &   K  \\
HD 1461  & 1499  &  14455.812  &  0.160  &  -5.002  &  64  &   K  \\
HD 1461  & 1499  &  15133.980  &  0.158  &  -5.018  &  49  &   K  \\
HD 1461  & 1499  &  15198.771  &  0.158  &  -5.014  &  49  &   K  \\
HD 1461  & 1499  &  15229.706  &  0.157  &  -5.019  &  48  &   K  \\
HD 1461  & 1499  &  14724.969  &  0.158  &  -5.012  &  58  &   K  \\
HD 1461  & 1499  &  14637.108  &  0.158  &  -5.013  &  57  &   K  \\
HD 1461  & 1499  &  15044.134  &  0.158  &  -5.015  &  57  &   K  \\
HD 1461  & 1499  &  14396.767  &  0.161  &  -4.998  &  69  &   K  \\
HD 1461  & 1499  &  13397.704  &  0.158  &  -5.013  &  68  &   K  \\
HD 1461  & 1499  &  13397.702  &  0.159  &  -5.010  &  66  &   K  \\
HD 1461  & 1499  &  14309.121  &  0.160  &  -5.002  &  70  &   K  \\
HD 1461  & 1499  &  14306.996  &  0.161  &  -4.999  &  70  &   K  \\
HD 1461  & 1499  &  14315.120  &  0.161  &  -4.996  &  72  &   K  \\
HD 1461  & 1499  &  13238.007  &  0.160  &  -5.002  &  74  &   K  \\
HD 1461  & 1499  &  14337.102  &  0.160  &  -5.001  &  71  &   K  \\
HD 1461  & 1499  &  14336.056  &  0.160  &  -5.004  &  71  &   K  \\
HD 1461  & 1499  &  14430.771  &  0.159  &  -5.009  &  70  &   K  \\
HD 1461  & 1499  &  14343.934  &  0.162  &  -4.992  &  70  &   K  \\
HD 1461  & 1499  &  14314.000  &  0.160  &  -5.000  &  70  &   K  \\
HD 1461  & 1499  &  13749.726  &  0.161  &  -4.998  &  73  &   K  \\
HD 1461  & 1499  &  14337.101  &  0.160  &  -5.003  &  71  &   K  \\
HD 1461  & 1499  &  14306.022  &  0.160  &  -5.000  &  71  &   K  \\
HD 1461  & 1499  &  14295.085  &  0.161  &  -4.996  &  70  &   K  \\
HD 1461  & 1499  &  14315.124  &  0.160  &  -5.002  &  70  &   K  \\
HD 1461  & 1499  &  14397.820  &  0.161  &  -4.996  &  69  &   K  \\
HD 1461  & 1499  &  14312.004  &  0.161  &  -4.998  &  70  &   K  \\
HD 1461  & 1499  &  14429.774  &  0.159  &  -5.007  &  71  &   K  \\
HD 1461  & 1499  &  14311.010  &  0.160  &  -5.000  &  70  &   K  \\
HD 1461  & 1499  &  14310.028  &  0.160  &  -5.001  &  70  &   K  \\
HD 1461  & 1499  &  14310.121  &  0.160  &  -5.004  &  70  &   K  \\
HD 1461  & 1499  &  14308.128  &  0.159  &  -5.007  &  70  &   K  \\
HD 1461  & 1499  &  13746.732  &  0.162  &  -4.993  &  71  &   K  \\
HD 1461  & 1499  &  14305.104  &  0.160  &  -5.001  &  71  &   K  \\
HD 1461  & 1499  &  14308.059  &  0.160  &  -5.003  &  70  &   K  \\
HD 1461  & 1499  &  14310.027  &  0.160  &  -5.005  &  71  &   K  \\
HD 1461  & 1499  &  13746.737  &  0.162  &  -4.992  &  71  &   K  \\
HD 1461  & 1499  &  14313.999  &  0.161  &  -4.999  &  71  &   K  \\
HD 1461  & 1499  &  14309.041  &  0.160  &  -5.002  &  69  &   K  \\
HD 1461  & 1499  &  14305.036  &  0.161  &  -4.996  &  70  &   K  \\
HD 1461  & 1499  &  14336.055  &  0.160  &  -5.005  &  72  &   K  \\
HD 1461  & 1499  &  14312.005  &  0.160  &  -5.004  &  71  &   K  \\
HD 1461  & 1499  &  14313.106  &  0.160  &  -5.003  &  71  &   K  \\
HD 1461  & 1499  &  14306.023  &  0.160  &  -5.003  &  70  &   K  \\
HD 1461  & 1499  &  14280.107  &  0.160  &  -5.005  &  68  &   K  \\
HD 1461  & 1499  &  14314.109  &  0.160  &  -5.005  &  68  &   K  \\
HD 1461  & 1499  &  13605.048  &  0.164  &  -4.981  &  73  &   K  \\
HD 1461  & 1499  &  14308.060  &  0.160  &  -5.005  &  70  &   K  \\
HD 1461  & 1499  &  14319.010  &  0.161  &  -4.999  &  97  &   K  \\
HD 1461  & 1499  &  14319.012  &  0.160  &  -5.002  &  92  &   K  \\
HD 1461  & 1499  &  13237.968  &  0.160  &  -5.005  &  72  &   K  \\
HD 1461  & 1499  &  14312.112  &  0.160  &  -5.001  &  71  &   K  \\
HD 1461  & 1499  &  14313.105  &  0.161  &  -4.998  &  71  &   K  \\
HD 1461  & 1499  &  14311.107  &  0.160  &  -5.001  &  71  &   K  \\
HD 1461  & 1499  &  14311.009  &  0.160  &  -5.002  &  70  &   K  \\
HD 1461  & 1499  &  14313.001  &  0.160  &  -5.000  &  69  &   K  \\
HD 1461  & 1499  &  14306.997  &  0.160  &  -5.001  &  69  &   K  \\
HD 1461  & 1499  &  14314.110  &  0.159  &  -5.008  &  68  &   K  \\
HD 1461  & 1499  &  14286.105  &  0.162  &  -4.988  &  66  &   K  \\
HD 1461  & 1499  &  13776.709  &  0.159  &  -5.008  &  66  &   K  \\
HD 1461  & 1499  &  14427.862  &  0.160  &  -5.001  &  66  &   K  \\
HD 1461  & 1499  &  14312.111  &  0.160  &  -5.001  &  71  &   K  \\
HD 1461  & 1499  &  14313.002  &  0.160  &  -5.000  &  70  &   K  \\
HD 1461  & 1499  &  13398.736  &  0.159  &  -5.007  &  60  &   K  \\
HD 1461  & 1499  &  14084.778  &  0.167  &  -4.964  &  64  &   K  \\
HD 1461  & 1499  &  14084.779  &  0.165  &  -4.972  &  64  &   K  \\
HD 1461  & 1499  &  15074.082  &  0.158  &  -5.015  &  51  &   K  \\
HD 1461  & 1499  &  13237.999  &  0.157  &  -5.019  &  24  &   K  \\
HD 1461  & 1499  &  15231.714  &  0.157  &  -5.022  &  46  &   K  \\
HD 1461  & 1499  &  14790.876  &  0.159  &  -5.009  &  52  &   K  \\
HD 1461  & 1499  &  15109.934  &  0.158  &  -5.013  &  54  &   K  \\
HD 1461  & 1499  &  15135.902  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  15229.704  &  0.158  &  -5.015  &  50  &   K  \\
HD 1461  & 1499  &  14806.834  &  0.159  &  -5.011  &  50  &   K  \\
HD 1461  & 1499  &  15172.873  &  0.157  &  -5.022  &  52  &   K  \\
HD 1461  & 1499  &  15135.903  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  14131.710  &  0.162  &  -4.991  &  58  &   K  \\
HD 1461  & 1499  &  14690.061  &  0.157  &  -5.018  &  57  &   K  \\
HD 1461  & 1499  &  15400.136  &  0.156  &  -5.025  &  55  &   K  \\
HD 1461  & 1499  &  15015.117  &  0.158  &  -5.014  &  55  &   K  \\
HD 1461  & 1499  &  15081.103  &  0.159  &  -5.009  &  54  &   K  \\
HD 1461  & 1499  &  15085.061  &  0.158  &  -5.016  &  55  &   K  \\
HD 1461  & 1499  &  15189.786  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  15049.038  &  0.158  &  -5.012  &  55  &   K  \\
HD 1461  & 1499  &  14726.998  &  0.159  &  -5.008  &  54  &   K  \\
HD 1461  & 1499  &  14723.968  &  0.159  &  -5.010  &  55  &   K  \\
HD 1461  & 1499  &  14807.823  &  0.158  &  -5.012  &  53  &   K  \\
HD 1461  & 1499  &  14636.094  &  0.157  &  -5.018  &  53  &   K  \\
HD 1461  & 1499  &  14639.095  &  0.158  &  -5.012  &  55  &   K  \\
HD 1461  & 1499  &  15085.062  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  15016.111  &  0.157  &  -5.019  &  55  &   K  \\
HD 1461  & 1499  &  15017.120  &  0.157  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  14721.987  &  0.159  &  -5.011  &  54  &   K  \\
HD 1461  & 1499  &  14723.969  &  0.158  &  -5.017  &  56  &   K  \\
HD 1461  & 1499  &  14727.946  &  0.158  &  -5.013  &  55  &   K  \\
HD 1461  & 1499  &  15017.121  &  0.157  &  -5.019  &  55  &   K  \\
HD 1461  & 1499  &  13778.711  &  0.160  &  -5.001  &  56  &   K  \\
HD 1461  & 1499  &  14724.970  &  0.159  &  -5.011  &  57  &   K  \\
HD 1461  & 1499  &  14720.968  &  0.159  &  -5.010  &  57  &   K  \\
HD 1461  & 1499  &  14688.995  &  0.158  &  -5.014  &  56  &   K  \\
HD 1461  & 1499  &  14717.949  &  0.159  &  -5.011  &  57  &   K  \\
HD 1461  & 1499  &  15381.131  &  0.157  &  -5.022  &  55  &   K  \\
HD 1461  & 1499  &  15079.087  &  0.158  &  -5.014  &  55  &   K  \\
HD 1461  & 1499  &  15400.134  &  0.156  &  -5.028  &  56  &   K  \\
HD 1461  & 1499  &  14719.005  &  0.158  &  -5.012  &  55  &   K  \\
HD 1461  & 1499  &  15027.096  &  0.157  &  -5.020  &  55  &   K  \\
HD 1461  & 1499  &  14641.101  &  0.158  &  -5.017  &  55  &   K  \\
HD 1461  & 1499  &  14720.967  &  0.158  &  -5.016  &  55  &   K  \\
HD 1461  & 1499  &  14720.008  &  0.157  &  -5.021  &  55  &   K  \\
HD 1461  & 1499  &  15075.092  &  0.159  &  -5.006  &  56  &   K  \\
HD 1461  & 1499  &  13238.004  &  0.160  &  -5.005  &  57  &   K  \\
HD 1461  & 1499  &  15082.078  &  0.159  &  -5.011  &  55  &   K  \\
HD 1461  & 1499  &  14719.005  &  0.158  &  -5.012  &  55  &   K  \\
HD 1461  & 1499  &  15045.106  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  14727.948  &  0.158  &  -5.012  &  56  &   K  \\
HD 1461  & 1499  &  14720.006  &  0.157  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15381.130  &  0.157  &  -5.020  &  56  &   K  \\
HD 1461  & 1499  &  14690.060  &  0.157  &  -5.019  &  56  &   K  \\
HD 1461  & 1499  &  14688.996  &  0.158  &  -5.015  &  55  &   K  \\
HD 1461  & 1499  &  14724.970  &  0.158  &  -5.014  &  56  &   K  \\
HD 1461  & 1499  &  13777.713  &  0.159  &  -5.009  &  58  &   K  \\
HD 1461  & 1499  &  13238.003  &  0.159  &  -5.010  &  56  &   K  \\
HD 1461  & 1499  &  14717.951  &  0.158  &  -5.016  &  57  &   K  \\
HD 1461  & 1499  &  15172.874  &  0.158  &  -5.016  &  52  &   K  \\
HD 1461  & 1499  &  14989.116  &  0.159  &  -5.008  &  53  &   K  \\
HD 1461  & 1499  &  14808.860  &  0.159  &  -5.007  &  52  &   K  \\
HD 1461  & 1499  &  15169.829  &  0.157  &  -5.022  &  54  &   K  \\
HD 1461  & 1499  &  15017.121  &  0.157  &  -5.019  &  55  &   K  \\
HD 1461  & 1499  &  15029.087  &  0.158  &  -5.016  &  55  &   K  \\
HD 1461  & 1499  &  15187.724  &  0.157  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15075.091  &  0.159  &  -5.008  &  56  &   K  \\
HD 1461  & 1499  &  13775.718  &  0.158  &  -5.015  &  56  &   K  \\
HD 1461  & 1499  &  14988.122  &  0.159  &  -5.011  &  54  &   K  \\
HD 1461  & 1499  &  15187.722  &  0.158  &  -5.017  &  55  &   K  \\
HD 1461  & 1499  &  15083.070  &  0.158  &  -5.016  &  53  &   K  \\
HD 1461  & 1499  &  15080.089  &  0.158  &  -5.013  &  54  &   K  \\
HD 1461  & 1499  &  14805.812  &  0.159  &  -5.006  &  53  &   K  \\
HD 1461  & 1499  &  14806.833  &  0.158  &  -5.013  &  52  &   K  \\
HD 1461  & 1499  &  14807.821  &  0.159  &  -5.007  &  53  &   K  \\
HD 1461  & 1499  &  15081.104  &  0.158  &  -5.015  &  53  &   K  \\
HD 1461  & 1499  &  14805.810  &  0.159  &  -5.008  &  53  &   K  \\
HD 1461  & 1499  &  14838.787  &  0.158  &  -5.018  &  51  &   K  \\
HD 1461  & 1499  &  14988.123  &  0.158  &  -5.013  &  52  &   K  \\
HD 1461  & 1499  &  15133.979  &  0.157  &  -5.022  &  50  &   K  \\
HD 1461  & 1499  &  14642.074  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  15188.746  &  0.158  &  -5.017  &  52  &   K  \\
HD 1461  & 1499  &  14634.116  &  0.158  &  -5.014  &  53  &   K  \\
HD 1461  & 1499  &  14725.864  &  0.161  &  -4.996  &  52  &   K  \\
HD 1461  & 1499  &  14807.822  &  0.158  &  -5.016  &  52  &   K  \\
HD 1461  & 1499  &  14460.786  &  0.164  &  -4.980  &  51  &   K  \\
HD 1461  & 1499  &  15074.083  &  0.157  &  -5.021  &  51  &   K  \\
HD 1461  & 1499  &  15074.085  &  0.156  &  -5.024  &  51  &   K  \\
HD 1461  & 1499  &  14808.862  &  0.159  &  -5.007  &  51  &   K  \\
HD 1461  & 1499  &  15198.772  &  0.158  &  -5.014  &  48  &   K  \\
HD 1461  & 1499  &  15190.832  &  0.156  &  -5.024  &  47  &   K  \\
HD 1461  & 1499  &  14129.750  &  0.161  &  -4.996  &  49  &   K  \\
HD 1461  & 1499  &  15190.833  &  0.156  &  -5.030  &  45  &   K  \\
HD 1461  & 1499  &  15197.799  &  0.156  &  -5.026  &  45  &   K  \\
HD 1461  & 1499  &  14846.765  &  0.156  &  -5.030  &  45  &   K  \\
HD 1461  & 1499  &  15134.953  &  0.158  &  -5.017  &  53  &   K  \\
HD 1461  & 1499  &  15045.104  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  14808.861  &  0.158  &  -5.012  &  52  &   K  \\
HD 1461  & 1499  &  15077.064  &  0.159  &  -5.011  &  54  &   K  \\
HD 1461  & 1499  &  14642.075  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  15188.744  &  0.157  &  -5.021  &  53  &   K  \\
HD 1461  & 1499  &  15193.694  &  0.157  &  -5.022  &  55  &   K  \\
HD 1461  & 1499  &  14688.996  &  0.158  &  -5.016  &  55  &   K  \\
HD 1461  & 1499  &  15079.087  &  0.158  &  -5.013  &  56  &   K  \\
HD 1461  & 1499  &  14637.109  &  0.158  &  -5.017  &  57  &   K  \\
HD 1461  & 1499  &  15193.693  &  0.156  &  -5.025  &  56  &   K  \\
HD 1461  & 1499  &  14721.985  &  0.159  &  -5.009  &  55  &   K  \\
HD 1461  & 1499  &  15029.085  &  0.157  &  -5.020  &  54  &   K  \\
HD 1461  & 1499  &  15077.064  &  0.159  &  -5.011  &  55  &   K  \\
HD 1461  & 1499  &  15075.092  &  0.159  &  -5.007  &  55  &   K  \\
HD 1461  & 1499  &  14723.967  &  0.159  &  -5.009  &  56  &   K  \\
HD 1461  & 1499  &  15076.079  &  0.159  &  -5.010  &  56  &   K  \\
HD 1461  & 1499  &  14722.898  &  0.158  &  -5.013  &  55  &   K  \\
HD 1461  & 1499  &  15080.090  &  0.158  &  -5.012  &  54  &   K  \\
HD 1461  & 1499  &  14779.857  &  0.158  &  -5.014  &  55  &   K  \\
HD 1461  & 1499  &  15015.116  &  0.158  &  -5.015  &  55  &   K  \\
HD 1461  & 1499  &  14644.125  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  14131.712  &  0.162  &  -4.992  &  57  &   K  \\
HD 1461  & 1499  &  15078.084  &  0.158  &  -5.014  &  54  &   K  \\
HD 1461  & 1499  &  15029.086  &  0.157  &  -5.022  &  55  &   K  \\
HD 1461  & 1499  &  14639.094  &  0.158  &  -5.013  &  54  &   K  \\
HD 1461  & 1499  &  15187.723  &  0.157  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15015.118  &  0.158  &  -5.013  &  56  &   K  \\
HD 1461  & 1499  &  15045.105  &  0.158  &  -5.017  &  55  &   K  \\
HD 1461  & 1499  &  14492.709  &  0.158  &  -5.012  &  51  &   K  \\
HD 1461  & 1499  &  15134.954  &  0.157  &  -5.021  &  51  &   K  \\
HD 1461  & 1499  &  14838.785  &  0.158  &  -5.016  &  51  &   K  \\
HD 1461  & 1499  &  15027.095  &  0.158  &  -5.016  &  56  &   K  \\
HD 1461  & 1499  &  14640.108  &  0.158  &  -5.013  &  55  &   K  \\
HD 1461  & 1499  &  15016.110  &  0.158  &  -5.017  &  56  &   K  \\
HD 1461  & 1499  &  14720.009  &  0.158  &  -5.012  &  55  &   K  \\
HD 1461  & 1499  &  14719.006  &  0.158  &  -5.014  &  56  &   K  \\
HD 1461  & 1499  &  15082.079  &  0.158  &  -5.014  &  56  &   K  \\
HD 1461  & 1499  &  14640.107  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  15381.129  &  0.157  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15080.088  &  0.159  &  -5.010  &  54  &   K  \\
HD 1461  & 1499  &  14790.872  &  0.159  &  -5.009  &  54  &   K  \\
HD 1461  & 1499  &  15083.070  &  0.159  &  -5.011  &  54  &   K  \\
HD 1461  & 1499  &  15189.788  &  0.158  &  -5.017  &  53  &   K  \\
HD 1461  & 1499  &  14644.124  &  0.157  &  -5.019  &  55  &   K  \\
HD 1461  & 1499  &  15076.080  &  0.158  &  -5.012  &  56  &   K  \\
HD 1461  & 1499  &  14720.007  &  0.158  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15085.062  &  0.158  &  -5.016  &  54  &   K  \\
HD 1461  & 1499  &  14641.100  &  0.158  &  -5.013  &  54  &   K  \\
HD 1461  & 1499  &  14675.009  &  0.159  &  -5.008  &  54  &   K  \\
HD 1461  & 1499  &  14790.875  &  0.158  &  -5.015  &  53  &   K  \\
HD 1461  & 1499  &  14638.110  &  0.159  &  -5.010  &  55  &   K  \\
HD 1461  & 1499  &  15081.103  &  0.159  &  -5.010  &  53  &   K  \\
HD 1461  & 1499  &  15169.828  &  0.157  &  -5.024  &  55  &   K  \\
HD 1461  & 1499  &  14722.899  &  0.158  &  -5.014  &  56  &   K  \\
HD 1461  & 1499  &  14720.967  &  0.157  &  -5.019  &  56  &   K  \\
HD 1461  & 1499  &  15196.754  &  0.157  &  -5.022  &  54  &   K  \\
HD 1461  & 1499  &  15196.755  &  0.157  &  -5.020  &  54  &   K  \\
HD 1461  & 1499  &  15135.904  &  0.158  &  -5.014  &  53  &   K  \\
HD 1461  & 1499  &  13238.002  &  0.160  &  -5.003  &  40  &   K  \\
HD 1461  & 1499  &  15084.147  &  0.158  &  -5.015  &  39  &   K  \\
HD 1461  & 1499  &  13238.000  &  0.159  &  -5.007  &  38  &   K  \\
HD 1461  & 1499  &  15400.135  &  0.156  &  -5.027  &  55  &   K  \\
HD 1461  & 1499  &  14779.856  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  14675.008  &  0.158  &  -5.016  &  54  &   K  \\
HD 1461  & 1499  &  15043.133  &  0.157  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  15109.932  &  0.157  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  15083.069  &  0.158  &  -5.016  &  54  &   K  \\
HD 1461  & 1499  &  14635.070  &  0.158  &  -5.017  &  50  &   K  \\
HD 1461  & 1499  &  14838.791  &  0.159  &  -5.011  &  49  &   K  \\
HD 1461  & 1499  &  14838.786  &  0.159  &  -5.010  &  51  &   K  \\
HD 1461  & 1499  &  14989.115  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  14806.832  &  0.159  &  -5.008  &  51  &   K  \\
HD 1461  & 1499  &  15133.980  &  0.158  &  -5.015  &  51  &   K  \\
HD 1461  & 1499  &  15078.086  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  14805.811  &  0.158  &  -5.014  &  53  &   K  \\
HD 1461  & 1499  &  15188.745  &  0.158  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  15049.035  &  0.158  &  -5.014  &  55  &   K  \\
HD 1461  & 1499  &  15077.065  &  0.159  &  -5.011  &  54  &   K  \\
HD 1461  & 1499  &  14725.865  &  0.158  &  -5.017  &  53  &   K  \\
HD 1461  & 1499  &  14838.790  &  0.158  &  -5.016  &  47  &   K  \\
HD 1461  & 1499  &  15229.705  &  0.157  &  -5.022  &  47  &   K  \\
HD 1461  & 1499  &  14461.800  &  0.160  &  -5.001  &  46  &   K  \\
HD 1461  & 1499  &  15084.149  &  0.156  &  -5.025  &  38  &   K  \\
HD 1461  & 1499  &  13238.000  &  0.158  &  -5.016  &  36  &   K  \\
HD 1461  & 1499  &  15169.830  &  0.157  &  -5.022  &  53  &   K  \\
HD 1461  & 1499  &  14636.093  &  0.158  &  -5.017  &  52  &   K  \\
HD 1461  & 1499  &  14726.999  &  0.158  &  -5.016  &  55  &   K  \\
HD 1461  & 1499  &  14638.111  &  0.158  &  -5.013  &  55  &   K  \\
HD 1461  & 1499  &  14721.986  &  0.157  &  -5.020  &  55  &   K  \\
HD 1461  & 1499  &  14988.122  &  0.159  &  -5.011  &  53  &   K  \\
HD 1461  & 1499  &  15078.085  &  0.158  &  -5.015  &  54  &   K  \\
HD 1461  & 1499  &  14725.866  &  0.159  &  -5.008  &  52  &   K  \\
HD 1461  & 1499  &  15109.933  &  0.157  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  14634.115  &  0.157  &  -5.018  &  54  &   K  \\
HD 1461  & 1499  &  14779.858  &  0.157  &  -5.018  &  53  &   K  \\
HD 1461  & 1499  &  14846.766  &  0.157  &  -5.019  &  45  &   K  \\
HD 1461  & 1499  &  15231.713  &  0.157  &  -5.021  &  47  &   K  \\
HD 1461  & 1499  &  15231.715  &  0.157  &  -5.018  &  45  &   K  \\
HD 1461  & 1499  &  15193.695  &  0.156  &  -5.028  &  56  &   K  \\
HD 1461  & 1499  &  14727.947  &  0.157  &  -5.019  &  55  &   K  \\
HD 1461  & 1499  &  15027.094  &  0.157  &  -5.023  &  56  &   K  \\
HD 1461  & 1499  &  14989.114  &  0.159  &  -5.009  &  54  &   K  \\
HD 1461  & 1499  &  15196.752  &  0.157  &  -5.020  &  54  &   K  \\
HD 1461  & 1499  &  15189.787  &  0.158  &  -5.012  &  54  &   K  \\
HD 1461  & 1499  &  15171.884  &  0.157  &  -5.022  &  47  &   K  \\
HD 1461  & 1499  &  15171.885  &  0.157  &  -5.020  &  47  &   K  \\
HD 1461  & 1499  &  15171.886  &  0.157  &  -5.022  &  46  &   K  \\
HD 1461  & 1499  &  15198.773  &  0.158  &  -5.015  &  49  &   K  \\
HD 1461  & 1499  &  14129.748  &  0.161  &  -4.997  &  48  &   K  \\
HD 1461  & 1499  &  14635.071  &  0.158  &  -5.016  &  49  &   K  \\
HD 1461  & 1499  &  15134.955  &  0.158  &  -5.016  &  50  &   K  \\
HD 1461  & 1499  &  15197.797  &  0.156  &  -5.030  &  47  &   K  \\
HD 1461  & 1499  &  14838.789  &  0.158  &  -5.017  &  48  &   K  \\
HD 1461  & 1499  &  14129.751  &  0.160  &  -5.001  &  47  &   K  \\
HD 1461  & 1499  &  15197.798  &  0.157  &  -5.023  &  46  &   K  \\
HD 1461  & 1499  &  15190.831  &  0.157  &  -5.023  &  45  &   K  \\
HD 1461  & 1499  &  15076.078  &  0.159  &  -5.007  &  55  &   K  \\
HD 1461  & 1499  &  14722.897  &  0.158  &  -5.015  &  56  &   K  \\
HD 1461  & 1499  &  14727.000  &  0.159  &  -5.011  &  55  &   K  \\
HD 1461  & 1499  &  15049.037  &  0.158  &  -5.012  &  56  &   K  \\
HD 1461  & 1499  &  14675.007  &  0.157  &  -5.018  &  55  &   K  \\
HD 1461  & 1499  &  15079.086  &  0.158  &  -5.015  &  55  &   K  \\
HD 1497  & 1541  &  13605.065  &  0.186  &  -4.858  &  43  &   K  \\
HD 1497  & 1541  &  14129.762  &  0.181  &  -4.880  &  56  &   K  \\
HD 1502  & 1547  &  14339.928  &  0.146  &  ---  &  31  &   K  \\
HD 1502  & 1547  &  14399.840  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14455.835  &  0.146  &  ---  &  31  &   K  \\
HD 1502  & 1547  &  14675.005  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14689.001  &  0.147  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14717.943  &  0.144  &  ---  &  31  &   K  \\
HD 1502  & 1547  &  14722.894  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14722.961  &  0.143  &  ---  &  27  &   K  \\
HD 1502  & 1547  &  14777.880  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14790.879  &  0.147  &  ---  &  41  &   K  \\
HD 1502  & 1547  &  14805.806  &  0.148  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  14838.767  &  0.150  &  ---  &  29  &   K  \\
HD 1502  & 1547  &  14846.742  &  0.143  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  14866.726  &  0.154  &  ---  &  12  &   K  \\
HD 1502  & 1547  &  14867.733  &  0.148  &  ---  &  8  &   K  \\
HD 1502  & 1547  &  14867.738  &  0.149  &  ---  &  17  &   K  \\
HD 1502  & 1547  &  14867.744  &  0.254  &  ---  &  9  &   K  \\
HD 1502  & 1547  &  14987.119  &  0.145  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15015.051  &  0.146  &  ---  &  29  &   K  \\
HD 1502  & 1547  &  15016.082  &  0.144  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15019.057  &  0.148  &  ---  &  29  &   K  \\
HD 1502  & 1547  &  15029.082  &  0.144  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15045.070  &  0.145  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15076.088  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15081.093  &  0.144  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15084.146  &  0.143  &  ---  &  26  &   K  \\
HD 1502  & 1547  &  15109.893  &  0.148  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15133.977  &  0.146  &  ---  &  29  &   K  \\
HD 1502  & 1547  &  15135.771  &  0.144  &  ---  &  41  &   K  \\
HD 1502  & 1547  &  15169.858  &  0.146  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  15171.883  &  0.144  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  15172.845  &  0.145  &  ---  &  29  &   K  \\
HD 1502  & 1547  &  15187.851  &  0.146  &  ---  &  25  &   K  \\
HD 1502  & 1547  &  15188.889  &  0.146  &  ---  &  16  &   K  \\
HD 1502  & 1547  &  15189.779  &  0.145  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15190.775  &  0.144  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15196.758  &  0.146  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15197.784  &  0.147  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  15198.801  &  0.145  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  15229.725  &  0.146  &  ---  &  28  &   K  \\
HD 1502  & 1547  &  15231.744  &  0.147  &  ---  &  25  &   K  \\
HD 1502  & 1547  &  15250.715  &  0.144  &  ---  &  26  &   K  \\
HD 1502  & 1547  &  15256.709  &  0.129  &  ---  &  24  &   K  \\
HD 1502  & 1547  &  15377.122  &  0.145  &  ---  &  30  &   K  \\
HD 1502  & 1547  &  15405.078  &  0.147  &  ---  &  30  &   K  \\
HIP 1532  & 1532  &  14720.988  &  0.817  &  ---  &  18  &   K  \\
HIP 1532  & 1532  &  14722.030  &  0.835  &  ---  &  16  &   K  \\
HIP 1532  & 1532  &  14722.912  &  0.843  &  ---  &  18  &   K  \\
HIP 1532  & 1532  &  14722.965  &  0.840  &  ---  &  16  &   K  \\
HIP 1532  & 1532  &  15029.092  &  0.944  &  ---  &  21  &   K  \\
HIP 1532  & 1532  &  15049.031  &  0.830  &  ---  &  26  &   K  \\
HIP 1532  & 1532  &  15074.089  &  0.875  &  ---  &  19  &   K  \\
HIP 1532  & 1532  &  15075.096  &  0.852  &  ---  &  23  &   K  \\
HIP 1532  & 1532  &  15076.084  &  0.853  &  ---  &  24  &   K  \\
HIP 1532  & 1532  &  15077.069  &  0.852  &  ---  &  23  &   K  \\
HIP 1532  & 1532  &  15078.090  &  0.839  &  ---  &  22  &   K  \\
HIP 1532  & 1532  &  15079.091  &  0.830  &  ---  &  23  &   K  \\
HIP 1532  & 1532  &  15080.094  &  0.830  &  ---  &  23  &   K  \\
HIP 1532  & 1532  &  15082.083  &  0.835  &  ---  &  25  &   K  \\
HIP 1532  & 1532  &  15083.074  &  0.846  &  ---  &  22  &   K  \\
HIP 1532  & 1532  &  15134.948  &  0.868  &  ---  &  18  &   K  \\
HIP 1532  & 1532  &  15169.834  &  0.862  &  ---  &  22  &   K  \\
HIP 1532  & 1532  &  15187.862  &  0.838  &  ---  &  10  &   K  \\
HIP 1532  & 1532  &  15188.750  &  0.829  &  ---  &  20  &   K  \\
HIP 1532  & 1532  &  15189.792  &  0.811  &  ---  &  26  &   K  \\
HIP 1532  & 1532  &  15190.826  &  0.785  &  ---  &  15  &   K  \\
HIP 1532  & 1532  &  15196.748  &  0.779  &  ---  &  23  &   K  \\
HIP 1532  & 1532  &  15198.777  &  0.803  &  ---  &  17  &   K  \\
HD 1605  & 1640  &  13746.791  &  0.123  &  ---  &  27  &   K  \\
HD 1605  & 1640  &  13747.788  &  0.128  &  ---  &  29  &   K  \\
HD 1605  & 1640  &  13748.716  &  0.126  &  ---  &  30  &   K  \\
HD 1605  & 1640  &  13749.720  &  0.126  &  ---  &  30  &   K  \\
HD 1605  & 1640  &  13750.706  &  0.126  &  ---  &  31  &   K  \\
HD 1605  & 1640  &  13750.773  &  0.126  &  ---  &  48  &   K  \\
HD 1605  & 1640  &  13775.734  &  0.126  &  ---  &  46  &   K  \\
HD 1605  & 1640  &  13776.712  &  0.126  &  ---  &  31  &   K  \\
HD 1605  & 1640  &  14427.814  &  0.125  &  ---  &  51  &   K  \\
HD 1605  & 1640  &  14428.839  &  0.125  &  ---  &  50  &   K  \\
HD 1605  & 1640  &  14635.073  &  0.127  &  ---  &  39  &   K  \\
HD 1605  & 1640  &  14638.113  &  0.125  &  ---  &  41  &   K  \\
HD 1605  & 1640  &  14641.098  &  0.127  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15044.113  &  0.125  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15082.147  &  0.126  &  ---  &  38  &   K  \\
HD 1605  & 1640  &  15171.854  &  0.126  &  ---  &  38  &   K  \\
HD 1605  & 1640  &  15187.791  &  0.125  &  ---  &  39  &   K  \\
HD 1605  & 1640  &  15379.093  &  0.126  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15396.097  &  0.125  &  ---  &  42  &   K  \\
HD 1605  & 1640  &  15397.130  &  0.125  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15400.066  &  0.125  &  ---  &  41  &   K  \\
HD 1605  & 1640  &  15401.000  &  0.125  &  ---  &  39  &   K  \\
HD 1605  & 1640  &  15403.099  &  0.126  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15404.111  &  0.124  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15406.078  &  0.126  &  ---  &  41  &   K  \\
HD 1605  & 1640  &  15407.095  &  0.126  &  ---  &  41  &   K  \\
HD 1605  & 1640  &  15411.072  &  0.125  &  ---  &  41  &   K  \\
HD 1605  & 1640  &  15412.057  &  0.126  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15413.104  &  0.126  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  15414.092  &  0.124  &  ---  &  40  &   K  \\
HD 1605  & 1640  &  14309.923  &  0.105  &  ---  &  30  &   L  \\
HD 1605  & 1640  &  14336.923  &  0.115  &  ---  &  34  &   L  \\
HD 1666  & 1666  &  15396.122  &  0.151  &  -5.015  &  66  &   K  \\
HD 1666  & 1666  &  15397.063  &  0.152  &  -5.006  &  63  &   K  \\
HD 1666  & 1666  &  15397.121  &  0.148  &  -5.037  &  55  &   K  \\
HD 1666  & 1666  &  15400.127  &  0.148  &  -5.039  &  63  &   K  \\
HD 1666  & 1666  &  15401.052  &  0.150  &  -5.020  &  42  &   K  \\
HD 1666  & 1666  &  15403.104  &  0.150  &  -5.018  &  62  &   K  \\
HD 1666  & 1666  &  15405.092  &  0.151  &  -5.015  &  61  &   K  \\
HD 1666  & 1666  &  15406.089  &  0.151  &  -5.012  &  64  &   K  \\
HD 1666  & 1666  &  15407.107  &  0.151  &  -5.010  &  64  &   K  \\
HD 1666  & 1666  &  15411.112  &  0.150  &  -5.018  &  64  &   K  \\
HD 1666  & 1666  &  15412.006  &  0.151  &  -5.017  &  62  &   K  \\
HD 1666  & 1666  &  15413.071  &  0.150  &  -5.020  &  63  &   K  \\
HD 1666  & 1666  &  15414.080  &  0.150  &  -5.024  &  63  &   K  \\
HIP 1734  & 1734  &  13604.075  &  1.709  &  ---  &  12  &   K  \\
HIP 1734  & 1734  &  13747.724  &  1.510  &  ---  &  8  &   K  \\
HIP 1734  & 1734  &  13753.716  &  1.721  &  ---  &  8  &   K  \\
HD 1770  & 1760  &  15404.139  &  0.121  &  ---  &  42  &   K  \\
HD 1770  & 1760  &  14309.931  &  0.107  &  ---  &  33  &   L  \\
HD 1770  & 1760  &  14336.930  &  0.122  &  ---  &  36  &   L  \\
HIP 1780  & 1780  &  13693.816  &  0.151  &  -5.066  &  44  &   K  \\
HIP 1780  & 1780  &  13694.745  &  0.150  &  -5.070  &  44  &   K  \\
HIP 1780  & 1780  &  13695.708  &  0.149  &  -5.075  &  45  &   K  \\
HD 1832  & 1813  &  13238.960  &  0.186  &  -4.851  &  87  &   K  \\
HD 1832  & 1813  &  13931.103  &  0.181  &  -4.873  &  72  &   K  \\
HD 1835  & 544  &  15231.712  &  0.319  &  -4.491  &  41  &   K  \\
HD 1835  & 1803  &  13021.630  &  0.390  &  -4.375  &  22  &   L  \\
HD 1835  & 1803  &  13202.919  &  0.371  &  -4.403  &  18  &   L  \\
HD 1835  & 1803  &  13202.941  &  0.348  &  -4.440  &  18  &   L  \\
HD 1835  & 1803  &  13222.933  &  0.354  &  -4.430  &  21  &   L  \\
HD 1835  & 1803  &  13222.955  &  0.371  &  -4.403  &  26  &   L  \\
HD 1835  & 1803  &  13237.878  &  0.351  &  -4.436  &  26  &   L  \\
HD 1835  & 1803  &  13237.900  &  0.338  &  -4.458  &  23  &   L  \\
HD 1835  & 1803  &  13261.867  &  0.319  &  -4.493  &  24  &   L  \\
HD 1835  & 1803  &  13261.890  &  0.346  &  -4.444  &  26  &   L  \\
HD 1835  & 1803  &  13262.857  &  0.327  &  -4.477  &  27  &   L  \\
HD 1835  & 1803  &  13262.880  &  0.329  &  -4.473  &  26  &   L  \\
HD 1835  & 1803  &  13264.897  &  0.359  &  -4.423  &  24  &   L  \\
HD 1835  & 1803  &  13264.920  &  0.360  &  -4.421  &  24  &   L  \\
HD 1835  & 1803  &  13282.871  &  0.317  &  -4.495  &  34  &   L  \\
HD 1835  & 1803  &  13341.670  &  0.357  &  -4.426  &  24  &   L  \\
HD 1835  & 1803  &  13341.693  &  0.358  &  -4.424  &  24  &   L  \\
HD 1835  & 1803  &  13958.935  &  0.347  &  -4.443  &  24  &   L  \\
HD 1835  & 1803  &  13987.851  &  0.351  &  -4.435  &  36  &   L  \\
HD 1835  & 1803  &  14046.749  &  0.313  &  -4.503  &  27  &   L  \\
HD 1835  & 1803  &  14047.688  &  0.341  &  -4.452  &  26  &   L  \\
HD 1835  & 1803  &  14337.829  &  0.335  &  -4.463  &  21  &   L  \\
HD 1835  & 1803  &  14373.801  &  0.338  &  -4.457  &  52  &   L  \\
HD 1835  & 1803  &  14426.671  &  0.363  &  -4.417  &  39  &   L  \\
HD 1835  & 1803  &  14427.665  &  0.357  &  -4.426  &  43  &   L  \\
HD 1835  & 1803  &  14785.694  &  0.350  &  -4.437  &  44  &   L  \\
HD 1952  & 1905  &  13412.604  &  0.275  &  ---  &  40  &   L  \\
HD 2025  & 1936  &  13238.951  &  0.340  &  ---  &  48  &   K  \\
HD 2025  & 1936  &  13303.906  &  0.332  &  ---  &  49  &   K  \\
HD 2025  & 1936  &  13605.031  &  0.330  &  ---  &  50  &   K  \\
HD 2025  & 1936  &  13983.907  &  0.306  &  ---  &  48  &   K  \\
HD 2025  & 1936  &  15379.112  &  0.291  &  ---  &  37  &   K  \\
GJ 2066  & 40501  &  13369.033  &  0.804  &  ---  &  22  &   K  \\
GJ 2066  & 40501  &  13753.969  &  0.769  &  ---  &  22  &   K  \\
GJ 2066  & 40501  &  14130.090  &  0.936  &  ---  &  10  &   K  \\
GJ 2066  & 40501  &  14454.049  &  0.891  &  ---  &  17  &   K  \\
GJ 2066  & 40501  &  14455.018  &  0.861  &  ---  &  20  &   K  \\
GJ 2066  & 40501  &  14456.052  &  0.846  &  ---  &  17  &   K  \\
GJ 2066  & 40501  &  14459.061  &  0.863  &  ---  &  21  &   K  \\
GJ 2066  & 40501  &  14461.090  &  0.826  &  ---  &  18  &   K  \\
GJ 2066  & 40501  &  14492.880  &  0.864  &  ---  &  23  &   K  \\
GJ 2066  & 40501  &  14492.888  &  0.835  &  ---  &  22  &   K  \\
GJ 2066  & 40501  &  14492.909  &  0.850  &  ---  &  19  &   K  \\
GJ 2066  & 40501  &  14548.859  &  0.839  &  ---  &  20  &   K  \\
GJ 2066  & 40501  &  14602.764  &  1.027  &  ---  &  22  &   K  \\
GJ 2066  & 40501  &  14603.784  &  0.854  &  ---  &  15  &   K  \\
GJ 2066  & 40501  &  14779.048  &  0.780  &  ---  &  17  &   K  \\
GJ 2066  & 40501  &  14963.806  &  1.013  &  ---  &  11  &   K  \\
GJ 2066  & 40501  &  14963.812  &  1.029  &  ---  &  10  &   K  \\
GJ 2066  & 40501  &  15190.027  &  0.800  &  ---  &  21  &   K  \\
GJ 2066  & 40501  &  15289.876  &  0.810  &  ---  &  19  &   K  \\
HD 2085  & 1989  &  14023.845  &  0.195  &  -4.766  &  29  &   K  \\
HD 2085  & 1989  &  14024.015  &  0.194  &  -4.774  &  48  &   K  \\
HIP 2247  & 2247  &  14720.985  &  0.540  &  ---  &  19  &   K  \\
HIP 2247  & 2247  &  14722.036  &  0.529  &  ---  &  18  &   K  \\
HIP 2247  & 2247  &  14722.908  &  0.525  &  ---  &  19  &   K  \\
HIP 2247  & 2247  &  14722.958  &  0.520  &  ---  &  17  &   K  \\
HIP 2247  & 2247  &  15188.756  &  0.580  &  ---  &  22  &   K  \\
HIP 2247  & 2247  &  15397.066  &  0.599  &  ---  &  23  &   K  \\
HIP 2247  & 2247  &  15400.131  &  0.600  &  ---  &  23  &   K  \\
HD 2331  & 2156  &  13926.121  &  0.159  &  -4.985  &  46  &   K  \\
HD 2331  & 2156  &  13927.094  &  0.160  &  -4.976  &  46  &   K  \\
HD 2331  & 2156  &  13928.050  &  0.159  &  -4.984  &  46  &   K  \\
HD 2331  & 2156  &  13928.088  &  0.160  &  -4.979  &  53  &   K  \\
HD 2331  & 2156  &  13932.030  &  0.160  &  -4.977  &  36  &   K  \\
HD 2564  & 2314  &  15396.099  &  0.157  &  -4.980  &  66  &   K  \\
HD 2564  & 2314  &  15397.123  &  0.153  &  -5.007  &  55  &   K  \\
HD 2564  & 2314  &  15397.128  &  0.156  &  -4.984  &  66  &   K  \\
HD 2564  & 2314  &  15400.068  &  0.157  &  -4.980  &  64  &   K  \\
HD 2564  & 2314  &  15401.003  &  0.157  &  -4.978  &  60  &   K  \\
HD 2564  & 2314  &  15406.080  &  0.156  &  -4.988  &  63  &   K  \\
HD 2564  & 2314  &  15411.075  &  0.156  &  -4.989  &  63  &   K  \\
HD 2564  & 2314  &  15412.000  &  0.158  &  -4.972  &  63  &   K  \\
HD 2564  & 2314  &  15413.042  &  0.157  &  -4.980  &  63  &   K  \\
HD 2564  & 2314  &  15414.023  &  0.156  &  -4.987  &  63  &   K  \\
HD 2589  & 2422  &  13753.820  &  0.131  &  -5.201  &  42  &   K  \\
HD 2589  & 2422  &  13753.823  &  0.132  &  -5.196  &  35  &   K  \\
HD 2589  & 2422  &  15397.133  &  0.130  &  -5.206  &  43  &   K  \\
HD 2774  & 2497  &  13590.954  &  0.145  &  ---  &  26  &   L  \\
HD 2774  & 2497  &  13591.953  &  0.160  &  ---  &  19  &   L  \\
HD 2774  & 2497  &  13592.955  &  0.131  &  ---  &  24  &   L  \\
HD 2774  & 2497  &  13593.909  &  0.117  &  ---  &  33  &   L  \\
HD 2774  & 2497  &  13594.964  &  0.128  &  ---  &  29  &   L  \\
HD 2774  & 2497  &  13595.905  &  0.133  &  ---  &  29  &   L  \\
HD 2816  & 2498  &  14309.938  &  0.122  &  ---  &  29  &   L  \\
HD 2816  & 2498  &  14338.915  &  0.118  &  ---  &  33  &   L  \\
HD 2946  & 2567  &  14339.942  &  0.279  &  -4.631  &  39  &   K  \\
HD 2946  & 2567  &  14399.847  &  0.269  &  -4.653  &  36  &   K  \\
HD 2946  & 2567  &  14456.829  &  0.278  &  -4.634  &  33  &   K  \\
HD 2946  & 2567  &  14675.014  &  0.245  &  -4.712  &  37  &   K  \\
HD 2946  & 2567  &  14689.003  &  0.306  &  -4.577  &  36  &   K  \\
HD 2946  & 2567  &  14717.952  &  0.252  &  -4.694  &  38  &   K  \\
HD 2946  & 2567  &  14722.959  &  0.276  &  -4.639  &  33  &   K  \\
HD 2946  & 2567  &  14724.973  &  0.284  &  -4.621  &  38  &   K  \\
HD 2946  & 2567  &  14790.882  &  0.270  &  -4.652  &  41  &   K  \\
HD 2946  & 2567  &  14846.756  &  0.293  &  -4.602  &  31  &   K  \\
HD 2946  & 2567  &  15134.959  &  0.298  &  -4.592  &  30  &   K  \\
HD 2946  & 2567  &  15407.108  &  0.304  &  -4.581  &  38  &   K  \\
HD 2992  & ---  &  14023.782  &  0.147  &  -5.066  &  44  &   K  \\
HD 3047  & 2645  &  13239.948  &  0.153  &  -5.025  &  52  &   K  \\
HD 3047  & 2645  &  13301.857  &  0.154  &  -5.021  &  74  &   K  \\
HD 3047  & 2645  &  13696.754  &  0.152  &  -5.031  &  38  &   K  \\
HD 3047  & 2645  &  13753.697  &  0.152  &  -5.033  &  63  &   K  \\
HD 3074A  & 2663  &  13604.080  &  0.152  &  -5.039  &  76  &   K  \\
HD 3074A  & 2663  &  13983.904  &  0.154  &  -5.024  &  70  &   K  \\
HD 3074A  & 2663  &  15016.130  &  0.149  &  -5.058  &  55  &   K  \\
HD 3079  & 2712  &  12511.928  &  0.156  &  -4.986  &  68  &   L  \\
HD 3079  & 2712  &  12895.872  &  0.179  &  -4.845  &  26  &   L  \\
HD 3079  & 2712  &  13282.822  &  0.163  &  -4.941  &  45  &   L  \\
HD 3079  & 2712  &  13955.970  &  0.158  &  -4.973  &  46  &   L  \\
HD 3125  & 2713  &  13212.937  &  0.229  &  -4.744  &  29  &   L  \\
HIP 3125  & 3125  &  14720.979  &  1.051  &  ---  &  17  &   K  \\
HIP 3125  & 3125  &  14721.992  &  1.022  &  ---  &  14  &   K  \\
HIP 3125  & 3125  &  14722.929  &  1.016  &  ---  &  16  &   K  \\
HIP 3125  & 3125  &  14722.952  &  1.014  &  ---  &  14  &   K  \\
HD 3141  & 2742  &  13751.772  &  0.180  &  -4.986  &  51  &   K  \\
HD 3141  & 2742  &  13931.106  &  0.181  &  -4.984  &  54  &   K  \\
HD 3141  & 2742  &  14429.804  &  0.172  &  -5.016  &  56  &   K  \\
HD 3141  & 2742  &  14430.831  &  0.171  &  -5.019  &  54  &   K  \\
HIP 3143  & 3143  &  13605.071  &  0.650  &  ---  &  7  &   K  \\
HIP 3143  & 3143  &  13747.715  &  0.363  &  ---  &  5  &   K  \\
HIP 3143  & 3143  &  13753.702  &  0.557  &  ---  &  7  &   K  \\
HIP 3143  & 3143  &  13959.104  &  0.635  &  ---  &  6  &   K  \\
HD 3229  & 2787  &  13412.623  &  0.288  &  ---  &  33  &   L  \\
HD 3346  & 2900  &  14097.680  &  0.243  &  ---  &  21  &   L  \\
HD 3346  & 2900  &  14102.628  &  0.290  &  ---  &  10  &   L  \\
HD 3346  & 2900  &  14103.638  &  0.271  &  ---  &  12  &   L  \\
HD 3346  & 2900  &  14373.815  &  0.266  &  ---  &  26  &   L  \\
HD 3404  & 2902  &  14319.001  &  0.160  &  -5.043  &  44  &   K  \\
HD 3404  & 2902  &  14340.008  &  0.157  &  -5.057  &  38  &   K  \\
HD 3404  & 2902  &  14343.941  &  0.158  &  -5.051  &  59  &   K  \\
HD 3404  & 2902  &  14399.851  &  0.158  &  -5.051  &  32  &   K  \\
HD 3404  & 2902  &  14428.774  &  0.158  &  -5.054  &  40  &   K  \\
HD 3404  & 2902  &  14636.126  &  0.158  &  -5.054  &  44  &   K  \\
HD 3404  & 2902  &  14807.827  &  0.160  &  -5.044  &  42  &   K  \\
HD 3404  & 2902  &  14807.836  &  0.160  &  -5.045  &  44  &   K  \\
HIP 3418  & 3418  &  14721.044  &  0.490  &  ---  &  19  &   K  \\
HIP 3418  & 3418  &  14722.082  &  0.496  &  ---  &  19  &   K  \\
HIP 3418  & 3418  &  14723.016  &  0.498  &  ---  &  20  &   K  \\
HIP 3418  & 3418  &  14725.015  &  0.515  &  ---  &  18  &   K  \\
HIP 3418  & 3418  &  15189.742  &  0.481  &  ---  &  24  &   K  \\
HD 3458  & 2945  &  14339.940  &  0.125  &  ---  &  33  &   K  \\
HD 3458  & 2945  &  14399.849  &  0.128  &  ---  &  32  &   K  \\
HD 3458  & 2945  &  14456.831  &  0.127  &  ---  &  28  &   K  \\
HD 3458  & 2945  &  14675.015  &  0.126  &  ---  &  32  &   K  \\
HD 3458  & 2945  &  14790.884  &  0.127  &  ---  &  37  &   K  \\
HD 3458  & 2945  &  14846.759  &  0.125  &  ---  &  27  &   K  \\
HD 3458  & 2945  &  15134.961  &  0.123  &  ---  &  27  &   K  \\
HD 3458  & 2945  &  15407.110  &  0.125  &  ---  &  33  &   K  \\
HD 3545  & ---  &  14023.820  &  0.128  &  ---  &  28  &   K  \\
HD 3545  & ---  &  14129.780  &  0.126  &  ---  &  36  &   K  \\
HD 3545  & ---  &  14131.825  &  0.114  &  ---  &  13  &   K  \\
HD 3545  & ---  &  14138.781  &  0.128  &  ---  &  34  &   K  \\
HD 3545  & ---  &  14251.115  &  0.131  &  ---  &  31  &   K  \\
HD 3545  & ---  &  14307.127  &  0.129  &  ---  &  46  &   K  \\
HD 3545  & ---  &  14318.991  &  0.129  &  ---  &  66  &   K  \\
HD 3545  & ---  &  14339.072  &  0.129  &  ---  &  40  &   K  \\
HD 3545  & ---  &  14398.909  &  0.132  &  ---  &  29  &   K  \\
HD 3545  & ---  &  14427.817  &  0.127  &  ---  &  46  &   K  \\
HD 3545  & ---  &  14428.822  &  0.130  &  ---  &  31  &   K  \\
HD 3545  & ---  &  14635.076  &  0.128  &  ---  &  34  &   K  \\
HD 3545  & ---  &  14638.115  &  0.128  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15015.096  &  0.128  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15109.882  &  0.128  &  ---  &  35  &   K  \\
HD 3545  & ---  &  15133.946  &  0.126  &  ---  &  35  &   K  \\
HD 3545  & ---  &  15135.050  &  0.127  &  ---  &  21  &   K  \\
HD 3545  & ---  &  15172.823  &  0.127  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15187.794  &  0.127  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15188.832  &  0.129  &  ---  &  34  &   K  \\
HD 3545  & ---  &  15188.856  &  0.127  &  ---  &  34  &   K  \\
HD 3545  & ---  &  15188.879  &  0.127  &  ---  &  27  &   K  \\
HD 3545  & ---  &  15189.739  &  0.128  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15190.724  &  0.126  &  ---  &  36  &   K  \\
HD 3545  & ---  &  15191.884  &  0.128  &  ---  &  31  &   K  \\
HD 3545  & ---  &  15192.914  &  0.162  &  ---  &  9  &   K  \\
HD 3545  & ---  &  15196.864  &  0.129  &  ---  &  30  &   K  \\
HD 3545  & ---  &  15197.721  &  0.128  &  ---  &  31  &   K  \\
HD 3578  & 3057  &  13693.823  &  0.157  &  -5.012  &  47  &   K  \\
HD 3578  & 3057  &  13694.749  &  0.157  &  -5.012  &  48  &   K  \\
HD 3578  & 3057  &  13695.714  &  0.157  &  -5.016  &  48  &   K  \\
HD 3592  & 3055  &  13693.819  &  0.143  &  -5.124  &  43  &   K  \\
HD 3592  & 3055  &  13694.771  &  0.142  &  -5.125  &  43  &   K  \\
HD 3592  & 3055  &  13695.711  &  0.141  &  -5.136  &  42  &   K  \\
HD 3651  & 3093  &  13238.958  &  0.165  &  ---  &  67  &   K  \\
HD 3651  & 3093  &  13301.972  &  0.171  &  ---  &  52  &   K  \\
HD 3651  & 3093  &  13338.815  &  0.168  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13338.816  &  0.168  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13338.817  &  0.169  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13369.742  &  0.165  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13369.743  &  0.166  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13369.744  &  0.165  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13426.722  &  0.168  &  ---  &  45  &   K  \\
HD 3651  & 3093  &  13426.723  &  0.168  &  ---  &  43  &   K  \\
HD 3651  & 3093  &  13426.724  &  0.168  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  13692.701  &  0.173  &  ---  &  59  &   K  \\
HD 3651  & 3093  &  13692.712  &  0.173  &  ---  &  37  &   K  \\
HD 3651  & 3093  &  13692.719  &  0.173  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13693.712  &  0.174  &  ---  &  60  &   K  \\
HD 3651  & 3093  &  13693.713  &  0.174  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13693.714  &  0.173  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13693.937  &  0.172  &  ---  &  59  &   K  \\
HD 3651  & 3093  &  13693.938  &  0.173  &  ---  &  59  &   K  \\
HD 3651  & 3093  &  13693.938  &  0.172  &  ---  &  59  &   K  \\
HD 3651  & 3093  &  13694.710  &  0.174  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13694.711  &  0.173  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13694.712  &  0.173  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13694.855  &  0.173  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13694.856  &  0.173  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13694.857  &  0.173  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13695.870  &  0.173  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13695.871  &  0.172  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13695.872  &  0.172  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13696.729  &  0.173  &  ---  &  64  &   K  \\
HD 3651  & 3093  &  13696.729  &  0.172  &  ---  &  62  &   K  \\
HD 3651  & 3093  &  13696.730  &  0.172  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13696.784  &  0.173  &  ---  &  54  &   K  \\
HD 3651  & 3093  &  13696.785  &  0.172  &  ---  &  53  &   K  \\
HD 3651  & 3093  &  13696.786  &  0.172  &  ---  &  54  &   K  \\
HD 3651  & 3093  &  13696.787  &  0.172  &  ---  &  54  &   K  \\
HD 3651  & 3093  &  13696.788  &  0.173  &  ---  &  55  &   K  \\
HD 3651  & 3093  &  13724.840  &  0.177  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13724.841  &  0.177  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13724.842  &  0.177  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13927.054  &  0.175  &  ---  &  60  &   K  \\
HD 3651  & 3093  &  13927.055  &  0.174  &  ---  &  60  &   K  \\
HD 3651  & 3093  &  13927.055  &  0.174  &  ---  &  61  &   K  \\
HD 3651  & 3093  &  13981.912  &  0.173  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13981.913  &  0.173  &  ---  &  63  &   K  \\
HD 3651  & 3093  &  13981.914  &  0.174  &  ---  &  64  &   K  \\
HD 3651  & 3093  &  14084.878  &  0.172  &  ---  &  48  &   K  \\
HD 3651  & 3093  &  14084.880  &  0.172  &  ---  &  47  &   K  \\
HD 3651  & 3093  &  14084.881  &  0.169  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  14279.129  &  0.178  &  ---  &  57  &   K  \\
HD 3651  & 3093  &  14295.089  &  0.175  &  ---  &  58  &   K  \\
HD 3651  & 3093  &  14398.921  &  0.174  &  ---  &  57  &   K  \\
HD 3651  & 3093  &  14717.942  &  0.175  &  ---  &  47  &   K  \\
HD 3651  & 3093  &  14718.998  &  0.176  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  14719.998  &  0.176  &  ---  &  47  &   K  \\
HD 3651  & 3093  &  14720.924  &  0.177  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  14721.908  &  0.177  &  ---  &  45  &   K  \\
HD 3651  & 3093  &  14722.891  &  0.176  &  ---  &  44  &   K  \\
HD 3651  & 3093  &  14723.875  &  0.179  &  ---  &  28  &   K  \\
HD 3651  & 3093  &  14724.961  &  0.175  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  15015.127  &  0.171  &  ---  &  46  &   K  \\
HD 3651  & 3093  &  15043.032  &  0.167  &  ---  &  44  &   K  \\
HD 3651  & 3093  &  15171.950  &  0.170  &  ---  &  33  &   K  \\
HD 3651  & 3093  &  15250.708  &  0.167  &  ---  &  42  &   K  \\
HD 3651  & 3093  &  15379.131  &  0.163  &  ---  &  44  &   K  \\
HD 3651  & 3093  &  15414.025  &  0.165  &  ---  &  45  &   K  \\
HD 3651  & 3093  &  12208.763  &  0.146  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  12208.793  &  0.144  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12208.822  &  0.145  &  ---  &  44  &   L  \\
HD 3651  & 3093  &  12217.723  &  0.146  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  12217.753  &  0.145  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  12217.782  &  0.141  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12241.635  &  0.143  &  ---  &  63  &   L  \\
HD 3651  & 3093  &  12241.642  &  0.144  &  ---  &  66  &   L  \\
HD 3651  & 3093  &  12474.902  &  0.177  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12474.925  &  0.180  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  12474.944  &  0.184  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  12475.904  &  0.152  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  12475.928  &  0.203  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12475.946  &  0.213  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  12476.926  &  0.179  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12476.947  &  0.193  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  12477.925  &  0.170  &  ---  &  43  &   L  \\
HD 3651  & 3093  &  12477.945  &  0.174  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  12478.891  &  0.185  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12478.913  &  0.176  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  12478.936  &  0.170  &  ---  &  44  &   L  \\
HD 3651  & 3093  &  12491.842  &  0.171  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12491.864  &  0.189  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12491.887  &  0.183  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12493.914  &  0.160  &  ---  &  72  &   L  \\
HD 3651  & 3093  &  12493.923  &  0.159  &  ---  &  74  &   L  \\
HD 3651  & 3093  &  12508.904  &  0.156  &  ---  &  84  &   L  \\
HD 3651  & 3093  &  12508.913  &  0.153  &  ---  &  83  &   L  \\
HD 3651  & 3093  &  12509.840  &  0.165  &  ---  &  58  &   L  \\
HD 3651  & 3093  &  12509.848  &  0.158  &  ---  &  61  &   L  \\
HD 3651  & 3093  &  12510.933  &  0.169  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12510.956  &  0.182  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12511.958  &  0.143  &  ---  &  76  &   L  \\
HD 3651  & 3093  &  12511.966  &  0.140  &  ---  &  77  &   L  \\
HD 3651  & 3093  &  12512.923  &  0.138  &  ---  &  53  &   L  \\
HD 3651  & 3093  &  12512.931  &  0.140  &  ---  &  83  &   L  \\
HD 3651  & 3093  &  12512.940  &  0.141  &  ---  &  81  &   L  \\
HD 3651  & 3093  &  12513.931  &  0.139  &  ---  &  60  &   L  \\
HD 3651  & 3093  &  12513.937  &  0.140  &  ---  &  59  &   L  \\
HD 3651  & 3093  &  12514.904  &  0.140  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12514.927  &  0.149  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12515.858  &  0.145  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12515.881  &  0.132  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12520.873  &  0.146  &  ---  &  46  &   L  \\
HD 3651  & 3093  &  12520.896  &  0.148  &  ---  &  45  &   L  \\
HD 3651  & 3093  &  12522.831  &  0.115  &  ---  &  27  &   L  \\
HD 3651  & 3093  &  12522.854  &  0.145  &  ---  &  28  &   L  \\
HD 3651  & 3093  &  12523.849  &  0.137  &  ---  &  34  &   L  \\
HD 3651  & 3093  &  12523.876  &  0.139  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12523.898  &  0.139  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12524.844  &  0.134  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12524.866  &  0.138  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12534.869  &  0.142  &  ---  &  66  &   L  \\
HD 3651  & 3093  &  12535.893  &  0.144  &  ---  &  63  &   L  \\
HD 3651  & 3093  &  12535.901  &  0.146  &  ---  &  65  &   L  \\
HD 3651  & 3093  &  12540.849  &  0.138  &  ---  &  34  &   L  \\
HD 3651  & 3093  &  12540.871  &  0.139  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  12540.895  &  0.140  &  ---  &  34  &   L  \\
HD 3651  & 3093  &  12551.805  &  0.204  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  12551.827  &  0.206  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  12551.849  &  0.210  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  12552.790  &  0.187  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  12552.812  &  0.183  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12552.836  &  0.176  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12553.750  &  0.185  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12553.772  &  0.185  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12553.795  &  0.183  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12554.742  &  0.209  &  ---  &  30  &   L  \\
HD 3651  & 3093  &  12554.765  &  0.196  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  12554.787  &  0.194  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  12576.738  &  0.155  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12576.761  &  0.142  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12576.784  &  0.140  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12582.765  &  0.140  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12582.787  &  0.147  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12582.810  &  0.137  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12583.724  &  0.139  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  12583.747  &  0.147  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  12583.770  &  0.144  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12593.674  &  0.151  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12593.700  &  0.145  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12593.723  &  0.143  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12594.732  &  0.139  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12594.757  &  0.147  &  ---  &  40  &   L  \\
HD 3651  & 3093  &  12597.661  &  0.148  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12597.684  &  0.142  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12597.710  &  0.139  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12599.763  &  0.151  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  12599.779  &  0.135  &  ---  &  27  &   L  \\
HD 3651  & 3093  &  12599.810  &  0.134  &  ---  &  27  &   L  \\
HD 3651  & 3093  &  12606.655  &  0.146  &  ---  &  37  &   L  \\
HD 3651  & 3093  &  12606.678  &  0.143  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12608.722  &  0.137  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12608.745  &  0.143  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12612.637  &  0.145  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  12613.597  &  0.147  &  ---  &  28  &   L  \\
HD 3651  & 3093  &  12613.618  &  0.141  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  12613.641  &  0.137  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12613.664  &  0.137  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  12631.604  &  0.150  &  ---  &  30  &   L  \\
HD 3651  & 3093  &  12631.627  &  0.141  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  12631.649  &  0.140  &  ---  &  28  &   L  \\
HD 3651  & 3093  &  12631.672  &  0.152  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  12893.908  &  0.147  &  ---  &  62  &   L  \\
HD 3651  & 3093  &  12894.904  &  0.143  &  ---  &  56  &   L  \\
HD 3651  & 3093  &  12894.913  &  0.145  &  ---  &  57  &   L  \\
HD 3651  & 3093  &  12895.888  &  0.146  &  ---  &  56  &   L  \\
HD 3651  & 3093  &  12895.897  &  0.145  &  ---  &  62  &   L  \\
HD 3651  & 3093  &  12896.819  &  0.151  &  ---  &  58  &   L  \\
HD 3651  & 3093  &  12896.832  &  0.147  &  ---  &  61  &   L  \\
HD 3651  & 3093  &  13010.647  &  0.148  &  ---  &  57  &   L  \\
HD 3651  & 3093  &  13219.942  &  0.160  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  13219.965  &  0.148  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  13221.914  &  0.160  &  ---  &  31  &   L  \\
HD 3651  & 3093  &  13221.937  &  0.150  &  ---  &  30  &   L  \\
HD 3651  & 3093  &  13221.959  &  0.152  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  13238.937  &  0.115  &  ---  &  24  &   L  \\
HD 3651  & 3093  &  13238.959  &  0.123  &  ---  &  19  &   L  \\
HD 3651  & 3093  &  13261.912  &  0.153  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  13261.935  &  0.161  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  13261.957  &  0.147  &  ---  &  30  &   L  \\
HD 3651  & 3093  &  13263.881  &  0.152  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  13263.904  &  0.146  &  ---  &  33  &   L  \\
HD 3651  & 3093  &  13263.927  &  0.163  &  ---  &  32  &   L  \\
HD 3651  & 3093  &  13280.889  &  0.146  &  ---  &  55  &   L  \\
HD 3651  & 3093  &  13636.831  &  0.152  &  ---  &  51  &   L  \\
HD 3651  & 3093  &  13637.793  &  0.166  &  ---  &  26  &   L  \\
HD 3651  & 3093  &  13744.644  &  0.145  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  13755.603  &  0.162  &  ---  &  35  &   L  \\
HD 3651  & 3093  &  13925.969  &  0.161  &  ---  &  28  &   L  \\
HD 3651  & 3093  &  13925.986  &  0.157  &  ---  &  29  &   L  \\
HD 3651  & 3093  &  13953.921  &  0.151  &  ---  &  39  &   L  \\
HD 3651  & 3093  &  13954.884  &  0.156  &  ---  &  44  &   L  \\
HD 3651  & 3093  &  13958.938  &  0.154  &  ---  &  48  &   L  \\
HD 3651  & 3093  &  13963.894  &  0.173  &  ---  &  27  &   L  \\
HD 3651  & 3093  &  13963.907  &  0.173  &  ---  &  25  &   L  \\
HD 3651  & 3093  &  13987.863  &  0.153  &  ---  &  57  &   L  \\
HD 3651  & 3093  &  13988.793  &  0.158  &  ---  &  43  &   L  \\
HD 3651  & 3093  &  13989.831  &  0.162  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  14046.758  &  0.156  &  ---  &  47  &   L  \\
HD 3651  & 3093  &  14047.697  &  0.156  &  ---  &  41  &   L  \\
HD 3651  & 3093  &  14071.671  &  0.159  &  ---  &  48  &   L  \\
HD 3651  & 3093  &  14072.671  &  0.154  &  ---  &  52  &   L  \\
HD 3651  & 3093  &  14310.928  &  0.156  &  ---  &  42  &   L  \\
HD 3651  & 3093  &  14337.833  &  0.159  &  ---  &  38  &   L  \\
HD 3651  & 3093  &  14337.840  &  0.164  &  ---  &  34  &   L  \\
HD 3651  & 3093  &  14339.932  &  0.158  &  ---  &  73  &   L  \\
HD 3651  & 3093  &  14373.809  &  0.161  &  ---  &  76  &   L  \\
HD 3651  & 3093  &  14425.697  &  0.155  &  ---  &  52  &   L  \\
HD 3651  & 3093  &  14426.678  &  0.159  &  ---  &  51  &   L  \\
HD 3651  & 3093  &  14427.675  &  0.158  &  ---  &  52  &   L  \\
HD 3651  & 3093  &  14428.729  &  0.162  &  ---  &  52  &   L  \\
HD 3651  & 3093  &  14724.911  &  0.160  &  ---  &  55  &   L  \\
HD 3651  & 3093  &  14724.916  &  0.154  &  ---  &  53  &   L  \\
HD 3651  & 3093  &  14783.692  &  0.154  &  ---  &  52  &   L  \\
HD 3651  & 3093  &  14784.650  &  0.151  &  ---  &  47  &   L  \\
HD 3651  & 3093  &  14845.646  &  0.148  &  ---  &  58  &   L  \\
HD 3651  & 3093  &  14845.651  &  0.150  &  ---  &  53  &   L  \\
HD 3651  & 3093  &  14845.657  &  0.152  &  ---  &  50  &   L  \\
HD 3651  & 3093  &  14846.636  &  0.151  &  ---  &  50  &   L  \\
HD 3651  & 3093  &  14846.642  &  0.151  &  ---  &  55  &   L  \\
HD 3651  & 3093  &  14846.648  &  0.156  &  ---  &  50  &   L  \\
HD 3674  & 3119  &  12508.923  &  0.183  &  ---  &  58  &   L  \\
HD 3674  & 3119  &  13034.618  &  0.174  &  ---  &  28  &   L  \\
HD 3674  & 3119  &  13282.882  &  0.167  &  ---  &  49  &   L  \\
HD 3674  & 3119  &  13953.934  &  0.158  &  ---  &  50  &   L  \\
HD 3674  & 3119  &  13954.893  &  0.166  &  ---  &  50  &   L  \\
HD 3674  & 3119  &  14785.706  &  0.166  &  ---  &  39  &   L  \\
HD 3674  & 3119  &  14785.719  &  0.161  &  ---  &  37  &   L  \\
HD 3684  & ---  &  14023.777  &  0.171  &  ---  &  50  &   K  \\
HD 3684  & ---  &  14129.771  &  0.165  &  ---  &  63  &   K  \\
HD 3684  & ---  &  14318.997  &  0.177  &  ---  &  117  &   K  \\
HD 3700  & 3159  &  13238.971  &  0.194  &  -4.879  &  83  &   K  \\
HD 3700  & 3159  &  13301.922  &  0.195  &  -4.877  &  49  &   K  \\
HD 3700  & 3159  &  13696.715  &  0.193  &  -4.885  &  76  &   K  \\
HD 3700  & 3159  &  14131.813  &  0.194  &  -4.879  &  30  &   K  \\
HD 3712  & 3179  &  13590.968  &  0.130  &  ---  &  34  &   L  \\
HD 3712  & 3179  &  13591.976  &  0.140  &  ---  &  32  &   L  \\
HD 3712  & 3179  &  13592.968  &  0.099  &  ---  &  36  &   L  \\
HD 3712  & 3179  &  13593.923  &  0.097  &  ---  &  35  &   L  \\
HD 3712  & 3179  &  13594.977  &  0.079  &  ---  &  36  &   L  \\
HD 3712  & 3179  &  13595.918  &  0.115  &  ---  &  33  &   L  \\
HD 3765  & 3206  &  13238.973  &  0.214  &  ---  &  59  &   K  \\
HD 3765  & 3206  &  13301.917  &  0.215  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13338.800  &  0.225  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13426.717  &  0.217  &  ---  &  43  &   K  \\
HD 3765  & 3206  &  13426.720  &  0.217  &  ---  &  44  &   K  \\
HD 3765  & 3206  &  13692.782  &  0.223  &  ---  &  32  &   K  \\
HD 3765  & 3206  &  13692.790  &  0.224  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13692.795  &  0.222  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13692.800  &  0.223  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13693.706  &  0.223  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13693.708  &  0.224  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13693.710  &  0.222  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13693.931  &  0.222  &  ---  &  52  &   K  \\
HD 3765  & 3206  &  13693.933  &  0.223  &  ---  &  52  &   K  \\
HD 3765  & 3206  &  13693.935  &  0.222  &  ---  &  52  &   K  \\
HD 3765  & 3206  &  13694.703  &  0.222  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13694.705  &  0.223  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13694.707  &  0.221  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13694.838  &  0.222  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13694.841  &  0.221  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13694.843  &  0.222  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13694.845  &  0.222  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13695.864  &  0.218  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13695.866  &  0.218  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13695.868  &  0.218  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13696.723  &  0.218  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13696.725  &  0.217  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13696.727  &  0.218  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13696.790  &  0.218  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  13696.792  &  0.217  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  13696.794  &  0.218  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  13696.797  &  0.217  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  13696.799  &  0.217  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  13724.836  &  0.216  &  ---  &  54  &   K  \\
HD 3765  & 3206  &  13724.838  &  0.216  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13927.057  &  0.195  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13927.060  &  0.195  &  ---  &  53  &   K  \\
HD 3765  & 3206  &  13983.910  &  0.210  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  13983.912  &  0.210  &  ---  &  55  &   K  \\
HD 3765  & 3206  &  14339.070  &  0.196  &  ---  &  44  &   K  \\
HD 3765  & 3206  &  14398.915  &  0.197  &  ---  &  47  &   K  \\
HD 3765  & 3206  &  14429.886  &  0.202  &  ---  &  49  &   K  \\
HD 3765  & 3206  &  14430.910  &  0.202  &  ---  &  46  &   K  \\
HD 3765  & 3206  &  14689.129  &  0.189  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  14690.097  &  0.190  &  ---  &  40  &   K  \\
HD 3765  & 3206  &  14719.040  &  0.198  &  ---  &  40  &   K  \\
HD 3765  & 3206  &  14727.059  &  0.193  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  14777.885  &  0.183  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  14807.766  &  0.198  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  14810.800  &  0.194  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  14838.862  &  0.192  &  ---  &  30  &   K  \\
HD 3765  & 3206  &  14866.708  &  0.192  &  ---  &  37  &   K  \\
HD 3765  & 3206  &  14988.108  &  0.190  &  ---  &  37  &   K  \\
HD 3765  & 3206  &  15015.087  &  0.191  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  15080.033  &  0.184  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  15108.999  &  0.187  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  15133.948  &  0.184  &  ---  &  36  &   K  \\
HD 3765  & 3206  &  15171.831  &  0.185  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  15187.797  &  0.182  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  15192.917  &  0.187  &  ---  &  14  &   K  \\
HD 3765  & 3206  &  15231.775  &  0.179  &  ---  &  28  &   K  \\
HD 3765  & 3206  &  15251.717  &  0.185  &  ---  &  36  &   K  \\
HD 3765  & 3206  &  15376.101  &  0.179  &  ---  &  39  &   K  \\
HD 3765  & 3206  &  15401.094  &  0.176  &  ---  &  38  &   K  \\
HD 3765  & 3206  &  15407.129  &  0.176  &  ---  &  40  &   K  \\
HD 3770  & 3169  &  12511.941  &  0.171  &  -4.880  &  34  &   L  \\
HD 3770  & 3169  &  12535.880  &  0.156  &  -4.974  &  45  &   L  \\
HD 3770  & 3169  &  12897.852  &  0.152  &  -5.001  &  41  &   L  \\
HD 3770  & 3169  &  12897.867  &  0.157  &  -4.968  &  44  &   L  \\
HD 3770  & 3169  &  13280.946  &  0.174  &  -4.861  &  35  &   L  \\
HD 3770  & 3169  &  13954.926  &  0.165  &  -4.912  &  31  &   L  \\
HD 3795  & 3185  &  13238.954  &  0.177  &  -4.917  &  76  &   K  \\
HD 3795  & 3185  &  13605.075  &  0.177  &  -4.921  &  71  &   K  \\
HD 3795  & 3185  &  14721.988  &  0.177  &  -4.919  &  53  &   K  \\
HD 3795  & 3185  &  15016.130  &  0.176  &  -4.924  &  56  &   K  \\
HD 3795  & 3185  &  15083.096  &  0.176  &  -4.924  &  44  &   K  \\
HD 3821  & 3203  &  12897.883  &  0.270  &  -4.559  &  50  &   L  \\
HD 3821  & 3203  &  12897.898  &  0.270  &  -4.559  &  48  &   L  \\
HD 3861  & 3236  &  14258.108  &  0.185  &  -4.812  &  69  &   K  \\
HD 3861  & 3236  &  14258.109  &  0.184  &  -4.815  &  69  &   K  \\
HD 3861  & 3236  &  14258.110  &  0.185  &  -4.811  &  70  &   K  \\
HD 3861  & 3236  &  12511.951  &  0.192  &  ---  &  60  &   L  \\
HD 3861  & 3236  &  13282.893  &  0.195  &  ---  &  57  &   L  \\
HD 3861  & 3236  &  13957.860  &  0.201  &  ---  &  49  &   L  \\
HD 3861  & 3236  &  13958.944  &  0.193  &  ---  &  52  &   L  \\
HIP 3998  & 3998  &  15187.787  &  0.626  &  ---  &  21  &   K  \\
HIP 3998  & 3998  &  15188.870  &  0.632  &  ---  &  22  &   K  \\
HIP 3998  & 3998  &  15188.887  &  0.641  &  ---  &  16  &   K  \\
HIP 3998  & 3998  &  15189.782  &  0.639  &  ---  &  21  &   K  \\
GJ 4063  & ---  &  13479.118  &  0.825  &  ---  &  12  &   K  \\
GJ 4063  & ---  &  13934.851  &  1.072  &  ---  &  11  &   K  \\
HD 4075  & 3533  &  13239.998  &  0.147  &  -5.097  &  68  &   K  \\
HD 4075  & 3533  &  13751.775  &  0.147  &  -5.097  &  51  &   K  \\
HD 4075  & 3533  &  13933.105  &  0.148  &  -5.091  &  64  &   K  \\
HD 4113  & 3391  &  13959.100  &  0.169  &  -4.954  &  33  &   K  \\
HD 4113  & 3391  &  14084.784  &  0.163  &  -4.986  &  50  &   K  \\
HD 4113  & 3391  &  14131.719  &  0.162  &  -4.990  &  26  &   K  \\
HD 4113  & 3391  &  14138.715  &  0.164  &  -4.979  &  22  &   K  \\
HD 4113  & 3391  &  14343.962  &  0.166  &  -4.968  &  56  &   K  \\
HD 4113  & 3391  &  14397.874  &  0.166  &  -4.971  &  58  &   K  \\
HD 4113  & 3391  &  14636.129  &  0.164  &  -4.982  &  33  &   K  \\
HD 4203  & 3502  &  13723.747  &  0.147  &  -5.097  &  57  &   K  \\
HD 4203  & 3502  &  13751.749  &  0.148  &  -5.090  &  58  &   K  \\
HD 4203  & 3502  &  13752.814  &  0.146  &  -5.104  &  45  &   K  \\
HD 4203  & 3502  &  13961.019  &  0.148  &  -5.087  &  71  &   K  \\
HD 4203  & 3502  &  13981.909  &  0.147  &  -5.096  &  72  &   K  \\
HD 4203  & 3502  &  14339.103  &  0.147  &  -5.095  &  56  &   K  \\
HD 4203  & 3502  &  14343.931  &  0.147  &  -5.096  &  66  &   K  \\
HD 4203  & 3502  &  14397.802  &  0.147  &  -5.094  &  64  &   K  \\
HD 4203  & 3502  &  14430.764  &  0.147  &  -5.094  &  65  &   K  \\
HD 4203  & 3502  &  14806.840  &  0.147  &  -5.092  &  50  &   K  \\
HD 4203  & 3502  &  15135.043  &  0.146  &  -5.102  &  34  &   K  \\
HD 4203  & 3502  &  15135.047  &  0.147  &  -5.095  &  31  &   K  \\
HD 4203  & 3502  &  15189.785  &  0.147  &  -5.098  &  50  &   K  \\
HD 4203  & 3502  &  15381.079  &  0.146  &  -5.104  &  50  &   K  \\
HD 4203  & 3502  &  15414.027  &  0.147  &  -5.097  &  51  &   K  \\
HD 4208  & 3479  &  13604.082  &  0.190  &  -4.847  &  72  &   K  \\
HD 4208  & 3479  &  15135.913  &  0.189  &  -4.851  &  45  &   K  \\
HD 4208  & 3479  &  15135.915  &  0.190  &  -4.849  &  45  &   K  \\
HD 4208  & 3479  &  15169.847  &  0.188  &  -4.855  &  36  &   K  \\
HD 4208  & 3479  &  15169.849  &  0.186  &  -4.863  &  48  &   K  \\
HD 4208  & 3479  &  15413.047  &  0.189  &  -4.852  &  54  &   K  \\
HD 4256  & 3535  &  13398.746  &  0.199  &  ---  &  45  &   K  \\
HD 4256  & 3535  &  13724.697  &  0.203  &  ---  &  50  &   K  \\
HD 4256  & 3535  &  13752.720  &  0.195  &  ---  &  48  &   K  \\
HD 4256  & 3535  &  13753.721  &  0.196  &  ---  &  48  &   K  \\
HD 4256  & 3535  &  13933.056  &  0.208  &  ---  &  49  &   K  \\
HD 4256  & 3535  &  13984.948  &  0.212  &  ---  &  50  &   K  \\
HD 4256  & 3535  &  14129.767  &  0.235  &  ---  &  34  &   K  \\
HD 4256  & 3535  &  14279.113  &  0.241  &  ---  &  45  &   K  \\
HD 4256  & 3535  &  14295.087  &  0.270  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14305.082  &  0.235  &  ---  &  48  &   K  \\
HD 4256  & 3535  &  14305.084  &  0.237  &  ---  &  48  &   K  \\
HD 4256  & 3535  &  14306.126  &  0.235  &  ---  &  47  &   K  \\
HD 4256  & 3535  &  14307.074  &  0.234  &  ---  &  47  &   K  \\
HD 4256  & 3535  &  14307.077  &  0.234  &  ---  &  47  &   K  \\
HD 4256  & 3535  &  14308.131  &  0.232  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14309.123  &  0.232  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14310.123  &  0.231  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14311.111  &  0.233  &  ---  &  47  &   K  \\
HD 4256  & 3535  &  14311.114  &  0.232  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14312.114  &  0.234  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14312.116  &  0.234  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14313.108  &  0.236  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14313.111  &  0.235  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14314.073  &  0.235  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14314.075  &  0.236  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14314.078  &  0.236  &  ---  &  41  &   K  \\
HD 4256  & 3535  &  14314.079  &  0.234  &  ---  &  41  &   K  \\
HD 4256  & 3535  &  14314.082  &  0.234  &  ---  &  41  &   K  \\
HD 4256  & 3535  &  14315.122  &  0.235  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14315.141  &  0.235  &  ---  &  45  &   K  \\
HD 4256  & 3535  &  14336.058  &  0.266  &  ---  &  47  &   K  \\
HD 4256  & 3535  &  14336.060  &  0.266  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14343.936  &  0.246  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14396.765  &  0.227  &  ---  &  44  &   K  \\
HD 4256  & 3535  &  14396.841  &  0.229  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14397.894  &  0.230  &  ---  &  45  &   K  \\
HD 4256  & 3535  &  14398.829  &  0.229  &  ---  &  44  &   K  \\
HD 4256  & 3535  &  14429.776  &  0.268  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14430.769  &  0.269  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14454.847  &  0.260  &  ---  &  41  &   K  \\
HD 4256  & 3535  &  14455.823  &  0.256  &  ---  &  44  &   K  \\
HD 4256  & 3535  &  14456.803  &  0.255  &  ---  &  44  &   K  \\
HD 4256  & 3535  &  14668.003  &  0.287  &  ---  &  38  &   K  \\
HD 4256  & 3535  &  14673.035  &  0.291  &  ---  &  46  &   K  \\
HD 4256  & 3535  &  14675.999  &  0.283  &  ---  &  42  &   K  \\
HD 4256  & 3535  &  14676.004  &  0.282  &  ---  &  42  &   K  \\
HD 4256  & 3535  &  14720.005  &  0.290  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  14807.817  &  0.285  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15171.889  &  0.238  &  ---  &  33  &   K  \\
HD 4256  & 3535  &  15379.121  &  0.246  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15379.123  &  0.247  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15379.126  &  0.249  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15397.008  &  0.274  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15397.010  &  0.274  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15401.007  &  0.269  &  ---  &  34  &   K  \\
HD 4256  & 3535  &  15401.010  &  0.269  &  ---  &  34  &   K  \\
HD 4256  & 3535  &  15401.013  &  0.268  &  ---  &  34  &   K  \\
HD 4256  & 3535  &  15402.093  &  0.255  &  ---  &  35  &   K  \\
HD 4256  & 3535  &  15403.118  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15403.120  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15403.122  &  0.250  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15405.097  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15405.099  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15405.102  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15406.085  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15406.109  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15406.111  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15411.080  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15411.082  &  0.251  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15411.084  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15412.044  &  0.253  &  ---  &  37  &   K  \\
HD 4256  & 3535  &  15412.046  &  0.253  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15412.048  &  0.254  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15413.073  &  0.254  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15413.075  &  0.254  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15413.077  &  0.252  &  ---  &  36  &   K  \\
HD 4256  & 3535  &  15414.032  &  0.255  &  ---  &  36  &   K  \\
HD 4307  & 3559  &  13238.938  &  0.145  &  -5.084  &  85  &   K  \\
HD 4307  & 3559  &  13604.071  &  0.146  &  -5.079  &  82  &   K  \\
HD 4307  & 3559  &  13959.096  &  0.146  &  -5.077  &  84  &   K  \\
HD 4307  & 3559  &  13959.097  &  0.146  &  -5.079  &  84  &   K  \\
HD 4307  & 3559  &  13959.098  &  0.146  &  -5.078  &  84  &   K  \\
HD 4307  & 3559  &  13961.022  &  0.146  &  -5.077  &  83  &   K  \\
HD 4307  & 3559  &  13961.023  &  0.146  &  -5.079  &  85  &   K  \\
HD 4307  & 3559  &  13961.024  &  0.146  &  -5.081  &  85  &   K  \\
HD 4307  & 3559  &  13981.902  &  0.146  &  -5.079  &  83  &   K  \\
HD 4307  & 3559  &  13981.903  &  0.146  &  -5.076  &  82  &   K  \\
HD 4307  & 3559  &  13981.904  &  0.146  &  -5.082  &  83  &   K  \\
HD 4307  & 3559  &  13983.025  &  0.145  &  -5.083  &  86  &   K  \\
HD 4307  & 3559  &  13983.026  &  0.146  &  -5.081  &  87  &   K  \\
HD 4307  & 3559  &  13983.027  &  0.145  &  -5.085  &  86  &   K  \\
HD 4307  & 3559  &  13983.896  &  0.146  &  -5.083  &  82  &   K  \\
HD 4307  & 3559  &  13983.896  &  0.146  &  -5.080  &  82  &   K  \\
HD 4307  & 3559  &  13983.897  &  0.146  &  -5.080  &  82  &   K  \\
HD 4307  & 3559  &  13983.898  &  0.146  &  -5.078  &  82  &   K  \\
HD 4307  & 3559  &  13984.958  &  0.146  &  -5.077  &  83  &   K  \\
HD 4307  & 3559  &  13984.959  &  0.146  &  -5.079  &  84  &   K  \\
HD 4307  & 3559  &  13984.960  &  0.146  &  -5.079  &  83  &   K  \\
HD 4307  & 3559  &  14083.815  &  0.146  &  -5.080  &  70  &   K  \\
HD 4307  & 3559  &  14083.816  &  0.146  &  -5.081  &  68  &   K  \\
HD 4307  & 3559  &  14083.818  &  0.145  &  -5.085  &  69  &   K  \\
HD 4307  & 3559  &  14084.788  &  0.145  &  -5.084  &  72  &   K  \\
HD 4307  & 3559  &  14084.789  &  0.145  &  -5.083  &  72  &   K  \\
HD 4307  & 3559  &  14084.790  &  0.145  &  -5.085  &  71  &   K  \\
HD 4307  & 3559  &  14085.890  &  0.141  &  -5.121  &  55  &   K  \\
HD 4307  & 3559  &  14085.894  &  0.141  &  -5.118  &  54  &   K  \\
HD 4307  & 3559  &  14085.897  &  0.140  &  -5.129  &  53  &   K  \\
HD 4307  & 3559  &  14131.729  &  0.145  &  -5.088  &  63  &   K  \\
HD 4307  & 3559  &  14131.730  &  0.145  &  -5.088  &  63  &   K  \\
HD 4307  & 3559  &  14131.732  &  0.143  &  -5.101  &  61  &   K  \\
HD 4307  & 3559  &  14138.718  &  0.146  &  -5.079  &  70  &   K  \\
HD 4307  & 3559  &  14138.719  &  0.146  &  -5.080  &  71  &   K  \\
HD 4307  & 3559  &  14138.720  &  0.146  &  -5.080  &  70  &   K  \\
HD 4307  & 3559  &  14454.839  &  0.146  &  -5.080  &  69  &   K  \\
HD 4307  & 3559  &  14455.821  &  0.146  &  -5.081  &  73  &   K  \\
HD 4307  & 3559  &  14456.799  &  0.146  &  -5.078  &  73  &   K  \\
HD 4307  & 3559  &  14460.785  &  0.147  &  -5.075  &  58  &   K  \\
HD 4307  & 3559  &  14461.741  &  0.146  &  -5.075  &  58  &   K  \\
HD 4307  & 3559  &  14461.743  &  0.146  &  -5.078  &  42  &   K  \\
HD 4307  & 3559  &  14461.753  &  0.146  &  -5.078  &  65  &   K  \\
HD 4307  & 3559  &  14461.756  &  0.146  &  -5.078  &  65  &   K  \\
HD 4307  & 3559  &  14461.758  &  0.145  &  -5.087  &  64  &   K  \\
HD 4307  & 3559  &  15016.130  &  0.146  &  -5.080  &  60  &   K  \\
HD 4313  & 3574  &  14339.932  &  0.124  &  ---  &  31  &   K  \\
HD 4313  & 3574  &  14399.842  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14456.806  &  0.125  &  ---  &  31  &   K  \\
HD 4313  & 3574  &  14675.006  &  0.124  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14689.004  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14717.945  &  0.125  &  ---  &  30  &   K  \\
HD 4313  & 3574  &  14722.895  &  0.124  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14722.962  &  0.122  &  ---  &  26  &   K  \\
HD 4313  & 3574  &  14779.854  &  0.126  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14790.890  &  0.122  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14805.807  &  0.124  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  14838.769  &  0.122  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  14846.745  &  0.124  &  ---  &  27  &   K  \\
HD 4313  & 3574  &  14867.752  &  0.135  &  ---  &  10  &   K  \\
HD 4313  & 3574  &  14867.759  &  0.142  &  ---  &  8  &   K  \\
HD 4313  & 3574  &  14987.117  &  0.123  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15015.049  &  0.124  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15016.081  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15027.090  &  0.123  &  ---  &  30  &   K  \\
HD 4313  & 3574  &  15049.038  &  0.124  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15076.091  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15081.091  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15084.143  &  0.125  &  ---  &  26  &   K  \\
HD 4313  & 3574  &  15109.955  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15133.976  &  0.124  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15169.860  &  0.125  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15187.855  &  0.122  &  ---  &  26  &   K  \\
HD 4313  & 3574  &  15198.771  &  0.124  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15229.722  &  0.123  &  ---  &  28  &   K  \\
HD 4313  & 3574  &  15250.713  &  0.122  &  ---  &  26  &   K  \\
HD 4313  & 3574  &  15378.089  &  0.125  &  ---  &  29  &   K  \\
HD 4313  & 3574  &  15401.125  &  0.124  &  ---  &  29  &   K  \\
HIP 4353  & 4353  &  14720.982  &  0.720  &  ---  &  18  &   K  \\
HIP 4353  & 4353  &  14722.007  &  0.695  &  ---  &  17  &   K  \\
HIP 4353  & 4353  &  14722.904  &  0.692  &  ---  &  16  &   K  \\
HIP 4353  & 4353  &  14722.955  &  0.703  &  ---  &  16  &   K  \\
HD 4395  & 3610  &  14339.944  &  0.164  &  -4.994  &  40  &   K  \\
HD 4395  & 3610  &  14399.852  &  0.165  &  -4.988  &  38  &   K  \\
HD 4395  & 3610  &  14675.017  &  0.172  &  -4.953  &  38  &   K  \\
HD 4395  & 3610  &  14717.954  &  0.168  &  -4.974  &  39  &   K  \\
HD 4395  & 3610  &  14779.855  &  0.166  &  -4.983  &  38  &   K  \\
HD 4395  & 3610  &  14790.891  &  0.174  &  -4.946  &  45  &   K  \\
HD 4395  & 3610  &  14846.754  &  0.171  &  -4.961  &  34  &   K  \\
HD 4395  & 3610  &  15134.963  &  0.172  &  -4.957  &  35  &   K  \\
HD 4395  & 3610  &  15401.033  &  0.168  &  -4.974  &  35  &   K  \\
HD 4406  & 3662  &  13238.969  &  0.176  &  -4.933  &  81  &   K  \\
HD 4406  & 3662  &  13301.913  &  0.166  &  -4.980  &  74  &   K  \\
HD 4406  & 3662  &  13426.714  &  0.168  &  -4.968  &  62  &   K  \\
HD 4406  & 3662  &  13696.718  &  0.163  &  -4.995  &  74  &   K  \\
HD 4406  & 3662  &  13746.771  &  0.167  &  -4.974  &  39  &   K  \\
HD 4406  & 3662  &  13933.022  &  0.166  &  -4.982  &  41  &   K  \\
HD 4406  & 3662  &  13981.922  &  0.165  &  -4.986  &  42  &   K  \\
HD 4406  & 3662  &  14023.822  &  0.166  &  -4.983  &  42  &   K  \\
HD 4406  & 3662  &  14131.811  &  0.159  &  -5.016  &  29  &   K  \\
HD 4406  & 3662  &  14279.126  &  0.162  &  -5.004  &  69  &   K  \\
HD 4406  & 3662  &  14339.911  &  0.159  &  -5.016  &  39  &   K  \\
HD 4406  & 3662  &  14399.837  &  0.164  &  -4.992  &  37  &   K  \\
HD 4406  & 3662  &  14427.811  &  0.166  &  -4.980  &  41  &   K  \\
HD 4406  & 3662  &  14461.831  &  0.164  &  -4.991  &  38  &   K  \\
HD 4406  & 3662  &  14675.001  &  0.164  &  -4.993  &  38  &   K  \\
HD 4406  & 3662  &  14790.817  &  0.171  &  -4.955  &  47  &   K  \\
HD 4406  & 3662  &  14790.818  &  0.169  &  -4.965  &  53  &   K  \\
HD 4406  & 3662  &  15401.099  &  0.167  &  -4.978  &  37  &   K  \\
HD 4406  & 3662  &  14134.681  &  0.145  &  -5.108  &  24  &   L  \\
HD 4406  & 3662  &  14336.937  &  0.148  &  -5.088  &  44  &   L  \\
HD 4406  & 3662  &  14377.851  &  0.186  &  -4.885  &  17  &   L  \\
HIP 4454  & 4454  &  15078.141  &  0.352  &  ---  &  24  &   K  \\
HIP 4454  & 4454  &  15079.058  &  0.351  &  ---  &  25  &   K  \\
HIP 4454  & 4454  &  15080.040  &  0.354  &  ---  &  26  &   K  \\
HIP 4454  & 4454  &  15080.044  &  0.354  &  ---  &  28  &   K  \\
HIP 4454  & 4454  &  15189.908  &  0.347  &  ---  &  22  &   K  \\
HD 4614  & 3765  &  13301.901  &  0.164  &  -4.943  &  91  &   K  \\
HD 4614  & 3765  &  14398.924  &  0.163  &  -4.948  &  77  &   K  \\
HD 4614  & 3765  &  14838.865  &  0.162  &  -4.955  &  57  &   K  \\
HD 4614  & 3765  &  14866.706  &  0.164  &  -4.945  &  59  &   K  \\
HD 4614  & 3765  &  14866.707  &  0.163  &  -4.947  &  61  &   K  \\
HD 4614  & 3765  &  14984.122  &  0.163  &  -4.948  &  76  &   K  \\
HD 4614  & 3765  &  14985.120  &  0.162  &  -4.956  &  59  &   K  \\
HD 4614  & 3765  &  14985.121  &  0.162  &  -4.952  &  74  &   K  \\
HD 4614  & 3765  &  14985.121  &  0.163  &  -4.949  &  71  &   K  \\
HD 4614  & 3765  &  14986.121  &  0.163  &  -4.949  &  71  &   K  \\
HD 4614  & 3765  &  14986.122  &  0.163  &  -4.947  &  66  &   K  \\
HD 4614  & 3765  &  14986.122  &  0.164  &  -4.944  &  67  &   K  \\
HD 4614  & 3765  &  14988.106  &  0.163  &  -4.947  &  68  &   K  \\
HD 4614  & 3765  &  14989.110  &  0.164  &  -4.942  &  73  &   K  \\
HD 4614  & 3765  &  15015.103  &  0.163  &  -4.950  &  72  &   K  \\
HD 4614  & 3765  &  15016.092  &  0.162  &  -4.955  &  75  &   K  \\
HD 4614  & 3765  &  15017.095  &  0.163  &  -4.948  &  77  &   K  \\
HD 4614  & 3765  &  15019.098  &  0.163  &  -4.951  &  63  &   K  \\
HD 4614  & 3765  &  15043.096  &  0.162  &  -4.952  &  66  &   K  \\
HD 4614  & 3765  &  15045.062  &  0.162  &  -4.954  &  72  &   K  \\
HD 4614  & 3765  &  15049.050  &  0.163  &  -4.951  &  71  &   K  \\
HD 4614  & 3765  &  15074.121  &  0.162  &  -4.954  &  75  &   K  \\
HD 4614  & 3765  &  15075.148  &  0.163  &  -4.950  &  79  &   K  \\
HD 4614  & 3765  &  15076.147  &  0.164  &  -4.943  &  72  &   K  \\
HD 4614  & 3765  &  15077.146  &  0.163  &  -4.948  &  78  &   K  \\
HD 4614  & 3765  &  15078.147  &  0.163  &  -4.949  &  74  &   K  \\
HD 4614  & 3765  &  15079.049  &  0.163  &  -4.948  &  70  &   K  \\
HD 4614  & 3765  &  15079.050  &  0.162  &  -4.952  &  54  &   K  \\
HD 4614  & 3765  &  15079.050  &  0.162  &  -4.955  &  62  &   K  \\
HD 4614  & 3765  &  15079.051  &  0.162  &  -4.954  &  63  &   K  \\
HD 4614  & 3765  &  15080.038  &  0.163  &  -4.949  &  85  &   K  \\
HD 4614  & 3765  &  15081.055  &  0.163  &  -4.950  &  68  &   K  \\
HD 4614  & 3765  &  15082.148  &  0.163  &  -4.950  &  67  &   K  \\
HD 4614  & 3765  &  15083.148  &  0.162  &  -4.953  &  76  &   K  \\
HD 4614  & 3765  &  15084.085  &  0.163  &  -4.949  &  77  &   K  \\
HD 4614  & 3765  &  15085.026  &  0.163  &  -4.950  &  87  &   K  \\
HD 4614  & 3765  &  15110.043  &  0.163  &  -4.948  &  60  &   K  \\
HD 4614  & 3765  &  15187.803  &  0.164  &  -4.943  &  60  &   K  \\
HD 4614  & 3765  &  15187.804  &  0.163  &  -4.948  &  78  &   K  \\
HD 4614  & 3765  &  15396.136  &  0.162  &  -4.958  &  76  &   K  \\
HD 4614  & 3765  &  15402.135  &  0.162  &  -4.952  &  64  &   K  \\
HD 4614  & 3765  &  15405.136  &  0.138  &  -5.144  &  65  &   K  \\
HD 4614  & 3821  &  13217.945  &  0.172  &  -4.893  &  87  &   L  \\
HD 4614  & 3821  &  13392.623  &  0.171  &  -4.901  &  50  &   L  \\
HD 4614  & 3821  &  13392.629  &  0.168  &  -4.918  &  52  &   L  \\
HD 4614B  & 3821  &  13301.904  &  1.485  &  ---  &  25  &   K  \\
HD 4614B  & 3821  &  13338.797  &  1.437  &  ---  &  37  &   K  \\
HD 4614B  & 3821  &  13959.123  &  1.349  &  ---  &  37  &   K  \\
HD 4614B  & 3821  &  13963.122  &  1.316  &  ---  &  32  &   K  \\
HD 4614B  & 3821  &  14131.806  &  1.316  &  ---  &  24  &   K  \\
HD 4614B  & 3821  &  14138.771  &  1.352  &  ---  &  29  &   K  \\
HD 4614B  & 3821  &  14339.068  &  1.286  &  ---  &  30  &   K  \\
HD 4614B  & 3821  &  14340.033  &  1.392  &  ---  &  30  &   K  \\
HD 4614B  & 3821  &  14398.927  &  1.318  &  ---  &  32  &   K  \\
HD 4614B  & 3821  &  14986.120  &  1.354  &  ---  &  25  &   K  \\
HD 4614B  & 3821  &  14989.108  &  1.277  &  ---  &  24  &   K  \\
HD 4614B  & 3821  &  15015.104  &  1.330  &  ---  &  27  &   K  \\
HD 4614B  & 3821  &  15016.093  &  1.356  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15017.096  &  1.460  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15019.100  &  1.297  &  ---  &  25  &   K  \\
HD 4614B  & 3821  &  15043.097  &  1.322  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15045.063  &  1.300  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15049.051  &  1.330  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15074.122  &  1.320  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15077.145  &  1.288  &  ---  &  23  &   K  \\
HD 4614B  & 3821  &  15078.146  &  1.307  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15079.047  &  1.301  &  ---  &  27  &   K  \\
HD 4614B  & 3821  &  15079.052  &  1.297  &  ---  &  23  &   K  \\
HD 4614B  & 3821  &  15079.053  &  1.300  &  ---  &  23  &   K  \\
HD 4614B  & 3821  &  15080.037  &  1.311  &  ---  &  27  &   K  \\
HD 4614B  & 3821  &  15081.054  &  1.393  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15082.147  &  1.326  &  ---  &  25  &   K  \\
HD 4614B  & 3821  &  15083.147  &  1.327  &  ---  &  25  &   K  \\
HD 4614B  & 3821  &  15084.084  &  1.340  &  ---  &  26  &   K  \\
HD 4614B  & 3821  &  15085.025  &  1.325  &  ---  &  27  &   K  \\
HD 4614B  & 3821  &  15110.039  &  1.307  &  ---  &  17  &   K  \\
HD 4614B  & 3821  &  15405.138  &  1.495  &  ---  &  25  &   K  \\
HD 4628  & 3765  &  13933.052  &  0.194  &  -4.947  &  59  &   K  \\
HD 4628  & 3765  &  13933.052  &  0.194  &  -4.948  &  58  &   K  \\
HD 4628  & 3765  &  13933.053  &  0.194  &  -4.948  &  58  &   K  \\
HD 4628  & 3765  &  13984.973  &  0.195  &  -4.944  &  59  &   K  \\
HD 4628  & 3765  &  13984.974  &  0.195  &  -4.945  &  58  &   K  \\
HD 4628  & 3765  &  13984.975  &  0.195  &  -4.946  &  59  &   K  \\
HD 4628  & 3765  &  14083.820  &  0.194  &  -4.947  &  49  &   K  \\
HD 4628  & 3765  &  14083.821  &  0.194  &  -4.947  &  49  &   K  \\
HD 4628  & 3765  &  14083.822  &  0.194  &  -4.947  &  50  &   K  \\
HD 4628  & 3765  &  14138.708  &  0.199  &  -4.933  &  51  &   K  \\
HD 4628  & 3765  &  14138.709  &  0.199  &  -4.934  &  52  &   K  \\
HD 4628  & 3765  &  14138.710  &  0.198  &  -4.935  &  50  &   K  \\
HD 4628  & 3765  &  14337.104  &  0.188  &  -4.966  &  56  &   K  \\
HD 4628  & 3765  &  14396.843  &  0.192  &  -4.953  &  54  &   K  \\
HD 4628  & 3765  &  14397.897  &  0.193  &  -4.949  &  54  &   K  \\
HD 4628  & 3765  &  14644.129  &  0.188  &  -4.965  &  43  &   K  \\
HD 4628  & 3765  &  14688.998  &  0.187  &  -4.971  &  44  &   K  \\
HD 4628  & 3765  &  14690.062  &  0.187  &  -4.971  &  43  &   K  \\
HD 4628  & 3765  &  14717.946  &  0.190  &  -4.960  &  44  &   K  \\
HD 4628  & 3765  &  14719.001  &  0.189  &  -4.962  &  43  &   K  \\
HD 4628  & 3765  &  14719.002  &  0.189  &  -4.962  &  43  &   K  \\
HD 4628  & 3765  &  14720.002  &  0.189  &  -4.964  &  43  &   K  \\
HD 4628  & 3765  &  14720.964  &  0.190  &  -4.961  &  45  &   K  \\
HD 4628  & 3765  &  14721.979  &  0.189  &  -4.963  &  43  &   K  \\
HD 4628  & 3765  &  14722.892  &  0.187  &  -4.968  &  42  &   K  \\
HD 4628  & 3765  &  14723.965  &  0.188  &  -4.968  &  42  &   K  \\
HD 4628  & 3765  &  14724.966  &  0.187  &  -4.971  &  44  &   K  \\
HD 4628  & 3765  &  14725.880  &  0.187  &  -4.970  &  41  &   K  \\
HD 4628  & 3765  &  14727.003  &  0.184  &  -4.978  &  42  &   K  \\
HD 4628  & 3765  &  14727.949  &  0.185  &  -4.978  &  43  &   K  \\
HD 4628  & 3765  &  14779.845  &  0.186  &  -4.972  &  47  &   K  \\
HD 4628  & 3765  &  14779.846  &  0.187  &  -4.970  &  48  &   K  \\
HD 4628  & 3765  &  14805.809  &  0.184  &  -4.979  &  42  &   K  \\
HD 4628  & 3765  &  14806.837  &  0.186  &  -4.972  &  42  &   K  \\
HD 4628  & 3765  &  14807.815  &  0.185  &  -4.978  &  42  &   K  \\
HD 4628  & 3765  &  14808.857  &  0.186  &  -4.973  &  42  &   K  \\
HD 4628  & 3765  &  15074.092  &  0.180  &  -4.992  &  41  &   K  \\
HD 4628  & 3765  &  15075.100  &  0.179  &  -4.995  &  42  &   K  \\
HD 4628  & 3765  &  15076.064  &  0.179  &  -4.994  &  44  &   K  \\
HD 4628  & 3765  &  15077.055  &  0.180  &  -4.993  &  41  &   K  \\
HD 4628  & 3765  &  15078.079  &  0.182  &  -4.987  &  43  &   K  \\
HD 4628  & 3765  &  15079.082  &  0.182  &  -4.985  &  43  &   K  \\
HD 4628  & 3765  &  15080.079  &  0.182  &  -4.986  &  43  &   K  \\
HD 4628  & 3765  &  15081.090  &  0.182  &  -4.987  &  42  &   K  \\
HD 4628  & 3765  &  15082.045  &  0.182  &  -4.985  &  43  &   K  \\
HD 4628  & 3765  &  15083.051  &  0.183  &  -4.982  &  43  &   K  \\
HD 4628  & 3765  &  15084.142  &  0.183  &  -4.984  &  39  &   K  \\
HD 4628  & 3765  &  15085.039  &  0.183  &  -4.981  &  43  &   K  \\
HD 4628  & 3765  &  15111.914  &  0.182  &  -4.985  &  24  &   K  \\
HD 4628  & 3765  &  15187.853  &  0.179  &  -4.996  &  38  &   K  \\
HD 4628  & 3765  &  15187.854  &  0.180  &  -4.992  &  38  &   K  \\
HD 4628  & 3765  &  15187.854  &  0.179  &  -4.995  &  38  &   K  \\
HD 4628  & 3765  &  15189.777  &  0.180  &  -4.993  &  43  &   K  \\
HD 4628  & 3765  &  15189.777  &  0.180  &  -4.994  &  43  &   K  \\
HD 4628  & 3765  &  15189.778  &  0.180  &  -4.994  &  43  &   K  \\
HD 4628  & 3765  &  15190.835  &  0.179  &  -4.995  &  38  &   K  \\
HD 4628  & 3765  &  15190.836  &  0.180  &  -4.992  &  37  &   K  \\
HD 4628  & 3765  &  15190.837  &  0.181  &  -4.991  &  39  &   K  \\
HD 4628  & 3765  &  15193.689  &  0.179  &  -4.995  &  42  &   K  \\
HD 4628  & 3765  &  15193.690  &  0.180  &  -4.993  &  42  &   K  \\
HD 4628  & 3765  &  15193.691  &  0.179  &  -4.995  &  43  &   K  \\
HD 4628  & 3765  &  15196.735  &  0.180  &  -4.994  &  40  &   K  \\
HD 4628  & 3765  &  15196.735  &  0.180  &  -4.993  &  41  &   K  \\
HD 4628  & 3765  &  15196.736  &  0.180  &  -4.994  &  42  &   K  \\
HD 4628  & 3765  &  15197.786  &  0.180  &  -4.994  &  38  &   K  \\
HD 4628  & 3765  &  15197.787  &  0.179  &  -4.994  &  38  &   K  \\
HD 4628  & 3765  &  15197.788  &  0.179  &  -4.996  &  38  &   K  \\
HD 4628  & 3765  &  15198.799  &  0.182  &  -4.987  &  40  &   K  \\
HD 4628  & 3765  &  15198.799  &  0.181  &  -4.988  &  41  &   K  \\
HD 4628  & 3765  &  15198.800  &  0.182  &  -4.985  &  39  &   K  \\
HD 4628  & 3765  &  15229.702  &  0.181  &  -4.989  &  42  &   K  \\
HD 4628  & 3765  &  15229.703  &  0.180  &  -4.991  &  41  &   K  \\
HD 4628  & 3765  &  15229.704  &  0.180  &  -4.992  &  39  &   K  \\
HD 4628  & 3765  &  15231.711  &  0.180  &  -4.993  &  38  &   K  \\
HD 4628  & 3765  &  15231.711  &  0.180  &  -4.993  &  41  &   K  \\
HD 4628  & 3765  &  15231.712  &  0.180  &  -4.992  &  41  &   K  \\
HD 4628  & 3765  &  15250.706  &  0.184  &  -4.978  &  39  &   K  \\
HD 4628  & 3765  &  15251.703  &  0.187  &  -4.969  &  39  &   K  \\
HD 4628  & 3765  &  15251.704  &  0.186  &  -4.973  &  39  &   K  \\
HD 4628  & 3765  &  15251.705  &  0.188  &  -4.967  &  39  &   K  \\
HD 4628  & 3765  &  15400.136  &  0.184  &  -4.978  &  43  &   K  \\
HD 4628  & 3765  &  12896.844  &  0.233  &  -4.843  &  56  &   L  \\
HD 4628  & 3765  &  13020.658  &  0.256  &  -4.790  &  25  &   L  \\
HD 4628  & 3765  &  13200.949  &  0.240  &  -4.827  &  32  &   L  \\
HD 4628  & 3765  &  13200.973  &  0.221  &  -4.871  &  32  &   L  \\
HD 4628  & 3765  &  13217.882  &  0.214  &  -4.891  &  28  &   L  \\
HD 4628  & 3765  &  13217.904  &  0.227  &  -4.857  &  29  &   L  \\
HD 4628  & 3765  &  13217.927  &  0.230  &  -4.851  &  30  &   L  \\
HD 4628  & 3765  &  13282.899  &  0.205  &  -4.915  &  43  &   L  \\
HD 4628  & 3765  &  13385.640  &  0.216  &  -4.884  &  24  &   L  \\
HD 4628  & 3765  &  13390.611  &  0.212  &  -4.897  &  31  &   L  \\
HD 4628  & 3765  &  13636.838  &  0.209  &  -4.905  &  32  &   L  \\
HD 4628  & 3765  &  13744.626  &  0.175  &  -5.008  &  16  &   L  \\
HD 4628  & 3765  &  13751.723  &  0.223  &  -4.868  &  15  &   L  \\
HD 4628  & 3765  &  13953.925  &  0.215  &  -4.887  &  24  &   L  \\
HD 4628  & 3765  &  13955.993  &  0.212  &  -4.896  &  46  &   L  \\
HD 4628  & 3765  &  13957.868  &  0.192  &  -4.954  &  32  &   L  \\
HD 4628  & 3765  &  13958.948  &  0.210  &  -4.900  &  23  &   L  \\
HD 4628  & 3765  &  14097.693  &  0.194  &  -4.947  &  32  &   L  \\
HD 4628  & 3765  &  14103.642  &  0.210  &  -4.903  &  23  &   L  \\
HD 4628  & 3765  &  14337.837  &  0.195  &  -4.945  &  39  &   L  \\
HD 4628  & 3765  &  14426.685  &  0.191  &  -4.958  &  51  &   L  \\
HD 4628  & 3765  &  14427.683  &  0.193  &  -4.949  &  51  &   L  \\
HD 4628  & 3765  &  14724.920  &  0.191  &  -4.958  &  51  &   L  \\
HD 4628  & 3765  &  14724.924  &  0.182  &  -4.985  &  43  &   L  \\
HD 4635  & 3876  &  13933.097  &  0.330  &  ---  &  54  &   K  \\
HD 4635  & 3876  &  13963.126  &  0.331  &  ---  &  45  &   K  \\
HD 4635  & 3876  &  14131.788  &  0.369  &  ---  &  37  &   K  \\
HD 4635  & 3876  &  14339.066  &  0.387  &  ---  &  43  &   K  \\
HD 4635  & 3876  &  15376.114  &  0.325  &  ---  &  27  &   K  \\
HD 4741  & 4041  &  13239.019  &  0.276  &  -4.663  &  60  &   K  \\
HD 4741  & 4041  &  13751.778  &  0.276  &  -4.663  &  45  &   K  \\
HD 4741  & 4041  &  13961.029  &  0.305  &  -4.605  &  59  &   K  \\
HD 4747  & 3850  &  13238.956  &  0.237  &  -4.747  &  68  &   K  \\
HD 4747  & 3850  &  13303.903  &  0.262  &  -4.687  &  64  &   K  \\
HD 4747  & 3850  &  13339.765  &  0.240  &  -4.741  &  64  &   K  \\
HD 4747  & 3850  &  13724.774  &  0.230  &  -4.768  &  67  &   K  \\
HD 4747  & 3850  &  13724.776  &  0.230  &  -4.768  &  67  &   K  \\
HD 4747  & 3850  &  13747.690  &  0.230  &  -4.767  &  57  &   K  \\
HD 4747  & 3850  &  13747.692  &  0.230  &  -4.766  &  58  &   K  \\
HD 4747  & 3850  &  13747.694  &  0.230  &  -4.766  &  57  &   K  \\
HD 4747  & 3850  &  14717.955  &  0.271  &  -4.665  &  49  &   K  \\
HD 4747  & 3850  &  14719.008  &  0.250  &  -4.716  &  48  &   K  \\
HD 4747  & 3850  &  14720.011  &  0.246  &  -4.724  &  49  &   K  \\
HD 4747  & 3850  &  14720.970  &  0.246  &  -4.725  &  49  &   K  \\
HD 4747  & 3850  &  14722.901  &  0.243  &  -4.731  &  46  &   K  \\
HD 4747  & 3850  &  14723.970  &  0.243  &  -4.733  &  49  &   K  \\
HD 4747  & 3850  &  14724.974  &  0.246  &  -4.725  &  49  &   K  \\
HD 4747  & 3850  &  14725.883  &  0.248  &  -4.718  &  44  &   K  \\
HD 4747  & 3850  &  14727.005  &  0.252  &  -4.709  &  48  &   K  \\
HD 4747  & 3850  &  14727.951  &  0.255  &  -4.702  &  49  &   K  \\
HD 4747  & 3850  &  15015.120  &  0.255  &  -4.701  &  48  &   K  \\
HD 4747  & 3850  &  15016.124  &  0.253  &  -4.707  &  47  &   K  \\
HD 4747  & 3850  &  15017.124  &  0.253  &  -4.707  &  47  &   K  \\
HD 4747  & 3850  &  15049.025  &  0.259  &  -4.692  &  47  &   K  \\
HD 4747  & 3850  &  15077.084  &  0.245  &  -4.727  &  47  &   K  \\
HD 4747  & 3850  &  15078.094  &  0.244  &  -4.730  &  45  &   K  \\
HD 4747  & 3850  &  15134.964  &  0.245  &  -4.727  &  42  &   K  \\
HD 4747  & 3850  &  15198.754  &  0.234  &  -4.757  &  44  &   K  \\
HD 4756  & 3897  &  13212.984  &  0.169  &  -4.926  &  46  &   L  \\
HD 4756  & 3897  &  13618.909  &  0.211  &  -4.735  &  15  &   L  \\
HD 4756  & 3897  &  13618.933  &  0.164  &  -4.955  &  15  &   L  \\
HD 4756  & 3897  &  13618.957  &  0.241  &  -4.637  &  16  &   L  \\
HD 4756  & 3897  &  13618.982  &  0.242  &  -4.634  &  16  &   L  \\
HD 4813  & 3909  &  14084.773  &  0.174  &  -4.864  &  71  &   K  \\
HD 4813  & 3909  &  14084.774  &  0.174  &  -4.865  &  70  &   K  \\
HD 4813  & 3909  &  15377.132  &  0.170  &  -4.886  &  69  &   K  \\
HIP 4845  & 4845  &  14720.992  &  1.816  &  ---  &  17  &   K  \\
HIP 4845  & 4845  &  14722.014  &  1.635  &  ---  &  14  &   K  \\
HIP 4845  & 4845  &  14722.916  &  1.692  &  ---  &  17  &   K  \\
HIP 4845  & 4845  &  14722.968  &  1.626  &  ---  &  15  &   K  \\
HIP 4845  & 4845  &  15188.765  &  1.611  &  ---  &  19  &   K  \\
HIP 4845  & 4845  &  15198.785  &  1.570  &  ---  &  19  &   K  \\
HD 4903  & 4005  &  12513.916  &  0.167  &  ---  &  66  &   L  \\
HD 4903  & 4005  &  12513.923  &  0.168  &  ---  &  66  &   L  \\
HD 4903  & 4005  &  13034.636  &  0.164  &  ---  &  41  &   L  \\
HD 4903  & 4005  &  13282.934  &  0.165  &  ---  &  47  &   L  \\
HD 4903  & 4005  &  13958.961  &  0.169  &  ---  &  61  &   L  \\
HD 4915  & 3979  &  13933.047  &  0.207  &  -4.763  &  76  &   K  \\
HD 4915  & 3979  &  13933.048  &  0.207  &  -4.764  &  77  &   K  \\
HD 4915  & 3979  &  13933.050  &  0.208  &  -4.761  &  77  &   K  \\
HD 4915  & 3979  &  13984.977  &  0.220  &  -4.718  &  78  &   K  \\
HD 4915  & 3979  &  13984.978  &  0.220  &  -4.719  &  78  &   K  \\
HD 4915  & 3979  &  13984.979  &  0.220  &  -4.717  &  77  &   K  \\
HD 4915  & 3979  &  14083.824  &  0.217  &  -4.727  &  65  &   K  \\
HD 4915  & 3979  &  14083.826  &  0.217  &  -4.727  &  64  &   K  \\
HD 4915  & 3979  &  14083.829  &  0.217  &  -4.727  &  64  &   K  \\
HD 4915  & 3979  &  14138.722  &  0.211  &  -4.751  &  66  &   K  \\
HD 4915  & 3979  &  14138.723  &  0.210  &  -4.752  &  66  &   K  \\
HD 4915  & 3979  &  14138.725  &  0.210  &  -4.753  &  66  &   K  \\
HD 4915  & 3979  &  14337.104  &  0.199  &  -4.796  &  74  &   K  \\
HD 4915  & 3979  &  14397.896  &  0.204  &  -4.774  &  71  &   K  \\
HD 4915  & 3979  &  14688.999  &  0.187  &  -4.848  &  56  &   K  \\
HD 4915  & 3979  &  14690.063  &  0.188  &  -4.844  &  57  &   K  \\
HD 4915  & 3979  &  14717.947  &  0.188  &  -4.842  &  58  &   K  \\
HD 4915  & 3979  &  14719.003  &  0.188  &  -4.840  &  57  &   K  \\
HD 4915  & 3979  &  14720.003  &  0.188  &  -4.843  &  57  &   K  \\
HD 4915  & 3979  &  14720.965  &  0.189  &  -4.838  &  56  &   K  \\
HD 4915  & 3979  &  14721.983  &  0.188  &  -4.841  &  56  &   K  \\
HD 4915  & 3979  &  14722.896  &  0.188  &  -4.843  &  56  &   K  \\
HD 4915  & 3979  &  14723.966  &  0.187  &  -4.848  &  57  &   K  \\
HD 4915  & 3979  &  14724.967  &  0.185  &  -4.858  &  58  &   K  \\
HD 4915  & 3979  &  14725.881  &  0.183  &  -4.863  &  53  &   K  \\
HD 4915  & 3979  &  14727.006  &  0.181  &  -4.872  &  56  &   K  \\
HD 4915  & 3979  &  14727.950  &  0.181  &  -4.876  &  57  &   K  \\
HD 4915  & 3979  &  14779.847  &  0.186  &  -4.851  &  62  &   K  \\
HD 4915  & 3979  &  14779.848  &  0.185  &  -4.853  &  62  &   K  \\
HD 4915  & 3979  &  14805.771  &  0.189  &  -4.836  &  56  &   K  \\
HD 4915  & 3979  &  14806.836  &  0.190  &  -4.833  &  53  &   K  \\
HD 4915  & 3979  &  14807.778  &  0.188  &  -4.840  &  56  &   K  \\
HD 4915  & 3979  &  14808.859  &  0.189  &  -4.838  &  54  &   K  \\
HD 4915  & 3979  &  14809.909  &  0.187  &  -4.847  &  47  &   K  \\
HD 4915  & 3979  &  15017.129  &  0.183  &  -4.863  &  56  &   K  \\
HD 4915  & 3979  &  15019.128  &  0.183  &  -4.863  &  57  &   K  \\
HD 4915  & 3979  &  15027.096  &  0.188  &  -4.842  &  56  &   K  \\
HD 4915  & 3979  &  15083.097  &  0.186  &  -4.850  &  48  &   K  \\
HD 4915  & 3979  &  15083.098  &  0.187  &  -4.848  &  48  &   K  \\
HD 4915  & 3979  &  15084.150  &  0.186  &  -4.851  &  48  &   K  \\
HD 4915  & 3979  &  15085.062  &  0.186  &  -4.851  &  56  &   K  \\
HD 4915  & 3979  &  15133.982  &  0.190  &  -4.833  &  52  &   K  \\
HD 4915  & 3979  &  15169.795  &  0.200  &  -4.791  &  55  &   K  \\
HD 4915  & 3979  &  15171.891  &  0.197  &  -4.803  &  51  &   K  \\
HD 4915  & 3979  &  15187.856  &  0.192  &  -4.824  &  49  &   K  \\
HD 4915  & 3979  &  15193.692  &  0.194  &  -4.814  &  56  &   K  \\
HD 4915  & 3979  &  15196.762  &  0.194  &  -4.816  &  54  &   K  \\
HD 4915  & 3979  &  15229.709  &  0.192  &  -4.823  &  50  &   K  \\
HD 4915  & 3979  &  15251.706  &  0.185  &  -4.856  &  49  &   K  \\
HD 4915  & 3979  &  15381.131  &  0.194  &  -4.815  &  56  &   K  \\
HD 4915  & 3979  &  15397.059  &  0.203  &  -4.780  &  55  &   K  \\
HD 4915  & 3979  &  13034.626  &  0.189  &  -4.836  &  21  &   L  \\
HD 4915  & 3979  &  13282.908  &  0.198  &  -4.798  &  32  &   L  \\
HD 4915  & 3979  &  13958.953  &  0.221  &  -4.714  &  32  &   L  \\
HD 4917  & 3975  &  14339.943  &  0.123  &  ---  &  27  &   K  \\
HD 4917  & 3975  &  14399.854  &  0.126  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  14675.020  &  0.124  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  14727.911  &  0.125  &  ---  &  27  &   K  \\
HD 4917  & 3975  &  14790.893  &  0.125  &  ---  &  30  &   K  \\
HD 4917  & 3975  &  14809.902  &  0.211  &  ---  &  17  &   K  \\
HD 4917  & 3975  &  14838.779  &  0.127  &  ---  &  24  &   K  \\
HD 4917  & 3975  &  14846.762  &  0.157  &  ---  &  22  &   K  \\
HD 4917  & 3975  &  15015.118  &  0.121  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15017.125  &  0.122  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15049.026  &  0.125  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15077.073  &  0.124  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15084.152  &  0.125  &  ---  &  20  &   K  \\
HD 4917  & 3975  &  15109.953  &  0.125  &  ---  &  27  &   K  \\
HD 4917  & 3975  &  15134.957  &  0.123  &  ---  &  24  &   K  \\
HD 4917  & 3975  &  15169.852  &  0.125  &  ---  &  25  &   K  \\
HD 4917  & 3975  &  15171.892  &  0.124  &  ---  &  24  &   K  \\
HD 4917  & 3975  &  15172.876  &  0.125  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15187.857  &  0.127  &  ---  &  20  &   K  \\
HD 4917  & 3975  &  15188.760  &  0.126  &  ---  &  25  &   K  \\
HD 4917  & 3975  &  15189.797  &  0.125  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15190.838  &  0.125  &  ---  &  23  &   K  \\
HD 4917  & 3975  &  15193.697  &  0.125  &  ---  &  27  &   K  \\
HD 4917  & 3975  &  15196.763  &  0.124  &  ---  &  26  &   K  \\
HD 4917  & 3975  &  15197.802  &  0.126  &  ---  &  22  &   K  \\
HD 4917  & 3975  &  15198.726  &  0.123  &  ---  &  25  &   K  \\
HD 4917  & 3975  &  15229.713  &  0.126  &  ---  &  24  &   K  \\
HD 4917  & 3975  &  15231.738  &  0.127  &  ---  &  18  &   K  \\
HD 4917  & 3975  &  15250.709  &  0.124  &  ---  &  23  &   K  \\
HD 4917  & 3975  &  15251.708  &  0.116  &  ---  &  22  &   K  \\
HD 4917  & 3975  &  15255.710  &  0.120  &  ---  &  22  &   K  \\
HD 4917  & 3975  &  15397.061  &  0.124  &  ---  &  26  &   K  \\
HIP 5004  & 5004  &  13238.116  &  0.184  &  -4.916  &  33  &   K  \\
HIP 5004  & 5004  &  13605.080  &  0.188  &  -4.901  &  28  &   K  \\
HD 5035  & 4103  &  13931.110  &  0.159  &  -5.017  &  65  &   K  \\
HD 5065  & 4127  &  12513.903  &  0.142  &  -5.096  &  66  &   L  \\
HD 5065  & 4127  &  12513.909  &  0.147  &  -5.051  &  68  &   L  \\
HD 5065  & 4127  &  13034.643  &  0.146  &  -5.058  &  43  &   L  \\
HD 5065  & 4127  &  13282.943  &  0.149  &  -5.039  &  54  &   L  \\
HD 5065  & 4127  &  13360.684  &  0.149  &  -5.039  &  45  &   L  \\
HD 5065  & 4127  &  13389.604  &  0.145  &  -5.065  &  53  &   L  \\
HD 5065  & 4127  &  13742.653  &  0.142  &  -5.095  &  38  &   L  \\
HD 5065  & 4127  &  13953.954  &  0.141  &  -5.100  &  53  &   L  \\
HD 5065  & 4127  &  13955.945  &  0.146  &  -5.057  &  58  &   L  \\
HD 5065  & 4127  &  13957.884  &  0.141  &  -5.106  &  50  &   L  \\
HD 5065  & 4127  &  13958.970  &  0.147  &  -5.048  &  65  &   L  \\
HD 5065  & 4127  &  14073.657  &  0.149  &  -5.035  &  56  &   L  \\
HD 5065  & 4127  &  14099.700  &  0.145  &  -5.070  &  63  &   L  \\
HD 5065  & 4127  &  14102.642  &  0.144  &  -5.078  &  49  &   L  \\
HD 5065  & 4127  &  14311.966  &  0.146  &  -5.060  &  66  &   L  \\
HD 5065  & 4127  &  14337.845  &  0.147  &  -5.049  &  66  &   L  \\
HD 5065  & 4127  &  14373.841  &  0.144  &  -5.077  &  54  &   L  \\
HD 5065  & 4127  &  14426.692  &  0.143  &  -5.087  &  70  &   L  \\
HD 5133  & 4148  &  13959.094  &  0.431  &  ---  &  51  &   K  \\
HD 5133  & 4148  &  14131.725  &  0.425  &  ---  &  36  &   K  \\
HD 5133  & 4148  &  14343.965  &  0.407  &  ---  &  47  &   K  \\
HD 5133  & 4148  &  15197.791  &  0.391  &  ---  &  19  &   K  \\
HD 5133  & 4148  &  13958.980  &  0.431  &  ---  &  10  &   L  \\
HIP 5247  & 5247  &  14777.925  &  0.578  &  ---  &  20  &   K  \\
HIP 5247  & 5247  &  14778.878  &  0.585  &  ---  &  19  &   K  \\
HIP 5247  & 5247  &  14778.882  &  0.595  &  ---  &  17  &   K  \\
HIP 5247  & 5247  &  14779.910  &  0.585  &  ---  &  19  &   K  \\
HIP 5247  & 5247  &  15190.720  &  0.615  &  ---  &  20  &   K  \\
HD 5294  & 4290  &  13723.741  &  0.293  &  -4.533  &  80  &   K  \\
HD 5294  & 4290  &  14131.830  &  0.287  &  -4.546  &  24  &   K  \\
HD 5294  & 4290  &  14339.064  &  0.310  &  -4.496  &  46  &   K  \\
HD 5319  & 4297  &  13367.708  &  0.122  &  ---  &  34  &   K  \\
HD 5319  & 4297  &  13368.716  &  0.123  &  ---  &  34  &   K  \\
HD 5319  & 4297  &  13369.726  &  0.123  &  ---  &  35  &   K  \\
HD 5319  & 4297  &  13397.720  &  0.123  &  ---  &  52  &   K  \\
HD 5319  & 4297  &  13694.766  &  0.122  &  ---  &  56  &   K  \\
HD 5319  & 4297  &  13695.771  &  0.122  &  ---  &  55  &   K  \\
HD 5319  & 4297  &  13696.746  &  0.122  &  ---  &  55  &   K  \\
HD 5319  & 4297  &  13724.779  &  0.123  &  ---  &  55  &   K  \\
HD 5319  & 4297  &  13750.736  &  0.124  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  13775.720  &  0.123  &  ---  &  27  &   K  \\
HD 5319  & 4297  &  13776.706  &  0.123  &  ---  &  29  &   K  \\
HD 5319  & 4297  &  13777.721  &  0.123  &  ---  &  28  &   K  \\
HD 5319  & 4297  &  13778.717  &  0.123  &  ---  &  28  &   K  \\
HD 5319  & 4297  &  13779.741  &  0.125  &  ---  &  22  &   K  \\
HD 5319  & 4297  &  13927.049  &  0.125  &  ---  &  28  &   K  \\
HD 5319  & 4297  &  13933.045  &  0.125  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  13959.092  &  0.123  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  13961.037  &  0.124  &  ---  &  56  &   K  \\
HD 5319  & 4297  &  13961.040  &  0.124  &  ---  &  56  &   K  \\
HD 5319  & 4297  &  13981.906  &  0.124  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  14023.776  &  0.124  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  14083.834  &  0.126  &  ---  &  36  &   K  \\
HD 5319  & 4297  &  14085.902  &  0.121  &  ---  &  25  &   K  \\
HD 5319  & 4297  &  14129.774  &  0.123  &  ---  &  38  &   K  \\
HD 5319  & 4297  &  14319.074  &  0.123  &  ---  &  51  &   K  \\
HD 5319  & 4297  &  14336.053  &  0.123  &  ---  &  51  &   K  \\
HD 5319  & 4297  &  14343.938  &  0.123  &  ---  &  51  &   K  \\
HD 5319  & 4297  &  14427.909  &  0.123  &  ---  &  47  &   K  \\
HD 5319  & 4297  &  14636.096  &  0.125  &  ---  &  37  &   K  \\
HD 5319  & 4297  &  14721.981  &  0.123  &  ---  &  40  &   K  \\
HD 5319  & 4297  &  14790.886  &  0.123  &  ---  &  34  &   K  \\
HD 5319  & 4297  &  14790.888  &  0.123  &  ---  &  30  &   K  \\
HD 5319  & 4297  &  14807.819  &  0.123  &  ---  &  39  &   K  \\
HD 5319  & 4297  &  14838.796  &  0.123  &  ---  &  37  &   K  \\
HD 5319  & 4297  &  15015.124  &  0.124  &  ---  &  40  &   K  \\
HD 5319  & 4297  &  15045.075  &  0.122  &  ---  &  39  &   K  \\
HD 5319  & 4297  &  15077.075  &  0.123  &  ---  &  39  &   K  \\
HD 5319  & 4297  &  15133.974  &  0.123  &  ---  &  38  &   K  \\
HD 5319  & 4297  &  15169.862  &  0.123  &  ---  &  34  &   K  \\
HD 5319  & 4297  &  15188.778  &  0.123  &  ---  &  38  &   K  \\
HD 5319  & 4297  &  15197.750  &  0.123  &  ---  &  38  &   K  \\
HD 5319  & 4297  &  15229.711  &  0.124  &  ---  &  38  &   K  \\
HD 5319  & 4297  &  15250.711  &  0.123  &  ---  &  36  &   K  \\
HD 5319  & 4297  &  15381.126  &  0.123  &  ---  &  28  &   K  \\
HD 5319  & 4297  &  15396.103  &  0.125  &  ---  &  42  &   K  \\
HD 5319  & 4297  &  15397.057  &  0.126  &  ---  &  39  &   K  \\
HD 5319  & 4297  &  15400.075  &  0.124  &  ---  &  40  &   K  \\
HD 5319  & 4297  &  15400.078  &  0.123  &  ---  &  35  &   K  \\
HD 5319  & 4297  &  15400.079  &  0.123  &  ---  &  35  &   K  \\
HD 5319  & 4297  &  15400.081  &  0.124  &  ---  &  35  &   K  \\
HD 5372  & 4393  &  13931.116  &  0.171  &  -4.923  &  70  &   K  \\
HD 5470  & 4423  &  13339.916  &  0.183  &  -4.852  &  76  &   K  \\
HD 5470  & 4423  &  13693.799  &  0.180  &  -4.865  &  45  &   K  \\
HD 5470  & 4423  &  13749.721  &  0.178  &  -4.877  &  45  &   K  \\
HD 5470  & 4423  &  14724.963  &  0.180  &  -4.866  &  60  &   K  \\
HD 5608  & 4552  &  15401.101  &  0.125  &  ---  &  28  &   K  \\
HD 5608  & 4552  &  14311.905  &  0.106  &  ---  &  44  &   L  \\
HD 5608  & 4552  &  14338.919  &  0.096  &  ---  &  35  &   L  \\
HD 5608  & 4552  &  14401.798  &  0.108  &  ---  &  24  &   L  \\
HD 5608  & 4552  &  14445.689  &  0.134  &  ---  &  22  &   L  \\
HD 5608  & 4552  &  14445.704  &  0.123  &  ---  &  20  &   L  \\
HIP 5643  & 5643  &  13605.093  &  4.816  &  ---  &  6  &   K  \\
HIP 5663  & 5663  &  14720.996  &  1.103  &  ---  &  17  &   K  \\
HIP 5663  & 5663  &  14722.021  &  1.076  &  ---  &  15  &   K  \\
HIP 5663  & 5663  &  14722.921  &  1.053  &  ---  &  15  &   K  \\
HIP 5663  & 5663  &  14722.971  &  1.052  &  ---  &  15  &   K  \\
HIP 5663  & 5663  &  15027.104  &  1.064  &  ---  &  22  &   K  \\
HIP 5663  & 5663  &  15029.109  &  1.048  &  ---  &  23  &   K  \\
HIP 5663  & 5663  &  15049.110  &  1.075  &  ---  &  26  &   K  \\
HIP 5663  & 5663  &  15074.096  &  1.050  &  ---  &  21  &   K  \\
HIP 5663  & 5663  &  15076.095  &  1.048  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15077.088  &  1.086  &  ---  &  26  &   K  \\
HIP 5663  & 5663  &  15078.104  &  1.044  &  ---  &  24  &   K  \\
HIP 5663  & 5663  &  15079.099  &  1.019  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15080.102  &  1.008  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15081.107  &  1.035  &  ---  &  24  &   K  \\
HIP 5663  & 5663  &  15082.093  &  1.014  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15135.927  &  1.031  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15187.874  &  1.077  &  ---  &  11  &   K  \\
HIP 5663  & 5663  &  15188.772  &  1.069  &  ---  &  21  &   K  \\
HIP 5663  & 5663  &  15189.801  &  1.067  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15190.842  &  1.052  &  ---  &  18  &   K  \\
HIP 5663  & 5663  &  15196.769  &  0.999  &  ---  &  25  &   K  \\
HIP 5663  & 5663  &  15198.791  &  1.018  &  ---  &  21  &   K  \\
HIP 5741  & 5741  &  14720.999  &  0.496  &  ---  &  21  &   K  \\
HIP 5741  & 5741  &  14722.025  &  0.503  &  ---  &  21  &   K  \\
HIP 5741  & 5741  &  14722.925  &  0.538  &  ---  &  21  &   K  \\
HIP 5741  & 5741  &  14722.973  &  0.559  &  ---  &  19  &   K  \\
HD 5873  & 4696  &  15401.029  &  0.135  &  ---  &  26  &   K  \\
HD 5873  & 4696  &  14309.944  &  0.117  &  ---  &  27  &   L  \\
HD 5873  & 4696  &  14338.923  &  0.118  &  ---  &  33  &   L  \\
HD 5891  & 4715  &  14339.926  &  0.108  &  ---  &  30  &   K  \\
HD 5891  & 4715  &  14399.874  &  0.110  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  14675.003  &  0.109  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  14717.986  &  0.108  &  ---  &  30  &   K  \\
HD 5891  & 4715  &  14790.854  &  0.107  &  ---  &  36  &   K  \\
HD 5891  & 4715  &  15015.052  &  0.108  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15017.115  &  0.108  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15048.985  &  0.110  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15075.101  &  0.106  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15076.089  &  0.108  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15077.076  &  0.108  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15078.080  &  0.107  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15079.083  &  0.109  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15111.880  &  0.111  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15135.059  &  0.112  &  ---  &  19  &   K  \\
HD 5891  & 4715  &  15171.955  &  0.110  &  ---  &  22  &   K  \\
HD 5891  & 4715  &  15187.790  &  0.108  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15196.761  &  0.108  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15198.838  &  0.109  &  ---  &  27  &   K  \\
HD 5891  & 4715  &  15229.728  &  0.110  &  ---  &  28  &   K  \\
HD 5891  & 4715  &  15250.718  &  0.107  &  ---  &  27  &   K  \\
HD 5891  & 4715  &  15255.722  &  0.108  &  ---  &  27  &   K  \\
HD 5891  & 4715  &  15396.124  &  0.107  &  ---  &  30  &   K  \\
HD 5891  & 4715  &  15404.116  &  0.107  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15405.074  &  0.112  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15406.082  &  0.108  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15407.101  &  0.110  &  ---  &  30  &   K  \\
HD 5891  & 4715  &  15412.001  &  0.109  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15414.029  &  0.108  &  ---  &  29  &   K  \\
HD 5891  & 4715  &  15415.079  &  0.107  &  ---  &  35  &   K  \\
HD 5891  & 4715  &  15415.081  &  0.108  &  ---  &  35  &   K  \\
HIP 5938  & 5938  &  13238.107  &  0.512  &  -4.280  &  74  &   K  \\
HIP 5938  & 5938  &  13604.098  &  0.515  &  -4.276  &  36  &   K  \\
HIP 5938  & 5938  &  14689.051  &  0.577  &  -4.218  &  35  &   K  \\
HIP 5938  & 5938  &  14806.828  &  0.550  &  -4.243  &  47  &   K  \\
HIP 5938  & 5938  &  15196.765  &  0.529  &  -4.262  &  31  &   K  \\
HIP 5938  & 5938  &  15231.709  &  0.545  &  -4.247  &  21  &   K  \\
HD 5946  & 4752  &  13981.997  &  0.172  &  -4.969  &  40  &   K  \\
HD 5946  & 4752  &  13982.982  &  0.173  &  -4.964  &  40  &   K  \\
HD 5946  & 4752  &  13983.900  &  0.173  &  -4.963  &  39  &   K  \\
HD 5946  & 4752  &  13983.949  &  0.172  &  -4.965  &  66  &   K  \\
HD 6009  & 4809  &  13256.894  &  0.168  &  -4.993  &  24  &   L  \\
HD 6009  & 4809  &  13256.917  &  0.192  &  -4.896  &  21  &   L  \\
HD 6009  & 4809  &  13256.939  &  0.179  &  -4.945  &  24  &   L  \\
HD 6009  & 4809  &  13343.673  &  0.175  &  -4.961  &  21  &   L  \\
HD 6009  & 4809  &  13343.692  &  0.147  &  -5.099  &  21  &   L  \\
HD 6009  & 4809  &  13343.712  &  0.184  &  -4.926  &  21  &   L  \\
HD 6009  & 4809  &  13599.855  &  0.165  &  -5.008  &  44  &   L  \\
HD 6009  & 4809  &  13629.809  &  0.172  &  -4.975  &  40  &   L  \\
HD 6009  & 4809  &  13644.815  &  0.168  &  -4.993  &  29  &   L  \\
HD 6009  & 4809  &  13644.841  &  0.159  &  -5.035  &  28  &   L  \\
HD 6009  & 4809  &  13668.752  &  0.172  &  -4.976  &  51  &   L  \\
HD 6009  & 4809  &  13710.663  &  0.171  &  -4.980  &  41  &   L  \\
HD 6009  & 4809  &  13959.930  &  0.162  &  -5.023  &  57  &   L  \\
HD 6009  & 4809  &  13959.968  &  0.160  &  -5.032  &  59  &   L  \\
HD 6009  & 4809  &  13975.863  &  0.158  &  -5.040  &  24  &   L  \\
HD 6009  & 4809  &  13975.884  &  0.186  &  -4.919  &  26  &   L  \\
HD 6009  & 4809  &  14021.818  &  0.140  &  -5.141  &  17  &   L  \\
HD 6009  & 4809  &  14021.840  &  0.174  &  -4.969  &  20  &   L  \\
HD 6009  & 4809  &  14035.753  &  0.181  &  -4.939  &  23  &   L  \\
HD 6009  & 4809  &  14035.775  &  0.152  &  -5.072  &  22  &   L  \\
HD 6009  & 4809  &  14377.883  &  0.196  &  -4.882  &  24  &   L  \\
HD 6009  & 4809  &  14432.720  &  0.258  &  -4.706  &  15  &   L  \\
HD 6019  & 4804  &  14399.868  &  0.156  &  -5.073  &  34  &   K  \\
HD 6019  & 4804  &  14675.050  &  0.156  &  -5.074  &  49  &   K  \\
HD 6019  & 4804  &  14689.006  &  0.157  &  -5.069  &  34  &   K  \\
HD 6019  & 4804  &  14790.863  &  0.157  &  -5.071  &  42  &   K  \\
HD 6019  & 4804  &  14846.753  &  0.157  &  -5.069  &  32  &   K  \\
HD 6019  & 4804  &  15133.967  &  0.156  &  -5.075  &  33  &   K  \\
HD 6019  & 4804  &  15400.138  &  0.154  &  -5.083  &  34  &   K  \\
HD 6030  & 4806  &  14339.931  &  0.136  &  ---  &  31  &   K  \\
HD 6030  & 4806  &  14399.869  &  0.138  &  ---  &  30  &   K  \\
HD 6030  & 4806  &  14675.052  &  0.135  &  ---  &  36  &   K  \\
HD 6030  & 4806  &  14790.860  &  0.139  &  ---  &  37  &   K  \\
HD 6030  & 4806  &  14846.751  &  0.139  &  ---  &  25  &   K  \\
HD 6030  & 4806  &  15135.933  &  0.139  &  ---  &  29  &   K  \\
HD 6030  & 4806  &  15405.104  &  0.138  &  ---  &  29  &   K  \\
HD 6210  & 5021  &  13412.638  &  0.238  &  -4.626  &  37  &   L  \\
HD 6268  & 4933  &  13983.013  &  0.113  &  -5.334  &  64  &   K  \\
HIP 6276  & 6276  &  13238.101  &  0.526  &  -4.284  &  34  &   K  \\
HIP 6276  & 6276  &  13604.099  &  0.550  &  -4.261  &  35  &   K  \\
HIP 6276  & 6276  &  14689.052  &  0.526  &  -4.284  &  34  &   K  \\
HIP 6276  & 6276  &  14806.830  &  0.526  &  -4.284  &  25  &   K  \\
HIP 6276  & 6276  &  15172.842  &  0.541  &  -4.269  &  36  &   K  \\
HIP 6339  & 6339  &  13239.013  &  0.473  &  ---  &  60  &   K  \\
HIP 6339  & 6339  &  13933.030  &  0.410  &  ---  &  55  &   K  \\
HIP 6344  & 6344  &  14721.064  &  0.988  &  ---  &  13  &   K  \\
HIP 6344  & 6344  &  14722.112  &  0.983  &  ---  &  12  &   K  \\
HIP 6344  & 6344  &  14723.034  &  0.993  &  ---  &  15  &   K  \\
HIP 6344  & 6344  &  14725.037  &  1.009  &  ---  &  13  &   K  \\
HIP 6344  & 6344  &  15190.715  &  0.976  &  ---  &  15  &   K  \\
HD 6512  & 5176  &  14024.014  &  0.162  &  -4.976  &  44  &   K  \\
HD 6512  & 5176  &  14319.077  &  0.162  &  -4.976  &  71  &   K  \\
HD 6512  & 5176  &  14428.779  &  0.165  &  -4.961  &  72  &   K  \\
HD 6558  & 5189  &  13238.110  &  0.163  &  -4.941  &  90  &   K  \\
HD 6558  & 5189  &  13605.086  &  0.161  &  -4.953  &  81  &   K  \\
HD 6628  & 5227  &  14399.855  &  1.302  &  -3.973  &  34  &   K  \\
HD 6628  & 5227  &  14455.826  &  1.256  &  -3.989  &  32  &   K  \\
HD 6628  & 5227  &  14675.041  &  1.116  &  -4.043  &  33  &   K  \\
HD 6628  & 5227  &  14790.865  &  1.184  &  -4.016  &  40  &   K  \\
HD 6628  & 5227  &  14846.769  &  0.989  &  -4.098  &  27  &   K  \\
HD 6628  & 5227  &  15133.983  &  1.006  &  -4.090  &  28  &   K  \\
HD 6697  & 5304  &  14024.012  &  0.173  &  -4.938  &  41  &   K  \\
HD 6697  & 5304  &  14428.783  &  0.175  &  -4.929  &  68  &   K  \\
HD 6706  & 5296  &  12897.911  &  0.238  &  ---  &  68  &   L  \\
HD 6706  & 5296  &  13034.649  &  0.216  &  ---  &  27  &   L  \\
HD 6706  & 5296  &  13282.915  &  0.256  &  ---  &  48  &   L  \\
HD 6706  & 5296  &  13953.943  &  0.245  &  ---  &  44  &   L  \\
HD 6706  & 5296  &  13956.001  &  0.241  &  ---  &  57  &   L  \\
HD 6706  & 5296  &  13957.901  &  0.233  &  ---  &  44  &   L  \\
HD 6706  & 5296  &  13957.907  &  0.230  &  ---  &  46  &   L  \\
HD 6706  & 5296  &  14073.714  &  0.223  &  ---  &  49  &   L  \\
HD 6706  & 5296  &  14097.707  &  0.228  &  ---  &  37  &   L  \\
HD 6706  & 5296  &  14099.656  &  0.225  &  ---  &  45  &   L  \\
HD 6706  & 5296  &  14103.646  &  0.230  &  ---  &  54  &   L  \\
HD 6706  & 5296  &  14103.653  &  0.227  &  ---  &  36  &   L  \\
HD 6706  & 5296  &  14337.853  &  0.244  &  ---  &  47  &   L  \\
HD 6706  & 5296  &  14337.857  &  0.243  &  ---  &  49  &   L  \\
HD 6706  & 5296  &  14340.951  &  0.235  &  ---  &  60  &   L  \\
HD 6706  & 5296  &  14425.708  &  0.228  &  ---  &  66  &   L  \\
HD 6706  & 5296  &  14427.693  &  0.227  &  ---  &  68  &   L  \\
HD 6706  & 5296  &  14674.995  &  0.244  &  ---  &  47  &   L  \\
HD 6706  & 5296  &  14723.881  &  0.228  &  ---  &  65  &   L  \\
HD 6706  & 5296  &  14723.886  &  0.224  &  ---  &  54  &   L  \\
HD 6706  & 5296  &  14724.928  &  0.226  &  ---  &  52  &   L  \\
HD 6706  & 5296  &  14724.933  &  0.229  &  ---  &  53  &   L  \\
HD 6706  & 5296  &  14725.966  &  0.221  &  ---  &  54  &   L  \\
HD 6706  & 5296  &  14725.971  &  0.223  &  ---  &  52  &   L  \\
HD 6706  & 5296  &  14845.665  &  0.233  &  ---  &  49  &   L  \\
HD 6706  & 5296  &  14845.672  &  0.240  &  ---  &  56  &   L  \\
HD 6706  & 5296  &  14848.641  &  0.249  &  ---  &  56  &   L  \\
HD 6706  & 5296  &  14848.646  &  0.245  &  ---  &  56  &   L  \\
HD 6706  & 5296  &  14850.682  &  0.253  &  ---  &  51  &   L  \\
HD 6706  & 5296  &  14850.689  &  0.247  &  ---  &  49  &   L  \\
HD 6715  & 5335  &  13239.007  &  0.185  &  -4.886  &  83  &   K  \\
HD 6715  & 5335  &  13931.113  &  0.180  &  -4.912  &  69  &   K  \\
HD 6715  & 5335  &  13963.979  &  0.179  &  -4.913  &  64  &   K  \\
HD 6715  & 5335  &  14429.908  &  0.184  &  -4.894  &  69  &   K  \\
HD 6715  & 5335  &  14430.925  &  0.183  &  -4.895  &  67  &   K  \\
HD 6734  & 5315  &  13605.089  &  0.145  &  -5.121  &  64  &   K  \\
HD 6734  & 5315  &  14672.081  &  0.145  &  -5.125  &  57  &   K  \\
HD 6734  & 5315  &  14673.033  &  0.145  &  -5.123  &  60  &   K  \\
HD 6734  & 5315  &  14674.004  &  0.146  &  -5.118  &  59  &   K  \\
HD 6734  & 5315  &  14676.009  &  0.142  &  -5.136  &  52  &   K  \\
HD 6734  & 5315  &  14676.032  &  0.144  &  -5.127  &  57  &   K  \\
HD 6734  & 5315  &  15083.099  &  0.145  &  -5.124  &  42  &   K  \\
HD 6734  & 5315  &  15229.702  &  0.146  &  -5.117  &  46  &   K  \\
HIP 6778  & 6778  &  13571.137  &  0.168  &  -4.958  &  44  &   K  \\
HIP 6778  & 6778  &  13576.107  &  0.166  &  -4.968  &  34  &   K  \\
HIP 6778  & 6778  &  13577.118  &  0.165  &  -4.973  &  29  &   K  \\
HD 6805  & 5364  &  13214.961  &  0.080  &  ---  &  23  &   L  \\
HD 6805  & 5364  &  13590.973  &  0.132  &  ---  &  27  &   L  \\
HD 6805  & 5364  &  13591.992  &  0.131  &  ---  &  30  &   L  \\
HD 6805  & 5364  &  13592.974  &  0.133  &  ---  &  29  &   L  \\
HD 6805  & 5364  &  13593.927  &  0.088  &  ---  &  33  &   L  \\
HD 6805  & 5364  &  13594.981  &  0.120  &  ---  &  29  &   L  \\
HD 6805  & 5364  &  13595.923  &  0.115  &  ---  &  28  &   L  \\
HD 6840  & 5531  &  13273.878  &  0.168  &  -4.907  &  35  &   L  \\
HD 6840  & 5531  &  13273.901  &  0.173  &  -4.880  &  35  &   L  \\
HD 6840  & 5531  &  13643.826  &  0.163  &  -4.939  &  34  &   L  \\
HD 6840  & 5531  &  13643.849  &  0.157  &  -4.979  &  33  &   L  \\
HD 6840  & 5531  &  13976.982  &  0.167  &  -4.912  &  28  &   L  \\
HD 6840  & 5531  &  13977.009  &  0.169  &  -4.902  &  32  &   L  \\
HD 6840  & 5531  &  14070.756  &  0.160  &  -4.959  &  25  &   L  \\
HD 6872A  & 5480  &  13239.087  &  0.181  &  ---  &  105  &   K  \\
HD 6872A  & 5480  &  13933.026  &  0.179  &  ---  &  94  &   K  \\
HD 6872B  & 5476  &  13239.090  &  0.191  &  -4.951  &  101  &   K  \\
HD 6872B  & 5476  &  14023.780  &  0.191  &  -4.950  &  49  &   K  \\
HD 6872B  & 5476  &  14725.058  &  0.192  &  -4.946  &  67  &   K  \\
HD 6903  & 5454  &  14404.762  &  0.307  &  -4.535  &  11  &   L  \\
HD 6903  & 5454  &  14432.729  &  0.328  &  -4.496  &  18  &   L  \\
HD 6920  & 5493  &  13241.946  &  0.220  &  -4.700  &  46  &   L  \\
HD 6920  & 5493  &  13258.838  &  0.230  &  -4.665  &  40  &   L  \\
HD 6920  & 5493  &  13258.857  &  0.224  &  -4.685  &  41  &   L  \\
HD 6920  & 5493  &  13326.678  &  0.213  &  -4.722  &  36  &   L  \\
HD 6920  & 5493  &  13326.697  &  0.211  &  -4.730  &  33  &   L  \\
HD 6920  & 5493  &  13595.972  &  0.143  &  -5.105  &  47  &   L  \\
HD 6963  & 5521  &  13239.084  &  0.342  &  -4.405  &  80  &   K  \\
HD 6963  & 5521  &  13933.023  &  0.402  &  -4.312  &  39  &   K  \\
HD 6963  & 5521  &  13984.943  &  0.390  &  -4.328  &  40  &   K  \\
HD 6963  & 5521  &  14689.060  &  0.361  &  -4.374  &  38  &   K  \\
HD 6963  & 5521  &  14806.779  &  0.370  &  -4.360  &  30  &   K  \\
HD 6963  & 5521  &  15188.812  &  0.375  &  -4.351  &  32  &   K  \\
HD 7047  & 5534  &  13034.655  &  0.159  &  -4.970  &  25  &   L  \\
HD 7047  & 5534  &  13282.923  &  0.154  &  -5.006  &  39  &   L  \\
HD 7047  & 5534  &  13957.895  &  0.172  &  -4.893  &  43  &   L  \\
HD 7228  & 5682  &  13034.662  &  0.134  &  ---  &  30  &   L  \\
HD 7228  & 5682  &  13389.610  &  0.138  &  ---  &  42  &   L  \\
HD 7228  & 5682  &  13390.617  &  0.147  &  ---  &  42  &   L  \\
HD 7228  & 5682  &  14099.688  &  0.146  &  ---  &  44  &   L  \\
HD 7228  & 5682  &  14373.850  &  0.149  &  ---  &  77  &   L  \\
HD 7510  & 5891  &  13982.029  &  0.172  &  -4.974  &  40  &   K  \\
HD 7510  & 5891  &  13982.978  &  0.174  &  -4.964  &  39  &   K  \\
HD 7510  & 5891  &  13983.922  &  0.173  &  -4.971  &  40  &   K  \\
HD 7510  & 5891  &  13983.959  &  0.172  &  -4.973  &  63  &   K  \\
HD 7510  & 5891  &  14428.816  &  0.172  &  -4.976  &  64  &   K  \\
HD 7530  & 5857  &  14399.856  &  0.139  &  ---  &  30  &   K  \\
HD 7530  & 5857  &  14455.827  &  0.140  &  ---  &  32  &   K  \\
HD 7530  & 5857  &  14675.042  &  0.139  &  ---  &  30  &   K  \\
HD 7530  & 5857  &  14790.895  &  0.138  &  ---  &  37  &   K  \\
HD 7530  & 5857  &  14846.771  &  0.139  &  ---  &  27  &   K  \\
HD 7530  & 5857  &  15133.984  &  0.138  &  ---  &  28  &   K  \\
HD 7530  & 5857  &  15401.057  &  0.138  &  ---  &  28  &   K  \\
HD 7590  & 5944  &  13389.616  &  0.304  &  -4.450  &  32  &   L  \\
HD 7590  & 5944  &  13390.622  &  0.306  &  -4.447  &  30  &   L  \\
HD 7727  & 5985  &  12570.868  &  0.176  &  -4.867  &  27  &   L  \\
HD 7727  & 5985  &  12570.891  &  0.156  &  -4.986  &  28  &   L  \\
HD 7727  & 5985  &  12570.913  &  0.157  &  -4.981  &  26  &   L  \\
HD 7727  & 5985  &  12607.821  &  0.177  &  -4.863  &  29  &   L  \\
HD 7727  & 5985  &  12897.924  &  0.169  &  -4.902  &  73  &   L  \\
HD 7727  & 5985  &  13334.702  &  0.157  &  -4.980  &  29  &   L  \\
HD 7727  & 5985  &  13336.748  &  0.161  &  -4.951  &  27  &   L  \\
HD 7727  & 5985  &  13360.701  &  0.179  &  -4.850  &  35  &   L  \\
HD 7727  & 5985  &  13361.653  &  0.155  &  -4.994  &  27  &   L  \\
HD 7727  & 5985  &  13389.624  &  0.163  &  -4.940  &  49  &   L  \\
HD 7727  & 5985  &  13636.849  &  0.175  &  -4.873  &  32  &   L  \\
HD 7727  & 5985  &  13636.865  &  0.169  &  -4.903  &  59  &   L  \\
HD 7727  & 5985  &  13744.616  &  0.165  &  -4.931  &  37  &   L  \\
HD 7727  & 5985  &  13751.729  &  0.101  &  -5.916  &  13  &   L  \\
HD 7727  & 5985  &  13954.000  &  0.163  &  -4.943  &  43  &   L  \\
HD 7727  & 5985  &  13957.914  &  0.160  &  -4.961  &  50  &   L  \\
HD 7727  & 5985  &  13987.874  &  0.168  &  -4.911  &  47  &   L  \\
HD 7727  & 5985  &  13988.814  &  0.162  &  -4.944  &  48  &   L  \\
HD 7727  & 5985  &  13989.882  &  0.166  &  -4.926  &  55  &   L  \\
HD 7727  & 5985  &  14046.803  &  0.158  &  -4.973  &  39  &   L  \\
HD 7727  & 5985  &  14047.762  &  0.159  &  -4.968  &  52  &   L  \\
HD 7727  & 5985  &  14073.697  &  0.155  &  -4.993  &  49  &   L  \\
HD 7727  & 5985  &  14099.664  &  0.154  &  -4.999  &  44  &   L  \\
HD 7727  & 5985  &  14135.608  &  0.184  &  -4.826  &  27  &   L  \\
HD 7727  & 5985  &  14311.931  &  0.167  &  -4.916  &  45  &   L  \\
HD 7727  & 5985  &  14337.863  &  0.164  &  -4.935  &  45  &   L  \\
HD 7727  & 5985  &  14340.957  &  0.164  &  -4.935  &  83  &   L  \\
HD 7727  & 5985  &  14373.866  &  0.162  &  -4.947  &  78  &   L  \\
HD 7727  & 5985  &  14722.929  &  0.166  &  -4.922  &  43  &   L  \\
HD 7727  & 5985  &  14722.935  &  0.167  &  -4.915  &  43  &   L  \\
HD 7727  & 5985  &  14723.891  &  0.170  &  -4.901  &  59  &   L  \\
HD 7727  & 5985  &  14723.897  &  0.166  &  -4.922  &  54  &   L  \\
HD 7727  & 5985  &  14724.941  &  0.173  &  -4.883  &  50  &   L  \\
HD 7727  & 5985  &  14724.947  &  0.169  &  -4.906  &  55  &   L  \\
HD 7727  & 5985  &  14725.977  &  0.166  &  -4.920  &  55  &   L  \\
HD 7727  & 5985  &  14725.983  &  0.169  &  -4.907  &  54  &   L  \\
HIP 7728  & 7728  &  13693.750  &  0.154  &  -5.051  &  42  &   K  \\
HIP 7728  & 7728  &  13694.739  &  0.154  &  -5.048  &  42  &   K  \\
HIP 7728  & 7728  &  13695.880  &  0.154  &  -5.047  &  42  &   K  \\
HIP 7830  & 7830  &  15187.851  &  0.503  &  ---  &  32  &   K  \\
HIP 7830  & 7830  &  15188.875  &  0.503  &  ---  &  35  &   K  \\
HIP 7830  & 7830  &  15188.894  &  0.506  &  ---  &  29  &   K  \\
HIP 7830  & 7830  &  15189.772  &  0.504  &  ---  &  32  &   K  \\
HD 7924  & 6379  &  13239.082  &  0.218  &  -4.834  &  57  &   K  \\
HD 7924  & 6379  &  13338.794  &  0.227  &  -4.811  &  54  &   K  \\
HD 7924  & 6379  &  13400.803  &  0.212  &  -4.851  &  42  &   K  \\
HD 7924  & 6379  &  13400.807  &  0.212  &  -4.852  &  40  &   K  \\
HD 7924  & 6379  &  13692.817  &  0.218  &  -4.835  &  55  &   K  \\
HD 7924  & 6379  &  13692.824  &  0.217  &  -4.839  &  46  &   K  \\
HD 7924  & 6379  &  13692.833  &  0.215  &  -4.843  &  52  &   K  \\
HD 7924  & 6379  &  13693.004  &  0.217  &  -4.837  &  46  &   K  \\
HD 7924  & 6379  &  13693.006  &  0.217  &  -4.838  &  46  &   K  \\
HD 7924  & 6379  &  13693.009  &  0.216  &  -4.842  &  46  &   K  \\
HD 7924  & 6379  &  13693.776  &  0.216  &  -4.840  &  53  &   K  \\
HD 7924  & 6379  &  13693.778  &  0.215  &  -4.843  &  53  &   K  \\
HD 7924  & 6379  &  13693.780  &  0.215  &  -4.844  &  54  &   K  \\
HD 7924  & 6379  &  13693.950  &  0.216  &  -4.842  &  49  &   K  \\
HD 7924  & 6379  &  13693.952  &  0.217  &  -4.838  &  47  &   K  \\
HD 7924  & 6379  &  13693.954  &  0.215  &  -4.842  &  50  &   K  \\
HD 7924  & 6379  &  13694.817  &  0.213  &  -4.850  &  54  &   K  \\
HD 7924  & 6379  &  13694.819  &  0.213  &  -4.849  &  54  &   K  \\
HD 7924  & 6379  &  13694.821  &  0.213  &  -4.849  &  53  &   K  \\
HD 7924  & 6379  &  13694.927  &  0.212  &  -4.852  &  29  &   K  \\
HD 7924  & 6379  &  13694.928  &  0.213  &  -4.849  &  29  &   K  \\
HD 7924  & 6379  &  13694.928  &  0.214  &  -4.848  &  29  &   K  \\
HD 7924  & 6379  &  13695.008  &  0.213  &  -4.849  &  41  &   K  \\
HD 7924  & 6379  &  13695.010  &  0.212  &  -4.852  &  44  &   K  \\
HD 7924  & 6379  &  13695.012  &  0.214  &  -4.848  &  43  &   K  \\
HD 7924  & 6379  &  13695.857  &  0.212  &  -4.852  &  55  &   K  \\
HD 7924  & 6379  &  13695.859  &  0.211  &  -4.855  &  54  &   K  \\
HD 7924  & 6379  &  13695.861  &  0.212  &  -4.852  &  51  &   K  \\
HD 7924  & 6379  &  13695.932  &  0.210  &  -4.858  &  51  &   K  \\
HD 7924  & 6379  &  13695.934  &  0.212  &  -4.852  &  50  &   K  \\
HD 7924  & 6379  &  13695.935  &  0.213  &  -4.850  &  51  &   K  \\
HD 7924  & 6379  &  13696.833  &  0.212  &  -4.853  &  42  &   K  \\
HD 7924  & 6379  &  13696.835  &  0.211  &  -4.857  &  42  &   K  \\
HD 7924  & 6379  &  13696.838  &  0.211  &  -4.854  &  42  &   K  \\
HD 7924  & 6379  &  13696.840  &  0.211  &  -4.855  &  42  &   K  \\
HD 7924  & 6379  &  13696.843  &  0.211  &  -4.856  &  42  &   K  \\
HD 7924  & 6379  &  13696.927  &  0.210  &  -4.857  &  55  &   K  \\
HD 7924  & 6379  &  13696.929  &  0.210  &  -4.860  &  55  &   K  \\
HD 7924  & 6379  &  13696.931  &  0.210  &  -4.858  &  51  &   K  \\
HD 7924  & 6379  &  13724.849  &  0.215  &  -4.843  &  55  &   K  \\
HD 7924  & 6379  &  13724.851  &  0.217  &  -4.838  &  55  &   K  \\
HD 7924  & 6379  &  13746.798  &  0.216  &  -4.840  &  46  &   K  \\
HD 7924  & 6379  &  13746.801  &  0.218  &  -4.836  &  46  &   K  \\
HD 7924  & 6379  &  13748.788  &  0.220  &  -4.830  &  54  &   K  \\
HD 7924  & 6379  &  13748.791  &  0.220  &  -4.831  &  52  &   K  \\
HD 7924  & 6379  &  13749.784  &  0.221  &  -4.827  &  51  &   K  \\
HD 7924  & 6379  &  13749.786  &  0.218  &  -4.835  &  50  &   K  \\
HD 7924  & 6379  &  13750.794  &  0.220  &  -4.829  &  55  &   K  \\
HD 7924  & 6379  &  13750.796  &  0.221  &  -4.828  &  54  &   K  \\
HD 7924  & 6379  &  13751.829  &  0.221  &  -4.827  &  38  &   K  \\
HD 7924  & 6379  &  13751.833  &  0.220  &  -4.831  &  46  &   K  \\
HD 7924  & 6379  &  13752.832  &  0.220  &  -4.828  &  43  &   K  \\
HD 7924  & 6379  &  13752.837  &  0.222  &  -4.825  &  40  &   K  \\
HD 7924  & 6379  &  13753.801  &  0.222  &  -4.824  &  47  &   K  \\
HD 7924  & 6379  &  13753.803  &  0.222  &  -4.825  &  47  &   K  \\
HD 7924  & 6379  &  13775.766  &  0.210  &  -4.857  &  45  &   K  \\
HD 7924  & 6379  &  13775.768  &  0.212  &  -4.854  &  44  &   K  \\
HD 7924  & 6379  &  13776.804  &  0.214  &  -4.846  &  40  &   K  \\
HD 7924  & 6379  &  13776.806  &  0.214  &  -4.847  &  39  &   K  \\
HD 7924  & 6379  &  13777.804  &  0.213  &  -4.848  &  41  &   K  \\
HD 7924  & 6379  &  13777.806  &  0.212  &  -4.853  &  40  &   K  \\
HD 7924  & 6379  &  13778.798  &  0.214  &  -4.847  &  36  &   K  \\
HD 7924  & 6379  &  13778.801  &  0.214  &  -4.847  &  36  &   K  \\
HD 7924  & 6379  &  13779.821  &  0.211  &  -4.856  &  33  &   K  \\
HD 7924  & 6379  &  13779.825  &  0.210  &  -4.858  &  32  &   K  \\
HD 7924  & 6379  &  13933.123  &  0.205  &  -4.874  &  58  &   K  \\
HD 7924  & 6379  &  13933.125  &  0.205  &  -4.875  &  57  &   K  \\
HD 7924  & 6379  &  13959.129  &  0.199  &  -4.892  &  54  &   K  \\
HD 7924  & 6379  &  13959.130  &  0.199  &  -4.892  &  54  &   K  \\
HD 7924  & 6379  &  13961.069  &  0.198  &  -4.895  &  56  &   K  \\
HD 7924  & 6379  &  13961.071  &  0.198  &  -4.896  &  57  &   K  \\
HD 7924  & 6379  &  13962.065  &  0.198  &  -4.895  &  55  &   K  \\
HD 7924  & 6379  &  13962.067  &  0.198  &  -4.897  &  54  &   K  \\
HD 7924  & 6379  &  13963.102  &  0.197  &  -4.899  &  58  &   K  \\
HD 7924  & 6379  &  13963.104  &  0.197  &  -4.900  &  58  &   K  \\
HD 7924  & 6379  &  13964.134  &  0.197  &  -4.899  &  53  &   K  \\
HD 7924  & 6379  &  13982.025  &  0.215  &  -4.845  &  57  &   K  \\
HD 7924  & 6379  &  13982.027  &  0.215  &  -4.844  &  58  &   K  \\
HD 7924  & 6379  &  13983.082  &  0.215  &  -4.843  &  57  &   K  \\
HD 7924  & 6379  &  13983.084  &  0.215  &  -4.844  &  58  &   K  \\
HD 7924  & 6379  &  13983.986  &  0.216  &  -4.842  &  57  &   K  \\
HD 7924  & 6379  &  13983.988  &  0.215  &  -4.843  &  56  &   K  \\
HD 7924  & 6379  &  13985.004  &  0.216  &  -4.840  &  54  &   K  \\
HD 7924  & 6379  &  13985.006  &  0.217  &  -4.839  &  55  &   K  \\
HD 7924  & 6379  &  14083.894  &  0.200  &  -4.890  &  43  &   K  \\
HD 7924  & 6379  &  14083.896  &  0.202  &  -4.883  &  42  &   K  \\
HD 7924  & 6379  &  14084.834  &  0.199  &  -4.891  &  44  &   K  \\
HD 7924  & 6379  &  14084.839  &  0.200  &  -4.891  &  43  &   K  \\
HD 7924  & 6379  &  14129.915  &  0.198  &  -4.895  &  24  &   K  \\
HD 7924  & 6379  &  14129.919  &  0.197  &  -4.898  &  23  &   K  \\
HD 7924  & 6379  &  14130.713  &  0.204  &  -4.876  &  46  &   K  \\
HD 7924  & 6379  &  14130.717  &  0.207  &  -4.866  &  45  &   K  \\
HD 7924  & 6379  &  14131.778  &  0.203  &  -4.879  &  42  &   K  \\
HD 7924  & 6379  &  14131.783  &  0.207  &  -4.869  &  41  &   K  \\
HD 7924  & 6379  &  14138.763  &  0.213  &  -4.850  &  47  &   K  \\
HD 7924  & 6379  &  14138.765  &  0.215  &  -4.843  &  47  &   K  \\
HD 7924  & 6379  &  14295.131  &  0.195  &  -4.907  &  53  &   K  \\
HD 7924  & 6379  &  14295.133  &  0.195  &  -4.906  &  53  &   K  \\
HD 7924  & 6379  &  14305.134  &  0.198  &  -4.897  &  53  &   K  \\
HD 7924  & 6379  &  14305.136  &  0.198  &  -4.896  &  52  &   K  \\
HD 7924  & 6379  &  14306.136  &  0.199  &  -4.893  &  55  &   K  \\
HD 7924  & 6379  &  14306.138  &  0.199  &  -4.893  &  54  &   K  \\
HD 7924  & 6379  &  14307.121  &  0.199  &  -4.893  &  54  &   K  \\
HD 7924  & 6379  &  14307.122  &  0.199  &  -4.893  &  53  &   K  \\
HD 7924  & 6379  &  14307.123  &  0.199  &  -4.894  &  54  &   K  \\
HD 7924  & 6379  &  14308.117  &  0.198  &  -4.897  &  51  &   K  \\
HD 7924  & 6379  &  14309.106  &  0.197  &  -4.900  &  49  &   K  \\
HD 7924  & 6379  &  14309.108  &  0.196  &  -4.901  &  48  &   K  \\
HD 7924  & 6379  &  14310.106  &  0.196  &  -4.904  &  48  &   K  \\
HD 7924  & 6379  &  14310.108  &  0.196  &  -4.903  &  49  &   K  \\
HD 7924  & 6379  &  14311.092  &  0.196  &  -4.904  &  51  &   K  \\
HD 7924  & 6379  &  14311.093  &  0.198  &  -4.898  &  52  &   K  \\
HD 7924  & 6379  &  14312.088  &  0.197  &  -4.899  &  49  &   K  \\
HD 7924  & 6379  &  14312.090  &  0.197  &  -4.900  &  49  &   K  \\
HD 7924  & 6379  &  14313.083  &  0.197  &  -4.899  &  52  &   K  \\
HD 7924  & 6379  &  14313.084  &  0.196  &  -4.901  &  50  &   K  \\
HD 7924  & 6379  &  14314.089  &  0.196  &  -4.901  &  48  &   K  \\
HD 7924  & 6379  &  14314.091  &  0.194  &  -4.908  &  48  &   K  \\
HD 7924  & 6379  &  14315.104  &  0.197  &  -4.898  &  52  &   K  \\
HD 7924  & 6379  &  14315.106  &  0.196  &  -4.902  &  52  &   K  \\
HD 7924  & 6379  &  14319.124  &  0.195  &  -4.904  &  66  &   K  \\
HD 7924  & 6379  &  14319.126  &  0.195  &  -4.907  &  69  &   K  \\
HD 7924  & 6379  &  14336.083  &  0.199  &  -4.893  &  50  &   K  \\
HD 7924  & 6379  &  14336.085  &  0.200  &  -4.890  &  50  &   K  \\
HD 7924  & 6379  &  14337.143  &  0.201  &  -4.886  &  51  &   K  \\
HD 7924  & 6379  &  14339.112  &  0.202  &  -4.884  &  51  &   K  \\
HD 7924  & 6379  &  14344.047  &  0.200  &  -4.890  &  53  &   K  \\
HD 7924  & 6379  &  14345.147  &  0.199  &  -4.892  &  49  &   K  \\
HD 7924  & 6379  &  14396.864  &  0.197  &  -4.898  &  53  &   K  \\
HD 7924  & 6379  &  14397.921  &  0.198  &  -4.897  &  49  &   K  \\
HD 7924  & 6379  &  14398.933  &  0.194  &  -4.909  &  46  &   K  \\
HD 7924  & 6379  &  14399.877  &  0.199  &  -4.892  &  49  &   K  \\
HD 7924  & 6379  &  14427.828  &  0.196  &  -4.903  &  49  &   K  \\
HD 7924  & 6379  &  14427.830  &  0.196  &  -4.901  &  49  &   K  \\
HD 7924  & 6379  &  14427.832  &  0.197  &  -4.901  &  50  &   K  \\
HD 7924  & 6379  &  14429.895  &  0.197  &  -4.900  &  49  &   K  \\
HD 7924  & 6379  &  14429.896  &  0.198  &  -4.896  &  49  &   K  \\
HD 7924  & 6379  &  14430.934  &  0.196  &  -4.902  &  33  &   K  \\
HD 7924  & 6379  &  14453.722  &  0.182  &  -4.952  &  14  &   K  \\
HD 7924  & 6379  &  14453.729  &  0.180  &  -4.960  &  8  &   K  \\
HD 7924  & 6379  &  14453.734  &  0.190  &  -4.922  &  16  &   K  \\
HD 7924  & 6379  &  14453.742  &  0.188  &  -4.932  &  46  &   K  \\
HD 7924  & 6379  &  14454.773  &  0.187  &  -4.932  &  24  &   K  \\
HD 7924  & 6379  &  14454.778  &  0.187  &  -4.933  &  31  &   K  \\
HD 7924  & 6379  &  14454.788  &  0.186  &  -4.937  &  27  &   K  \\
HD 7924  & 6379  &  14454.793  &  0.190  &  -4.923  &  47  &   K  \\
HD 7924  & 6379  &  14455.782  &  0.191  &  -4.920  &  70  &   K  \\
HD 7924  & 6379  &  14455.786  &  0.194  &  -4.908  &  33  &   K  \\
HD 7924  & 6379  &  14455.791  &  0.191  &  -4.918  &  47  &   K  \\
HD 7924  & 6379  &  14455.793  &  0.191  &  -4.920  &  48  &   K  \\
HD 7924  & 6379  &  14456.769  &  0.190  &  -4.922  &  46  &   K  \\
HD 7924  & 6379  &  14456.771  &  0.191  &  -4.920  &  47  &   K  \\
HD 7924  & 6379  &  14458.923  &  0.193  &  -4.912  &  30  &   K  \\
HD 7924  & 6379  &  14460.768  &  0.196  &  -4.902  &  37  &   K  \\
HD 7924  & 6379  &  14460.769  &  0.196  &  -4.903  &  37  &   K  \\
HD 7924  & 6379  &  14461.693  &  0.199  &  -4.893  &  17  &   K  \\
HD 7924  & 6379  &  14461.700  &  0.201  &  -4.886  &  11  &   K  \\
HD 7924  & 6379  &  14492.792  &  0.190  &  -4.922  &  43  &   K  \\
HD 7924  & 6379  &  14492.794  &  0.189  &  -4.927  &  42  &   K  \\
HD 7924  & 6379  &  14492.795  &  0.188  &  -4.930  &  42  &   K  \\
HD 7924  & 6379  &  14675.109  &  0.188  &  -4.929  &  41  &   K  \\
HD 7924  & 6379  &  14675.110  &  0.190  &  -4.923  &  41  &   K  \\
HD 7924  & 6379  &  14675.111  &  0.189  &  -4.925  &  40  &   K  \\
HD 7924  & 6379  &  14690.112  &  0.194  &  -4.910  &  35  &   K  \\
HD 7924  & 6379  &  14690.113  &  0.194  &  -4.908  &  35  &   K  \\
HD 7924  & 6379  &  14718.021  &  0.195  &  -4.905  &  41  &   K  \\
HD 7924  & 6379  &  14718.021  &  0.194  &  -4.908  &  40  &   K  \\
HD 7924  & 6379  &  14718.022  &  0.195  &  -4.905  &  39  &   K  \\
HD 7924  & 6379  &  14719.062  &  0.197  &  -4.900  &  41  &   K  \\
HD 7924  & 6379  &  14719.063  &  0.197  &  -4.900  &  41  &   K  \\
HD 7924  & 6379  &  14719.064  &  0.196  &  -4.903  &  42  &   K  \\
HD 7924  & 6379  &  14720.075  &  0.195  &  -4.906  &  39  &   K  \\
HD 7924  & 6379  &  14720.076  &  0.195  &  -4.907  &  39  &   K  \\
HD 7924  & 6379  &  14720.078  &  0.195  &  -4.906  &  39  &   K  \\
HD 7924  & 6379  &  14721.067  &  0.196  &  -4.904  &  40  &   K  \\
HD 7924  & 6379  &  14721.068  &  0.195  &  -4.906  &  39  &   K  \\
HD 7924  & 6379  &  14721.069  &  0.195  &  -4.906  &  39  &   K  \\
HD 7924  & 6379  &  14722.116  &  0.195  &  -4.907  &  38  &   K  \\
HD 7924  & 6379  &  14722.117  &  0.193  &  -4.912  &  37  &   K  \\
HD 7924  & 6379  &  14722.119  &  0.195  &  -4.907  &  37  &   K  \\
HD 7924  & 6379  &  14723.037  &  0.195  &  -4.907  &  42  &   K  \\
HD 7924  & 6379  &  14723.038  &  0.194  &  -4.908  &  41  &   K  \\
HD 7924  & 6379  &  14723.039  &  0.195  &  -4.908  &  42  &   K  \\
HD 7924  & 6379  &  14724.005  &  0.194  &  -4.909  &  39  &   K  \\
HD 7924  & 6379  &  14724.007  &  0.193  &  -4.913  &  37  &   K  \\
HD 7924  & 6379  &  14724.009  &  0.192  &  -4.915  &  37  &   K  \\
HD 7924  & 6379  &  14725.049  &  0.193  &  -4.912  &  41  &   K  \\
HD 7924  & 6379  &  14725.050  &  0.192  &  -4.915  &  40  &   K  \\
HD 7924  & 6379  &  14725.051  &  0.193  &  -4.911  &  39  &   K  \\
HD 7924  & 6379  &  14727.065  &  0.190  &  -4.922  &  38  &   K  \\
HD 7924  & 6379  &  14727.067  &  0.190  &  -4.923  &  38  &   K  \\
HD 7924  & 6379  &  14727.068  &  0.192  &  -4.916  &  38  &   K  \\
HD 7924  & 6379  &  14727.988  &  0.190  &  -4.923  &  39  &   K  \\
HD 7924  & 6379  &  14727.989  &  0.191  &  -4.918  &  40  &   K  \\
HD 7924  & 6379  &  14727.991  &  0.190  &  -4.924  &  39  &   K  \\
HD 7924  & 6379  &  14777.933  &  0.191  &  -4.921  &  36  &   K  \\
HD 7924  & 6379  &  14777.935  &  0.190  &  -4.923  &  36  &   K  \\
HD 7924  & 6379  &  14777.936  &  0.191  &  -4.919  &  37  &   K  \\
HD 7924  & 6379  &  14778.899  &  0.190  &  -4.924  &  36  &   K  \\
HD 7924  & 6379  &  14778.902  &  0.190  &  -4.923  &  36  &   K  \\
HD 7924  & 6379  &  14778.904  &  0.191  &  -4.921  &  35  &   K  \\
HD 7924  & 6379  &  14779.920  &  0.190  &  -4.923  &  37  &   K  \\
HD 7924  & 6379  &  14779.921  &  0.191  &  -4.920  &  38  &   K  \\
HD 7924  & 6379  &  14779.923  &  0.190  &  -4.921  &  37  &   K  \\
HD 7924  & 6379  &  14790.812  &  0.198  &  -4.896  &  38  &   K  \\
HD 7924  & 6379  &  14790.813  &  0.198  &  -4.896  &  39  &   K  \\
HD 7924  & 6379  &  14790.815  &  0.198  &  -4.895  &  39  &   K  \\
HD 7924  & 6379  &  14805.844  &  0.187  &  -4.933  &  35  &   K  \\
HD 7924  & 6379  &  14805.846  &  0.188  &  -4.932  &  34  &   K  \\
HD 7924  & 6379  &  14805.848  &  0.189  &  -4.928  &  31  &   K  \\
HD 7924  & 6379  &  14806.791  &  0.188  &  -4.930  &  41  &   K  \\
HD 7924  & 6379  &  14806.793  &  0.188  &  -4.930  &  41  &   K  \\
HD 7924  & 6379  &  14806.794  &  0.188  &  -4.930  &  41  &   K  \\
HD 7924  & 6379  &  14807.949  &  0.188  &  -4.929  &  31  &   K  \\
HD 7924  & 6379  &  14807.951  &  0.188  &  -4.930  &  30  &   K  \\
HD 7924  & 6379  &  14807.953  &  0.187  &  -4.933  &  32  &   K  \\
HD 7924  & 6379  &  14808.899  &  0.188  &  -4.928  &  37  &   K  \\
HD 7924  & 6379  &  14808.900  &  0.189  &  -4.926  &  37  &   K  \\
HD 7924  & 6379  &  14808.901  &  0.188  &  -4.929  &  36  &   K  \\
HD 7924  & 6379  &  14809.831  &  0.188  &  -4.931  &  41  &   K  \\
HD 7924  & 6379  &  14809.832  &  0.189  &  -4.925  &  41  &   K  \\
HD 7924  & 6379  &  14809.833  &  0.189  &  -4.926  &  39  &   K  \\
HD 7924  & 6379  &  14810.812  &  0.188  &  -4.929  &  37  &   K  \\
HD 7924  & 6379  &  14810.813  &  0.186  &  -4.939  &  36  &   K  \\
HD 7924  & 6379  &  14810.815  &  0.185  &  -4.939  &  35  &   K  \\
HD 7924  & 6379  &  14838.868  &  0.195  &  -4.906  &  31  &   K  \\
HD 7924  & 6379  &  14838.869  &  0.192  &  -4.915  &  31  &   K  \\
HD 7924  & 6379  &  14838.871  &  0.192  &  -4.915  &  30  &   K  \\
HD 7924  & 6379  &  14864.868  &  0.192  &  -4.915  &  21  &   K  \\
HD 7924  & 6379  &  14864.871  &  0.190  &  -4.922  &  19  &   K  \\
HD 7924  & 6379  &  14864.873  &  0.195  &  -4.907  &  17  &   K  \\
HD 7924  & 6379  &  15042.121  &  0.198  &  -4.895  &  40  &   K  \\
HD 7924  & 6379  &  15042.122  &  0.197  &  -4.899  &  39  &   K  \\
HD 7924  & 6379  &  15042.123  &  0.196  &  -4.901  &  39  &   K  \\
HD 7924  & 6379  &  15043.105  &  0.197  &  -4.899  &  30  &   K  \\
HD 7924  & 6379  &  15074.124  &  0.201  &  -4.885  &  39  &   K  \\
HD 7924  & 6379  &  15074.126  &  0.200  &  -4.890  &  38  &   K  \\
HD 7924  & 6379  &  15074.127  &  0.201  &  -4.886  &  36  &   K  \\
HD 7924  & 6379  &  15075.141  &  0.200  &  -4.890  &  40  &   K  \\
HD 7924  & 6379  &  15075.142  &  0.199  &  -4.892  &  39  &   K  \\
HD 7924  & 6379  &  15075.143  &  0.200  &  -4.889  &  38  &   K  \\
HD 7924  & 6379  &  15076.045  &  0.199  &  -4.892  &  42  &   K  \\
HD 7924  & 6379  &  15076.046  &  0.199  &  -4.892  &  42  &   K  \\
HD 7924  & 6379  &  15076.047  &  0.199  &  -4.893  &  42  &   K  \\
HD 7924  & 6379  &  15077.036  &  0.197  &  -4.899  &  40  &   K  \\
HD 7924  & 6379  &  15077.037  &  0.198  &  -4.895  &  39  &   K  \\
HD 7924  & 6379  &  15077.038  &  0.196  &  -4.903  &  39  &   K  \\
HD 7924  & 6379  &  15078.052  &  0.197  &  -4.899  &  40  &   K  \\
HD 7924  & 6379  &  15078.053  &  0.198  &  -4.896  &  40  &   K  \\
HD 7924  & 6379  &  15078.054  &  0.198  &  -4.895  &  41  &   K  \\
HD 7924  & 6379  &  15079.063  &  0.195  &  -4.905  &  40  &   K  \\
HD 7924  & 6379  &  15079.064  &  0.196  &  -4.903  &  40  &   K  \\
HD 7924  & 6379  &  15079.066  &  0.197  &  -4.900  &  37  &   K  \\
HD 7924  & 6379  &  15080.053  &  0.194  &  -4.910  &  41  &   K  \\
HD 7924  & 6379  &  15080.054  &  0.195  &  -4.906  &  40  &   K  \\
HD 7924  & 6379  &  15080.055  &  0.194  &  -4.908  &  38  &   K  \\
HD 7924  & 6379  &  15081.062  &  0.193  &  -4.912  &  40  &   K  \\
HD 7924  & 6379  &  15081.063  &  0.193  &  -4.913  &  38  &   K  \\
HD 7924  & 6379  &  15081.064  &  0.193  &  -4.911  &  37  &   K  \\
HD 7924  & 6379  &  15082.134  &  0.193  &  -4.913  &  38  &   K  \\
HD 7924  & 6379  &  15082.136  &  0.193  &  -4.912  &  37  &   K  \\
HD 7924  & 6379  &  15082.137  &  0.192  &  -4.914  &  37  &   K  \\
HD 7924  & 6379  &  15083.135  &  0.192  &  -4.917  &  35  &   K  \\
HD 7924  & 6379  &  15083.136  &  0.192  &  -4.915  &  35  &   K  \\
HD 7924  & 6379  &  15083.137  &  0.192  &  -4.915  &  35  &   K  \\
HD 7924  & 6379  &  15084.075  &  0.192  &  -4.916  &  39  &   K  \\
HD 7924  & 6379  &  15084.077  &  0.192  &  -4.915  &  40  &   K  \\
HD 7924  & 6379  &  15084.078  &  0.192  &  -4.916  &  40  &   K  \\
HD 7924  & 6379  &  15085.016  &  0.192  &  -4.916  &  39  &   K  \\
HD 7924  & 6379  &  15085.017  &  0.192  &  -4.914  &  40  &   K  \\
HD 7924  & 6379  &  15085.019  &  0.192  &  -4.917  &  41  &   K  \\
HD 7924  & 6379  &  15110.003  &  0.207  &  -4.868  &  38  &   K  \\
HD 7924  & 6379  &  15110.006  &  0.207  &  -4.867  &  37  &   K  \\
HD 7924  & 6379  &  15110.007  &  0.206  &  -4.869  &  35  &   K  \\
HD 7924  & 6379  &  15110.920  &  0.206  &  -4.871  &  41  &   K  \\
HD 7924  & 6379  &  15110.922  &  0.206  &  -4.869  &  40  &   K  \\
HD 7924  & 6379  &  15110.924  &  0.206  &  -4.870  &  40  &   K  \\
HD 7924  & 6379  &  15112.146  &  0.203  &  -4.879  &  27  &   K  \\
HD 7924  & 6379  &  15112.148  &  0.203  &  -4.880  &  28  &   K  \\
HD 7924  & 6379  &  15112.149  &  0.204  &  -4.876  &  29  &   K  \\
HD 7924  & 6379  &  15134.051  &  0.204  &  -4.876  &  30  &   K  \\
HD 7924  & 6379  &  15134.053  &  0.205  &  -4.874  &  28  &   K  \\
HD 7924  & 6379  &  15134.054  &  0.204  &  -4.877  &  23  &   K  \\
HD 7924  & 6379  &  15135.013  &  0.204  &  -4.877  &  33  &   K  \\
HD 7924  & 6379  &  15135.014  &  0.205  &  -4.873  &  33  &   K  \\
HD 7924  & 6379  &  15135.015  &  0.204  &  -4.877  &  30  &   K  \\
HD 7924  & 6379  &  15136.084  &  0.205  &  -4.875  &  29  &   K  \\
HD 7924  & 6379  &  15136.086  &  0.204  &  -4.878  &  27  &   K  \\
HD 7924  & 6379  &  15136.088  &  0.205  &  -4.873  &  24  &   K  \\
HD 7924  & 6379  &  15169.785  &  0.203  &  -4.880  &  39  &   K  \\
HD 7924  & 6379  &  15169.786  &  0.206  &  -4.872  &  39  &   K  \\
HD 7924  & 6379  &  15169.788  &  0.206  &  -4.871  &  40  &   K  \\
HD 7924  & 6379  &  15171.818  &  0.207  &  -4.867  &  39  &   K  \\
HD 7924  & 6379  &  15171.820  &  0.207  &  -4.869  &  39  &   K  \\
HD 7924  & 6379  &  15171.821  &  0.207  &  -4.868  &  38  &   K  \\
HD 7924  & 6379  &  15172.976  &  0.207  &  -4.866  &  31  &   K  \\
HD 7924  & 6379  &  15172.977  &  0.209  &  -4.861  &  31  &   K  \\
HD 7924  & 6379  &  15172.978  &  0.209  &  -4.862  &  32  &   K  \\
HD 7924  & 6379  &  15174.028  &  0.206  &  -4.869  &  15  &   K  \\
HD 7924  & 6379  &  15174.030  &  0.211  &  -4.856  &  13  &   K  \\
HD 7924  & 6379  &  15174.031  &  0.207  &  -4.867  &  11  &   K  \\
HD 7924  & 6379  &  15187.756  &  0.198  &  -4.897  &  39  &   K  \\
HD 7924  & 6379  &  15187.757  &  0.197  &  -4.899  &  37  &   K  \\
HD 7924  & 6379  &  15187.759  &  0.198  &  -4.897  &  37  &   K  \\
HD 7924  & 6379  &  15187.760  &  0.197  &  -4.900  &  37  &   K  \\
HD 7924  & 6379  &  15187.762  &  0.198  &  -4.897  &  39  &   K  \\
HD 7924  & 6379  &  15188.821  &  0.198  &  -4.895  &  34  &   K  \\
HD 7924  & 6379  &  15188.823  &  0.196  &  -4.901  &  31  &   K  \\
HD 7924  & 6379  &  15188.824  &  0.198  &  -4.896  &  30  &   K  \\
HD 7924  & 6379  &  15188.825  &  0.196  &  -4.904  &  28  &   K  \\
HD 7924  & 6379  &  15188.827  &  0.199  &  -4.892  &  36  &   K  \\
HD 7924  & 6379  &  15189.897  &  0.197  &  -4.899  &  36  &   K  \\
HD 7924  & 6379  &  15189.898  &  0.197  &  -4.898  &  33  &   K  \\
HD 7924  & 6379  &  15189.900  &  0.196  &  -4.902  &  30  &   K  \\
HD 7924  & 6379  &  15189.901  &  0.198  &  -4.898  &  28  &   K  \\
HD 7924  & 6379  &  15189.902  &  0.198  &  -4.897  &  24  &   K  \\
HD 7924  & 6379  &  15190.709  &  0.196  &  -4.901  &  39  &   K  \\
HD 7924  & 6379  &  15190.710  &  0.197  &  -4.900  &  39  &   K  \\
HD 7924  & 6379  &  15190.711  &  0.197  &  -4.900  &  37  &   K  \\
HD 7924  & 6379  &  15191.845  &  0.196  &  -4.904  &  40  &   K  \\
HD 7924  & 6379  &  15191.846  &  0.195  &  -4.905  &  39  &   K  \\
HD 7924  & 6379  &  15191.847  &  0.196  &  -4.903  &  39  &   K  \\
HD 7924  & 6379  &  15191.849  &  0.196  &  -4.902  &  38  &   K  \\
HD 7924  & 6379  &  15191.850  &  0.197  &  -4.899  &  39  &   K  \\
HD 7924  & 6379  &  15192.890  &  0.195  &  -4.905  &  34  &   K  \\
HD 7924  & 6379  &  15192.891  &  0.197  &  -4.901  &  31  &   K  \\
HD 7924  & 6379  &  15192.893  &  0.195  &  -4.905  &  29  &   K  \\
HD 7924  & 6379  &  15192.894  &  0.196  &  -4.903  &  25  &   K  \\
HD 7924  & 6379  &  15192.895  &  0.194  &  -4.909  &  23  &   K  \\
HD 7924  & 6379  &  15193.918  &  0.192  &  -4.915  &  28  &   K  \\
HD 7924  & 6379  &  15193.919  &  0.193  &  -4.914  &  28  &   K  \\
HD 7924  & 6379  &  15193.920  &  0.195  &  -4.905  &  25  &   K  \\
HD 7924  & 6379  &  15193.922  &  0.197  &  -4.898  &  25  &   K  \\
HD 7924  & 6379  &  15193.923  &  0.197  &  -4.898  &  22  &   K  \\
HD 7924  & 6379  &  15196.851  &  0.199  &  -4.893  &  36  &   K  \\
HD 7924  & 6379  &  15196.852  &  0.200  &  -4.890  &  36  &   K  \\
HD 7924  & 6379  &  15196.853  &  0.199  &  -4.891  &  37  &   K  \\
HD 7924  & 6379  &  15196.854  &  0.200  &  -4.889  &  36  &   K  \\
HD 7924  & 6379  &  15196.855  &  0.199  &  -4.892  &  37  &   K  \\
HD 7924  & 6379  &  15197.855  &  0.198  &  -4.896  &  33  &   K  \\
HD 7924  & 6379  &  15197.857  &  0.199  &  -4.891  &  31  &   K  \\
HD 7924  & 6379  &  15197.859  &  0.200  &  -4.889  &  28  &   K  \\
HD 7924  & 6379  &  15198.927  &  0.205  &  -4.875  &  26  &   K  \\
HD 7924  & 6379  &  15198.928  &  0.202  &  -4.882  &  29  &   K  \\
HD 7924  & 6379  &  15198.930  &  0.202  &  -4.882  &  28  &   K  \\
HD 7924  & 6379  &  15229.799  &  0.199  &  -4.893  &  29  &   K  \\
HD 7924  & 6379  &  15229.801  &  0.198  &  -4.895  &  29  &   K  \\
HD 7924  & 6379  &  15229.803  &  0.199  &  -4.891  &  27  &   K  \\
HD 7924  & 6379  &  15229.805  &  0.199  &  -4.891  &  28  &   K  \\
HD 7924  & 6379  &  15229.807  &  0.200  &  -4.890  &  27  &   K  \\
HD 7924  & 6379  &  15231.789  &  0.201  &  -4.886  &  32  &   K  \\
HD 7924  & 6379  &  15231.791  &  0.202  &  -4.884  &  33  &   K  \\
HD 7924  & 6379  &  15231.792  &  0.202  &  -4.883  &  32  &   K  \\
HD 7924  & 6379  &  15231.794  &  0.202  &  -4.882  &  32  &   K  \\
HD 7924  & 6379  &  15231.795  &  0.202  &  -4.882  &  32  &   K  \\
HD 7924  & 6379  &  15250.785  &  0.210  &  -4.859  &  19  &   K  \\
HD 7924  & 6379  &  15250.786  &  0.213  &  -4.849  &  22  &   K  \\
HD 7924  & 6379  &  15250.788  &  0.215  &  -4.845  &  20  &   K  \\
HD 7924  & 6379  &  15250.789  &  0.212  &  -4.851  &  19  &   K  \\
HD 7924  & 6379  &  15250.791  &  0.210  &  -4.858  &  20  &   K  \\
HD 7924  & 6379  &  15251.783  &  0.215  &  -4.844  &  26  &   K  \\
HD 7924  & 6379  &  15251.785  &  0.213  &  -4.850  &  25  &   K  \\
HD 7924  & 6379  &  15251.787  &  0.213  &  -4.849  &  25  &   K  \\
HD 7924  & 6379  &  15251.789  &  0.212  &  -4.853  &  24  &   K  \\
HD 7924  & 6379  &  15251.790  &  0.211  &  -4.855  &  23  &   K  \\
HD 7924  & 6379  &  15255.764  &  0.215  &  -4.844  &  25  &   K  \\
HD 7924  & 6379  &  15255.765  &  0.214  &  -4.847  &  26  &   K  \\
HD 7924  & 6379  &  15255.767  &  0.213  &  -4.850  &  24  &   K  \\
HD 7924  & 6379  &  15255.768  &  0.213  &  -4.850  &  25  &   K  \\
HD 7924  & 6379  &  15255.769  &  0.211  &  -4.856  &  23  &   K  \\
HD 7924  & 6379  &  15255.832  &  0.212  &  -4.851  &  33  &   K  \\
HD 7924  & 6379  &  15255.833  &  0.213  &  -4.850  &  33  &   K  \\
HD 7924  & 6379  &  15255.834  &  0.212  &  -4.853  &  33  &   K  \\
HD 7924  & 6379  &  15256.797  &  0.209  &  -4.861  &  18  &   K  \\
HD 7924  & 6379  &  15256.798  &  0.210  &  -4.857  &  15  &   K  \\
HD 7924  & 6379  &  15256.800  &  0.211  &  -4.855  &  15  &   K  \\
HD 7924  & 6379  &  15256.801  &  0.213  &  -4.850  &  18  &   K  \\
HD 7924  & 6379  &  15256.803  &  0.214  &  -4.848  &  15  &   K  \\
HD 7924  & 6379  &  15260.778  &  0.208  &  -4.864  &  19  &   K  \\
HD 7924  & 6379  &  15260.779  &  0.210  &  -4.858  &  17  &   K  \\
HD 7924  & 6379  &  15260.780  &  0.209  &  -4.860  &  17  &   K  \\
HD 7924  & 6379  &  15260.782  &  0.211  &  -4.855  &  18  &   K  \\
HD 7924  & 6379  &  15260.783  &  0.209  &  -4.861  &  16  &   K  \\
HD 7924  & 6379  &  15284.730  &  0.209  &  -4.861  &  37  &   K  \\
HD 7924  & 6379  &  15402.126  &  0.210  &  -4.860  &  37  &   K  \\
HD 7924  & 6379  &  15403.136  &  0.205  &  -4.873  &  41  &   K  \\
HD 7924  & 6379  &  15403.137  &  0.207  &  -4.869  &  41  &   K  \\
HD 7924  & 6379  &  15403.139  &  0.205  &  -4.875  &  41  &   K  \\
HD 7924  & 6379  &  15404.116  &  0.210  &  -4.858  &  42  &   K  \\
HD 7924  & 6379  &  15404.118  &  0.212  &  -4.852  &  42  &   K  \\
HD 7924  & 6379  &  15404.119  &  0.212  &  -4.854  &  42  &   K  \\
HD 7924  & 6379  &  15405.126  &  0.211  &  -4.854  &  38  &   K  \\
HD 7924  & 6379  &  15405.128  &  0.213  &  -4.849  &  38  &   K  \\
HD 7924  & 6379  &  15405.130  &  0.212  &  -4.852  &  38  &   K  \\
HD 7924  & 6379  &  15407.115  &  0.217  &  -4.839  &  42  &   K  \\
HD 7924  & 6379  &  15407.116  &  0.216  &  -4.840  &  42  &   K  \\
HD 7924  & 6379  &  15407.118  &  0.216  &  -4.841  &  42  &   K  \\
HD 7924  & 6379  &  15411.119  &  0.224  &  -4.819  &  41  &   K  \\
HD 7924  & 6379  &  15411.120  &  0.224  &  -4.818  &  41  &   K  \\
HD 7924  & 6379  &  15411.121  &  0.223  &  -4.820  &  40  &   K  \\
HD 7924  & 6379  &  15412.076  &  0.225  &  -4.815  &  40  &   K  \\
HD 7924  & 6379  &  15412.077  &  0.225  &  -4.817  &  40  &   K  \\
HD 7924  & 6379  &  15412.078  &  0.225  &  -4.815  &  40  &   K  \\
HD 7924  & 6379  &  15413.113  &  0.224  &  -4.819  &  39  &   K  \\
HD 7924  & 6379  &  15413.114  &  0.225  &  -4.815  &  39  &   K  \\
HD 7924  & 6379  &  15413.116  &  0.224  &  -4.818  &  38  &   K  \\
HD 7924  & 6379  &  15414.110  &  0.227  &  -4.809  &  39  &   K  \\
HD 7924  & 6379  &  15414.111  &  0.226  &  -4.812  &  39  &   K  \\
HD 7924  & 6379  &  15414.113  &  0.225  &  -4.814  &  40  &   K  \\
HD 7924  & 6379  &  15415.124  &  0.226  &  -4.813  &  41  &   K  \\
HD 7924  & 6379  &  15415.125  &  0.225  &  -4.816  &  41  &   K  \\
HD 7924  & 6379  &  15415.126  &  0.226  &  -4.814  &  41  &   K  \\
HIP 7924  & 7924  &  13571.133  &  0.171  &  -4.973  &  38  &   K  \\
HIP 7924  & 7924  &  13576.110  &  0.170  &  -4.978  &  30  &   K  \\
HIP 7924  & 7924  &  13577.126  &  0.172  &  -4.967  &  21  &   K  \\
HD 7931  & 6116  &  14340.009  &  0.134  &  ---  &  28  &   K  \\
HD 7931  & 6116  &  14399.858  &  0.131  &  ---  &  25  &   K  \\
HD 7931  & 6116  &  14455.829  &  0.133  &  ---  &  24  &   K  \\
HD 7931  & 6116  &  14790.899  &  0.132  &  ---  &  28  &   K  \\
HD 7931  & 6116  &  14846.773  &  0.129  &  ---  &  21  &   K  \\
HD 7931  & 6116  &  15133.986  &  0.132  &  ---  &  20  &   K  \\
HD 7931  & 6116  &  15401.068  &  0.129  &  ---  &  23  &   K  \\
HD 7980  & 6187  &  14339.955  &  0.129  &  ---  &  28  &   K  \\
HD 7980  & 6187  &  14399.871  &  0.125  &  ---  &  27  &   K  \\
HD 7980  & 6187  &  14675.055  &  0.128  &  ---  &  27  &   K  \\
HD 7980  & 6187  &  14790.856  &  0.128  &  ---  &  33  &   K  \\
HD 7980  & 6187  &  15111.888  &  0.131  &  ---  &  18  &   K  \\
HD 7980  & 6187  &  15171.959  &  0.128  &  ---  &  22  &   K  \\
HD 7980  & 6187  &  15401.119  &  0.128  &  ---  &  26  &   K  \\
HD 8036  & 6226  &  13412.655  &  0.245  &  -4.638  &  26  &   L  \\
HD 8038  & 6197  &  13238.104  &  0.240  &  -4.668  &  75  &   K  \\
HD 8038  & 6197  &  13605.099  &  0.246  &  -4.651  &  68  &   K  \\
HIP 8051  & 8051  &  13238.080  &  1.273  &  ---  &  18  &   K  \\
HIP 8051  & 8051  &  13604.091  &  0.975  &  ---  &  14  &   K  \\
HIP 8051  & 8051  &  14024.000  &  1.023  &  ---  &  13  &   K  \\
HIP 8051  & 8051  &  14343.982  &  0.908  &  ---  &  16  &   K  \\
HIP 8051  & 8051  &  14396.853  &  1.013  &  ---  &  14  &   K  \\
HIP 8051  & 8051  &  14397.980  &  0.926  &  ---  &  16  &   K  \\
HIP 8051  & 8051  &  14689.020  &  1.147  &  ---  &  15  &   K  \\
HIP 8051  & 8051  &  14690.080  &  1.020  &  ---  &  14  &   K  \\
HIP 8051  & 8051  &  14717.966  &  1.007  &  ---  &  15  &   K  \\
HIP 8051  & 8051  &  14719.014  &  0.978  &  ---  &  12  &   K  \\
HIP 8051  & 8051  &  14720.038  &  0.979  &  ---  &  14  &   K  \\
HIP 8051  & 8051  &  14722.981  &  0.968  &  ---  &  15  &   K  \\
HIP 8051  & 8051  &  14724.982  &  0.949  &  ---  &  16  &   K  \\
HIP 8051  & 8051  &  14725.891  &  0.949  &  ---  &  12  &   K  \\
HIP 8051  & 8051  &  14727.019  &  0.927  &  ---  &  16  &   K  \\
HIP 8051  & 8051  &  14727.962  &  1.135  &  ---  &  16  &   K  \\
HIP 8051  & 8051  &  15134.971  &  1.102  &  ---  &  14  &   K  \\
HIP 8051  & 8051  &  15198.863  &  1.308  &  ---  &  18  &   K  \\
HIP 8051  & 8051  &  15412.116  &  1.191  &  ---  &  15  &   K  \\
HD 8110  & 6289  &  13696.735  &  0.388  &  -4.531  &  35  &   K  \\
HD 8110  & 6289  &  13599.866  &  0.400  &  -4.515  &  28  &   L  \\
HD 8110  & 6289  &  13599.875  &  0.410  &  -4.502  &  29  &   L  \\
HD 8110  & 6289  &  13629.821  &  0.408  &  -4.506  &  32  &   L  \\
HD 8110  & 6289  &  13668.765  &  0.410  &  -4.503  &  39  &   L  \\
HD 8110  & 6289  &  13710.677  &  0.406  &  -4.508  &  31  &   L  \\
HD 8110  & 6289  &  13959.942  &  0.441  &  -4.466  &  50  &   L  \\
HD 8110  & 6289  &  14169.613  &  0.310  &  -4.649  &  20  &   L  \\
HD 8110  & 6289  &  14169.631  &  0.397  &  -4.520  &  12  &   L  \\
HD 8110  & 6289  &  14309.952  &  0.379  &  -4.543  &  31  &   L  \\
HD 8110  & 6289  &  14336.966  &  0.450  &  -4.456  &  43  &   L  \\
HD 8110  & 6289  &  14432.740  &  0.446  &  -4.460  &  14  &   L  \\
HD 8187  & 6334  &  13412.675  &  0.274  &  ---  &  33  &   L  \\
HD 8250  & 6376  &  15256.722  &  0.134  &  ---  &  26  &   K  \\
HD 8250  & 6376  &  15405.113  &  0.136  &  ---  &  29  &   K  \\
HD 8250  & 6376  &  14311.913  &  0.120  &  ---  &  30  &   L  \\
HD 8250  & 6376  &  14338.928  &  0.111  &  ---  &  31  &   L  \\
HD 8262  & 6405  &  12535.914  &  0.172  &  -4.914  &  57  &   L  \\
HD 8262  & 6405  &  13281.919  &  0.172  &  -4.911  &  59  &   L  \\
HD 8262  & 6405  &  13361.669  &  0.187  &  -4.839  &  23  &   L  \\
HD 8262  & 6405  &  13389.635  &  0.172  &  -4.911  &  51  &   L  \\
HD 8262  & 6405  &  13390.629  &  0.180  &  -4.872  &  49  &   L  \\
HD 8262  & 6405  &  13742.706  &  0.171  &  -4.915  &  19  &   L  \\
HD 8262  & 6405  &  13954.938  &  0.175  &  -4.894  &  57  &   L  \\
HD 8262  & 6405  &  13957.939  &  0.179  &  -4.877  &  66  &   L  \\
HD 8262  & 6405  &  14097.721  &  0.171  &  -4.915  &  28  &   L  \\
HD 8262  & 6405  &  14102.665  &  0.170  &  -4.923  &  46  &   L  \\
HD 8262  & 6405  &  14311.939  &  0.170  &  -4.924  &  49  &   L  \\
HD 8262  & 6405  &  14427.706  &  0.170  &  -4.922  &  55  &   L  \\
HD 8262  & 6405  &  14783.712  &  0.173  &  -4.905  &  61  &   L  \\
HD 8262  & 6405  &  14784.663  &  0.185  &  -4.844  &  39  &   L  \\
HD 8328  & 6498  &  13239.079  &  0.145  &  -5.098  &  83  &   K  \\
HD 8328  & 6498  &  13959.126  &  0.145  &  -5.096  &  76  &   K  \\
HIP 8361  & 8361  &  15190.859  &  0.508  &  ---  &  21  &   K  \\
HD 8375  & 6512  &  13256.962  &  0.228  &  -4.815  &  29  &   L  \\
HD 8375  & 6512  &  13256.984  &  0.212  &  -4.860  &  29  &   L  \\
HD 8375  & 6512  &  13326.717  &  0.203  &  -4.885  &  26  &   L  \\
HD 8375  & 6512  &  13326.737  &  0.246  &  -4.770  &  24  &   L  \\
HD 8375  & 6512  &  13327.756  &  0.226  &  -4.819  &  25  &   L  \\
HD 8375  & 6512  &  13327.778  &  0.207  &  -4.874  &  24  &   L  \\
HD 8375  & 6512  &  13577.974  &  0.222  &  -4.831  &  25  &   L  \\
HD 8375  & 6512  &  13577.994  &  0.213  &  -4.857  &  26  &   L  \\
HD 8375  & 6512  &  13602.865  &  0.219  &  -4.838  &  31  &   L  \\
HD 8375  & 6512  &  13602.888  &  0.219  &  -4.837  &  32  &   L  \\
HD 8375  & 6512  &  13641.865  &  0.197  &  -4.904  &  26  &   L  \\
HD 8375  & 6512  &  13641.882  &  0.197  &  -4.904  &  27  &   L  \\
HD 8375  & 6512  &  13669.696  &  0.200  &  -4.896  &  46  &   L  \\
HD 8375  & 6512  &  13708.725  &  0.219  &  -4.838  &  19  &   L  \\
HD 8375  & 6512  &  13708.750  &  0.215  &  -4.851  &  20  &   L  \\
HD 8375  & 6512  &  13976.820  &  0.219  &  -4.840  &  24  &   L  \\
HD 8375  & 6512  &  13998.874  &  0.210  &  -4.866  &  24  &   L  \\
HD 8375  & 6512  &  14021.860  &  0.199  &  -4.900  &  16  &   L  \\
HD 8375  & 6512  &  14034.860  &  0.209  &  -4.866  &  19  &   L  \\
HD 8375  & 6512  &  14070.777  &  0.220  &  -4.835  &  17  &   L  \\
HD 8375  & 6512  &  14073.673  &  0.194  &  -4.914  &  25  &   L  \\
HD 8375  & 6512  &  14092.661  &  0.186  &  -4.942  &  25  &   L  \\
HD 8375  & 6512  &  14135.638  &  0.205  &  -4.879  &  38  &   L  \\
HD 8375  & 6512  &  14136.632  &  0.202  &  -4.890  &  51  &   L  \\
HD 8375  & 6512  &  14136.639  &  0.193  &  -4.918  &  34  &   L  \\
HD 8375  & 6512  &  14150.645  &  0.204  &  -4.884  &  21  &   L  \\
HD 8375  & 6512  &  14170.617  &  0.160  &  -5.047  &  20  &   L  \\
HD 8375  & 6512  &  14170.634  &  0.199  &  -4.899  &  17  &   L  \\
HD 8375  & 6512  &  14274.979  &  0.210  &  -4.865  &  26  &   L  \\
HD 8375  & 6512  &  14274.996  &  0.264  &  -4.729  &  17  &   L  \\
HD 8375  & 6512  &  14288.965  &  0.200  &  -4.896  &  27  &   L  \\
HD 8375  & 6512  &  14508.662  &  0.155  &  -5.070  &  17  &   L  \\
HD 8389  & 6456  &  13238.098  &  0.194  &  -4.963  &  63  &   K  \\
HD 8389  & 6456  &  13301.866  &  0.210  &  -4.918  &  58  &   K  \\
HD 8389  & 6456  &  13983.029  &  0.176  &  -5.019  &  59  &   K  \\
HD 8389  & 6456  &  13983.952  &  0.177  &  -5.016  &  52  &   K  \\
HD 8389  & 6456  &  14279.117  &  0.174  &  -5.025  &  51  &   K  \\
HD 8389  & 6456  &  14279.119  &  0.174  &  -5.025  &  51  &   K  \\
HD 8389  & 6456  &  14280.112  &  0.175  &  -5.023  &  35  &   K  \\
HD 8389  & 6456  &  14295.093  &  0.176  &  -5.020  &  53  &   K  \\
HD 8389  & 6456  &  14305.107  &  0.171  &  -5.038  &  55  &   K  \\
HD 8389  & 6456  &  14305.109  &  0.171  &  -5.036  &  55  &   K  \\
HD 8389  & 6456  &  14306.129  &  0.170  &  -5.041  &  54  &   K  \\
HD 8389  & 6456  &  14307.105  &  0.171  &  -5.036  &  54  &   K  \\
HD 8389  & 6456  &  14307.107  &  0.172  &  -5.033  &  54  &   K  \\
HD 8389  & 6456  &  14308.126  &  0.173  &  -5.030  &  54  &   K  \\
HD 8389  & 6456  &  14309.118  &  0.175  &  -5.022  &  53  &   K  \\
HD 8389  & 6456  &  14310.119  &  0.177  &  -5.014  &  54  &   K  \\
HD 8389  & 6456  &  14311.104  &  0.177  &  -5.014  &  54  &   K  \\
HD 8389  & 6456  &  14311.105  &  0.178  &  -5.012  &  53  &   K  \\
HD 8389  & 6456  &  14312.106  &  0.188  &  -4.981  &  54  &   K  \\
HD 8389  & 6456  &  14312.108  &  0.187  &  -4.985  &  54  &   K  \\
HD 8389  & 6456  &  14313.101  &  0.180  &  -5.004  &  55  &   K  \\
HD 8389  & 6456  &  14313.103  &  0.181  &  -5.004  &  54  &   K  \\
HD 8389  & 6456  &  14314.104  &  0.182  &  -5.001  &  52  &   K  \\
HD 8389  & 6456  &  14315.118  &  0.181  &  -5.002  &  54  &   K  \\
HD 8389  & 6456  &  14319.082  &  0.180  &  -5.006  &  71  &   K  \\
HD 8389  & 6456  &  14319.085  &  0.179  &  -5.008  &  73  &   K  \\
HD 8389  & 6456  &  14336.063  &  0.173  &  -5.031  &  53  &   K  \\
HD 8389  & 6456  &  14336.065  &  0.172  &  -5.031  &  53  &   K  \\
HD 8389  & 6456  &  14337.106  &  0.172  &  -5.032  &  54  &   K  \\
HD 8389  & 6456  &  14339.937  &  0.170  &  -5.039  &  51  &   K  \\
HD 8389  & 6456  &  14339.938  &  0.170  &  -5.041  &  51  &   K  \\
HD 8389  & 6456  &  14343.967  &  0.168  &  -5.045  &  54  &   K  \\
HD 8389  & 6456  &  14345.118  &  0.168  &  -5.046  &  53  &   K  \\
HD 8389  & 6456  &  14396.795  &  0.176  &  -5.019  &  50  &   K  \\
HD 8389  & 6456  &  14397.817  &  0.176  &  -5.019  &  52  &   K  \\
HD 8389  & 6456  &  14398.823  &  0.173  &  -5.028  &  50  &   K  \\
HD 8389  & 6456  &  14399.911  &  0.174  &  -5.026  &  53  &   K  \\
HD 8389  & 6456  &  14429.959  &  0.175  &  -5.023  &  44  &   K  \\
HD 8389  & 6456  &  14430.793  &  0.175  &  -5.022  &  53  &   K  \\
HD 8389  & 6456  &  14454.835  &  0.178  &  -5.012  &  51  &   K  \\
HD 8389  & 6456  &  14455.851  &  0.176  &  -5.020  &  49  &   K  \\
HD 8389  & 6456  &  14456.835  &  0.174  &  -5.026  &  48  &   K  \\
HD 8389  & 6456  &  14458.812  &  0.175  &  -5.023  &  41  &   K  \\
HD 8389  & 6456  &  14460.788  &  0.175  &  -5.024  &  40  &   K  \\
HD 8389  & 6456  &  14492.713  &  0.180  &  -5.007  &  42  &   K  \\
HD 8389  & 6456  &  14492.715  &  0.178  &  -5.012  &  46  &   K  \\
HD 8389  & 6456  &  14492.718  &  0.178  &  -5.013  &  47  &   K  \\
HD 8389  & 6456  &  14492.719  &  0.173  &  -5.030  &  46  &   K  \\
HD 8389  & 6456  &  14636.122  &  0.168  &  -5.046  &  37  &   K  \\
HD 8389  & 6456  &  14637.126  &  0.169  &  -5.043  &  42  &   K  \\
HD 8389  & 6456  &  14637.128  &  0.168  &  -5.046  &  42  &   K  \\
HD 8389  & 6456  &  14639.132  &  0.167  &  -5.049  &  40  &   K  \\
HD 8389  & 6456  &  14644.127  &  0.165  &  -5.056  &  40  &   K  \\
HD 8389  & 6456  &  14675.047  &  0.168  &  -5.048  &  41  &   K  \\
HD 8389  & 6456  &  14689.009  &  0.167  &  -5.052  &  42  &   K  \\
HD 8389  & 6456  &  14690.065  &  0.167  &  -5.051  &  43  &   K  \\
HD 8389  & 6456  &  14779.860  &  0.166  &  -5.053  &  42  &   K  \\
HD 8389  & 6456  &  15016.125  &  0.166  &  -5.054  &  40  &   K  \\
HD 8407  & 6458  &  14340.006  &  0.136  &  ---  &  34  &   K  \\
HD 8407  & 6458  &  14399.866  &  0.133  &  ---  &  30  &   K  \\
HD 8407  & 6458  &  14460.793  &  0.135  &  ---  &  32  &   K  \\
HD 8407  & 6458  &  14675.043  &  0.135  &  ---  &  31  &   K  \\
HD 8407  & 6458  &  14790.901  &  0.135  &  ---  &  37  &   K  \\
HD 8407  & 6458  &  14846.776  &  0.134  &  ---  &  26  &   K  \\
HD 8407  & 6458  &  15133.988  &  0.134  &  ---  &  28  &   K  \\
HD 8407  & 6458  &  15401.061  &  0.133  &  ---  &  28  &   K  \\
HD 8446  & 6497  &  14023.993  &  0.154  &  -5.022  &  42  &   K  \\
HD 8446  & 6497  &  14084.800  &  0.156  &  -5.008  &  40  &   K  \\
HD 8446  & 6497  &  14085.912  &  0.153  &  -5.032  &  31  &   K  \\
HD 8446  & 6497  &  14427.859  &  0.158  &  -4.992  &  49  &   K  \\
HD 8446  & 6497  &  14428.793  &  0.168  &  -4.932  &  49  &   K  \\
HD 8467  & 6575  &  13239.075  &  0.261  &  ---  &  73  &   K  \\
HD 8467  & 6575  &  13961.033  &  0.256  &  ---  &  37  &   K  \\
HD 8467  & 6575  &  14429.904  &  0.276  &  ---  &  61  &   K  \\
HD 8467  & 6575  &  14430.915  &  0.279  &  ---  &  58  &   K  \\
HD 8467  & 6575  &  14689.058  &  0.254  &  ---  &  34  &   K  \\
HD 8467  & 6575  &  14807.900  &  0.268  &  ---  &  32  &   K  \\
HD 8467  & 6575  &  15196.868  &  0.258  &  ---  &  45  &   K  \\
HD 8508  & 6597  &  14339.916  &  0.128  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  14399.880  &  0.125  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  14427.834  &  0.128  &  ---  &  32  &   K  \\
HD 8508  & 6597  &  14675.065  &  0.127  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  14790.824  &  0.126  &  ---  &  35  &   K  \\
HD 8508  & 6597  &  14809.819  &  0.126  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  14838.901  &  0.130  &  ---  &  20  &   K  \\
HD 8508  & 6597  &  15016.102  &  0.124  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15027.085  &  0.125  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15049.057  &  0.128  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  15080.065  &  0.142  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  15106.924  &  0.128  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15133.950  &  0.124  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15171.964  &  0.134  &  ---  &  22  &   K  \\
HD 8508  & 6597  &  15189.748  &  0.134  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  15198.719  &  0.135  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15231.778  &  0.131  &  ---  &  25  &   K  \\
HD 8508  & 6597  &  15255.725  &  0.125  &  ---  &  27  &   K  \\
HD 8508  & 6597  &  15396.128  &  0.126  &  ---  &  29  &   K  \\
HD 8508  & 6597  &  15401.103  &  0.130  &  ---  &  28  &   K  \\
HD 8508  & 6597  &  15401.116  &  0.131  &  ---  &  28  &   K  \\
HD 8553  & 6613  &  13238.094  &  0.177  &  ---  &  65  &   K  \\
HD 8553  & 6613  &  13748.764  &  0.176  &  ---  &  51  &   K  \\
HD 8553  & 6613  &  13933.041  &  0.175  &  ---  &  57  &   K  \\
HD 8553  & 6613  &  14129.786  &  0.177  &  ---  &  46  &   K  \\
HD 8553  & 6613  &  14343.975  &  0.179  &  ---  &  55  &   K  \\
HD 8553  & 6613  &  14429.968  &  0.177  &  ---  &  49  &   K  \\
HD 8553  & 6613  &  14430.806  &  0.177  &  ---  &  54  &   K  \\
HD 8574  & 6643  &  13239.952  &  0.175  &  -4.875  &  97  &   K  \\
HD 8574  & 6643  &  13933.033  &  0.176  &  -4.874  &  85  &   K  \\
HD 8574  & 6643  &  15015.110  &  0.176  &  -4.874  &  63  &   K  \\
HD 8574  & 6643  &  15135.053  &  0.174  &  -4.885  &  49  &   K  \\
HD 8574  & 6643  &  15135.054  &  0.174  &  -4.881  &  49  &   K  \\
HD 8574  & 6643  &  15197.846  &  0.175  &  -4.878  &  58  &   K  \\
HD 8574  & 6643  &  15413.135  &  0.174  &  -4.886  &  45  &   K  \\
HD 8574  & 6643  &  13281.931  &  0.152  &  -5.018  &  65  &   L  \\
HD 8574  & 6643  &  14046.767  &  0.164  &  -4.938  &  41  &   L  \\
HD 8574  & 6643  &  14047.705  &  0.158  &  -4.977  &  41  &   L  \\
HD 8574  & 6643  &  14071.658  &  0.157  &  -4.981  &  52  &   L  \\
HD 8574  & 6643  &  14072.663  &  0.159  &  -4.975  &  50  &   L  \\
HD 8574  & 6643  &  14073.677  &  0.155  &  -5.000  &  42  &   L  \\
HD 8574  & 6643  &  14099.712  &  0.151  &  -5.029  &  56  &   L  \\
HD 8574  & 6643  &  14310.935  &  0.158  &  -4.976  &  41  &   L  \\
HD 8574  & 6643  &  14337.869  &  0.156  &  -4.990  &  48  &   L  \\
HD 8574  & 6643  &  14339.939  &  0.158  &  -4.980  &  73  &   L  \\
HD 8574  & 6643  &  14373.874  &  0.159  &  -4.974  &  53  &   L  \\
HD 8574  & 6643  &  14424.775  &  0.154  &  -5.004  &  42  &   L  \\
HD 8574  & 6643  &  14724.953  &  0.156  &  -4.992  &  52  &   L  \\
HD 8574  & 6643  &  14724.959  &  0.160  &  -4.964  &  52  &   L  \\
HD 8594  & 6682  &  15396.133  &  0.123  &  ---  &  28  &   K  \\
HD 8594  & 6682  &  14309.959  &  0.105  &  ---  &  28  &   L  \\
HD 8594  & 6682  &  14339.953  &  0.102  &  ---  &  36  &   L  \\
HD 8594  & 6682  &  14401.805  &  0.114  &  ---  &  22  &   L  \\
HD 8648  & 6653  &  13239.986  &  0.159  &  -4.993  &  84  &   K  \\
HD 8648  & 6653  &  13933.037  &  0.158  &  -4.998  &  75  &   K  \\
HD 8648  & 6653  &  15027.090  &  0.158  &  -4.998  &  56  &   K  \\
HD 8673  & 6702  &  12508.931  &  0.244  &  ---  &  81  &   L  \\
HD 8673  & 6702  &  12896.855  &  0.229  &  ---  &  71  &   L  \\
HD 8673  & 6702  &  13034.669  &  0.268  &  ---  &  40  &   L  \\
HD 8673  & 6702  &  13237.924  &  0.233  &  ---  &  31  &   L  \\
HD 8673  & 6702  &  13237.954  &  0.227  &  ---  &  33  &   L  \\
HD 8673  & 6702  &  13280.870  &  0.230  &  ---  &  86  &   L  \\
HD 8673  & 6702  &  13341.716  &  0.233  &  ---  &  36  &   L  \\
HD 8673  & 6702  &  13341.737  &  0.237  &  ---  &  35  &   L  \\
HD 8673  & 6702  &  13388.619  &  0.282  &  ---  &  64  &   L  \\
HD 8673  & 6702  &  13388.630  &  0.279  &  ---  &  56  &   L  \\
HD 8673  & 6702  &  13390.637  &  0.276  &  ---  &  57  &   L  \\
HD 8673  & 6702  &  13390.643  &  0.278  &  ---  &  59  &   L  \\
HD 8673  & 6702  &  13636.877  &  0.226  &  ---  &  69  &   L  \\
HD 8673  & 6702  &  13636.887  &  0.227  &  ---  &  75  &   L  \\
HD 8673  & 6702  &  13742.665  &  0.277  &  ---  &  48  &   L  \\
HD 8673  & 6702  &  13987.886  &  0.229  &  ---  &  59  &   L  \\
HD 8673  & 6702  &  14046.775  &  0.262  &  ---  &  68  &   L  \\
HD 8673  & 6702  &  14047.715  &  0.257  &  ---  &  61  &   L  \\
HD 8673  & 6702  &  14047.725  &  0.259  &  ---  &  62  &   L  \\
HD 8673  & 6702  &  14049.695  &  0.264  &  ---  &  63  &   L  \\
HD 8673  & 6702  &  14049.704  &  0.263  &  ---  &  58  &   L  \\
HD 8673  & 6702  &  14099.722  &  0.269  &  ---  &  61  &   L  \\
HD 8673  & 6702  &  14311.947  &  0.222  &  ---  &  76  &   L  \\
HD 8673  & 6702  &  14337.875  &  0.224  &  ---  &  81  &   L  \\
HD 8673  & 6702  &  14337.881  &  0.223  &  ---  &  78  &   L  \\
HD 8673  & 6702  &  14339.947  &  0.217  &  ---  &  86  &   L  \\
HD 8673  & 6702  &  14724.964  &  0.234  &  ---  &  72  &   L  \\
HD 8673  & 6702  &  14724.969  &  0.230  &  ---  &  71  &   L  \\
HD 8673  & 6702  &  14783.700  &  0.262  &  ---  &  67  &   L  \\
HD 8673  & 6702  &  14784.678  &  0.229  &  ---  &  62  &   L  \\
HD 8763  & 6732  &  13588.974  &  0.094  &  ---  &  28  &   L  \\
HD 8763  & 6732  &  13589.964  &  0.123  &  ---  &  27  &   L  \\
HD 8765  & 6712  &  13238.965  &  0.189  &  -4.862  &  78  &   K  \\
HD 8765  & 6712  &  13693.801  &  0.188  &  -4.867  &  41  &   K  \\
HD 8765  & 6712  &  13694.880  &  0.188  &  -4.865  &  41  &   K  \\
HD 8765  & 6712  &  13695.720  &  0.188  &  -4.864  &  40  &   K  \\
HD 8765  & 6712  &  13696.743  &  0.188  &  -4.866  &  74  &   K  \\
HD 8765  & 6712  &  13723.828  &  0.189  &  -4.863  &  32  &   K  \\
HD 8765  & 6712  &  13748.725  &  0.190  &  -4.858  &  74  &   K  \\
HD 8765  & 6712  &  13749.731  &  0.190  &  -4.858  &  74  &   K  \\
HD 8765  & 6712  &  13750.714  &  0.189  &  -4.860  &  74  &   K  \\
HD 8765  & 6712  &  13751.720  &  0.188  &  -4.866  &  73  &   K  \\
HD 8765  & 6712  &  13752.728  &  0.187  &  -4.872  &  73  &   K  \\
HD 8765  & 6712  &  13753.728  &  0.186  &  -4.874  &  73  &   K  \\
HD 8765  & 6712  &  14724.979  &  0.196  &  -4.831  &  54  &   K  \\
HD 8765  & 6712  &  15231.721  &  0.205  &  -4.797  &  50  &   K  \\
HD 8799  & 6813  &  13411.677  &  0.287  &  ---  &  41  &   L  \\
HD 8828  & 6762  &  13239.001  &  0.165  &  -4.991  &  75  &   K  \\
HD 8828  & 6762  &  13603.041  &  0.166  &  -4.990  &  67  &   K  \\
HD 8828  & 6762  &  13604.103  &  0.165  &  -4.995  &  37  &   K  \\
HD 8828  & 6762  &  13927.101  &  0.165  &  -4.992  &  68  &   K  \\
HD 8828  & 6762  &  13928.091  &  0.165  &  -4.991  &  43  &   K  \\
HD 8828  & 6762  &  13928.118  &  0.166  &  -4.989  &  39  &   K  \\
HD 8828  & 6762  &  14305.112  &  0.166  &  -4.987  &  66  &   K  \\
HD 8828  & 6762  &  14306.132  &  0.165  &  -4.991  &  65  &   K  \\
HD 8828  & 6762  &  14307.110  &  0.166  &  -4.989  &  66  &   K  \\
HD 8828  & 6762  &  14308.123  &  0.165  &  -4.994  &  56  &   K  \\
HD 8828  & 6762  &  14309.115  &  0.166  &  -4.989  &  64  &   K  \\
HD 8828  & 6762  &  14310.116  &  0.165  &  -4.992  &  65  &   K  \\
HD 8828  & 6762  &  14311.101  &  0.166  &  -4.991  &  65  &   K  \\
HD 8828  & 6762  &  14312.104  &  0.166  &  -4.989  &  64  &   K  \\
HD 8828  & 6762  &  14313.098  &  0.166  &  -4.989  &  65  &   K  \\
HD 8828  & 6762  &  14314.100  &  0.165  &  -4.991  &  63  &   K  \\
HD 8828  & 6762  &  14315.114  &  0.166  &  -4.989  &  65  &   K  \\
HD 8828  & 6762  &  14336.963  &  0.166  &  -4.988  &  55  &   K  \\
HD 8828  & 6762  &  14429.973  &  0.165  &  -4.991  &  54  &   K  \\
HD 8828  & 6762  &  14430.811  &  0.166  &  -4.988  &  64  &   K  \\
HD 8828  & 6762  &  14454.822  &  0.164  &  -4.996  &  62  &   K  \\
HD 8828  & 6762  &  14455.847  &  0.166  &  -4.991  &  63  &   K  \\
HD 8828  & 6762  &  14456.841  &  0.165  &  -4.991  &  61  &   K  \\
HD 8828  & 6762  &  14673.031  &  0.166  &  -4.989  &  62  &   K  \\
HD 8828  & 6762  &  14674.006  &  0.166  &  -4.988  &  62  &   K  \\
HD 8828  & 6762  &  14676.025  &  0.165  &  -4.993  &  60  &   K  \\
HD 8828  & 6762  &  14676.028  &  0.166  &  -4.990  &  60  &   K  \\
HD 8859  & 6744  &  13238.988  &  0.170  &  -4.957  &  65  &   K  \\
HD 8859  & 6744  &  13981.989  &  0.172  &  -4.950  &  70  &   K  \\
HD 8875  & 6815  &  13212.994  &  0.140  &  -5.135  &  41  &   L  \\
HD 8907  & 6878  &  13239.990  &  0.353  &  ---  &  103  &   K  \\
HD 8907  & 6878  &  13961.062  &  0.345  &  ---  &  50  &   K  \\
HD 8907  & 6878  &  14689.059  &  0.344  &  ---  &  48  &   K  \\
HD 8907  & 6878  &  14807.898  &  0.350  &  ---  &  63  &   K  \\
HD 8907  & 6878  &  15196.870  &  0.349  &  ---  &  40  &   K  \\
HD 8912  & 6795  &  13238.994  &  0.323  &  -4.572  &  56  &   K  \\
HD 8912  & 6795  &  13981.992  &  0.363  &  -4.507  &  33  &   K  \\
HIP 8920  & 8920  &  13933.081  &  0.290  &  -4.471  &  86  &   K  \\
HD 8939  & ---  &  14023.823  &  0.104  &  ---  &  30  &   K  \\
HD 8941  & 6869  &  12508.937  &  0.202  &  ---  &  85  &   L  \\
HD 8941  & 6869  &  14425.725  &  0.191  &  ---  &  56  &   L  \\
HD 8941  & 6869  &  14784.696  &  0.192  &  ---  &  60  &   L  \\
HD 9070  & 6978  &  13239.992  &  0.206  &  -4.806  &  81  &   K  \\
HD 9070  & 6978  &  13961.088  &  0.202  &  -4.821  &  73  &   K  \\
HD 9081  & 6969  &  14024.008  &  0.164  &  -4.980  &  41  &   K  \\
HD 9081  & 6969  &  14428.788  &  0.164  &  -4.981  &  67  &   K  \\
HD 9113  & ---  &  13604.106  &  0.170  &  ---  &  44  &   K  \\
HD 9113  & ---  &  14129.738  &  0.166  &  ---  &  50  &   K  \\
HD 9113  & ---  &  14130.801  &  0.162  &  ---  &  24  &   K  \\
HD 9113  & ---  &  14428.798  &  0.169  &  ---  &  47  &   K  \\
HD 9156  & 7014  &  14399.862  &  0.123  &  ---  &  29  &   K  \\
HD 9156  & 7014  &  14675.053  &  0.124  &  ---  &  29  &   K  \\
HD 9156  & 7014  &  14689.007  &  0.125  &  ---  &  29  &   K  \\
HD 9156  & 7014  &  14724.987  &  0.123  &  ---  &  41  &   K  \\
HD 9156  & 7014  &  14727.907  &  0.122  &  ---  &  40  &   K  \\
HD 9156  & 7014  &  14790.861  &  0.123  &  ---  &  36  &   K  \\
HD 9156  & 7014  &  14846.791  &  0.122  &  ---  &  27  &   K  \\
HD 9156  & 7014  &  15135.934  &  0.125  &  ---  &  29  &   K  \\
HD 9156  & 7014  &  15401.080  &  0.123  &  ---  &  28  &   K  \\
HD 9218  & 7008  &  14340.011  &  0.131  &  ---  &  30  &   K  \\
HD 9218  & 7008  &  14399.860  &  0.130  &  ---  &  26  &   K  \\
HD 9218  & 7008  &  14460.795  &  0.127  &  ---  &  27  &   K  \\
HD 9218  & 7008  &  14790.867  &  0.129  &  ---  &  32  &   K  \\
HD 9218  & 7008  &  14846.778  &  0.128  &  ---  &  22  &   K  \\
HD 9218  & 7008  &  15133.988  &  0.130  &  ---  &  22  &   K  \\
HD 9224  & 7090  &  12894.929  &  0.193  &  -4.796  &  51  &   L  \\
HD 9224  & 7090  &  13280.881  &  0.186  &  -4.830  &  49  &   L  \\
HD 9224  & 7090  &  13392.636  &  0.181  &  -4.855  &  46  &   L  \\
HD 9224  & 7090  &  13953.963  &  0.178  &  -4.870  &  48  &   L  \\
HD 9224  & 7090  &  13955.981  &  0.193  &  -4.795  &  45  &   L  \\
HD 9224  & 7090  &  14099.730  &  0.188  &  -4.820  &  46  &   L  \\
HD 9224  & 7090  &  14424.725  &  0.191  &  -4.807  &  50  &   L  \\
HD 9224  & 7090  &  14425.635  &  0.203  &  -4.756  &  32  &   L  \\
HD 9224  & 7090  &  14426.647  &  0.188  &  -4.817  &  54  &   L  \\
HD 9224  & 7090  &  14426.847  &  0.188  &  -4.817  &  45  &   L  \\
HD 9224  & 7090  &  14427.720  &  0.189  &  -4.815  &  51  &   L  \\
HD 9224  & 7090  &  14428.741  &  0.185  &  -4.835  &  53  &   L  \\
HD 9312  & 7143  &  13337.658  &  0.218  &  ---  &  23  &   L  \\
HD 9312  & 7143  &  13361.685  &  0.219  &  ---  &  20  &   L  \\
HD 9312  & 7143  &  13390.648  &  0.265  &  ---  &  22  &   L  \\
HD 9312  & 7143  &  13742.717  &  0.254  &  ---  &  19  &   L  \\
HD 9313  & 7134  &  14339.954  &  0.158  &  ---  &  30  &   K  \\
HD 9313  & 7134  &  14399.872  &  0.162  &  ---  &  29  &   K  \\
HD 9313  & 7134  &  14675.069  &  0.157  &  ---  &  29  &   K  \\
HD 9313  & 7134  &  14790.858  &  0.163  &  ---  &  36  &   K  \\
HD 9313  & 7134  &  14846.793  &  0.151  &  ---  &  27  &   K  \\
HD 9313  & 7134  &  15135.936  &  0.164  &  ---  &  29  &   K  \\
HD 9313  & 7134  &  15256.712  &  0.174  &  ---  &  27  &   K  \\
HD 9313  & 7134  &  15402.068  &  0.157  &  ---  &  27  &   K  \\
HD 9331  & 7221  &  13239.072  &  0.156  &  -5.033  &  78  &   K  \\
HD 9331  & 7221  &  13961.065  &  0.157  &  -5.031  &  72  &   K  \\
HD 9407  & 7339  &  13239.069  &  0.163  &  -4.985  &  77  &   K  \\
HD 9407  & 7339  &  13400.796  &  0.163  &  -4.988  &  57  &   K  \\
HD 9407  & 7339  &  13400.797  &  0.163  &  -4.982  &  58  &   K  \\
HD 9407  & 7339  &  13400.799  &  0.163  &  -4.988  &  57  &   K  \\
HD 9407  & 7339  &  13692.843  &  0.164  &  -4.980  &  72  &   K  \\
HD 9407  & 7339  &  13692.845  &  0.163  &  -4.987  &  72  &   K  \\
HD 9407  & 7339  &  13692.847  &  0.164  &  -4.980  &  72  &   K  \\
HD 9407  & 7339  &  13693.012  &  0.162  &  -4.988  &  66  &   K  \\
HD 9407  & 7339  &  13693.013  &  0.163  &  -4.986  &  65  &   K  \\
HD 9407  & 7339  &  13693.015  &  0.163  &  -4.982  &  65  &   K  \\
HD 9407  & 7339  &  13693.720  &  0.163  &  -4.984  &  67  &   K  \\
HD 9407  & 7339  &  13693.722  &  0.162  &  -4.989  &  66  &   K  \\
HD 9407  & 7339  &  13693.723  &  0.163  &  -4.987  &  66  &   K  \\
HD 9407  & 7339  &  13693.956  &  0.163  &  -4.986  &  65  &   K  \\
HD 9407  & 7339  &  13693.957  &  0.163  &  -4.984  &  62  &   K  \\
HD 9407  & 7339  &  13693.959  &  0.163  &  -4.988  &  62  &   K  \\
HD 9407  & 7339  &  13694.813  &  0.164  &  -4.981  &  71  &   K  \\
HD 9407  & 7339  &  13694.814  &  0.163  &  -4.983  &  72  &   K  \\
HD 9407  & 7339  &  13694.815  &  0.164  &  -4.981  &  72  &   K  \\
HD 9407  & 7339  &  13694.929  &  0.163  &  -4.985  &  39  &   K  \\
HD 9407  & 7339  &  13694.930  &  0.163  &  -4.984  &  38  &   K  \\
HD 9407  & 7339  &  13694.931  &  0.163  &  -4.984  &  38  &   K  \\
HD 9407  & 7339  &  13695.015  &  0.163  &  -4.986  &  59  &   K  \\
HD 9407  & 7339  &  13695.016  &  0.163  &  -4.983  &  57  &   K  \\
HD 9407  & 7339  &  13695.017  &  0.163  &  -4.984  &  59  &   K  \\
HD 9407  & 7339  &  13695.844  &  0.163  &  -4.984  &  72  &   K  \\
HD 9407  & 7339  &  13695.845  &  0.163  &  -4.987  &  72  &   K  \\
HD 9407  & 7339  &  13695.846  &  0.163  &  -4.983  &  72  &   K  \\
HD 9407  & 7339  &  13695.937  &  0.163  &  -4.987  &  70  &   K  \\
HD 9407  & 7339  &  13695.938  &  0.163  &  -4.983  &  68  &   K  \\
HD 9407  & 7339  &  13695.939  &  0.163  &  -4.984  &  68  &   K  \\
HD 9407  & 7339  &  13696.825  &  0.163  &  -4.986  &  60  &   K  \\
HD 9407  & 7339  &  13696.826  &  0.163  &  -4.984  &  59  &   K  \\
HD 9407  & 7339  &  13696.827  &  0.163  &  -4.982  &  59  &   K  \\
HD 9407  & 7339  &  13696.829  &  0.163  &  -4.987  &  59  &   K  \\
HD 9407  & 7339  &  13696.830  &  0.163  &  -4.982  &  60  &   K  \\
HD 9407  & 7339  &  13696.922  &  0.164  &  -4.980  &  70  &   K  \\
HD 9407  & 7339  &  13696.924  &  0.164  &  -4.981  &  71  &   K  \\
HD 9407  & 7339  &  13696.925  &  0.163  &  -4.982  &  71  &   K  \\
HD 9407  & 7339  &  13724.853  &  0.164  &  -4.981  &  73  &   K  \\
HD 9407  & 7339  &  13724.854  &  0.164  &  -4.981  &  73  &   K  \\
HD 9407  & 7339  &  13724.854  &  0.163  &  -4.982  &  72  &   K  \\
HD 9407  & 7339  &  13746.805  &  0.162  &  -4.991  &  64  &   K  \\
HD 9407  & 7339  &  13746.807  &  0.162  &  -4.989  &  63  &   K  \\
HD 9407  & 7339  &  13746.808  &  0.162  &  -4.990  &  64  &   K  \\
HD 9407  & 7339  &  13748.793  &  0.163  &  -4.986  &  69  &   K  \\
HD 9407  & 7339  &  13748.794  &  0.162  &  -4.988  &  69  &   K  \\
HD 9407  & 7339  &  13748.796  &  0.163  &  -4.982  &  69  &   K  \\
HD 9407  & 7339  &  13749.789  &  0.163  &  -4.986  &  68  &   K  \\
HD 9407  & 7339  &  13749.790  &  0.163  &  -4.985  &  67  &   K  \\
HD 9407  & 7339  &  13749.793  &  0.162  &  -4.989  &  66  &   K  \\
HD 9407  & 7339  &  13750.798  &  0.164  &  -4.980  &  73  &   K  \\
HD 9407  & 7339  &  13750.800  &  0.164  &  -4.981  &  73  &   K  \\
HD 9407  & 7339  &  13751.836  &  0.164  &  -4.981  &  68  &   K  \\
HD 9407  & 7339  &  13751.838  &  0.163  &  -4.982  &  68  &   K  \\
HD 9407  & 7339  &  13751.839  &  0.164  &  -4.982  &  68  &   K  \\
HD 9407  & 7339  &  13752.840  &  0.163  &  -4.987  &  58  &   K  \\
HD 9407  & 7339  &  13752.842  &  0.162  &  -4.991  &  57  &   K  \\
HD 9407  & 7339  &  13752.845  &  0.162  &  -4.990  &  56  &   K  \\
HD 9407  & 7339  &  13753.805  &  0.163  &  -4.983  &  66  &   K  \\
HD 9407  & 7339  &  13753.807  &  0.163  &  -4.985  &  63  &   K  \\
HD 9407  & 7339  &  13753.808  &  0.163  &  -4.985  &  65  &   K  \\
HD 9407  & 7339  &  13775.760  &  0.162  &  -4.989  &  65  &   K  \\
HD 9407  & 7339  &  13775.761  &  0.163  &  -4.985  &  64  &   K  \\
HD 9407  & 7339  &  13775.763  &  0.163  &  -4.988  &  63  &   K  \\
HD 9407  & 7339  &  13776.799  &  0.163  &  -4.984  &  56  &   K  \\
HD 9407  & 7339  &  13776.800  &  0.163  &  -4.983  &  59  &   K  \\
HD 9407  & 7339  &  13776.801  &  0.163  &  -4.983  &  56  &   K  \\
HD 9407  & 7339  &  13926.111  &  0.163  &  -4.985  &  70  &   K  \\
HD 9407  & 7339  &  13926.113  &  0.163  &  -4.984  &  71  &   K  \\
HD 9407  & 7339  &  13926.114  &  0.163  &  -4.984  &  70  &   K  \\
HD 9407  & 7339  &  14279.124  &  0.163  &  -4.984  &  63  &   K  \\
HD 9407  & 7339  &  14280.125  &  0.163  &  -4.987  &  61  &   K  \\
HD 9407  & 7339  &  14295.105  &  0.164  &  -4.982  &  68  &   K  \\
HD 9407  & 7339  &  14307.117  &  0.163  &  -4.984  &  69  &   K  \\
HD 9407  & 7339  &  14307.118  &  0.163  &  -4.984  &  68  &   K  \\
HD 9407  & 7339  &  14307.119  &  0.164  &  -4.981  &  68  &   K  \\
HD 9407  & 7339  &  14309.104  &  0.163  &  -4.986  &  64  &   K  \\
HD 9407  & 7339  &  14309.104  &  0.163  &  -4.987  &  63  &   K  \\
HD 9407  & 7339  &  14310.103  &  0.163  &  -4.984  &  65  &   K  \\
HD 9407  & 7339  &  14310.104  &  0.163  &  -4.984  &  64  &   K  \\
HD 9407  & 7339  &  14311.080  &  0.162  &  -4.990  &  65  &   K  \\
HD 9407  & 7339  &  14311.082  &  0.163  &  -4.983  &  65  &   K  \\
HD 9407  & 7339  &  14312.077  &  0.163  &  -4.984  &  64  &   K  \\
HD 9407  & 7339  &  14312.078  &  0.163  &  -4.983  &  64  &   K  \\
HD 9407  & 7339  &  14313.067  &  0.163  &  -4.987  &  65  &   K  \\
HD 9407  & 7339  &  14313.068  &  0.163  &  -4.986  &  66  &   K  \\
HD 9407  & 7339  &  14314.062  &  0.163  &  -4.982  &  65  &   K  \\
HD 9407  & 7339  &  14314.063  &  0.164  &  -4.980  &  65  &   K  \\
HD 9407  & 7339  &  14315.102  &  0.163  &  -4.984  &  68  &   K  \\
HD 9407  & 7339  &  14315.103  &  0.163  &  -4.986  &  68  &   K  \\
HD 9407  & 7339  &  14335.989  &  0.162  &  -4.989  &  62  &   K  \\
HD 9407  & 7339  &  14335.990  &  0.162  &  -4.990  &  62  &   K  \\
HD 9407  & 7339  &  14339.105  &  0.163  &  -4.982  &  67  &   K  \\
HD 9407  & 7339  &  14344.049  &  0.163  &  -4.983  &  69  &   K  \\
HD 9407  & 7339  &  14396.801  &  0.163  &  -4.982  &  63  &   K  \\
HD 9407  & 7339  &  14397.916  &  0.162  &  -4.989  &  66  &   K  \\
HD 9407  & 7339  &  14398.936  &  0.162  &  -4.991  &  61  &   K  \\
HD 9407  & 7339  &  14675.062  &  0.164  &  -4.978  &  54  &   K  \\
HD 9407  & 7339  &  14675.062  &  0.164  &  -4.977  &  52  &   K  \\
HD 9407  & 7339  &  14675.062  &  0.164  &  -4.979  &  66  &   K  \\
HD 9407  & 7339  &  14718.024  &  0.162  &  -4.989  &  52  &   K  \\
HD 9407  & 7339  &  14718.025  &  0.163  &  -4.983  &  53  &   K  \\
HD 9407  & 7339  &  14718.026  &  0.162  &  -4.991  &  52  &   K  \\
HD 9407  & 7339  &  14719.065  &  0.164  &  -4.981  &  53  &   K  \\
HD 9407  & 7339  &  14719.066  &  0.163  &  -4.985  &  53  &   K  \\
HD 9407  & 7339  &  14719.067  &  0.163  &  -4.983  &  53  &   K  \\
HD 9407  & 7339  &  14720.079  &  0.164  &  -4.979  &  53  &   K  \\
HD 9407  & 7339  &  14720.080  &  0.163  &  -4.984  &  52  &   K  \\
HD 9407  & 7339  &  14720.081  &  0.163  &  -4.982  &  52  &   K  \\
HD 9407  & 7339  &  14721.071  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  14721.072  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  14721.072  &  0.164  &  -4.978  &  53  &   K  \\
HD 9407  & 7339  &  14722.121  &  0.162  &  -4.989  &  50  &   K  \\
HD 9407  & 7339  &  14722.122  &  0.163  &  -4.985  &  50  &   K  \\
HD 9407  & 7339  &  14722.123  &  0.164  &  -4.981  &  50  &   K  \\
HD 9407  & 7339  &  14723.041  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  14723.042  &  0.162  &  -4.989  &  52  &   K  \\
HD 9407  & 7339  &  14723.043  &  0.163  &  -4.983  &  52  &   K  \\
HD 9407  & 7339  &  14724.011  &  0.163  &  -4.984  &  50  &   K  \\
HD 9407  & 7339  &  14724.012  &  0.164  &  -4.978  &  52  &   K  \\
HD 9407  & 7339  &  14724.013  &  0.164  &  -4.979  &  52  &   K  \\
HD 9407  & 7339  &  14725.053  &  0.164  &  -4.981  &  54  &   K  \\
HD 9407  & 7339  &  14725.054  &  0.164  &  -4.982  &  54  &   K  \\
HD 9407  & 7339  &  14725.055  &  0.164  &  -4.978  &  53  &   K  \\
HD 9407  & 7339  &  14727.069  &  0.163  &  -4.985  &  50  &   K  \\
HD 9407  & 7339  &  14727.070  &  0.163  &  -4.983  &  51  &   K  \\
HD 9407  & 7339  &  14727.071  &  0.163  &  -4.984  &  50  &   K  \\
HD 9407  & 7339  &  14727.992  &  0.164  &  -4.980  &  51  &   K  \\
HD 9407  & 7339  &  14727.993  &  0.164  &  -4.982  &  52  &   K  \\
HD 9407  & 7339  &  14727.994  &  0.164  &  -4.979  &  52  &   K  \\
HD 9407  & 7339  &  14777.930  &  0.164  &  -4.982  &  52  &   K  \\
HD 9407  & 7339  &  14777.931  &  0.163  &  -4.983  &  51  &   K  \\
HD 9407  & 7339  &  14777.932  &  0.163  &  -4.987  &  50  &   K  \\
HD 9407  & 7339  &  14778.889  &  0.163  &  -4.987  &  50  &   K  \\
HD 9407  & 7339  &  14778.890  &  0.163  &  -4.984  &  51  &   K  \\
HD 9407  & 7339  &  14778.892  &  0.162  &  -4.990  &  51  &   K  \\
HD 9407  & 7339  &  14779.916  &  0.162  &  -4.989  &  49  &   K  \\
HD 9407  & 7339  &  14779.917  &  0.161  &  -4.994  &  49  &   K  \\
HD 9407  & 7339  &  14779.918  &  0.164  &  -4.980  &  50  &   K  \\
HD 9407  & 7339  &  14805.840  &  0.163  &  -4.985  &  50  &   K  \\
HD 9407  & 7339  &  14805.841  &  0.164  &  -4.981  &  50  &   K  \\
HD 9407  & 7339  &  14805.842  &  0.163  &  -4.983  &  50  &   K  \\
HD 9407  & 7339  &  14806.788  &  0.163  &  -4.986  &  53  &   K  \\
HD 9407  & 7339  &  14806.789  &  0.163  &  -4.984  &  52  &   K  \\
HD 9407  & 7339  &  14806.790  &  0.163  &  -4.984  &  52  &   K  \\
HD 9407  & 7339  &  14807.946  &  0.163  &  -4.985  &  45  &   K  \\
HD 9407  & 7339  &  14807.947  &  0.163  &  -4.984  &  44  &   K  \\
HD 9407  & 7339  &  14807.948  &  0.164  &  -4.980  &  45  &   K  \\
HD 9407  & 7339  &  14808.910  &  0.163  &  -4.987  &  50  &   K  \\
HD 9407  & 7339  &  14808.911  &  0.163  &  -4.985  &  50  &   K  \\
HD 9407  & 7339  &  14808.912  &  0.163  &  -4.983  &  50  &   K  \\
HD 9407  & 7339  &  14809.821  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  14809.822  &  0.163  &  -4.987  &  53  &   K  \\
HD 9407  & 7339  &  14809.823  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  14810.802  &  0.161  &  -4.994  &  46  &   K  \\
HD 9407  & 7339  &  14810.803  &  0.163  &  -4.985  &  47  &   K  \\
HD 9407  & 7339  &  14810.804  &  0.162  &  -4.989  &  47  &   K  \\
HD 9407  & 7339  &  14838.872  &  0.162  &  -4.988  &  45  &   K  \\
HD 9407  & 7339  &  14838.873  &  0.163  &  -4.984  &  45  &   K  \\
HD 9407  & 7339  &  14838.874  &  0.163  &  -4.986  &  46  &   K  \\
HD 9407  & 7339  &  14838.875  &  0.163  &  -4.986  &  45  &   K  \\
HD 9407  & 7339  &  14838.876  &  0.163  &  -4.984  &  45  &   K  \\
HD 9407  & 7339  &  14838.877  &  0.163  &  -4.986  &  45  &   K  \\
HD 9407  & 7339  &  14838.878  &  0.162  &  -4.992  &  45  &   K  \\
HD 9407  & 7339  &  14838.879  &  0.163  &  -4.987  &  44  &   K  \\
HD 9407  & 7339  &  14838.880  &  0.162  &  -4.991  &  46  &   K  \\
HD 9407  & 7339  &  14838.881  &  0.162  &  -4.989  &  46  &   K  \\
HD 9407  & 7339  &  14838.882  &  0.161  &  -4.995  &  44  &   K  \\
HD 9407  & 7339  &  14838.883  &  0.162  &  -4.990  &  45  &   K  \\
HD 9407  & 7339  &  14838.884  &  0.162  &  -4.990  &  46  &   K  \\
HD 9407  & 7339  &  14838.885  &  0.163  &  -4.984  &  45  &   K  \\
HD 9407  & 7339  &  14838.886  &  0.162  &  -4.989  &  45  &   K  \\
HD 9407  & 7339  &  14838.888  &  0.162  &  -4.991  &  43  &   K  \\
HD 9407  & 7339  &  14838.889  &  0.162  &  -4.990  &  44  &   K  \\
HD 9407  & 7339  &  14838.890  &  0.163  &  -4.985  &  44  &   K  \\
HD 9407  & 7339  &  14838.891  &  0.163  &  -4.985  &  44  &   K  \\
HD 9407  & 7339  &  14838.892  &  0.161  &  -4.995  &  43  &   K  \\
HD 9407  & 7339  &  14838.893  &  0.162  &  -4.989  &  45  &   K  \\
HD 9407  & 7339  &  14838.894  &  0.162  &  -4.993  &  43  &   K  \\
HD 9407  & 7339  &  14838.895  &  0.161  &  -4.996  &  44  &   K  \\
HD 9407  & 7339  &  14838.896  &  0.163  &  -4.985  &  42  &   K  \\
HD 9407  & 7339  &  14838.897  &  0.162  &  -4.993  &  43  &   K  \\
HD 9407  & 7339  &  14864.875  &  0.162  &  -4.990  &  26  &   K  \\
HD 9407  & 7339  &  14864.876  &  0.159  &  -5.009  &  26  &   K  \\
HD 9407  & 7339  &  14864.878  &  0.163  &  -4.986  &  25  &   K  \\
HD 9407  & 7339  &  15042.125  &  0.162  &  -4.990  &  52  &   K  \\
HD 9407  & 7339  &  15042.126  &  0.163  &  -4.986  &  52  &   K  \\
HD 9407  & 7339  &  15042.127  &  0.162  &  -4.989  &  52  &   K  \\
HD 9407  & 7339  &  15049.051  &  0.163  &  -4.986  &  49  &   K  \\
HD 9407  & 7339  &  15049.052  &  0.162  &  -4.991  &  50  &   K  \\
HD 9407  & 7339  &  15049.054  &  0.163  &  -4.986  &  52  &   K  \\
HD 9407  & 7339  &  15074.128  &  0.163  &  -4.986  &  53  &   K  \\
HD 9407  & 7339  &  15074.129  &  0.162  &  -4.988  &  52  &   K  \\
HD 9407  & 7339  &  15074.130  &  0.162  &  -4.991  &  52  &   K  \\
HD 9407  & 7339  &  15075.145  &  0.162  &  -4.988  &  53  &   K  \\
HD 9407  & 7339  &  15075.146  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  15075.146  &  0.162  &  -4.991  &  52  &   K  \\
HD 9407  & 7339  &  15076.049  &  0.163  &  -4.985  &  53  &   K  \\
HD 9407  & 7339  &  15076.050  &  0.162  &  -4.991  &  53  &   K  \\
HD 9407  & 7339  &  15076.050  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  15077.041  &  0.162  &  -4.989  &  52  &   K  \\
HD 9407  & 7339  &  15077.042  &  0.162  &  -4.992  &  53  &   K  \\
HD 9407  & 7339  &  15077.043  &  0.163  &  -4.987  &  52  &   K  \\
HD 9407  & 7339  &  15078.058  &  0.163  &  -4.987  &  52  &   K  \\
HD 9407  & 7339  &  15078.059  &  0.162  &  -4.988  &  53  &   K  \\
HD 9407  & 7339  &  15078.060  &  0.163  &  -4.986  &  53  &   K  \\
HD 9407  & 7339  &  15079.062  &  0.163  &  -4.986  &  42  &   K  \\
HD 9407  & 7339  &  15079.062  &  0.162  &  -4.988  &  41  &   K  \\
HD 9407  & 7339  &  15079.062  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  15080.057  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  15080.058  &  0.162  &  -4.989  &  52  &   K  \\
HD 9407  & 7339  &  15080.059  &  0.162  &  -4.988  &  52  &   K  \\
HD 9407  & 7339  &  15081.066  &  0.163  &  -4.988  &  52  &   K  \\
HD 9407  & 7339  &  15081.067  &  0.162  &  -4.991  &  51  &   K  \\
HD 9407  & 7339  &  15081.068  &  0.162  &  -4.990  &  51  &   K  \\
HD 9407  & 7339  &  15082.139  &  0.164  &  -4.981  &  53  &   K  \\
HD 9407  & 7339  &  15082.140  &  0.163  &  -4.982  &  52  &   K  \\
HD 9407  & 7339  &  15082.140  &  0.163  &  -4.987  &  53  &   K  \\
HD 9407  & 7339  &  15083.140  &  0.162  &  -4.988  &  47  &   K  \\
HD 9407  & 7339  &  15083.141  &  0.162  &  -4.990  &  50  &   K  \\
HD 9407  & 7339  &  15083.141  &  0.162  &  -4.992  &  50  &   K  \\
HD 9407  & 7339  &  15084.080  &  0.162  &  -4.993  &  53  &   K  \\
HD 9407  & 7339  &  15084.080  &  0.163  &  -4.985  &  53  &   K  \\
HD 9407  & 7339  &  15084.081  &  0.163  &  -4.987  &  52  &   K  \\
HD 9407  & 7339  &  15085.021  &  0.162  &  -4.991  &  54  &   K  \\
HD 9407  & 7339  &  15085.021  &  0.162  &  -4.991  &  53  &   K  \\
HD 9407  & 7339  &  15085.022  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  15107.131  &  0.187  &  -4.865  &  47  &   K  \\
HD 9407  & 7339  &  15107.132  &  0.188  &  -4.863  &  47  &   K  \\
HD 9407  & 7339  &  15107.133  &  0.188  &  -4.862  &  49  &   K  \\
HD 9407  & 7339  &  15110.009  &  0.163  &  -4.984  &  51  &   K  \\
HD 9407  & 7339  &  15110.010  &  0.164  &  -4.979  &  51  &   K  \\
HD 9407  & 7339  &  15110.011  &  0.164  &  -4.977  &  51  &   K  \\
HD 9407  & 7339  &  15110.943  &  0.164  &  -4.982  &  50  &   K  \\
HD 9407  & 7339  &  15110.949  &  0.163  &  -4.984  &  42  &   K  \\
HD 9407  & 7339  &  15110.955  &  0.163  &  -4.983  &  51  &   K  \\
HD 9407  & 7339  &  15134.056  &  0.163  &  -4.987  &  45  &   K  \\
HD 9407  & 7339  &  15134.057  &  0.163  &  -4.988  &  44  &   K  \\
HD 9407  & 7339  &  15134.058  &  0.163  &  -4.983  &  40  &   K  \\
HD 9407  & 7339  &  15135.003  &  0.163  &  -4.986  &  48  &   K  \\
HD 9407  & 7339  &  15135.004  &  0.162  &  -4.990  &  51  &   K  \\
HD 9407  & 7339  &  15135.004  &  0.163  &  -4.985  &  50  &   K  \\
HD 9407  & 7339  &  15135.005  &  0.162  &  -4.991  &  51  &   K  \\
HD 9407  & 7339  &  15135.006  &  0.163  &  -4.987  &  52  &   K  \\
HD 9407  & 7339  &  15135.007  &  0.162  &  -4.993  &  51  &   K  \\
HD 9407  & 7339  &  15135.008  &  0.162  &  -4.990  &  52  &   K  \\
HD 9407  & 7339  &  15135.009  &  0.161  &  -4.997  &  52  &   K  \\
HD 9407  & 7339  &  15135.010  &  0.162  &  -4.990  &  49  &   K  \\
HD 9407  & 7339  &  15135.011  &  0.163  &  -4.984  &  51  &   K  \\
HD 9407  & 7339  &  15135.012  &  0.163  &  -4.986  &  50  &   K  \\
HD 9407  & 7339  &  15136.091  &  0.161  &  -4.994  &  35  &   K  \\
HD 9407  & 7339  &  15136.093  &  0.161  &  -4.997  &  32  &   K  \\
HD 9407  & 7339  &  15171.823  &  0.163  &  -4.987  &  50  &   K  \\
HD 9407  & 7339  &  15171.824  &  0.163  &  -4.984  &  52  &   K  \\
HD 9407  & 7339  &  15171.825  &  0.163  &  -4.986  &  51  &   K  \\
HD 9407  & 7339  &  15173.000  &  0.163  &  -4.986  &  44  &   K  \\
HD 9407  & 7339  &  15173.000  &  0.163  &  -4.984  &  40  &   K  \\
HD 9407  & 7339  &  15173.001  &  0.162  &  -4.991  &  38  &   K  \\
HD 9407  & 7339  &  15174.033  &  0.161  &  -4.994  &  20  &   K  \\
HD 9407  & 7339  &  15174.034  &  0.165  &  -4.976  &  18  &   K  \\
HD 9407  & 7339  &  15174.035  &  0.159  &  -5.007  &  14  &   K  \\
HD 9407  & 7339  &  15187.763  &  0.162  &  -4.990  &  53  &   K  \\
HD 9407  & 7339  &  15187.764  &  0.162  &  -4.990  &  51  &   K  \\
HD 9407  & 7339  &  15187.765  &  0.162  &  -4.989  &  53  &   K  \\
HD 9407  & 7339  &  15188.829  &  0.164  &  -4.982  &  47  &   K  \\
HD 9407  & 7339  &  15188.829  &  0.163  &  -4.984  &  49  &   K  \\
HD 9407  & 7339  &  15188.830  &  0.163  &  -4.984  &  48  &   K  \\
HD 9407  & 7339  &  15189.904  &  0.163  &  -4.986  &  48  &   K  \\
HD 9407  & 7339  &  15189.904  &  0.162  &  -4.991  &  47  &   K  \\
HD 9407  & 7339  &  15189.905  &  0.163  &  -4.987  &  47  &   K  \\
HD 9407  & 7339  &  15190.706  &  0.163  &  -4.984  &  51  &   K  \\
HD 9407  & 7339  &  15190.707  &  0.163  &  -4.987  &  49  &   K  \\
HD 9407  & 7339  &  15190.708  &  0.162  &  -4.989  &  49  &   K  \\
HD 9407  & 7339  &  15191.852  &  0.163  &  -4.984  &  50  &   K  \\
HD 9407  & 7339  &  15191.853  &  0.163  &  -4.982  &  51  &   K  \\
HD 9407  & 7339  &  15191.854  &  0.163  &  -4.985  &  51  &   K  \\
HD 9407  & 7339  &  15192.896  &  0.162  &  -4.988  &  48  &   K  \\
HD 9407  & 7339  &  15192.896  &  0.163  &  -4.983  &  46  &   K  \\
HD 9407  & 7339  &  15192.897  &  0.164  &  -4.979  &  47  &   K  \\
HD 9407  & 7339  &  15193.914  &  0.163  &  -4.986  &  37  &   K  \\
HD 9407  & 7339  &  15193.915  &  0.162  &  -4.991  &  36  &   K  \\
HD 9407  & 7339  &  15193.916  &  0.160  &  -5.000  &  33  &   K  \\
HD 9407  & 7339  &  15196.857  &  0.162  &  -4.989  &  50  &   K  \\
HD 9407  & 7339  &  15196.858  &  0.163  &  -4.988  &  50  &   K  \\
HD 9407  & 7339  &  15196.859  &  0.163  &  -4.988  &  50  &   K  \\
HD 9407  & 7339  &  15197.853  &  0.163  &  -4.985  &  36  &   K  \\
HD 9407  & 7339  &  15197.854  &  0.162  &  -4.992  &  44  &   K  \\
HD 9407  & 7339  &  15197.854  &  0.163  &  -4.987  &  44  &   K  \\
HD 9407  & 7339  &  15198.933  &  0.160  &  -5.004  &  35  &   K  \\
HD 9407  & 7339  &  15198.934  &  0.161  &  -4.996  &  35  &   K  \\
HD 9407  & 7339  &  15198.935  &  0.161  &  -4.994  &  37  &   K  \\
HD 9407  & 7339  &  15229.809  &  0.161  &  -4.997  &  45  &   K  \\
HD 9407  & 7339  &  15229.810  &  0.161  &  -4.997  &  44  &   K  \\
HD 9407  & 7339  &  15229.812  &  0.161  &  -4.994  &  43  &   K  \\
HD 9407  & 7339  &  15231.800  &  0.162  &  -4.989  &  42  &   K  \\
HD 9407  & 7339  &  15231.801  &  0.163  &  -4.987  &  41  &   K  \\
HD 9407  & 7339  &  15231.802  &  0.161  &  -4.994  &  42  &   K  \\
HD 9407  & 7339  &  15250.792  &  0.162  &  -4.992  &  29  &   K  \\
HD 9407  & 7339  &  15250.793  &  0.162  &  -4.990  &  27  &   K  \\
HD 9407  & 7339  &  15250.794  &  0.162  &  -4.993  &  27  &   K  \\
HD 9407  & 7339  &  15251.792  &  0.161  &  -4.994  &  26  &   K  \\
HD 9407  & 7339  &  15251.793  &  0.161  &  -4.997  &  26  &   K  \\
HD 9407  & 7339  &  15251.794  &  0.159  &  -5.008  &  25  &   K  \\
HD 9407  & 7339  &  15255.770  &  0.163  &  -4.987  &  32  &   K  \\
HD 9407  & 7339  &  15255.771  &  0.162  &  -4.992  &  30  &   K  \\
HD 9407  & 7339  &  15255.771  &  0.162  &  -4.989  &  30  &   K  \\
HD 9407  & 7339  &  15255.827  &  0.163  &  -4.982  &  41  &   K  \\
HD 9407  & 7339  &  15255.828  &  0.163  &  -4.986  &  39  &   K  \\
HD 9407  & 7339  &  15255.830  &  0.161  &  -4.998  &  40  &   K  \\
HD 9407  & 7339  &  15256.804  &  0.162  &  -4.990  &  20  &   K  \\
HD 9407  & 7339  &  15256.805  &  0.162  &  -4.988  &  21  &   K  \\
HD 9407  & 7339  &  15256.806  &  0.166  &  -4.967  &  20  &   K  \\
HD 9407  & 7339  &  15260.784  &  0.163  &  -4.986  &  23  &   K  \\
HD 9407  & 7339  &  15260.785  &  0.166  &  -4.968  &  22  &   K  \\
HD 9407  & 7339  &  15260.786  &  0.164  &  -4.981  &  23  &   K  \\
HD 9407  & 7339  &  15284.738  &  0.150  &  -5.067  &  44  &   K  \\
HD 9407  & 7339  &  15284.740  &  0.147  &  -5.084  &  43  &   K  \\
HD 9407  & 7339  &  15284.741  &  0.145  &  -5.101  &  43  &   K  \\
HD 9407  & 7339  &  15397.130  &  0.161  &  -4.995  &  53  &   K  \\
HD 9407  & 7339  &  15397.131  &  0.162  &  -4.989  &  51  &   K  \\
HD 9407  & 7339  &  15397.132  &  0.162  &  -4.991  &  53  &   K  \\
HD 9407  & 7339  &  15400.044  &  0.164  &  -4.979  &  49  &   K  \\
HD 9407  & 7339  &  15400.045  &  0.163  &  -4.988  &  49  &   K  \\
HD 9407  & 7339  &  15400.046  &  0.163  &  -4.985  &  48  &   K  \\
HD 9407  & 7339  &  15402.113  &  0.161  &  -4.995  &  50  &   K  \\
HD 9407  & 7339  &  15402.118  &  0.161  &  -4.995  &  48  &   K  \\
HD 9407  & 7339  &  15402.121  &  0.161  &  -4.999  &  49  &   K  \\
HD 9407  & 7339  &  15405.132  &  0.139  &  -5.147  &  50  &   K  \\
HD 9407  & 7339  &  15407.130  &  0.163  &  -4.987  &  54  &   K  \\
HD 9407  & 7339  &  15407.130  &  0.162  &  -4.991  &  54  &   K  \\
HD 9407  & 7339  &  15407.131  &  0.162  &  -4.992  &  54  &   K  \\
HD 9407  & 7339  &  15411.118  &  0.163  &  -4.984  &  54  &   K  \\
HD 9407  & 7339  &  15412.074  &  0.163  &  -4.984  &  53  &   K  \\
HD 9407  & 7339  &  15413.118  &  0.163  &  -4.988  &  49  &   K  \\
HD 9407  & 7339  &  15413.120  &  0.163  &  -4.984  &  50  &   K  \\
HD 9407  & 7339  &  15413.121  &  0.161  &  -4.996  &  49  &   K  \\
HD 9407  & 7339  &  15414.116  &  0.162  &  -4.990  &  51  &   K  \\
HD 9407  & 7339  &  15414.119  &  0.163  &  -4.987  &  50  &   K  \\
HD 9407  & 7339  &  15414.121  &  0.163  &  -4.984  &  52  &   K  \\
HD 9407  & 7339  &  15415.128  &  0.163  &  -4.983  &  53  &   K  \\
HD 9407  & 7339  &  15415.129  &  0.163  &  -4.985  &  53  &   K  \\
HD 9407  & 7339  &  15415.130  &  0.163  &  -4.986  &  54  &   K  \\
HD 9463  & 7188  &  13125.692  &  0.207  &  ---  &  26  &   L  \\
HD 9463  & 7188  &  13125.715  &  0.216  &  ---  &  27  &   L  \\
HD 9472  & 7244  &  13240.993  &  0.406  &  -4.319  &  86  &   K  \\
HD 9472  & 7244  &  13933.035  &  0.393  &  -4.336  &  41  &   K  \\
HD 9472  & 7244  &  14689.055  &  0.387  &  -4.345  &  39  &   K  \\
HD 9472  & 7244  &  14807.768  &  0.411  &  -4.311  &  32  &   K  \\
HD 9472  & 7244  &  15197.850  &  0.388  &  -4.344  &  40  &   K  \\
HD 9518A  & ---  &  13239.062  &  0.149  &  ---  &  98  &   K  \\
HD 9518A  & ---  &  13961.081  &  0.149  &  ---  &  89  &   K  \\
HD 9540  & 7235  &  14672.129  &  0.265  &  -4.676  &  57  &   K  \\
HD 9540A  & ---  &  13238.088  &  0.288  &  -4.622  &  73  &   K  \\
HD 9540A  & ---  &  13303.898  &  0.284  &  -4.628  &  65  &   K  \\
HD 9540A  & ---  &  13303.900  &  0.285  &  -4.627  &  65  &   K  \\
HD 9540A  & ---  &  13339.768  &  0.291  &  -4.615  &  64  &   K  \\
HD 9540A  & ---  &  13398.751  &  0.305  &  -4.588  &  55  &   K  \\
HD 9540A  & ---  &  13983.035  &  0.299  &  -4.599  &  69  &   K  \\
HD 9540A  & ---  &  15412.049  &  0.286  &  -4.625  &  47  &   K  \\
HD 9554  & 7236  &  14340.013  &  0.112  &  ---  &  30  &   K  \\
HD 9554  & 7236  &  14399.913  &  0.116  &  ---  &  27  &   K  \\
HD 9554  & 7236  &  14675.075  &  0.116  &  ---  &  28  &   K  \\
HD 9554  & 7236  &  14727.010  &  0.113  &  ---  &  28  &   K  \\
HD 9554  & 7236  &  14790.903  &  0.114  &  ---  &  33  &   K  \\
HD 9554  & 7236  &  14846.781  &  0.116  &  ---  &  23  &   K  \\
HD 9554  & 7236  &  15133.990  &  0.115  &  ---  &  25  &   K  \\
HD 9554  & 7236  &  15401.129  &  0.112  &  ---  &  26  &   K  \\
HD 9562  & 7276  &  13238.091  &  0.149  &  -5.051  &  90  &   K  \\
HD 9562  & 7276  &  13605.103  &  0.150  &  -5.049  &  78  &   K  \\
HD 9562  & 7276  &  14024.007  &  0.150  &  -5.046  &  74  &   K  \\
HD 9562  & 7276  &  14672.132  &  0.149  &  -5.052  &  70  &   K  \\
HD 9562  & 7276  &  15016.126  &  0.149  &  -5.052  &  56  &   K  \\
HD 9562  & 7276  &  15083.104  &  0.148  &  -5.057  &  52  &   K  \\
HD 9562  & 7276  &  15229.701  &  0.148  &  -5.060  &  57  &   K  \\
HD 9562  & 7276  &  13412.696  &  0.172  &  -4.921  &  15  &   L  \\
HD 9616  & 7370  &  13257.850  &  0.139  &  -5.146  &  24  &   L  \\
HD 9616  & 7370  &  13257.872  &  0.153  &  -5.031  &  24  &   L  \\
HD 9616  & 7370  &  13257.895  &  0.101  &  -5.808  &  22  &   L  \\
HD 9616  & 7370  &  13342.751  &  0.137  &  -5.166  &  22  &   L  \\
HD 9616  & 7370  &  13342.771  &  0.137  &  -5.168  &  22  &   L  \\
HD 9616  & 7370  &  13342.789  &  0.198  &  -4.798  &  22  &   L  \\
HD 9616  & 7370  &  13599.885  &  0.140  &  -5.138  &  51  &   L  \\
HD 9616  & 7370  &  13643.873  &  0.145  &  -5.093  &  31  &   L  \\
HD 9616  & 7370  &  13643.897  &  0.146  &  -5.086  &  27  &   L  \\
HD 9616  & 7370  &  13668.779  &  0.141  &  -5.124  &  57  &   L  \\
HD 9616  & 7370  &  13710.690  &  0.137  &  -5.166  &  46  &   L  \\
HD 9616  & 7370  &  13976.845  &  0.148  &  -5.072  &  24  &   L  \\
HD 9625  & 7320  &  14340.004  &  0.122  &  ---  &  33  &   K  \\
HD 9625  & 7320  &  14399.909  &  0.120  &  ---  &  30  &   K  \\
HD 9625  & 7320  &  14675.073  &  0.119  &  ---  &  29  &   K  \\
HD 9625  & 7320  &  14790.905  &  0.118  &  ---  &  37  &   K  \\
HD 9625  & 7320  &  14846.786  &  0.118  &  ---  &  27  &   K  \\
HD 9625  & 7320  &  14867.790  &  0.115  &  ---  &  20  &   K  \\
HD 9625  & 7320  &  15016.111  &  0.118  &  ---  &  29  &   K  \\
HD 9625  & 7320  &  15079.095  &  0.120  &  ---  &  30  &   K  \\
HD 9625  & 7320  &  15109.957  &  0.120  &  ---  &  30  &   K  \\
HD 9625  & 7320  &  15134.975  &  0.121  &  ---  &  29  &   K  \\
HD 9625  & 7320  &  15190.849  &  0.120  &  ---  &  28  &   K  \\
HD 9625  & 7320  &  15231.719  &  0.119  &  ---  &  28  &   K  \\
HD 9625  & 7320  &  15401.122  &  0.118  &  ---  &  29  &   K  \\
HD 9782  & 7404  &  13239.004  &  0.181  &  -4.854  &  87  &   K  \\
HD 9782  & 7404  &  13604.104  &  0.180  &  -4.863  &  45  &   K  \\
HD 9782  & 7404  &  14023.991  &  0.180  &  -4.861  &  47  &   K  \\
HD 9782  & 7404  &  14129.733  &  0.178  &  -4.871  &  68  &   K  \\
HIP 9788  & 9788  &  14721.039  &  0.734  &  ---  &  19  &   K  \\
HIP 9788  & 9788  &  14722.075  &  0.756  &  ---  &  20  &   K  \\
HIP 9788  & 9788  &  14723.009  &  0.751  &  ---  &  20  &   K  \\
HIP 9788  & 9788  &  14725.024  &  0.719  &  ---  &  18  &   K  \\
HIP 9788  & 9788  &  14790.831  &  0.695  &  ---  &  25  &   K  \\
HIP 9788  & 9788  &  14806.798  &  0.726  &  ---  &  22  &   K  \\
HIP 9788  & 9788  &  14807.903  &  0.715  &  ---  &  21  &   K  \\
HIP 9788  & 9788  &  14810.962  &  0.727  &  ---  &  19  &   K  \\
HIP 9788  & 9788  &  14838.906  &  0.719  &  ---  &  19  &   K  \\
HIP 9788  & 9788  &  14846.697  &  0.661  &  ---  &  22  &   K  \\
HIP 9788  & 9788  &  15027.122  &  0.770  &  ---  &  27  &   K  \\
HIP 9788  & 9788  &  15049.061  &  0.737  &  ---  &  30  &   K  \\
HIP 9788  & 9788  &  15136.023  &  0.744  &  ---  &  23  &   K  \\
HIP 9788  & 9788  &  15187.749  &  0.688  &  ---  &  28  &   K  \\
HIP 9788  & 9788  &  15260.727  &  0.678  &  ---  &  24  &   K  \\
HIP 9788  & 9788  &  15261.746  &  0.818  &  ---  &  17  &   K  \\
HD 9826  & 7513  &  14084.889  &  0.156  &  -4.980  &  69  &   K  \\
HD 9826  & 7513  &  12491.907  &  0.190  &  -4.789  &  100  &   L  \\
HD 9826  & 7513  &  12491.925  &  0.194  &  -4.774  &  99  &   L  \\
HD 9826  & 7513  &  12492.961  &  0.193  &  -4.778  &  80  &   L  \\
HD 9826  & 7513  &  12492.964  &  0.193  &  -4.779  &  76  &   L  \\
HD 9826  & 7513  &  12493.939  &  0.188  &  -4.801  &  101  &   L  \\
HD 9826  & 7513  &  12493.943  &  0.187  &  -4.803  &  97  &   L  \\
HD 9826  & 7513  &  12508.941  &  0.188  &  -4.801  &  123  &   L  \\
HD 9826  & 7513  &  12508.944  &  0.191  &  -4.784  &  118  &   L  \\
HD 9826  & 7513  &  12509.855  &  0.191  &  -4.784  &  92  &   L  \\
HD 9826  & 7513  &  12509.858  &  0.189  &  -4.796  &  88  &   L  \\
HD 9826  & 7513  &  12511.971  &  0.167  &  -4.908  &  105  &   L  \\
HD 9826  & 7513  &  12511.974  &  0.169  &  -4.898  &  107  &   L  \\
HD 9826  & 7513  &  12512.947  &  0.168  &  -4.902  &  109  &   L  \\
HD 9826  & 7513  &  12512.950  &  0.168  &  -4.906  &  103  &   L  \\
HD 9826  & 7513  &  12513.941  &  0.169  &  -4.896  &  100  &   L  \\
HD 9826  & 7513  &  12513.944  &  0.170  &  -4.895  &  108  &   L  \\
HD 9826  & 7513  &  12515.901  &  0.175  &  -4.862  &  100  &   L  \\
HD 9826  & 7513  &  12515.920  &  0.173  &  -4.874  &  100  &   L  \\
HD 9826  & 7513  &  12520.913  &  0.172  &  -4.881  &  96  &   L  \\
HD 9826  & 7513  &  12520.928  &  0.177  &  -4.854  &  110  &   L  \\
HD 9826  & 7513  &  12522.873  &  0.175  &  -4.864  &  72  &   L  \\
HD 9826  & 7513  &  12522.892  &  0.174  &  -4.870  &  86  &   L  \\
HD 9826  & 7513  &  12522.917  &  0.171  &  -4.884  &  45  &   L  \\
HD 9826  & 7513  &  12524.893  &  0.175  &  -4.864  &  117  &   L  \\
HD 9826  & 7513  &  12524.915  &  0.174  &  -4.872  &  113  &   L  \\
HD 9826  & 7513  &  12534.875  &  0.176  &  -4.858  &  112  &   L  \\
HD 9826  & 7513  &  12534.879  &  0.177  &  -4.852  &  97  &   L  \\
HD 9826  & 7513  &  12540.920  &  0.173  &  -4.873  &  54  &   L  \\
HD 9826  & 7513  &  12540.931  &  0.176  &  -4.861  &  88  &   L  \\
HD 9826  & 7513  &  12552.867  &  0.188  &  -4.801  &  89  &   L  \\
HD 9826  & 7513  &  12552.880  &  0.185  &  -4.813  &  88  &   L  \\
HD 9826  & 7513  &  12553.819  &  0.190  &  -4.792  &  90  &   L  \\
HD 9826  & 7513  &  12553.835  &  0.191  &  -4.784  &  81  &   L  \\
HD 9826  & 7513  &  12554.808  &  0.197  &  -4.761  &  71  &   L  \\
HD 9826  & 7513  &  12554.821  &  0.194  &  -4.772  &  72  &   L  \\
HD 9826  & 7513  &  12563.885  &  0.173  &  -4.875  &  80  &   L  \\
HD 9826  & 7513  &  12563.900  &  0.174  &  -4.872  &  78  &   L  \\
HD 9826  & 7513  &  12563.917  &  0.171  &  -4.889  &  77  &   L  \\
HD 9826  & 7513  &  12564.928  &  0.172  &  -4.881  &  101  &   L  \\
HD 9826  & 7513  &  12564.950  &  0.168  &  -4.904  &  91  &   L  \\
HD 9826  & 7513  &  12564.970  &  0.173  &  -4.877  &  75  &   L  \\
HD 9826  & 7513  &  12567.000  &  0.173  &  -4.878  &  74  &   L  \\
HD 9826  & 7513  &  12567.018  &  0.166  &  -4.917  &  69  &   L  \\
HD 9826  & 7513  &  12567.032  &  0.171  &  -4.884  &  74  &   L  \\
HD 9826  & 7513  &  12570.759  &  0.172  &  -4.884  &  87  &   L  \\
HD 9826  & 7513  &  12570.776  &  0.175  &  -4.862  &  88  &   L  \\
HD 9826  & 7513  &  12574.774  &  0.169  &  -4.900  &  79  &   L  \\
HD 9826  & 7513  &  12574.790  &  0.164  &  -4.928  &  75  &   L  \\
HD 9826  & 7513  &  12575.724  &  0.176  &  -4.861  &  89  &   L  \\
HD 9826  & 7513  &  12575.744  &  0.168  &  -4.905  &  82  &   L  \\
HD 9826  & 7513  &  12593.745  &  0.173  &  -4.877  &  81  &   L  \\
HD 9826  & 7513  &  12593.762  &  0.172  &  -4.880  &  74  &   L  \\
HD 9826  & 7513  &  12594.774  &  0.171  &  -4.888  &  82  &   L  \\
HD 9826  & 7513  &  12594.785  &  0.172  &  -4.879  &  81  &   L  \\
HD 9826  & 7513  &  12597.732  &  0.169  &  -4.899  &  84  &   L  \\
HD 9826  & 7513  &  12597.748  &  0.168  &  -4.902  &  89  &   L  \\
HD 9826  & 7513  &  12607.790  &  0.171  &  -4.889  &  92  &   L  \\
HD 9826  & 7513  &  12607.804  &  0.171  &  -4.888  &  91  &   L  \\
HD 9826  & 7513  &  12854.985  &  0.177  &  -4.855  &  88  &   L  \\
HD 9826  & 7513  &  12855.000  &  0.177  &  -4.856  &  86  &   L  \\
HD 9826  & 7513  &  12889.969  &  0.175  &  -4.865  &  96  &   L  \\
HD 9826  & 7513  &  12891.006  &  0.177  &  -4.855  &  93  &   L  \\
HD 9826  & 7513  &  12893.919  &  0.176  &  -4.859  &  87  &   L  \\
HD 9826  & 7513  &  12893.924  &  0.176  &  -4.860  &  84  &   L  \\
HD 9826  & 7513  &  12894.940  &  0.177  &  -4.855  &  119  &   L  \\
HD 9826  & 7513  &  12894.944  &  0.177  &  -4.856  &  93  &   L  \\
HD 9826  & 7513  &  12894.949  &  0.178  &  -4.847  &  99  &   L  \\
HD 9826  & 7513  &  12896.865  &  0.175  &  -4.864  &  126  &   L  \\
HD 9826  & 7513  &  12896.871  &  0.174  &  -4.869  &  98  &   L  \\
HD 9826  & 7513  &  12896.875  &  0.173  &  -4.875  &  93  &   L  \\
HD 9826  & 7513  &  12897.934  &  0.173  &  -4.878  &  104  &   L  \\
HD 9826  & 7513  &  12897.938  &  0.172  &  -4.881  &  106  &   L  \\
HD 9826  & 7513  &  12925.810  &  0.174  &  -4.868  &  95  &   L  \\
HD 9826  & 7513  &  12925.825  &  0.170  &  -4.892  &  96  &   L  \\
HD 9826  & 7513  &  12925.841  &  0.175  &  -4.865  &  94  &   L  \\
HD 9826  & 7513  &  12937.757  &  0.179  &  -4.845  &  97  &   L  \\
HD 9826  & 7513  &  12937.769  &  0.179  &  -4.845  &  94  &   L  \\
HD 9826  & 7513  &  12937.781  &  0.178  &  -4.848  &  91  &   L  \\
HD 9826  & 7513  &  12970.749  &  0.179  &  -4.842  &  83  &   L  \\
HD 9826  & 7513  &  12970.761  &  0.181  &  -4.832  &  84  &   L  \\
HD 9826  & 7513  &  12970.773  &  0.181  &  -4.836  &  85  &   L  \\
HD 9826  & 7513  &  12982.663  &  0.174  &  -4.873  &  79  &   L  \\
HD 9826  & 7513  &  12982.679  &  0.174  &  -4.870  &  85  &   L  \\
HD 9826  & 7513  &  12990.670  &  0.172  &  -4.882  &  97  &   L  \\
HD 9826  & 7513  &  12990.674  &  0.173  &  -4.874  &  89  &   L  \\
HD 9826  & 7513  &  12990.678  &  0.171  &  -4.886  &  89  &   L  \\
HD 9826  & 7513  &  12991.677  &  0.171  &  -4.886  &  95  &   L  \\
HD 9826  & 7513  &  12991.683  &  0.173  &  -4.874  &  89  &   L  \\
HD 9826  & 7513  &  12991.686  &  0.173  &  -4.873  &  95  &   L  \\
HD 9826  & 7513  &  12995.706  &  0.177  &  -4.853  &  83  &   L  \\
HD 9826  & 7513  &  12995.721  &  0.177  &  -4.856  &  78  &   L  \\
HD 9826  & 7513  &  12995.736  &  0.175  &  -4.863  &  84  &   L  \\
HD 9826  & 7513  &  13008.717  &  0.173  &  -4.875  &  102  &   L  \\
HD 9826  & 7513  &  13008.724  &  0.170  &  -4.890  &  84  &   L  \\
HD 9826  & 7513  &  13009.698  &  0.173  &  -4.878  &  52  &   L  \\
HD 9826  & 7513  &  13009.708  &  0.165  &  -4.920  &  28  &   L  \\
HD 9826  & 7513  &  13013.641  &  0.174  &  -4.867  &  83  &   L  \\
HD 9826  & 7513  &  13013.646  &  0.176  &  -4.857  &  84  &   L  \\
HD 9826  & 7513  &  13013.650  &  0.173  &  -4.875  &  76  &   L  \\
HD 9826  & 7513  &  13021.652  &  0.175  &  -4.867  &  82  &   L  \\
HD 9826  & 7513  &  13220.951  &  0.178  &  -4.847  &  93  &   L  \\
HD 9826  & 7513  &  13247.011  &  0.179  &  -4.844  &  90  &   L  \\
HD 9826  & 7513  &  13247.896  &  0.178  &  -4.847  &  86  &   L  \\
HD 9826  & 7513  &  13247.914  &  0.180  &  -4.838  &  92  &   L  \\
HD 9826  & 7513  &  13247.931  &  0.181  &  -4.832  &  88  &   L  \\
HD 9826  & 7513  &  13251.006  &  0.177  &  -4.852  &  81  &   L  \\
HD 9826  & 7513  &  13260.902  &  0.175  &  -4.865  &  83  &   L  \\
HD 9826  & 7513  &  13260.920  &  0.179  &  -4.842  &  63  &   L  \\
HD 9826  & 7513  &  13260.938  &  0.176  &  -4.861  &  80  &   L  \\
HD 9826  & 7513  &  13262.911  &  0.182  &  -4.826  &  97  &   L  \\
HD 9826  & 7513  &  13262.934  &  0.182  &  -4.829  &  96  &   L  \\
HD 9826  & 7513  &  13262.956  &  0.183  &  -4.825  &  97  &   L  \\
HD 9826  & 7513  &  13281.938  &  0.173  &  -4.874  &  68  &   L  \\
HD 9826  & 7513  &  13281.940  &  0.174  &  -4.871  &  71  &   L  \\
HD 9826  & 7513  &  13317.709  &  0.168  &  -4.901  &  47  &   L  \\
HD 9826  & 7513  &  13317.771  &  0.177  &  -4.852  &  46  &   L  \\
HD 9826  & 7513  &  13336.739  &  0.169  &  -4.896  &  93  &   L  \\
HD 9826  & 7513  &  13336.743  &  0.168  &  -4.906  &  78  &   L  \\
HD 9826  & 7513  &  13337.729  &  0.164  &  -4.929  &  46  &   L  \\
HD 9826  & 7513  &  13340.635  &  0.167  &  -4.910  &  70  &   L  \\
HD 9826  & 7513  &  13340.651  &  0.172  &  -4.881  &  77  &   L  \\
HD 9826  & 7513  &  13340.668  &  0.172  &  -4.884  &  77  &   L  \\
HD 9826  & 7513  &  13340.687  &  0.170  &  -4.892  &  72  &   L  \\
HD 9826  & 7513  &  13360.713  &  0.167  &  -4.908  &  87  &   L  \\
HD 9826  & 7513  &  13385.652  &  0.173  &  -4.876  &  54  &   L  \\
HD 9826  & 7513  &  13385.662  &  0.169  &  -4.900  &  57  &   L  \\
HD 9826  & 7513  &  13388.638  &  0.161  &  -4.946  &  65  &   L  \\
HD 9826  & 7513  &  13388.641  &  0.170  &  -4.894  &  64  &   L  \\
HD 9826  & 7513  &  13390.655  &  0.170  &  -4.892  &  52  &   L  \\
HD 9826  & 7513  &  13390.657  &  0.173  &  -4.874  &  55  &   L  \\
HD 9826  & 7513  &  13391.606  &  0.175  &  -4.867  &  59  &   L  \\
HD 9826  & 7513  &  13391.609  &  0.178  &  -4.848  &  62  &   L  \\
HD 9826  & 7513  &  13595.990  &  0.175  &  -4.863  &  82  &   L  \\
HD 9826  & 7513  &  13636.893  &  0.167  &  -4.913  &  74  &   L  \\
HD 9826  & 7513  &  13636.896  &  0.169  &  -4.899  &  80  &   L  \\
HD 9826  & 7513  &  13637.820  &  0.178  &  -4.848  &  63  &   L  \\
HD 9826  & 7513  &  13637.833  &  0.175  &  -4.867  &  61  &   L  \\
HD 9826  & 7513  &  13637.847  &  0.178  &  -4.851  &  45  &   L  \\
HD 9826  & 7513  &  13742.675  &  0.169  &  -4.897  &  80  &   L  \\
HD 9826  & 7513  &  13742.681  &  0.170  &  -4.893  &  71  &   L  \\
HD 9826  & 7513  &  13744.649  &  0.170  &  -4.893  &  79  &   L  \\
HD 9826  & 7513  &  13744.653  &  0.168  &  -4.902  &  67  &   L  \\
HD 9826  & 7513  &  13751.712  &  0.165  &  -4.923  &  58  &   L  \\
HD 9826  & 7513  &  13751.717  &  0.164  &  -4.930  &  60  &   L  \\
HD 9826  & 7513  &  13753.593  &  0.167  &  -4.913  &  37  &   L  \\
HD 9826  & 7513  &  13755.622  &  0.172  &  -4.881  &  73  &   L  \\
HD 9826  & 7513  &  13755.626  &  0.168  &  -4.906  &  72  &   L  \\
HD 9826  & 7513  &  13949.957  &  0.183  &  -4.823  &  53  &   L  \\
HD 9826  & 7513  &  13949.966  &  0.180  &  -4.839  &  54  &   L  \\
HD 9826  & 7513  &  13949.978  &  0.181  &  -4.833  &  47  &   L  \\
HD 9826  & 7513  &  13951.923  &  0.170  &  -4.893  &  57  &   L  \\
HD 9826  & 7513  &  13951.930  &  0.171  &  -4.885  &  58  &   L  \\
HD 9826  & 7513  &  13953.980  &  0.167  &  -4.909  &  68  &   L  \\
HD 9826  & 7513  &  13953.983  &  0.168  &  -4.901  &  62  &   L  \\
HD 9826  & 7513  &  13957.947  &  0.173  &  -4.877  &  93  &   L  \\
HD 9826  & 7513  &  13957.950  &  0.171  &  -4.888  &  71  &   L  \\
HD 9826  & 7513  &  13964.943  &  0.174  &  -4.869  &  59  &   L  \\
HD 9826  & 7513  &  13964.958  &  0.173  &  -4.878  &  58  &   L  \\
HD 9826  & 7513  &  13987.894  &  0.172  &  -4.883  &  75  &   L  \\
HD 9826  & 7513  &  13988.797  &  0.167  &  -4.910  &  76  &   L  \\
HD 9826  & 7513  &  13988.800  &  0.167  &  -4.912  &  75  &   L  \\
HD 9826  & 7513  &  13989.835  &  0.172  &  -4.882  &  87  &   L  \\
HD 9826  & 7513  &  13989.854  &  0.169  &  -4.898  &  89  &   L  \\
HD 9826  & 7513  &  13989.857  &  0.174  &  -4.869  &  92  &   L  \\
HD 9826  & 7513  &  14046.782  &  0.174  &  -4.872  &  84  &   L  \\
HD 9826  & 7513  &  14046.785  &  0.172  &  -4.882  &  83  &   L  \\
HD 9826  & 7513  &  14047.730  &  0.166  &  -4.914  &  59  &   L  \\
HD 9826  & 7513  &  14047.732  &  0.170  &  -4.891  &  59  &   L  \\
HD 9826  & 7513  &  14049.712  &  0.171  &  -4.886  &  53  &   L  \\
HD 9826  & 7513  &  14049.714  &  0.165  &  -4.920  &  56  &   L  \\
HD 9826  & 7513  &  14072.676  &  0.171  &  -4.885  &  89  &   L  \\
HD 9826  & 7513  &  14072.679  &  0.170  &  -4.891  &  85  &   L  \\
HD 9826  & 7513  &  14073.662  &  0.171  &  -4.889  &  87  &   L  \\
HD 9826  & 7513  &  14073.665  &  0.169  &  -4.897  &  83  &   L  \\
HD 9826  & 7513  &  14097.735  &  0.169  &  -4.899  &  67  &   L  \\
HD 9826  & 7513  &  14097.743  &  0.170  &  -4.894  &  61  &   L  \\
HD 9826  & 7513  &  14099.743  &  0.172  &  -4.884  &  58  &   L  \\
HD 9826  & 7513  &  14099.746  &  0.166  &  -4.917  &  56  &   L  \\
HD 9826  & 7513  &  14102.651  &  0.167  &  -4.908  &  68  &   L  \\
HD 9826  & 7513  &  14102.655  &  0.175  &  -4.863  &  65  &   L  \\
HD 9826  & 7513  &  14103.661  &  0.168  &  -4.906  &  66  &   L  \\
HD 9826  & 7513  &  14103.665  &  0.170  &  -4.890  &  66  &   L  \\
HD 9826  & 7513  &  14134.672  &  0.174  &  -4.872  &  65  &   L  \\
HD 9826  & 7513  &  14134.675  &  0.169  &  -4.899  &  47  &   L  \\
HD 9826  & 7513  &  14311.977  &  0.170  &  -4.892  &  91  &   L  \\
HD 9826  & 7513  &  14311.979  &  0.170  &  -4.890  &  86  &   L  \\
HD 9826  & 7513  &  14337.886  &  0.169  &  -4.900  &  84  &   L  \\
HD 9826  & 7513  &  14337.889  &  0.170  &  -4.894  &  82  &   L  \\
HD 9826  & 7513  &  14414.691  &  0.172  &  -4.882  &  65  &   L  \\
HD 9826  & 7513  &  14414.707  &  0.168  &  -4.902  &  66  &   L  \\
HD 9826  & 7513  &  14426.701  &  0.169  &  -4.897  &  83  &   L  \\
HD 9826  & 7513  &  14426.704  &  0.169  &  -4.899  &  81  &   L  \\
HD 9826  & 7513  &  14428.699  &  0.171  &  -4.886  &  79  &   L  \\
HD 9826  & 7513  &  14428.704  &  0.167  &  -4.908  &  78  &   L  \\
HD 9826  & 7513  &  14672.944  &  0.171  &  -4.885  &  77  &   L  \\
HD 9826  & 7513  &  14672.955  &  0.173  &  -4.878  &  79  &   L  \\
HD 9826  & 7513  &  14672.967  &  0.172  &  -4.881  &  80  &   L  \\
HD 9826  & 7513  &  14672.978  &  0.173  &  -4.874  &  77  &   L  \\
HD 9826  & 7513  &  14723.966  &  0.166  &  -4.915  &  102  &   L  \\
HD 9826  & 7513  &  14723.968  &  0.164  &  -4.928  &  81  &   L  \\
HD 9826  & 7513  &  14724.973  &  0.163  &  -4.938  &  88  &   L  \\
HD 9826  & 7513  &  14724.976  &  0.162  &  -4.939  &  81  &   L  \\
HD 9826  & 7513  &  14783.671  &  0.169  &  -4.901  &  64  &   L  \\
HD 9826  & 7513  &  14783.676  &  0.169  &  -4.900  &  65  &   L  \\
HD 9826  & 7513  &  14784.687  &  0.172  &  -4.882  &  64  &   L  \\
HD 9826  & 7513  &  14785.727  &  0.164  &  -4.928  &  47  &   L  \\
HD 9826  & 7513  &  14785.730  &  0.172  &  -4.880  &  50  &   L  \\
HD 9826  & 7513  &  14785.735  &  0.168  &  -4.902  &  78  &   L  \\
HD 9826  & 7513  &  14844.628  &  0.169  &  -4.900  &  70  &   L  \\
HD 9826  & 7513  &  14844.630  &  0.163  &  -4.932  &  68  &   L  \\
HD 9826  & 7513  &  14844.633  &  0.166  &  -4.915  &  60  &   L  \\
HD 9826  & 7513  &  14846.664  &  0.165  &  -4.921  &  59  &   L  \\
HD 9826  & 7513  &  14846.666  &  0.164  &  -4.929  &  59  &   L  \\
HD 9826  & 7513  &  14846.668  &  0.167  &  -4.908  &  50  &   L  \\
HD 9826  & 7513  &  14846.670  &  0.167  &  -4.913  &  59  &   L  \\
HD 9826  & 7513  &  14848.657  &  0.167  &  -4.909  &  89  &   L  \\
HD 9826  & 7513  &  14848.658  &  0.168  &  -4.902  &  73  &   L  \\
HD 9826  & 7513  &  14849.675  &  0.171  &  -4.887  &  72  &   L  \\
HD 9826  & 7513  &  14849.676  &  0.176  &  -4.861  &  72  &   L  \\
HD 9826  & 7513  &  14850.705  &  0.167  &  -4.909  &  81  &   L  \\
HD 9826  & 7513  &  14850.707  &  0.167  &  -4.907  &  81  &   L  \\
HD 9826  & 7513  &  14863.618  &  0.171  &  -4.889  &  77  &   L  \\
HD 9826  & 7513  &  14863.620  &  0.165  &  -4.920  &  69  &   L  \\
HD 9826  & 7513  &  14863.622  &  0.170  &  -4.895  &  71  &   L  \\
HD 9826  & 7513  &  14863.623  &  0.168  &  -4.904  &  67  &   L  \\
HD 9826  & 7513  &  14864.609  &  0.168  &  -4.905  &  69  &   L  \\
HD 9826  & 7513  &  14864.610  &  0.170  &  -4.893  &  67  &   L  \\
HD 9939  & 7564  &  14864.618  &  0.247  &  ---  &  46  &   L  \\
HD 9939  & 7564  &  14864.630  &  0.253  &  ---  &  46  &   L  \\
HD 9958  & 7549  &  13310.779  &  0.120  &  -5.355  &  17  &   L  \\
HD 9958  & 7549  &  13310.802  &  0.151  &  -5.057  &  17  &   L  \\
HD 9958  & 7549  &  13310.825  &  0.127  &  -5.266  &  19  &   L  \\
HD 9958  & 7549  &  13599.897  &  0.128  &  -5.260  &  39  &   L  \\
HD 9958  & 7549  &  13629.836  &  0.128  &  -5.254  &  31  &   L  \\
HD 9958  & 7549  &  13668.792  &  0.115  &  -5.434  &  39  &   L  \\
HD 9958  & 7549  &  13710.706  &  0.124  &  -5.300  &  38  &   L  \\
HD 9958  & 7549  &  13976.864  &  0.138  &  -5.160  &  19  &   L  \\
HD 9958  & 7549  &  14035.795  &  0.166  &  -4.963  &  17  &   L  \\
HD 9986  & 7585  &  13605.104  &  0.172  &  -4.906  &  76  &   K  \\
HD 9986  & 7585  &  14024.005  &  0.171  &  -4.916  &  73  &   K  \\
HD 9986  & 7585  &  14084.793  &  0.170  &  -4.918  &  69  &   K  \\
HD 9986  & 7585  &  14085.908  &  0.169  &  -4.924  &  63  &   K  \\
HD 9986  & 7585  &  14138.729  &  0.171  &  -4.912  &  71  &   K  \\
HD 9986  & 7585  &  14295.090  &  0.174  &  -4.899  &  72  &   K  \\
HD 9986  & 7585  &  14295.114  &  0.173  &  -4.903  &  65  &   K  \\
HD 9986  & 7585  &  14295.115  &  0.173  &  -4.900  &  64  &   K  \\
HD 9986  & 7585  &  14295.115  &  0.174  &  -4.897  &  64  &   K  \\
HD 9986  & 7585  &  14396.849  &  0.171  &  -4.915  &  73  &   K  \\
HD 9986  & 7585  &  14397.984  &  0.172  &  -4.909  &  72  &   K  \\
HD 9986  & 7585  &  14544.721  &  0.179  &  -4.872  &  18  &   K  \\
HD 9986  & 7585  &  14672.056  &  0.178  &  -4.876  &  67  &   K  \\
HD 9986  & 7585  &  14673.029  &  0.179  &  -4.873  &  66  &   K  \\
HD 9986  & 7585  &  14674.008  &  0.177  &  -4.880  &  71  &   K  \\
HD 9986  & 7585  &  14676.034  &  0.175  &  -4.892  &  67  &   K  \\
HD 9986  & 7585  &  14676.036  &  0.176  &  -4.889  &  67  &   K  \\
HD 9986  & 7585  &  14838.799  &  0.180  &  -4.867  &  56  &   K  \\
HD 9986  & 7585  &  14846.794  &  0.183  &  -4.854  &  54  &   K  \\
HD 9986  & 7585  &  15015.124  &  0.183  &  -4.850  &  58  &   K  \\
HD 9986  & 7585  &  15016.105  &  0.183  &  -4.854  &  58  &   K  \\
HD 9986  & 7585  &  15017.116  &  0.181  &  -4.860  &  57  &   K  \\
HD 9986  & 7585  &  15019.083  &  0.181  &  -4.864  &  54  &   K  \\
HD 9986  & 7585  &  15027.087  &  0.182  &  -4.856  &  58  &   K  \\
HD 9986  & 7585  &  15043.074  &  0.176  &  -4.888  &  57  &   K  \\
HD 9986  & 7585  &  15044.120  &  0.176  &  -4.889  &  57  &   K  \\
HD 9986  & 7585  &  15045.127  &  0.177  &  -4.883  &  57  &   K  \\
HD 9986  & 7585  &  15049.038  &  0.181  &  -4.861  &  58  &   K  \\
HD 9986  & 7585  &  15049.102  &  0.181  &  -4.861  &  57  &   K  \\
HD 9986  & 7585  &  15075.072  &  0.181  &  -4.861  &  57  &   K  \\
HD 9986  & 7585  &  15078.077  &  0.179  &  -4.872  &  57  &   K  \\
HD 9986  & 7585  &  15110.968  &  0.181  &  -4.863  &  49  &   K  \\
HD 9986  & 7585  &  15135.058  &  0.181  &  -4.864  &  60  &   K  \\
HD 9986  & 7585  &  15169.866  &  0.174  &  -4.899  &  56  &   K  \\
HD 9986  & 7585  &  15188.782  &  0.174  &  -4.899  &  56  &   K  \\
HD 9986  & 7585  &  15231.744  &  0.173  &  -4.901  &  56  &   K  \\
HD 9986  & 7585  &  15256.723  &  0.171  &  -4.912  &  52  &   K  \\
HD 9986  & 7585  &  15381.131  &  0.175  &  -4.892  &  57  &   K  \\
HD 10002  & 7539  &  13238.086  &  0.162  &  -5.049  &  62  &   K  \\
HD 10002  & 7539  &  13604.085  &  0.163  &  -5.045  &  58  &   K  \\
HD 10002  & 7539  &  14024.032  &  0.162  &  -5.050  &  42  &   K  \\
HD 10002  & 7539  &  14429.791  &  0.162  &  -5.047  &  54  &   K  \\
HD 10002  & 7539  &  14430.786  &  0.163  &  -5.046  &  52  &   K  \\
HD 10008  & 7576  &  13723.831  &  0.452  &  -4.408  &  62  &   K  \\
HD 10008  & 7576  &  13723.834  &  0.452  &  -4.408  &  61  &   K  \\
HD 10008  & 7576  &  13933.112  &  0.430  &  -4.434  &  42  &   K  \\
HD 10008  & 7576  &  14129.746  &  0.436  &  -4.427  &  33  &   K  \\
HD 10008  & 7576  &  14343.978  &  0.406  &  -4.464  &  60  &   K  \\
HD 10011  & 7565  &  14340.002  &  0.143  &  -5.140  &  35  &   K  \\
HD 10011  & 7565  &  14399.917  &  0.145  &  -5.131  &  32  &   K  \\
HD 10011  & 7565  &  14675.077  &  0.144  &  -5.136  &  32  &   K  \\
HD 10011  & 7565  &  14790.907  &  0.144  &  -5.132  &  39  &   K  \\
HD 10011  & 7565  &  14846.784  &  0.143  &  -5.139  &  29  &   K  \\
HD 10011  & 7565  &  15133.992  &  0.145  &  -5.128  &  30  &   K  \\
HD 10011  & 7565  &  15407.110  &  0.144  &  -5.133  &  32  &   K  \\
HD 10013  & 7744  &  13982.023  &  0.193  &  -4.887  &  38  &   K  \\
HD 10013  & 7744  &  13982.976  &  0.195  &  -4.880  &  37  &   K  \\
HD 10013  & 7744  &  13983.924  &  0.194  &  -4.885  &  37  &   K  \\
HD 10013  & 7744  &  13983.967  &  0.192  &  -4.890  &  61  &   K  \\
HD 10013  & 7744  &  14428.844  &  0.193  &  -4.888  &  59  &   K  \\
HD 10015  & 7636  &  13981.919  &  0.187  &  -4.951  &  34  &   K  \\
HD 10015  & 7636  &  13982.979  &  0.186  &  -4.953  &  34  &   K  \\
HD 10015  & 7636  &  13983.917  &  0.187  &  -4.949  &  48  &   K  \\
HD 10015  & 7636  &  13983.956  &  0.186  &  -4.954  &  56  &   K  \\
HD 10015  & 7636  &  14085.946  &  0.180  &  -4.974  &  28  &   K  \\
HIP 10072  & 10072  &  15081.117  &  1.003  &  ---  &  11  &   K  \\
HIP 10072  & 10072  &  15172.887  &  1.045  &  ---  &  10  &   K  \\
HIP 10072  & 10072  &  15198.877  &  1.042  &  ---  &  7  &   K  \\
HD 10086  & 7734  &  12594.803  &  0.270  &  -4.610  &  35  &   L  \\
HD 10086  & 7734  &  12594.825  &  0.262  &  -4.629  &  36  &   L  \\
HD 10086  & 7734  &  12594.849  &  0.263  &  -4.625  &  33  &   L  \\
HD 10086  & 7734  &  12894.956  &  0.262  &  -4.629  &  48  &   L  \\
HD 10086  & 7734  &  13008.731  &  0.258  &  -4.638  &  40  &   L  \\
HD 10086  & 7734  &  13280.897  &  0.253  &  -4.652  &  57  &   L  \\
HD 10086  & 7734  &  13389.645  &  0.269  &  -4.612  &  54  &   L  \\
HD 10086  & 7734  &  13390.662  &  0.269  &  -4.612  &  43  &   L  \\
HD 10086  & 7734  &  13742.688  &  0.272  &  -4.605  &  24  &   L  \\
HD 10086  & 7734  &  13954.971  &  0.273  &  -4.602  &  53  &   L  \\
HD 10086  & 7734  &  13987.911  &  0.247  &  -4.666  &  38  &   L  \\
HD 10086  & 7734  &  13988.806  &  0.244  &  -4.674  &  50  &   L  \\
HD 10086  & 7734  &  13989.848  &  0.252  &  -4.654  &  51  &   L  \\
HD 10086  & 7734  &  14046.792  &  0.258  &  -4.637  &  44  &   L  \\
HD 10086  & 7734  &  14047.738  &  0.258  &  -4.639  &  48  &   L  \\
HD 10086  & 7734  &  14311.984  &  0.293  &  -4.558  &  50  &   L  \\
HD 10086  & 7734  &  14426.711  &  0.285  &  -4.574  &  63  &   L  \\
HD 10086  & 7734  &  14428.714  &  0.289  &  -4.566  &  53  &   L  \\
HD 10086  & 7734  &  14722.959  &  0.247  &  -4.666  &  57  &   L  \\
HD 10086  & 7734  &  14722.965  &  0.250  &  -4.658  &  57  &   L  \\
HD 10086  & 7734  &  14724.979  &  0.261  &  -4.630  &  59  &   L  \\
HD 10086  & 7734  &  14724.988  &  0.261  &  -4.631  &  57  &   L  \\
HD 10086  & 7734  &  14725.990  &  0.265  &  -4.620  &  65  &   L  \\
HD 10086  & 7734  &  14725.996  &  0.267  &  -4.615  &  63  &   L  \\
HD 10086  & 7734  &  14848.663  &  0.261  &  -4.630  &  59  &   L  \\
HD 10086  & 7734  &  14848.669  &  0.255  &  -4.647  &  59  &   L  \\
HD 10086  & 7734  &  14849.679  &  0.254  &  -4.649  &  55  &   L  \\
HD 10086  & 7734  &  14849.685  &  0.256  &  -4.644  &  56  &   L  \\
HD 10086  & 7734  &  14850.714  &  0.259  &  -4.635  &  67  &   L  \\
HD 10086  & 7734  &  14850.725  &  0.262  &  -4.629  &  61  &   L  \\
HD 10126  & 7733  &  13034.676  &  0.144  &  -5.117  &  18  &   L  \\
HD 10126  & 7733  &  13282.955  &  0.193  &  -4.872  &  37  &   L  \\
HD 10126  & 7733  &  13392.646  &  0.165  &  -4.991  &  40  &   L  \\
HD 10126  & 7733  &  13953.974  &  0.184  &  -4.905  &  44  &   L  \\
HD 10126  & 7733  &  13957.972  &  0.176  &  -4.941  &  47  &   L  \\
HD 10126  & 7733  &  14071.685  &  0.179  &  -4.928  &  37  &   L  \\
HD 10126  & 7733  &  14072.687  &  0.182  &  -4.913  &  44  &   L  \\
HD 10126  & 7733  &  14311.956  &  0.185  &  -4.904  &  38  &   L  \\
HD 10126  & 7733  &  14426.723  &  0.171  &  -4.963  &  45  &   L  \\
HD 10126  & 7733  &  14785.761  &  0.194  &  -4.867  &  39  &   L  \\
HD 10145  & 7902  &  13239.093  &  0.171  &  -4.932  &  79  &   K  \\
HD 10145  & 7902  &  13961.085  &  0.173  &  -4.925  &  73  &   K  \\
HD 10145  & 7902  &  14718.028  &  0.174  &  -4.920  &  54  &   K  \\
HD 10145  & 7902  &  15110.001  &  0.173  &  -4.925  &  51  &   K  \\
HD 10149  & 7661  &  13241.062  &  0.186  &  -4.894  &  76  &   K  \\
HD 10149  & 7661  &  13301.863  &  0.186  &  -4.891  &  70  &   K  \\
HD 10149  & 7661  &  13696.755  &  0.188  &  -4.884  &  35  &   K  \\
HD 10195  & 7949  &  13688.847  &  0.270  &  -4.546  &  19  &   K  \\
HD 10212  & 7837  &  14339.913  &  0.139  &  ---  &  29  &   K  \\
HD 10212  & 7837  &  14399.881  &  0.138  &  ---  &  30  &   K  \\
HD 10212  & 7837  &  14430.828  &  0.138  &  ---  &  33  &   K  \\
HD 10212  & 7837  &  14675.064  &  0.139  &  ---  &  31  &   K  \\
HD 10212  & 7837  &  14790.821  &  0.138  &  ---  &  37  &   K  \\
HD 10212  & 7837  &  15106.925  &  0.138  &  ---  &  29  &   K  \\
HD 10212  & 7837  &  15171.938  &  0.139  &  ---  &  28  &   K  \\
HD 10212  & 7837  &  15401.104  &  0.138  &  ---  &  29  &   K  \\
HD 10212  & 7837  &  15402.095  &  0.137  &  ---  &  29  &   K  \\
HD 10245  & 7803  &  14339.929  &  0.135  &  ---  &  27  &   K  \\
HD 10245  & 7803  &  14399.905  &  0.137  &  ---  &  27  &   K  \\
HD 10245  & 7803  &  14675.072  &  0.143  &  ---  &  27  &   K  \\
HD 10245  & 7803  &  14790.926  &  0.140  &  ---  &  33  &   K  \\
HD 10245  & 7803  &  14846.789  &  0.138  &  ---  &  26  &   K  \\
HD 10245  & 7803  &  15134.967  &  0.140  &  ---  &  27  &   K  \\
HD 10245  & 7803  &  15411.076  &  0.139  &  ---  &  28  &   K  \\
HD 10336  & 7863  &  13688.871  &  0.155  &  -5.026  &  17  &   K  \\
HIP 10337  & 10337  &  14721.093  &  1.756  &  ---  &  16  &   K  \\
HIP 10337  & 10337  &  14723.111  &  1.709  &  ---  &  16  &   K  \\
HIP 10337  & 10337  &  14724.047  &  1.869  &  ---  &  17  &   K  \\
HIP 10337  & 10337  &  14724.068  &  2.047  &  ---  &  15  &   K  \\
HIP 10337  & 10337  &  14838.805  &  1.555  &  ---  &  19  &   K  \\
HIP 10337  & 10337  &  14846.831  &  1.768  &  ---  &  11  &   K  \\
HIP 10337  & 10337  &  15027.108  &  1.583  &  ---  &  21  &   K  \\
HIP 10337  & 10337  &  15029.116  &  1.604  &  ---  &  23  &   K  \\
HIP 10337  & 10337  &  15045.115  &  1.646  &  ---  &  17  &   K  \\
HIP 10337  & 10337  &  15049.123  &  1.567  &  ---  &  25  &   K  \\
HIP 10337  & 10337  &  15074.105  &  1.745  &  ---  &  21  &   K  \\
HIP 10337  & 10337  &  15076.104  &  1.607  &  ---  &  23  &   K  \\
HIP 10337  & 10337  &  15078.110  &  1.578  &  ---  &  22  &   K  \\
HIP 10337  & 10337  &  15079.104  &  1.519  &  ---  &  22  &   K  \\
HIP 10337  & 10337  &  15080.107  &  1.550  &  ---  &  25  &   K  \\
HIP 10337  & 10337  &  15081.125  &  1.593  &  ---  &  22  &   K  \\
HIP 10337  & 10337  &  15082.100  &  1.567  &  ---  &  23  &   K  \\
HIP 10337  & 10337  &  15083.111  &  1.551  &  ---  &  23  &   K  \\
HIP 10337  & 10337  &  15134.985  &  1.579  &  ---  &  19  &   K  \\
HIP 10337  & 10337  &  15172.894  &  1.666  &  ---  &  23  &   K  \\
HD 10353  & 7852  &  13688.899  &  0.226  &  -4.733  &  12  &   K  \\
HD 10353  & 7852  &  13693.827  &  0.349  &  -4.461  &  43  &   K  \\
HD 10353  & 7852  &  13694.773  &  0.358  &  -4.446  &  42  &   K  \\
HD 10353  & 7852  &  13695.722  &  0.369  &  -4.429  &  41  &   K  \\
HD 10383  & 7862  &  14340.015  &  0.122  &  ---  &  30  &   K  \\
HD 10383  & 7862  &  14399.921  &  0.123  &  ---  &  30  &   K  \\
HD 10383  & 7862  &  14675.079  &  0.121  &  ---  &  27  &   K  \\
HD 10383  & 7862  &  14790.909  &  0.123  &  ---  &  33  &   K  \\
HD 10383  & 7862  &  14846.798  &  0.122  &  ---  &  24  &   K  \\
HD 10383  & 7862  &  15134.977  &  0.123  &  ---  &  26  &   K  \\
HD 10383  & 7862  &  15172.879  &  0.125  &  ---  &  27  &   K  \\
HD 10383  & 7862  &  15190.854  &  0.122  &  ---  &  25  &   K  \\
HD 10383  & 7862  &  15231.730  &  0.120  &  ---  &  25  &   K  \\
HD 10383  & 7862  &  15255.717  &  0.121  &  ---  &  25  &   K  \\
HD 10383  & 7862  &  15381.120  &  0.122  &  ---  &  27  &   K  \\
HD 10383  & 7862  &  15401.063  &  0.123  &  ---  &  26  &   K  \\
HIP 10416  & 10416  &  14777.985  &  0.770  &  ---  &  25  &   K  \\
HIP 10416  & 10416  &  14778.964  &  0.804  &  ---  &  25  &   K  \\
HIP 10416  & 10416  &  14779.881  &  0.792  &  ---  &  22  &   K  \\
HIP 10416  & 10416  &  14779.884  &  0.787  &  ---  &  26  &   K  \\
HIP 10416  & 10416  &  15190.887  &  0.765  &  ---  &  24  &   K  \\
HIP 10416  & 10416  &  15260.741  &  0.721  &  ---  &  15  &   K  \\
HIP 10416  & 10416  &  15261.720  &  0.740  &  ---  &  30  &   K  \\
HD 10436  & 8070  &  13239.096  &  0.889  &  ---  &  42  &   K  \\
HD 10436  & 8070  &  13239.107  &  0.885  &  ---  &  42  &   K  \\
HD 10436  & 8070  &  13302.800  &  0.938  &  ---  &  37  &   K  \\
HD 10436  & 8070  &  13338.726  &  0.914  &  ---  &  37  &   K  \\
HD 10436  & 8070  &  13397.824  &  0.950  &  ---  &  28  &   K  \\
HD 10436  & 8070  &  13962.086  &  0.969  &  ---  &  38  &   K  \\
HD 10436  & 8070  &  14777.928  &  0.994  &  ---  &  22  &   K  \\
HD 10436  & 8070  &  14778.885  &  0.973  &  ---  &  18  &   K  \\
HD 10436  & 8070  &  14778.887  &  0.982  &  ---  &  21  &   K  \\
HD 10436  & 8070  &  14779.914  &  0.992  &  ---  &  21  &   K  \\
HD 10436  & 8070  &  15412.085  &  0.955  &  ---  &  28  &   K  \\
HD 10436  & 8070  &  15413.127  &  0.900  &  ---  &  27  &   K  \\
HD 10436  & 8070  &  15414.124  &  0.877  &  ---  &  19  &   K  \\
HD 10442  & ---  &  14024.004  &  0.141  &  ---  &  32  &   K  \\
HD 10442  & ---  &  14319.089  &  0.139  &  ---  &  66  &   K  \\
HD 10442  & ---  &  14339.995  &  0.140  &  ---  &  53  &   K  \\
HD 10442  & ---  &  14343.970  &  0.139  &  ---  &  54  &   K  \\
HD 10442  & ---  &  14399.907  &  0.142  &  ---  &  30  &   K  \\
HD 10442  & ---  &  14427.919  &  0.140  &  ---  &  50  &   K  \\
HD 10442  & ---  &  14428.811  &  0.140  &  ---  &  52  &   K  \\
HD 10442  & ---  &  15019.120  &  0.139  &  ---  &  41  &   K  \\
HD 10442  & ---  &  15049.104  &  0.139  &  ---  &  42  &   K  \\
HD 10442  & ---  &  15083.100  &  0.140  &  ---  &  36  &   K  \\
HD 10442  & ---  &  15083.102  &  0.139  &  ---  &  35  &   K  \\
HD 10442  & ---  &  15133.966  &  0.140  &  ---  &  41  &   K  \\
HD 10442  & ---  &  15171.883  &  0.139  &  ---  &  41  &   K  \\
HD 10442  & ---  &  15187.884  &  0.140  &  ---  &  36  &   K  \\
HD 10442  & ---  &  15198.841  &  0.140  &  ---  &  39  &   K  \\
HD 10442  & ---  &  15231.742  &  0.140  &  ---  &  40  &   K  \\
HD 10442  & ---  &  15251.711  &  0.138  &  ---  &  39  &   K  \\
HD 10442  & ---  &  15379.116  &  0.138  &  ---  &  40  &   K  \\
HIP 10449  & 10449  &  13240.073  &  0.180  &  -4.852  &  97  &   K  \\
HIP 10449  & 10449  &  13969.107  &  0.180  &  -4.850  &  79  &   K  \\
HD 10476  & 7981  &  13239.953  &  0.189  &  -4.937  &  69  &   K  \\
HD 10476  & 7981  &  13301.958  &  0.193  &  -4.925  &  26  &   K  \\
HD 10476  & 7981  &  13301.968  &  0.190  &  -4.934  &  49  &   K  \\
HD 10476  & 7981  &  13338.819  &  0.182  &  -4.963  &  65  &   K  \\
HD 10476  & 7981  &  13338.820  &  0.183  &  -4.960  &  64  &   K  \\
HD 10476  & 7981  &  13338.821  &  0.182  &  -4.961  &  64  &   K  \\
HD 10476  & 7981  &  13369.748  &  0.185  &  -4.950  &  66  &   K  \\
HD 10476  & 7981  &  13369.749  &  0.186  &  -4.950  &  64  &   K  \\
HD 10476  & 7981  &  13369.750  &  0.185  &  -4.951  &  65  &   K  \\
HD 10476  & 7981  &  13425.759  &  0.191  &  -4.933  &  48  &   K  \\
HD 10476  & 7981  &  13425.760  &  0.188  &  -4.941  &  48  &   K  \\
HD 10476  & 7981  &  13425.761  &  0.190  &  -4.933  &  47  &   K  \\
HD 10476  & 7981  &  13692.722  &  0.194  &  -4.921  &  60  &   K  \\
HD 10476  & 7981  &  13692.735  &  0.195  &  -4.919  &  61  &   K  \\
HD 10476  & 7981  &  13692.739  &  0.194  &  -4.920  &  46  &   K  \\
HD 10476  & 7981  &  13693.716  &  0.193  &  -4.925  &  62  &   K  \\
HD 10476  & 7981  &  13693.717  &  0.193  &  -4.924  &  62  &   K  \\
HD 10476  & 7981  &  13693.718  &  0.193  &  -4.926  &  61  &   K  \\
HD 10476  & 7981  &  13693.946  &  0.192  &  -4.927  &  64  &   K  \\
HD 10476  & 7981  &  13693.947  &  0.193  &  -4.925  &  62  &   K  \\
HD 10476  & 7981  &  13693.948  &  0.192  &  -4.927  &  63  &   K  \\
HD 10476  & 7981  &  13694.713  &  0.193  &  -4.925  &  65  &   K  \\
HD 10476  & 7981  &  13694.714  &  0.193  &  -4.926  &  64  &   K  \\
HD 10476  & 7981  &  13694.714  &  0.192  &  -4.929  &  63  &   K  \\
HD 10476  & 7981  &  13694.863  &  0.191  &  -4.930  &  65  &   K  \\
HD 10476  & 7981  &  13694.864  &  0.192  &  -4.929  &  65  &   K  \\
HD 10476  & 7981  &  13694.865  &  0.191  &  -4.930  &  66  &   K  \\
HD 10476  & 7981  &  13695.945  &  0.191  &  -4.930  &  64  &   K  \\
HD 10476  & 7981  &  13695.958  &  0.190  &  -4.934  &  65  &   K  \\
HD 10476  & 7981  &  13695.959  &  0.191  &  -4.931  &  64  &   K  \\
HD 10476  & 7981  &  13695.959  &  0.191  &  -4.932  &  63  &   K  \\
HD 10476  & 7981  &  13696.767  &  0.191  &  -4.932  &  65  &   K  \\
HD 10476  & 7981  &  13696.768  &  0.190  &  -4.934  &  65  &   K  \\
HD 10476  & 7981  &  13696.769  &  0.191  &  -4.933  &  64  &   K  \\
HD 10476  & 7981  &  13696.779  &  0.191  &  -4.931  &  57  &   K  \\
HD 10476  & 7981  &  13696.780  &  0.191  &  -4.930  &  56  &   K  \\
HD 10476  & 7981  &  13696.781  &  0.191  &  -4.931  &  56  &   K  \\
HD 10476  & 7981  &  13696.781  &  0.191  &  -4.932  &  56  &   K  \\
HD 10476  & 7981  &  13696.782  &  0.191  &  -4.931  &  57  &   K  \\
HD 10476  & 7981  &  13724.843  &  0.192  &  -4.928  &  65  &   K  \\
HD 10476  & 7981  &  13724.844  &  0.192  &  -4.927  &  65  &   K  \\
HD 10476  & 7981  &  13724.845  &  0.193  &  -4.925  &  64  &   K  \\
HD 10476  & 7981  &  13724.846  &  0.192  &  -4.927  &  65  &   K  \\
HD 10476  & 7981  &  13724.846  &  0.192  &  -4.929  &  64  &   K  \\
HD 10476  & 7981  &  13746.793  &  0.197  &  -4.912  &  62  &   K  \\
HD 10476  & 7981  &  13746.794  &  0.197  &  -4.911  &  60  &   K  \\
HD 10476  & 7981  &  13746.795  &  0.197  &  -4.911  &  62  &   K  \\
HD 10476  & 7981  &  13747.827  &  0.197  &  -4.911  &  62  &   K  \\
HD 10476  & 7981  &  13747.834  &  0.198  &  -4.910  &  61  &   K  \\
HD 10476  & 7981  &  13748.744  &  0.196  &  -4.914  &  64  &   K  \\
HD 10476  & 7981  &  13748.745  &  0.197  &  -4.913  &  64  &   K  \\
HD 10476  & 7981  &  13748.746  &  0.196  &  -4.914  &  66  &   K  \\
HD 10476  & 7981  &  13749.761  &  0.196  &  -4.915  &  64  &   K  \\
HD 10476  & 7981  &  13749.761  &  0.195  &  -4.917  &  63  &   K  \\
HD 10476  & 7981  &  13749.762  &  0.196  &  -4.914  &  62  &   K  \\
HD 10476  & 7981  &  13750.779  &  0.194  &  -4.920  &  65  &   K  \\
HD 10476  & 7981  &  13750.779  &  0.194  &  -4.920  &  66  &   K  \\
HD 10476  & 7981  &  13750.780  &  0.194  &  -4.920  &  65  &   K  \\
HD 10476  & 7981  &  13751.744  &  0.193  &  -4.925  &  66  &   K  \\
HD 10476  & 7981  &  13751.744  &  0.193  &  -4.923  &  64  &   K  \\
HD 10476  & 7981  &  13751.745  &  0.194  &  -4.921  &  64  &   K  \\
HD 10476  & 7981  &  13752.802  &  0.193  &  -4.923  &  62  &   K  \\
HD 10476  & 7981  &  13752.803  &  0.193  &  -4.925  &  61  &   K  \\
HD 10476  & 7981  &  13752.804  &  0.193  &  -4.924  &  62  &   K  \\
HD 10476  & 7981  &  13753.796  &  0.194  &  -4.923  &  61  &   K  \\
HD 10476  & 7981  &  13753.797  &  0.194  &  -4.922  &  60  &   K  \\
HD 10476  & 7981  &  13753.798  &  0.193  &  -4.924  &  62  &   K  \\
HD 10476  & 7981  &  13775.740  &  0.196  &  -4.915  &  61  &   K  \\
HD 10476  & 7981  &  13775.740  &  0.195  &  -4.918  &  63  &   K  \\
HD 10476  & 7981  &  13775.741  &  0.195  &  -4.917  &  60  &   K  \\
HD 10476  & 7981  &  13776.715  &  0.198  &  -4.910  &  38  &   K  \\
HD 10476  & 7981  &  13776.716  &  0.197  &  -4.911  &  63  &   K  \\
HD 10476  & 7981  &  13776.717  &  0.196  &  -4.913  &  64  &   K  \\
HD 10476  & 7981  &  13927.120  &  0.188  &  -4.941  &  63  &   K  \\
HD 10476  & 7981  &  13928.107  &  0.187  &  -4.944  &  64  &   K  \\
HD 10476  & 7981  &  13928.108  &  0.187  &  -4.944  &  64  &   K  \\
HD 10476  & 7981  &  13928.109  &  0.187  &  -4.944  &  63  &   K  \\
HD 10476  & 7981  &  13931.133  &  0.188  &  -4.942  &  63  &   K  \\
HD 10476  & 7981  &  13931.133  &  0.188  &  -4.940  &  56  &   K  \\
HD 10476  & 7981  &  13931.134  &  0.187  &  -4.946  &  63  &   K  \\
HD 10476  & 7981  &  13933.085  &  0.191  &  -4.932  &  64  &   K  \\
HD 10476  & 7981  &  13933.086  &  0.191  &  -4.931  &  63  &   K  \\
HD 10476  & 7981  &  13933.087  &  0.191  &  -4.930  &  64  &   K  \\
HD 10476  & 7981  &  13961.091  &  0.192  &  -4.927  &  65  &   K  \\
HD 10476  & 7981  &  13961.092  &  0.192  &  -4.928  &  64  &   K  \\
HD 10476  & 7981  &  13961.092  &  0.193  &  -4.926  &  65  &   K  \\
HD 10476  & 7981  &  13962.054  &  0.193  &  -4.924  &  65  &   K  \\
HD 10476  & 7981  &  13962.055  &  0.193  &  -4.924  &  65  &   K  \\
HD 10476  & 7981  &  13962.056  &  0.192  &  -4.927  &  64  &   K  \\
HD 10476  & 7981  &  13981.915  &  0.207  &  -4.879  &  64  &   K  \\
HD 10476  & 7981  &  13981.916  &  0.208  &  -4.879  &  64  &   K  \\
HD 10476  & 7981  &  13981.917  &  0.208  &  -4.879  &  65  &   K  \\
HD 10476  & 7981  &  13982.984  &  0.207  &  -4.882  &  64  &   K  \\
HD 10476  & 7981  &  13982.985  &  0.208  &  -4.878  &  64  &   K  \\
HD 10476  & 7981  &  13982.985  &  0.207  &  -4.881  &  66  &   K  \\
HD 10476  & 7981  &  13983.919  &  0.208  &  -4.878  &  64  &   K  \\
HD 10476  & 7981  &  13983.920  &  0.207  &  -4.880  &  65  &   K  \\
HD 10476  & 7981  &  13983.921  &  0.207  &  -4.882  &  63  &   K  \\
HD 10476  & 7981  &  13984.944  &  0.207  &  -4.881  &  63  &   K  \\
HD 10476  & 7981  &  13984.945  &  0.206  &  -4.883  &  64  &   K  \\
HD 10476  & 7981  &  13984.946  &  0.207  &  -4.880  &  64  &   K  \\
HD 10476  & 7981  &  14084.883  &  0.192  &  -4.926  &  52  &   K  \\
HD 10476  & 7981  &  14084.885  &  0.192  &  -4.929  &  52  &   K  \\
HD 10476  & 7981  &  14084.886  &  0.192  &  -4.927  &  50  &   K  \\
HD 10476  & 7981  &  14085.941  &  0.191  &  -4.932  &  46  &   K  \\
HD 10476  & 7981  &  14085.942  &  0.193  &  -4.926  &  46  &   K  \\
HD 10476  & 7981  &  14085.943  &  0.192  &  -4.927  &  47  &   K  \\
HD 10476  & 7981  &  14130.706  &  0.196  &  -4.915  &  55  &   K  \\
HD 10476  & 7981  &  14130.707  &  0.195  &  -4.917  &  55  &   K  \\
HD 10476  & 7981  &  14130.708  &  0.196  &  -4.916  &  54  &   K  \\
HD 10476  & 7981  &  14131.833  &  0.189  &  -4.937  &  42  &   K  \\
HD 10476  & 7981  &  14131.835  &  0.193  &  -4.926  &  43  &   K  \\
HD 10476  & 7981  &  14131.836  &  0.191  &  -4.931  &  41  &   K  \\
HD 10476  & 7981  &  14336.960  &  0.192  &  -4.928  &  53  &   K  \\
HD 10476  & 7981  &  14336.961  &  0.193  &  -4.926  &  53  &   K  \\
HD 10476  & 7981  &  14336.961  &  0.191  &  -4.931  &  52  &   K  \\
HD 10476  & 7981  &  14398.820  &  0.188  &  -4.941  &  56  &   K  \\
HD 10476  & 7981  &  14429.797  &  0.193  &  -4.926  &  60  &   K  \\
HD 10476  & 7981  &  14429.797  &  0.192  &  -4.929  &  59  &   K  \\
HD 10476  & 7981  &  14429.798  &  0.192  &  -4.928  &  60  &   K  \\
HD 10476  & 7981  &  14430.919  &  0.191  &  -4.931  &  58  &   K  \\
HD 10476  & 7981  &  14430.920  &  0.191  &  -4.930  &  57  &   K  \\
HD 10476  & 7981  &  14430.921  &  0.191  &  -4.930  &  58  &   K  \\
HD 10476  & 7981  &  14454.914  &  0.185  &  -4.950  &  51  &   K  \\
HD 10476  & 7981  &  14455.798  &  0.186  &  -4.949  &  62  &   K  \\
HD 10476  & 7981  &  14458.823  &  0.188  &  -4.942  &  48  &   K  \\
HD 10476  & 7981  &  14460.805  &  0.189  &  -4.936  &  48  &   K  \\
HD 10476  & 7981  &  14461.805  &  0.188  &  -4.941  &  46  &   K  \\
HD 10476  & 7981  &  14461.806  &  0.189  &  -4.937  &  46  &   K  \\
HD 10476  & 7981  &  14461.807  &  0.189  &  -4.939  &  47  &   K  \\
HD 10476  & 7981  &  14717.988  &  0.198  &  -4.909  &  47  &   K  \\
HD 10476  & 7981  &  14719.059  &  0.198  &  -4.909  &  47  &   K  \\
HD 10476  & 7981  &  14720.062  &  0.199  &  -4.906  &  49  &   K  \\
HD 10476  & 7981  &  14721.015  &  0.197  &  -4.912  &  48  &   K  \\
HD 10476  & 7981  &  14722.054  &  0.198  &  -4.908  &  48  &   K  \\
HD 10476  & 7981  &  14722.999  &  0.198  &  -4.909  &  48  &   K  \\
HD 10476  & 7981  &  14723.990  &  0.198  &  -4.910  &  49  &   K  \\
HD 10476  & 7981  &  14725.002  &  0.197  &  -4.912  &  50  &   K  \\
HD 10476  & 7981  &  14725.910  &  0.196  &  -4.916  &  46  &   K  \\
HD 10476  & 7981  &  14727.041  &  0.194  &  -4.920  &  46  &   K  \\
HD 10476  & 7981  &  15015.125  &  0.187  &  -4.945  &  46  &   K  \\
HD 10476  & 7981  &  15171.962  &  0.181  &  -4.964  &  42  &   K  \\
HD 10476  & 7981  &  15379.128  &  0.176  &  -4.983  &  33  &   K  \\
HD 10476  & 7981  &  12267.657  &  0.161  &  -5.047  &  49  &   L  \\
HD 10476  & 7981  &  12267.665  &  0.158  &  -5.057  &  74  &   L  \\
HD 10476  & 7981  &  12508.949  &  0.177  &  -4.980  &  76  &   L  \\
HD 10476  & 7981  &  12508.954  &  0.176  &  -4.985  &  77  &   L  \\
HD 10476  & 7981  &  12508.960  &  0.176  &  -4.984  &  80  &   L  \\
HD 10476  & 7981  &  12509.863  &  0.183  &  -4.960  &  53  &   L  \\
HD 10476  & 7981  &  12509.868  &  0.190  &  -4.935  &  53  &   L  \\
HD 10476  & 7981  &  12511.978  &  0.161  &  -5.044  &  79  &   L  \\
HD 10476  & 7981  &  12511.983  &  0.160  &  -5.047  &  85  &   L  \\
HD 10476  & 7981  &  12513.948  &  0.158  &  -5.057  &  60  &   L  \\
HD 10476  & 7981  &  12513.952  &  0.158  &  -5.059  &  58  &   L  \\
HD 10476  & 7981  &  12896.895  &  0.171  &  -5.003  &  72  &   L  \\
HD 10476  & 7981  &  12921.806  &  0.171  &  -5.003  &  53  &   L  \\
HD 10476  & 7981  &  12921.828  &  0.179  &  -4.971  &  55  &   L  \\
HD 10476  & 7981  &  12921.852  &  0.179  &  -4.974  &  53  &   L  \\
HD 10476  & 7981  &  13021.675  &  0.191  &  -4.933  &  36  &   L  \\
HD 10476  & 7981  &  13248.007  &  0.181  &  -4.966  &  49  &   L  \\
HD 10476  & 7981  &  13282.964  &  0.182  &  -4.963  &  54  &   L  \\
HD 10476  & 7981  &  13387.625  &  0.186  &  -4.947  &  29  &   L  \\
HD 10476  & 7981  &  13390.666  &  0.185  &  -4.950  &  26  &   L  \\
HD 10476  & 7981  &  13392.652  &  0.186  &  -4.950  &  34  &   L  \\
HD 10476  & 7981  &  13593.995  &  0.138  &  -5.160  &  42  &   L  \\
HD 10476  & 7981  &  13954.945  &  0.191  &  -4.932  &  32  &   L  \\
HD 10476  & 7981  &  14135.644  &  0.178  &  -4.976  &  54  &   L  \\
HD 10476  & 7981  &  14135.648  &  0.180  &  -4.968  &  48  &   L  \\
HD 10476  & 7981  &  14135.652  &  0.178  &  -4.979  &  38  &   L  \\
HD 10476  & 7981  &  14425.737  &  0.172  &  -5.001  &  62  &   L  \\
HD 10476  & 7981  &  14784.707  &  0.170  &  -5.007  &  50  &   L  \\
HD 10476  & 7981  &  14844.640  &  0.167  &  -5.022  &  51  &   L  \\
HD 10476  & 7981  &  14844.648  &  0.166  &  -5.025  &  52  &   L  \\
HD 10479  & 7942  &  14399.919  &  0.125  &  ---  &  30  &   K  \\
HD 10479  & 7942  &  14675.080  &  0.123  &  ---  &  30  &   K  \\
HD 10479  & 7942  &  14723.976  &  0.122  &  ---  &  35  &   K  \\
HD 10479  & 7942  &  14790.911  &  0.123  &  ---  &  37  &   K  \\
HD 10479  & 7942  &  14846.801  &  0.123  &  ---  &  28  &   K  \\
HD 10479  & 7942  &  15016.112  &  0.126  &  ---  &  29  &   K  \\
HD 10479  & 7942  &  15080.097  &  0.124  &  ---  &  30  &   K  \\
HD 10479  & 7942  &  15109.961  &  0.124  &  ---  &  30  &   K  \\
HD 10479  & 7942  &  15171.895  &  0.124  &  ---  &  29  &   K  \\
HD 10479  & 7942  &  15190.851  &  0.123  &  ---  &  28  &   K  \\
HD 10479  & 7942  &  15231.732  &  0.124  &  ---  &  29  &   K  \\
HD 10479  & 7942  &  15255.719  &  0.123  &  ---  &  28  &   K  \\
HD 10479  & 7942  &  15373.130  &  0.127  &  ---  &  24  &   K  \\
HD 10479  & 7942  &  15374.103  &  0.122  &  ---  &  28  &   K  \\
HD 10479  & 7942  &  15377.129  &  0.121  &  ---  &  29  &   K  \\
HD 10479  & 7942  &  15379.114  &  0.119  &  ---  &  29  &   K  \\
HD 10479  & 7942  &  15401.132  &  0.124  &  ---  &  29  &   K  \\
HD 10486  & 8044  &  12534.885  &  0.167  &  ---  &  59  &   L  \\
HD 10486  & 8044  &  12896.883  &  0.192  &  ---  &  47  &   L  \\
HD 10486  & 8044  &  13010.655  &  0.146  &  ---  &  39  &   L  \\
HD 10486  & 8044  &  13251.012  &  0.139  &  ---  &  33  &   L  \\
HD 10486  & 8044  &  13280.906  &  0.156  &  ---  &  50  &   L  \\
HD 10486  & 8044  &  13390.671  &  0.128  &  ---  &  34  &   L  \\
HD 10486  & 8044  &  13742.697  &  0.118  &  ---  &  20  &   L  \\
HD 10486  & 8044  &  13953.990  &  0.134  &  ---  &  43  &   L  \\
HD 10486  & 8044  &  14073.669  &  0.133  &  ---  &  38  &   L  \\
HD 10486  & 8044  &  14099.753  &  0.143  &  ---  &  36  &   L  \\
HD 10486  & 8044  &  14311.989  &  0.137  &  ---  &  41  &   L  \\
HD 10486  & 8044  &  14424.736  &  0.129  &  ---  &  50  &   L  \\
HD 10486  & 8044  &  14426.635  &  0.125  &  ---  &  49  &   L  \\
HD 10486  & 8044  &  14426.855  &  0.121  &  ---  &  50  &   L  \\
HD 10486  & 8044  &  14461.825  &  0.142  &  ---  &  22  &   L  \\
HD 10486  & 8044  &  14461.849  &  0.160  &  ---  &  22  &   L  \\
HD 10486  & 8044  &  14722.970  &  0.127  &  ---  &  50  &   L  \\
HD 10486  & 8044  &  14722.976  &  0.125  &  ---  &  42  &   L  \\
HD 10486  & 8044  &  14723.930  &  0.121  &  ---  &  45  &   L  \\
HD 10486  & 8044  &  14723.936  &  0.125  &  ---  &  47  &   L  \\
HD 10486  & 8044  &  14783.722  &  0.144  &  ---  &  44  &   L  \\
HD 10486  & 8044  &  14784.716  &  0.155  &  ---  &  40  &   L  \\
HD 10697  & 8159  &  13239.954  &  0.158  &  -5.011  &  83  &   K  \\
HD 10697  & 8159  &  13301.980  &  0.157  &  -5.016  &  76  &   K  \\
HD 10697  & 8159  &  13961.093  &  0.157  &  -5.013  &  75  &   K  \\
HD 10697  & 8159  &  15015.124  &  0.156  &  -5.021  &  55  &   K  \\
HD 10697  & 8159  &  15135.040  &  0.156  &  -5.022  &  45  &   K  \\
HD 10697  & 8159  &  15135.041  &  0.156  &  -5.023  &  46  &   K  \\
HD 10697  & 8159  &  15197.848  &  0.153  &  -5.042  &  51  &   K  \\
HD 10697  & 8159  &  15379.129  &  0.147  &  -5.086  &  53  &   K  \\
HD 10700  & 8102  &  13238.076  &  0.167  &  -4.977  &  82  &   K  \\
HD 10700  & 8102  &  13238.090  &  0.168  &  -4.974  &  80  &   K  \\
HD 10700  & 8102  &  13238.100  &  0.167  &  -4.977  &  87  &   K  \\
HD 10700  & 8102  &  13239.137  &  0.168  &  -4.974  &  93  &   K  \\
HD 10700  & 8102  &  13239.139  &  0.167  &  -4.974  &  97  &   K  \\
HD 10700  & 8102  &  13239.142  &  0.167  &  -4.977  &  94  &   K  \\
HD 10700  & 8102  &  13239.966  &  0.166  &  -4.982  &  81  &   K  \\
HD 10700  & 8102  &  13239.982  &  0.167  &  -4.978  &  92  &   K  \\
HD 10700  & 8102  &  13239.988  &  0.167  &  -4.977  &  94  &   K  \\
HD 10700  & 8102  &  13241.020  &  0.167  &  -4.979  &  84  &   K  \\
HD 10700  & 8102  &  13241.027  &  0.055  &  -NAN  &  97  &   K  \\
HD 10700  & 8102  &  13241.032  &  0.167  &  -4.975  &  86  &   K  \\
HD 10700  & 8102  &  13241.047  &  0.166  &  -4.982  &  83  &   K  \\
HD 10700  & 8102  &  13241.050  &  0.166  &  -4.981  &  90  &   K  \\
HD 10700  & 8102  &  13241.050  &  0.167  &  -4.979  &  72  &   K  \\
HD 10700  & 8102  &  13241.051  &  0.166  &  -4.982  &  79  &   K  \\
HD 10700  & 8102  &  13241.051  &  0.166  &  -4.982  &  81  &   K  \\
HD 10700  & 8102  &  13301.802  &  0.167  &  -4.975  &  72  &   K  \\
HD 10700  & 8102  &  13301.803  &  0.168  &  -4.972  &  74  &   K  \\
HD 10700  & 8102  &  13301.803  &  0.167  &  -4.975  &  73  &   K  \\
HD 10700  & 8102  &  13301.804  &  0.168  &  -4.973  &  82  &   K  \\
HD 10700  & 8102  &  13301.805  &  0.167  &  -4.975  &  66  &   K  \\
HD 10700  & 8102  &  13302.836  &  0.167  &  -4.974  &  86  &   K  \\
HD 10700  & 8102  &  13302.836  &  0.167  &  -4.976  &  87  &   K  \\
HD 10700  & 8102  &  13302.837  &  0.167  &  -4.975  &  81  &   K  \\
HD 10700  & 8102  &  13303.896  &  0.167  &  -4.975  &  81  &   K  \\
HD 10700  & 8102  &  13303.896  &  0.167  &  -4.977  &  75  &   K  \\
HD 10700  & 8102  &  13338.758  &  0.167  &  -4.975  &  78  &   K  \\
HD 10700  & 8102  &  13338.759  &  0.167  &  -4.977  &  83  &   K  \\
HD 10700  & 8102  &  13338.760  &  0.167  &  -4.977  &  78  &   K  \\
HD 10700  & 8102  &  13338.761  &  0.166  &  -4.983  &  78  &   K  \\
HD 10700  & 8102  &  13339.770  &  0.166  &  -4.981  &  81  &   K  \\
HD 10700  & 8102  &  13339.771  &  0.167  &  -4.976  &  70  &   K  \\
HD 10700  & 8102  &  13339.771  &  0.167  &  -4.977  &  74  &   K  \\
HD 10700  & 8102  &  13368.835  &  0.167  &  -4.978  &  73  &   K  \\
HD 10700  & 8102  &  13368.836  &  0.167  &  -4.978  &  75  &   K  \\
HD 10700  & 8102  &  13368.837  &  0.167  &  -4.978  &  69  &   K  \\
HD 10700  & 8102  &  13369.757  &  0.166  &  -4.982  &  85  &   K  \\
HD 10700  & 8102  &  13369.757  &  0.167  &  -4.976  &  85  &   K  \\
HD 10700  & 8102  &  13369.758  &  0.166  &  -4.980  &  85  &   K  \\
HD 10700  & 8102  &  13370.721  &  0.167  &  -4.978  &  53  &   K  \\
HD 10700  & 8102  &  13370.724  &  0.167  &  -4.979  &  72  &   K  \\
HD 10700  & 8102  &  13370.725  &  0.167  &  -4.977  &  76  &   K  \\
HD 10700  & 8102  &  13397.732  &  0.167  &  -4.978  &  73  &   K  \\
HD 10700  & 8102  &  13397.733  &  0.166  &  -4.979  &  78  &   K  \\
HD 10700  & 8102  &  13397.733  &  0.167  &  -4.977  &  81  &   K  \\
HD 10700  & 8102  &  13398.739  &  0.167  &  -4.976  &  77  &   K  \\
HD 10700  & 8102  &  13398.739  &  0.167  &  -4.976  &  78  &   K  \\
HD 10700  & 8102  &  13398.740  &  0.167  &  -4.979  &  76  &   K  \\
HD 10700  & 8102  &  13399.704  &  0.166  &  -4.980  &  70  &   K  \\
HD 10700  & 8102  &  13399.704  &  0.166  &  -4.981  &  72  &   K  \\
HD 10700  & 8102  &  13399.705  &  0.165  &  -4.987  &  66  &   K  \\
HD 10700  & 8102  &  13400.716  &  0.167  &  -4.977  &  67  &   K  \\
HD 10700  & 8102  &  13400.716  &  0.167  &  -4.979  &  71  &   K  \\
HD 10700  & 8102  &  13400.717  &  0.167  &  -4.979  &  75  &   K  \\
HD 10700  & 8102  &  13425.747  &  0.165  &  -4.988  &  44  &   K  \\
HD 10700  & 8102  &  13425.747  &  0.164  &  -4.990  &  40  &   K  \\
HD 10700  & 8102  &  13425.748  &  0.164  &  -4.992  &  41  &   K  \\
HD 10700  & 8102  &  13426.709  &  0.166  &  -4.979  &  63  &   K  \\
HD 10700  & 8102  &  13426.709  &  0.167  &  -4.977  &  59  &   K  \\
HD 10700  & 8102  &  13426.710  &  0.167  &  -4.974  &  56  &   K  \\
HD 10700  & 8102  &  13427.708  &  0.167  &  -4.976  &  58  &   K  \\
HD 10700  & 8102  &  13427.708  &  0.168  &  -4.972  &  71  &   K  \\
HD 10700  & 8102  &  13427.709  &  0.166  &  -4.980  &  60  &   K  \\
HD 10700  & 8102  &  13550.129  &  0.167  &  -4.978  &  75  &   K  \\
HD 10700  & 8102  &  13550.130  &  0.167  &  -4.978  &  75  &   K  \\
HD 10700  & 8102  &  13550.131  &  0.167  &  -4.977  &  77  &   K  \\
HD 10700  & 8102  &  13550.131  &  0.167  &  -4.979  &  77  &   K  \\
HD 10700  & 8102  &  13550.132  &  0.166  &  -4.979  &  73  &   K  \\
HD 10700  & 8102  &  13551.133  &  0.167  &  -4.977  &  80  &   K  \\
HD 10700  & 8102  &  13551.134  &  0.167  &  -4.977  &  77  &   K  \\
HD 10700  & 8102  &  13551.134  &  0.167  &  -4.978  &  80  &   K  \\
HD 10700  & 8102  &  13551.135  &  0.167  &  -4.977  &  81  &   K  \\
HD 10700  & 8102  &  13552.130  &  0.166  &  -4.981  &  77  &   K  \\
HD 10700  & 8102  &  13552.131  &  0.167  &  -4.977  &  81  &   K  \\
HD 10700  & 8102  &  13552.132  &  0.167  &  -4.978  &  71  &   K  \\
HD 10700  & 8102  &  13552.132  &  0.167  &  -4.979  &  73  &   K  \\
HD 10700  & 8102  &  13571.123  &  0.167  &  -4.977  &  83  &   K  \\
HD 10700  & 8102  &  13571.124  &  0.166  &  -4.981  &  80  &   K  \\
HD 10700  & 8102  &  13571.125  &  0.167  &  -4.979  &  75  &   K  \\
HD 10700  & 8102  &  13603.095  &  0.167  &  -4.975  &  74  &   K  \\
HD 10700  & 8102  &  13603.096  &  0.167  &  -4.975  &  79  &   K  \\
HD 10700  & 8102  &  13603.097  &  0.167  &  -4.978  &  75  &   K  \\
HD 10700  & 8102  &  13604.095  &  0.167  &  -4.974  &  80  &   K  \\
HD 10700  & 8102  &  13604.096  &  0.167  &  -4.975  &  77  &   K  \\
HD 10700  & 8102  &  13604.096  &  0.167  &  -4.977  &  77  &   K  \\
HD 10700  & 8102  &  13605.106  &  0.167  &  -4.977  &  82  &   K  \\
HD 10700  & 8102  &  13605.106  &  0.167  &  -4.975  &  78  &   K  \\
HD 10700  & 8102  &  13605.107  &  0.167  &  -4.976  &  75  &   K  \\
HD 10700  & 8102  &  13692.899  &  0.168  &  -4.974  &  81  &   K  \\
HD 10700  & 8102  &  13692.899  &  0.167  &  -4.977  &  82  &   K  \\
HD 10700  & 8102  &  13692.900  &  0.167  &  -4.975  &  75  &   K  \\
HD 10700  & 8102  &  13692.901  &  0.168  &  -4.974  &  77  &   K  \\
HD 10700  & 8102  &  13692.901  &  0.168  &  -4.973  &  79  &   K  \\
HD 10700  & 8102  &  13693.841  &  0.168  &  -4.973  &  75  &   K  \\
HD 10700  & 8102  &  13693.842  &  0.167  &  -4.976  &  94  &   K  \\
HD 10700  & 8102  &  13693.842  &  0.166  &  -4.979  &  83  &   K  \\
HD 10700  & 8102  &  13693.986  &  0.167  &  -4.979  &  64  &   K  \\
HD 10700  & 8102  &  13693.987  &  0.167  &  -4.978  &  59  &   K  \\
HD 10700  & 8102  &  13693.988  &  0.167  &  -4.976  &  55  &   K  \\
HD 10700  & 8102  &  13694.782  &  0.168  &  -4.973  &  85  &   K  \\
HD 10700  & 8102  &  13694.783  &  0.167  &  -4.975  &  83  &   K  \\
HD 10700  & 8102  &  13694.783  &  0.168  &  -4.974  &  83  &   K  \\
HD 10700  & 8102  &  13695.735  &  0.167  &  -4.975  &  77  &   K  \\
HD 10700  & 8102  &  13695.736  &  0.168  &  -4.973  &  79  &   K  \\
HD 10700  & 8102  &  13695.736  &  0.167  &  -4.975  &  85  &   K  \\
HD 10700  & 8102  &  13695.737  &  0.167  &  -4.975  &  77  &   K  \\
HD 10700  & 8102  &  13695.737  &  0.168  &  -4.974  &  74  &   K  \\
HD 10700  & 8102  &  13695.824  &  0.167  &  -4.975  &  76  &   K  \\
HD 10700  & 8102  &  13695.824  &  0.168  &  -4.972  &  86  &   K  \\
HD 10700  & 8102  &  13695.825  &  0.167  &  -4.974  &  83  &   K  \\
HD 10700  & 8102  &  13696.888  &  0.167  &  -4.974  &  88  &   K  \\
HD 10700  & 8102  &  13696.889  &  0.168  &  -4.973  &  81  &   K  \\
HD 10700  & 8102  &  13696.890  &  0.167  &  -4.976  &  79  &   K  \\
HD 10700  & 8102  &  13696.890  &  0.167  &  -4.976  &  82  &   K  \\
HD 10700  & 8102  &  13696.891  &  0.167  &  -4.974  &  77  &   K  \\
HD 10700  & 8102  &  13723.836  &  0.167  &  -4.975  &  79  &   K  \\
HD 10700  & 8102  &  13723.837  &  0.168  &  -4.974  &  70  &   K  \\
HD 10700  & 8102  &  13723.838  &  0.167  &  -4.977  &  75  &   K  \\
HD 10700  & 8102  &  13724.781  &  0.167  &  -4.975  &  85  &   K  \\
HD 10700  & 8102  &  13724.782  &  0.167  &  -4.976  &  86  &   K  \\
HD 10700  & 8102  &  13724.782  &  0.167  &  -4.974  &  74  &   K  \\
HD 10700  & 8102  &  13724.783  &  0.167  &  -4.977  &  80  &   K  \\
HD 10700  & 8102  &  13724.784  &  0.167  &  -4.976  &  83  &   K  \\
HD 10700  & 8102  &  13746.861  &  0.164  &  -4.994  &  51  &   K  \\
HD 10700  & 8102  &  13746.862  &  0.166  &  -4.982  &  54  &   K  \\
HD 10700  & 8102  &  13746.863  &  0.161  &  -5.011  &  48  &   K  \\
HD 10700  & 8102  &  13746.864  &  0.161  &  -5.008  &  47  &   K  \\
HD 10700  & 8102  &  13746.866  &  0.160  &  -5.016  &  47  &   K  \\
HD 10700  & 8102  &  13747.778  &  0.167  &  -4.975  &  78  &   K  \\
HD 10700  & 8102  &  13747.779  &  0.167  &  -4.975  &  73  &   K  \\
HD 10700  & 8102  &  13747.780  &  0.167  &  -4.974  &  73  &   K  \\
HD 10700  & 8102  &  13748.718  &  0.168  &  -4.970  &  40  &   K  \\
HD 10700  & 8102  &  13748.719  &  0.167  &  -4.975  &  45  &   K  \\
HD 10700  & 8102  &  13748.719  &  0.168  &  -4.969  &  53  &   K  \\
HD 10700  & 8102  &  13748.729  &  0.167  &  -4.977  &  75  &   K  \\
HD 10700  & 8102  &  13749.723  &  0.167  &  -4.974  &  83  &   K  \\
HD 10700  & 8102  &  13749.724  &  0.168  &  -4.973  &  78  &   K  \\
HD 10700  & 8102  &  13749.725  &  0.167  &  -4.976  &  79  &   K  \\
HD 10700  & 8102  &  13750.708  &  0.168  &  -4.972  &  55  &   K  \\
HD 10700  & 8102  &  13750.709  &  0.168  &  -4.973  &  61  &   K  \\
HD 10700  & 8102  &  13750.710  &  0.168  &  -4.973  &  75  &   K  \\
HD 10700  & 8102  &  13750.711  &  0.168  &  -4.971  &  72  &   K  \\
HD 10700  & 8102  &  13750.711  &  0.167  &  -4.975  &  80  &   K  \\
HD 10700  & 8102  &  13751.715  &  0.167  &  -4.975  &  87  &   K  \\
HD 10700  & 8102  &  13751.716  &  0.167  &  -4.978  &  81  &   K  \\
HD 10700  & 8102  &  13751.717  &  0.168  &  -4.973  &  85  &   K  \\
HD 10700  & 8102  &  13751.717  &  0.168  &  -4.974  &  75  &   K  \\
HD 10700  & 8102  &  13751.718  &  0.167  &  -4.976  &  74  &   K  \\
HD 10700  & 8102  &  13752.723  &  0.168  &  -4.972  &  78  &   K  \\
HD 10700  & 8102  &  13752.723  &  0.168  &  -4.973  &  80  &   K  \\
HD 10700  & 8102  &  13752.724  &  0.167  &  -4.977  &  78  &   K  \\
HD 10700  & 8102  &  13753.724  &  0.167  &  -4.977  &  80  &   K  \\
HD 10700  & 8102  &  13753.724  &  0.167  &  -4.975  &  74  &   K  \\
HD 10700  & 8102  &  13753.725  &  0.168  &  -4.973  &  72  &   K  \\
HD 10700  & 8102  &  13775.712  &  0.167  &  -4.977  &  71  &   K  \\
HD 10700  & 8102  &  13775.713  &  0.167  &  -4.977  &  72  &   K  \\
HD 10700  & 8102  &  13775.713  &  0.167  &  -4.976  &  73  &   K  \\
HD 10700  & 8102  &  13776.719  &  0.168  &  -4.974  &  77  &   K  \\
HD 10700  & 8102  &  13776.719  &  0.168  &  -4.973  &  72  &   K  \\
HD 10700  & 8102  &  13776.720  &  0.168  &  -4.973  &  75  &   K  \\
HD 10700  & 8102  &  13777.715  &  0.167  &  -4.975  &  81  &   K  \\
HD 10700  & 8102  &  13777.715  &  0.168  &  -4.973  &  75  &   K  \\
HD 10700  & 8102  &  13777.716  &  0.168  &  -4.973  &  84  &   K  \\
HD 10700  & 8102  &  13778.707  &  0.168  &  -4.970  &  66  &   K  \\
HD 10700  & 8102  &  13778.708  &  0.168  &  -4.972  &  88  &   K  \\
HD 10700  & 8102  &  13778.709  &  0.168  &  -4.974  &  80  &   K  \\
HD 10700  & 8102  &  13779.733  &  0.166  &  -4.984  &  63  &   K  \\
HD 10700  & 8102  &  13779.734  &  0.166  &  -4.983  &  61  &   K  \\
HD 10700  & 8102  &  13926.117  &  0.167  &  -4.978  &  84  &   K  \\
HD 10700  & 8102  &  13926.117  &  0.167  &  -4.977  &  71  &   K  \\
HD 10700  & 8102  &  13926.118  &  0.167  &  -4.976  &  76  &   K  \\
HD 10700  & 8102  &  13927.107  &  0.167  &  -4.977  &  74  &   K  \\
HD 10700  & 8102  &  13927.107  &  0.167  &  -4.978  &  71  &   K  \\
HD 10700  & 8102  &  13927.108  &  0.167  &  -4.976  &  81  &   K  \\
HD 10700  & 8102  &  13928.114  &  0.166  &  -4.980  &  53  &   K  \\
HD 10700  & 8102  &  13928.114  &  0.166  &  -4.981  &  52  &   K  \\
HD 10700  & 8102  &  13928.115  &  0.167  &  -4.977  &  57  &   K  \\
HD 10700  & 8102  &  13933.088  &  0.167  &  -4.974  &  84  &   K  \\
HD 10700  & 8102  &  13933.089  &  0.167  &  -4.974  &  77  &   K  \\
HD 10700  & 8102  &  13933.090  &  0.167  &  -4.976  &  85  &   K  \\
HD 10700  & 8102  &  13959.141  &  0.167  &  -4.975  &  80  &   K  \\
HD 10700  & 8102  &  13959.142  &  0.168  &  -4.973  &  82  &   K  \\
HD 10700  & 8102  &  13959.142  &  0.167  &  -4.976  &  80  &   K  \\
HD 10700  & 8102  &  13961.125  &  0.167  &  -4.976  &  83  &   K  \\
HD 10700  & 8102  &  13961.126  &  0.167  &  -4.974  &  84  &   K  \\
HD 10700  & 8102  &  13961.126  &  0.167  &  -4.978  &  86  &   K  \\
HD 10700  & 8102  &  13962.121  &  0.167  &  -4.977  &  87  &   K  \\
HD 10700  & 8102  &  13962.122  &  0.167  &  -4.976  &  83  &   K  \\
HD 10700  & 8102  &  13962.122  &  0.167  &  -4.976  &  89  &   K  \\
HD 10700  & 8102  &  13969.117  &  0.166  &  -4.982  &  77  &   K  \\
HD 10700  & 8102  &  13969.118  &  0.166  &  -4.984  &  80  &   K  \\
HD 10700  & 8102  &  13969.118  &  0.167  &  -4.977  &  72  &   K  \\
HD 10700  & 8102  &  13981.984  &  0.167  &  -4.977  &  71  &   K  \\
HD 10700  & 8102  &  13981.985  &  0.167  &  -4.979  &  82  &   K  \\
HD 10700  & 8102  &  13981.986  &  0.167  &  -4.977  &  83  &   K  \\
HD 10700  & 8102  &  13983.032  &  0.167  &  -4.978  &  93  &   K  \\
HD 10700  & 8102  &  13983.033  &  0.167  &  -4.977  &  85  &   K  \\
HD 10700  & 8102  &  13983.034  &  0.166  &  -4.979  &  82  &   K  \\
HD 10700  & 8102  &  13984.032  &  0.167  &  -4.976  &  80  &   K  \\
HD 10700  & 8102  &  13984.033  &  0.167  &  -4.977  &  87  &   K  \\
HD 10700  & 8102  &  13984.033  &  0.167  &  -4.976  &  81  &   K  \\
HD 10700  & 8102  &  13984.982  &  0.167  &  -4.976  &  73  &   K  \\
HD 10700  & 8102  &  13984.983  &  0.167  &  -4.976  &  84  &   K  \\
HD 10700  & 8102  &  13984.983  &  0.167  &  -4.975  &  84  &   K  \\
HD 10700  & 8102  &  14023.849  &  0.167  &  -4.977  &  61  &   K  \\
HD 10700  & 8102  &  14023.853  &  0.167  &  -4.978  &  58  &   K  \\
HD 10700  & 8102  &  14023.861  &  0.168  &  -4.972  &  63  &   K  \\
HD 10700  & 8102  &  14023.862  &  0.167  &  -4.977  &  61  &   K  \\
HD 10700  & 8102  &  14023.863  &  0.168  &  -4.972  &  65  &   K  \\
HD 10700  & 8102  &  14023.864  &  0.167  &  -4.977  &  68  &   K  \\
HD 10700  & 8102  &  14083.838  &  0.168  &  -4.973  &  63  &   K  \\
HD 10700  & 8102  &  14083.839  &  0.166  &  -4.982  &  60  &   K  \\
HD 10700  & 8102  &  14083.839  &  0.167  &  -4.977  &  64  &   K  \\
HD 10700  & 8102  &  14083.840  &  0.167  &  -4.975  &  63  &   K  \\
HD 10700  & 8102  &  14083.841  &  0.167  &  -4.976  &  66  &   K  \\
HD 10700  & 8102  &  14084.795  &  0.168  &  -4.972  &  67  &   K  \\
HD 10700  & 8102  &  14084.796  &  0.166  &  -4.980  &  62  &   K  \\
HD 10700  & 8102  &  14084.796  &  0.168  &  -4.974  &  63  &   K  \\
HD 10700  & 8102  &  14084.797  &  0.167  &  -4.979  &  64  &   K  \\
HD 10700  & 8102  &  14084.798  &  0.168  &  -4.973  &  66  &   K  \\
HD 10700  & 8102  &  14085.915  &  0.165  &  -4.988  &  50  &   K  \\
HD 10700  & 8102  &  14085.916  &  0.163  &  -4.996  &  47  &   K  \\
HD 10700  & 8102  &  14085.917  &  0.165  &  -4.989  &  46  &   K  \\
HD 10700  & 8102  &  14085.917  &  0.162  &  -5.004  &  49  &   K  \\
HD 10700  & 8102  &  14085.918  &  0.162  &  -5.001  &  47  &   K  \\
HD 10700  & 8102  &  14129.710  &  0.168  &  -4.973  &  65  &   K  \\
HD 10700  & 8102  &  14129.711  &  0.168  &  -4.971  &  66  &   K  \\
HD 10700  & 8102  &  14129.711  &  0.168  &  -4.972  &  62  &   K  \\
HD 10700  & 8102  &  14129.712  &  0.167  &  -4.974  &  62  &   K  \\
HD 10700  & 8102  &  14129.712  &  0.168  &  -4.973  &  68  &   K  \\
HD 10700  & 8102  &  14130.805  &  0.167  &  -4.975  &  48  &   K  \\
HD 10700  & 8102  &  14130.806  &  0.166  &  -4.982  &  49  &   K  \\
HD 10700  & 8102  &  14130.806  &  0.165  &  -4.988  &  49  &   K  \\
HD 10700  & 8102  &  14130.807  &  0.166  &  -4.981  &  50  &   K  \\
HD 10700  & 8102  &  14130.808  &  0.166  &  -4.984  &  38  &   K  \\
HD 10700  & 8102  &  14131.707  &  0.167  &  -4.975  &  62  &   K  \\
HD 10700  & 8102  &  14131.707  &  0.167  &  -4.975  &  64  &   K  \\
HD 10700  & 8102  &  14131.708  &  0.168  &  -4.974  &  64  &   K  \\
HD 10700  & 8102  &  14138.711  &  0.168  &  -4.973  &  75  &   K  \\
HD 10700  & 8102  &  14138.712  &  0.168  &  -4.974  &  67  &   K  \\
HD 10700  & 8102  &  14138.713  &  0.167  &  -4.975  &  71  &   K  \\
HD 10700  & 8102  &  14343.986  &  0.167  &  -4.977  &  70  &   K  \\
HD 10700  & 8102  &  14343.987  &  0.166  &  -4.980  &  83  &   K  \\
HD 10700  & 8102  &  14343.988  &  0.167  &  -4.978  &  66  &   K  \\
HD 10700  & 8102  &  14396.797  &  0.167  &  -4.976  &  75  &   K  \\
HD 10700  & 8102  &  14396.798  &  0.167  &  -4.978  &  70  &   K  \\
HD 10700  & 8102  &  14396.798  &  0.167  &  -4.976  &  72  &   K  \\
HD 10700  & 8102  &  14397.814  &  0.167  &  -4.975  &  78  &   K  \\
HD 10700  & 8102  &  14397.815  &  0.168  &  -4.974  &  72  &   K  \\
HD 10700  & 8102  &  14397.815  &  0.168  &  -4.974  &  70  &   K  \\
HD 10700  & 8102  &  14398.871  &  0.166  &  -4.980  &  72  &   K  \\
HD 10700  & 8102  &  14398.871  &  0.172  &  -4.950  &  70  &   K  \\
HD 10700  & 8102  &  14398.872  &  0.167  &  -4.978  &  69  &   K  \\
HD 10700  & 8102  &  14429.793  &  0.167  &  -4.977  &  69  &   K  \\
HD 10700  & 8102  &  14429.794  &  0.167  &  -4.974  &  78  &   K  \\
HD 10700  & 8102  &  14429.795  &  0.167  &  -4.975  &  74  &   K  \\
HD 10700  & 8102  &  14430.790  &  0.167  &  -4.978  &  67  &   K  \\
HD 10700  & 8102  &  14430.791  &  0.167  &  -4.977  &  74  &   K  \\
HD 10700  & 8102  &  14430.791  &  0.167  &  -4.975  &  79  &   K  \\
HD 10700  & 8102  &  14453.678  &  0.173  &  -4.949  &  62  &   K  \\
HD 10700  & 8102  &  14453.686  &  0.168  &  -4.972  &  64  &   K  \\
HD 10700  & 8102  &  14454.812  &  0.167  &  -4.978  &  66  &   K  \\
HD 10700  & 8102  &  14454.812  &  0.167  &  -4.978  &  63  &   K  \\
HD 10700  & 8102  &  14454.813  &  0.167  &  -4.975  &  68  &   K  \\
HD 10700  & 8102  &  14455.807  &  0.168  &  -4.973  &  73  &   K  \\
HD 10700  & 8102  &  14455.807  &  0.168  &  -4.974  &  83  &   K  \\
HD 10700  & 8102  &  14455.808  &  0.167  &  -4.974  &  70  &   K  \\
HD 10700  & 8102  &  14456.837  &  0.167  &  -4.979  &  65  &   K  \\
HD 10700  & 8102  &  14456.838  &  0.167  &  -4.979  &  67  &   K  \\
HD 10700  & 8102  &  14456.838  &  0.167  &  -4.976  &  70  &   K  \\
HD 10700  & 8102  &  14458.813  &  0.169  &  -4.969  &  62  &   K  \\
HD 10700  & 8102  &  14458.814  &  0.167  &  -4.975  &  57  &   K  \\
HD 10700  & 8102  &  14458.814  &  0.169  &  -4.968  &  56  &   K  \\
HD 10700  & 8102  &  14460.790  &  0.167  &  -4.976  &  60  &   K  \\
HD 10700  & 8102  &  14460.791  &  0.168  &  -4.971  &  56  &   K  \\
HD 10700  & 8102  &  14460.791  &  0.166  &  -4.980  &  55  &   K  \\
HD 10700  & 8102  &  14461.802  &  0.168  &  -4.972  &  54  &   K  \\
HD 10700  & 8102  &  14461.803  &  0.168  &  -4.973  &  54  &   K  \\
HD 10700  & 8102  &  14461.804  &  0.168  &  -4.971  &  50  &   K  \\
HD 10700  & 8102  &  14492.711  &  0.168  &  -4.974  &  56  &   K  \\
HD 10700  & 8102  &  14492.711  &  0.168  &  -4.974  &  60  &   K  \\
HD 10700  & 8102  &  14492.712  &  0.167  &  -4.975  &  57  &   K  \\
HD 10700  & 8102  &  14672.134  &  0.166  &  -4.980  &  65  &   K  \\
HD 10700  & 8102  &  14672.134  &  0.166  &  -4.981  &  63  &   K  \\
HD 10700  & 8102  &  14672.135  &  0.167  &  -4.979  &  66  &   K  \\
HD 10700  & 8102  &  14675.044  &  0.167  &  -4.977  &  60  &   K  \\
HD 10700  & 8102  &  14675.045  &  0.167  &  -4.975  &  63  &   K  \\
HD 10700  & 8102  &  14675.045  &  0.168  &  -4.974  &  67  &   K  \\
HD 10700  & 8102  &  14689.011  &  0.167  &  -4.974  &  63  &   K  \\
HD 10700  & 8102  &  14689.011  &  0.167  &  -4.978  &  55  &   K  \\
HD 10700  & 8102  &  14689.012  &  0.166  &  -4.981  &  56  &   K  \\
HD 10700  & 8102  &  14690.066  &  0.166  &  -4.980  &  60  &   K  \\
HD 10700  & 8102  &  14690.067  &  0.167  &  -4.977  &  59  &   K  \\
HD 10700  & 8102  &  14690.067  &  0.166  &  -4.980  &  65  &   K  \\
HD 10700  & 8102  &  14717.958  &  0.167  &  -4.975  &  64  &   K  \\
HD 10700  & 8102  &  14717.959  &  0.167  &  -4.976  &  60  &   K  \\
HD 10700  & 8102  &  14717.959  &  0.167  &  -4.975  &  66  &   K  \\
HD 10700  & 8102  &  14719.009  &  0.167  &  -4.975  &  62  &   K  \\
HD 10700  & 8102  &  14719.010  &  0.167  &  -4.977  &  58  &   K  \\
HD 10700  & 8102  &  14719.011  &  0.168  &  -4.974  &  64  &   K  \\
HD 10700  & 8102  &  14720.020  &  0.168  &  -4.971  &  60  &   K  \\
HD 10700  & 8102  &  14720.020  &  0.168  &  -4.970  &  60  &   K  \\
HD 10700  & 8102  &  14720.021  &  0.166  &  -4.981  &  57  &   K  \\
HD 10700  & 8102  &  14720.021  &  0.167  &  -4.975  &  62  &   K  \\
HD 10700  & 8102  &  14720.021  &  0.168  &  -4.974  &  63  &   K  \\
HD 10700  & 8102  &  14720.021  &  0.168  &  -4.972  &  68  &   K  \\
HD 10700  & 8102  &  14720.022  &  0.167  &  -4.975  &  57  &   K  \\
HD 10700  & 8102  &  14720.023  &  0.167  &  -4.977  &  56  &   K  \\
HD 10700  & 8102  &  14720.025  &  0.166  &  -4.980  &  56  &   K  \\
HD 10700  & 8102  &  14720.026  &  0.167  &  -4.978  &  58  &   K  \\
HD 10700  & 8102  &  14720.027  &  0.168  &  -4.973  &  53  &   K  \\
HD 10700  & 8102  &  14720.028  &  0.168  &  -4.972  &  58  &   K  \\
HD 10700  & 8102  &  14720.029  &  0.167  &  -4.979  &  58  &   K  \\
HD 10700  & 8102  &  14720.030  &  0.168  &  -4.974  &  57  &   K  \\
HD 10700  & 8102  &  14720.030  &  0.168  &  -4.973  &  58  &   K  \\
HD 10700  & 8102  &  14720.031  &  0.168  &  -4.973  &  59  &   K  \\
HD 10700  & 8102  &  14720.032  &  0.168  &  -4.973  &  59  &   K  \\
HD 10700  & 8102  &  14720.032  &  0.168  &  -4.973  &  56  &   K  \\
HD 10700  & 8102  &  14720.033  &  0.167  &  -4.975  &  61  &   K  \\
HD 10700  & 8102  &  14720.033  &  0.168  &  -4.969  &  59  &   K  \\
HD 10700  & 8102  &  14720.034  &  0.168  &  -4.973  &  59  &   K  \\
HD 10700  & 8102  &  14721.000  &  0.168  &  -4.972  &  64  &   K  \\
HD 10700  & 8102  &  14721.001  &  0.168  &  -4.973  &  72  &   K  \\
HD 10700  & 8102  &  14721.001  &  0.168  &  -4.972  &  69  &   K  \\
HD 10700  & 8102  &  14721.909  &  0.167  &  -4.974  &  62  &   K  \\
HD 10700  & 8102  &  14721.910  &  0.167  &  -4.978  &  49  &   K  \\
HD 10700  & 8102  &  14721.911  &  0.167  &  -4.978  &  56  &   K  \\
HD 10700  & 8102  &  14721.911  &  0.162  &  -5.004  &  22  &   K  \\
HD 10700  & 8102  &  14721.912  &  0.165  &  -4.986  &  36  &   K  \\
HD 10700  & 8102  &  14721.913  &  0.168  &  -4.974  &  50  &   K  \\
HD 10700  & 8102  &  14721.913  &  0.166  &  -4.980  &  44  &   K  \\
HD 10700  & 8102  &  14721.914  &  0.167  &  -4.975  &  60  &   K  \\
HD 10700  & 8102  &  14721.915  &  0.167  &  -4.975  &  50  &   K  \\
HD 10700  & 8102  &  14721.915  &  0.168  &  -4.972  &  52  &   K  \\
HD 10700  & 8102  &  14721.916  &  0.164  &  -4.990  &  43  &   K  \\
HD 10700  & 8102  &  14721.917  &  0.162  &  -5.000  &  31  &   K  \\
HD 10700  & 8102  &  14721.918  &  0.167  &  -4.974  &  52  &   K  \\
HD 10700  & 8102  &  14721.919  &  0.168  &  -4.973  &  53  &   K  \\
HD 10700  & 8102  &  14721.919  &  0.168  &  -4.971  &  54  &   K  \\
HD 10700  & 8102  &  14721.920  &  0.167  &  -4.979  &  51  &   K  \\
HD 10700  & 8102  &  14721.922  &  0.168  &  -4.972  &  51  &   K  \\
HD 10700  & 8102  &  14721.922  &  0.167  &  -4.977  &  49  &   K  \\
HD 10700  & 8102  &  14721.923  &  0.169  &  -4.968  &  50  &   K  \\
HD 10700  & 8102  &  14721.924  &  0.168  &  -4.973  &  58  &   K  \\
HD 10700  & 8102  &  14721.925  &  0.166  &  -4.979  &  53  &   K  \\
HD 10700  & 8102  &  14721.925  &  0.167  &  -4.974  &  60  &   K  \\
HD 10700  & 8102  &  14721.926  &  0.167  &  -4.975  &  56  &   K  \\
HD 10700  & 8102  &  14721.927  &  0.168  &  -4.973  &  55  &   K  \\
HD 10700  & 8102  &  14721.927  &  0.168  &  -4.971  &  54  &   K  \\
HD 10700  & 8102  &  14721.928  &  0.167  &  -4.979  &  45  &   K  \\
HD 10700  & 8102  &  14721.929  &  0.167  &  -4.979  &  53  &   K  \\
HD 10700  & 8102  &  14721.929  &  0.166  &  -4.981  &  52  &   K  \\
HD 10700  & 8102  &  14722.977  &  0.168  &  -4.970  &  59  &   K  \\
HD 10700  & 8102  &  14722.978  &  0.168  &  -4.974  &  62  &   K  \\
HD 10700  & 8102  &  14722.978  &  0.167  &  -4.976  &  64  &   K  \\
HD 10700  & 8102  &  14723.972  &  0.168  &  -4.969  &  66  &   K  \\
HD 10700  & 8102  &  14723.972  &  0.169  &  -4.968  &  71  &   K  \\
HD 10700  & 8102  &  14723.973  &  0.168  &  -4.969  &  64  &   K  \\
HD 10700  & 8102  &  14724.976  &  0.168  &  -4.972  &  61  &   K  \\
HD 10700  & 8102  &  14724.976  &  0.168  &  -4.971  &  60  &   K  \\
HD 10700  & 8102  &  14724.977  &  0.168  &  -4.970  &  60  &   K  \\
HD 10700  & 8102  &  14725.895  &  0.167  &  -4.975  &  57  &   K  \\
HD 10700  & 8102  &  14725.896  &  0.167  &  -4.978  &  51  &   K  \\
HD 10700  & 8102  &  14725.896  &  0.168  &  -4.973  &  57  &   K  \\
HD 10700  & 8102  &  14727.007  &  0.169  &  -4.968  &  64  &   K  \\
HD 10700  & 8102  &  14727.008  &  0.168  &  -4.971  &  56  &   K  \\
HD 10700  & 8102  &  14727.009  &  0.168  &  -4.972  &  61  &   K  \\
HD 10700  & 8102  &  14727.953  &  0.168  &  -4.971  &  60  &   K  \\
HD 10700  & 8102  &  14727.953  &  0.168  &  -4.972  &  61  &   K  \\
HD 10700  & 8102  &  14727.954  &  0.168  &  -4.970  &  66  &   K  \\
HD 10700  & 8102  &  14779.861  &  0.167  &  -4.976  &  52  &   K  \\
HD 10700  & 8102  &  14779.861  &  0.167  &  -4.976  &  73  &   K  \\
HD 10700  & 8102  &  14779.862  &  0.168  &  -4.974  &  54  &   K  \\
HD 10700  & 8102  &  14805.769  &  0.168  &  -4.971  &  68  &   K  \\
HD 10700  & 8102  &  14805.769  &  0.167  &  -4.974  &  57  &   K  \\
HD 10700  & 8102  &  14805.770  &  0.168  &  -4.971  &  56  &   K  \\
HD 10700  & 8102  &  14806.825  &  0.169  &  -4.969  &  55  &   K  \\
HD 10700  & 8102  &  14806.826  &  0.168  &  -4.972  &  56  &   K  \\
HD 10700  & 8102  &  14806.826  &  0.167  &  -4.979  &  51  &   K  \\
HD 10700  & 8102  &  14807.845  &  0.168  &  -4.969  &  61  &   K  \\
HD 10700  & 8102  &  14807.846  &  0.168  &  -4.971  &  63  &   K  \\
HD 10700  & 8102  &  14807.846  &  0.169  &  -4.968  &  59  &   K  \\
HD 10700  & 8102  &  14808.863  &  0.167  &  -4.976  &  60  &   K  \\
HD 10700  & 8102  &  14808.864  &  0.167  &  -4.975  &  63  &   K  \\
HD 10700  & 8102  &  14808.864  &  0.167  &  -4.974  &  65  &   K  \\
HD 10700  & 8102  &  14809.898  &  0.167  &  -4.975  &  51  &   K  \\
HD 10700  & 8102  &  14809.898  &  0.167  &  -4.975  &  61  &   K  \\
HD 10700  & 8102  &  14809.899  &  0.167  &  -4.976  &  61  &   K  \\
HD 10700  & 8102  &  14867.729  &  0.167  &  -4.978  &  46  &   K  \\
HD 10700  & 8102  &  15043.135  &  0.167  &  -4.978  &  55  &   K  \\
HD 10700  & 8102  &  15043.136  &  0.167  &  -4.978  &  55  &   K  \\
HD 10700  & 8102  &  15043.136  &  0.166  &  -4.980  &  59  &   K  \\
HD 10700  & 8102  &  15045.106  &  0.165  &  -4.985  &  57  &   K  \\
HD 10700  & 8102  &  15045.106  &  0.167  &  -4.978  &  50  &   K  \\
HD 10700  & 8102  &  15045.107  &  0.167  &  -4.978  &  59  &   K  \\
HD 10700  & 8102  &  15049.113  &  0.167  &  -4.975  &  58  &   K  \\
HD 10700  & 8102  &  15049.113  &  0.166  &  -4.979  &  61  &   K  \\
HD 10700  & 8102  &  15049.114  &  0.166  &  -4.979  &  68  &   K  \\
HD 10700  & 8102  &  15074.100  &  0.167  &  -4.979  &  61  &   K  \\
HD 10700  & 8102  &  15074.102  &  0.166  &  -4.982  &  64  &   K  \\
HD 10700  & 8102  &  15074.102  &  0.167  &  -4.974  &  58  &   K  \\
HD 10700  & 8102  &  15075.103  &  0.167  &  -4.977  &  61  &   K  \\
HD 10700  & 8102  &  15075.104  &  0.167  &  -4.976  &  59  &   K  \\
HD 10700  & 8102  &  15075.104  &  0.167  &  -4.977  &  61  &   K  \\
HD 10700  & 8102  &  15076.098  &  0.167  &  -4.977  &  68  &   K  \\
HD 10700  & 8102  &  15076.099  &  0.167  &  -4.977  &  62  &   K  \\
HD 10700  & 8102  &  15076.099  &  0.167  &  -4.979  &  61  &   K  \\
HD 10700  & 8102  &  15077.052  &  0.167  &  -4.975  &  55  &   K  \\
HD 10700  & 8102  &  15077.052  &  0.167  &  -4.977  &  55  &   K  \\
HD 10700  & 8102  &  15077.053  &  0.167  &  -4.976  &  69  &   K  \\
HD 10700  & 8102  &  15078.075  &  0.167  &  -4.977  &  57  &   K  \\
HD 10700  & 8102  &  15078.075  &  0.168  &  -4.972  &  53  &   K  \\
HD 10700  & 8102  &  15078.076  &  0.167  &  -4.976  &  60  &   K  \\
HD 10700  & 8102  &  15079.078  &  0.168  &  -4.974  &  64  &   K  \\
HD 10700  & 8102  &  15079.079  &  0.167  &  -4.979  &  59  &   K  \\
HD 10700  & 8102  &  15079.079  &  0.167  &  -4.975  &  58  &   K  \\
HD 10700  & 8102  &  15080.075  &  0.166  &  -4.982  &  64  &   K  \\
HD 10700  & 8102  &  15080.076  &  0.167  &  -4.977  &  69  &   K  \\
HD 10700  & 8102  &  15080.076  &  0.167  &  -4.976  &  61  &   K  \\
HD 10700  & 8102  &  15081.087  &  0.166  &  -4.982  &  59  &   K  \\
HD 10700  & 8102  &  15081.088  &  0.167  &  -4.976  &  65  &   K  \\
HD 10700  & 8102  &  15081.088  &  0.166  &  -4.982  &  59  &   K  \\
HD 10700  & 8102  &  15082.041  &  0.167  &  -4.975  &  62  &   K  \\
HD 10700  & 8102  &  15082.042  &  0.167  &  -4.976  &  60  &   K  \\
HD 10700  & 8102  &  15082.043  &  0.167  &  -4.977  &  54  &   K  \\
HD 10700  & 8102  &  15083.048  &  0.167  &  -4.979  &  69  &   K  \\
HD 10700  & 8102  &  15083.049  &  0.167  &  -4.976  &  63  &   K  \\
HD 10700  & 8102  &  15083.049  &  0.167  &  -4.977  &  64  &   K  \\
HD 10700  & 8102  &  15084.152  &  0.166  &  -4.981  &  55  &   K  \\
HD 10700  & 8102  &  15084.153  &  0.167  &  -4.976  &  65  &   K  \\
HD 10700  & 8102  &  15084.154  &  0.167  &  -4.976  &  68  &   K  \\
HD 10700  & 8102  &  15085.036  &  0.167  &  -4.979  &  61  &   K  \\
HD 10700  & 8102  &  15085.037  &  0.167  &  -4.979  &  67  &   K  \\
HD 10700  & 8102  &  15085.037  &  0.167  &  -4.976  &  67  &   K  \\
HD 10700  & 8102  &  15109.958  &  0.167  &  -4.975  &  67  &   K  \\
HD 10700  & 8102  &  15109.958  &  0.168  &  -4.971  &  56  &   K  \\
HD 10700  & 8102  &  15109.959  &  0.168  &  -4.969  &  65  &   K  \\
HD 10700  & 8102  &  15110.974  &  0.167  &  -4.977  &  53  &   K  \\
HD 10700  & 8102  &  15110.976  &  0.167  &  -4.975  &  53  &   K  \\
HD 10700  & 8102  &  15110.979  &  0.168  &  -4.974  &  52  &   K  \\
HD 10700  & 8102  &  15133.995  &  0.168  &  -4.974  &  64  &   K  \\
HD 10700  & 8102  &  15133.995  &  0.168  &  -4.972  &  52  &   K  \\
HD 10700  & 8102  &  15133.996  &  0.167  &  -4.975  &  56  &   K  \\
HD 10700  & 8102  &  15134.978  &  0.168  &  -4.972  &  61  &   K  \\
HD 10700  & 8102  &  15134.979  &  0.169  &  -4.967  &  59  &   K  \\
HD 10700  & 8102  &  15134.979  &  0.167  &  -4.976  &  57  &   K  \\
HD 10700  & 8102  &  15135.923  &  0.167  &  -4.974  &  54  &   K  \\
HD 10700  & 8102  &  15135.923  &  0.168  &  -4.972  &  58  &   K  \\
HD 10700  & 8102  &  15135.924  &  0.167  &  -4.975  &  65  &   K  \\
HD 10700  & 8102  &  15171.897  &  0.168  &  -4.973  &  58  &   K  \\
HD 10700  & 8102  &  15171.897  &  0.167  &  -4.975  &  55  &   K  \\
HD 10700  & 8102  &  15171.898  &  0.167  &  -4.978  &  66  &   K  \\
HD 10700  & 8102  &  15172.880  &  0.169  &  -4.969  &  65  &   K  \\
HD 10700  & 8102  &  15172.881  &  0.168  &  -4.973  &  65  &   K  \\
HD 10700  & 8102  &  15172.882  &  0.167  &  -4.974  &  69  &   K  \\
HD 10700  & 8102  &  15187.880  &  0.168  &  -4.973  &  47  &   K  \\
HD 10700  & 8102  &  15187.881  &  0.166  &  -4.980  &  44  &   K  \\
HD 10700  & 8102  &  15187.881  &  0.166  &  -4.981  &  46  &   K  \\
HD 10700  & 8102  &  15188.782  &  0.169  &  -4.968  &  60  &   K  \\
HD 10700  & 8102  &  15188.783  &  0.168  &  -4.971  &  53  &   K  \\
HD 10700  & 8102  &  15188.783  &  0.168  &  -4.972  &  60  &   K  \\
HD 10700  & 8102  &  15189.806  &  0.168  &  -4.973  &  61  &   K  \\
HD 10700  & 8102  &  15189.806  &  0.168  &  -4.973  &  57  &   K  \\
HD 10700  & 8102  &  15189.807  &  0.168  &  -4.973  &  60  &   K  \\
HD 10700  & 8102  &  15190.854  &  0.167  &  -4.979  &  60  &   K  \\
HD 10700  & 8102  &  15190.855  &  0.166  &  -4.982  &  45  &   K  \\
HD 10700  & 8102  &  15190.855  &  0.167  &  -4.976  &  55  &   K  \\
HD 10700  & 8102  &  15196.777  &  0.168  &  -4.973  &  53  &   K  \\
HD 10700  & 8102  &  15196.778  &  0.167  &  -4.975  &  54  &   K  \\
HD 10700  & 8102  &  15196.778  &  0.167  &  -4.977  &  57  &   K  \\
HD 10700  & 8102  &  15196.779  &  0.167  &  -4.977  &  53  &   K  \\
HD 10700  & 8102  &  15196.779  &  0.167  &  -4.977  &  45  &   K  \\
HD 10700  & 8102  &  15196.787  &  0.167  &  -4.978  &  50  &   K  \\
HD 10700  & 8102  &  15196.787  &  0.168  &  -4.971  &  64  &   K  \\
HD 10700  & 8102  &  15196.788  &  0.166  &  -4.982  &  62  &   K  \\
HD 10700  & 8102  &  15196.788  &  0.167  &  -4.975  &  57  &   K  \\
HD 10700  & 8102  &  15197.790  &  0.166  &  -4.980  &  54  &   K  \\
HD 10700  & 8102  &  15197.790  &  0.166  &  -4.980  &  49  &   K  \\
HD 10700  & 8102  &  15197.791  &  0.166  &  -4.980  &  47  &   K  \\
HD 10700  & 8102  &  15198.796  &  0.168  &  -4.973  &  59  &   K  \\
HD 10700  & 8102  &  15198.797  &  0.167  &  -4.976  &  54  &   K  \\
HD 10700  & 8102  &  15198.797  &  0.167  &  -4.976  &  67  &   K  \\
HD 10700  & 8102  &  15229.698  &  0.167  &  -4.979  &  61  &   K  \\
HD 10700  & 8102  &  15229.699  &  0.167  &  -4.977  &  55  &   K  \\
HD 10700  & 8102  &  15229.699  &  0.166  &  -4.982  &  56  &   K  \\
HD 10700  & 8102  &  15231.700  &  0.157  &  -5.033  &  60  &   K  \\
HD 10700  & 8102  &  15231.700  &  0.160  &  -5.016  &  57  &   K  \\
HD 10700  & 8102  &  15231.701  &  0.160  &  -5.016  &  58  &   K  \\
HD 10700  & 8102  &  15415.145  &  0.166  &  -4.979  &  62  &   K  \\
HD 10700  & 8102  &  15415.146  &  0.167  &  -4.978  &  58  &   K  \\
HD 10700  & 8102  &  15415.146  &  0.166  &  -4.980  &  68  &   K  \\
HD 10700  & 8102  &  12208.850  &  0.165  &  -4.987  &  80  &   L  \\
HD 10700  & 8102  &  12208.869  &  0.164  &  -4.994  &  85  &   L  \\
HD 10700  & 8102  &  12208.887  &  0.164  &  -4.994  &  75  &   L  \\
HD 10700  & 8102  &  12208.904  &  0.164  &  -4.991  &  75  &   L  \\
HD 10700  & 8102  &  12217.810  &  0.161  &  -5.006  &  79  &   L  \\
HD 10700  & 8102  &  12217.826  &  0.162  &  -5.005  &  75  &   L  \\
HD 10700  & 8102  &  12217.842  &  0.161  &  -5.007  &  77  &   L  \\
HD 10700  & 8102  &  12217.857  &  0.163  &  -4.995  &  76  &   L  \\
HD 10700  & 8102  &  12217.873  &  0.163  &  -4.997  &  74  &   L  \\
HD 10700  & 8102  &  12232.803  &  0.163  &  -4.998  &  78  &   L  \\
HD 10700  & 8102  &  12232.819  &  0.162  &  -5.001  &  66  &   L  \\
HD 10700  & 8102  &  12241.649  &  0.156  &  -5.038  &  30  &   L  \\
HD 10700  & 8102  &  12241.653  &  0.149  &  -5.083  &  27  &   L  \\
HD 10700  & 8102  &  12241.656  &  0.163  &  -5.000  &  27  &   L  \\
HD 10700  & 8102  &  12241.660  &  0.159  &  -5.018  &  35  &   L  \\
HD 10700  & 8102  &  12241.664  &  0.166  &  -4.980  &  32  &   L  \\
HD 10700  & 8102  &  12267.634  &  0.167  &  -4.976  &  59  &   L  \\
HD 10700  & 8102  &  12267.640  &  0.161  &  -5.011  &  57  &   L  \\
HD 10700  & 8102  &  12267.646  &  0.160  &  -5.015  &  63  &   L  \\
HD 10700  & 8102  &  12267.649  &  0.165  &  -4.987  &  58  &   L  \\
HD 10700  & 8102  &  12298.613  &  0.163  &  -4.999  &  67  &   L  \\
HD 10700  & 8102  &  12298.628  &  0.167  &  -4.977  &  63  &   L  \\
HD 10700  & 8102  &  12298.641  &  0.165  &  -4.989  &  71  &   L  \\
HD 10700  & 8102  &  12298.655  &  0.167  &  -4.975  &  63  &   L  \\
HD 10700  & 8102  &  12470.976  &  0.178  &  -4.923  &  17  &   L  \\
HD 10700  & 8102  &  12470.980  &  0.214  &  -4.785  &  15  &   L  \\
HD 10700  & 8102  &  12470.987  &  0.149  &  -5.078  &  26  &   L  \\
HD 10700  & 8102  &  12470.992  &  0.156  &  -5.037  &  15  &   L  \\
HD 10700  & 8102  &  12470.998  &  0.202  &  -4.825  &  18  &   L  \\
HD 10700  & 8102  &  12474.956  &  0.193  &  -4.861  &  42  &   L  \\
HD 10700  & 8102  &  12474.965  &  0.203  &  -4.821  &  44  &   L  \\
HD 10700  & 8102  &  12474.975  &  0.192  &  -4.863  &  47  &   L  \\
HD 10700  & 8102  &  12474.982  &  0.188  &  -4.881  &  47  &   L  \\
HD 10700  & 8102  &  12474.991  &  0.187  &  -4.883  &  45  &   L  \\
HD 10700  & 8102  &  12475.960  &  0.189  &  -4.874  &  53  &   L  \\
HD 10700  & 8102  &  12475.969  &  0.186  &  -4.887  &  55  &   L  \\
HD 10700  & 8102  &  12475.978  &  0.186  &  -4.890  &  56  &   L  \\
HD 10700  & 8102  &  12475.986  &  0.186  &  -4.889  &  62  &   L  \\
HD 10700  & 8102  &  12475.994  &  0.191  &  -4.868  &  53  &   L  \\
HD 10700  & 8102  &  12476.959  &  0.196  &  -4.846  &  41  &   L  \\
HD 10700  & 8102  &  12476.968  &  0.193  &  -4.861  &  45  &   L  \\
HD 10700  & 8102  &  12476.977  &  0.188  &  -4.879  &  44  &   L  \\
HD 10700  & 8102  &  12476.985  &  0.183  &  -4.902  &  51  &   L  \\
HD 10700  & 8102  &  12476.994  &  0.187  &  -4.885  &  52  &   L  \\
HD 10700  & 8102  &  12477.959  &  0.175  &  -4.939  &  51  &   L  \\
HD 10700  & 8102  &  12477.968  &  0.174  &  -4.941  &  56  &   L  \\
HD 10700  & 8102  &  12477.977  &  0.169  &  -4.964  &  57  &   L  \\
HD 10700  & 8102  &  12477.985  &  0.169  &  -4.966  &  61  &   L  \\
HD 10700  & 8102  &  12477.994  &  0.168  &  -4.970  &  61  &   L  \\
HD 10700  & 8102  &  12478.953  &  0.202  &  -4.827  &  47  &   L  \\
HD 10700  & 8102  &  12478.962  &  0.196  &  -4.848  &  50  &   L  \\
HD 10700  & 8102  &  12478.971  &  0.187  &  -4.883  &  54  &   L  \\
HD 10700  & 8102  &  12478.979  &  0.182  &  -4.905  &  59  &   L  \\
HD 10700  & 8102  &  12478.988  &  0.177  &  -4.928  &  62  &   L  \\
HD 10700  & 8102  &  12478.996  &  0.183  &  -4.900  &  56  &   L  \\
HD 10700  & 8102  &  12487.964  &  0.178  &  -4.922  &  80  &   L  \\
HD 10700  & 8102  &  12487.977  &  0.176  &  -4.934  &  75  &   L  \\
HD 10700  & 8102  &  12487.988  &  0.176  &  -4.934  &  76  &   L  \\
HD 10700  & 8102  &  12487.999  &  0.176  &  -4.931  &  78  &   L  \\
HD 10700  & 8102  &  12488.955  &  0.180  &  -4.916  &  79  &   L  \\
HD 10700  & 8102  &  12488.970  &  0.182  &  -4.906  &  85  &   L  \\
HD 10700  & 8102  &  12488.983  &  0.183  &  -4.902  &  80  &   L  \\
HD 10700  & 8102  &  12488.994  &  0.180  &  -4.916  &  72  &   L  \\
HD 10700  & 8102  &  12489.004  &  0.179  &  -4.918  &  65  &   L  \\
HD 10700  & 8102  &  12489.954  &  0.176  &  -4.934  &  79  &   L  \\
HD 10700  & 8102  &  12489.967  &  0.177  &  -4.927  &  85  &   L  \\
HD 10700  & 8102  &  12489.979  &  0.179  &  -4.917  &  89  &   L  \\
HD 10700  & 8102  &  12489.992  &  0.178  &  -4.925  &  85  &   L  \\
HD 10700  & 8102  &  12490.004  &  0.171  &  -4.956  &  80  &   L  \\
HD 10700  & 8102  &  12490.956  &  0.177  &  -4.926  &  90  &   L  \\
HD 10700  & 8102  &  12490.972  &  0.176  &  -4.935  &  94  &   L  \\
HD 10700  & 8102  &  12490.986  &  0.175  &  -4.935  &  83  &   L  \\
HD 10700  & 8102  &  12490.998  &  0.177  &  -4.927  &  76  &   L  \\
HD 10700  & 8102  &  12491.007  &  0.179  &  -4.918  &  65  &   L  \\
HD 10700  & 8102  &  12491.939  &  0.179  &  -4.917  &  76  &   L  \\
HD 10700  & 8102  &  12491.952  &  0.184  &  -4.896  &  79  &   L  \\
HD 10700  & 8102  &  12491.965  &  0.178  &  -4.923  &  76  &   L  \\
HD 10700  & 8102  &  12491.977  &  0.178  &  -4.925  &  75  &   L  \\
HD 10700  & 8102  &  12491.989  &  0.176  &  -4.934  &  82  &   L  \\
HD 10700  & 8102  &  12492.001  &  0.175  &  -4.936  &  78  &   L  \\
HD 10700  & 8102  &  12492.009  &  0.188  &  -4.878  &  58  &   L  \\
HD 10700  & 8102  &  12492.968  &  0.208  &  -4.804  &  38  &   L  \\
HD 10700  & 8102  &  12492.971  &  0.217  &  -4.776  &  37  &   L  \\
HD 10700  & 8102  &  12492.975  &  0.206  &  -4.811  &  42  &   L  \\
HD 10700  & 8102  &  12492.979  &  0.221  &  -4.761  &  37  &   L  \\
HD 10700  & 8102  &  12492.984  &  0.207  &  -4.808  &  44  &   L  \\
HD 10700  & 8102  &  12493.947  &  0.313  &  -4.540  &  28  &   L  \\
HD 10700  & 8102  &  12493.951  &  0.261  &  -4.652  &  32  &   L  \\
HD 10700  & 8102  &  12493.955  &  0.231  &  -4.732  &  36  &   L  \\
HD 10700  & 8102  &  12493.959  &  0.222  &  -4.759  &  37  &   L  \\
HD 10700  & 8102  &  12493.963  &  0.223  &  -4.757  &  41  &   L  \\
HD 10700  & 8102  &  12508.965  &  0.180  &  -4.916  &  81  &   L  \\
HD 10700  & 8102  &  12508.968  &  0.176  &  -4.931  &  82  &   L  \\
HD 10700  & 8102  &  12508.970  &  0.175  &  -4.935  &  77  &   L  \\
HD 10700  & 8102  &  12508.973  &  0.172  &  -4.949  &  87  &   L  \\
HD 10700  & 8102  &  12508.976  &  0.176  &  -4.931  &  82  &   L  \\
HD 10700  & 8102  &  12509.879  &  0.285  &  -4.596  &  29  &   L  \\
HD 10700  & 8102  &  12509.883  &  0.396  &  -4.407  &  20  &   L  \\
HD 10700  & 8102  &  12509.886  &  0.331  &  -4.507  &  24  &   L  \\
HD 10700  & 8102  &  12509.889  &  0.260  &  -4.654  &  32  &   L  \\
HD 10700  & 8102  &  12509.893  &  0.299  &  -4.568  &  28  &   L  \\
HD 10700  & 8102  &  12510.974  &  0.179  &  -4.917  &  67  &   L  \\
HD 10700  & 8102  &  12510.987  &  0.175  &  -4.935  &  75  &   L  \\
HD 10700  & 8102  &  12511.000  &  0.176  &  -4.933  &  84  &   L  \\
HD 10700  & 8102  &  12511.014  &  0.179  &  -4.918  &  63  &   L  \\
HD 10700  & 8102  &  12511.024  &  0.181  &  -4.911  &  63  &   L  \\
HD 10700  & 8102  &  12511.987  &  0.155  &  -5.044  &  33  &   L  \\
HD 10700  & 8102  &  12511.990  &  0.164  &  -4.993  &  37  &   L  \\
HD 10700  & 8102  &  12511.993  &  0.157  &  -5.034  &  34  &   L  \\
HD 10700  & 8102  &  12511.996  &  0.148  &  -5.086  &  34  &   L  \\
HD 10700  & 8102  &  12511.999  &  0.145  &  -5.110  &  35  &   L  \\
HD 10700  & 8102  &  12512.955  &  0.158  &  -5.024  &  24  &   L  \\
HD 10700  & 8102  &  12512.958  &  0.162  &  -5.003  &  24  &   L  \\
HD 10700  & 8102  &  12512.962  &  0.158  &  -5.026  &  33  &   L  \\
HD 10700  & 8102  &  12512.966  &  0.180  &  -4.913  &  35  &   L  \\
HD 10700  & 8102  &  12512.970  &  0.143  &  -5.119  &  34  &   L  \\
HD 10700  & 8102  &  12512.974  &  0.159  &  -5.020  &  31  &   L  \\
HD 10700  & 8102  &  12514.943  &  0.161  &  -5.007  &  66  &   L  \\
HD 10700  & 8102  &  12514.953  &  0.157  &  -5.029  &  66  &   L  \\
HD 10700  & 8102  &  12514.963  &  0.158  &  -5.026  &  65  &   L  \\
HD 10700  & 8102  &  12514.974  &  0.161  &  -5.009  &  67  &   L  \\
HD 10700  & 8102  &  12514.982  &  0.162  &  -5.003  &  58  &   L  \\
HD 10700  & 8102  &  12515.936  &  0.148  &  -5.091  &  66  &   L  \\
HD 10700  & 8102  &  12515.946  &  0.150  &  -5.074  &  70  &   L  \\
HD 10700  & 8102  &  12515.958  &  0.158  &  -5.025  &  72  &   L  \\
HD 10700  & 8102  &  12515.970  &  0.158  &  -5.023  &  71  &   L  \\
HD 10700  & 8102  &  12515.980  &  0.160  &  -5.015  &  72  &   L  \\
HD 10700  & 8102  &  12520.950  &  0.158  &  -5.027  &  72  &   L  \\
HD 10700  & 8102  &  12520.959  &  0.154  &  -5.047  &  74  &   L  \\
HD 10700  & 8102  &  12520.969  &  0.156  &  -5.036  &  72  &   L  \\
HD 10700  & 8102  &  12520.978  &  0.155  &  -5.042  &  72  &   L  \\
HD 10700  & 8102  &  12520.987  &  0.152  &  -5.059  &  72  &   L  \\
HD 10700  & 8102  &  12522.935  &  0.160  &  -5.016  &  67  &   L  \\
HD 10700  & 8102  &  12522.950  &  0.162  &  -5.005  &  65  &   L  \\
HD 10700  & 8102  &  12522.966  &  0.159  &  -5.017  &  66  &   L  \\
HD 10700  & 8102  &  12522.981  &  0.161  &  -5.008  &  61  &   L  \\
HD 10700  & 8102  &  12522.997  &  0.158  &  -5.027  &  54  &   L  \\
HD 10700  & 8102  &  12523.921  &  0.159  &  -5.018  &  82  &   L  \\
HD 10700  & 8102  &  12523.935  &  0.160  &  -5.012  &  76  &   L  \\
HD 10700  & 8102  &  12523.947  &  0.168  &  -4.969  &  74  &   L  \\
HD 10700  & 8102  &  12524.933  &  0.160  &  -5.012  &  75  &   L  \\
HD 10700  & 8102  &  12524.945  &  0.158  &  -5.026  &  74  &   L  \\
HD 10700  & 8102  &  12524.958  &  0.158  &  -5.025  &  74  &   L  \\
HD 10700  & 8102  &  12524.971  &  0.158  &  -5.026  &  75  &   L  \\
HD 10700  & 8102  &  12524.983  &  0.161  &  -5.007  &  76  &   L  \\
HD 10700  & 8102  &  12534.892  &  0.158  &  -5.028  &  65  &   L  \\
HD 10700  & 8102  &  12534.895  &  0.161  &  -5.008  &  71  &   L  \\
HD 10700  & 8102  &  12534.897  &  0.158  &  -5.027  &  65  &   L  \\
HD 10700  & 8102  &  12534.900  &  0.161  &  -5.008  &  49  &   L  \\
HD 10700  & 8102  &  12534.903  &  0.163  &  -4.997  &  52  &   L  \\
HD 10700  & 8102  &  12535.925  &  0.161  &  -5.008  &  56  &   L  \\
HD 10700  & 8102  &  12535.929  &  0.156  &  -5.039  &  58  &   L  \\
HD 10700  & 8102  &  12535.933  &  0.159  &  -5.021  &  58  &   L  \\
HD 10700  & 8102  &  12535.940  &  0.160  &  -5.017  &  57  &   L  \\
HD 10700  & 8102  &  12535.944  &  0.158  &  -5.027  &  57  &   L  \\
HD 10700  & 8102  &  12540.946  &  0.164  &  -4.995  &  65  &   L  \\
HD 10700  & 8102  &  12540.959  &  0.164  &  -4.993  &  64  &   L  \\
HD 10700  & 8102  &  12540.973  &  0.160  &  -5.016  &  63  &   L  \\
HD 10700  & 8102  &  12540.985  &  0.161  &  -5.008  &  59  &   L  \\
HD 10700  & 8102  &  12540.998  &  0.165  &  -4.989  &  56  &   L  \\
HD 10700  & 8102  &  12552.894  &  0.179  &  -4.918  &  63  &   L  \\
HD 10700  & 8102  &  12552.905  &  0.181  &  -4.910  &  61  &   L  \\
HD 10700  & 8102  &  12552.918  &  0.182  &  -4.904  &  71  &   L  \\
HD 10700  & 8102  &  12552.930  &  0.183  &  -4.901  &  63  &   L  \\
HD 10700  & 8102  &  12552.942  &  0.180  &  -4.915  &  63  &   L  \\
HD 10700  & 8102  &  12553.851  &  0.185  &  -4.892  &  62  &   L  \\
HD 10700  & 8102  &  12553.862  &  0.190  &  -4.872  &  56  &   L  \\
HD 10700  & 8102  &  12553.875  &  0.185  &  -4.894  &  62  &   L  \\
HD 10700  & 8102  &  12553.887  &  0.180  &  -4.913  &  61  &   L  \\
HD 10700  & 8102  &  12553.899  &  0.182  &  -4.904  &  57  &   L  \\
HD 10700  & 8102  &  12554.835  &  0.182  &  -4.905  &  55  &   L  \\
HD 10700  & 8102  &  12554.848  &  0.189  &  -4.875  &  48  &   L  \\
HD 10700  & 8102  &  12554.859  &  0.187  &  -4.883  &  52  &   L  \\
HD 10700  & 8102  &  12554.872  &  0.182  &  -4.906  &  57  &   L  \\
HD 10700  & 8102  &  12554.884  &  0.182  &  -4.905  &  63  &   L  \\
HD 10700  & 8102  &  12558.710  &  0.159  &  -5.017  &  35  &   L  \\
HD 10700  & 8102  &  12558.731  &  0.161  &  -5.007  &  57  &   L  \\
HD 10700  & 8102  &  12558.753  &  0.161  &  -5.007  &  71  &   L  \\
HD 10700  & 8102  &  12558.779  &  0.162  &  -5.004  &  70  &   L  \\
HD 10700  & 8102  &  12558.797  &  0.162  &  -5.001  &  54  &   L  \\
HD 10700  & 8102  &  12562.860  &  0.161  &  -5.011  &  90  &   L  \\
HD 10700  & 8102  &  12562.885  &  0.162  &  -5.002  &  92  &   L  \\
HD 10700  & 8102  &  12562.904  &  0.160  &  -5.012  &  89  &   L  \\
HD 10700  & 8102  &  12562.923  &  0.162  &  -5.005  &  84  &   L  \\
HD 10700  & 8102  &  12562.943  &  0.163  &  -4.996  &  71  &   L  \\
HD 10700  & 8102  &  12563.936  &  0.162  &  -5.001  &  63  &   L  \\
HD 10700  & 8102  &  12563.954  &  0.162  &  -5.004  &  56  &   L  \\
HD 10700  & 8102  &  12570.790  &  0.156  &  -5.036  &  61  &   L  \\
HD 10700  & 8102  &  12570.802  &  0.154  &  -5.051  &  54  &   L  \\
HD 10700  & 8102  &  12570.814  &  0.157  &  -5.030  &  54  &   L  \\
HD 10700  & 8102  &  12570.826  &  0.160  &  -5.016  &  55  &   L  \\
HD 10700  & 8102  &  12570.838  &  0.154  &  -5.049  &  69  &   L  \\
HD 10700  & 8102  &  12574.808  &  0.156  &  -5.040  &  55  &   L  \\
HD 10700  & 8102  &  12574.822  &  0.155  &  -5.043  &  49  &   L  \\
HD 10700  & 8102  &  12574.834  &  0.167  &  -4.976  &  47  &   L  \\
HD 10700  & 8102  &  12574.847  &  0.155  &  -5.040  &  51  &   L  \\
HD 10700  & 8102  &  12574.859  &  0.159  &  -5.020  &  52  &   L  \\
HD 10700  & 8102  &  12575.761  &  0.154  &  -5.050  &  60  &   L  \\
HD 10700  & 8102  &  12575.786  &  0.159  &  -5.020  &  59  &   L  \\
HD 10700  & 8102  &  12575.798  &  0.162  &  -5.001  &  59  &   L  \\
HD 10700  & 8102  &  12575.810  &  0.162  &  -5.004  &  60  &   L  \\
HD 10700  & 8102  &  12575.821  &  0.162  &  -5.004  &  68  &   L  \\
HD 10700  & 8102  &  12576.801  &  0.165  &  -4.986  &  52  &   L  \\
HD 10700  & 8102  &  12576.814  &  0.162  &  -5.002  &  40  &   L  \\
HD 10700  & 8102  &  12576.827  &  0.165  &  -4.986  &  41  &   L  \\
HD 10700  & 8102  &  12576.840  &  0.156  &  -5.037  &  40  &   L  \\
HD 10700  & 8102  &  12576.853  &  0.170  &  -4.959  &  40  &   L  \\
HD 10700  & 8102  &  12577.818  &  0.162  &  -5.004  &  66  &   L  \\
HD 10700  & 8102  &  12577.827  &  0.164  &  -4.990  &  59  &   L  \\
HD 10700  & 8102  &  12577.836  &  0.161  &  -5.007  &  56  &   L  \\
HD 10700  & 8102  &  12577.845  &  0.164  &  -4.993  &  58  &   L  \\
HD 10700  & 8102  &  12577.854  &  0.164  &  -4.992  &  53  &   L  \\
HD 10700  & 8102  &  12582.826  &  0.162  &  -5.006  &  58  &   L  \\
HD 10700  & 8102  &  12582.835  &  0.162  &  -5.004  &  54  &   L  \\
HD 10700  & 8102  &  12582.844  &  0.162  &  -5.002  &  55  &   L  \\
HD 10700  & 8102  &  12582.853  &  0.162  &  -5.004  &  55  &   L  \\
HD 10700  & 8102  &  12582.861  &  0.159  &  -5.021  &  55  &   L  \\
HD 10700  & 8102  &  12583.785  &  0.162  &  -5.003  &  56  &   L  \\
HD 10700  & 8102  &  12583.794  &  0.164  &  -4.991  &  61  &   L  \\
HD 10700  & 8102  &  12583.804  &  0.163  &  -4.998  &  67  &   L  \\
HD 10700  & 8102  &  12583.813  &  0.164  &  -4.991  &  69  &   L  \\
HD 10700  & 8102  &  12583.824  &  0.164  &  -4.992  &  69  &   L  \\
HD 10700  & 8102  &  12584.854  &  0.153  &  -5.055  &  69  &   L  \\
HD 10700  & 8102  &  12584.863  &  0.153  &  -5.055  &  68  &   L  \\
HD 10700  & 8102  &  12584.873  &  0.152  &  -5.060  &  60  &   L  \\
HD 10700  & 8102  &  12584.883  &  0.156  &  -5.039  &  55  &   L  \\
HD 10700  & 8102  &  12584.892  &  0.159  &  -5.020  &  48  &   L  \\
HD 10700  & 8102  &  12593.777  &  0.159  &  -5.020  &  62  &   L  \\
HD 10700  & 8102  &  12593.790  &  0.161  &  -5.009  &  64  &   L  \\
HD 10700  & 8102  &  12593.803  &  0.162  &  -5.004  &  63  &   L  \\
HD 10700  & 8102  &  12593.817  &  0.161  &  -5.011  &  61  &   L  \\
HD 10700  & 8102  &  12594.867  &  0.159  &  -5.018  &  59  &   L  \\
HD 10700  & 8102  &  12594.880  &  0.157  &  -5.029  &  51  &   L  \\
HD 10700  & 8102  &  12594.892  &  0.158  &  -5.025  &  48  &   L  \\
HD 10700  & 8102  &  12594.903  &  0.162  &  -5.002  &  39  &   L  \\
HD 10700  & 8102  &  12597.764  &  0.159  &  -5.018  &  73  &   L  \\
HD 10700  & 8102  &  12597.776  &  0.160  &  -5.016  &  74  &   L  \\
HD 10700  & 8102  &  12597.788  &  0.161  &  -5.006  &  75  &   L  \\
HD 10700  & 8102  &  12597.801  &  0.160  &  -5.014  &  74  &   L  \\
HD 10700  & 8102  &  12598.679  &  0.162  &  -5.005  &  66  &   L  \\
HD 10700  & 8102  &  12598.690  &  0.163  &  -4.997  &  69  &   L  \\
HD 10700  & 8102  &  12598.703  &  0.162  &  -5.001  &  73  &   L  \\
HD 10700  & 8102  &  12598.715  &  0.162  &  -5.005  &  77  &   L  \\
HD 10700  & 8102  &  12598.728  &  0.161  &  -5.011  &  77  &   L  \\
HD 10700  & 8102  &  12599.825  &  0.169  &  -4.969  &  43  &   L  \\
HD 10700  & 8102  &  12599.841  &  0.158  &  -5.023  &  40  &   L  \\
HD 10700  & 8102  &  12600.770  &  0.160  &  -5.015  &  67  &   L  \\
HD 10700  & 8102  &  12600.778  &  0.163  &  -4.998  &  50  &   L  \\
HD 10700  & 8102  &  12600.810  &  0.164  &  -4.994  &  71  &   L  \\
HD 10700  & 8102  &  12600.821  &  0.162  &  -5.003  &  79  &   L  \\
HD 10700  & 8102  &  12600.833  &  0.163  &  -4.998  &  68  &   L  \\
HD 10700  & 8102  &  12606.695  &  0.163  &  -4.999  &  72  &   L  \\
HD 10700  & 8102  &  12606.706  &  0.159  &  -5.017  &  72  &   L  \\
HD 10700  & 8102  &  12606.717  &  0.164  &  -4.994  &  73  &   L  \\
HD 10700  & 8102  &  12606.728  &  0.163  &  -4.997  &  75  &   L  \\
HD 10700  & 8102  &  12606.737  &  0.166  &  -4.983  &  76  &   L  \\
HD 10700  & 8102  &  12607.742  &  0.162  &  -5.003  &  72  &   L  \\
HD 10700  & 8102  &  12607.752  &  0.162  &  -5.005  &  75  &   L  \\
HD 10700  & 8102  &  12607.762  &  0.161  &  -5.006  &  66  &   L  \\
HD 10700  & 8102  &  12607.770  &  0.161  &  -5.008  &  66  &   L  \\
HD 10700  & 8102  &  12607.778  &  0.159  &  -5.021  &  65  &   L  \\
HD 10700  & 8102  &  12608.847  &  0.160  &  -5.012  &  55  &   L  \\
HD 10700  & 8102  &  12608.857  &  0.155  &  -5.041  &  44  &   L  \\
HD 10700  & 8102  &  12611.704  &  0.162  &  -5.000  &  69  &   L  \\
HD 10700  & 8102  &  12611.714  &  0.158  &  -5.026  &  69  &   L  \\
HD 10700  & 8102  &  12611.724  &  0.165  &  -4.988  &  69  &   L  \\
HD 10700  & 8102  &  12611.732  &  0.162  &  -5.001  &  67  &   L  \\
HD 10700  & 8102  &  12611.741  &  0.160  &  -5.013  &  65  &   L  \\
HD 10700  & 8102  &  12612.668  &  0.160  &  -5.015  &  58  &   L  \\
HD 10700  & 8102  &  12612.688  &  0.160  &  -5.012  &  68  &   L  \\
HD 10700  & 8102  &  12612.697  &  0.162  &  -5.003  &  65  &   L  \\
HD 10700  & 8102  &  12612.706  &  0.162  &  -5.001  &  71  &   L  \\
HD 10700  & 8102  &  12612.715  &  0.159  &  -5.019  &  71  &   L  \\
HD 10700  & 8102  &  12613.680  &  0.161  &  -5.006  &  60  &   L  \\
HD 10700  & 8102  &  12613.688  &  0.160  &  -5.015  &  54  &   L  \\
HD 10700  & 8102  &  12613.697  &  0.158  &  -5.026  &  61  &   L  \\
HD 10700  & 8102  &  12613.707  &  0.161  &  -5.007  &  53  &   L  \\
HD 10700  & 8102  &  12613.717  &  0.162  &  -5.002  &  60  &   L  \\
HD 10700  & 8102  &  12620.753  &  0.161  &  -5.008  &  61  &   L  \\
HD 10700  & 8102  &  12620.762  &  0.162  &  -5.005  &  67  &   L  \\
HD 10700  & 8102  &  12620.772  &  0.160  &  -5.014  &  67  &   L  \\
HD 10700  & 8102  &  12620.781  &  0.158  &  -5.026  &  48  &   L  \\
HD 10700  & 8102  &  12631.693  &  0.161  &  -5.007  &  43  &   L  \\
HD 10700  & 8102  &  12631.708  &  0.158  &  -5.024  &  49  &   L  \\
HD 10700  & 8102  &  12631.723  &  0.165  &  -4.989  &  52  &   L  \\
HD 10700  & 8102  &  12656.702  &  0.160  &  -5.013  &  49  &   L  \\
HD 10700  & 8102  &  12656.713  &  0.158  &  -5.023  &  45  &   L  \\
HD 10700  & 8102  &  12657.668  &  0.163  &  -4.997  &  69  &   L  \\
HD 10700  & 8102  &  12657.680  &  0.164  &  -4.992  &  63  &   L  \\
HD 10700  & 8102  &  12657.692  &  0.164  &  -4.993  &  60  &   L  \\
HD 10700  & 8102  &  12657.706  &  0.170  &  -4.963  &  56  &   L  \\
HD 10700  & 8102  &  12657.718  &  0.160  &  -5.015  &  49  &   L  \\
HD 10700  & 8102  &  12658.666  &  0.161  &  -5.008  &  62  &   L  \\
HD 10700  & 8102  &  12658.676  &  0.162  &  -5.006  &  59  &   L  \\
HD 10700  & 8102  &  12658.686  &  0.162  &  -5.005  &  56  &   L  \\
HD 10700  & 8102  &  12658.695  &  0.158  &  -5.025  &  53  &   L  \\
HD 10700  & 8102  &  12658.705  &  0.164  &  -4.994  &  50  &   L  \\
HD 10700  & 8102  &  12659.678  &  0.160  &  -5.015  &  61  &   L  \\
HD 10700  & 8102  &  12659.687  &  0.158  &  -5.024  &  59  &   L  \\
HD 10700  & 8102  &  12659.695  &  0.163  &  -4.998  &  55  &   L  \\
HD 10700  & 8102  &  12659.704  &  0.164  &  -4.991  &  51  &   L  \\
HD 10700  & 8102  &  12659.713  &  0.147  &  -5.092  &  47  &   L  \\
HD 10700  & 8102  &  12831.985  &  0.152  &  -5.059  &  18  &   L  \\
HD 10700  & 8102  &  12831.990  &  0.137  &  -5.168  &  16  &   L  \\
HD 10700  & 8102  &  12831.999  &  0.114  &  -5.411  &  19  &   L  \\
HD 10700  & 8102  &  12832.968  &  0.169  &  -4.968  &  18  &   L  \\
HD 10700  & 8102  &  12832.974  &  0.157  &  -5.031  &  22  &   L  \\
HD 10700  & 8102  &  12832.980  &  0.124  &  -5.285  &  25  &   L  \\
HD 10700  & 8102  &  12833.990  &  0.151  &  -5.065  &  41  &   L  \\
HD 10700  & 8102  &  12833.995  &  0.150  &  -5.076  &  50  &   L  \\
HD 10700  & 8102  &  12834.000  &  0.157  &  -5.030  &  46  &   L  \\
HD 10700  & 8102  &  12834.965  &  0.116  &  -5.379  &  19  &   L  \\
HD 10700  & 8102  &  12834.969  &  0.133  &  -5.203  &  20  &   L  \\
HD 10700  & 8102  &  12834.974  &  0.131  &  -5.215  &  23  &   L  \\
HD 10700  & 8102  &  12834.978  &  0.117  &  -5.361  &  23  &   L  \\
HD 10700  & 8102  &  12843.971  &  0.170  &  -4.961  &  48  &   L  \\
HD 10700  & 8102  &  12843.987  &  0.168  &  -4.972  &  43  &   L  \\
HD 10700  & 8102  &  12844.000  &  0.170  &  -4.961  &  47  &   L  \\
HD 10700  & 8102  &  12845.940  &  0.164  &  -4.990  &  41  &   L  \\
HD 10700  & 8102  &  12845.957  &  0.141  &  -5.134  &  48  &   L  \\
HD 10700  & 8102  &  12845.973  &  0.160  &  -5.016  &  52  &   L  \\
HD 10700  & 8102  &  12845.987  &  0.173  &  -4.945  &  53  &   L  \\
HD 10700  & 8102  &  12846.001  &  0.168  &  -4.972  &  55  &   L  \\
HD 10700  & 8102  &  12855.939  &  0.166  &  -4.981  &  49  &   L  \\
HD 10700  & 8102  &  12855.951  &  0.160  &  -5.013  &  51  &   L  \\
HD 10700  & 8102  &  12855.964  &  0.161  &  -5.007  &  55  &   L  \\
HD 10700  & 8102  &  12855.977  &  0.163  &  -4.995  &  58  &   L  \\
HD 10700  & 8102  &  12855.989  &  0.161  &  -5.007  &  59  &   L  \\
HD 10700  & 8102  &  12857.974  &  0.167  &  -4.979  &  61  &   L  \\
HD 10700  & 8102  &  12857.985  &  0.165  &  -4.988  &  62  &   L  \\
HD 10700  & 8102  &  12857.998  &  0.166  &  -4.984  &  70  &   L  \\
HD 10700  & 8102  &  12889.929  &  0.166  &  -4.980  &  70  &   L  \\
HD 10700  & 8102  &  12889.938  &  0.165  &  -4.985  &  73  &   L  \\
HD 10700  & 8102  &  12889.947  &  0.167  &  -4.979  &  73  &   L  \\
HD 10700  & 8102  &  12889.957  &  0.163  &  -4.998  &  74  &   L  \\
HD 10700  & 8102  &  12890.962  &  0.164  &  -4.993  &  67  &   L  \\
HD 10700  & 8102  &  12890.972  &  0.165  &  -4.985  &  66  &   L  \\
HD 10700  & 8102  &  12890.982  &  0.165  &  -4.986  &  63  &   L  \\
HD 10700  & 8102  &  12890.991  &  0.166  &  -4.981  &  65  &   L  \\
HD 10700  & 8102  &  12891.940  &  0.162  &  -5.001  &  76  &   L  \\
HD 10700  & 8102  &  12891.955  &  0.165  &  -4.986  &  72  &   L  \\
HD 10700  & 8102  &  12891.974  &  0.166  &  -4.981  &  54  &   L  \\
HD 10700  & 8102  &  12893.929  &  0.161  &  -5.011  &  60  &   L  \\
HD 10700  & 8102  &  12893.934  &  0.161  &  -5.007  &  62  &   L  \\
HD 10700  & 8102  &  12893.938  &  0.159  &  -5.020  &  60  &   L  \\
HD 10700  & 8102  &  12893.943  &  0.154  &  -5.048  &  57  &   L  \\
HD 10700  & 8102  &  12894.965  &  0.167  &  -4.977  &  54  &   L  \\
HD 10700  & 8102  &  12894.969  &  0.156  &  -5.037  &  44  &   L  \\
HD 10700  & 8102  &  12894.973  &  0.164  &  -4.990  &  50  &   L  \\
HD 10700  & 8102  &  12894.976  &  0.169  &  -4.967  &  48  &   L  \\
HD 10700  & 8102  &  12895.914  &  0.163  &  -4.998  &  68  &   L  \\
HD 10700  & 8102  &  12895.921  &  0.162  &  -5.003  &  79  &   L  \\
HD 10700  & 8102  &  12895.927  &  0.165  &  -4.989  &  71  &   L  \\
HD 10700  & 8102  &  12895.933  &  0.162  &  -5.003  &  73  &   L  \\
HD 10700  & 8102  &  12896.902  &  0.163  &  -4.995  &  53  &   L  \\
HD 10700  & 8102  &  12896.907  &  0.163  &  -4.996  &  54  &   L  \\
HD 10700  & 8102  &  12896.911  &  0.164  &  -4.991  &  50  &   L  \\
HD 10700  & 8102  &  12896.915  &  0.167  &  -4.974  &  51  &   L  \\
HD 10700  & 8102  &  12897.941  &  0.162  &  -5.001  &  55  &   L  \\
HD 10700  & 8102  &  12897.944  &  0.157  &  -5.032  &  50  &   L  \\
HD 10700  & 8102  &  12897.947  &  0.161  &  -5.007  &  51  &   L  \\
HD 10700  & 8102  &  12897.951  &  0.160  &  -5.013  &  50  &   L  \\
HD 10700  & 8102  &  12910.868  &  0.167  &  -4.979  &  79  &   L  \\
HD 10700  & 8102  &  12910.879  &  0.164  &  -4.992  &  76  &   L  \\
HD 10700  & 8102  &  12910.889  &  0.164  &  -4.993  &  74  &   L  \\
HD 10700  & 8102  &  12910.899  &  0.170  &  -4.962  &  75  &   L  \\
HD 10700  & 8102  &  12911.861  &  0.167  &  -4.979  &  77  &   L  \\
HD 10700  & 8102  &  12911.901  &  0.167  &  -4.975  &  78  &   L  \\
HD 10700  & 8102  &  12911.920  &  0.165  &  -4.988  &  79  &   L  \\
HD 10700  & 8102  &  12911.939  &  0.167  &  -4.977  &  77  &   L  \\
HD 10700  & 8102  &  12912.856  &  0.166  &  -4.984  &  76  &   L  \\
HD 10700  & 8102  &  12912.868  &  0.167  &  -4.975  &  78  &   L  \\
HD 10700  & 8102  &  12912.879  &  0.164  &  -4.991  &  79  &   L  \\
HD 10700  & 8102  &  12912.890  &  0.166  &  -4.979  &  79  &   L  \\
HD 10700  & 8102  &  12920.864  &  0.162  &  -5.001  &  76  &   L  \\
HD 10700  & 8102  &  12920.876  &  0.163  &  -4.996  &  76  &   L  \\
HD 10700  & 8102  &  12920.888  &  0.166  &  -4.983  &  78  &   L  \\
HD 10700  & 8102  &  12920.899  &  0.166  &  -4.984  &  77  &   L  \\
HD 10700  & 8102  &  12921.883  &  0.163  &  -4.998  &  76  &   L  \\
HD 10700  & 8102  &  12921.895  &  0.164  &  -4.994  &  78  &   L  \\
HD 10700  & 8102  &  12921.906  &  0.162  &  -5.004  &  74  &   L  \\
HD 10700  & 8102  &  12921.918  &  0.163  &  -4.999  &  71  &   L  \\
HD 10700  & 8102  &  12925.854  &  0.158  &  -5.027  &  70  &   L  \\
HD 10700  & 8102  &  12925.868  &  0.159  &  -5.022  &  81  &   L  \\
HD 10700  & 8102  &  12925.884  &  0.162  &  -5.004  &  83  &   L  \\
HD 10700  & 8102  &  12925.917  &  0.158  &  -5.025  &  81  &   L  \\
HD 10700  & 8102  &  12926.780  &  0.159  &  -5.021  &  76  &   L  \\
HD 10700  & 8102  &  12926.795  &  0.160  &  -5.014  &  77  &   L  \\
HD 10700  & 8102  &  12926.810  &  0.165  &  -4.987  &  80  &   L  \\
HD 10700  & 8102  &  12926.824  &  0.161  &  -5.010  &  80  &   L  \\
HD 10700  & 8102  &  12927.795  &  0.159  &  -5.018  &  75  &   L  \\
HD 10700  & 8102  &  12927.805  &  0.162  &  -5.003  &  75  &   L  \\
HD 10700  & 8102  &  12927.815  &  0.159  &  -5.019  &  74  &   L  \\
HD 10700  & 8102  &  12927.825  &  0.161  &  -5.009  &  77  &   L  \\
HD 10700  & 8102  &  12937.794  &  0.163  &  -4.996  &  79  &   L  \\
HD 10700  & 8102  &  12937.805  &  0.164  &  -4.993  &  81  &   L  \\
HD 10700  & 8102  &  12937.815  &  0.162  &  -5.004  &  78  &   L  \\
HD 10700  & 8102  &  12937.827  &  0.166  &  -4.980  &  79  &   L  \\
HD 10700  & 8102  &  12938.843  &  0.163  &  -4.998  &  74  &   L  \\
HD 10700  & 8102  &  12938.854  &  0.166  &  -4.981  &  77  &   L  \\
HD 10700  & 8102  &  12938.867  &  0.166  &  -4.983  &  69  &   L  \\
HD 10700  & 8102  &  12938.879  &  0.166  &  -4.981  &  78  &   L  \\
HD 10700  & 8102  &  12939.803  &  0.163  &  -4.995  &  75  &   L  \\
HD 10700  & 8102  &  12939.814  &  0.167  &  -4.978  &  77  &   L  \\
HD 10700  & 8102  &  12939.825  &  0.163  &  -4.996  &  77  &   L  \\
HD 10700  & 8102  &  12967.746  &  0.162  &  -5.001  &  67  &   L  \\
HD 10700  & 8102  &  12967.758  &  0.156  &  -5.035  &  42  &   L  \\
HD 10700  & 8102  &  12967.771  &  0.162  &  -5.005  &  67  &   L  \\
HD 10700  & 8102  &  12967.782  &  0.176  &  -4.933  &  25  &   L  \\
HD 10700  & 8102  &  12968.699  &  0.161  &  -5.010  &  70  &   L  \\
HD 10700  & 8102  &  12968.712  &  0.166  &  -4.984  &  74  &   L  \\
HD 10700  & 8102  &  12968.724  &  0.165  &  -4.988  &  68  &   L  \\
HD 10700  & 8102  &  12968.736  &  0.164  &  -4.994  &  78  &   L  \\
HD 10700  & 8102  &  12970.702  &  0.166  &  -4.983  &  55  &   L  \\
HD 10700  & 8102  &  12970.714  &  0.165  &  -4.987  &  76  &   L  \\
HD 10700  & 8102  &  12970.726  &  0.163  &  -4.999  &  73  &   L  \\
HD 10700  & 8102  &  12970.736  &  0.163  &  -4.995  &  65  &   L  \\
HD 10700  & 8102  &  12982.705  &  0.167  &  -4.976  &  65  &   L  \\
HD 10700  & 8102  &  12982.716  &  0.160  &  -5.014  &  56  &   L  \\
HD 10700  & 8102  &  12982.731  &  0.165  &  -4.988  &  53  &   L  \\
HD 10700  & 8102  &  12982.746  &  0.164  &  -4.994  &  61  &   L  \\
HD 10700  & 8102  &  12990.682  &  0.160  &  -5.017  &  40  &   L  \\
HD 10700  & 8102  &  12990.687  &  0.166  &  -4.982  &  41  &   L  \\
HD 10700  & 8102  &  12990.692  &  0.160  &  -5.013  &  46  &   L  \\
HD 10700  & 8102  &  12990.701  &  0.155  &  -5.042  &  41  &   L  \\
HD 10700  & 8102  &  12991.688  &  0.153  &  -5.055  &  36  &   L  \\
HD 10700  & 8102  &  12991.694  &  0.153  &  -5.053  &  35  &   L  \\
HD 10700  & 8102  &  12991.697  &  0.155  &  -5.045  &  32  &   L  \\
HD 10700  & 8102  &  12991.700  &  0.153  &  -5.054  &  30  &   L  \\
HD 10700  & 8102  &  12995.664  &  0.164  &  -4.993  &  64  &   L  \\
HD 10700  & 8102  &  12995.674  &  0.167  &  -4.978  &  66  &   L  \\
HD 10700  & 8102  &  12995.684  &  0.163  &  -4.996  &  66  &   L  \\
HD 10700  & 8102  &  12995.693  &  0.163  &  -5.000  &  68  &   L  \\
HD 10700  & 8102  &  13008.698  &  0.161  &  -5.009  &  46  &   L  \\
HD 10700  & 8102  &  13008.703  &  0.164  &  -4.992  &  47  &   L  \\
HD 10700  & 8102  &  13008.709  &  0.166  &  -4.982  &  44  &   L  \\
HD 10700  & 8102  &  13009.672  &  0.162  &  -5.000  &  44  &   L  \\
HD 10700  & 8102  &  13010.619  &  0.159  &  -5.019  &  40  &   L  \\
HD 10700  & 8102  &  13010.623  &  0.162  &  -5.004  &  41  &   L  \\
HD 10700  & 8102  &  13010.626  &  0.164  &  -4.994  &  39  &   L  \\
HD 10700  & 8102  &  13013.603  &  0.161  &  -5.009  &  56  &   L  \\
HD 10700  & 8102  &  13013.607  &  0.158  &  -5.024  &  55  &   L  \\
HD 10700  & 8102  &  13013.612  &  0.162  &  -5.004  &  42  &   L  \\
HD 10700  & 8102  &  13020.705  &  0.152  &  -5.060  &  51  &   L  \\
HD 10700  & 8102  &  13020.724  &  0.165  &  -4.988  &  49  &   L  \\
HD 10700  & 8102  &  13021.695  &  0.154  &  -5.051  &  54  &   L  \\
HD 10700  & 8102  &  13021.711  &  0.156  &  -5.039  &  49  &   L  \\
HD 10700  & 8102  &  13033.622  &  0.162  &  -5.000  &  29  &   L  \\
HD 10700  & 8102  &  13033.625  &  0.161  &  -5.006  &  30  &   L  \\
HD 10700  & 8102  &  13033.628  &  0.154  &  -5.050  &  28  &   L  \\
HD 10700  & 8102  &  13201.979  &  0.164  &  -4.994  &  42  &   L  \\
HD 10700  & 8102  &  13201.988  &  0.171  &  -4.957  &  44  &   L  \\
HD 10700  & 8102  &  13202.966  &  0.159  &  -5.022  &  32  &   L  \\
HD 10700  & 8102  &  13202.980  &  0.187  &  -4.884  &  11  &   L  \\
HD 10700  & 8102  &  13203.939  &  0.167  &  -4.975  &  45  &   L  \\
HD 10700  & 8102  &  13203.957  &  0.164  &  -4.993  &  51  &   L  \\
HD 10700  & 8102  &  13203.971  &  0.164  &  -4.993  &  53  &   L  \\
HD 10700  & 8102  &  13203.983  &  0.160  &  -5.017  &  55  &   L  \\
HD 10700  & 8102  &  13203.993  &  0.161  &  -5.007  &  40  &   L  \\
HD 10700  & 8102  &  13204.965  &  0.159  &  -5.017  &  55  &   L  \\
HD 10700  & 8102  &  13204.979  &  0.167  &  -4.978  &  56  &   L  \\
HD 10700  & 8102  &  13204.992  &  0.168  &  -4.972  &  48  &   L  \\
HD 10700  & 8102  &  13211.003  &  0.167  &  -4.977  &  44  &   L  \\
HD 10700  & 8102  &  13211.005  &  0.149  &  -5.081  &  31  &   L  \\
HD 10700  & 8102  &  13211.008  &  0.167  &  -4.977  &  34  &   L  \\
HD 10700  & 8102  &  13211.011  &  0.162  &  -5.003  &  41  &   L  \\
HD 10700  & 8102  &  13211.997  &  0.163  &  -4.999  &  20  &   L  \\
HD 10700  & 8102  &  13212.000  &  0.165  &  -4.986  &  24  &   L  \\
HD 10700  & 8102  &  13212.003  &  0.156  &  -5.035  &  18  &   L  \\
HD 10700  & 8102  &  13212.006  &  0.173  &  -4.949  &  20  &   L  \\
HD 10700  & 8102  &  13213.000  &  0.150  &  -5.077  &  20  &   L  \\
HD 10700  & 8102  &  13213.003  &  0.187  &  -4.883  &  16  &   L  \\
HD 10700  & 8102  &  13213.005  &  0.147  &  -5.095  &  14  &   L  \\
HD 10700  & 8102  &  13213.008  &  0.152  &  -5.061  &  21  &   L  \\
HD 10700  & 8102  &  13213.976  &  0.163  &  -4.996  &  56  &   L  \\
HD 10700  & 8102  &  13213.988  &  0.165  &  -4.986  &  56  &   L  \\
HD 10700  & 8102  &  13214.001  &  0.163  &  -4.995  &  58  &   L  \\
HD 10700  & 8102  &  13214.974  &  0.163  &  -4.997  &  58  &   L  \\
HD 10700  & 8102  &  13214.989  &  0.163  &  -4.999  &  60  &   L  \\
HD 10700  & 8102  &  13215.005  &  0.161  &  -5.006  &  61  &   L  \\
HD 10700  & 8102  &  13215.976  &  0.166  &  -4.984  &  60  &   L  \\
HD 10700  & 8102  &  13215.989  &  0.163  &  -4.996  &  60  &   L  \\
HD 10700  & 8102  &  13216.003  &  0.165  &  -4.985  &  55  &   L  \\
HD 10700  & 8102  &  13216.956  &  0.163  &  -4.999  &  59  &   L  \\
HD 10700  & 8102  &  13216.969  &  0.164  &  -4.991  &  60  &   L  \\
HD 10700  & 8102  &  13216.981  &  0.162  &  -5.002  &  62  &   L  \\
HD 10700  & 8102  &  13217.005  &  0.167  &  -4.975  &  62  &   L  \\
HD 10700  & 8102  &  13217.957  &  0.167  &  -4.978  &  62  &   L  \\
HD 10700  & 8102  &  13217.971  &  0.163  &  -4.998  &  63  &   L  \\
HD 10700  & 8102  &  13217.986  &  0.161  &  -5.009  &  63  &   L  \\
HD 10700  & 8102  &  13218.000  &  0.159  &  -5.022  &  65  &   L  \\
HD 10700  & 8102  &  13218.972  &  0.164  &  -4.992  &  58  &   L  \\
HD 10700  & 8102  &  13218.983  &  0.164  &  -4.994  &  59  &   L  \\
HD 10700  & 8102  &  13218.995  &  0.164  &  -4.991  &  61  &   L  \\
HD 10700  & 8102  &  13219.981  &  0.166  &  -4.979  &  50  &   L  \\
HD 10700  & 8102  &  13219.991  &  0.168  &  -4.969  &  52  &   L  \\
HD 10700  & 8102  &  13220.001  &  0.158  &  -5.024  &  52  &   L  \\
HD 10700  & 8102  &  13220.970  &  0.164  &  -4.991  &  52  &   L  \\
HD 10700  & 8102  &  13220.982  &  0.161  &  -5.008  &  56  &   L  \\
HD 10700  & 8102  &  13220.995  &  0.170  &  -4.961  &  57  &   L  \\
HD 10700  & 8102  &  13221.977  &  0.167  &  -4.977  &  55  &   L  \\
HD 10700  & 8102  &  13221.989  &  0.162  &  -5.003  &  56  &   L  \\
HD 10700  & 8102  &  13222.001  &  0.163  &  -5.000  &  57  &   L  \\
HD 10700  & 8102  &  13222.973  &  0.166  &  -4.984  &  56  &   L  \\
HD 10700  & 8102  &  13222.984  &  0.160  &  -5.014  &  58  &   L  \\
HD 10700  & 8102  &  13222.996  &  0.169  &  -4.965  &  54  &   L  \\
HD 10700  & 8102  &  13236.982  &  0.160  &  -5.015  &  65  &   L  \\
HD 10700  & 8102  &  13236.996  &  0.165  &  -4.988  &  64  &   L  \\
HD 10700  & 8102  &  13237.013  &  0.160  &  -5.012  &  49  &   L  \\
HD 10700  & 8102  &  13237.972  &  0.163  &  -4.997  &  58  &   L  \\
HD 10700  & 8102  &  13237.984  &  0.161  &  -5.006  &  59  &   L  \\
HD 10700  & 8102  &  13237.998  &  0.160  &  -5.012  &  60  &   L  \\
HD 10700  & 8102  &  13238.011  &  0.165  &  -4.986  &  59  &   L  \\
HD 10700  & 8102  &  13238.977  &  0.166  &  -4.983  &  54  &   L  \\
HD 10700  & 8102  &  13239.004  &  0.168  &  -4.972  &  48  &   L  \\
HD 10700  & 8102  &  13239.018  &  0.165  &  -4.984  &  44  &   L  \\
HD 10700  & 8102  &  13239.954  &  0.165  &  -4.987  &  39  &   L  \\
HD 10700  & 8102  &  13239.974  &  0.165  &  -4.990  &  67  &   L  \\
HD 10700  & 8102  &  13239.994  &  0.164  &  -4.994  &  70  &   L  \\
HD 10700  & 8102  &  13240.009  &  0.161  &  -5.007  &  64  &   L  \\
HD 10700  & 8102  &  13245.961  &  0.162  &  -5.001  &  65  &   L  \\
HD 10700  & 8102  &  13245.974  &  0.169  &  -4.968  &  64  &   L  \\
HD 10700  & 8102  &  13245.985  &  0.167  &  -4.975  &  65  &   L  \\
HD 10700  & 8102  &  13245.997  &  0.164  &  -4.995  &  65  &   L  \\
HD 10700  & 8102  &  13246.959  &  0.163  &  -4.996  &  66  &   L  \\
HD 10700  & 8102  &  13246.972  &  0.164  &  -4.994  &  68  &   L  \\
HD 10700  & 8102  &  13246.983  &  0.163  &  -4.999  &  66  &   L  \\
HD 10700  & 8102  &  13246.996  &  0.166  &  -4.981  &  65  &   L  \\
HD 10700  & 8102  &  13247.947  &  0.164  &  -4.993  &  67  &   L  \\
HD 10700  & 8102  &  13247.959  &  0.168  &  -4.973  &  66  &   L  \\
HD 10700  & 8102  &  13247.978  &  0.160  &  -5.012  &  67  &   L  \\
HD 10700  & 8102  &  13247.989  &  0.166  &  -4.983  &  70  &   L  \\
HD 10700  & 8102  &  13248.982  &  0.163  &  -4.999  &  71  &   L  \\
HD 10700  & 8102  &  13248.995  &  0.159  &  -5.018  &  68  &   L  \\
HD 10700  & 8102  &  13249.007  &  0.162  &  -5.003  &  69  &   L  \\
HD 10700  & 8102  &  13249.019  &  0.163  &  -4.996  &  68  &   L  \\
HD 10700  & 8102  &  13249.954  &  0.164  &  -4.993  &  66  &   L  \\
HD 10700  & 8102  &  13249.968  &  0.170  &  -4.962  &  65  &   L  \\
HD 10700  & 8102  &  13249.980  &  0.162  &  -5.004  &  67  &   L  \\
HD 10700  & 8102  &  13249.994  &  0.163  &  -4.999  &  67  &   L  \\
HD 10700  & 8102  &  13250.977  &  0.162  &  -5.002  &  44  &   L  \\
HD 10700  & 8102  &  13250.980  &  0.159  &  -5.022  &  54  &   L  \\
HD 10700  & 8102  &  13250.983  &  0.160  &  -5.015  &  54  &   L  \\
HD 10700  & 8102  &  13251.984  &  0.158  &  -5.024  &  35  &   L  \\
HD 10700  & 8102  &  13251.988  &  0.160  &  -5.016  &  49  &   L  \\
HD 10700  & 8102  &  13251.993  &  0.159  &  -5.019  &  51  &   L  \\
HD 10700  & 8102  &  13259.948  &  0.160  &  -5.017  &  73  &   L  \\
HD 10700  & 8102  &  13259.962  &  0.149  &  -5.083  &  73  &   L  \\
HD 10700  & 8102  &  13259.975  &  0.162  &  -5.001  &  67  &   L  \\
HD 10700  & 8102  &  13259.987  &  0.159  &  -5.017  &  65  &   L  \\
HD 10700  & 8102  &  13260.953  &  0.154  &  -5.047  &  61  &   L  \\
HD 10700  & 8102  &  13260.965  &  0.159  &  -5.017  &  58  &   L  \\
HD 10700  & 8102  &  13260.979  &  0.178  &  -4.922  &  50  &   L  \\
HD 10700  & 8102  &  13260.989  &  0.168  &  -4.973  &  53  &   L  \\
HD 10700  & 8102  &  13261.975  &  0.165  &  -4.988  &  54  &   L  \\
HD 10700  & 8102  &  13261.987  &  0.162  &  -5.005  &  56  &   L  \\
HD 10700  & 8102  &  13262.001  &  0.154  &  -5.050  &  59  &   L  \\
HD 10700  & 8102  &  13262.015  &  0.154  &  -5.050  &  54  &   L  \\
HD 10700  & 8102  &  13262.975  &  0.156  &  -5.038  &  61  &   L  \\
HD 10700  & 8102  &  13262.988  &  0.156  &  -5.037  &  56  &   L  \\
HD 10700  & 8102  &  13263.004  &  0.154  &  -5.047  &  58  &   L  \\
HD 10700  & 8102  &  13263.022  &  0.154  &  -5.049  &  54  &   L  \\
HD 10700  & 8102  &  13263.945  &  0.158  &  -5.027  &  65  &   L  \\
HD 10700  & 8102  &  13263.959  &  0.155  &  -5.041  &  62  &   L  \\
HD 10700  & 8102  &  13263.973  &  0.150  &  -5.072  &  59  &   L  \\
HD 10700  & 8102  &  13263.987  &  0.158  &  -5.024  &  57  &   L  \\
HD 10700  & 8102  &  13264.937  &  0.154  &  -5.052  &  55  &   L  \\
HD 10700  & 8102  &  13264.949  &  0.154  &  -5.050  &  59  &   L  \\
HD 10700  & 8102  &  13264.963  &  0.157  &  -5.033  &  61  &   L  \\
HD 10700  & 8102  &  13264.977  &  0.148  &  -5.088  &  61  &   L  \\
HD 10700  & 8102  &  13264.990  &  0.163  &  -5.000  &  59  &   L  \\
HD 10700  & 8102  &  13274.884  &  0.160  &  -5.017  &  53  &   L  \\
HD 10700  & 8102  &  13274.898  &  0.164  &  -4.995  &  51  &   L  \\
HD 10700  & 8102  &  13274.913  &  0.158  &  -5.023  &  52  &   L  \\
HD 10700  & 8102  &  13274.929  &  0.157  &  -5.030  &  57  &   L  \\
HD 10700  & 8102  &  13275.887  &  0.162  &  -5.001  &  75  &   L  \\
HD 10700  & 8102  &  13275.901  &  0.160  &  -5.013  &  62  &   L  \\
HD 10700  & 8102  &  13275.911  &  0.162  &  -5.002  &  61  &   L  \\
HD 10700  & 8102  &  13275.922  &  0.159  &  -5.020  &  61  &   L  \\
HD 10700  & 8102  &  13276.945  &  0.151  &  -5.068  &  64  &   L  \\
HD 10700  & 8102  &  13276.957  &  0.153  &  -5.054  &  58  &   L  \\
HD 10700  & 8102  &  13276.971  &  0.169  &  -4.968  &  49  &   L  \\
HD 10700  & 8102  &  13276.983  &  0.157  &  -5.030  &  56  &   L  \\
HD 10700  & 8102  &  13278.930  &  0.160  &  -5.014  &  54  &   L  \\
HD 10700  & 8102  &  13278.942  &  0.158  &  -5.026  &  57  &   L  \\
HD 10700  & 8102  &  13278.957  &  0.159  &  -5.019  &  55  &   L  \\
HD 10700  & 8102  &  13278.971  &  0.163  &  -4.998  &  55  &   L  \\
HD 10700  & 8102  &  13279.933  &  0.158  &  -5.027  &  72  &   L  \\
HD 10700  & 8102  &  13279.945  &  0.160  &  -5.015  &  60  &   L  \\
HD 10700  & 8102  &  13279.956  &  0.165  &  -4.987  &  56  &   L  \\
HD 10700  & 8102  &  13279.967  &  0.165  &  -4.987  &  56  &   L  \\
HD 10700  & 8102  &  13280.955  &  0.162  &  -5.003  &  33  &   L  \\
HD 10700  & 8102  &  13280.957  &  0.149  &  -5.081  &  34  &   L  \\
HD 10700  & 8102  &  13280.960  &  0.158  &  -5.025  &  31  &   L  \\
HD 10700  & 8102  &  13280.963  &  0.155  &  -5.045  &  31  &   L  \\
HD 10700  & 8102  &  13281.944  &  0.156  &  -5.035  &  39  &   L  \\
HD 10700  & 8102  &  13281.947  &  0.161  &  -5.007  &  35  &   L  \\
HD 10700  & 8102  &  13281.949  &  0.154  &  -5.047  &  40  &   L  \\
HD 10700  & 8102  &  13281.952  &  0.158  &  -5.027  &  37  &   L  \\
HD 10700  & 8102  &  13284.937  &  0.160  &  -5.013  &  62  &   L  \\
HD 10700  & 8102  &  13284.949  &  0.164  &  -4.993  &  60  &   L  \\
HD 10700  & 8102  &  13284.962  &  0.165  &  -4.986  &  58  &   L  \\
HD 10700  & 8102  &  13284.975  &  0.160  &  -5.013  &  53  &   L  \\
HD 10700  & 8102  &  13285.942  &  0.156  &  -5.038  &  52  &   L  \\
HD 10700  & 8102  &  13285.955  &  0.160  &  -5.012  &  50  &   L  \\
HD 10700  & 8102  &  13285.969  &  0.160  &  -5.012  &  46  &   L  \\
HD 10700  & 8102  &  13285.986  &  0.161  &  -5.007  &  50  &   L  \\
HD 10700  & 8102  &  13311.837  &  0.161  &  -5.006  &  56  &   L  \\
HD 10700  & 8102  &  13311.851  &  0.161  &  -5.008  &  53  &   L  \\
HD 10700  & 8102  &  13311.862  &  0.158  &  -5.026  &  53  &   L  \\
HD 10700  & 8102  &  13311.875  &  0.161  &  -5.006  &  53  &   L  \\
HD 10700  & 8102  &  13312.745  &  0.160  &  -5.013  &  73  &   L  \\
HD 10700  & 8102  &  13312.772  &  0.161  &  -5.008  &  58  &   L  \\
HD 10700  & 8102  &  13312.785  &  0.160  &  -5.013  &  58  &   L  \\
HD 10700  & 8102  &  13312.798  &  0.162  &  -5.002  &  58  &   L  \\
HD 10700  & 8102  &  13315.744  &  0.160  &  -5.013  &  51  &   L  \\
HD 10700  & 8102  &  13315.757  &  0.165  &  -4.985  &  49  &   L  \\
HD 10700  & 8102  &  13315.770  &  0.154  &  -5.051  &  43  &   L  \\
HD 10700  & 8102  &  13315.804  &  0.160  &  -5.014  &  52  &   L  \\
HD 10700  & 8102  &  13316.793  &  0.161  &  -5.008  &  56  &   L  \\
HD 10700  & 8102  &  13316.807  &  0.161  &  -5.009  &  57  &   L  \\
HD 10700  & 8102  &  13316.819  &  0.158  &  -5.025  &  55  &   L  \\
HD 10700  & 8102  &  13316.833  &  0.160  &  -5.014  &  52  &   L  \\
HD 10700  & 8102  &  13334.721  &  0.180  &  -4.915  &  25  &   L  \\
HD 10700  & 8102  &  13334.733  &  0.170  &  -4.962  &  35  &   L  \\
HD 10700  & 8102  &  13334.742  &  0.155  &  -5.043  &  28  &   L  \\
HD 10700  & 8102  &  13334.748  &  0.148  &  -5.090  &  23  &   L  \\
HD 10700  & 8102  &  13336.757  &  0.151  &  -5.071  &  45  &   L  \\
HD 10700  & 8102  &  13336.762  &  0.159  &  -5.022  &  49  &   L  \\
HD 10700  & 8102  &  13336.779  &  0.163  &  -4.999  &  46  &   L  \\
HD 10700  & 8102  &  13339.665  &  0.163  &  -4.997  &  47  &   L  \\
HD 10700  & 8102  &  13339.691  &  0.160  &  -5.016  &  49  &   L  \\
HD 10700  & 8102  &  13339.714  &  0.155  &  -5.045  &  51  &   L  \\
HD 10700  & 8102  &  13339.735  &  0.147  &  -5.096  &  30  &   L  \\
HD 10700  & 8102  &  13340.704  &  0.159  &  -5.022  &  74  &   L  \\
HD 10700  & 8102  &  13340.719  &  0.158  &  -5.026  &  58  &   L  \\
HD 10700  & 8102  &  13340.730  &  0.161  &  -5.008  &  60  &   L  \\
HD 10700  & 8102  &  13340.741  &  0.160  &  -5.014  &  53  &   L  \\
HD 10700  & 8102  &  13341.758  &  0.161  &  -5.010  &  56  &   L  \\
HD 10700  & 8102  &  13341.769  &  0.162  &  -5.004  &  57  &   L  \\
HD 10700  & 8102  &  13341.779  &  0.161  &  -5.011  &  54  &   L  \\
HD 10700  & 8102  &  13349.767  &  0.157  &  -5.034  &  47  &   L  \\
HD 10700  & 8102  &  13349.789  &  0.160  &  -5.011  &  40  &   L  \\
HD 10700  & 8102  &  13349.811  &  0.159  &  -5.018  &  34  &   L  \\
HD 10700  & 8102  &  13349.831  &  0.160  &  -5.015  &  28  &   L  \\
HD 10700  & 8102  &  13360.719  &  0.156  &  -5.038  &  32  &   L  \\
HD 10700  & 8102  &  13360.726  &  0.161  &  -5.009  &  69  &   L  \\
HD 10700  & 8102  &  13360.735  &  0.160  &  -5.014  &  65  &   L  \\
HD 10700  & 8102  &  13361.694  &  0.154  &  -5.052  &  68  &   L  \\
HD 10700  & 8102  &  13361.703  &  0.160  &  -5.015  &  66  &   L  \\
HD 10700  & 8102  &  13361.711  &  0.158  &  -5.025  &  60  &   L  \\
HD 10700  & 8102  &  13362.729  &  0.159  &  -5.021  &  54  &   L  \\
HD 10700  & 8102  &  13362.735  &  0.158  &  -5.028  &  52  &   L  \\
HD 10700  & 8102  &  13362.741  &  0.154  &  -5.049  &  51  &   L  \\
HD 10700  & 8102  &  13384.660  &  0.165  &  -4.987  &  34  &   L  \\
HD 10700  & 8102  &  13384.675  &  0.164  &  -4.994  &  32  &   L  \\
HD 10700  & 8102  &  13384.690  &  0.167  &  -4.974  &  44  &   L  \\
HD 10700  & 8102  &  13385.671  &  0.158  &  -5.027  &  38  &   L  \\
HD 10700  & 8102  &  13385.678  &  0.150  &  -5.077  &  38  &   L  \\
HD 10700  & 8102  &  13385.685  &  0.160  &  -5.016  &  34  &   L  \\
HD 10700  & 8102  &  13387.635  &  0.147  &  -5.096  &  40  &   L  \\
HD 10700  & 8102  &  13387.642  &  0.147  &  -5.092  &  34  &   L  \\
HD 10700  & 8102  &  13387.651  &  0.161  &  -5.008  &  31  &   L  \\
HD 10700  & 8102  &  13388.646  &  0.154  &  -5.048  &  30  &   L  \\
HD 10700  & 8102  &  13388.648  &  0.163  &  -4.995  &  29  &   L  \\
HD 10700  & 8102  &  13388.652  &  0.156  &  -5.040  &  29  &   L  \\
HD 10700  & 8102  &  13389.651  &  0.141  &  -5.140  &  28  &   L  \\
HD 10700  & 8102  &  13389.654  &  0.162  &  -5.004  &  38  &   L  \\
HD 10700  & 8102  &  13389.656  &  0.148  &  -5.089  &  34  &   L  \\
HD 10700  & 8102  &  13390.677  &  0.168  &  -4.973  &  21  &   L  \\
HD 10700  & 8102  &  13390.679  &  0.131  &  -5.216  &  24  &   L  \\
HD 10700  & 8102  &  13390.681  &  0.162  &  -5.001  &  25  &   L  \\
HD 10700  & 8102  &  13391.612  &  0.147  &  -5.095  &  32  &   L  \\
HD 10700  & 8102  &  13391.614  &  0.157  &  -5.030  &  33  &   L  \\
HD 10700  & 8102  &  13391.616  &  0.166  &  -4.981  &  31  &   L  \\
HD 10700  & 8102  &  13392.654  &  0.157  &  -5.029  &  22  &   L  \\
HD 10700  & 8102  &  13392.657  &  0.158  &  -5.024  &  36  &   L  \\
HD 10700  & 8102  &  13392.659  &  0.162  &  -5.003  &  32  &   L  \\
HD 10700  & 8102  &  13402.608  &  0.157  &  -5.034  &  40  &   L  \\
HD 10700  & 8102  &  13402.613  &  0.134  &  -5.193  &  40  &   L  \\
HD 10700  & 8102  &  13402.618  &  0.158  &  -5.028  &  39  &   L  \\
HD 10700  & 8102  &  13403.617  &  0.156  &  -5.037  &  38  &   L  \\
HD 10700  & 8102  &  13403.623  &  0.150  &  -5.074  &  41  &   L  \\
HD 10700  & 8102  &  13403.629  &  0.157  &  -5.032  &  35  &   L  \\
HD 10700  & 8102  &  13404.611  &  0.157  &  -5.033  &  43  &   L  \\
HD 10700  & 8102  &  13404.617  &  0.158  &  -5.027  &  39  &   L  \\
HD 10700  & 8102  &  13404.623  &  0.156  &  -5.038  &  36  &   L  \\
HD 10700  & 8102  &  13564.978  &  0.158  &  -5.024  &  37  &   L  \\
HD 10700  & 8102  &  13564.983  &  0.160  &  -5.012  &  39  &   L  \\
HD 10700  & 8102  &  13564.990  &  0.147  &  -5.095  &  40  &   L  \\
HD 10700  & 8102  &  13566.957  &  0.169  &  -4.968  &  34  &   L  \\
HD 10700  & 8102  &  13566.966  &  0.165  &  -4.987  &  39  &   L  \\
HD 10700  & 8102  &  13566.975  &  0.168  &  -4.972  &  39  &   L  \\
HD 10700  & 8102  &  13588.987  &  0.124  &  -5.291  &  37  &   L  \\
HD 10700  & 8102  &  13588.994  &  0.140  &  -5.142  &  37  &   L  \\
HD 10700  & 8102  &  13589.981  &  0.158  &  -5.026  &  38  &   L  \\
HD 10700  & 8102  &  13589.988  &  0.139  &  -5.154  &  40  &   L  \\
HD 10700  & 8102  &  13589.996  &  0.142  &  -5.129  &  40  &   L  \\
HD 10700  & 8102  &  13590.992  &  0.128  &  -5.242  &  40  &   L  \\
HD 10700  & 8102  &  13590.998  &  0.121  &  -5.316  &  40  &   L  \\
HD 10700  & 8102  &  13591.005  &  0.126  &  -5.261  &  40  &   L  \\
HD 10700  & 8102  &  13592.994  &  0.120  &  -5.333  &  42  &   L  \\
HD 10700  & 8102  &  13593.003  &  0.134  &  -5.195  &  40  &   L  \\
HD 10700  & 8102  &  13593.010  &  0.176  &  -4.931  &  35  &   L  \\
HD 10700  & 8102  &  13593.968  &  0.115  &  -5.397  &  43  &   L  \\
HD 10700  & 8102  &  13593.974  &  0.108  &  -5.501  &  44  &   L  \\
HD 10700  & 8102  &  13593.980  &  0.109  &  -5.484  &  44  &   L  \\
HD 10700  & 8102  &  13594.998  &  0.126  &  -5.270  &  51  &   L  \\
HD 10700  & 8102  &  13595.940  &  0.150  &  -5.076  &  34  &   L  \\
HD 10700  & 8102  &  13595.946  &  0.116  &  -5.378  &  41  &   L  \\
HD 10700  & 8102  &  13595.953  &  0.112  &  -5.432  &  42  &   L  \\
HD 10700  & 8102  &  13596.994  &  0.133  &  -5.199  &  39  &   L  \\
HD 10700  & 8102  &  13597.000  &  0.114  &  -5.410  &  41  &   L  \\
HD 10700  & 8102  &  13636.900  &  0.158  &  -5.024  &  55  &   L  \\
HD 10700  & 8102  &  13636.903  &  0.159  &  -5.020  &  55  &   L  \\
HD 10700  & 8102  &  13636.906  &  0.162  &  -5.002  &  49  &   L  \\
HD 10700  & 8102  &  13637.866  &  0.158  &  -5.023  &  36  &   L  \\
HD 10700  & 8102  &  13637.879  &  0.166  &  -4.980  &  36  &   L  \\
HD 10700  & 8102  &  13637.892  &  0.165  &  -4.989  &  26  &   L  \\
HD 10700  & 8102  &  13637.908  &  0.158  &  -5.024  &  41  &   L  \\
HD 10700  & 8102  &  13668.817  &  0.158  &  -5.026  &  49  &   L  \\
HD 10700  & 8102  &  13668.821  &  0.160  &  -5.015  &  55  &   L  \\
HD 10700  & 8102  &  13668.824  &  0.158  &  -5.028  &  56  &   L  \\
HD 10700  & 8102  &  13669.709  &  0.160  &  -5.012  &  35  &   L  \\
HD 10700  & 8102  &  13669.714  &  0.153  &  -5.056  &  36  &   L  \\
HD 10700  & 8102  &  13669.718  &  0.163  &  -4.996  &  35  &   L  \\
HD 10700  & 8102  &  13742.725  &  0.155  &  -5.045  &  33  &   L  \\
HD 10700  & 8102  &  13742.729  &  0.163  &  -4.997  &  31  &   L  \\
HD 10700  & 8102  &  13742.734  &  0.169  &  -4.967  &  25  &   L  \\
HD 10700  & 8102  &  13744.589  &  0.156  &  -5.039  &  54  &   L  \\
HD 10700  & 8102  &  13744.596  &  0.152  &  -5.063  &  35  &   L  \\
HD 10700  & 8102  &  13744.604  &  0.156  &  -5.036  &  67  &   L  \\
HD 10700  & 8102  &  13755.608  &  0.155  &  -5.042  &  47  &   L  \\
HD 10700  & 8102  &  13755.613  &  0.156  &  -5.039  &  46  &   L  \\
HD 10700  & 8102  &  13755.617  &  0.157  &  -5.034  &  46  &   L  \\
HD 10700  & 8102  &  13949.987  &  0.170  &  -4.961  &  35  &   L  \\
HD 10700  & 8102  &  13949.995  &  0.170  &  -4.961  &  36  &   L  \\
HD 10700  & 8102  &  13950.002  &  0.176  &  -4.933  &  36  &   L  \\
HD 10700  & 8102  &  13950.956  &  0.176  &  -4.933  &  42  &   L  \\
HD 10700  & 8102  &  13950.963  &  0.173  &  -4.945  &  36  &   L  \\
HD 10700  & 8102  &  13950.970  &  0.169  &  -4.967  &  36  &   L  \\
HD 10700  & 8102  &  13951.938  &  0.163  &  -4.998  &  39  &   L  \\
HD 10700  & 8102  &  13951.944  &  0.162  &  -5.005  &  33  &   L  \\
HD 10700  & 8102  &  13951.949  &  0.155  &  -5.045  &  33  &   L  \\
HD 10700  & 8102  &  13954.015  &  0.159  &  -5.017  &  21  &   L  \\
HD 10700  & 8102  &  13954.017  &  0.161  &  -5.007  &  31  &   L  \\
HD 10700  & 8102  &  13954.948  &  0.184  &  -4.898  &  23  &   L  \\
HD 10700  & 8102  &  13954.950  &  0.176  &  -4.931  &  16  &   L  \\
HD 10700  & 8102  &  13954.952  &  0.155  &  -5.040  &  33  &   L  \\
HD 10700  & 8102  &  13956.008  &  0.160  &  -5.015  &  48  &   L  \\
HD 10700  & 8102  &  13957.006  &  0.171  &  -4.959  &  33  &   L  \\
HD 10700  & 8102  &  13957.009  &  0.169  &  -4.968  &  36  &   L  \\
HD 10700  & 8102  &  13957.011  &  0.161  &  -5.007  &  22  &   L  \\
HD 10700  & 8102  &  13957.957  &  0.155  &  -5.042  &  18  &   L  \\
HD 10700  & 8102  &  13957.959  &  0.158  &  -5.025  &  23  &   L  \\
HD 10700  & 8102  &  13957.961  &  0.180  &  -4.913  &  16  &   L  \\
HD 10700  & 8102  &  13959.974  &  0.159  &  -5.017  &  52  &   L  \\
HD 10700  & 8102  &  13962.879  &  0.162  &  -5.003  &  38  &   L  \\
HD 10700  & 8102  &  13962.888  &  0.162  &  -5.003  &  41  &   L  \\
HD 10700  & 8102  &  13962.895  &  0.164  &  -4.994  &  40  &   L  \\
HD 10700  & 8102  &  13963.824  &  0.185  &  -4.893  &  10  &   L  \\
HD 10700  & 8102  &  13963.832  &  0.140  &  -5.141  &  15  &   L  \\
HD 10700  & 8102  &  13963.839  &  0.154  &  -5.048  &  20  &   L  \\
HD 10700  & 8102  &  13964.892  &  0.157  &  -5.031  &  36  &   L  \\
HD 10700  & 8102  &  13964.899  &  0.164  &  -4.991  &  42  &   L  \\
HD 10700  & 8102  &  13964.906  &  0.165  &  -4.986  &  39  &   L  \\
HD 10700  & 8102  &  13987.924  &  0.159  &  -5.019  &  51  &   L  \\
HD 10700  & 8102  &  13987.928  &  0.154  &  -5.050  &  54  &   L  \\
HD 10700  & 8102  &  13987.932  &  0.161  &  -5.009  &  53  &   L  \\
HD 10700  & 8102  &  13987.936  &  0.158  &  -5.028  &  52  &   L  \\
HD 10700  & 8102  &  13988.821  &  0.165  &  -4.986  &  34  &   L  \\
HD 10700  & 8102  &  13988.823  &  0.165  &  -4.988  &  25  &   L  \\
HD 10700  & 8102  &  13988.826  &  0.169  &  -4.966  &  28  &   L  \\
HD 10700  & 8102  &  13988.828  &  0.156  &  -5.034  &  25  &   L  \\
HD 10700  & 8102  &  13989.888  &  0.163  &  -4.997  &  56  &   L  \\
HD 10700  & 8102  &  13989.891  &  0.158  &  -5.026  &  51  &   L  \\
HD 10700  & 8102  &  13989.894  &  0.160  &  -5.015  &  47  &   L  \\
HD 10700  & 8102  &  13989.896  &  0.160  &  -5.012  &  55  &   L  \\
HD 10700  & 8102  &  14046.812  &  0.149  &  -5.081  &  38  &   L  \\
HD 10700  & 8102  &  14046.816  &  0.154  &  -5.051  &  43  &   L  \\
HD 10700  & 8102  &  14046.819  &  0.158  &  -5.028  &  42  &   L  \\
HD 10700  & 8102  &  14047.771  &  0.150  &  -5.073  &  40  &   L  \\
HD 10700  & 8102  &  14047.774  &  0.158  &  -5.025  &  46  &   L  \\
HD 10700  & 8102  &  14047.778  &  0.154  &  -5.049  &  47  &   L  \\
HD 10700  & 8102  &  14049.722  &  0.152  &  -5.062  &  30  &   L  \\
HD 10700  & 8102  &  14049.725  &  0.158  &  -5.023  &  32  &   L  \\
HD 10700  & 8102  &  14049.728  &  0.161  &  -5.010  &  33  &   L  \\
HD 10700  & 8102  &  14071.697  &  0.160  &  -5.014  &  55  &   L  \\
HD 10700  & 8102  &  14071.701  &  0.158  &  -5.025  &  50  &   L  \\
HD 10700  & 8102  &  14071.706  &  0.159  &  -5.021  &  44  &   L  \\
HD 10700  & 8102  &  14071.711  &  0.157  &  -5.031  &  48  &   L  \\
HD 10700  & 8102  &  14072.721  &  0.157  &  -5.031  &  52  &   L  \\
HD 10700  & 8102  &  14072.724  &  0.153  &  -5.056  &  55  &   L  \\
HD 10700  & 8102  &  14072.727  &  0.156  &  -5.035  &  56  &   L  \\
HD 10700  & 8102  &  14072.729  &  0.159  &  -5.019  &  52  &   L  \\
HD 10700  & 8102  &  14073.719  &  0.172  &  -4.953  &  30  &   L  \\
HD 10700  & 8102  &  14073.721  &  0.162  &  -5.003  &  31  &   L  \\
HD 10700  & 8102  &  14073.724  &  0.148  &  -5.087  &  34  &   L  \\
HD 10700  & 8102  &  14098.666  &  0.152  &  -5.064  &  44  &   L  \\
HD 10700  & 8102  &  14098.672  &  0.164  &  -4.993  &  46  &   L  \\
HD 10700  & 8102  &  14098.677  &  0.155  &  -5.041  &  44  &   L  \\
HD 10700  & 8102  &  14098.683  &  0.167  &  -4.975  &  49  &   L  \\
HD 10700  & 8102  &  14098.688  &  0.155  &  -5.044  &  45  &   L  \\
HD 10700  & 8102  &  14098.692  &  0.152  &  -5.060  &  39  &   L  \\
HD 10700  & 8102  &  14102.690  &  0.157  &  -5.031  &  52  &   L  \\
HD 10700  & 8102  &  14102.694  &  0.161  &  -5.007  &  49  &   L  \\
HD 10700  & 8102  &  14102.698  &  0.158  &  -5.023  &  48  &   L  \\
HD 10700  & 8102  &  14103.671  &  0.163  &  -4.998  &  46  &   L  \\
HD 10700  & 8102  &  14103.675  &  0.157  &  -5.029  &  44  &   L  \\
HD 10700  & 8102  &  14103.680  &  0.153  &  -5.057  &  47  &   L  \\
HD 10700  & 8102  &  14103.684  &  0.163  &  -4.999  &  48  &   L  \\
HD 10700  & 8102  &  14135.617  &  0.155  &  -5.044  &  29  &   L  \\
HD 10700  & 8102  &  14135.625  &  0.158  &  -5.023  &  33  &   L  \\
HD 10700  & 8102  &  14135.628  &  0.153  &  -5.053  &  31  &   L  \\
HD 10700  & 8102  &  14135.631  &  0.162  &  -5.004  &  32  &   L  \\
HD 10700  & 8102  &  14310.942  &  0.180  &  -4.913  &  26  &   L  \\
HD 10700  & 8102  &  14310.945  &  0.142  &  -5.132  &  29  &   L  \\
HD 10700  & 8102  &  14310.948  &  0.157  &  -5.033  &  22  &   L  \\
HD 10700  & 8102  &  14310.952  &  0.187  &  -4.883  &  25  &   L  \\
HD 10700  & 8102  &  14310.955  &  0.168  &  -4.970  &  26  &   L  \\
HD 10700  & 8102  &  14336.971  &  0.163  &  -5.000  &  49  &   L  \\
HD 10700  & 8102  &  14336.973  &  0.152  &  -5.064  &  38  &   L  \\
HD 10700  & 8102  &  14336.975  &  0.153  &  -5.058  &  36  &   L  \\
HD 10700  & 8102  &  14336.977  &  0.158  &  -5.027  &  41  &   L  \\
HD 10700  & 8102  &  14337.892  &  0.177  &  -4.928  &  29  &   L  \\
HD 10700  & 8102  &  14337.896  &  0.153  &  -5.053  &  32  &   L  \\
HD 10700  & 8102  &  14339.979  &  0.167  &  -4.974  &  48  &   L  \\
HD 10700  & 8102  &  14339.980  &  0.164  &  -4.992  &  45  &   L  \\
HD 10700  & 8102  &  14339.982  &  0.153  &  -5.052  &  42  &   L  \\
HD 10700  & 8102  &  14339.984  &  0.159  &  -5.022  &  52  &   L  \\
HD 10700  & 8102  &  14339.987  &  0.157  &  -5.029  &  42  &   L  \\
HD 10700  & 8102  &  14340.963  &  0.157  &  -5.030  &  49  &   L  \\
HD 10700  & 8102  &  14340.965  &  0.153  &  -5.054  &  47  &   L  \\
HD 10700  & 8102  &  14340.967  &  0.160  &  -5.017  &  41  &   L  \\
HD 10700  & 8102  &  14340.971  &  0.149  &  -5.082  &  49  &   L  \\
HD 10700  & 8102  &  14373.879  &  0.161  &  -5.007  &  59  &   L  \\
HD 10700  & 8102  &  14672.987  &  0.157  &  -5.033  &  55  &   L  \\
HD 10700  & 8102  &  14672.995  &  0.159  &  -5.017  &  55  &   L  \\
HD 10700  & 8102  &  14673.953  &  0.162  &  -5.003  &  48  &   L  \\
HD 10700  & 8102  &  14673.961  &  0.154  &  -5.050  &  48  &   L  \\
HD 10700  & 8102  &  14673.968  &  0.160  &  -5.013  &  51  &   L  \\
HD 10700  & 8102  &  14673.976  &  0.162  &  -5.004  &  51  &   L  \\
HD 10700  & 8102  &  14673.983  &  0.159  &  -5.017  &  53  &   L  \\
HD 10700  & 8102  &  14673.990  &  0.162  &  -5.002  &  52  &   L  \\
HD 10700  & 8102  &  14673.998  &  0.163  &  -4.996  &  54  &   L  \\
HD 10700  & 8102  &  14694.988  &  0.151  &  -5.067  &  39  &   L  \\
HD 10700  & 8102  &  14694.992  &  0.158  &  -5.024  &  38  &   L  \\
HD 10700  & 8102  &  14694.995  &  0.138  &  -5.156  &  33  &   L  \\
HD 10700  & 8102  &  14694.999  &  0.139  &  -5.151  &  30  &   L  \\
HD 10700  & 8102  &  14695.006  &  0.122  &  -5.306  &  29  &   L  \\
HD 10700  & 8102  &  14695.996  &  0.153  &  -5.055  &  46  &   L  \\
HD 10700  & 8102  &  14695.998  &  0.154  &  -5.049  &  45  &   L  \\
HD 10700  & 8102  &  14696.001  &  0.147  &  -5.096  &  46  &   L  \\
HD 10700  & 8102  &  14696.003  &  0.146  &  -5.102  &  42  &   L  \\
HD 10700  & 8102  &  14696.006  &  0.149  &  -5.078  &  41  &   L  \\
HD 10700  & 8102  &  14696.998  &  0.156  &  -5.038  &  59  &   L  \\
HD 10700  & 8102  &  14697.001  &  0.157  &  -5.033  &  59  &   L  \\
HD 10700  & 8102  &  14697.005  &  0.151  &  -5.067  &  58  &   L  \\
HD 10700  & 8102  &  14697.008  &  0.151  &  -5.068  &  57  &   L  \\
HD 10700  & 8102  &  14697.011  &  0.153  &  -5.054  &  52  &   L  \\
HD 10700  & 8102  &  14697.015  &  0.156  &  -5.035  &  61  &   L  \\
HD 10700  & 8102  &  14697.018  &  0.151  &  -5.067  &  61  &   L  \\
HD 10700  & 8102  &  14698.011  &  0.144  &  -5.115  &  47  &   L  \\
HD 10700  & 8102  &  14698.014  &  0.152  &  -5.062  &  48  &   L  \\
HD 10700  & 8102  &  14698.017  &  0.149  &  -5.084  &  50  &   L  \\
HD 10700  & 8102  &  14698.020  &  0.153  &  -5.058  &  49  &   L  \\
HD 10700  & 8102  &  14698.021  &  0.148  &  -5.085  &  49  &   L  \\
HD 10700  & 8102  &  14699.006  &  0.150  &  -5.073  &  50  &   L  \\
HD 10700  & 8102  &  14699.009  &  0.146  &  -5.100  &  52  &   L  \\
HD 10700  & 8102  &  14699.013  &  0.152  &  -5.061  &  51  &   L  \\
HD 10700  & 8102  &  14699.016  &  0.151  &  -5.066  &  52  &   L  \\
HD 10700  & 8102  &  14699.019  &  0.155  &  -5.046  &  53  &   L  \\
HD 10700  & 8102  &  14722.938  &  0.136  &  -5.178  &  31  &   L  \\
HD 10700  & 8102  &  14722.941  &  0.137  &  -5.170  &  31  &   L  \\
HD 10700  & 8102  &  14722.943  &  0.097  &  -5.734  &  21  &   L  \\
HD 10700  & 8102  &  14723.901  &  0.152  &  -5.064  &  48  &   L  \\
HD 10700  & 8102  &  14723.904  &  0.149  &  -5.083  &  51  &   L  \\
HD 10700  & 8102  &  14723.907  &  0.146  &  -5.101  &  50  &   L  \\
HD 10700  & 8102  &  14723.913  &  0.149  &  -5.084  &  53  &   L  \\
HD 10700  & 8102  &  14724.993  &  0.142  &  -5.132  &  43  &   L  \\
HD 10700  & 8102  &  14724.995  &  0.137  &  -5.164  &  39  &   L  \\
HD 10700  & 8102  &  14724.998  &  0.146  &  -5.100  &  41  &   L  \\
HD 10700  & 8102  &  14783.683  &  0.169  &  -4.967  &  28  &   L  \\
HD 10700  & 8102  &  14783.728  &  0.161  &  -5.010  &  46  &   L  \\
HD 10700  & 8102  &  14783.729  &  0.159  &  -5.021  &  43  &   L  \\
HD 10700  & 8102  &  14783.732  &  0.160  &  -5.016  &  47  &   L  \\
HD 10700  & 8102  &  14783.734  &  0.160  &  -5.014  &  48  &   L  \\
HD 10700  & 8102  &  14783.737  &  0.161  &  -5.007  &  50  &   L  \\
HD 10700  & 8102  &  14784.725  &  0.161  &  -5.008  &  48  &   L  \\
HD 10700  & 8102  &  14784.728  &  0.156  &  -5.036  &  50  &   L  \\
HD 10700  & 8102  &  14784.730  &  0.159  &  -5.019  &  50  &   L  \\
HD 10700  & 8102  &  14784.733  &  0.161  &  -5.007  &  49  &   L  \\
HD 10700  & 8102  &  14784.736  &  0.154  &  -5.046  &  49  &   L  \\
HD 10700  & 8102  &  14844.656  &  0.160  &  -5.015  &  49  &   L  \\
HD 10700  & 8102  &  14844.659  &  0.153  &  -5.055  &  48  &   L  \\
HD 10700  & 8102  &  14844.663  &  0.157  &  -5.029  &  46  &   L  \\
HD 10700  & 8102  &  14844.667  &  0.158  &  -5.024  &  45  &   L  \\
HD 10700  & 8102  &  14844.671  &  0.155  &  -5.042  &  51  &   L  \\
HD 10700  & 8102  &  14845.678  &  0.158  &  -5.024  &  60  &   L  \\
HD 10700  & 8102  &  14845.680  &  0.154  &  -5.050  &  44  &   L  \\
HD 10700  & 8102  &  14845.681  &  0.154  &  -5.049  &  44  &   L  \\
HD 10700  & 8102  &  14845.683  &  0.162  &  -5.005  &  42  &   L  \\
HD 10700  & 8102  &  14845.684  &  0.155  &  -5.043  &  40  &   L  \\
HD 10700  & 8102  &  14845.686  &  0.157  &  -5.030  &  43  &   L  \\
HD 10700  & 8102  &  14846.653  &  0.153  &  -5.054  &  35  &   L  \\
HD 10700  & 8102  &  14846.654  &  0.159  &  -5.022  &  43  &   L  \\
HD 10700  & 8102  &  14846.656  &  0.144  &  -5.114  &  31  &   L  \\
HD 10700  & 8102  &  14846.658  &  0.160  &  -5.015  &  27  &   L  \\
HD 10700  & 8102  &  14846.659  &  0.160  &  -5.016  &  20  &   L  \\
HD 10700  & 8102  &  14848.649  &  0.161  &  -5.008  &  47  &   L  \\
HD 10700  & 8102  &  14848.650  &  0.157  &  -5.030  &  47  &   L  \\
HD 10700  & 8102  &  14848.651  &  0.156  &  -5.039  &  46  &   L  \\
HD 10700  & 8102  &  14848.652  &  0.153  &  -5.053  &  39  &   L  \\
HD 10700  & 8102  &  14848.653  &  0.153  &  -5.055  &  44  &   L  \\
HD 10700  & 8102  &  14849.667  &  0.155  &  -5.043  &  43  &   L  \\
HD 10700  & 8102  &  14849.669  &  0.163  &  -4.997  &  45  &   L  \\
HD 10700  & 8102  &  14849.670  &  0.152  &  -5.059  &  40  &   L  \\
HD 10700  & 8102  &  14849.671  &  0.161  &  -5.011  &  43  &   L  \\
HD 10700  & 8102  &  14849.672  &  0.153  &  -5.058  &  37  &   L  \\
HD 10700  & 8102  &  14850.695  &  0.163  &  -4.995  &  37  &   L  \\
HD 10700  & 8102  &  14850.697  &  0.159  &  -5.017  &  43  &   L  \\
HD 10700  & 8102  &  14850.698  &  0.156  &  -5.037  &  38  &   L  \\
HD 10700  & 8102  &  14850.700  &  0.165  &  -4.984  &  37  &   L  \\
HD 10700  & 8102  &  14850.701  &  0.166  &  -4.983  &  37  &   L  \\
HD 10761  & 8198  &  13592.983  &  0.123  &  ---  &  37  &   L  \\
HD 10761  & 8198  &  13589.946  &  0.220  &  ---  &  37  &   L  \\
HD 10761  & 8198  &  13594.989  &  0.110  &  ---  &  37  &   L  \\
HD 10761  & 8198  &  13595.931  &  0.076  &  ---  &  40  &   L  \\
HD 10761  & 8198  &  13593.959  &  0.044  &  ---  &  43  &   L  \\
HD 10780  & 8362  &  13239.098  &  0.268  &  -4.704  &  71  &   K  \\
HD 10780  & 8362  &  13239.109  &  0.269  &  -4.701  &  72  &   K  \\
HD 10780  & 8362  &  13301.929  &  0.264  &  -4.712  &  64  &   K  \\
HD 10780  & 8362  &  13338.790  &  0.269  &  -4.703  &  63  &   K  \\
HD 10780  & 8362  &  13338.791  &  0.269  &  -4.702  &  63  &   K  \\
HD 10780  & 8362  &  13338.792  &  0.269  &  -4.702  &  63  &   K  \\
HD 10780  & 8362  &  13369.790  &  0.270  &  -4.699  &  64  &   K  \\
HD 10780  & 8362  &  13369.791  &  0.270  &  -4.700  &  64  &   K  \\
HD 10780  & 8362  &  13962.104  &  0.314  &  -4.614  &  65  &   K  \\
HD 10780  & 8362  &  15044.139  &  0.283  &  -4.673  &  49  &   K  \\
HD 10780  & 8362  &  15076.147  &  0.287  &  -4.664  &  49  &   K  \\
HD 10780  & 8362  &  15077.146  &  0.284  &  -4.670  &  47  &   K  \\
HD 10780  & 8362  &  15078.147  &  0.283  &  -4.672  &  47  &   K  \\
HD 10780  & 8362  &  15110.045  &  0.296  &  -4.648  &  46  &   K  \\
HD 10780  & 8362  &  15396.134  &  0.268  &  -4.705  &  48  &   K  \\
HD 10790  & 8525  &  13239.100  &  0.173  &  -5.005  &  58  &   K  \\
HD 10790  & 8525  &  13751.782  &  0.172  &  -5.006  &  48  &   K  \\
HD 10790  & 8525  &  13961.097  &  0.174  &  -5.001  &  57  &   K  \\
HD 10790  & 8525  &  14398.944  &  0.167  &  -5.027  &  33  &   K  \\
HD 10790  & 8525  &  15078.056  &  0.172  &  -5.006  &  40  &   K  \\
HD 10790  & 8525  &  15110.927  &  0.176  &  -4.993  &  20  &   K  \\
HD 10790  & 8525  &  15134.059  &  0.172  &  -5.009  &  32  &   K  \\
HD 10790  & 8525  &  15231.798  &  0.171  &  -5.012  &  37  &   K  \\
HD 10790  & 8525  &  15413.122  &  0.168  &  -5.024  &  26  &   K  \\
HD 10811  & 8189  &  13592.003  &  0.114  &  -5.483  &  34  &   L  \\
HD 10823  & 8227  &  14339.999  &  0.247  &  -4.795  &  37  &   K  \\
HD 10823  & 8227  &  14399.923  &  0.280  &  -4.726  &  36  &   K  \\
HD 10823  & 8227  &  14675.082  &  0.285  &  -4.718  &  33  &   K  \\
HD 10823  & 8227  &  14727.909  &  0.242  &  -4.806  &  46  &   K  \\
HD 10823  & 8227  &  14790.914  &  0.272  &  -4.742  &  41  &   K  \\
HD 10823  & 8227  &  14809.912  &  0.282  &  -4.723  &  32  &   K  \\
HD 10823  & 8227  &  14846.803  &  0.289  &  -4.710  &  31  &   K  \\
HD 10823  & 8227  &  14867.786  &  0.279  &  -4.729  &  27  &   K  \\
HD 10823  & 8227  &  15015.112  &  0.299  &  -4.690  &  32  &   K  \\
HD 10823  & 8227  &  15045.111  &  0.287  &  -4.713  &  33  &   K  \\
HD 10823  & 8227  &  15076.062  &  0.276  &  -4.734  &  34  &   K  \\
HD 10823  & 8227  &  15081.113  &  0.270  &  -4.746  &  33  &   K  \\
HD 10823  & 8227  &  15085.063  &  0.268  &  -4.751  &  33  &   K  \\
HD 10823  & 8227  &  15109.962  &  0.253  &  -4.783  &  33  &   K  \\
HD 10823  & 8227  &  15133.994  &  0.254  &  -4.779  &  32  &   K  \\
HD 10823  & 8227  &  15169.882  &  0.289  &  -4.710  &  31  &   K  \\
HD 10823  & 8227  &  15190.853  &  0.310  &  -4.672  &  31  &   K  \\
HD 10823  & 8227  &  15231.734  &  0.283  &  -4.721  &  32  &   K  \\
HD 10823  & 8227  &  15255.721  &  0.259  &  -4.769  &  31  &   K  \\
HD 10823  & 8227  &  15401.135  &  0.278  &  -4.730  &  32  &   K  \\
HD 10882  & 8311  &  13775.738  &  0.168  &  -4.917  &  45  &   K  \\
HD 10882  & 8311  &  13776.714  &  0.169  &  -4.912  &  47  &   K  \\
HD 10882  & 8311  &  13777.718  &  0.168  &  -4.918  &  65  &   K  \\
HD 10882  & 8311  &  13778.714  &  0.167  &  -4.921  &  48  &   K  \\
HD 10909  & 8281  &  14340.001  &  0.950  &  ---  &  32  &   K  \\
HD 10909  & 8281  &  14399.865  &  0.964  &  ---  &  29  &   K  \\
HD 10909  & 8281  &  14455.838  &  0.995  &  ---  &  29  &   K  \\
HD 10909  & 8281  &  14675.084  &  1.000  &  ---  &  29  &   K  \\
HD 10909  & 8281  &  14790.916  &  0.990  &  ---  &  34  &   K  \\
HD 10909  & 8281  &  14846.811  &  0.960  &  ---  &  22  &   K  \\
HD 10909  & 8281  &  15134.979  &  0.933  &  ---  &  26  &   K  \\
HD 10909  & 8281  &  15407.112  &  0.956  &  ---  &  29  &   K  \\
HD 10995  & 8399  &  13427.739  &  0.161  &  -4.994  &  70  &   K  \\
HD 10995  & 8399  &  13696.736  &  0.165  &  -4.972  &  44  &   K  \\
HD 10995  & 8399  &  13746.883  &  0.163  &  -4.983  &  33  &   K  \\
HD 10995  & 8399  &  13926.124  &  0.168  &  -4.957  &  43  &   K  \\
HIP 11000  & 11000  &  14721.097  &  0.800  &  ---  &  20  &   K  \\
HIP 11000  & 11000  &  14723.114  &  0.755  &  ---  &  20  &   K  \\
HIP 11000  & 11000  &  14724.059  &  0.751  &  ---  &  20  &   K  \\
HIP 11000  & 11000  &  14724.071  &  0.748  &  ---  &  18  &   K  \\
HIP 11000  & 11000  &  14838.812  &  0.763  &  ---  &  30  &   K  \\
HIP 11000  & 11000  &  14846.839  &  0.704  &  ---  &  25  &   K  \\
HIP 11000  & 11000  &  15045.121  &  0.725  &  ---  &  31  &   K  \\
HIP 11000  & 11000  &  15049.116  &  0.720  &  ---  &  32  &   K  \\
HIP 11000  & 11000  &  15187.888  &  0.806  &  ---  &  29  &   K  \\
HIP 11000  & 11000  &  15261.725  &  0.708  &  ---  &  22  &   K  \\
HD 11020  & 8346  &  13240.003  &  0.165  &  -5.013  &  64  &   K  \\
HD 11020  & 8346  &  13603.105  &  0.166  &  -5.009  &  60  &   K  \\
HD 11020  & 8346  &  14023.978  &  0.164  &  -5.017  &  56  &   K  \\
HIP 11048  & 11048  &  13240.016  &  2.110  &  ---  &  38  &   K  \\
HIP 11048  & 11048  &  13398.790  &  1.916  &  ---  &  29  &   K  \\
HIP 11048  & 11048  &  13723.774  &  1.961  &  ---  &  25  &   K  \\
HIP 11048  & 11048  &  13962.080  &  1.704  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14083.914  &  1.677  &  ---  &  16  &   K  \\
HIP 11048  & 11048  &  14398.961  &  1.696  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14718.032  &  1.765  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14719.071  &  1.744  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14720.085  &  1.721  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14723.047  &  1.697  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  14725.062  &  1.691  &  ---  &  26  &   K  \\
HIP 11048  & 11048  &  14725.927  &  1.697  &  ---  &  14  &   K  \\
HIP 11048  & 11048  &  14727.076  &  1.707  &  ---  &  26  &   K  \\
HIP 11048  & 11048  &  14727.982  &  1.721  &  ---  &  26  &   K  \\
HIP 11048  & 11048  &  14809.853  &  1.502  &  ---  &  13  &   K  \\
HIP 11048  & 11048  &  14838.926  &  1.557  &  ---  &  18  &   K  \\
HIP 11048  & 11048  &  14838.933  &  1.560  &  ---  &  17  &   K  \\
HIP 11048  & 11048  &  15136.029  &  1.667  &  ---  &  22  &   K  \\
HIP 11048  & 11048  &  15411.125  &  1.796  &  ---  &  27  &   K  \\
HIP 11048  & 11048  &  15412.104  &  1.819  &  ---  &  26  &   K  \\
HD 11131  & 8486  &  13723.839  &  0.306  &  -4.505  &  74  &   K  \\
HD 11131  & 8486  &  13723.841  &  0.306  &  -4.507  &  76  &   K  \\
HD 11131  & 8486  &  13723.843  &  0.306  &  -4.506  &  75  &   K  \\
HD 11131  & 8486  &  13747.740  &  0.304  &  -4.510  &  78  &   K  \\
HD 11131  & 8486  &  13750.718  &  0.310  &  -4.498  &  81  &   K  \\
HD 11131  & 8486  &  13751.723  &  0.305  &  -4.509  &  80  &   K  \\
HD 11131  & 8486  &  13752.731  &  0.303  &  -4.513  &  78  &   K  \\
HD 11131  & 8486  &  13753.730  &  0.299  &  -4.521  &  80  &   K  \\
HD 11131  & 8486  &  13775.723  &  0.298  &  -4.522  &  75  &   K  \\
HD 11131  & 8486  &  13775.725  &  0.298  &  -4.522  &  75  &   K  \\
HD 11131  & 8486  &  13775.727  &  0.297  &  -4.524  &  74  &   K  \\
HD 11131  & 8486  &  13776.721  &  0.297  &  -4.526  &  77  &   K  \\
HD 11131  & 8486  &  13926.126  &  0.295  &  -4.528  &  44  &   K  \\
HD 11131  & 8486  &  13981.983  &  0.284  &  -4.553  &  47  &   K  \\
HD 11131  & 8486  &  15412.050  &  0.297  &  -4.524  &  57  &   K  \\
HD 11151  & 8598  &  13033.635  &  0.219  &  ---  &  27  &   L  \\
HD 11151  & 8598  &  13033.641  &  0.223  &  ---  &  33  &   L  \\
HD 11151  & 8598  &  14047.785  &  0.212  &  ---  &  57  &   L  \\
HD 11151  & 8598  &  14047.793  &  0.215  &  ---  &  64  &   L  \\
HD 11170  & 8524  &  13241.060  &  0.139  &  -5.141  &  92  &   K  \\
HD 11170  & 8524  &  13301.790  &  0.145  &  -5.094  &  16  &   K  \\
HD 11170  & 8524  &  13301.798  &  0.140  &  -5.136  &  80  &   K  \\
HD 11170  & 8524  &  13427.743  &  0.139  &  -5.146  &  67  &   K  \\
HD 11170  & 8524  &  13696.738  &  0.140  &  -5.135  &  45  &   K  \\
HD 11170  & 8524  &  13746.877  &  0.148  &  -5.067  &  35  &   K  \\
HD 11170  & 8524  &  13926.125  &  0.140  &  -5.137  &  46  &   K  \\
HD 11170  & 8524  &  13969.115  &  0.138  &  -5.149  &  83  &   K  \\
HD 11170  & 8524  &  14023.995  &  0.141  &  -5.129  &  47  &   K  \\
HD 11226  & 8548  &  12990.716  &  0.156  &  -4.998  &  33  &   L  \\
HD 11226  & 8548  &  12990.738  &  0.154  &  -5.017  &  39  &   L  \\
HD 11226  & 8548  &  13010.663  &  0.148  &  -5.064  &  32  &   L  \\
HD 11226  & 8548  &  13280.928  &  0.155  &  -5.008  &  42  &   L  \\
HD 11226  & 8548  &  14073.704  &  0.146  &  -5.076  &  34  &   L  \\
HD 11226  & 8548  &  14102.682  &  0.146  &  -5.079  &  37  &   L  \\
HD 11226  & 8548  &  14424.792  &  0.147  &  -5.066  &  42  &   L  \\
HD 11226  & 8548  &  14426.766  &  0.145  &  -5.088  &  47  &   L  \\
HD 11226  & 8548  &  14427.775  &  0.157  &  -4.997  &  36  &   L  \\
HD 11226  & 8548  &  14429.785  &  0.148  &  -5.062  &  32  &   L  \\
HD 11226  & 8548  &  14848.680  &  0.146  &  -5.078  &  50  &   L  \\
HD 11226  & 8548  &  14848.690  &  0.149  &  -5.053  &  44  &   L  \\
HD 11271  & 8587  &  13604.101  &  0.149  &  -5.036  &  45  &   K  \\
HD 11271  & 8587  &  14427.924  &  0.152  &  -5.012  &  75  &   K  \\
HD 11271  & 8587  &  14429.963  &  0.153  &  -5.002  &  73  &   K  \\
HD 11271  & 8587  &  14430.801  &  0.154  &  -4.999  &  77  &   K  \\
HD 11288  & 8553  &  14399.915  &  0.413  &  -4.537  &  32  &   K  \\
HD 11288  & 8553  &  14455.840  &  0.410  &  -4.541  &  32  &   K  \\
HD 11288  & 8553  &  14675.085  &  0.408  &  -4.544  &  32  &   K  \\
HD 11288  & 8553  &  14790.917  &  0.400  &  -4.553  &  37  &   K  \\
HD 11288  & 8553  &  14846.814  &  0.367  &  -4.597  &  24  &   K  \\
HD 11288  & 8553  &  15134.981  &  0.407  &  -4.545  &  30  &   K  \\
HD 11288  & 8553  &  15407.114  &  0.406  &  -4.546  &  32  &   K  \\
HD 11373  & 8867  &  13239.104  &  0.712  &  ---  &  49  &   K  \\
HD 11373  & 8867  &  13400.781  &  0.708  &  ---  &  33  &   K  \\
HD 11373  & 8867  &  13751.785  &  0.703  &  ---  &  22  &   K  \\
HD 11373  & 8867  &  13751.811  &  0.692  &  ---  &  30  &   K  \\
HD 11373  & 8867  &  13962.074  &  0.704  &  ---  &  45  &   K  \\
HD 11373  & 8867  &  15412.088  &  0.815  &  ---  &  33  &   K  \\
HD 11437  & 8642  &  14805.836  &  3.441  &  ---  &  19  &   K  \\
HD 11437  & 8642  &  15255.729  &  4.246  &  ---  &  11  &   K  \\
HD 11437  & 8642  &  15256.820  &  3.463  &  ---  &  10  &   K  \\
HD 11437  & 8642  &  15260.723  &  3.783  &  ---  &  10  &   K  \\
HD 11437  & 8642  &  15261.754  &  3.628  &  ---  &  9  &   K  \\
HD 11505  & 8798  &  12896.926  &  0.155  &  -5.017  &  43  &   L  \\
HD 11505  & 8798  &  13010.672  &  0.160  &  -4.989  &  25  &   L  \\
HD 11505  & 8798  &  13282.973  &  0.164  &  -4.962  &  33  &   L  \\
HD 11505  & 8798  &  13334.756  &  0.173  &  -4.913  &  33  &   L  \\
HD 11505  & 8798  &  14047.808  &  0.161  &  -4.980  &  28  &   L  \\
HD 11505  & 8798  &  14426.774  &  0.156  &  -5.011  &  43  &   L  \\
HD 11505  & 8798  &  14785.786  &  0.166  &  -4.952  &  41  &   L  \\
HD 11505  & 8798  &  14864.644  &  0.158  &  -4.999  &  35  &   L  \\
HD 11506  & 8770  &  13368.838  &  0.157  &  -4.999  &  47  &   K  \\
HD 11506  & 8770  &  13369.759  &  0.157  &  -4.996  &  53  &   K  \\
HD 11506  & 8770  &  13370.732  &  0.157  &  -4.996  &  51  &   K  \\
HD 11506  & 8770  &  13397.730  &  0.157  &  -4.997  &  77  &   K  \\
HD 11506  & 8770  &  13750.738  &  0.159  &  -4.986  &  44  &   K  \\
HD 11506  & 8770  &  13775.729  &  0.158  &  -4.993  &  40  &   K  \\
HD 11506  & 8770  &  13776.704  &  0.162  &  -4.967  &  44  &   K  \\
HD 11506  & 8770  &  13777.726  &  0.164  &  -4.955  &  42  &   K  \\
HD 11506  & 8770  &  13778.719  &  0.162  &  -4.965  &  43  &   K  \\
HD 11506  & 8770  &  13779.747  &  0.158  &  -4.993  &  35  &   K  \\
HD 11506  & 8770  &  13926.128  &  0.156  &  -5.001  &  44  &   K  \\
HD 11506  & 8770  &  13933.091  &  0.158  &  -4.988  &  43  &   K  \\
HD 11506  & 8770  &  13959.140  &  0.161  &  -4.970  &  83  &   K  \\
HD 11506  & 8770  &  13961.124  &  0.161  &  -4.974  &  52  &   K  \\
HD 11506  & 8770  &  13981.982  &  0.157  &  -4.996  &  46  &   K  \\
HD 11506  & 8770  &  14023.975  &  0.160  &  -4.980  &  46  &   K  \\
HD 11506  & 8770  &  14083.844  &  0.157  &  -4.996  &  67  &   K  \\
HD 11506  & 8770  &  14085.921  &  0.153  &  -5.028  &  51  &   K  \\
HD 11506  & 8770  &  14129.743  &  0.159  &  -4.983  &  65  &   K  \\
HD 11506  & 8770  &  14286.118  &  0.165  &  -4.947  &  47  &   K  \\
HD 11506  & 8770  &  14295.095  &  0.159  &  -4.983  &  74  &   K  \\
HD 11506  & 8770  &  14396.847  &  0.158  &  -4.991  &  75  &   K  \\
HD 11506  & 8770  &  14397.976  &  0.158  &  -4.991  &  73  &   K  \\
HD 11506  & 8770  &  14427.913  &  0.159  &  -4.987  &  71  &   K  \\
HD 11506  & 8770  &  15015.120  &  0.159  &  -4.984  &  56  &   K  \\
HD 11506  & 8770  &  15016.114  &  0.160  &  -4.979  &  54  &   K  \\
HD 11506  & 8770  &  15017.121  &  0.161  &  -4.973  &  55  &   K  \\
HD 11506  & 8770  &  15019.123  &  0.162  &  -4.965  &  58  &   K  \\
HD 11506  & 8770  &  15027.112  &  0.159  &  -4.981  &  57  &   K  \\
HD 11506  & 8770  &  15029.112  &  0.158  &  -4.988  &  58  &   K  \\
HD 11506  & 8770  &  15043.128  &  0.160  &  -4.976  &  58  &   K  \\
HD 11506  & 8770  &  15044.134  &  0.162  &  -4.967  &  59  &   K  \\
HD 11506  & 8770  &  15045.109  &  0.161  &  -4.970  &  57  &   K  \\
HD 11506  & 8770  &  15049.105  &  0.159  &  -4.983  &  59  &   K  \\
HD 11506  & 8770  &  15074.100  &  0.157  &  -4.995  &  58  &   K  \\
HD 11506  & 8770  &  15075.104  &  0.158  &  -4.989  &  59  &   K  \\
HD 11506  & 8770  &  15076.100  &  0.158  &  -4.988  &  60  &   K  \\
HD 11506  & 8770  &  15077.092  &  0.159  &  -4.983  &  58  &   K  \\
HD 11506  & 8770  &  15078.095  &  0.161  &  -4.968  &  58  &   K  \\
HD 11506  & 8770  &  15078.096  &  0.160  &  -4.976  &  51  &   K  \\
HD 11506  & 8770  &  15078.098  &  0.161  &  -4.972  &  51  &   K  \\
HD 11506  & 8770  &  15081.111  &  0.161  &  -4.968  &  58  &   K  \\
HD 11506  & 8770  &  15082.097  &  0.160  &  -4.978  &  59  &   K  \\
HD 11506  & 8770  &  15083.107  &  0.159  &  -4.985  &  59  &   K  \\
HD 11506  & 8770  &  15085.065  &  0.157  &  -4.994  &  60  &   K  \\
HD 11506  & 8770  &  15133.997  &  0.159  &  -4.985  &  56  &   K  \\
HD 11506  & 8770  &  15135.922  &  0.160  &  -4.976  &  59  &   K  \\
HD 11506  & 8770  &  15171.899  &  0.159  &  -4.981  &  57  &   K  \\
HD 11506  & 8770  &  15172.883  &  0.161  &  -4.973  &  58  &   K  \\
HD 11506  & 8770  &  15187.727  &  0.160  &  -4.975  &  59  &   K  \\
HD 11506  & 8770  &  15189.808  &  0.161  &  -4.972  &  59  &   K  \\
HD 11506  & 8770  &  15196.790  &  0.161  &  -4.968  &  58  &   K  \\
HD 11506  & 8770  &  15229.719  &  0.160  &  -4.980  &  57  &   K  \\
HD 11506  & 8770  &  15231.723  &  0.158  &  -4.989  &  54  &   K  \\
HD 11506  & 8770  &  15255.713  &  0.157  &  -4.994  &  55  &   K  \\
HD 11506  & 8770  &  15260.714  &  0.149  &  -5.057  &  51  &   K  \\
HD 11506  & 8770  &  15377.127  &  0.161  &  -4.974  &  57  &   K  \\
HD 11506  & 8770  &  15381.119  &  0.161  &  -4.971  &  57  &   K  \\
HD 11506  & 8770  &  15396.122  &  0.159  &  -4.987  &  61  &   K  \\
HD 11506  & 8770  &  15401.072  &  0.157  &  -4.994  &  50  &   K  \\
HD 11506  & 8770  &  15403.123  &  0.161  &  -4.970  &  58  &   K  \\
HD 11506  & 8770  &  15405.094  &  0.159  &  -4.983  &  55  &   K  \\
HD 11506  & 8770  &  15411.112  &  0.161  &  -4.972  &  60  &   K  \\
HD 11506  & 8770  &  15413.079  &  0.162  &  -4.967  &  58  &   K  \\
HD 11616  & 8872  &  13688.888  &  0.171  &  -4.929  &  20  &   K  \\
HD 11731  & 8923  &  13693.829  &  0.162  &  -4.976  &  44  &   K  \\
HD 11731  & 8923  &  13694.774  &  0.162  &  -4.977  &  44  &   K  \\
HD 11731  & 8923  &  13695.739  &  0.163  &  -4.969  &  42  &   K  \\
HD 11731  & 8923  &  14129.731  &  0.162  &  -4.977  &  40  &   K  \\
HD 11791  & 8969  &  13688.911  &  0.141  &  -5.134  &  10  &   K  \\
HD 11791  & 8969  &  13693.831  &  0.142  &  -5.127  &  43  &   K  \\
HD 11791  & 8969  &  13694.776  &  0.142  &  -5.132  &  42  &   K  \\
HD 11791  & 8969  &  13695.724  &  0.143  &  -5.123  &  40  &   K  \\
HD 11793  & 8943  &  13397.724  &  0.181  &  ---  &  92  &   K  \\
HD 11793  & 8943  &  13399.709  &  0.180  &  ---  &  86  &   K  \\
HD 11850  & 9073  &  13239.956  &  0.461  &  -4.291  &  79  &   K  \\
HD 11850  & 9073  &  13933.078  &  0.454  &  -4.300  &  40  &   K  \\
HD 11850  & 9073  &  14689.056  &  0.453  &  -4.301  &  38  &   K  \\
HD 11850  & 9073  &  14807.771  &  0.482  &  -4.267  &  29  &   K  \\
HD 11850  & 9073  &  15172.830  &  0.472  &  -4.279  &  41  &   K  \\
HD 11964A  & 9094  &  13238.075  &  0.137  &  -5.162  &  72  &   K  \\
HD 11964A  & 9094  &  13239.138  &  0.137  &  -5.162  &  73  &   K  \\
HD 11964A  & 9094  &  13239.983  &  0.136  &  -5.169  &  71  &   K  \\
HD 11964A  & 9094  &  13241.026  &  0.137  &  -5.165  &  72  &   K  \\
HD 11964A  & 9094  &  13241.038  &  0.135  &  -5.172  &  63  &   K  \\
HD 11964A  & 9094  &  13241.039  &  0.136  &  -5.169  &  62  &   K  \\
HD 11964A  & 9094  &  13241.040  &  0.136  &  -5.172  &  64  &   K  \\
HD 11964A  & 9094  &  13241.058  &  0.136  &  -5.167  &  72  &   K  \\
HD 11964A  & 9094  &  13301.800  &  0.138  &  -5.159  &  62  &   K  \\
HD 11964A  & 9094  &  13302.870  &  0.137  &  -5.165  &  67  &   K  \\
HD 11964A  & 9094  &  13303.860  &  0.137  &  -5.164  &  57  &   K  \\
HD 11964A  & 9094  &  13303.862  &  0.136  &  -5.170  &  56  &   K  \\
HD 11964A  & 9094  &  13303.863  &  0.136  &  -5.170  &  57  &   K  \\
HD 11964A  & 9094  &  13303.895  &  0.136  &  -5.169  &  65  &   K  \\
HD 11964A  & 9094  &  13338.767  &  0.136  &  -5.169  &  67  &   K  \\
HD 11964A  & 9094  &  13339.912  &  0.136  &  -5.170  &  63  &   K  \\
HD 11964A  & 9094  &  13368.840  &  0.136  &  -5.168  &  62  &   K  \\
HD 11964A  & 9094  &  13369.761  &  0.136  &  -5.167  &  55  &   K  \\
HD 11964A  & 9094  &  13369.762  &  0.137  &  -5.164  &  68  &   K  \\
HD 11964A  & 9094  &  13397.728  &  0.135  &  -5.173  &  63  &   K  \\
HD 11964A  & 9094  &  13398.749  &  0.137  &  -5.164  &  64  &   K  \\
HD 11964A  & 9094  &  13399.720  &  0.136  &  -5.170  &  60  &   K  \\
HD 11964A  & 9094  &  13400.723  &  0.137  &  -5.164  &  64  &   K  \\
HD 11964A  & 9094  &  13425.750  &  0.135  &  -5.174  &  45  &   K  \\
HD 11964A  & 9094  &  13426.711  &  0.136  &  -5.170  &  57  &   K  \\
HD 11964A  & 9094  &  13427.764  &  0.131  &  -5.197  &  29  &   K  \\
HD 11964A  & 9094  &  13551.132  &  0.136  &  -5.170  &  64  &   K  \\
HD 11964A  & 9094  &  13552.133  &  0.136  &  -5.167  &  67  &   K  \\
HD 11964A  & 9094  &  13696.900  &  0.137  &  -5.162  &  68  &   K  \\
HD 11964A  & 9094  &  13723.844  &  0.135  &  -5.172  &  61  &   K  \\
HD 11964A  & 9094  &  13746.742  &  0.136  &  -5.166  &  65  &   K  \\
HD 11964A  & 9094  &  13746.744  &  0.136  &  -5.169  &  64  &   K  \\
HD 11964A  & 9094  &  13746.746  &  0.136  &  -5.170  &  64  &   K  \\
HD 11964A  & 9094  &  13747.804  &  0.137  &  -5.165  &  64  &   K  \\
HD 11964A  & 9094  &  13748.729  &  0.136  &  -5.171  &  66  &   K  \\
HD 11964A  & 9094  &  13749.734  &  0.136  &  -5.170  &  66  &   K  \\
HD 11964A  & 9094  &  13750.717  &  0.137  &  -5.163  &  67  &   K  \\
HD 11964A  & 9094  &  13751.697  &  0.136  &  -5.168  &  66  &   K  \\
HD 11964A  & 9094  &  13752.696  &  0.136  &  -5.167  &  66  &   K  \\
HD 11964A  & 9094  &  13753.694  &  0.136  &  -5.169  &  38  &   K  \\
HD 11964A  & 9094  &  13753.695  &  0.136  &  -5.167  &  66  &   K  \\
HD 11964A  & 9094  &  13775.731  &  0.136  &  -5.168  &  61  &   K  \\
HD 11964A  & 9094  &  13776.723  &  0.136  &  -5.170  &  64  &   K  \\
HD 11964A  & 9094  &  13926.129  &  0.136  &  -5.171  &  64  &   K  \\
HD 11964A  & 9094  &  13926.130  &  0.136  &  -5.169  &  64  &   K  \\
HD 11964A  & 9094  &  13926.131  &  0.136  &  -5.170  &  64  &   K  \\
HD 11964A  & 9094  &  13927.109  &  0.136  &  -5.167  &  62  &   K  \\
HD 11964A  & 9094  &  13928.116  &  0.136  &  -5.168  &  65  &   K  \\
HD 11964A  & 9094  &  13933.092  &  0.136  &  -5.166  &  65  &   K  \\
HD 11964A  & 9094  &  13962.120  &  0.136  &  -5.169  &  67  &   K  \\
HD 11964A  & 9094  &  13981.981  &  0.137  &  -5.163  &  67  &   K  \\
HD 11964A  & 9094  &  13983.031  &  0.137  &  -5.163  &  67  &   K  \\
HD 11964A  & 9094  &  13984.031  &  0.136  &  -5.167  &  69  &   K  \\
HD 11964A  & 9094  &  13984.981  &  0.136  &  -5.170  &  64  &   K  \\
HD 11964A  & 9094  &  14023.985  &  0.137  &  -5.166  &  60  &   K  \\
HD 11964A  & 9094  &  14083.847  &  0.137  &  -5.162  &  56  &   K  \\
HD 11964A  & 9094  &  14084.802  &  0.136  &  -5.168  &  57  &   K  \\
HD 11964A  & 9094  &  14085.927  &  0.133  &  -5.186  &  48  &   K  \\
HD 11964A  & 9094  &  14129.729  &  0.136  &  -5.168  &  55  &   K  \\
HD 11964A  & 9094  &  14130.809  &  0.134  &  -5.182  &  45  &   K  \\
HD 11964A  & 9094  &  14131.735  &  0.137  &  -5.165  &  53  &   K  \\
HD 11964A  & 9094  &  14138.727  &  0.136  &  -5.170  &  59  &   K  \\
HD 11964A  & 9094  &  14307.136  &  0.136  &  -5.167  &  62  &   K  \\
HD 11964A  & 9094  &  14314.107  &  0.136  &  -5.169  &  60  &   K  \\
HD 11964A  & 9094  &  14337.110  &  0.136  &  -5.167  &  62  &   K  \\
HD 11964A  & 9094  &  14343.990  &  0.137  &  -5.166  &  60  &   K  \\
HD 11964A  & 9094  &  14396.844  &  0.136  &  -5.168  &  61  &   K  \\
HD 11964A  & 9094  &  14428.937  &  0.136  &  -5.172  &  56  &   K  \\
HD 11964A  & 9094  &  14428.938  &  0.136  &  -5.166  &  57  &   K  \\
HD 11964A  & 9094  &  14428.939  &  0.137  &  -5.165  &  57  &   K  \\
HD 11964A  & 9094  &  14639.130  &  0.136  &  -5.168  &  43  &   K  \\
HD 11964A  & 9094  &  14675.048  &  0.136  &  -5.170  &  46  &   K  \\
HD 11964A  & 9094  &  14689.014  &  0.138  &  -5.158  &  47  &   K  \\
HD 11964A  & 9094  &  14717.957  &  0.137  &  -5.165  &  49  &   K  \\
HD 11964A  & 9094  &  14725.896  &  0.136  &  -5.172  &  42  &   K  \\
HD 11964A  & 9094  &  14727.012  &  0.136  &  -5.167  &  47  &   K  \\
HD 11964A  & 9094  &  14727.956  &  0.137  &  -5.165  &  48  &   K  \\
HD 11964A  & 9094  &  14838.801  &  0.136  &  -5.167  &  45  &   K  \\
HD 11964A  & 9094  &  15015.121  &  0.136  &  -5.168  &  47  &   K  \\
HD 11964A  & 9094  &  15049.114  &  0.137  &  -5.165  &  49  &   K  \\
HD 11964A  & 9094  &  15133.999  &  0.136  &  -5.169  &  47  &   K  \\
HD 11964A  & 9094  &  15171.896  &  0.137  &  -5.165  &  47  &   K  \\
HD 11964A  & 9094  &  15189.810  &  0.138  &  -5.159  &  47  &   K  \\
HD 11964A  & 9094  &  15196.784  &  0.137  &  -5.163  &  47  &   K  \\
HD 11964A  & 9094  &  15231.702  &  0.131  &  -5.202  &  46  &   K  \\
HD 11964A  & 9094  &  15255.709  &  0.136  &  -5.172  &  45  &   K  \\
HD 11964A  & 9094  &  15260.712  &  0.135  &  -5.177  &  43  &   K  \\
HD 11964A  & 9094  &  15406.116  &  0.136  &  -5.170  &  48  &   K  \\
HD 11964A  & 9094  &  15407.103  &  0.136  &  -5.166  &  48  &   K  \\
HD 11964A  & 9094  &  15414.080  &  0.136  &  -5.167  &  48  &   K  \\
HD 11970  & 9199  &  14339.914  &  0.151  &  -5.096  &  33  &   K  \\
HD 11970  & 9199  &  14399.892  &  0.151  &  -5.099  &  34  &   K  \\
HD 11970  & 9199  &  14675.067  &  0.151  &  -5.098  &  34  &   K  \\
HD 11970  & 9199  &  14790.826  &  0.152  &  -5.092  &  41  &   K  \\
HD 11970  & 9199  &  15106.927  &  0.152  &  -5.092  &  33  &   K  \\
HD 11970  & 9199  &  15171.937  &  0.150  &  -5.104  &  32  &   K  \\
HD 11970  & 9199  &  15401.106  &  0.150  &  -5.102  &  32  &   K  \\
HD 11997  & 9127  &  13688.923  &  0.167  &  ---  &  11  &   K  \\
HD 11997  & 9127  &  13694.793  &  0.205  &  ---  &  29  &   K  \\
HD 11997  & 9127  &  13695.730  &  0.206  &  ---  &  27  &   K  \\
HD 12039  & 9141  &  14805.813  &  0.490  &  -4.237  &  53  &   K  \\
HD 12039  & 9141  &  15135.917  &  0.491  &  -4.235  &  48  &   K  \\
HD 12039  & 9141  &  15196.785  &  0.505  &  -4.221  &  34  &   K  \\
HD 12039  & 9141  &  15229.721  &  0.494  &  -4.233  &  38  &   K  \\
HD 12051  & 9269  &  13239.994  &  0.158  &  -5.039  &  75  &   K  \\
HD 12051  & 9269  &  13240.011  &  0.158  &  -5.040  &  75  &   K  \\
HD 12051  & 9269  &  13400.774  &  0.158  &  -5.038  &  63  &   K  \\
HD 12051  & 9269  &  13400.776  &  0.158  &  -5.043  &  63  &   K  \\
HD 12051  & 9269  &  13692.852  &  0.158  &  -5.042  &  67  &   K  \\
HD 12051  & 9269  &  13692.856  &  0.158  &  -5.041  &  49  &   K  \\
HD 12051  & 9269  &  13692.865  &  0.158  &  -5.043  &  62  &   K  \\
HD 12051  & 9269  &  13693.017  &  0.159  &  -5.037  &  64  &   K  \\
HD 12051  & 9269  &  13693.019  &  0.158  &  -5.040  &  65  &   K  \\
HD 12051  & 9269  &  13693.021  &  0.159  &  -5.037  &  65  &   K  \\
HD 12051  & 9269  &  13693.770  &  0.158  &  -5.038  &  68  &   K  \\
HD 12051  & 9269  &  13693.771  &  0.159  &  -5.035  &  67  &   K  \\
HD 12051  & 9269  &  13693.773  &  0.158  &  -5.039  &  68  &   K  \\
HD 12051  & 9269  &  13693.961  &  0.158  &  -5.041  &  66  &   K  \\
HD 12051  & 9269  &  13693.962  &  0.159  &  -5.037  &  66  &   K  \\
HD 12051  & 9269  &  13693.964  &  0.158  &  -5.041  &  66  &   K  \\
HD 12051  & 9269  &  13694.809  &  0.159  &  -5.038  &  68  &   K  \\
HD 12051  & 9269  &  13694.810  &  0.158  &  -5.041  &  68  &   K  \\
HD 12051  & 9269  &  13694.812  &  0.159  &  -5.037  &  68  &   K  \\
HD 12051  & 9269  &  13694.932  &  0.159  &  -5.035  &  38  &   K  \\
HD 12051  & 9269  &  13694.934  &  0.157  &  -5.044  &  38  &   K  \\
HD 12051  & 9269  &  13694.935  &  0.159  &  -5.036  &  38  &   K  \\
HD 12051  & 9269  &  13694.964  &  0.158  &  -5.040  &  67  &   K  \\
HD 12051  & 9269  &  13694.966  &  0.157  &  -5.043  &  67  &   K  \\
HD 12051  & 9269  &  13694.968  &  0.158  &  -5.038  &  67  &   K  \\
HD 12051  & 9269  &  13695.874  &  0.158  &  -5.039  &  67  &   K  \\
HD 12051  & 9269  &  13695.876  &  0.159  &  -5.036  &  68  &   K  \\
HD 12051  & 9269  &  13695.878  &  0.159  &  -5.038  &  68  &   K  \\
HD 12051  & 9269  &  13695.941  &  0.158  &  -5.040  &  68  &   K  \\
HD 12051  & 9269  &  13695.943  &  0.158  &  -5.038  &  68  &   K  \\
HD 12051  & 9269  &  13695.953  &  0.158  &  -5.040  &  68  &   K  \\
HD 12051  & 9269  &  13695.954  &  0.158  &  -5.039  &  68  &   K  \\
HD 12051  & 9269  &  13695.956  &  0.158  &  -5.041  &  68  &   K  \\
HD 12051  & 9269  &  13696.770  &  0.158  &  -5.039  &  67  &   K  \\
HD 12051  & 9269  &  13696.771  &  0.158  &  -5.039  &  68  &   K  \\
HD 12051  & 9269  &  13696.773  &  0.158  &  -5.038  &  68  &   K  \\
HD 12051  & 9269  &  13696.816  &  0.159  &  -5.036  &  59  &   K  \\
HD 12051  & 9269  &  13696.817  &  0.158  &  -5.039  &  58  &   K  \\
HD 12051  & 9269  &  13696.819  &  0.158  &  -5.041  &  58  &   K  \\
HD 12051  & 9269  &  13696.821  &  0.159  &  -5.037  &  58  &   K  \\
HD 12051  & 9269  &  13696.822  &  0.158  &  -5.038  &  59  &   K  \\
HD 12051  & 9269  &  13724.856  &  0.159  &  -5.036  &  68  &   K  \\
HD 12051  & 9269  &  13724.858  &  0.159  &  -5.034  &  68  &   K  \\
HD 12051  & 9269  &  13933.074  &  0.160  &  -5.032  &  66  &   K  \\
HD 12051  & 9269  &  13933.076  &  0.159  &  -5.036  &  66  &   K  \\
HD 12051  & 9269  &  14398.817  &  0.157  &  -5.046  &  57  &   K  \\
HD 12051  & 9269  &  14429.901  &  0.158  &  -5.040  &  62  &   K  \\
HD 12051  & 9269  &  14430.923  &  0.158  &  -5.041  &  61  &   K  \\
HD 12051  & 9269  &  14453.763  &  0.158  &  -5.038  &  62  &   K  \\
HD 12051  & 9269  &  14454.797  &  0.159  &  -5.036  &  62  &   K  \\
HD 12051  & 9269  &  14455.796  &  0.160  &  -5.032  &  63  &   K  \\
HD 12051  & 9269  &  14458.929  &  0.159  &  -5.034  &  41  &   K  \\
HD 12051  & 9269  &  14460.762  &  0.158  &  -5.042  &  51  &   K  \\
HD 12051  & 9269  &  14461.833  &  0.159  &  -5.034  &  36  &   K  \\
HD 12051  & 9269  &  14689.127  &  0.158  &  -5.039  &  49  &   K  \\
HD 12051  & 9269  &  14717.994  &  0.158  &  -5.039  &  49  &   K  \\
HD 12051  & 9269  &  14719.037  &  0.159  &  -5.037  &  49  &   K  \\
HD 12051  & 9269  &  14720.059  &  0.159  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  14721.042  &  0.158  &  -5.039  &  48  &   K  \\
HD 12051  & 9269  &  14722.080  &  0.158  &  -5.038  &  49  &   K  \\
HD 12051  & 9269  &  14723.014  &  0.159  &  -5.037  &  49  &   K  \\
HD 12051  & 9269  &  14723.995  &  0.158  &  -5.038  &  49  &   K  \\
HD 12051  & 9269  &  14725.915  &  0.158  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  14727.063  &  0.157  &  -5.043  &  48  &   K  \\
HD 12051  & 9269  &  14727.986  &  0.157  &  -5.046  &  47  &   K  \\
HD 12051  & 9269  &  14805.754  &  0.158  &  -5.038  &  49  &   K  \\
HD 12051  & 9269  &  14807.885  &  0.158  &  -5.043  &  47  &   K  \\
HD 12051  & 9269  &  14808.885  &  0.158  &  -5.039  &  48  &   K  \\
HD 12051  & 9269  &  14809.842  &  0.159  &  -5.037  &  49  &   K  \\
HD 12051  & 9269  &  14810.948  &  0.157  &  -5.043  &  43  &   K  \\
HD 12051  & 9269  &  15015.106  &  0.159  &  -5.033  &  48  &   K  \\
HD 12051  & 9269  &  15015.107  &  0.159  &  -5.034  &  48  &   K  \\
HD 12051  & 9269  &  15015.108  &  0.159  &  -5.035  &  48  &   K  \\
HD 12051  & 9269  &  15017.109  &  0.158  &  -5.040  &  47  &   K  \\
HD 12051  & 9269  &  15017.110  &  0.158  &  -5.041  &  46  &   K  \\
HD 12051  & 9269  &  15017.112  &  0.158  &  -5.038  &  47  &   K  \\
HD 12051  & 9269  &  15019.085  &  0.158  &  -5.040  &  46  &   K  \\
HD 12051  & 9269  &  15019.087  &  0.158  &  -5.039  &  46  &   K  \\
HD 12051  & 9269  &  15019.089  &  0.159  &  -5.036  &  47  &   K  \\
HD 12051  & 9269  &  15027.080  &  0.158  &  -5.039  &  47  &   K  \\
HD 12051  & 9269  &  15027.081  &  0.159  &  -5.036  &  47  &   K  \\
HD 12051  & 9269  &  15027.082  &  0.158  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  15042.131  &  0.158  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  15042.132  &  0.158  &  -5.039  &  48  &   K  \\
HD 12051  & 9269  &  15042.133  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15043.113  &  0.158  &  -5.039  &  47  &   K  \\
HD 12051  & 9269  &  15044.113  &  0.160  &  -5.033  &  48  &   K  \\
HD 12051  & 9269  &  15044.114  &  0.158  &  -5.042  &  48  &   K  \\
HD 12051  & 9269  &  15044.116  &  0.158  &  -5.042  &  49  &   K  \\
HD 12051  & 9269  &  15049.039  &  0.161  &  -5.027  &  48  &   K  \\
HD 12051  & 9269  &  15049.040  &  0.160  &  -5.032  &  48  &   K  \\
HD 12051  & 9269  &  15049.041  &  0.160  &  -5.033  &  48  &   K  \\
HD 12051  & 9269  &  15110.032  &  0.158  &  -5.043  &  47  &   K  \\
HD 12051  & 9269  &  15110.035  &  0.157  &  -5.043  &  48  &   K  \\
HD 12051  & 9269  &  15110.036  &  0.157  &  -5.048  &  47  &   K  \\
HD 12051  & 9269  &  15134.033  &  0.157  &  -5.044  &  47  &   K  \\
HD 12051  & 9269  &  15134.034  &  0.158  &  -5.041  &  47  &   K  \\
HD 12051  & 9269  &  15134.035  &  0.157  &  -5.043  &  46  &   K  \\
HD 12051  & 9269  &  15135.061  &  0.157  &  -5.044  &  45  &   K  \\
HD 12051  & 9269  &  15135.062  &  0.157  &  -5.045  &  44  &   K  \\
HD 12051  & 9269  &  15135.062  &  0.157  &  -5.044  &  44  &   K  \\
HD 12051  & 9269  &  15135.861  &  0.157  &  -5.044  &  49  &   K  \\
HD 12051  & 9269  &  15135.862  &  0.157  &  -5.044  &  48  &   K  \\
HD 12051  & 9269  &  15135.864  &  0.157  &  -5.048  &  48  &   K  \\
HD 12051  & 9269  &  15171.968  &  0.157  &  -5.044  &  42  &   K  \\
HD 12051  & 9269  &  15171.970  &  0.157  &  -5.046  &  41  &   K  \\
HD 12051  & 9269  &  15171.972  &  0.157  &  -5.043  &  42  &   K  \\
HD 12051  & 9269  &  15172.827  &  0.158  &  -5.042  &  49  &   K  \\
HD 12051  & 9269  &  15172.828  &  0.158  &  -5.042  &  49  &   K  \\
HD 12051  & 9269  &  15172.829  &  0.159  &  -5.038  &  49  &   K  \\
HD 12051  & 9269  &  15196.872  &  0.158  &  -5.041  &  47  &   K  \\
HD 12051  & 9269  &  15196.873  &  0.158  &  -5.038  &  47  &   K  \\
HD 12051  & 9269  &  15196.874  &  0.159  &  -5.037  &  47  &   K  \\
HD 12051  & 9269  &  15231.780  &  0.158  &  -5.040  &  46  &   K  \\
HD 12051  & 9269  &  15231.781  &  0.157  &  -5.043  &  45  &   K  \\
HD 12051  & 9269  &  15231.782  &  0.158  &  -5.040  &  46  &   K  \\
HD 12051  & 9269  &  15255.727  &  0.159  &  -5.035  &  48  &   K  \\
HD 12051  & 9269  &  15255.728  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15255.729  &  0.159  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  15256.718  &  0.156  &  -5.049  &  46  &   K  \\
HD 12051  & 9269  &  15256.719  &  0.155  &  -5.054  &  46  &   K  \\
HD 12051  & 9269  &  15256.720  &  0.157  &  -5.044  &  47  &   K  \\
HD 12051  & 9269  &  15396.129  &  0.158  &  -5.041  &  49  &   K  \\
HD 12051  & 9269  &  15396.130  &  0.157  &  -5.046  &  49  &   K  \\
HD 12051  & 9269  &  15396.131  &  0.156  &  -5.051  &  48  &   K  \\
HD 12051  & 9269  &  15400.068  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15400.069  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15400.070  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15403.124  &  0.159  &  -5.038  &  47  &   K  \\
HD 12051  & 9269  &  15403.126  &  0.159  &  -5.038  &  48  &   K  \\
HD 12051  & 9269  &  15403.127  &  0.158  &  -5.039  &  47  &   K  \\
HD 12051  & 9269  &  15405.114  &  0.159  &  -5.036  &  47  &   K  \\
HD 12051  & 9269  &  15405.115  &  0.158  &  -5.043  &  48  &   K  \\
HD 12051  & 9269  &  15405.117  &  0.157  &  -5.044  &  48  &   K  \\
HD 12051  & 9269  &  15406.132  &  0.155  &  -5.056  &  47  &   K  \\
HD 12051  & 9269  &  15406.133  &  0.157  &  -5.046  &  48  &   K  \\
HD 12051  & 9269  &  15406.134  &  0.158  &  -5.040  &  48  &   K  \\
HD 12051  & 9269  &  15407.096  &  0.159  &  -5.035  &  49  &   K  \\
HD 12051  & 9269  &  15407.097  &  0.159  &  -5.035  &  49  &   K  \\
HD 12051  & 9269  &  15407.098  &  0.159  &  -5.034  &  48  &   K  \\
HD 12051  & 9269  &  15412.050  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15412.052  &  0.158  &  -5.039  &  47  &   K  \\
HD 12051  & 9269  &  15412.053  &  0.159  &  -5.035  &  48  &   K  \\
HD 12051  & 9269  &  15413.080  &  0.158  &  -5.041  &  48  &   K  \\
HD 12051  & 9269  &  15413.081  &  0.159  &  -5.037  &  48  &   K  \\
HD 12051  & 9269  &  15413.082  &  0.158  &  -5.039  &  48  &   K  \\
HD 12051  & 9269  &  15414.086  &  0.158  &  -5.042  &  48  &   K  \\
HD 12051  & 9269  &  15414.087  &  0.158  &  -5.041  &  49  &   K  \\
HD 12051  & 9269  &  15414.088  &  0.159  &  -5.035  &  48  &   K  \\
HD 12137  & 9367  &  14339.959  &  0.134  &  ---  &  30  &   K  \\
HD 12137  & 9367  &  14399.883  &  0.135  &  ---  &  29  &   K  \\
HD 12137  & 9367  &  14427.826  &  0.135  &  ---  &  33  &   K  \\
HD 12137  & 9367  &  14675.088  &  0.134  &  ---  &  30  &   K  \\
HD 12137  & 9367  &  14790.822  &  0.134  &  ---  &  36  &   K  \\
HD 12137  & 9367  &  15106.929  &  0.136  &  ---  &  29  &   K  \\
HD 12137  & 9367  &  15169.792  &  0.133  &  ---  &  29  &   K  \\
HD 12137  & 9367  &  15401.113  &  0.135  &  ---  &  28  &   K  \\
HD 12164  & 9328  &  14399.901  &  0.147  &  -5.097  &  38  &   K  \\
HD 12164  & 9328  &  14460.806  &  0.148  &  -5.096  &  41  &   K  \\
HD 12164  & 9328  &  14675.070  &  0.148  &  -5.096  &  38  &   K  \\
HD 12164  & 9328  &  14790.946  &  0.147  &  -5.099  &  46  &   K  \\
HD 12164  & 9328  &  14846.796  &  0.149  &  -5.089  &  37  &   K  \\
HD 12164  & 9328  &  15134.919  &  0.146  &  -5.104  &  37  &   K  \\
HD 12164  & 9328  &  15401.086  &  0.147  &  -5.103  &  36  &   K  \\
HD 12165  & 9299  &  13688.934  &  0.175  &  -4.908  &  14  &   K  \\
HD 12165  & 9299  &  13693.834  &  0.173  &  -4.917  &  45  &   K  \\
HD 12165  & 9299  &  13694.742  &  0.173  &  -4.915  &  43  &   K  \\
HD 12165  & 9299  &  13695.727  &  0.171  &  -4.925  &  43  &   K  \\
HD 12235  & 3979  &  15256.707  &  0.156  &  -5.002  &  57  &   K  \\
HD 12235  & 9353  &  12896.938  &  0.161  &  -4.971  &  75  &   L  \\
HD 12235  & 9353  &  13034.682  &  0.159  &  -4.984  &  31  &   L  \\
HD 12235  & 9353  &  13278.988  &  0.179  &  -4.868  &  31  &   L  \\
HD 12235  & 9353  &  13279.011  &  0.189  &  -4.819  &  30  &   L  \\
HD 12235  & 9353  &  13389.661  &  0.165  &  -4.942  &  55  &   L  \\
HD 12235  & 9353  &  13742.738  &  0.176  &  -4.880  &  17  &   L  \\
HD 12235  & 9353  &  13742.747  &  0.182  &  -4.852  &  22  &   L  \\
HD 12235  & 9353  &  14071.808  &  0.172  &  -4.904  &  45  &   L  \\
HD 12235  & 9353  &  14072.717  &  0.167  &  -4.931  &  69  &   L  \\
HD 12235  & 9353  &  14784.744  &  0.164  &  -4.947  &  56  &   L  \\
HD 12235  & 9353  &  14844.682  &  0.155  &  -5.009  &  55  &   L  \\
HD 12235  & 9353  &  14848.700  &  0.158  &  -4.990  &  59  &   L  \\
HD 12235  & 9353  &  14848.705  &  0.159  &  -4.980  &  56  &   L  \\
HD 12235  & 9353  &  14849.690  &  0.159  &  -4.982  &  58  &   L  \\
HD 12235  & 9353  &  14849.693  &  0.153  &  -5.022  &  55  &   L  \\
HD 12328  & 9406  &  12534.910  &  0.122  &  ---  &  31  &   L  \\
HD 12328  & 9406  &  12534.923  &  0.113  &  ---  &  33  &   L  \\
HD 12328  & 9406  &  12991.712  &  0.129  &  ---  &  31  &   L  \\
HD 12328  & 9406  &  13010.682  &  0.142  &  ---  &  23  &   L  \\
HD 12328  & 9406  &  13280.937  &  0.146  &  ---  &  29  &   L  \\
HD 12328  & 9406  &  13334.778  &  0.148  &  ---  &  26  &   L  \\
HD 12328  & 9406  &  13957.993  &  0.103  &  ---  &  21  &   L  \\
HD 12328  & 9406  &  14073.709  &  0.116  &  ---  &  14  &   L  \\
HD 12328  & 9406  &  14785.774  &  0.137  &  ---  &  35  &   L  \\
HD 12414  & 9473  &  12509.929  &  0.177  &  ---  &  64  &   L  \\
HD 12414  & 9473  &  13014.703  &  0.164  &  ---  &  31  &   L  \\
HD 12414  & 9473  &  13389.669  &  0.156  &  ---  &  43  &   L  \\
HD 12414  & 9473  &  13391.623  &  0.157  &  ---  &  48  &   L  \\
HD 12414  & 9473  &  13957.999  &  0.155  &  ---  &  48  &   L  \\
HD 12414  & 9473  &  13987.948  &  0.159  &  ---  &  37  &   L  \\
HD 12414  & 9473  &  14049.737  &  0.158  &  ---  &  57  &   L  \\
HD 12414  & 9473  &  14337.901  &  0.161  &  ---  &  54  &   L  \\
HD 12414  & 9473  &  14339.972  &  0.158  &  ---  &  83  &   L  \\
HD 12414  & 9473  &  14424.805  &  0.164  &  ---  &  52  &   L  \\
HD 12414  & 9473  &  14428.803  &  0.165  &  ---  &  53  &   L  \\
HD 12414  & 9473  &  14785.799  &  0.162  &  ---  &  60  &   L  \\
HD 12484  & 9519  &  13688.946  &  0.316  &  -4.483  &  19  &   K  \\
HD 12484  & 9519  &  13694.795  &  0.404  &  -4.340  &  44  &   K  \\
HD 12484  & 9519  &  13695.729  &  0.391  &  -4.359  &  42  &   K  \\
HD 12484  & 9519  &  14319.093  &  0.418  &  -4.321  &  89  &   K  \\
HD 12484  & 9519  &  14319.096  &  0.417  &  -4.322  &  83  &   K  \\
HD 12484  & 9519  &  14339.993  &  0.417  &  -4.322  &  45  &   K  \\
HD 12484  & 9519  &  14344.025  &  0.418  &  -4.321  &  74  &   K  \\
HD 12484  & 9519  &  14345.939  &  0.420  &  -4.319  &  37  &   K  \\
HD 12484  & 9519  &  14807.852  &  0.411  &  -4.330  &  57  &   K  \\
HD 12484  & 9519  &  15231.819  &  0.413  &  -4.329  &  40  &   K  \\
HIP 12493  & 12493  &  14721.089  &  0.654  &  ---  &  18  &   K  \\
HIP 12493  & 12493  &  14723.107  &  0.662  &  ---  &  19  &   K  \\
HIP 12493  & 12493  &  14724.051  &  0.665  &  ---  &  19  &   K  \\
HIP 12493  & 12493  &  14724.065  &  0.662  &  ---  &  16  &   K  \\
HIP 12493  & 12493  &  15190.891  &  0.644  &  ---  &  22  &   K  \\
HIP 12635  & 12635  &  15049.067  &  1.108  &  -4.076  &  29  &   K  \\
HD 12661  & 9683  &  13239.958  &  0.159  &  -5.020  &  78  &   K  \\
HD 12661  & 9683  &  13933.072  &  0.158  &  -5.028  &  71  &   K  \\
HD 12661  & 9683  &  14295.099  &  0.158  &  -5.028  &  66  &   K  \\
HD 12661  & 9683  &  14336.073  &  0.158  &  -5.025  &  68  &   K  \\
HD 12661  & 9683  &  14344.033  &  0.159  &  -5.022  &  69  &   K  \\
HD 12661  & 9683  &  14397.805  &  0.159  &  -5.019  &  65  &   K  \\
HD 12661  & 9683  &  14427.837  &  0.159  &  -5.023  &  68  &   K  \\
HD 12661  & 9683  &  14492.755  &  0.159  &  -5.017  &  53  &   K  \\
HD 12661  & 9683  &  14492.783  &  0.158  &  -5.025  &  57  &   K  \\
HD 12661  & 9683  &  14492.785  &  0.159  &  -5.022  &  58  &   K  \\
HD 12661  & 9683  &  14492.786  &  0.159  &  -5.019  &  59  &   K  \\
HD 12661  & 9683  &  14544.724  &  0.158  &  -5.024  &  45  &   K  \\
HD 12661  & 9683  &  14717.990  &  0.158  &  -5.023  &  54  &   K  \\
HD 12661  & 9683  &  14727.062  &  0.158  &  -5.024  &  53  &   K  \\
HD 12661  & 9683  &  14805.766  &  0.159  &  -5.022  &  52  &   K  \\
HD 12661  & 9683  &  14810.958  &  0.158  &  -5.027  &  47  &   K  \\
HD 12661  & 9683  &  14838.910  &  0.158  &  -5.025  &  43  &   K  \\
HD 12661  & 9683  &  15049.038  &  0.159  &  -5.020  &  52  &   K  \\
HD 12661  & 9683  &  15171.975  &  0.158  &  -5.028  &  47  &   K  \\
HD 12661  & 9683  &  15197.732  &  0.158  &  -5.024  &  52  &   K  \\
HD 12661  & 9683  &  15231.826  &  0.158  &  -5.024  &  41  &   K  \\
HD 12661  & 9683  &  15404.112  &  0.157  &  -5.033  &  52  &   K  \\
HD 12661  & 9683  &  12241.675  &  0.130  &  -5.230  &  56  &   L  \\
HD 12661  & 9683  &  12299.642  &  0.133  &  -5.200  &  48  &   L  \\
HD 12661  & 9683  &  12299.657  &  0.130  &  -5.230  &  52  &   L  \\
HD 12661  & 9683  &  12335.626  &  0.129  &  -5.238  &  28  &   L  \\
HD 12661  & 9683  &  12492.994  &  0.158  &  -5.026  &  42  &   L  \\
HD 12661  & 9683  &  12493.007  &  0.163  &  -5.000  &  43  &   L  \\
HD 12661  & 9683  &  12493.983  &  0.148  &  -5.087  &  59  &   L  \\
HD 12661  & 9683  &  12494.000  &  0.159  &  -5.021  &  57  &   L  \\
HD 12661  & 9683  &  12508.986  &  0.139  &  -5.152  &  81  &   L  \\
HD 12661  & 9683  &  12509.006  &  0.146  &  -5.100  &  80  &   L  \\
HD 12661  & 9683  &  12512.010  &  0.124  &  -5.284  &  64  &   L  \\
HD 12661  & 9683  &  12512.983  &  0.125  &  -5.279  &  58  &   L  \\
HD 12661  & 9683  &  12512.999  &  0.129  &  -5.238  &  59  &   L  \\
HD 12661  & 9683  &  12513.962  &  0.125  &  -5.273  &  52  &   L  \\
HD 12661  & 9683  &  12513.982  &  0.124  &  -5.288  &  53  &   L  \\
HD 12661  & 9683  &  13008.746  &  0.132  &  -5.206  &  28  &   L  \\
HD 12661  & 9683  &  13389.678  &  0.114  &  -5.401  &  34  &   L  \\
HD 12661  & 9683  &  13391.633  &  0.132  &  -5.207  &  33  &   L  \\
HD 12661  & 9683  &  14099.764  &  0.127  &  -5.259  &  38  &   L  \\
HIP 12709  & 12709  &  14721.017  &  0.888  &  ---  &  20  &   K  \\
HIP 12709  & 12709  &  14722.092  &  0.927  &  ---  &  21  &   K  \\
HIP 12709  & 12709  &  14723.000  &  0.953  &  ---  &  32  &   K  \\
HIP 12709  & 12709  &  14725.027  &  0.963  &  ---  &  19  &   K  \\
HIP 12709  & 12709  &  14790.848  &  0.970  &  ---  &  32  &   K  \\
HD 12846  & 9829  &  13239.959  &  0.167  &  -4.937  &  87  &   K  \\
HD 12846  & 9829  &  13400.769  &  0.168  &  -4.934  &  77  &   K  \\
HD 12846  & 9829  &  13400.771  &  0.167  &  -4.936  &  76  &   K  \\
HD 12846  & 9829  &  13400.771  &  0.167  &  -4.938  &  76  &   K  \\
HD 12846  & 9829  &  13692.872  &  0.168  &  -4.935  &  80  &   K  \\
HD 12846  & 9829  &  13692.876  &  0.168  &  -4.935  &  79  &   K  \\
HD 12846  & 9829  &  13692.882  &  0.167  &  -4.936  &  79  &   K  \\
HD 12846  & 9829  &  13693.023  &  0.167  &  -4.938  &  76  &   K  \\
HD 12846  & 9829  &  13693.025  &  0.167  &  -4.938  &  76  &   K  \\
HD 12846  & 9829  &  13693.027  &  0.168  &  -4.934  &  76  &   K  \\
HD 12846  & 9829  &  13693.765  &  0.167  &  -4.938  &  80  &   K  \\
HD 12846  & 9829  &  13693.766  &  0.167  &  -4.937  &  79  &   K  \\
HD 12846  & 9829  &  13693.768  &  0.167  &  -4.936  &  79  &   K  \\
HD 12846  & 9829  &  13693.966  &  0.167  &  -4.936  &  78  &   K  \\
HD 12846  & 9829  &  13693.968  &  0.168  &  -4.936  &  77  &   K  \\
HD 12846  & 9829  &  13693.969  &  0.168  &  -4.934  &  78  &   K  \\
HD 12846  & 9829  &  13694.800  &  0.168  &  -4.934  &  81  &   K  \\
HD 12846  & 9829  &  13694.801  &  0.167  &  -4.940  &  81  &   K  \\
HD 12846  & 9829  &  13694.802  &  0.168  &  -4.936  &  80  &   K  \\
HD 12846  & 9829  &  13694.923  &  0.169  &  -4.929  &  45  &   K  \\
HD 12846  & 9829  &  13694.924  &  0.167  &  -4.937  &  45  &   K  \\
HD 12846  & 9829  &  13694.925  &  0.168  &  -4.935  &  45  &   K  \\
HD 12846  & 9829  &  13694.960  &  0.167  &  -4.936  &  81  &   K  \\
HD 12846  & 9829  &  13694.961  &  0.167  &  -4.938  &  81  &   K  \\
HD 12846  & 9829  &  13694.962  &  0.168  &  -4.933  &  80  &   K  \\
HD 12846  & 9829  &  13695.837  &  0.167  &  -4.937  &  81  &   K  \\
HD 12846  & 9829  &  13695.838  &  0.168  &  -4.935  &  81  &   K  \\
HD 12846  & 9829  &  13695.840  &  0.168  &  -4.934  &  81  &   K  \\
HD 12846  & 9829  &  13695.948  &  0.167  &  -4.937  &  80  &   K  \\
HD 12846  & 9829  &  13695.950  &  0.167  &  -4.936  &  80  &   K  \\
HD 12846  & 9829  &  13695.951  &  0.167  &  -4.936  &  81  &   K  \\
HD 12846  & 9829  &  13696.846  &  0.169  &  -4.930  &  70  &   K  \\
HD 12846  & 9829  &  13696.848  &  0.168  &  -4.934  &  69  &   K  \\
HD 12846  & 9829  &  13696.850  &  0.168  &  -4.936  &  69  &   K  \\
HD 12846  & 9829  &  13696.852  &  0.167  &  -4.937  &  69  &   K  \\
HD 12846  & 9829  &  13696.853  &  0.168  &  -4.934  &  69  &   K  \\
HD 12846  & 9829  &  13696.914  &  0.167  &  -4.940  &  82  &   K  \\
HD 12846  & 9829  &  13696.916  &  0.167  &  -4.941  &  82  &   K  \\
HD 12846  & 9829  &  13696.917  &  0.167  &  -4.938  &  82  &   K  \\
HD 12846  & 9829  &  13724.860  &  0.168  &  -4.933  &  80  &   K  \\
HD 12846  & 9829  &  13724.861  &  0.168  &  -4.934  &  80  &   K  \\
HD 12846  & 9829  &  13724.862  &  0.168  &  -4.932  &  80  &   K  \\
HD 12846  & 9829  &  13933.067  &  0.167  &  -4.939  &  78  &   K  \\
HD 12846  & 9829  &  13933.068  &  0.167  &  -4.940  &  79  &   K  \\
HD 12846  & 9829  &  13933.070  &  0.167  &  -4.939  &  78  &   K  \\
HD 12846  & 9829  &  14398.966  &  0.168  &  -4.934  &  73  &   K  \\
HD 12846  & 9829  &  14719.036  &  0.166  &  -4.945  &  58  &   K  \\
HD 12846  & 9829  &  14720.061  &  0.167  &  -4.941  &  59  &   K  \\
HD 12846  & 9829  &  14721.041  &  0.166  &  -4.944  &  58  &   K  \\
HD 12846  & 9829  &  14722.079  &  0.167  &  -4.941  &  59  &   K  \\
HD 12846  & 9829  &  14723.012  &  0.167  &  -4.936  &  62  &   K  \\
HD 12846  & 9829  &  14723.991  &  0.167  &  -4.941  &  58  &   K  \\
HD 12846  & 9829  &  14725.003  &  0.168  &  -4.935  &  59  &   K  \\
HD 12846  & 9829  &  14725.913  &  0.167  &  -4.938  &  57  &   K  \\
HD 12846  & 9829  &  14727.061  &  0.166  &  -4.942  &  58  &   K  \\
HD 12846  & 9829  &  14728.014  &  0.166  &  -4.942  &  58  &   K  \\
HD 12846  & 9829  &  14779.899  &  0.167  &  -4.939  &  57  &   K  \\
HD 12846  & 9829  &  14805.763  &  0.167  &  -4.938  &  58  &   K  \\
HD 12846  & 9829  &  14805.764  &  0.167  &  -4.941  &  57  &   K  \\
HD 12846  & 9829  &  14805.765  &  0.167  &  -4.940  &  57  &   K  \\
HD 12846  & 9829  &  14806.842  &  0.167  &  -4.936  &  57  &   K  \\
HD 12846  & 9829  &  14806.844  &  0.167  &  -4.940  &  57  &   K  \\
HD 12846  & 9829  &  14806.845  &  0.167  &  -4.938  &  57  &   K  \\
HD 12846  & 9829  &  14807.771  &  0.167  &  -4.940  &  58  &   K  \\
HD 12846  & 9829  &  14807.772  &  0.167  &  -4.938  &  57  &   K  \\
HD 12846  & 9829  &  14807.773  &  0.166  &  -4.943  &  57  &   K  \\
HD 12846  & 9829  &  14808.981  &  0.167  &  -4.939  &  50  &   K  \\
HD 12846  & 9829  &  14808.982  &  0.167  &  -4.940  &  51  &   K  \\
HD 12846  & 9829  &  14808.983  &  0.168  &  -4.934  &  50  &   K  \\
HD 12846  & 9829  &  14810.955  &  0.168  &  -4.934  &  53  &   K  \\
HD 12846  & 9829  &  14810.956  &  0.168  &  -4.933  &  52  &   K  \\
HD 12846  & 9829  &  14810.957  &  0.167  &  -4.939  &  51  &   K  \\
HD 12846  & 9829  &  15075.067  &  0.167  &  -4.937  &  59  &   K  \\
HD 12846  & 9829  &  15076.055  &  0.167  &  -4.940  &  59  &   K  \\
HD 12846  & 9829  &  15077.047  &  0.166  &  -4.944  &  57  &   K  \\
HD 12846  & 9829  &  15078.064  &  0.166  &  -4.942  &  57  &   K  \\
HD 12846  & 9829  &  15080.066  &  0.166  &  -4.945  &  58  &   K  \\
HD 12846  & 9829  &  15082.034  &  0.166  &  -4.942  &  59  &   K  \\
HD 12846  & 9829  &  15083.039  &  0.167  &  -4.941  &  57  &   K  \\
HD 12846  & 9829  &  15109.885  &  0.167  &  -4.936  &  58  &   K  \\
HD 12846  & 9829  &  15109.886  &  0.167  &  -4.936  &  57  &   K  \\
HD 12846  & 9829  &  15109.887  &  0.167  &  -4.938  &  57  &   K  \\
HD 12846  & 9829  &  15189.750  &  0.167  &  -4.940  &  58  &   K  \\
HD 12846  & 9829  &  15189.753  &  0.166  &  -4.942  &  58  &   K  \\
HD 12846  & 9829  &  15189.754  &  0.167  &  -4.940  &  57  &   K  \\
HD 12846  & 9829  &  15196.861  &  0.167  &  -4.941  &  56  &   K  \\
HD 12846  & 9829  &  15196.862  &  0.166  &  -4.944  &  56  &   K  \\
HD 12846  & 9829  &  15196.863  &  0.167  &  -4.939  &  56  &   K  \\
HD 12846  & 9829  &  12241.688  &  0.164  &  -4.956  &  53  &   L  \\
HD 12846  & 9829  &  12514.003  &  0.163  &  -4.962  &  61  &   L  \\
HD 12846  & 9829  &  12514.023  &  0.165  &  -4.948  &  49  &   L  \\
HD 12846  & 9829  &  12658.721  &  0.173  &  -4.906  &  26  &   L  \\
HD 12846  & 9829  &  12658.743  &  0.166  &  -4.947  &  25  &   L  \\
HD 12846  & 9829  &  12658.767  &  0.163  &  -4.965  &  25  &   L  \\
HD 12846  & 9829  &  12658.789  &  0.168  &  -4.931  &  24  &   L  \\
HD 12846  & 9829  &  12659.738  &  0.133  &  -5.202  &  29  &   L  \\
HD 12846  & 9829  &  12659.761  &  0.144  &  -5.097  &  29  &   L  \\
HD 12846  & 9829  &  12659.783  &  0.147  &  -5.074  &  26  &   L  \\
HD 12846  & 9829  &  12659.806  &  0.162  &  -4.969  &  23  &   L  \\
HD 12846  & 9829  &  12893.952  &  0.166  &  -4.944  &  45  &   L  \\
HD 12846  & 9829  &  12894.984  &  0.167  &  -4.937  &  59  &   L  \\
HD 12846  & 9829  &  12895.941  &  0.172  &  -4.913  &  35  &   L  \\
HD 12846  & 9829  &  12895.955  &  0.174  &  -4.898  &  34  &   L  \\
HD 12846  & 9829  &  12896.952  &  0.165  &  -4.949  &  63  &   L  \\
HD 12846  & 9829  &  12896.968  &  0.168  &  -4.935  &  64  &   L  \\
HD 12846  & 9829  &  12897.961  &  0.166  &  -4.946  &  71  &   L  \\
HD 12846  & 9829  &  12897.976  &  0.166  &  -4.942  &  65  &   L  \\
HD 12846  & 9829  &  13008.762  &  0.164  &  -4.954  &  40  &   L  \\
HD 12846  & 9829  &  13010.690  &  0.167  &  -4.940  &  51  &   L  \\
HD 12846  & 9829  &  13034.697  &  0.169  &  -4.928  &  40  &   L  \\
HD 12846  & 9829  &  13334.803  &  0.161  &  -4.975  &  58  &   L  \\
HD 12846  & 9829  &  13388.665  &  0.168  &  -4.934  &  45  &   L  \\
HD 12846  & 9829  &  13390.687  &  0.166  &  -4.943  &  50  &   L  \\
HD 12846  & 9829  &  13391.644  &  0.168  &  -4.934  &  53  &   L  \\
HD 12846  & 9829  &  13392.665  &  0.161  &  -4.975  &  52  &   L  \\
HD 12846  & 9829  &  13636.934  &  0.165  &  -4.952  &  45  &   L  \\
HD 12846  & 9829  &  13636.942  &  0.158  &  -4.994  &  40  &   L  \\
HD 12846  & 9829  &  13751.737  &  0.161  &  -4.974  &  23  &   L  \\
HD 12846  & 9829  &  13756.679  &  0.170  &  -4.921  &  36  &   L  \\
HD 12846  & 9829  &  13954.960  &  0.169  &  -4.930  &  53  &   L  \\
HD 12846  & 9829  &  13987.958  &  0.164  &  -4.959  &  33  &   L  \\
HD 12846  & 9829  &  13988.833  &  0.164  &  -4.954  &  52  &   L  \\
HD 12846  & 9829  &  13989.905  &  0.166  &  -4.946  &  54  &   L  \\
HD 12846  & 9829  &  14049.752  &  0.162  &  -4.969  &  55  &   L  \\
HD 12846  & 9829  &  14071.822  &  0.169  &  -4.927  &  38  &   L  \\
HD 12846  & 9829  &  14072.697  &  0.163  &  -4.963  &  57  &   L  \\
HD 12846  & 9829  &  14073.684  &  0.158  &  -4.994  &  48  &   L  \\
HD 12846  & 9829  &  14099.774  &  0.161  &  -4.976  &  47  &   L  \\
HD 12846  & 9829  &  14135.664  &  0.162  &  -4.969  &  45  &   L  \\
HD 12846  & 9829  &  14135.674  &  0.163  &  -4.965  &  42  &   L  \\
HD 12846  & 9829  &  14310.964  &  0.165  &  -4.950  &  50  &   L  \\
HD 12846  & 9829  &  14337.908  &  0.164  &  -4.959  &  56  &   L  \\
HD 12846  & 9829  &  14373.938  &  0.162  &  -4.968  &  71  &   L  \\
HD 12846  & 9829  &  14424.818  &  0.167  &  -4.941  &  62  &   L  \\
HD 12846  & 9829  &  14461.769  &  0.163  &  -4.960  &  33  &   L  \\
HD 12846  & 9829  &  14461.791  &  0.164  &  -4.955  &  30  &   L  \\
HD 12846  & 9829  &  14722.948  &  0.159  &  -4.988  &  52  &   L  \\
HD 12846  & 9829  &  14722.954  &  0.165  &  -4.949  &  51  &   L  \\
HD 12846  & 9829  &  14723.917  &  0.161  &  -4.977  &  49  &   L  \\
HD 12846  & 9829  &  14723.924  &  0.163  &  -4.963  &  61  &   L  \\
HD 12846  & 9829  &  14783.745  &  0.163  &  -4.964  &  59  &   L  \\
HD 12846  & 9829  &  14785.810  &  0.172  &  -4.913  &  56  &   L  \\
HD 12911  & 9797  &  14340.017  &  0.123  &  ---  &  29  &   K  \\
HD 12911  & 9797  &  14399.930  &  0.123  &  ---  &  29  &   K  \\
HD 12911  & 9797  &  14455.843  &  0.123  &  ---  &  28  &   K  \\
HD 12911  & 9797  &  15134.001  &  0.122  &  ---  &  26  &   K  \\
HD 12911  & 9797  &  15255.714  &  0.123  &  ---  &  25  &   K  \\
HD 12911  & 9797  &  15406.114  &  0.121  &  ---  &  27  &   K  \\
HD 12974  & 9865  &  15401.075  &  0.120  &  ---  &  26  &   K  \\
HD 12974  & 9865  &  14309.968  &  0.168  &  ---  &  16  &   L  \\
HD 12974  & 9865  &  14336.943  &  0.127  &  ---  &  28  &   L  \\
HD 12974  & 9865  &  14338.933  &  0.108  &  ---  &  33  &   L  \\
HD 13043  & 9911  &  13238.073  &  0.155  &  -5.012  &  87  &   K  \\
HD 13043  & 9911  &  13339.920  &  0.156  &  -5.009  &  79  &   K  \\
HD 13043  & 9911  &  13368.841  &  0.157  &  -5.001  &  80  &   K  \\
HD 13043  & 9911  &  13427.767  &  0.157  &  -5.005  &  54  &   K  \\
HD 13043  & 9911  &  13724.695  &  0.160  &  -4.983  &  83  &   K  \\
HD 13043  & 9911  &  13982.002  &  0.156  &  -5.005  &  83  &   K  \\
HD 13043  & 9911  &  13982.003  &  0.156  &  -5.008  &  83  &   K  \\
HD 13043  & 9911  &  13982.005  &  0.156  &  -5.006  &  83  &   K  \\
HD 13043  & 9911  &  14085.931  &  0.158  &  -4.995  &  63  &   K  \\
HD 13043  & 9911  &  14085.934  &  0.157  &  -4.999  &  62  &   K  \\
HD 13043  & 9911  &  14085.938  &  0.158  &  -4.997  &  62  &   K  \\
HD 13043  & 9911  &  14138.730  &  0.160  &  -4.981  &  74  &   K  \\
HD 13043  & 9911  &  14279.122  &  0.160  &  -4.981  &  71  &   K  \\
HD 13043  & 9911  &  14280.118  &  0.159  &  -4.989  &  68  &   K  \\
HD 13043  & 9911  &  14295.097  &  0.162  &  -4.967  &  74  &   K  \\
HD 13043  & 9911  &  14295.110  &  0.162  &  -4.970  &  65  &   K  \\
HD 13043  & 9911  &  14295.111  &  0.162  &  -4.971  &  66  &   K  \\
HD 13043  & 9911  &  14295.112  &  0.162  &  -4.970  &  67  &   K  \\
HD 13043  & 9911  &  14305.114  &  0.161  &  -4.975  &  77  &   K  \\
HD 13043  & 9911  &  14305.116  &  0.162  &  -4.971  &  77  &   K  \\
HD 13043  & 9911  &  14307.113  &  0.161  &  -4.977  &  77  &   K  \\
HD 13043  & 9911  &  14307.114  &  0.161  &  -4.976  &  76  &   K  \\
HD 13043  & 9911  &  14308.121  &  0.161  &  -4.975  &  75  &   K  \\
HD 13043  & 9911  &  14309.113  &  0.160  &  -4.983  &  74  &   K  \\
HD 13043  & 9911  &  14310.112  &  0.160  &  -4.985  &  77  &   K  \\
HD 13043  & 9911  &  14310.113  &  0.159  &  -4.986  &  76  &   K  \\
HD 13043  & 9911  &  14311.097  &  0.160  &  -4.983  &  75  &   K  \\
HD 13043  & 9911  &  14311.098  &  0.160  &  -4.985  &  75  &   K  \\
HD 13043  & 9911  &  14312.100  &  0.159  &  -4.988  &  75  &   K  \\
HD 13043  & 9911  &  14312.101  &  0.159  &  -4.988  &  75  &   K  \\
HD 13043  & 9911  &  14313.095  &  0.160  &  -4.981  &  75  &   K  \\
HD 13043  & 9911  &  14313.096  &  0.159  &  -4.988  &  75  &   K  \\
HD 13043  & 9911  &  14314.096  &  0.161  &  -4.977  &  74  &   K  \\
HD 13043  & 9911  &  14314.097  &  0.160  &  -4.983  &  73  &   K  \\
HD 13043  & 9911  &  14315.112  &  0.161  &  -4.977  &  76  &   K  \\
HD 13043  & 9911  &  14336.067  &  0.159  &  -4.986  &  76  &   K  \\
HD 13043  & 9911  &  14336.069  &  0.159  &  -4.986  &  76  &   K  \\
HD 13043  & 9911  &  14337.108  &  0.159  &  -4.990  &  77  &   K  \\
HD 13043  & 9911  &  14396.857  &  0.161  &  -4.974  &  74  &   K  \\
HD 13043  & 9911  &  14396.858  &  0.162  &  -4.971  &  75  &   K  \\
HD 13043  & 9911  &  14396.859  &  0.161  &  -4.978  &  76  &   K  \\
HD 13043  & 9911  &  14397.971  &  0.162  &  -4.970  &  75  &   K  \\
HD 13043  & 9911  &  14397.972  &  0.162  &  -4.972  &  74  &   K  \\
HD 13043  & 9911  &  14397.973  &  0.161  &  -4.973  &  75  &   K  \\
HD 13043  & 9911  &  14453.833  &  0.161  &  -4.978  &  75  &   K  \\
HD 13043  & 9911  &  14454.857  &  0.160  &  -4.984  &  73  &   K  \\
HD 13043  & 9911  &  14455.868  &  0.159  &  -4.987  &  73  &   K  \\
HD 13043  & 9911  &  14458.824  &  0.159  &  -4.986  &  59  &   K  \\
HD 13043  & 9911  &  14460.815  &  0.159  &  -4.992  &  58  &   K  \\
HD 13043  & 9911  &  14461.722  &  0.160  &  -4.984  &  52  &   K  \\
HD 13043  & 9911  &  14492.725  &  0.160  &  -4.980  &  75  &   K  \\
HD 13043  & 9911  &  14492.760  &  0.160  &  -4.984  &  58  &   K  \\
HD 13043  & 9911  &  14642.130  &  0.159  &  -4.986  &  55  &   K  \\
HD 13043  & 9911  &  14675.090  &  0.158  &  -4.997  &  58  &   K  \\
HD 13043  & 9911  &  14689.015  &  0.157  &  -5.000  &  59  &   K  \\
HD 13043  & 9911  &  14689.016  &  0.158  &  -4.996  &  57  &   K  \\
HD 13043  & 9911  &  14690.075  &  0.158  &  -4.995  &  60  &   K  \\
HD 13043  & 9911  &  14690.076  &  0.158  &  -4.995  &  60  &   K  \\
HD 13043  & 9911  &  14717.971  &  0.158  &  -4.994  &  61  &   K  \\
HD 13043  & 9911  &  14717.972  &  0.158  &  -4.993  &  61  &   K  \\
HD 13043  & 9911  &  14719.019  &  0.159  &  -4.991  &  60  &   K  \\
HD 13043  & 9911  &  14719.020  &  0.158  &  -4.992  &  59  &   K  \\
HD 13043  & 9911  &  14720.042  &  0.159  &  -4.988  &  61  &   K  \\
HD 13043  & 9911  &  14720.043  &  0.159  &  -4.986  &  60  &   K  \\
HD 13043  & 9911  &  14721.003  &  0.159  &  -4.986  &  59  &   K  \\
HD 13043  & 9911  &  14721.003  &  0.159  &  -4.986  &  60  &   K  \\
HD 13043  & 9911  &  14722.042  &  0.160  &  -4.983  &  59  &   K  \\
HD 13043  & 9911  &  14722.043  &  0.160  &  -4.985  &  58  &   K  \\
HD 13043  & 9911  &  14722.985  &  0.159  &  -4.988  &  60  &   K  \\
HD 13043  & 9911  &  14722.986  &  0.160  &  -4.985  &  60  &   K  \\
HD 13043  & 9911  &  14723.978  &  0.160  &  -4.979  &  60  &   K  \\
HD 13043  & 9911  &  14723.979  &  0.160  &  -4.984  &  61  &   K  \\
HD 13043  & 9911  &  14724.989  &  0.160  &  -4.982  &  60  &   K  \\
HD 13043  & 9911  &  14724.990  &  0.159  &  -4.987  &  60  &   K  \\
HD 13043  & 9911  &  14725.886  &  0.159  &  -4.987  &  51  &   K  \\
HD 13043  & 9911  &  14725.887  &  0.159  &  -4.991  &  51  &   K  \\
HD 13043  & 9911  &  14727.014  &  0.159  &  -4.986  &  60  &   K  \\
HD 13043  & 9911  &  14727.015  &  0.159  &  -4.986  &  60  &   K  \\
HD 13043  & 9911  &  14727.957  &  0.160  &  -4.984  &  60  &   K  \\
HD 13043  & 9911  &  14727.958  &  0.159  &  -4.987  &  59  &   K  \\
HD 13043  & 9911  &  14777.981  &  0.161  &  -4.976  &  59  &   K  \\
HD 13043  & 9911  &  14777.982  &  0.160  &  -4.984  &  58  &   K  \\
HD 13043  & 9911  &  14777.983  &  0.161  &  -4.978  &  59  &   K  \\
HD 13043  & 9911  &  14778.960  &  0.159  &  -4.985  &  59  &   K  \\
HD 13043  & 9911  &  14778.961  &  0.160  &  -4.984  &  58  &   K  \\
HD 13043  & 9911  &  14778.962  &  0.160  &  -4.985  &  59  &   K  \\
HD 13043  & 9911  &  14779.863  &  0.158  &  -4.994  &  58  &   K  \\
HD 13043  & 9911  &  14790.922  &  0.159  &  -4.991  &  59  &   K  \\
HD 13043  & 9911  &  14790.922  &  0.159  &  -4.991  &  59  &   K  \\
HD 13043  & 9911  &  14790.923  &  0.159  &  -4.989  &  59  &   K  \\
HD 13043  & 9911  &  14805.816  &  0.160  &  -4.983  &  58  &   K  \\
HD 13043  & 9911  &  14805.817  &  0.159  &  -4.987  &  59  &   K  \\
HD 13043  & 9911  &  14805.818  &  0.160  &  -4.984  &  58  &   K  \\
HD 13043  & 9911  &  14806.822  &  0.159  &  -4.989  &  59  &   K  \\
HD 13043  & 9911  &  14806.823  &  0.159  &  -4.991  &  59  &   K  \\
HD 13043  & 9911  &  14806.824  &  0.159  &  -4.987  &  59  &   K  \\
HD 13043  & 9911  &  14807.848  &  0.158  &  -4.992  &  59  &   K  \\
HD 13043  & 9911  &  14807.849  &  0.159  &  -4.991  &  59  &   K  \\
HD 13043  & 9911  &  14807.850  &  0.159  &  -4.990  &  59  &   K  \\
HD 13043  & 9911  &  14808.992  &  0.158  &  -4.996  &  28  &   K  \\
HD 13043  & 9911  &  14808.993  &  0.158  &  -4.996  &  25  &   K  \\
HD 13043  & 9911  &  14808.995  &  0.158  &  -4.994  &  26  &   K  \\
HD 13043  & 9911  &  14809.914  &  0.157  &  -5.002  &  58  &   K  \\
HD 13043  & 9911  &  14809.916  &  0.158  &  -4.996  &  57  &   K  \\
HD 13043  & 9911  &  14809.917  &  0.158  &  -4.993  &  56  &   K  \\
HD 13043  & 9911  &  14810.938  &  0.159  &  -4.988  &  54  &   K  \\
HD 13043  & 9911  &  14810.938  &  0.158  &  -4.992  &  54  &   K  \\
HD 13043  & 9911  &  14810.939  &  0.158  &  -4.993  &  54  &   K  \\
HD 13043  & 9911  &  14838.817  &  0.157  &  -5.000  &  57  &   K  \\
HD 13043  & 9911  &  14838.818  &  0.156  &  -5.005  &  57  &   K  \\
HD 13043  & 9911  &  14838.819  &  0.157  &  -5.005  &  57  &   K  \\
HD 13043  & 9911  &  14867.794  &  0.155  &  -5.014  &  51  &   K  \\
HD 13043  & 9911  &  14867.796  &  0.155  &  -5.013  &  51  &   K  \\
HD 13043  & 9911  &  14867.798  &  0.155  &  -5.016  &  50  &   K  \\
HD 13043  & 9911  &  15017.124  &  0.159  &  -4.990  &  57  &   K  \\
HD 13043  & 9911  &  15019.124  &  0.158  &  -4.994  &  59  &   K  \\
HD 13043  & 9911  &  15077.093  &  0.157  &  -5.000  &  59  &   K  \\
HD 13043  & 9911  &  15109.963  &  0.158  &  -4.992  &  59  &   K  \\
HD 13043  & 9911  &  15111.075  &  0.160  &  -4.983  &  40  &   K  \\
HD 13043  & 9911  &  15171.881  &  0.158  &  -4.994  &  58  &   K  \\
HD 13043  & 9911  &  15193.705  &  0.157  &  -5.001  &  59  &   K  \\
HD 13043  & 9911  &  15196.793  &  0.157  &  -5.004  &  58  &   K  \\
HD 13043  & 9911  &  15197.806  &  0.159  &  -4.991  &  40  &   K  \\
HD 13043  & 9911  &  15198.850  &  0.158  &  -4.994  &  56  &   K  \\
HD 13043  & 9911  &  15198.854  &  0.156  &  -5.009  &  50  &   K  \\
HD 13043  & 9911  &  15198.854  &  0.157  &  -5.004  &  50  &   K  \\
HD 13043  & 9911  &  15231.752  &  0.159  &  -4.990  &  57  &   K  \\
HD 13043  & 9911  &  15231.753  &  0.158  &  -4.995  &  58  &   K  \\
HD 13043  & 9911  &  15231.754  &  0.158  &  -4.995  &  57  &   K  \\
HD 13167  & 9960  &  14340.019  &  0.153  &  -5.056  &  41  &   K  \\
HD 13167  & 9960  &  14399.932  &  0.149  &  -5.081  &  41  &   K  \\
HD 13167  & 9960  &  14455.845  &  0.150  &  -5.073  &  39  &   K  \\
HD 13167  & 9960  &  14790.919  &  0.144  &  -5.114  &  45  &   K  \\
HD 13167  & 9960  &  14846.818  &  0.142  &  -5.126  &  27  &   K  \\
HD 13167  & 9960  &  15076.101  &  0.149  &  -5.077  &  38  &   K  \\
HD 13167  & 9960  &  15109.964  &  0.151  &  -5.064  &  38  &   K  \\
HD 13167  & 9960  &  15133.999  &  0.150  &  -5.071  &  35  &   K  \\
HD 13167  & 9960  &  15171.901  &  0.151  &  -5.067  &  37  &   K  \\
HD 13167  & 9960  &  15190.874  &  0.148  &  -5.086  &  33  &   K  \\
HD 13167  & 9960  &  15231.738  &  0.155  &  -5.038  &  35  &   K  \\
HD 13167  & 9960  &  15406.112  &  0.161  &  -5.008  &  38  &   K  \\
HIP 13342  & 13342  &  14721.085  &  1.311  &  ---  &  18  &   K  \\
HIP 13342  & 13342  &  14723.104  &  1.441  &  ---  &  18  &   K  \\
HIP 13342  & 13342  &  14724.055  &  1.387  &  ---  &  18  &   K  \\
HIP 13342  & 13342  &  14724.063  &  1.393  &  ---  &  16  &   K  \\
HIP 13342  & 13342  &  14806.929  &  1.446  &  ---  &  19  &   K  \\
HIP 13342  & 13342  &  14810.943  &  1.436  &  ---  &  19  &   K  \\
HIP 13342  & 13342  &  14838.837  &  1.370  &  ---  &  20  &   K  \\
HIP 13342  & 13342  &  14846.858  &  1.369  &  ---  &  19  &   K  \\
HIP 13342  & 13342  &  15027.115  &  1.398  &  ---  &  25  &   K  \\
HIP 13342  & 13342  &  15029.122  &  1.470  &  ---  &  24  &   K  \\
HIP 13342  & 13342  &  15049.089  &  1.319  &  ---  &  26  &   K  \\
HIP 13342  & 13342  &  15082.106  &  1.369  &  ---  &  23  &   K  \\
HIP 13342  & 13342  &  15083.118  &  1.377  &  ---  &  22  &   K  \\
HIP 13342  & 13342  &  15135.942  &  1.385  &  ---  &  23  &   K  \\
HIP 13342  & 13342  &  15169.877  &  1.345  &  ---  &  19  &   K  \\
HIP 13342  & 13342  &  15187.846  &  1.450  &  ---  &  24  &   K  \\
HIP 13342  & 13342  &  15190.772  &  1.380  &  ---  &  23  &   K  \\
HIP 13342  & 13342  &  15261.739  &  1.403  &  ---  &  16  &   K  \\
HD 13345  & ---  &  14024.023  &  0.147  &  -5.045  &  48  &   K  \\
HD 13357  & 10175  &  13240.080  &  0.227  &  -4.730  &  85  &   K  \\
HD 13357  & 10175  &  13603.136  &  0.218  &  -4.761  &  75  &   K  \\
HD 13357  & 10175  &  14024.021  &  0.230  &  -4.722  &  70  &   K  \\
HD 13361  & 10061  &  14023.988  &  0.144  &  -5.115  &  28  &   K  \\
HIP 13375  & 13375  &  14721.035  &  0.552  &  ---  &  19  &   K  \\
HIP 13375  & 13375  &  14722.071  &  0.560  &  ---  &  19  &   K  \\
HIP 13375  & 13375  &  14723.005  &  0.565  &  ---  &  19  &   K  \\
HIP 13375  & 13375  &  14725.030  &  0.581  &  ---  &  17  &   K  \\
HIP 13375  & 13375  &  14806.804  &  0.572  &  ---  &  21  &   K  \\
HIP 13375  & 13375  &  15049.073  &  0.523  &  ---  &  30  &   K  \\
HIP 13375  & 13375  &  15084.096  &  0.546  &  ---  &  27  &   K  \\
HIP 13375  & 13375  &  15188.901  &  0.581  &  ---  &  29  &   K  \\
HIP 13375  & 13375  &  15260.734  &  0.550  &  ---  &  28  &   K  \\
HD 13382  & 10218  &  13239.961  &  0.349  &  ---  &  71  &   K  \\
HD 13382  & 10218  &  13959.119  &  0.361  &  ---  &  43  &   K  \\
HD 13382  & 10218  &  14492.762  &  0.321  &  ---  &  70  &   K  \\
HD 13382  & 10218  &  14492.764  &  0.321  &  ---  &  61  &   K  \\
HD 13382  & 10218  &  14689.062  &  0.326  &  ---  &  39  &   K  \\
HD 13382  & 10218  &  14807.775  &  0.324  &  ---  &  31  &   K  \\
HD 13382  & 10218  &  15019.117  &  0.334  &  ---  &  54  &   K  \\
HD 13421  & 10212  &  13243.019  &  0.144  &  -5.080  &  49  &   L  \\
HD 13421  & 10212  &  13257.008  &  0.144  &  -5.086  &  37  &   L  \\
HD 13421  & 10212  &  13257.027  &  0.135  &  -5.165  &  37  &   L  \\
HD 13421  & 10212  &  13258.801  &  0.134  &  -5.179  &  32  &   L  \\
HD 13421  & 10212  &  13258.819  &  0.153  &  -5.010  &  34  &   L  \\
HD 13421  & 10212  &  13328.776  &  0.140  &  -5.124  &  48  &   L  \\
HD 13421  & 10212  &  13328.812  &  0.142  &  -5.098  &  37  &   L  \\
HD 13421  & 10212  &  13619.005  &  0.141  &  -5.108  &  28  &   L  \\
HD 13421  & 10212  &  13619.024  &  0.150  &  -5.037  &  27  &   L  \\
HD 13421  & 10212  &  13640.869  &  0.147  &  -5.061  &  27  &   L  \\
HD 13421  & 10212  &  13640.896  &  0.141  &  -5.107  &  26  &   L  \\
HD 13421  & 10212  &  13718.665  &  0.139  &  -5.128  &  59  &   L  \\
HD 13421  & 10212  &  13976.887  &  0.148  &  -5.048  &  46  &   L  \\
HD 13421  & 10212  &  14429.742  &  0.138  &  -5.140  &  57  &   L  \\
HIP 13447  & 13447  &  13693.753  &  0.144  &  -5.115  &  38  &   K  \\
HIP 13447  & 13447  &  13694.826  &  0.143  &  -5.122  &  40  &   K  \\
HIP 13447  & 13447  &  13695.915  &  0.142  &  -5.125  &  42  &   K  \\
HIP 13460  & 13460  &  14721.131  &  0.238  &  ---  &  20  &   K  \\
HIP 13460  & 13460  &  14723.052  &  0.225  &  ---  &  20  &   K  \\
HIP 13460  & 13460  &  14724.093  &  0.237  &  ---  &  20  &   K  \\
HIP 13460  & 13460  &  14725.032  &  0.239  &  ---  &  18  &   K  \\
HD 13480  & 10280  &  14404.781  &  0.425  &  -4.413  &  14  &   L  \\
HD 13480  & 10280  &  14432.750  &  0.292  &  -4.621  &  16  &   L  \\
HD 13480  & 10280  &  14535.626  &  0.350  &  -4.518  &  20  &   L  \\
HD 13483  & 10276  &  13239.969  &  0.324  &  -4.570  &  72  &   K  \\
HD 13483  & 10276  &  13748.779  &  0.277  &  -4.660  &  61  &   K  \\
HD 13483  & 10276  &  13933.064  &  0.277  &  -4.661  &  65  &   K  \\
HD 13507  & 10321  &  12509.908  &  0.338  &  -4.435  &  62  &   L  \\
HD 13507  & 10321  &  12512.026  &  0.339  &  -4.433  &  58  &   L  \\
HD 13507  & 10321  &  12513.015  &  0.328  &  -4.451  &  69  &   L  \\
HD 13507  & 10321  &  12534.934  &  0.323  &  -4.461  &  50  &   L  \\
HD 13507  & 10321  &  13008.778  &  0.344  &  -4.424  &  36  &   L  \\
HD 13507  & 10321  &  13251.020  &  0.315  &  -4.478  &  40  &   L  \\
HD 13507  & 10321  &  13280.915  &  0.307  &  -4.493  &  46  &   L  \\
HD 13507  & 10321  &  13337.677  &  0.309  &  -4.488  &  32  &   L  \\
HD 13507  & 10321  &  13391.657  &  0.316  &  -4.475  &  52  &   L  \\
HD 13507  & 10321  &  13954.979  &  0.331  &  -4.447  &  38  &   L  \\
HD 13507  & 10321  &  13957.983  &  0.344  &  -4.423  &  57  &   L  \\
HD 13507  & 10321  &  14071.836  &  0.316  &  -4.476  &  22  &   L  \\
HD 13507  & 10321  &  14072.741  &  0.325  &  -4.458  &  52  &   L  \\
HD 13507  & 10321  &  14099.796  &  0.331  &  -4.447  &  37  &   L  \\
HD 13507  & 10321  &  14135.684  &  0.322  &  -4.463  &  37  &   L  \\
HD 13507  & 10321  &  14373.969  &  0.348  &  -4.417  &  43  &   L  \\
HD 13507  & 10321  &  14723.941  &  0.340  &  -4.431  &  53  &   L  \\
HD 13507  & 10321  &  14785.820  &  0.337  &  -4.435  &  60  &   L  \\
HD 13531  & 10339  &  13033.649  &  0.381  &  -4.396  &  33  &   L  \\
HD 13531  & 10339  &  13391.671  &  0.386  &  -4.389  &  40  &   L  \\
HD 13531  & 10339  &  13954.990  &  0.381  &  -4.396  &  42  &   L  \\
HD 13531  & 10339  &  13987.984  &  0.376  &  -4.404  &  44  &   L  \\
HD 13531  & 10339  &  13988.843  &  0.367  &  -4.417  &  44  &   L  \\
HD 13531  & 10339  &  13989.921  &  0.365  &  -4.420  &  50  &   L  \\
HD 13531  & 10339  &  14049.804  &  0.368  &  -4.415  &  45  &   L  \\
HD 13531  & 10339  &  14337.916  &  0.382  &  -4.395  &  47  &   L  \\
HD 13531  & 10339  &  14337.922  &  0.388  &  -4.385  &  33  &   L  \\
HD 13531  & 10339  &  14339.961  &  0.383  &  -4.394  &  64  &   L  \\
HD 13531  & 10339  &  14723.950  &  0.387  &  -4.387  &  50  &   L  \\
HD 13531  & 10339  &  14723.959  &  0.383  &  -4.392  &  49  &   L  \\
HD 13531  & 10339  &  14785.833  &  0.375  &  -4.405  &  45  &   L  \\
HD 13555  & 10306  &  14084.887  &  0.157  &  ---  &  73  &   K  \\
HD 13579  & 10531  &  13303.003  &  0.325  &  ---  &  54  &   K  \\
HD 13579  & 10531  &  13338.788  &  0.317  &  ---  &  51  &   K  \\
HD 13579  & 10531  &  13961.109  &  0.280  &  ---  &  55  &   K  \\
HD 13579  & 10531  &  14397.923  &  0.250  &  ---  &  50  &   K  \\
HD 13579  & 10531  &  15414.127  &  0.311  &  ---  &  37  &   K  \\
HD 13584  & 10310  &  13604.109  &  0.121  &  ---  &  31  &   K  \\
HD 13612B  & 10305  &  13240.077  &  0.166  &  -4.969  &  85  &   K  \\
HD 13612B  & 10305  &  13969.112  &  0.164  &  -4.981  &  75  &   K  \\
HD 13747  & 10446  &  15260.719  &  0.145  &  ---  &  40  &   K  \\
HD 13747  & 10446  &  15402.093  &  0.149  &  ---  &  29  &   K  \\
HD 13747  & 10446  &  14311.973  &  0.121  &  ---  &  34  &   L  \\
HD 13747  & 10446  &  14338.938  &  0.114  &  ---  &  36  &   L  \\
HD 13747  & 10446  &  14377.991  &  0.124  &  ---  &  18  &   L  \\
HD 13747  & 10446  &  14417.768  &  0.118  &  ---  &  14  &   L  \\
HD 13747  & 10446  &  14508.672  &  0.110  &  ---  &  14  &   L  \\
HD 13773  & ---  &  14024.010  &  0.187  &  -4.806  &  48  &   K  \\
HD 13773  & ---  &  14319.101  &  0.187  &  -4.804  &  78  &   K  \\
HD 13825  & 10505  &  13034.708  &  0.156  &  -5.032  &  34  &   L  \\
HD 13825  & 10505  &  13334.812  &  0.149  &  -5.073  &  45  &   L  \\
HD 13825  & 10505  &  13388.681  &  0.159  &  -5.011  &  47  &   L  \\
HD 13825  & 10505  &  13390.695  &  0.147  &  -5.089  &  45  &   L  \\
HD 13825  & 10505  &  13392.673  &  0.147  &  -5.088  &  55  &   L  \\
HD 13825  & 10505  &  13744.665  &  0.148  &  -5.082  &  42  &   L  \\
HD 13825  & 10505  &  13987.969  &  0.156  &  -5.031  &  36  &   L  \\
HD 13825  & 10505  &  14049.765  &  0.147  &  -5.091  &  57  &   L  \\
HD 13825  & 10505  &  14071.850  &  0.150  &  -5.071  &  37  &   L  \\
HD 13825  & 10505  &  14072.708  &  0.145  &  -5.106  &  56  &   L  \\
HD 13825  & 10505  &  14073.690  &  0.147  &  -5.086  &  49  &   L  \\
HD 13825  & 10505  &  14099.785  &  0.148  &  -5.082  &  43  &   L  \\
HD 13825  & 10505  &  14310.975  &  0.152  &  -5.052  &  51  &   L  \\
HD 13825  & 10505  &  14337.929  &  0.154  &  -5.044  &  60  &   L  \\
HD 13825  & 10505  &  14373.946  &  0.155  &  -5.036  &  67  &   L  \\
HD 13825  & 10505  &  14426.784  &  0.149  &  -5.079  &  64  &   L  \\
HD 13825  & 10505  &  14785.852  &  0.152  &  -5.058  &  34  &   L  \\
HD 13825  & 10505  &  14785.858  &  0.153  &  -5.051  &  41  &   L  \\
HD 13836  & 10510  &  13239.973  &  0.323  &  -4.510  &  79  &   K  \\
HD 13836  & 10510  &  13751.791  &  0.307  &  -4.541  &  64  &   K  \\
HD 13836  & 10510  &  13933.060  &  0.305  &  -4.544  &  70  &   K  \\
HD 13871  & 10540  &  13411.690  &  0.220  &  ---  &  37  &   L  \\
HD 13931  & 10626  &  13240.010  &  0.157  &  -5.009  &  90  &   K  \\
HD 13931  & 10626  &  13961.112  &  0.157  &  -5.006  &  81  &   K  \\
HD 13931  & 10626  &  13961.114  &  0.158  &  -5.005  &  81  &   K  \\
HD 13931  & 10626  &  14083.909  &  0.157  &  -5.008  &  67  &   K  \\
HD 13931  & 10626  &  14397.926  &  0.157  &  -5.009  &  74  &   K  \\
HD 13931  & 10626  &  14719.074  &  0.157  &  -5.007  &  59  &   K  \\
HD 13931  & 10626  &  14809.837  &  0.158  &  -5.002  &  58  &   K  \\
HD 13931  & 10626  &  14838.918  &  0.157  &  -5.006  &  55  &   K  \\
HD 13931  & 10626  &  14838.920  &  0.157  &  -5.008  &  56  &   K  \\
HD 13931  & 10626  &  14838.922  &  0.157  &  -5.006  &  48  &   K  \\
HD 13931  & 10626  &  14864.767  &  0.158  &  -5.004  &  57  &   K  \\
HD 13931  & 10626  &  14866.764  &  0.156  &  -5.013  &  11  &   K  \\
HD 13931  & 10626  &  15015.104  &  0.157  &  -5.009  &  57  &   K  \\
HD 13931  & 10626  &  15016.103  &  0.157  &  -5.009  &  55  &   K  \\
HD 13931  & 10626  &  15017.107  &  0.157  &  -5.011  &  56  &   K  \\
HD 13931  & 10626  &  15042.129  &  0.157  &  -5.012  &  58  &   K  \\
HD 13931  & 10626  &  15044.137  &  0.157  &  -5.011  &  59  &   K  \\
HD 13931  & 10626  &  15049.042  &  0.158  &  -5.003  &  57  &   K  \\
HD 13931  & 10626  &  15077.138  &  0.157  &  -5.009  &  59  &   K  \\
HD 13931  & 10626  &  15085.134  &  0.157  &  -5.010  &  58  &   K  \\
HD 13931  & 10626  &  15109.999  &  0.157  &  -5.008  &  58  &   K  \\
HD 13931  & 10626  &  15133.951  &  0.157  &  -5.008  &  58  &   K  \\
HD 13931  & 10626  &  15134.911  &  0.156  &  -5.015  &  59  &   K  \\
HD 13931  & 10626  &  15171.978  &  0.156  &  -5.013  &  34  &   K  \\
HD 13931  & 10626  &  15188.896  &  0.158  &  -5.003  &  56  &   K  \\
HD 13931  & 10626  &  15231.785  &  0.156  &  -5.017  &  57  &   K  \\
HD 13931  & 10626  &  15261.751  &  0.157  &  -5.010  &  46  &   K  \\
HD 13931  & 10626  &  15396.125  &  0.155  &  -5.023  &  59  &   K  \\
HD 13931  & 10626  &  15413.131  &  0.157  &  -5.009  &  58  &   K  \\
HD 13997  & 10599  &  13238.068  &  0.180  &  -4.949  &  73  &   K  \\
HD 13997  & 10599  &  13338.730  &  0.184  &  -4.936  &  66  &   K  \\
HD 13997  & 10599  &  13339.923  &  0.186  &  -4.927  &  66  &   K  \\
HD 13997  & 10599  &  13983.038  &  0.186  &  -4.925  &  68  &   K  \\
HD 13997  & 10599  &  14429.979  &  0.179  &  -4.952  &  59  &   K  \\
HD 13997  & 10599  &  14430.814  &  0.179  &  -4.955  &  62  &   K  \\
HD 13999  & 10561  &  13688.964  &  0.161  &  -4.975  &  12  &   K  \\
HD 13999  & 10561  &  13694.883  &  0.149  &  -5.057  &  46  &   K  \\
HD 13999  & 10561  &  13695.733  &  0.150  &  -5.052  &  43  &   K  \\
HIP 14113  & 14113  &  13693.875  &  0.162  &  -5.026  &  42  &   K  \\
HIP 14113  & 14113  &  13694.877  &  0.162  &  -5.026  &  41  &   K  \\
HIP 14113  & 14113  &  13695.788  &  0.163  &  -5.020  &  41  &   K  \\
HIP 14113  & 14113  &  13963.139  &  0.163  &  -5.020  &  51  &   K  \\
HD 14223  & ---  &  13604.112  &  0.144  &  -5.065  &  44  &   K  \\
HD 14374  & 10818  &  13241.023  &  0.246  &  -4.711  &  74  &   K  \\
HD 14374  & 10818  &  13603.124  &  0.272  &  -4.648  &  67  &   K  \\
HD 14374  & 10818  &  14024.024  &  0.273  &  -4.646  &  38  &   K  \\
HD 14412  & 10798  &  13239.140  &  0.203  &  -4.827  &  79  &   K  \\
HD 14412  & 10798  &  13302.872  &  0.206  &  -4.818  &  71  &   K  \\
HD 14412  & 10798  &  13302.873  &  0.205  &  -4.819  &  71  &   K  \\
HD 14412  & 10798  &  13338.769  &  0.195  &  -4.859  &  67  &   K  \\
HD 14412  & 10798  &  13338.770  &  0.195  &  -4.857  &  68  &   K  \\
HD 14412  & 10798  &  13338.771  &  0.195  &  -4.856  &  68  &   K  \\
HD 14412  & 10798  &  13338.772  &  0.194  &  -4.859  &  68  &   K  \\
HD 14412  & 10798  &  13368.843  &  0.196  &  -4.852  &  66  &   K  \\
HD 14412  & 10798  &  13368.844  &  0.198  &  -4.848  &  66  &   K  \\
HD 14412  & 10798  &  13368.846  &  0.196  &  -4.852  &  65  &   K  \\
HD 14412  & 10798  &  13427.712  &  0.197  &  -4.850  &  56  &   K  \\
HD 14412  & 10798  &  13427.714  &  0.197  &  -4.849  &  55  &   K  \\
HD 14412  & 10798  &  13427.715  &  0.198  &  -4.847  &  53  &   K  \\
HD 14412  & 10798  &  13692.894  &  0.202  &  -4.831  &  70  &   K  \\
HD 14412  & 10798  &  13692.896  &  0.202  &  -4.832  &  69  &   K  \\
HD 14412  & 10798  &  13692.897  &  0.202  &  -4.831  &  69  &   K  \\
HD 14412  & 10798  &  13693.837  &  0.203  &  -4.829  &  71  &   K  \\
HD 14412  & 10798  &  13693.838  &  0.203  &  -4.828  &  71  &   K  \\
HD 14412  & 10798  &  13693.839  &  0.202  &  -4.830  &  71  &   K  \\
HD 14412  & 10798  &  13693.982  &  0.202  &  -4.830  &  56  &   K  \\
HD 14412  & 10798  &  13693.983  &  0.203  &  -4.828  &  59  &   K  \\
HD 14412  & 10798  &  13693.984  &  0.202  &  -4.832  &  56  &   K  \\
HD 14412  & 10798  &  13694.785  &  0.203  &  -4.826  &  66  &   K  \\
HD 14412  & 10798  &  13694.786  &  0.204  &  -4.825  &  67  &   K  \\
HD 14412  & 10798  &  13694.787  &  0.204  &  -4.824  &  67  &   K  \\
HD 14412  & 10798  &  13695.774  &  0.204  &  -4.823  &  65  &   K  \\
HD 14412  & 10798  &  13695.775  &  0.204  &  -4.825  &  65  &   K  \\
HD 14412  & 10798  &  13695.776  &  0.205  &  -4.822  &  67  &   K  \\
HD 14412  & 10798  &  13695.820  &  0.204  &  -4.824  &  70  &   K  \\
HD 14412  & 10798  &  13695.821  &  0.204  &  -4.826  &  70  &   K  \\
HD 14412  & 10798  &  13695.822  &  0.205  &  -4.822  &  69  &   K  \\
HD 14412  & 10798  &  13696.874  &  0.204  &  -4.823  &  60  &   K  \\
HD 14412  & 10798  &  13696.875  &  0.206  &  -4.818  &  59  &   K  \\
HD 14412  & 10798  &  13696.876  &  0.204  &  -4.823  &  59  &   K  \\
HD 14412  & 10798  &  13696.878  &  0.204  &  -4.823  &  59  &   K  \\
HD 14412  & 10798  &  13696.879  &  0.204  &  -4.823  &  59  &   K  \\
HD 14412  & 10798  &  13696.892  &  0.204  &  -4.824  &  70  &   K  \\
HD 14412  & 10798  &  13696.894  &  0.204  &  -4.824  &  71  &   K  \\
HD 14412  & 10798  &  13696.895  &  0.204  &  -4.823  &  71  &   K  \\
HD 14412  & 10798  &  13724.879  &  0.200  &  -4.838  &  66  &   K  \\
HD 14412  & 10798  &  13724.881  &  0.202  &  -4.830  &  66  &   K  \\
HD 14412  & 10798  &  13724.882  &  0.201  &  -4.836  &  65  &   K  \\
HD 14412  & 10798  &  13962.116  &  0.193  &  -4.867  &  71  &   K  \\
HD 14412  & 10798  &  13962.118  &  0.192  &  -4.867  &  71  &   K  \\
HD 14412  & 10798  &  13962.119  &  0.192  &  -4.868  &  72  &   K  \\
HD 14412  & 10798  &  14129.716  &  0.190  &  -4.876  &  59  &   K  \\
HD 14412  & 10798  &  14129.717  &  0.191  &  -4.873  &  58  &   K  \\
HD 14412  & 10798  &  14129.719  &  0.191  &  -4.872  &  58  &   K  \\
HD 14412  & 10798  &  14344.005  &  0.184  &  -4.903  &  62  &   K  \\
HD 14412  & 10798  &  14396.874  &  0.182  &  -4.910  &  63  &   K  \\
HD 14412  & 10798  &  14397.945  &  0.181  &  -4.912  &  64  &   K  \\
HD 14412  & 10798  &  14429.954  &  0.182  &  -4.912  &  57  &   K  \\
HD 14412  & 10798  &  14430.789  &  0.180  &  -4.919  &  61  &   K  \\
HD 14412  & 10798  &  14453.837  &  0.181  &  -4.914  &  60  &   K  \\
HD 14412  & 10798  &  14454.837  &  0.182  &  -4.909  &  61  &   K  \\
HD 14412  & 10798  &  14455.853  &  0.181  &  -4.915  &  60  &   K  \\
HD 14412  & 10798  &  14456.844  &  0.181  &  -4.913  &  59  &   K  \\
HD 14412  & 10798  &  14492.724  &  0.180  &  -4.920  &  63  &   K  \\
HD 14412  & 10798  &  14689.065  &  0.187  &  -4.888  &  36  &   K  \\
HD 14412  & 10798  &  14690.068  &  0.186  &  -4.892  &  52  &   K  \\
HD 14412  & 10798  &  14717.981  &  0.187  &  -4.887  &  52  &   K  \\
HD 14412  & 10798  &  14719.138  &  0.187  &  -4.889  &  49  &   K  \\
HD 14412  & 10798  &  14720.138  &  0.187  &  -4.889  &  50  &   K  \\
HD 14412  & 10798  &  14721.100  &  0.187  &  -4.890  &  34  &   K  \\
HD 14412  & 10798  &  14722.148  &  0.185  &  -4.898  &  45  &   K  \\
HD 14412  & 10798  &  14723.116  &  0.186  &  -4.894  &  51  &   K  \\
HD 14412  & 10798  &  14724.044  &  0.185  &  -4.895  &  50  &   K  \\
HD 14412  & 10798  &  14725.151  &  0.185  &  -4.897  &  46  &   K  \\
HD 14412  & 10798  &  14727.011  &  0.186  &  -4.892  &  52  &   K  \\
HD 14412  & 10798  &  14727.955  &  0.186  &  -4.893  &  51  &   K  \\
HD 14412  & 10798  &  15171.902  &  0.211  &  -4.802  &  49  &   K  \\
HD 14412  & 10798  &  15231.704  &  0.201  &  -4.835  &  50  &   K  \\
HD 14412  & 10798  &  15231.705  &  0.200  &  -4.839  &  49  &   K  \\
HD 14412  & 10798  &  15231.706  &  0.202  &  -4.833  &  50  &   K  \\
HD 14412  & 10798  &  15231.707  &  0.207  &  -4.812  &  49  &   K  \\
HD 14412  & 10798  &  15231.708  &  0.208  &  -4.810  &  49  &   K  \\
HD 14412  & 10798  &  15231.709  &  0.208  &  -4.811  &  48  &   K  \\
HD 14651  & 11028  &  13240.069  &  0.169  &  -4.965  &  78  &   K  \\
HD 14651  & 11028  &  13603.114  &  0.168  &  -4.971  &  68  &   K  \\
HD 14651  & 11028  &  13752.745  &  0.169  &  -4.968  &  62  &   K  \\
HD 14651  & 11028  &  14024.027  &  0.170  &  -4.964  &  64  &   K  \\
HD 14651  & 11028  &  14130.818  &  0.167  &  -4.977  &  39  &   K  \\
HD 14651  & 11028  &  14344.011  &  0.168  &  -4.970  &  65  &   K  \\
HD 14655  & 10990  &  13368.848  &  0.150  &  -5.060  &  48  &   K  \\
HD 14655  & 10990  &  13369.764  &  0.149  &  -5.072  &  51  &   K  \\
HD 14655  & 10990  &  13370.729  &  0.150  &  -5.062  &  49  &   K  \\
HD 14655  & 10990  &  13397.740  &  0.151  &  -5.053  &  74  &   K  \\
HD 14655  & 10990  &  13398.754  &  0.151  &  -5.054  &  76  &   K  \\
HD 14655  & 10990  &  13425.755  &  0.155  &  -5.031  &  49  &   K  \\
HD 14655  & 10990  &  13426.734  &  0.152  &  -5.046  &  66  &   K  \\
HD 14655  & 10990  &  13427.733  &  0.154  &  -5.037  &  61  &   K  \\
HD 14655  & 10990  &  13603.120  &  0.147  &  -5.084  &  76  &   K  \\
HD 14655  & 10990  &  13604.130  &  0.148  &  -5.077  &  76  &   K  \\
HD 14655  & 10990  &  13605.131  &  0.147  &  -5.087  &  75  &   K  \\
HD 14655  & 10990  &  13692.912  &  0.146  &  -5.094  &  78  &   K  \\
HD 14655  & 10990  &  13693.854  &  0.144  &  -5.105  &  78  &   K  \\
HD 14655  & 10990  &  13694.780  &  0.144  &  -5.104  &  76  &   K  \\
HD 14655  & 10990  &  13695.753  &  0.144  &  -5.106  &  74  &   K  \\
HD 14655  & 10990  &  13696.897  &  0.147  &  -5.085  &  78  &   K  \\
HD 14655  & 10990  &  13724.785  &  0.148  &  -5.080  &  55  &   K  \\
HD 14655  & 10990  &  13746.871  &  0.147  &  -5.084  &  28  &   K  \\
HD 14655  & 10990  &  13747.871  &  0.151  &  -5.054  &  30  &   K  \\
HD 14655  & 10990  &  13748.825  &  0.150  &  -5.064  &  39  &   K  \\
HD 14655  & 10990  &  13749.736  &  0.148  &  -5.074  &  42  &   K  \\
HD 14655  & 10990  &  13750.720  &  0.147  &  -5.083  &  43  &   K  \\
HD 14655  & 10990  &  13750.739  &  0.149  &  -5.071  &  43  &   K  \\
HD 14655  & 10990  &  13751.726  &  0.147  &  -5.081  &  56  &   K  \\
HD 14655  & 10990  &  13752.735  &  0.149  &  -5.067  &  76  &   K  \\
HD 14655  & 10990  &  13927.111  &  0.144  &  -5.106  &  38  &   K  \\
HD 14655  & 10990  &  13928.113  &  0.144  &  -5.111  &  40  &   K  \\
HD 14655  & 10990  &  13981.994  &  0.143  &  -5.111  &  43  &   K  \\
HD 14655  & 10990  &  13983.091  &  0.144  &  -5.106  &  44  &   K  \\
HD 14655  & 10990  &  14024.029  &  0.146  &  -5.088  &  43  &   K  \\
HD 14655  & 10990  &  14129.726  &  0.146  &  -5.094  &  65  &   K  \\
HD 14655  & 10990  &  14344.007  &  0.145  &  -5.102  &  70  &   K  \\
HD 14655  & 10990  &  14427.856  &  0.146  &  -5.088  &  70  &   K  \\
HD 14655  & 10990  &  14428.804  &  0.147  &  -5.087  &  68  &   K  \\
HD 14655  & 10990  &  14429.977  &  0.147  &  -5.084  &  63  &   K  \\
HD 14655  & 10990  &  14430.797  &  0.145  &  -5.096  &  70  &   K  \\
HD 14655  & 10990  &  14717.961  &  0.151  &  -5.058  &  56  &   K  \\
HD 14655  & 10990  &  14807.861  &  0.152  &  -5.046  &  54  &   K  \\
HD 14655  & 10990  &  14807.873  &  0.151  &  -5.054  &  60  &   K  \\
HD 14655  & 10990  &  15231.756  &  0.157  &  -5.018  &  52  &   K  \\
HIP 14729  & 14729  &  14777.996  &  1.021  &  ---  &  23  &   K  \\
HIP 14729  & 14729  &  14778.974  &  0.995  &  ---  &  23  &   K  \\
HIP 14729  & 14729  &  14779.891  &  1.007  &  ---  &  23  &   K  \\
HIP 14729  & 14729  &  14779.985  &  0.998  &  ---  &  21  &   K  \\
HIP 14729  & 14729  &  15188.951  &  1.000  &  ---  &  28  &   K  \\
HIP 14729  & 14729  &  15260.739  &  0.934  &  ---  &  22  &   K  \\
HD 14787  & 11130  &  14339.991  &  0.139  &  ---  &  32  &   K  \\
HD 14787  & 11130  &  14399.900  &  0.139  &  ---  &  31  &   K  \\
HD 14787  & 11130  &  14460.808  &  0.140  &  ---  &  34  &   K  \\
HD 14787  & 11130  &  14790.935  &  0.141  &  ---  &  38  &   K  \\
HD 14787  & 11130  &  14846.798  &  0.141  &  ---  &  30  &   K  \\
HD 14787  & 11130  &  15079.109  &  0.139  &  ---  &  31  &   K  \\
HD 14787  & 11130  &  15109.889  &  0.141  &  ---  &  30  &   K  \\
HD 14787  & 11130  &  15169.795  &  0.137  &  ---  &  30  &   K  \\
HD 14787  & 11130  &  15196.734  &  0.140  &  ---  &  30  &   K  \\
HD 14787  & 11130  &  15231.824  &  0.140  &  ---  &  25  &   K  \\
HD 14787  & 11130  &  15401.076  &  0.138  &  ---  &  29  &   K  \\
HIP 14809  & 14809  &  13693.759  &  0.412  &  -4.377  &  40  &   K  \\
HIP 14810  & 14810  &  13693.761  &  0.155  &  -5.055  &  36  &   K  \\
HIP 14810  & 14810  &  13694.831  &  0.155  &  -5.053  &  39  &   K  \\
HIP 14810  & 14810  &  13695.909  &  0.154  &  -5.062  &  39  &   K  \\
HIP 14810  & 14810  &  13723.786  &  0.153  &  -5.064  &  70  &   K  \\
HIP 14810  & 14810  &  13724.688  &  0.155  &  -5.055  &  49  &   K  \\
HIP 14810  & 14810  &  13746.814  &  0.154  &  -5.059  &  38  &   K  \\
HIP 14810  & 14810  &  13747.853  &  0.154  &  -5.061  &  62  &   K  \\
HIP 14810  & 14810  &  13748.734  &  0.154  &  -5.062  &  39  &   K  \\
HIP 14810  & 14810  &  13749.739  &  0.156  &  -5.049  &  39  &   K  \\
HIP 14810  & 14810  &  13750.776  &  0.153  &  -5.067  &  63  &   K  \\
HIP 14810  & 14810  &  13751.898  &  0.154  &  -5.061  &  42  &   K  \\
HIP 14810  & 14810  &  13752.808  &  0.153  &  -5.064  &  70  &   K  \\
HIP 14810  & 14810  &  13752.912  &  0.158  &  -5.042  &  23  &   K  \\
HIP 14810  & 14810  &  13753.691  &  0.154  &  -5.059  &  39  &   K  \\
HIP 14810  & 14810  &  13753.811  &  0.154  &  -5.061  &  38  &   K  \\
HIP 14810  & 14810  &  13753.901  &  0.153  &  -5.064  &  33  &   K  \\
HIP 14810  & 14810  &  13775.836  &  0.153  &  -5.066  &  54  &   K  \\
HIP 14810  & 14810  &  13776.812  &  0.152  &  -5.073  &  37  &   K  \\
HIP 14810  & 14810  &  13777.723  &  0.153  &  -5.067  &  39  &   K  \\
HIP 14810  & 14810  &  13778.721  &  0.151  &  -5.075  &  39  &   K  \\
HIP 14810  & 14810  &  13779.744  &  0.154  &  -5.063  &  38  &   K  \\
HIP 14810  & 14810  &  13841.722  &  0.100  &  -5.543  &  14  &   K  \\
HIP 14810  & 14810  &  13961.130  &  0.153  &  -5.064  &  50  &   K  \\
HIP 14810  & 14810  &  13962.134  &  0.154  &  -5.061  &  43  &   K  \\
HIP 14810  & 14810  &  13969.098  &  0.153  &  -5.067  &  69  &   K  \\
HIP 14810  & 14810  &  13981.970  &  0.154  &  -5.063  &  38  &   K  \\
HIP 14810  & 14810  &  13982.947  &  0.152  &  -5.069  &  35  &   K  \\
HIP 14810  & 14810  &  13983.981  &  0.154  &  -5.061  &  70  &   K  \\
HIP 14810  & 14810  &  13984.097  &  0.153  &  -5.064  &  39  &   K  \\
HIP 14810  & 14810  &  13984.985  &  0.154  &  -5.063  &  37  &   K  \\
HIP 14810  & 14810  &  13985.103  &  0.154  &  -5.061  &  38  &   K  \\
HIP 14810  & 14810  &  14023.965  &  0.154  &  -5.062  &  39  &   K  \\
HIP 14810  & 14810  &  14047.977  &  0.154  &  -5.060  &  44  &   K  \\
HIP 14810  & 14810  &  14129.795  &  0.154  &  -5.063  &  60  &   K  \\
HIP 14810  & 14810  &  14130.748  &  0.153  &  -5.064  &  61  &   K  \\
HIP 14810  & 14810  &  14131.841  &  0.152  &  -5.070  &  43  &   K  \\
HIP 14810  & 14810  &  14138.806  &  0.155  &  -5.056  &  38  &   K  \\
HIP 14810  & 14810  &  14307.132  &  0.155  &  -5.058  &  64  &   K  \\
HIP 14810  & 14810  &  14336.076  &  0.155  &  -5.058  &  65  &   K  \\
HIP 14810  & 14810  &  14344.030  &  0.154  &  -5.060  &  65  &   K  \\
HIP 14810  & 14810  &  14345.144  &  0.154  &  -5.063  &  64  &   K  \\
HIP 14810  & 14810  &  14396.819  &  0.153  &  -5.066  &  59  &   K  \\
HIP 14810  & 14810  &  14397.905  &  0.155  &  -5.055  &  64  &   K  \\
HIP 14810  & 14810  &  14398.881  &  0.154  &  -5.062  &  58  &   K  \\
HIP 14810  & 14810  &  14399.888  &  0.155  &  -5.053  &  39  &   K  \\
HIP 14810  & 14810  &  14427.994  &  0.155  &  -5.056  &  62  &   K  \\
HIP 14810  & 14810  &  14428.867  &  0.155  &  -5.055  &  64  &   K  \\
HIP 14810  & 14810  &  14492.758  &  0.153  &  -5.064  &  51  &   K  \\
HIP 14810  & 14810  &  14544.746  &  0.154  &  -5.062  &  57  &   K  \\
HIP 14810  & 14810  &  14674.092  &  0.154  &  -5.058  &  63  &   K  \\
HIP 14810  & 14810  &  14675.057  &  0.154  &  -5.061  &  48  &   K  \\
HIP 14810  & 14810  &  14718.057  &  0.153  &  -5.065  &  51  &   K  \\
HIP 14810  & 14810  &  14723.083  &  0.153  &  -5.065  &  52  &   K  \\
HIP 14810  & 14810  &  14725.921  &  0.154  &  -5.059  &  47  &   K  \\
HIP 14810  & 14810  &  14727.052  &  0.154  &  -5.062  &  50  &   K  \\
HIP 14810  & 14810  &  14727.976  &  0.153  &  -5.066  &  50  &   K  \\
HIP 14810  & 14810  &  14777.992  &  0.154  &  -5.059  &  50  &   K  \\
HIP 14810  & 14810  &  14805.830  &  0.154  &  -5.060  &  50  &   K  \\
HIP 14810  & 14810  &  14867.854  &  0.152  &  -5.071  &  30  &   K  \\
HIP 14810  & 14810  &  15049.079  &  0.154  &  -5.063  &  49  &   K  \\
HIP 14810  & 14810  &  15111.000  &  0.153  &  -5.067  &  38  &   K  \\
HIP 14810  & 14810  &  15134.915  &  0.154  &  -5.058  &  51  &   K  \\
HIP 14810  & 14810  &  15188.804  &  0.152  &  -5.072  &  50  &   K  \\
HIP 14810  & 14810  &  15284.748  &  0.138  &  -5.159  &  33  &   K  \\
HIP 14810  & 14810  &  15406.128  &  0.154  &  -5.061  &  50  &   K  \\
HD 14855  & 11266  &  15401.110  &  0.135  &  ---  &  31  &   K  \\
HD 14855  & 11266  &  14309.998  &  0.111  &  ---  &  34  &   L  \\
HD 14855  & 11266  &  14337.003  &  0.118  &  ---  &  40  &   L  \\
HIP 15095  & 15095  &  14777.973  &  1.301  &  ---  &  21  &   K  \\
HIP 15095  & 15095  &  14778.955  &  1.335  &  ---  &  20  &   K  \\
HIP 15095  & 15095  &  14780.013  &  1.329  &  ---  &  19  &   K  \\
HIP 15095  & 15095  &  14780.017  &  1.322  &  ---  &  17  &   K  \\
HIP 15095  & 15095  &  15188.956  &  1.282  &  ---  &  13  &   K  \\
HIP 15095  & 15095  &  15190.882  &  1.275  &  ---  &  25  &   K  \\
HIP 15095  & 15095  &  15260.753  &  1.221  &  ---  &  12  &   K  \\
HIP 15095  & 15095  &  15261.733  &  1.286  &  ---  &  14  &   K  \\
HD 15115  & 11360  &  14508.688  &  0.352  &  ---  &  26  &   L  \\
HD 15256  & 11490  &  13338.647  &  0.242  &  -4.701  &  27  &   L  \\
HD 15256  & 11490  &  13619.896  &  0.241  &  -4.703  &  19  &   L  \\
HD 15256  & 11490  &  13619.915  &  0.264  &  -4.646  &  19  &   L  \\
HD 15256  & 11490  &  13619.935  &  0.245  &  -4.693  &  21  &   L  \\
HD 15256  & 11490  &  14405.810  &  0.274  &  -4.622  &  14  &   L  \\
HD 15335  & 11548  &  13239.974  &  0.147  &  -5.049  &  91  &   K  \\
HD 15335  & 11548  &  13962.097  &  0.147  &  -5.050  &  87  &   K  \\
HD 15335  & 11548  &  13964.047  &  0.146  &  -5.057  &  72  &   K  \\
HD 15336  & 11451  &  14399.925  &  0.146  &  -5.109  &  39  &   K  \\
HD 15336  & 11451  &  14675.092  &  0.147  &  -5.099  &  35  &   K  \\
HD 15336  & 11451  &  14689.069  &  0.147  &  -5.102  &  35  &   K  \\
HD 15336  & 11451  &  14790.929  &  0.146  &  -5.107  &  44  &   K  \\
HD 15336  & 11451  &  14846.822  &  0.146  &  -5.107  &  28  &   K  \\
HD 15336  & 11451  &  15134.003  &  0.147  &  -5.103  &  35  &   K  \\
HD 15336  & 11451  &  15405.105  &  0.148  &  -5.098  &  33  &   K  \\
HD 15337  & 11433  &  13302.877  &  0.207  &  -4.798  &  55  &   K  \\
HD 15337  & 11433  &  13604.116  &  0.239  &  -4.695  &  30  &   K  \\
HD 15337  & 11433  &  14024.035  &  0.249  &  -4.667  &  31  &   K  \\
HD 15367  & ---  &  13604.120  &  0.108  &  ---  &  29  &   K  \\
HD 15391  & 11504  &  14399.928  &  0.134  &  ---  &  35  &   K  \\
HD 15391  & 11504  &  14675.094  &  0.136  &  ---  &  30  &   K  \\
HD 15391  & 11504  &  14690.070  &  0.134  &  ---  &  31  &   K  \\
HD 15391  & 11504  &  14790.931  &  0.135  &  ---  &  39  &   K  \\
HD 15391  & 11504  &  14846.825  &  0.136  &  ---  &  25  &   K  \\
HD 15391  & 11504  &  15134.005  &  0.136  &  ---  &  31  &   K  \\
HD 15391  & 11504  &  15256.726  &  0.132  &  ---  &  29  &   K  \\
HD 15391  & 11504  &  15405.108  &  0.137  &  ---  &  30  &   K  \\
HIP 15563  & 15563  &  15190.896  &  1.129  &  ---  &  23  &   K  \\
HIP 15563  & 15563  &  15197.917  &  1.076  &  ---  &  22  &   K  \\
HIP 15563  & 15563  &  15198.890  &  1.078  &  ---  &  23  &   K  \\
HIP 15563  & 15563  &  15260.746  &  1.179  &  ---  &  26  &   K  \\
HIP 15673  & 15673  &  14777.941  &  0.486  &  ---  &  27  &   K  \\
HIP 15673  & 15673  &  14778.936  &  0.488  &  ---  &  27  &   K  \\
HIP 15673  & 15673  &  14780.065  &  0.498  &  ---  &  25  &   K  \\
HIP 15673  & 15673  &  14780.072  &  0.500  &  ---  &  22  &   K  \\
HIP 15673  & 15673  &  15163.896  &  0.497  &  ---  &  26  &   K  \\
HD 15745  & 11847  &  13983.914  &  0.239  &  ---  &  98  &   K  \\
HD 15745  & 11847  &  14398.949  &  0.234  &  ---  &  93  &   K  \\
HD 15753  & 11873  &  13338.664  &  0.212  &  -4.789  &  32  &   L  \\
HD 15753  & 11873  &  13599.913  &  0.219  &  -4.767  &  49  &   L  \\
HD 15753  & 11873  &  13629.851  &  0.200  &  -4.831  &  44  &   L  \\
HD 15753  & 11873  &  13668.806  &  0.203  &  -4.822  &  51  &   L  \\
HD 15753  & 11873  &  13710.724  &  0.207  &  -4.809  &  39  &   L  \\
HD 15753  & 11873  &  13718.677  &  0.195  &  -4.851  &  54  &   L  \\
HD 15753  & 11873  &  14034.881  &  0.256  &  -4.663  &  17  &   L  \\
HD 15753  & 11873  &  14034.903  &  0.254  &  -4.668  &  18  &   L  \\
HD 15753  & 11873  &  14034.926  &  0.240  &  -4.705  &  18  &   L  \\
HD 15753  & 11873  &  14046.853  &  0.237  &  -4.714  &  46  &   L  \\
HD 15753  & 11873  &  14072.751  &  0.214  &  -4.785  &  51  &   L  \\
HD 15753  & 11873  &  14134.648  &  0.240  &  -4.705  &  27  &   L  \\
HD 15753  & 11873  &  14429.772  &  0.216  &  -4.778  &  54  &   L  \\
HIP 15904  & 15904  &  13240.102  &  0.181  &  -4.830  &  54  &   K  \\
HIP 15904  & 15904  &  13400.739  &  0.178  &  -4.840  &  37  &   K  \\
HIP 15904  & 15904  &  13983.068  &  0.182  &  -4.821  &  39  &   K  \\
HIP 15904  & 15904  &  14130.841  &  0.183  &  -4.818  &  29  &   K  \\
HIP 15904  & 15904  &  14344.070  &  0.184  &  -4.813  &  44  &   K  \\
HD 15928  & 11881  &  14339.997  &  0.186  &  -4.908  &  38  &   K  \\
HD 15928  & 11881  &  14399.934  &  0.197  &  -4.864  &  40  &   K  \\
HD 15928  & 11881  &  14675.096  &  0.196  &  -4.870  &  36  &   K  \\
HD 15928  & 11881  &  14790.933  &  0.185  &  -4.910  &  45  &   K  \\
HD 15928  & 11881  &  14846.827  &  0.207  &  -4.833  &  28  &   K  \\
HD 15928  & 11881  &  15134.006  &  0.196  &  -4.869  &  35  &   K  \\
HD 15928  & 11881  &  15255.734  &  0.195  &  -4.874  &  33  &   K  \\
HD 15928  & 11881  &  15405.111  &  0.180  &  -4.931  &  34  &   K  \\
HIP 16134  & 16134  &  14721.099  &  1.960  &  ---  &  17  &   K  \\
HIP 16134  & 16134  &  14723.118  &  1.984  &  ---  &  16  &   K  \\
HIP 16134  & 16134  &  14724.040  &  2.094  &  ---  &  16  &   K  \\
HIP 16134  & 16134  &  14724.073  &  2.023  &  ---  &  14  &   K  \\
HIP 16134  & 16134  &  14790.964  &  1.820  &  ---  &  25  &   K  \\
HD 16141  & 12048  &  13238.066  &  0.151  &  -5.064  &  85  &   K  \\
HD 16141  & 12048  &  13301.899  &  0.151  &  -5.068  &  77  &   K  \\
HD 16141  & 12048  &  13338.774  &  0.151  &  -5.066  &  77  &   K  \\
HD 16141  & 12048  &  13368.850  &  0.151  &  -5.068  &  77  &   K  \\
HD 16141  & 12048  &  13983.043  &  0.151  &  -5.066  &  78  &   K  \\
HD 16141  & 12048  &  14336.070  &  0.152  &  -5.060  &  73  &   K  \\
HD 16141  & 12048  &  14344.027  &  0.151  &  -5.064  &  72  &   K  \\
HD 16141  & 12048  &  14397.943  &  0.153  &  -5.055  &  72  &   K  \\
HD 16141  & 12048  &  14427.915  &  0.151  &  -5.065  &  70  &   K  \\
HD 16141  & 12048  &  14492.727  &  0.154  &  -5.048  &  72  &   K  \\
HD 16141  & 12048  &  14492.778  &  0.153  &  -5.056  &  62  &   K  \\
HD 16141  & 12048  &  14492.779  &  0.153  &  -5.055  &  61  &   K  \\
HD 16141  & 12048  &  14492.781  &  0.152  &  -5.062  &  60  &   K  \\
HD 16141  & 12048  &  14838.816  &  0.153  &  -5.054  &  55  &   K  \\
HD 16141  & 12048  &  14867.784  &  0.150  &  -5.072  &  52  &   K  \\
HD 16141  & 12048  &  15045.125  &  0.152  &  -5.062  &  55  &   K  \\
HD 16141  & 12048  &  15188.786  &  0.151  &  -5.068  &  55  &   K  \\
HD 16141  & 12048  &  15229.769  &  0.152  &  -5.062  &  53  &   K  \\
HD 16141  & 12048  &  15406.119  &  0.150  &  -5.071  &  56  &   K  \\
HD 16141  & 12048  &  12267.692  &  0.154  &  -5.048  &  52  &   L  \\
HD 16141  & 12048  &  12267.718  &  0.152  &  -5.057  &  66  &   L  \\
HD 16160  & 12114  &  13962.113  &  0.217  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13962.114  &  0.217  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13962.115  &  0.216  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13981.999  &  0.227  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13982.000  &  0.227  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13982.001  &  0.227  &  ---  &  53  &   K  \\
HD 16160  & 12114  &  13983.040  &  0.226  &  ---  &  52  &   K  \\
HD 16160  & 12114  &  13983.041  &  0.226  &  ---  &  52  &   K  \\
HD 16160  & 12114  &  13983.042  &  0.226  &  ---  &  54  &   K  \\
HD 16160  & 12114  &  13983.975  &  0.227  &  ---  &  47  &   K  \\
HD 16160  & 12114  &  13983.975  &  0.227  &  ---  &  46  &   K  \\
HD 16160  & 12114  &  13983.976  &  0.227  &  ---  &  47  &   K  \\
HD 16160  & 12114  &  14083.849  &  0.221  &  ---  &  44  &   K  \\
HD 16160  & 12114  &  14083.850  &  0.221  &  ---  &  45  &   K  \\
HD 16160  & 12114  &  14138.790  &  0.227  &  ---  &  45  &   K  \\
HD 16160  & 12114  &  14138.791  &  0.228  &  ---  &  46  &   K  \\
HD 16160  & 12114  &  14138.791  &  0.228  &  ---  &  45  &   K  \\
HD 16160  & 12114  &  14344.014  &  0.213  &  ---  &  48  &   K  \\
HD 16160  & 12114  &  14397.955  &  0.220  &  ---  &  48  &   K  \\
HD 16160  & 12114  &  14429.956  &  0.222  &  ---  &  46  &   K  \\
HD 16160  & 12114  &  14453.840  &  0.218  &  ---  &  47  &   K  \\
HD 16160  & 12114  &  14454.858  &  0.217  &  ---  &  47  &   K  \\
HD 16160  & 12114  &  14455.870  &  0.218  &  ---  &  47  &   K  \\
HD 16160  & 12114  &  14689.024  &  0.252  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14690.084  &  0.253  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14717.979  &  0.221  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  14719.028  &  0.223  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14720.051  &  0.222  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14721.011  &  0.224  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14722.051  &  0.225  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  14722.994  &  0.228  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  14723.986  &  0.228  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  14724.998  &  0.227  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  14725.905  &  0.229  &  ---  &  35  &   K  \\
HD 16160  & 12114  &  14727.034  &  0.230  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  14727.972  &  0.233  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15042.137  &  0.223  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15074.110  &  0.237  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15075.069  &  0.237  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  15076.060  &  0.237  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  15077.049  &  0.238  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15078.072  &  0.236  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15079.076  &  0.237  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15080.073  &  0.237  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  15081.084  &  0.235  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15082.039  &  0.238  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  15083.044  &  0.237  &  ---  &  39  &   K  \\
HD 16160  & 12114  &  15083.045  &  0.236  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15083.046  &  0.237  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15084.139  &  0.237  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15085.034  &  0.238  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15109.974  &  0.251  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15111.088  &  0.248  &  ---  &  31  &   K  \\
HD 16160  & 12114  &  15111.923  &  0.236  &  ---  &  15  &   K  \\
HD 16160  & 12114  &  15169.710  &  0.240  &  ---  &  33  &   K  \\
HD 16160  & 12114  &  15187.730  &  0.224  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15198.727  &  0.227  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  15229.767  &  0.233  &  ---  &  36  &   K  \\
HD 16160  & 12114  &  15229.768  &  0.234  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15229.768  &  0.235  &  ---  &  36  &   K  \\
HD 16160  & 12114  &  15251.714  &  0.232  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15251.715  &  0.233  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15251.715  &  0.230  &  ---  &  37  &   K  \\
HD 16160  & 12114  &  15256.709  &  0.228  &  ---  &  36  &   K  \\
HD 16160  & 12114  &  15260.718  &  0.235  &  ---  &  35  &   K  \\
HD 16160  & 12114  &  15412.126  &  0.240  &  ---  &  38  &   K  \\
HD 16160  & 12114  &  12593.843  &  0.178  &  ---  &  28  &   L  \\
HD 16160  & 12114  &  12593.865  &  0.181  &  ---  &  27  &   L  \\
HD 16160  & 12114  &  12593.888  &  0.182  &  ---  &  29  &   L  \\
HD 16160  & 12114  &  12597.836  &  0.181  &  ---  &  31  &   L  \\
HD 16160  & 12114  &  12597.849  &  0.187  &  ---  &  30  &   L  \\
HD 16160  & 12114  &  12597.871  &  0.203  &  ---  &  27  &   L  \\
HD 16160  & 12114  &  12598.755  &  0.157  &  ---  &  22  &   L  \\
HD 16160  & 12114  &  12598.770  &  0.187  &  ---  &  22  &   L  \\
HD 16160  & 12114  &  12606.754  &  0.185  &  ---  &  36  &   L  \\
HD 16160  & 12114  &  12606.776  &  0.192  &  ---  &  35  &   L  \\
HD 16160  & 12114  &  12896.985  &  0.188  &  ---  &  50  &   L  \\
HD 16160  & 12114  &  13280.969  &  0.194  &  ---  &  55  &   L  \\
HD 16160  & 12114  &  13361.721  &  0.204  &  ---  &  31  &   L  \\
HD 16160  & 12114  &  13389.686  &  0.189  &  ---  &  33  &   L  \\
HD 16160  & 12114  &  13744.681  &  0.181  &  ---  &  30  &   L  \\
HD 16160  & 12114  &  13751.746  &  0.203  &  ---  &  24  &   L  \\
HD 16160  & 12114  &  13950.984  &  0.220  &  ---  &  25  &   L  \\
HD 16160  & 12114  &  13951.008  &  0.232  &  ---  &  27  &   L  \\
HD 16160  & 12114  &  13951.964  &  0.222  &  ---  &  28  &   L  \\
HD 16160  & 12114  &  13951.986  &  0.213  &  ---  &  29  &   L  \\
HD 16160  & 12114  &  13963.855  &  0.229  &  ---  &  20  &   L  \\
HD 16160  & 12114  &  13963.877  &  0.237  &  ---  &  20  &   L  \\
HD 16160  & 12114  &  14071.862  &  0.221  &  ---  &  34  &   L  \\
HD 16160  & 12114  &  14072.733  &  0.214  &  ---  &  40  &   L  \\
HD 16160  & 12114  &  14133.712  &  0.217  &  ---  &  23  &   L  \\
HD 16160  & 12114  &  14340.974  &  0.212  &  ---  &  43  &   L  \\
HD 16160  & 12114  &  14373.952  &  0.217  &  ---  &  51  &   L  \\
HD 16160  & 12114  &  14784.758  &  0.235  &  ---  &  41  &   L  \\
HD 16160  & 12114  &  14848.710  &  0.237  &  ---  &  39  &   L  \\
HD 16160  & 12114  &  14848.714  &  0.245  &  ---  &  41  &   L  \\
HD 16175  & 12191  &  15255.771  &  0.152  &  -5.048  &  39  &   K  \\
HD 16175  & 12191  &  13338.681  &  0.177  &  -4.903  &  30  &   L  \\
HD 16175  & 12191  &  13599.929  &  0.176  &  -4.908  &  52  &   L  \\
HD 16175  & 12191  &  13629.867  &  0.181  &  -4.882  &  53  &   L  \\
HD 16175  & 12191  &  13668.833  &  0.177  &  -4.900  &  48  &   L  \\
HD 16175  & 12191  &  13710.744  &  0.192  &  -4.834  &  43  &   L  \\
HD 16175  & 12191  &  13718.692  &  0.174  &  -4.918  &  49  &   L  \\
HD 16175  & 12191  &  13959.986  &  0.169  &  -4.941  &  59  &   L  \\
HD 16175  & 12191  &  13959.999  &  0.177  &  -4.902  &  47  &   L  \\
HD 16175  & 12191  &  13966.920  &  0.183  &  -4.870  &  21  &   L  \\
HD 16175  & 12191  &  13966.942  &  0.183  &  -4.874  &  22  &   L  \\
HD 16175  & 12191  &  13966.965  &  0.175  &  -4.909  &  22  &   L  \\
HD 16175  & 12191  &  13975.905  &  0.177  &  -4.898  &  22  &   L  \\
HD 16175  & 12191  &  13975.926  &  0.192  &  -4.834  &  22  &   L  \\
HD 16175  & 12191  &  13975.945  &  0.186  &  -4.858  &  22  &   L  \\
HD 16175  & 12191  &  13998.893  &  0.181  &  -4.881  &  22  &   L  \\
HD 16175  & 12191  &  13998.915  &  0.192  &  -4.832  &  21  &   L  \\
HD 16175  & 12191  &  13998.938  &  0.199  &  -4.803  &  21  &   L  \\
HD 16175  & 12191  &  14001.873  &  0.177  &  -4.899  &  22  &   L  \\
HD 16175  & 12191  &  14001.896  &  0.201  &  -4.795  &  22  &   L  \\
HD 16175  & 12191  &  14001.918  &  0.183  &  -4.872  &  22  &   L  \\
HD 16175  & 12191  &  14020.874  &  0.163  &  -4.977  &  23  &   L  \\
HD 16175  & 12191  &  14020.896  &  0.201  &  -4.795  &  24  &   L  \\
HD 16175  & 12191  &  14020.919  &  0.164  &  -4.971  &  22  &   L  \\
HD 16175  & 12191  &  14035.814  &  0.210  &  -4.761  &  21  &   L  \\
HD 16175  & 12191  &  14035.837  &  0.209  &  -4.765  &  20  &   L  \\
HD 16175  & 12191  &  14035.859  &  0.218  &  -4.734  &  19  &   L  \\
HD 16175  & 12191  &  14046.831  &  0.173  &  -4.923  &  51  &   L  \\
HD 16175  & 12191  &  14059.781  &  0.170  &  -4.935  &  21  &   L  \\
HD 16175  & 12191  &  14059.807  &  0.147  &  -5.081  &  21  &   L  \\
HD 16175  & 12191  &  14059.833  &  0.202  &  -4.790  &  21  &   L  \\
HD 16175  & 12191  &  14099.808  &  0.172  &  -4.926  &  42  &   L  \\
HD 16175  & 12191  &  14130.729  &  0.173  &  -4.922  &  18  &   L  \\
HD 16175  & 12191  &  14130.752  &  0.170  &  -4.938  &  17  &   L  \\
HD 16175  & 12191  &  14130.773  &  0.134  &  -5.193  &  16  &   L  \\
HD 16175  & 12191  &  14136.647  &  0.161  &  -4.991  &  42  &   L  \\
HD 16175  & 12191  &  14150.671  &  0.195  &  -4.819  &  16  &   L  \\
HD 16175  & 12191  &  14150.697  &  0.207  &  -4.772  &  16  &   L  \\
HD 16175  & 12191  &  14170.642  &  0.163  &  -4.975  &  31  &   L  \\
HD 16175  & 12191  &  14304.976  &  0.102  &  -5.730  &  16  &   L  \\
HD 16175  & 12191  &  14304.992  &  0.087  &  1.1100  &  16  &   L  \\
HD 16175  & 12191  &  14309.978  &  0.169  &  -4.944  &  48  &   L  \\
HD 16175  & 12191  &  14311.997  &  0.168  &  -4.947  &  49  &   L  \\
HD 16175  & 12191  &  14336.958  &  0.169  &  -4.941  &  57  &   L  \\
HD 16175  & 12191  &  14401.814  &  0.164  &  -4.971  &  31  &   L  \\
HD 16175  & 12191  &  14404.881  &  0.218  &  -4.735  &  11  &   L  \\
HD 16175  & 12191  &  14404.903  &  0.238  &  -4.671  &  11  &   L  \\
HD 16175  & 12191  &  14404.927  &  0.236  &  -4.678  &  11  &   L  \\
HD 16175  & 12191  &  14405.831  &  0.098  &  -5.903  &  21  &   L  \\
HD 16175  & 12191  &  14405.854  &  0.186  &  -4.858  &  20  &   L  \\
HD 16175  & 12191  &  14405.877  &  0.147  &  -5.082  &  20  &   L  \\
HD 16175  & 12191  &  14417.784  &  0.185  &  -4.861  &  20  &   L  \\
HD 16175  & 12191  &  14417.807  &  0.175  &  -4.913  &  18  &   L  \\
HD 16175  & 12191  &  14425.841  &  0.172  &  -4.928  &  37  &   L  \\
HD 16175  & 12191  &  14425.858  &  0.179  &  -4.890  &  27  &   L  \\
HD 16175  & 12191  &  14426.792  &  0.160  &  -4.995  &  37  &   L  \\
HD 16175  & 12191  &  14426.798  &  0.171  &  -4.929  &  38  &   L  \\
HD 16175  & 12191  &  14426.803  &  0.173  &  -4.922  &  36  &   L  \\
HD 16175  & 12191  &  14525.628  &  0.154  &  -5.031  &  22  &   L  \\
HD 16175  & 12191  &  14525.650  &  0.192  &  -4.832  &  21  &   L  \\
HD 16175  & 12191  &  14548.645  &  0.188  &  -4.848  &  31  &   L  \\
HD 16175  & 12191  &  14846.680  &  0.173  &  -4.919  &  44  &   L  \\
HD 16178  & 12125  &  14339.957  &  0.125  &  ---  &  28  &   K  \\
HD 16178  & 12125  &  14399.896  &  0.124  &  ---  &  28  &   K  \\
HD 16178  & 12125  &  14460.811  &  0.123  &  ---  &  31  &   K  \\
HD 16178  & 12125  &  14675.104  &  0.124  &  ---  &  28  &   K  \\
HD 16178  & 12125  &  14790.936  &  0.122  &  ---  &  35  &   K  \\
HD 16178  & 12125  &  14846.809  &  0.122  &  ---  &  28  &   K  \\
HD 16178  & 12125  &  15135.872  &  0.123  &  ---  &  28  &   K  \\
HD 16178  & 12125  &  15401.089  &  0.121  &  ---  &  26  &   K  \\
HD 16249  & 12118  &  13693.864  &  0.163  &  -4.972  &  46  &   K  \\
HD 16249  & 12118  &  13694.886  &  0.164  &  -4.965  &  46  &   K  \\
HD 16249  & 12118  &  13695.780  &  0.165  &  -4.961  &  45  &   K  \\
HD 16275  & 12198  &  13238.062  &  0.164  &  -4.960  &  83  &   K  \\
HD 16275  & 12198  &  13427.757  &  0.167  &  -4.937  &  44  &   K  \\
HD 16275  & 12198  &  13984.042  &  0.166  &  -4.948  &  79  &   K  \\
HD 16275  & 12198  &  14674.087  &  0.163  &  -4.961  &  70  &   K  \\
HD 16287  & 12158  &  13369.766  &  0.637  &  ---  &  25  &   K  \\
HD 16287  & 12158  &  13983.052  &  0.634  &  ---  &  30  &   K  \\
HD 16297  & 12119  &  13302.914  &  0.317  &  -4.557  &  83  &   K  \\
HD 16297  & 12119  &  13604.122  &  0.293  &  -4.602  &  35  &   K  \\
HD 16297  & 12119  &  14024.037  &  0.290  &  -4.608  &  35  &   K  \\
HD 16297  & 12119  &  14807.865  &  0.326  &  -4.542  &  42  &   K  \\
HD 16297  & 12119  &  14807.877  &  0.326  &  -4.541  &  50  &   K  \\
HD 16327  & 12287  &  13411.714  &  0.448  &  ---  &  38  &   L  \\
HD 16397  & 12306  &  13240.021  &  0.174  &  -4.895  &  94  &   K  \\
HD 16397  & 12306  &  13933.119  &  0.174  &  -4.890  &  88  &   K  \\
HIP 16404  & 16404  &  13238.140  &  0.146  &  -5.090  &  57  &   K  \\
HIP 16404  & 16404  &  13969.091  &  0.145  &  -5.095  &  54  &   K  \\
HD 16417  & 12186  &  14668.128  &  0.154  &  -5.034  &  58  &   K  \\
HD 16417  & 12186  &  14668.129  &  0.153  &  -5.039  &  60  &   K  \\
HD 16417  & 12186  &  14668.130  &  0.154  &  -5.032  &  59  &   K  \\
HD 16417  & 12186  &  14672.123  &  0.151  &  -5.056  &  59  &   K  \\
HD 16417  & 12186  &  14672.124  &  0.151  &  -5.057  &  60  &   K  \\
HD 16417  & 12186  &  14672.126  &  0.153  &  -5.043  &  62  &   K  \\
HD 16417  & 12186  &  14673.131  &  0.151  &  -5.050  &  65  &   K  \\
HD 16417  & 12186  &  14673.132  &  0.151  &  -5.055  &  64  &   K  \\
HD 16417  & 12186  &  14673.132  &  0.152  &  -5.048  &  66  &   K  \\
HD 16417  & 12186  &  14674.131  &  0.153  &  -5.042  &  52  &   K  \\
HD 16417  & 12186  &  14674.132  &  0.151  &  -5.050  &  55  &   K  \\
HD 16417  & 12186  &  14674.133  &  0.151  &  -5.050  &  51  &   K  \\
HD 16417  & 12186  &  14674.134  &  0.152  &  -5.046  &  67  &   K  \\
HD 16417  & 12186  &  14674.135  &  0.152  &  -5.049  &  68  &   K  \\
HD 16417  & 12186  &  14674.135  &  0.151  &  -5.052  &  66  &   K  \\
HD 16417  & 12186  &  14676.104  &  0.143  &  -5.110  &  49  &   K  \\
HD 16417  & 12186  &  14676.105  &  0.148  &  -5.074  &  55  &   K  \\
HD 16417  & 12186  &  14676.107  &  0.144  &  -5.103  &  53  &   K  \\
HD 16548  & 12350  &  13389.691  &  0.114  &  -5.415  &  19  &   L  \\
HD 16548  & 12350  &  13599.944  &  0.168  &  -4.966  &  32  &   L  \\
HD 16548  & 12350  &  13629.886  &  0.164  &  -4.989  &  24  &   L  \\
HD 16548  & 12350  &  13668.853  &  0.157  &  -5.025  &  35  &   L  \\
HD 16548  & 12350  &  13710.763  &  0.167  &  -4.973  &  32  &   L  \\
HD 16548  & 12350  &  13976.913  &  0.182  &  -4.896  &  20  &   L  \\
HD 16548  & 12350  &  13976.936  &  0.212  &  -4.782  &  19  &   L  \\
HD 16548  & 12350  &  13976.958  &  0.190  &  -4.864  &  19  &   L  \\
HD 16548  & 12350  &  14046.874  &  0.158  &  -5.022  &  34  &   L  \\
HD 16548  & 12350  &  14429.756  &  0.159  &  -5.018  &  40  &   L  \\
HD 16559  & 12450  &  15260.721  &  0.132  &  ---  &  31  &   K  \\
HD 16559  & 12450  &  15401.108  &  0.132  &  ---  &  30  &   K  \\
HD 16559  & 12450  &  14310.004  &  0.130  &  ---  &  33  &   L  \\
HD 16559  & 12450  &  14336.950  &  0.127  &  ---  &  38  &   L  \\
HD 16559  & 12450  &  14401.826  &  0.135  &  ---  &  24  &   L  \\
HD 16623  & 12364  &  13240.059  &  0.164  &  -4.928  &  88  &   K  \\
HD 16623  & 12364  &  13427.720  &  0.163  &  -4.934  &  60  &   K  \\
HD 16623  & 12364  &  13984.027  &  0.163  &  -4.932  &  83  &   K  \\
HD 16739  & 12623  &  13212.010  &  0.157  &  -4.991  &  53  &   L  \\
HD 16760  & 12638  &  13746.812  &  0.176  &  -4.931  &  40  &   K  \\
HD 16760  & 12638  &  13747.875  &  0.176  &  -4.931  &  40  &   K  \\
HD 16760  & 12638  &  13748.785  &  0.177  &  -4.927  &  41  &   K  \\
HD 16760  & 12638  &  13749.780  &  0.178  &  -4.923  &  40  &   K  \\
HD 16760  & 12638  &  13750.792  &  0.176  &  -4.930  &  41  &   K  \\
HD 16760  & 12638  &  13775.773  &  0.178  &  -4.922  &  72  &   K  \\
HD 16760  & 12638  &  13776.811  &  0.178  &  -4.921  &  38  &   K  \\
HD 16760  & 12638  &  13983.971  &  0.178  &  -4.920  &  66  &   K  \\
HD 16760  & 12638  &  14023.956  &  0.179  &  -4.917  &  41  &   K  \\
HD 16760  & 12638  &  14130.740  &  0.180  &  -4.913  &  57  &   K  \\
HD 16760  & 12638  &  14138.798  &  0.179  &  -4.917  &  64  &   K  \\
HD 16760  & 12638  &  14319.108  &  0.178  &  -4.923  &  68  &   K  \\
HD 16760  & 12638  &  14398.954  &  0.175  &  -4.936  &  67  &   K  \\
HD 16760  & 12638  &  14399.885  &  0.176  &  -4.932  &  41  &   K  \\
HD 16760  & 12638  &  14427.848  &  0.177  &  -4.926  &  48  &   K  \\
HD 16760  & 12638  &  14492.752  &  0.175  &  -4.936  &  53  &   K  \\
HD 16760  & 12638  &  14809.845  &  0.178  &  -4.923  &  36  &   K  \\
HD 16760  & 12638  &  14838.853  &  0.177  &  -4.925  &  52  &   K  \\
HD 16895  & 12777  &  12896.979  &  0.181  &  ---  &  120  &   L  \\
HD 16895  & 12777  &  12990.753  &  0.183  &  ---  &  89  &   L  \\
HD 16895  & 12777  &  13033.658  &  0.230  &  ---  &  79  &   L  \\
HD 16895  & 12777  &  13336.790  &  0.183  &  ---  &  93  &   L  \\
HD 16895  & 12777  &  13337.691  &  0.183  &  ---  &  52  &   L  \\
HD 16895  & 12777  &  13338.631  &  0.185  &  ---  &  61  &   L  \\
HD 16895  & 12777  &  13360.746  &  0.213  &  ---  &  91  &   L  \\
HD 16895  & 12777  &  13362.749  &  0.216  &  ---  &  81  &   L  \\
HD 16895  & 12777  &  13362.755  &  0.218  &  ---  &  78  &   L  \\
HD 16895  & 12777  &  13387.663  &  0.193  &  ---  &  61  &   L  \\
HD 16895  & 12777  &  13387.681  &  0.239  &  ---  &  60  &   L  \\
HD 16895  & 12777  &  13390.701  &  0.182  &  ---  &  64  &   L  \\
HD 16895  & 12777  &  13390.704  &  0.242  &  ---  &  60  &   L  \\
HD 16895  & 12777  &  13402.625  &  0.246  &  ---  &  62  &   L  \\
HD 16895  & 12777  &  13402.634  &  0.173  &  ---  &  58  &   L  \\
HD 16895  & 12777  &  13636.910  &  0.172  &  ---  &  70  &   L  \\
HD 16895  & 12777  &  13636.914  &  0.173  &  ---  &  71  &   L  \\
HD 16895  & 12777  &  13636.917  &  0.171  &  ---  &  50  &   L  \\
HD 16895  & 12777  &  13743.692  &  0.214  &  ---  &  59  &   L  \\
HD 16895  & 12777  &  13751.759  &  0.172  &  ---  &  81  &   L  \\
HD 16895  & 12777  &  13755.630  &  0.176  &  ---  &  73  &   L  \\
HD 16895  & 12777  &  13755.635  &  0.172  &  ---  &  76  &   L  \\
HD 16895  & 12777  &  13964.918  &  0.176  &  ---  &  60  &   L  \\
HD 16895  & 12777  &  13964.930  &  0.177  &  ---  &  58  &   L  \\
HD 16895  & 12777  &  13987.995  &  0.174  &  ---  &  113  &   L  \\
HD 16895  & 12777  &  13987.999  &  0.171  &  ---  &  76  &   L  \\
HD 16895  & 12777  &  14049.774  &  0.187  &  ---  &  77  &   L  \\
HD 16895  & 12777  &  14049.777  &  0.175  &  ---  &  63  &   L  \\
HD 16895  & 12777  &  14102.703  &  0.174  &  ---  &  44  &   L  \\
HD 16895  & 12777  &  14102.707  &  0.185  &  ---  &  60  &   L  \\
HD 16895  & 12777  &  14102.711  &  0.182  &  ---  &  66  &   L  \\
HD 16895  & 12777  &  14103.688  &  0.206  &  ---  &  72  &   L  \\
HD 16895  & 12777  &  14103.690  &  0.209  &  ---  &  71  &   L  \\
HD 16895  & 12777  &  14312.003  &  0.176  &  ---  &  80  &   L  \\
HD 16895  & 12777  &  14337.934  &  0.177  &  ---  &  84  &   L  \\
HD 16895  & 12777  &  14337.937  &  0.173  &  ---  &  84  &   L  \\
HD 16895  & 12777  &  14373.973  &  0.175  &  ---  &  87  &   L  \\
HD 16895  & 12777  &  14725.001  &  0.173  &  ---  &  103  &   L  \\
HD 16895  & 12777  &  14725.004  &  0.166  &  ---  &  77  &   L  \\
HD 16895  & 12777  &  14726.001  &  0.172  &  ---  &  89  &   L  \\
HD 16895  & 12777  &  14726.004  &  0.170  &  ---  &  87  &   L  \\
HD 16895  & 12777  &  14783.753  &  0.175  &  ---  &  66  &   L  \\
HD 16895  & 12777  &  14783.755  &  0.182  &  ---  &  68  &   L  \\
HD 16895  & 12777  &  14784.767  &  0.178  &  ---  &  61  &   L  \\
HD 16895  & 12777  &  14846.689  &  0.173  &  ---  &  75  &   L  \\
HD 16895  & 12777  &  14846.691  &  0.172  &  ---  &  66  &   L  \\
HD 16895  & 12777  &  14848.718  &  0.171  &  ---  &  76  &   L  \\
HD 16895  & 12777  &  14848.719  &  0.169  &  ---  &  75  &   L  \\
HD 16895  & 12777  &  14849.697  &  0.174  &  ---  &  97  &   L  \\
HD 16895  & 12777  &  14849.699  &  0.171  &  ---  &  73  &   L  \\
HD 16895  & 12777  &  14850.732  &  0.171  &  ---  &  84  &   L  \\
HD 16895  & 12777  &  14850.733  &  0.170  &  ---  &  82  &   L  \\
HD 16984  & 12740  &  14339.983  &  0.137  &  ---  &  30  &   K  \\
HD 16984  & 12740  &  14399.903  &  0.136  &  ---  &  29  &   K  \\
HD 16984  & 12740  &  14460.813  &  0.135  &  ---  &  33  &   K  \\
HD 16984  & 12740  &  14675.104  &  0.138  &  ---  &  29  &   K  \\
HD 16984  & 12740  &  14790.942  &  0.136  &  ---  &  36  &   K  \\
HD 16984  & 12740  &  14846.811  &  0.133  &  ---  &  28  &   K  \\
HD 16984  & 12740  &  15135.938  &  0.136  &  ---  &  29  &   K  \\
HD 16984  & 12740  &  15401.082  &  0.137  &  ---  &  26  &   K  \\
HD 17075  & 13041  &  13689.076  &  0.142  &  ---  &  7  &   K  \\
HD 17075  & 13041  &  13693.783  &  0.134  &  ---  &  27  &   K  \\
HD 17075  & 13041  &  13694.824  &  0.134  &  ---  &  29  &   K  \\
HD 17075  & 13041  &  13695.906  &  0.132  &  ---  &  30  &   K  \\
HD 17152  & 12797  &  13241.122  &  0.150  &  -5.079  &  72  &   K  \\
HD 17156  & 13192  &  13746.756  &  0.154  &  -5.032  &  41  &   K  \\
HD 17156  & 13192  &  13748.798  &  0.155  &  -5.024  &  41  &   K  \\
HD 17156  & 13192  &  13749.795  &  0.154  &  -5.029  &  39  &   K  \\
HD 17156  & 13192  &  13750.802  &  0.155  &  -5.025  &  43  &   K  \\
HD 17156  & 13192  &  13775.778  &  0.156  &  -5.019  &  39  &   K  \\
HD 17156  & 13192  &  13776.808  &  0.156  &  -5.016  &  39  &   K  \\
HD 17156  & 13192  &  13779.829  &  0.157  &  -5.007  &  33  &   K  \\
HD 17156  & 13192  &  13959.132  &  0.155  &  -5.022  &  43  &   K  \\
HD 17156  & 13192  &  13962.070  &  0.156  &  -5.013  &  41  &   K  \\
HD 17156  & 13192  &  13963.106  &  0.155  &  -5.020  &  45  &   K  \\
HD 17156  & 13192  &  13963.130  &  0.155  &  -5.020  &  52  &   K  \\
HD 17156  & 13192  &  13964.131  &  0.156  &  -5.019  &  41  &   K  \\
HD 17156  & 13192  &  13982.032  &  0.154  &  -5.029  &  80  &   K  \\
HD 17156  & 13192  &  13983.086  &  0.155  &  -5.022  &  44  &   K  \\
HD 17156  & 13192  &  13983.995  &  0.155  &  -5.022  &  55  &   K  \\
HD 17156  & 13192  &  13985.009  &  0.155  &  -5.020  &  41  &   K  \\
HD 17156  & 13192  &  14023.952  &  0.155  &  -5.020  &  43  &   K  \\
HD 17156  & 13192  &  14047.958  &  0.154  &  -5.028  &  47  &   K  \\
HD 17156  & 13192  &  14083.903  &  0.155  &  -5.025  &  63  &   K  \\
HD 17156  & 13192  &  14084.828  &  0.153  &  -5.039  &  52  &   K  \\
HD 17156  & 13192  &  14085.865  &  0.153  &  -5.038  &  48  &   K  \\
HD 17156  & 13192  &  14129.925  &  0.151  &  -5.050  &  39  &   K  \\
HD 17156  & 13192  &  14130.730  &  0.155  &  -5.024  &  64  &   K  \\
HD 17156  & 13192  &  14131.854  &  0.153  &  -5.038  &  35  &   K  \\
HD 17156  & 13192  &  14138.768  &  0.156  &  -5.013  &  71  &   K  \\
HD 17156  & 13192  &  14319.129  &  0.155  &  -5.021  &  67  &   K  \\
HD 17156  & 13192  &  14336.080  &  0.155  &  -5.024  &  72  &   K  \\
HD 17156  & 13192  &  14337.122  &  0.155  &  -5.020  &  75  &   K  \\
HD 17156  & 13192  &  14339.131  &  0.155  &  -5.024  &  63  &   K  \\
HD 17156  & 13192  &  14427.823  &  0.156  &  -5.019  &  69  &   K  \\
HD 17156  & 13192  &  14428.861  &  0.156  &  -5.017  &  69  &   K  \\
HD 17156  & 13192  &  14545.724  &  0.156  &  -5.018  &  56  &   K  \\
HD 17156  & 13192  &  14545.729  &  0.156  &  -5.014  &  57  &   K  \\
HD 17156  & 13192  &  14546.829  &  0.150  &  -5.059  &  22  &   K  \\
HD 17156  & 13192  &  14546.834  &  0.155  &  -5.021  &  18  &   K  \\
HD 17156  & 13192  &  14673.127  &  0.155  &  -5.022  &  71  &   K  \\
HD 17156  & 13192  &  14838.900  &  0.156  &  -5.016  &  53  &   K  \\
HD 17156  & 13192  &  15080.060  &  0.154  &  -5.030  &  56  &   K  \\
HD 17156  & 13192  &  15134.061  &  0.155  &  -5.021  &  55  &   K  \\
HD 17156  & 13192  &  15171.828  &  0.154  &  -5.030  &  53  &   K  \\
HD 17156  & 13192  &  15413.083  &  0.154  &  -5.028  &  54  &   K  \\
HD 17190  & 12926  &  13241.018  &  0.197  &  -4.919  &  67  &   K  \\
HD 17190  & 12926  &  13933.117  &  0.228  &  -4.831  &  63  &   K  \\
HD 17190  & 12926  &  14429.911  &  0.230  &  -4.825  &  58  &   K  \\
HD 17190  & 12926  &  14430.929  &  0.226  &  -4.836  &  57  &   K  \\
HD 17190  & 12926  &  14454.911  &  0.220  &  -4.852  &  55  &   K  \\
HD 17190  & 12926  &  14455.912  &  0.218  &  -4.857  &  57  &   K  \\
HD 17206  & 12843  &  13014.713  &  0.252  &  ---  &  43  &   L  \\
HD 17206  & 12843  &  13362.776  &  0.255  &  ---  &  61  &   L  \\
HD 17206  & 12843  &  13387.700  &  0.272  &  ---  &  30  &   L  \\
HD 17206  & 12843  &  13387.723  &  0.235  &  ---  &  25  &   L  \\
HD 17206  & 12843  &  13389.696  &  0.261  &  ---  &  44  &   L  \\
HD 17206  & 12843  &  13390.708  &  0.251  &  ---  &  33  &   L  \\
HD 17206  & 12843  &  13755.645  &  0.253  &  ---  &  39  &   L  \\
HD 17206  & 12843  &  13756.687  &  0.230  &  ---  &  28  &   L  \\
HD 17230  & 12929  &  13302.927  &  0.743  &  ---  &  38  &   K  \\
HD 17230  & 12929  &  13338.895  &  0.761  &  ---  &  36  &   K  \\
HD 17230  & 12929  &  13339.934  &  0.777  &  ---  &  37  &   K  \\
HD 17230  & 12929  &  13368.853  &  0.784  &  ---  &  37  &   K  \\
HD 17230  & 12929  &  13753.735  &  0.832  &  ---  &  38  &   K  \\
HD 17230  & 12929  &  13981.978  &  0.835  &  ---  &  38  &   K  \\
HD 17230  & 12929  &  14085.885  &  0.821  &  ---  &  19  &   K  \\
HD 17230  & 12929  &  14138.787  &  0.866  &  ---  &  34  &   K  \\
HD 17230  & 12929  &  14344.145  &  0.792  &  ---  &  35  &   K  \\
HD 17230  & 12929  &  14397.901  &  0.808  &  ---  &  34  &   K  \\
HD 17230  & 12929  &  14690.086  &  0.761  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14717.983  &  0.791  &  ---  &  28  &   K  \\
HD 17230  & 12929  &  14719.031  &  0.768  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14720.053  &  0.763  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14721.013  &  0.761  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14722.996  &  0.776  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14723.988  &  0.788  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14725.000  &  0.793  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14725.907  &  0.796  &  ---  &  24  &   K  \\
HD 17230  & 12929  &  14727.036  &  0.790  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  14777.988  &  0.745  &  ---  &  21  &   K  \\
HD 17230  & 12929  &  14778.967  &  0.742  &  ---  &  21  &   K  \\
HD 17230  & 12929  &  14779.887  &  0.756  &  ---  &  21  &   K  \\
HD 17230  & 12929  &  14779.983  &  0.756  &  ---  &  18  &   K  \\
HD 17230  & 12929  &  14808.969  &  0.789  &  ---  &  29  &   K  \\
HD 17230  & 12929  &  14808.972  &  0.789  &  ---  &  29  &   K  \\
HD 17230  & 12929  &  15074.111  &  0.802  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15078.070  &  0.791  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15109.976  &  0.851  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15133.961  &  0.767  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15169.871  &  0.764  &  ---  &  26  &   K  \\
HD 17230  & 12929  &  15189.813  &  0.799  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15197.746  &  0.750  &  ---  &  26  &   K  \\
HD 17230  & 12929  &  15231.751  &  0.750  &  ---  &  27  &   K  \\
HD 17230  & 12929  &  15381.121  &  0.785  &  ---  &  26  &   K  \\
HD 17311  & 12947  &  14339.985  &  0.141  &  ---  &  31  &   K  \\
HD 17311  & 12947  &  14399.936  &  0.141  &  ---  &  34  &   K  \\
HD 17311  & 12947  &  14675.097  &  0.139  &  ---  &  31  &   K  \\
HD 17311  & 12947  &  14790.948  &  0.139  &  ---  &  38  &   K  \\
HD 17311  & 12947  &  14846.844  &  0.141  &  ---  &  27  &   K  \\
HD 17311  & 12947  &  15134.008  &  0.140  &  ---  &  31  &   K  \\
HD 17311  & 12947  &  15255.731  &  0.141  &  ---  &  29  &   K  \\
HD 17311  & 12947  &  15406.121  &  0.140  &  ---  &  31  &   K  \\
HIP 17346  & 17346  &  14777.970  &  0.601  &  ---  &  23  &   K  \\
HIP 17346  & 17346  &  14778.951  &  0.595  &  ---  &  22  &   K  \\
HIP 17346  & 17346  &  14780.007  &  0.595  &  ---  &  21  &   K  \\
HIP 17346  & 17346  &  14780.020  &  0.594  &  ---  &  18  &   K  \\
HIP 17346  & 17346  &  15189.822  &  0.600  &  ---  &  22  &   K  \\
HIP 17346  & 17346  &  15260.757  &  0.533  &  ---  &  17  &   K  \\
HD 17354  & 12894  &  13241.119  &  0.173  &  -4.940  &  70  &   K  \\
HD 17354  & 12894  &  13398.714  &  0.167  &  -4.971  &  51  &   K  \\
HD 17382  & 13081  &  13723.767  &  0.404  &  -4.489  &  64  &   K  \\
HD 17382  & 13081  &  13723.770  &  0.405  &  -4.488  &  64  &   K  \\
HD 17382  & 13081  &  13751.793  &  0.398  &  -4.497  &  56  &   K  \\
HD 17382  & 13081  &  14130.735  &  0.429  &  -4.459  &  34  &   K  \\
HD 17382  & 13081  &  14398.875  &  0.384  &  -4.516  &  56  &   K  \\
HD 17382  & 13081  &  15415.132  &  0.420  &  -4.469  &  33  &   K  \\
HD 17449  & 13025  &  13693.869  &  0.167  &  -4.944  &  47  &   K  \\
HIP 17496  & 17496  &  14777.999  &  0.619  &  ---  &  22  &   K  \\
HIP 17496  & 17496  &  14778.979  &  0.617  &  ---  &  22  &   K  \\
HIP 17496  & 17496  &  14779.895  &  0.619  &  ---  &  22  &   K  \\
HIP 17496  & 17496  &  14779.990  &  0.612  &  ---  &  19  &   K  \\
HIP 17496  & 17496  &  15189.818  &  0.594  &  ---  &  21  &   K  \\
HD 17605  & 13257  &  13257.917  &  0.142  &  -5.113  &  28  &   L  \\
HD 17605  & 13257  &  13257.941  &  0.149  &  -5.056  &  32  &   L  \\
HD 17605  & 13257  &  13328.835  &  0.168  &  -4.934  &  28  &   L  \\
HD 17605  & 13257  &  13328.857  &  0.151  &  -5.044  &  28  &   L  \\
HD 17605  & 13257  &  13342.808  &  0.104  &  -5.730  &  23  &   L  \\
HD 17605  & 13257  &  13342.827  &  0.175  &  -4.892  &  25  &   L  \\
HD 17605  & 13257  &  13342.847  &  0.144  &  -5.094  &  25  &   L  \\
HD 17605  & 13257  &  13602.914  &  0.167  &  -4.936  &  33  &   L  \\
HD 17605  & 13257  &  13602.940  &  0.146  &  -5.082  &  34  &   L  \\
HD 17605  & 13257  &  13629.896  &  0.144  &  -5.101  &  50  &   L  \\
HD 17605  & 13257  &  13641.900  &  0.134  &  -5.189  &  30  &   L  \\
HD 17605  & 13257  &  13641.923  &  0.144  &  -5.099  &  36  &   L  \\
HD 17605  & 13257  &  13669.734  &  0.145  &  -5.090  &  36  &   L  \\
HD 17605  & 13257  &  13669.751  &  0.145  &  -5.091  &  45  &   L  \\
HD 17605  & 13257  &  13708.776  &  0.149  &  -5.058  &  21  &   L  \\
HD 17605  & 13257  &  13708.803  &  0.123  &  -5.318  &  23  &   L  \\
HD 17605  & 13257  &  14046.861  &  0.139  &  -5.143  &  51  &   L  \\
HD 17605  & 13257  &  14508.702  &  0.154  &  -5.019  &  25  &   L  \\
HD 17605  & 13257  &  14508.717  &  0.151  &  -5.042  &  24  &   L  \\
HD 17620  & 13134  &  14399.939  &  0.267  &  -4.716  &  35  &   K  \\
HD 17620  & 13134  &  14689.067  &  0.272  &  -4.707  &  31  &   K  \\
HD 17620  & 13134  &  14724.042  &  0.266  &  -4.720  &  32  &   K  \\
HD 17620  & 13134  &  14790.950  &  0.286  &  -4.679  &  40  &   K  \\
HD 17620  & 13134  &  14846.846  &  0.290  &  -4.671  &  26  &   K  \\
HD 17620  & 13134  &  15135.952  &  0.261  &  -4.731  &  33  &   K  \\
HD 17620  & 13134  &  15197.808  &  0.279  &  -4.691  &  30  &   K  \\
HD 17620  & 13134  &  15406.117  &  0.317  &  -4.622  &  31  &   K  \\
HD 17659  & 13269  &  13258.880  &  0.131  &  -5.218  &  29  &   L  \\
HD 17659  & 13269  &  13258.905  &  0.155  &  -5.008  &  29  &   L  \\
HD 17659  & 13269  &  13328.880  &  0.123  &  -5.327  &  26  &   L  \\
HD 17659  & 13269  &  13328.902  &  0.153  &  -5.022  &  25  &   L  \\
HD 17659  & 13269  &  13343.733  &  0.157  &  -4.992  &  27  &   L  \\
HD 17659  & 13269  &  13343.756  &  0.133  &  -5.199  &  26  &   L  \\
HD 17659  & 13269  &  13599.956  &  0.141  &  -5.117  &  55  &   L  \\
HD 17659  & 13269  &  13629.905  &  0.133  &  -5.200  &  45  &   L  \\
HD 17659  & 13269  &  13643.920  &  0.143  &  -5.104  &  29  &   L  \\
HD 17659  & 13269  &  13643.942  &  0.148  &  -5.063  &  30  &   L  \\
HD 17659  & 13269  &  13669.772  &  0.133  &  -5.202  &  54  &   L  \\
HD 17659  & 13269  &  13708.829  &  0.164  &  -4.948  &  19  &   L  \\
HD 17659  & 13269  &  13708.855  &  0.111  &  -5.552  &  19  &   L  \\
HD 17659  & 13269  &  13718.706  &  0.139  &  -5.137  &  46  &   L  \\
HD 17659  & 13269  &  13718.768  &  0.137  &  -5.156  &  40  &   L  \\
HD 17659  & 13269  &  13718.777  &  0.145  &  -5.086  &  36  &   L  \\
HD 17659  & 13269  &  13718.787  &  0.133  &  -5.201  &  36  &   L  \\
HD 17659  & 13269  &  14046.898  &  0.135  &  -5.181  &  46  &   L  \\
HD 17659  & 13269  &  14336.987  &  0.134  &  -5.186  &  55  &   L  \\
HD 17660  & 13258  &  13240.053  &  0.984  &  ---  &  45  &   K  \\
HD 17660  & 13258  &  13398.760  &  0.915  &  ---  &  40  &   K  \\
HD 17660  & 13258  &  13983.047  &  0.864  &  ---  &  41  &   K  \\
HD 17660  & 13258  &  14544.739  &  0.818  &  ---  &  26  &   K  \\
HD 17660  & 13258  &  14777.990  &  0.859  &  ---  &  23  &   K  \\
HD 17660  & 13258  &  14778.970  &  0.873  &  ---  &  23  &   K  \\
HD 17660  & 13258  &  14779.815  &  0.865  &  ---  &  22  &   K  \\
HD 17660  & 13258  &  14779.988  &  0.872  &  ---  &  20  &   K  \\
HD 17660  & 13258  &  15414.082  &  0.855  &  ---  &  29  &   K  \\
HD 17925  & 13402  &  13360.759  &  0.651  &  -4.301  &  27  &   L  \\
HD 17925  & 13402  &  13361.733  &  0.660  &  -4.295  &  21  &   L  \\
HD 17925  & 13402  &  13389.703  &  0.671  &  -4.287  &  29  &   L  \\
HD 17925  & 13402  &  13390.713  &  0.659  &  -4.295  &  27  &   L  \\
HD 17925  & 13402  &  13391.681  &  0.619  &  -4.325  &  29  &   L  \\
HD 17925  & 13402  &  13636.949  &  0.625  &  -4.321  &  24  &   L  \\
HD 17925  & 13402  &  13755.651  &  0.687  &  -4.276  &  26  &   L  \\
HD 18015  & 13467  &  14339.986  &  0.183  &  -4.892  &  39  &   K  \\
HD 18015  & 13467  &  14399.941  &  0.183  &  -4.896  &  43  &   K  \\
HD 18015  & 13467  &  14675.099  &  0.175  &  -4.930  &  39  &   K  \\
HD 18015  & 13467  &  14790.952  &  0.174  &  -4.936  &  49  &   K  \\
HD 18015  & 13467  &  14846.849  &  0.169  &  -4.960  &  35  &   K  \\
HD 18015  & 13467  &  15134.009  &  0.169  &  -4.960  &  38  &   K  \\
HD 18015  & 13467  &  15255.733  &  0.178  &  -4.919  &  38  &   K  \\
HD 18015  & 13467  &  15406.123  &  0.163  &  -4.990  &  39  &   K  \\
HD 18131  & 13558  &  15260.717  &  0.643  &  ---  &  28  &   K  \\
HD 18131  & 13558  &  15407.113  &  0.594  &  ---  &  29  &   K  \\
HD 18131  & 13558  &  14337.011  &  0.607  &  ---  &  30  &   L  \\
HD 18131  & 13558  &  14401.852  &  0.642  &  ---  &  19  &   L  \\
HD 18143  & 13642  &  13303.000  &  0.148  &  ---  &  57  &   K  \\
HD 18143  & 13642  &  13723.760  &  0.153  &  ---  &  56  &   K  \\
HD 18143  & 13642  &  13723.763  &  0.153  &  ---  &  56  &   K  \\
HD 18143  & 13642  &  13928.123  &  0.155  &  ---  &  55  &   K  \\
HD 18143  & 13642  &  13981.972  &  0.156  &  ---  &  56  &   K  \\
HD 18143  & 13642  &  13981.974  &  0.156  &  ---  &  56  &   K  \\
HD 18143  & 13642  &  14083.928  &  0.162  &  ---  &  47  &   K  \\
HD 18143  & 13642  &  14083.932  &  0.163  &  ---  &  47  &   K  \\
HD 18143  & 13642  &  14138.802  &  0.170  &  ---  &  50  &   K  \\
HD 18143  & 13642  &  14138.804  &  0.171  &  ---  &  49  &   K  \\
HD 18143  & 13642  &  14398.938  &  0.164  &  ---  &  51  &   K  \\
HD 18143  & 13642  &  14429.800  &  0.163  &  ---  &  52  &   K  \\
HD 18143  & 13642  &  14430.825  &  0.164  &  ---  &  52  &   K  \\
HD 18143  & 13642  &  14453.793  &  0.172  &  ---  &  17  &   K  \\
HD 18143  & 13642  &  14453.800  &  0.171  &  ---  &  25  &   K  \\
HD 18143  & 13642  &  14453.805  &  0.172  &  ---  &  18  &   K  \\
HD 18143  & 13642  &  14454.907  &  0.166  &  ---  &  50  &   K  \\
HD 18143  & 13642  &  14455.910  &  0.163  &  ---  &  51  &   K  \\
HD 18143  & 13642  &  14458.931  &  0.160  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  14460.771  &  0.160  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14461.836  &  0.159  &  ---  &  13  &   K  \\
HD 18143  & 13642  &  14492.766  &  0.175  &  ---  &  46  &   K  \\
HD 18143  & 13642  &  14492.767  &  0.173  &  ---  &  45  &   K  \\
HD 18143  & 13642  &  14492.769  &  0.173  &  ---  &  45  &   K  \\
HD 18143  & 13642  &  14492.771  &  0.175  &  ---  &  51  &   K  \\
HD 18143  & 13642  &  14492.773  &  0.175  &  ---  &  52  &   K  \\
HD 18143  & 13642  &  14675.106  &  0.180  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14689.104  &  0.162  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14690.116  &  0.163  &  ---  &  42  &   K  \\
HD 18143  & 13642  &  14717.992  &  0.174  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14719.034  &  0.175  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14720.057  &  0.172  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14721.019  &  0.170  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14722.067  &  0.169  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14723.003  &  0.168  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14723.993  &  0.168  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  14725.911  &  0.166  &  ---  &  37  &   K  \\
HD 18143  & 13642  &  14727.978  &  0.166  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15049.077  &  0.181  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15135.866  &  0.174  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15187.808  &  0.172  &  ---  &  41  &   K  \\
HD 18143  & 13642  &  15191.913  &  0.180  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15196.729  &  0.190  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15197.737  &  0.191  &  ---  &  40  &   K  \\
HD 18143  & 13642  &  15198.938  &  0.191  &  ---  &  36  &   K  \\
HD 18143  & 13642  &  15411.113  &  0.172  &  ---  &  42  &   K  \\
HD 18144  & 13601  &  13010.699  &  0.210  &  -4.785  &  36  &   L  \\
HD 18144  & 13601  &  14099.820  &  0.201  &  -4.819  &  29  &   L  \\
HD 18144  & 13601  &  14863.639  &  0.201  &  -4.818  &  41  &   L  \\
HD 18144  & 13601  &  14863.649  &  0.187  &  -4.873  &  36  &   L  \\
HD 18262  & 13679  &  12658.813  &  0.162  &  ---  &  36  &   L  \\
HD 18262  & 13679  &  12658.835  &  0.152  &  ---  &  28  &   L  \\
HD 18262  & 13679  &  12893.963  &  0.158  &  ---  &  57  &   L  \\
HD 18262  & 13679  &  12893.973  &  0.158  &  ---  &  61  &   L  \\
HD 18262  & 13679  &  12894.996  &  0.161  &  ---  &  79  &   L  \\
HD 18262  & 13679  &  12895.007  &  0.158  &  ---  &  75  &   L  \\
HD 18262  & 13679  &  12895.977  &  0.159  &  ---  &  63  &   L  \\
HD 18262  & 13679  &  12895.991  &  0.162  &  ---  &  48  &   L  \\
HD 18262  & 13679  &  12896.996  &  0.155  &  ---  &  89  &   L  \\
HD 18262  & 13679  &  12897.007  &  0.156  &  ---  &  80  &   L  \\
HD 18262  & 13679  &  12897.987  &  0.158  &  ---  &  77  &   L  \\
HD 18262  & 13679  &  12897.995  &  0.154  &  ---  &  72  &   L  \\
HD 18262  & 13679  &  12910.916  &  0.162  &  ---  &  52  &   L  \\
HD 18262  & 13679  &  12910.938  &  0.157  &  ---  &  52  &   L  \\
HD 18262  & 13679  &  12910.961  &  0.157  &  ---  &  53  &   L  \\
HD 18262  & 13679  &  12911.963  &  0.168  &  ---  &  36  &   L  \\
HD 18262  & 13679  &  12911.986  &  0.182  &  ---  &  34  &   L  \\
HD 18262  & 13679  &  12912.009  &  0.157  &  ---  &  33  &   L  \\
HD 18262  & 13679  &  12912.906  &  0.163  &  ---  &  51  &   L  \\
HD 18262  & 13679  &  12912.930  &  0.156  &  ---  &  49  &   L  \\
HD 18262  & 13679  &  12912.952  &  0.163  &  ---  &  49  &   L  \\
HD 18262  & 13679  &  12920.916  &  0.164  &  ---  &  51  &   L  \\
HD 18262  & 13679  &  12920.938  &  0.164  &  ---  &  49  &   L  \\
HD 18262  & 13679  &  12920.961  &  0.163  &  ---  &  48  &   L  \\
HD 18262  & 13679  &  12921.936  &  0.157  &  ---  &  49  &   L  \\
HD 18262  & 13679  &  12921.958  &  0.165  &  ---  &  48  &   L  \\
HD 18262  & 13679  &  12921.980  &  0.158  &  ---  &  49  &   L  \\
HD 18262  & 13679  &  12926.843  &  0.179  &  ---  &  46  &   L  \\
HD 18262  & 13679  &  12926.865  &  0.174  &  ---  &  47  &   L  \\
HD 18262  & 13679  &  12926.888  &  0.176  &  ---  &  47  &   L  \\
HD 18262  & 13679  &  12927.841  &  0.178  &  ---  &  52  &   L  \\
HD 18262  & 13679  &  12927.863  &  0.176  &  ---  &  52  &   L  \\
HD 18262  & 13679  &  12927.886  &  0.177  &  ---  &  50  &   L  \\
HD 18262  & 13679  &  12938.896  &  0.162  &  ---  &  46  &   L  \\
HD 18262  & 13679  &  12938.919  &  0.165  &  ---  &  45  &   L  \\
HD 18262  & 13679  &  12938.941  &  0.163  &  ---  &  44  &   L  \\
HD 18262  & 13679  &  12967.832  &  0.164  &  ---  &  39  &   L  \\
HD 18262  & 13679  &  12967.853  &  0.163  &  ---  &  32  &   L  \\
HD 18262  & 13679  &  12967.876  &  0.181  &  ---  &  22  &   L  \\
HD 18262  & 13679  &  12968.756  &  0.155  &  ---  &  47  &   L  \\
HD 18262  & 13679  &  12968.779  &  0.159  &  ---  &  46  &   L  \\
HD 18262  & 13679  &  12968.803  &  0.164  &  ---  &  47  &   L  \\
HD 18262  & 13679  &  12982.765  &  0.166  &  ---  &  35  &   L  \\
HD 18262  & 13679  &  12991.726  &  0.188  &  ---  &  83  &   L  \\
HD 18262  & 13679  &  12995.753  &  0.166  &  ---  &  35  &   L  \\
HD 18262  & 13679  &  12995.777  &  0.157  &  ---  &  35  &   L  \\
HD 18262  & 13679  &  12995.801  &  0.167  &  ---  &  34  &   L  \\
HD 18262  & 13679  &  13390.720  &  0.158  &  ---  &  67  &   L  \\
HD 18262  & 13679  &  13988.014  &  0.157  &  ---  &  30  &   L  \\
HD 18262  & 13679  &  13988.020  &  0.149  &  ---  &  62  &   L  \\
HD 18262  & 13679  &  13988.856  &  0.155  &  ---  &  73  &   L  \\
HD 18262  & 13679  &  13989.939  &  0.155  &  ---  &  85  &   L  \\
HD 18262  & 13679  &  14049.793  &  0.155  &  ---  &  70  &   L  \\
HD 18262  & 13679  &  14337.941  &  0.156  &  ---  &  75  &   L  \\
HD 18262  & 13679  &  14424.701  &  0.156  &  ---  &  68  &   L  \\
HD 18262  & 13679  &  14425.784  &  0.154  &  ---  &  59  &   L  \\
HD 18262  & 13679  &  14426.810  &  0.152  &  ---  &  73  &   L  \\
HD 18262  & 13679  &  14427.791  &  0.153  &  ---  &  71  &   L  \\
HD 18262  & 13679  &  14428.812  &  0.153  &  ---  &  80  &   L  \\
HD 18262  & 13679  &  14725.008  &  0.154  &  ---  &  66  &   L  \\
HD 18262  & 13679  &  14725.013  &  0.153  &  ---  &  67  &   L  \\
HD 18262  & 13679  &  14783.760  &  0.185  &  ---  &  66  &   L  \\
HD 18262  & 13679  &  14784.777  &  0.166  &  ---  &  63  &   L  \\
HD 18436A  & ---  &  13241.110  &  0.152  &  -5.028  &  77  &   K  \\
HD 18436A  & ---  &  13427.727  &  0.147  &  -5.068  &  31  &   K  \\
HD 18436A  & ---  &  13747.755  &  0.159  &  -4.983  &  66  &   K  \\
HD 18436A  & ---  &  13750.731  &  0.156  &  -5.004  &  69  &   K  \\
HD 18436B  & ---  &  13241.104  &  0.193  &  -4.801  &  52  &   K  \\
HD 18436B  & ---  &  13605.123  &  0.192  &  -4.808  &  34  &   K  \\
HD 18436B  & ---  &  13747.745  &  0.193  &  -4.802  &  37  &   K  \\
HD 18436B  & ---  &  13750.724  &  0.192  &  -4.805  &  35  &   K  \\
HD 18445  & 13769  &  13339.928  &  0.400  &  ---  &  48  &   K  \\
HD 18445  & 13769  &  13397.736  &  0.388  &  ---  &  47  &   K  \\
HD 18445  & 13769  &  13983.092  &  0.384  &  ---  &  28  &   K  \\
HD 18445  & 13769  &  14129.722  &  0.360  &  ---  &  26  &   K  \\
HD 18445  & 13769  &  14344.021  &  0.375  &  ---  &  45  &   K  \\
HD 18632  & 13976  &  13240.049  &  0.769  &  ---  &  61  &   K  \\
HD 18632  & 13976  &  13398.879  &  0.757  &  ---  &  17  &   K  \\
HD 18632  & 13976  &  13983.061  &  0.708  &  ---  &  30  &   K  \\
HD 18632  & 13976  &  15411.112  &  0.732  &  ---  &  29  &   K  \\
HD 18645  & 13968  &  14339.988  &  0.489  &  -4.380  &  36  &   K  \\
HD 18645  & 13968  &  14399.943  &  0.502  &  -4.366  &  41  &   K  \\
HD 18645  & 13968  &  14675.101  &  0.487  &  -4.382  &  37  &   K  \\
HD 18645  & 13968  &  14790.944  &  0.434  &  -4.440  &  46  &   K  \\
HD 18645  & 13968  &  14809.919  &  0.441  &  -4.432  &  38  &   K  \\
HD 18645  & 13968  &  14846.852  &  0.441  &  -4.432  &  34  &   K  \\
HD 18645  & 13968  &  15134.012  &  0.443  &  -4.430  &  37  &   K  \\
HD 18645  & 13968  &  15406.124  &  0.473  &  -4.396  &  37  &   K  \\
HD 18667  & 13989  &  14339.989  &  0.134  &  ---  &  29  &   K  \\
HD 18667  & 13989  &  14399.944  &  0.133  &  ---  &  32  &   K  \\
HD 18667  & 13989  &  14718.073  &  0.133  &  ---  &  30  &   K  \\
HD 18667  & 13989  &  14790.954  &  0.132  &  ---  &  37  &   K  \\
HD 18667  & 13989  &  14809.921  &  0.133  &  ---  &  29  &   K  \\
HD 18667  & 13989  &  14838.833  &  0.134  &  ---  &  29  &   K  \\
HD 18667  & 13989  &  14846.863  &  0.136  &  ---  &  27  &   K  \\
HD 18667  & 13989  &  14867.783  &  0.134  &  ---  &  28  &   K  \\
HD 18667  & 13989  &  15017.125  &  0.134  &  ---  &  26  &   K  \\
HD 18667  & 13989  &  15134.013  &  0.132  &  ---  &  29  &   K  \\
HD 18702  & 14023  &  13240.047  &  0.173  &  -4.996  &  68  &   K  \\
HD 18702  & 14023  &  13398.720  &  0.171  &  -5.002  &  54  &   K  \\
HD 18702  & 14023  &  13603.110  &  0.173  &  -4.996  &  61  &   K  \\
HD 18702  & 14023  &  14427.930  &  0.186  &  -4.948  &  56  &   K  \\
HD 18702  & 14023  &  14428.880  &  0.185  &  -4.949  &  57  &   K  \\
HD 18742  & 13993  &  14340.104  &  0.134  &  ---  &  32  &   K  \\
HD 18742  & 13993  &  14399.946  &  0.132  &  ---  &  33  &   K  \\
HD 18742  & 13993  &  14458.826  &  0.134  &  ---  &  32  &   K  \\
HD 18742  & 13993  &  14690.073  &  0.132  &  ---  &  29  &   K  \\
HD 18742  & 13993  &  14719.140  &  0.133  &  ---  &  33  &   K  \\
HD 18742  & 13993  &  14780.004  &  0.134  &  ---  &  28  &   K  \\
HD 18742  & 13993  &  14790.956  &  0.132  &  ---  &  37  &   K  \\
HD 18742  & 13993  &  14790.957  &  0.134  &  ---  &  30  &   K  \\
HD 18742  & 13993  &  14805.915  &  0.131  &  ---  &  28  &   K  \\
HD 18742  & 13993  &  14838.810  &  0.133  &  ---  &  29  &   K  \\
HD 18742  & 13993  &  14846.870  &  0.134  &  ---  &  22  &   K  \\
HD 18742  & 13993  &  15077.093  &  0.132  &  ---  &  30  &   K  \\
HD 18742  & 13993  &  15109.978  &  0.131  &  ---  &  30  &   K  \\
HD 18742  & 13993  &  15134.991  &  0.132  &  ---  &  29  &   K  \\
HD 18742  & 13993  &  15171.904  &  0.132  &  ---  &  30  &   K  \\
HD 18742  & 13993  &  15187.892  &  0.134  &  ---  &  27  &   K  \\
HD 18742  & 13993  &  15229.771  &  0.133  &  ---  &  29  &   K  \\
HD 18742  & 13993  &  15255.737  &  0.133  &  ---  &  27  &   K  \\
HD 18742  & 13993  &  15406.118  &  0.132  &  ---  &  29  &   K  \\
HD 18747  & 14054  &  13604.127  &  0.134  &  ---  &  31  &   K  \\
HD 18747  & 14054  &  14427.853  &  0.134  &  ---  &  54  &   K  \\
HD 18747  & 14054  &  14428.884  &  0.133  &  ---  &  53  &   K  \\
HD 18747  & 14054  &  14429.992  &  0.135  &  ---  &  52  &   K  \\
HD 18747  & 14054  &  14808.962  &  0.136  &  ---  &  32  &   K  \\
HD 18747  & 14054  &  15231.823  &  0.134  &  ---  &  41  &   K  \\
HD 18752  & 14069  &  13427.751  &  0.168  &  -4.946  &  77  &   K  \\
HD 18752  & 14069  &  13696.919  &  0.168  &  -4.948  &  47  &   K  \\
HD 18803  & 14150  &  13241.029  &  0.173  &  -4.939  &  79  &   K  \\
HD 18803  & 14150  &  13301.987  &  0.175  &  -4.927  &  75  &   K  \\
HD 18803  & 14150  &  13302.997  &  0.176  &  -4.923  &  75  &   K  \\
HD 18803  & 14150  &  13302.998  &  0.176  &  -4.922  &  75  &   K  \\
HD 18803  & 14150  &  13338.832  &  0.172  &  -4.943  &  75  &   K  \\
HD 18803  & 14150  &  13397.765  &  0.175  &  -4.925  &  73  &   K  \\
HD 18803  & 14150  &  13397.766  &  0.175  &  -4.926  &  73  &   K  \\
HD 18803  & 14150  &  13397.768  &  0.175  &  -4.926  &  73  &   K  \\
HD 18803  & 14150  &  13603.038  &  0.176  &  -4.924  &  71  &   K  \\
HD 18803  & 14150  &  13604.134  &  0.174  &  -4.933  &  73  &   K  \\
HD 18803  & 14150  &  13605.135  &  0.174  &  -4.931  &  72  &   K  \\
HD 18803  & 14150  &  13692.887  &  0.180  &  -4.905  &  74  &   K  \\
HD 18803  & 14150  &  13692.889  &  0.180  &  -4.902  &  74  &   K  \\
HD 18803  & 14150  &  13692.891  &  0.180  &  -4.902  &  73  &   K  \\
HD 18803  & 14150  &  13693.030  &  0.180  &  -4.905  &  74  &   K  \\
HD 18803  & 14150  &  13693.032  &  0.180  &  -4.903  &  74  &   K  \\
HD 18803  & 14150  &  13693.033  &  0.180  &  -4.903  &  74  &   K  \\
HD 18803  & 14150  &  13693.786  &  0.180  &  -4.902  &  73  &   K  \\
HD 18803  & 14150  &  13693.787  &  0.180  &  -4.903  &  73  &   K  \\
HD 18803  & 14150  &  13693.789  &  0.180  &  -4.903  &  73  &   K  \\
HD 18803  & 14150  &  13693.972  &  0.180  &  -4.905  &  73  &   K  \\
HD 18803  & 14150  &  13693.973  &  0.180  &  -4.905  &  73  &   K  \\
HD 18803  & 14150  &  13693.974  &  0.179  &  -4.909  &  74  &   K  \\
HD 18803  & 14150  &  13694.804  &  0.180  &  -4.904  &  75  &   K  \\
HD 18803  & 14150  &  13694.805  &  0.180  &  -4.905  &  74  &   K  \\
HD 18803  & 14150  &  13694.807  &  0.180  &  -4.905  &  75  &   K  \\
HD 18803  & 14150  &  13694.936  &  0.180  &  -4.904  &  43  &   K  \\
HD 18803  & 14150  &  13694.937  &  0.180  &  -4.906  &  43  &   K  \\
HD 18803  & 14150  &  13694.938  &  0.180  &  -4.904  &  43  &   K  \\
HD 18803  & 14150  &  13694.970  &  0.180  &  -4.905  &  76  &   K  \\
HD 18803  & 14150  &  13694.971  &  0.180  &  -4.905  &  76  &   K  \\
HD 18803  & 14150  &  13694.972  &  0.180  &  -4.904  &  76  &   K  \\
HD 18803  & 14150  &  13695.832  &  0.181  &  -4.901  &  75  &   K  \\
HD 18803  & 14150  &  13695.834  &  0.181  &  -4.901  &  74  &   K  \\
HD 18803  & 14150  &  13695.835  &  0.180  &  -4.903  &  75  &   K  \\
HD 18803  & 14150  &  13695.927  &  0.181  &  -4.902  &  75  &   K  \\
HD 18803  & 14150  &  13695.928  &  0.180  &  -4.903  &  76  &   K  \\
HD 18803  & 14150  &  13695.929  &  0.180  &  -4.904  &  75  &   K  \\
HD 18803  & 14150  &  13696.857  &  0.181  &  -4.901  &  64  &   K  \\
HD 18803  & 14150  &  13696.859  &  0.180  &  -4.905  &  63  &   K  \\
HD 18803  & 14150  &  13696.860  &  0.180  &  -4.904  &  64  &   K  \\
HD 18803  & 14150  &  13696.861  &  0.180  &  -4.904  &  64  &   K  \\
HD 18803  & 14150  &  13696.863  &  0.180  &  -4.905  &  64  &   K  \\
HD 18803  & 14150  &  13696.934  &  0.180  &  -4.905  &  76  &   K  \\
HD 18803  & 14150  &  13696.935  &  0.179  &  -4.906  &  76  &   K  \\
HD 18803  & 14150  &  13696.936  &  0.180  &  -4.905  &  76  &   K  \\
HD 18803  & 14150  &  13724.793  &  0.174  &  -4.932  &  54  &   K  \\
HD 18803  & 14150  &  13724.794  &  0.174  &  -4.933  &  75  &   K  \\
HD 18803  & 14150  &  13724.796  &  0.174  &  -4.931  &  75  &   K  \\
HD 18803  & 14150  &  13959.136  &  0.182  &  -4.895  &  74  &   K  \\
HD 18803  & 14150  &  13959.137  &  0.182  &  -4.893  &  75  &   K  \\
HD 18803  & 14150  &  14083.935  &  0.177  &  -4.918  &  61  &   K  \\
HD 18803  & 14150  &  14083.937  &  0.177  &  -4.916  &  62  &   K  \\
HD 18803  & 14150  &  14083.938  &  0.177  &  -4.916  &  62  &   K  \\
HD 18803  & 14150  &  14138.758  &  0.183  &  -4.892  &  67  &   K  \\
HD 18803  & 14150  &  14138.759  &  0.183  &  -4.891  &  68  &   K  \\
HD 18803  & 14150  &  14138.760  &  0.183  &  -4.890  &  68  &   K  \\
HD 18803  & 14150  &  14398.968  &  0.180  &  -4.903  &  68  &   K  \\
HD 18803  & 14150  &  14429.937  &  0.183  &  -4.889  &  69  &   K  \\
HD 18803  & 14150  &  14430.932  &  0.183  &  -4.892  &  68  &   K  \\
HD 18803  & 14150  &  14453.769  &  0.181  &  -4.898  &  69  &   K  \\
HD 18803  & 14150  &  14454.801  &  0.181  &  -4.897  &  68  &   K  \\
HD 18803  & 14150  &  14455.801  &  0.181  &  -4.900  &  69  &   K  \\
HD 18803  & 14150  &  14456.773  &  0.179  &  -4.907  &  68  &   K  \\
HD 18803  & 14150  &  14460.773  &  0.175  &  -4.929  &  55  &   K  \\
HD 18803  & 14150  &  14461.708  &  0.175  &  -4.928  &  31  &   K  \\
HD 18803  & 14150  &  14461.715  &  0.175  &  -4.929  &  49  &   K  \\
HD 18803  & 14150  &  14544.727  &  0.187  &  -4.874  &  64  &   K  \\
HD 18803  & 14150  &  14544.757  &  0.186  &  -4.878  &  55  &   K  \\
HD 18803  & 14150  &  14674.090  &  0.176  &  -4.925  &  68  &   K  \\
HD 18803  & 14150  &  14689.126  &  0.172  &  -4.944  &  54  &   K  \\
HD 18803  & 14150  &  14690.145  &  0.173  &  -4.935  &  55  &   K  \\
HD 18803  & 14150  &  14721.020  &  0.172  &  -4.942  &  53  &   K  \\
HD 18803  & 14150  &  15134.913  &  0.171  &  -4.948  &  54  &   K  \\
HD 18803  & 14150  &  15412.107  &  0.176  &  -4.922  &  54  &   K  \\
HD 18803  & 14150  &  15412.139  &  0.176  &  -4.923  &  53  &   K  \\
HD 18916  & 14300  &  13240.032  &  0.179  &  -4.912  &  84  &   K  \\
HD 18916  & 14300  &  13751.796  &  0.177  &  -4.920  &  68  &   K  \\
HD 18916  & 14300  &  13969.078  &  0.179  &  -4.913  &  78  &   K  \\
HD 18975  & 14194  &  13369.768  &  0.257  &  ---  &  92  &   K  \\
HD 18975  & 14194  &  13983.054  &  0.242  &  ---  &  50  &   K  \\
HD 18993  & ---  &  14023.958  &  0.191  &  -4.818  &  43  &   K  \\
HD 18993  & ---  &  14084.896  &  0.191  &  -4.819  &  40  &   K  \\
HD 18993  & ---  &  14129.933  &  0.184  &  -4.851  &  32  &   K  \\
HD 18993  & ---  &  14399.005  &  0.192  &  -4.816  &  71  &   K  \\
HD 19019  & 14258  &  13240.045  &  0.251  &  -4.570  &  95  &   K  \\
HD 19019  & 14258  &  13427.761  &  0.249  &  -4.576  &  52  &   K  \\
HD 19019  & 14258  &  13748.831  &  0.250  &  -4.571  &  76  &   K  \\
HD 19019  & 14258  &  13984.051  &  0.239  &  -4.604  &  50  &   K  \\
HD 19019  & 14258  &  14689.062  &  0.233  &  -4.624  &  45  &   K  \\
HD 19019  & 14258  &  14807.906  &  0.232  &  -4.626  &  63  &   K  \\
HD 19019  & 14258  &  15135.958  &  0.230  &  -4.632  &  46  &   K  \\
HD 19034  & 14241  &  13240.042  &  0.179  &  -4.898  &  83  &   K  \\
HD 19034  & 14241  &  13427.779  &  0.175  &  -4.919  &  60  &   K  \\
HD 19034  & 14241  &  13984.038  &  0.174  &  -4.920  &  79  &   K  \\
HD 19056  & 14383  &  13693.756  &  0.146  &  -5.101  &  41  &   K  \\
HD 19056  & 14383  &  13694.829  &  0.144  &  -5.111  &  43  &   K  \\
HD 19056  & 14383  &  13695.918  &  0.145  &  -5.105  &  44  &   K  \\
HIP 19165  & 19165  &  13240.112  &  0.605  &  ---  &  29  &   K  \\
HIP 19165  & 19165  &  13398.884  &  0.656  &  ---  &  17  &   K  \\
HIP 19165  & 19165  &  13724.909  &  0.675  &  ---  &  27  &   K  \\
HIP 19165  & 19165  &  13724.916  &  0.676  &  ---  &  32  &   K  \\
HIP 19165  & 19165  &  13746.856  &  0.579  &  ---  &  12  &   K  \\
HIP 19165  & 19165  &  13747.885  &  0.586  &  ---  &  14  &   K  \\
HIP 19165  & 19165  &  13748.820  &  0.622  &  ---  &  21  &   K  \\
HIP 19165  & 19165  &  13749.829  &  0.636  &  ---  &  24  &   K  \\
HIP 19165  & 19165  &  13750.826  &  0.648  &  ---  &  28  &   K  \\
HIP 19165  & 19165  &  13751.892  &  0.624  &  ---  &  12  &   K  \\
HIP 19165  & 19165  &  13752.903  &  0.644  &  ---  &  10  &   K  \\
HIP 19165  & 19165  &  13753.748  &  0.662  &  ---  &  24  &   K  \\
HIP 19165  & 19165  &  13775.818  &  0.620  &  ---  &  22  &   K  \\
HIP 19165  & 19165  &  13776.763  &  0.620  &  ---  &  24  &   K  \\
HIP 19165  & 19165  &  13982.090  &  0.664  &  ---  &  27  &   K  \\
HIP 19165  & 19165  &  14129.820  &  0.664  &  ---  &  16  &   K  \\
HIP 19165  & 19165  &  14396.914  &  0.680  &  ---  &  23  &   K  \\
HIP 19165  & 19165  &  14398.010  &  0.683  &  ---  &  27  &   K  \\
HIP 19165  & 19165  &  14724.125  &  0.615  &  ---  &  24  &   K  \\
HIP 19165  & 19165  &  14810.933  &  0.641  &  ---  &  22  &   K  \\
HIP 19165  & 19165  &  15079.119  &  0.706  &  ---  &  24  &   K  \\
HIP 19165  & 19165  &  15261.776  &  0.595  &  ---  &  15  &   K  \\
HD 19308  & 14532  &  13240.035  &  0.162  &  -4.990  &  85  &   K  \\
HD 19308  & 14532  &  13427.746  &  0.163  &  -4.980  &  74  &   K  \\
HD 19308  & 14532  &  13983.998  &  0.163  &  -4.985  &  79  &   K  \\
HD 19373  & 14632  &  13240.036  &  0.151  &  -5.032  &  104  &   K  \\
HD 19373  & 14632  &  13302.995  &  0.152  &  -5.030  &  84  &   K  \\
HD 19373  & 14632  &  13338.834  &  0.151  &  -5.034  &  89  &   K  \\
HD 19373  & 14632  &  13338.835  &  0.152  &  -5.029  &  91  &   K  \\
HD 19373  & 14632  &  13338.835  &  0.151  &  -5.036  &  84  &   K  \\
HD 19373  & 14632  &  13369.785  &  0.151  &  -5.035  &  90  &   K  \\
HD 19373  & 14632  &  13369.786  &  0.151  &  -5.034  &  84  &   K  \\
HD 19373  & 14632  &  13369.786  &  0.151  &  -5.035  &  91  &   K  \\
HD 19373  & 14632  &  13723.860  &  0.152  &  -5.025  &  84  &   K  \\
HD 19373  & 14632  &  13723.861  &  0.152  &  -5.025  &  86  &   K  \\
HD 19373  & 14632  &  13723.861  &  0.153  &  -5.016  &  81  &   K  \\
HD 19373  & 14632  &  13723.862  &  0.152  &  -5.026  &  80  &   K  \\
HD 19373  & 14632  &  13723.863  &  0.153  &  -5.017  &  84  &   K  \\
HD 19373  & 14632  &  13746.819  &  0.152  &  -5.023  &  83  &   K  \\
HD 19373  & 14632  &  13746.819  &  0.152  &  -5.023  &  85  &   K  \\
HD 19373  & 14632  &  13746.820  &  0.152  &  -5.027  &  83  &   K  \\
HD 19373  & 14632  &  13746.821  &  0.152  &  -5.024  &  86  &   K  \\
HD 19373  & 14632  &  13746.821  &  0.152  &  -5.028  &  82  &   K  \\
HD 19373  & 14632  &  13747.849  &  0.152  &  -5.026  &  84  &   K  \\
HD 19373  & 14632  &  13747.849  &  0.153  &  -5.023  &  83  &   K  \\
HD 19373  & 14632  &  13747.850  &  0.152  &  -5.023  &  85  &   K  \\
HD 19373  & 14632  &  13748.902  &  0.150  &  -5.044  &  73  &   K  \\
HD 19373  & 14632  &  13748.903  &  0.150  &  -5.041  &  72  &   K  \\
HD 19373  & 14632  &  13748.903  &  0.150  &  -5.043  &  70  &   K  \\
HD 19373  & 14632  &  13749.748  &  0.152  &  -5.030  &  87  &   K  \\
HD 19373  & 14632  &  13749.749  &  0.152  &  -5.024  &  86  &   K  \\
HD 19373  & 14632  &  13749.750  &  0.152  &  -5.027  &  90  &   K  \\
HD 19373  & 14632  &  13749.751  &  0.152  &  -5.029  &  88  &   K  \\
HD 19373  & 14632  &  13749.751  &  0.151  &  -5.032  &  90  &   K  \\
HD 19373  & 14632  &  13750.746  &  0.152  &  -5.023  &  86  &   K  \\
HD 19373  & 14632  &  13750.747  &  0.151  &  -5.032  &  92  &   K  \\
HD 19373  & 14632  &  13750.747  &  0.152  &  -5.027  &  92  &   K  \\
HD 19373  & 14632  &  13750.748  &  0.151  &  -5.031  &  88  &   K  \\
HD 19373  & 14632  &  13750.748  &  0.152  &  -5.028  &  90  &   K  \\
HD 19373  & 14632  &  13751.731  &  0.152  &  -5.025  &  91  &   K  \\
HD 19373  & 14632  &  13751.732  &  0.151  &  -5.030  &  97  &   K  \\
HD 19373  & 14632  &  13751.733  &  0.152  &  -5.025  &  84  &   K  \\
HD 19373  & 14632  &  13751.733  &  0.152  &  -5.027  &  94  &   K  \\
HD 19373  & 14632  &  13751.734  &  0.152  &  -5.029  &  90  &   K  \\
HD 19373  & 14632  &  13752.785  &  0.152  &  -5.029  &  87  &   K  \\
HD 19373  & 14632  &  13752.788  &  0.152  &  -5.027  &  92  &   K  \\
HD 19373  & 14632  &  13752.789  &  0.152  &  -5.028  &  89  &   K  \\
HD 19373  & 14632  &  13752.789  &  0.152  &  -5.029  &  88  &   K  \\
HD 19373  & 14632  &  13752.790  &  0.152  &  -5.028  &  87  &   K  \\
HD 19373  & 14632  &  13753.766  &  0.151  &  -5.030  &  90  &   K  \\
HD 19373  & 14632  &  13753.767  &  0.151  &  -5.034  &  91  &   K  \\
HD 19373  & 14632  &  13753.767  &  0.152  &  -5.027  &  88  &   K  \\
HD 19373  & 14632  &  13753.768  &  0.151  &  -5.034  &  87  &   K  \\
HD 19373  & 14632  &  13753.769  &  0.152  &  -5.030  &  86  &   K  \\
HD 19373  & 14632  &  13775.780  &  0.151  &  -5.032  &  85  &   K  \\
HD 19373  & 14632  &  13775.780  &  0.152  &  -5.028  &  84  &   K  \\
HD 19373  & 14632  &  13775.781  &  0.151  &  -5.031  &  89  &   K  \\
HD 19373  & 14632  &  13776.818  &  0.152  &  -5.029  &  83  &   K  \\
HD 19373  & 14632  &  13776.819  &  0.152  &  -5.026  &  85  &   K  \\
HD 19373  & 14632  &  13776.819  &  0.151  &  -5.030  &  86  &   K  \\
HD 19373  & 14632  &  13777.799  &  0.152  &  -5.028  &  45  &   K  \\
HD 19373  & 14632  &  13777.800  &  0.151  &  -5.031  &  82  &   K  \\
HD 19373  & 14632  &  13777.801  &  0.152  &  -5.028  &  83  &   K  \\
HD 19373  & 14632  &  13778.792  &  0.152  &  -5.024  &  60  &   K  \\
HD 19373  & 14632  &  13778.793  &  0.152  &  -5.025  &  86  &   K  \\
HD 19373  & 14632  &  13778.794  &  0.152  &  -5.028  &  85  &   K  \\
HD 19373  & 14632  &  13779.817  &  0.152  &  -5.024  &  42  &   K  \\
HD 19373  & 14632  &  13779.817  &  0.151  &  -5.034  &  80  &   K  \\
HD 19373  & 14632  &  13779.818  &  0.151  &  -5.036  &  76  &   K  \\
HD 19373  & 14632  &  13926.107  &  0.152  &  -5.027  &  79  &   K  \\
HD 19373  & 14632  &  13926.108  &  0.153  &  -5.022  &  85  &   K  \\
HD 19373  & 14632  &  13926.108  &  0.151  &  -5.030  &  81  &   K  \\
HD 19373  & 14632  &  13927.123  &  0.152  &  -5.028  &  79  &   K  \\
HD 19373  & 14632  &  13928.120  &  0.152  &  -5.026  &  84  &   K  \\
HD 19373  & 14632  &  13928.120  &  0.152  &  -5.029  &  86  &   K  \\
HD 19373  & 14632  &  13928.121  &  0.153  &  -5.022  &  82  &   K  \\
HD 19373  & 14632  &  13933.107  &  0.153  &  -5.022  &  85  &   K  \\
HD 19373  & 14632  &  13933.108  &  0.153  &  -5.021  &  81  &   K  \\
HD 19373  & 14632  &  13963.109  &  0.151  &  -5.030  &  56  &   K  \\
HD 19373  & 14632  &  13963.109  &  0.152  &  -5.023  &  93  &   K  \\
HD 19373  & 14632  &  13982.021  &  0.152  &  -5.026  &  89  &   K  \\
HD 19373  & 14632  &  13982.021  &  0.152  &  -5.026  &  94  &   K  \\
HD 19373  & 14632  &  13982.021  &  0.152  &  -5.027  &  90  &   K  \\
HD 19373  & 14632  &  13983.078  &  0.152  &  -5.024  &  93  &   K  \\
HD 19373  & 14632  &  13983.079  &  0.152  &  -5.028  &  92  &   K  \\
HD 19373  & 14632  &  13983.079  &  0.152  &  -5.024  &  94  &   K  \\
HD 19373  & 14632  &  13983.080  &  0.152  &  -5.026  &  93  &   K  \\
HD 19373  & 14632  &  13983.999  &  0.152  &  -5.029  &  92  &   K  \\
HD 19373  & 14632  &  13984.000  &  0.152  &  -5.029  &  93  &   K  \\
HD 19373  & 14632  &  13984.000  &  0.152  &  -5.029  &  88  &   K  \\
HD 19373  & 14632  &  13984.987  &  0.153  &  -5.022  &  51  &   K  \\
HD 19373  & 14632  &  13984.988  &  0.154  &  -5.015  &  51  &   K  \\
HD 19373  & 14632  &  13984.989  &  0.153  &  -5.017  &  50  &   K  \\
HD 19373  & 14632  &  13984.998  &  0.153  &  -5.019  &  86  &   K  \\
HD 19373  & 14632  &  13984.999  &  0.153  &  -5.019  &  81  &   K  \\
HD 19373  & 14632  &  13984.999  &  0.153  &  -5.022  &  93  &   K  \\
HD 19373  & 14632  &  14083.888  &  0.154  &  -5.014  &  72  &   K  \\
HD 19373  & 14632  &  14083.889  &  0.153  &  -5.018  &  77  &   K  \\
HD 19373  & 14632  &  14083.889  &  0.154  &  -5.011  &  72  &   K  \\
HD 19373  & 14632  &  14083.890  &  0.154  &  -5.014  &  73  &   K  \\
HD 19373  & 14632  &  14083.891  &  0.153  &  -5.016  &  74  &   K  \\
HD 19373  & 14632  &  14085.870  &  0.152  &  -5.024  &  71  &   K  \\
HD 19373  & 14632  &  14085.871  &  0.153  &  -5.017  &  74  &   K  \\
HD 19373  & 14632  &  14085.871  &  0.153  &  -5.018  &  72  &   K  \\
HD 19373  & 14632  &  14129.909  &  0.150  &  -5.045  &  56  &   K  \\
HD 19373  & 14632  &  14129.910  &  0.149  &  -5.049  &  54  &   K  \\
HD 19373  & 14632  &  14129.910  &  0.150  &  -5.040  &  54  &   K  \\
HD 19373  & 14632  &  14130.700  &  0.152  &  -5.030  &  73  &   K  \\
HD 19373  & 14632  &  14130.701  &  0.152  &  -5.028  &  75  &   K  \\
HD 19373  & 14632  &  14130.702  &  0.152  &  -5.026  &  73  &   K  \\
HD 19373  & 14632  &  14131.858  &  0.150  &  -5.040  &  64  &   K  \\
HD 19373  & 14632  &  14131.859  &  0.151  &  -5.031  &  63  &   K  \\
HD 19373  & 14632  &  14131.860  &  0.151  &  -5.034  &  66  &   K  \\
HD 19373  & 14632  &  14138.822  &  0.152  &  -5.026  &  74  &   K  \\
HD 19373  & 14632  &  14138.823  &  0.152  &  -5.027  &  81  &   K  \\
HD 19373  & 14632  &  14138.824  &  0.152  &  -5.027  &  78  &   K  \\
HD 19373  & 14632  &  14399.003  &  0.152  &  -5.030  &  82  &   K  \\
HD 19373  & 14632  &  14718.035  &  0.152  &  -5.026  &  71  &   K  \\
HD 19373  & 14632  &  14723.080  &  0.153  &  -5.018  &  68  &   K  \\
HD 19373  & 14632  &  14724.148  &  0.153  &  -5.018  &  78  &   K  \\
HD 19373  & 14632  &  14724.149  &  0.154  &  -5.011  &  66  &   K  \\
HD 19373  & 14632  &  14724.149  &  0.154  &  -5.013  &  66  &   K  \\
HD 19373  & 14632  &  14725.086  &  0.154  &  -5.016  &  67  &   K  \\
HD 19373  & 14632  &  15076.149  &  0.152  &  -5.029  &  73  &   K  \\
HD 19373  & 14632  &  15077.146  &  0.151  &  -5.030  &  78  &   K  \\
HD 19373  & 14632  &  15078.147  &  0.151  &  -5.031  &  72  &   K  \\
HD 19373  & 14632  &  15081.070  &  0.151  &  -5.037  &  64  &   K  \\
HD 19373  & 14632  &  15081.071  &  0.150  &  -5.041  &  52  &   K  \\
HD 19373  & 14632  &  15081.071  &  0.152  &  -5.030  &  58  &   K  \\
HD 19373  & 14632  &  15081.072  &  0.151  &  -5.034  &  57  &   K  \\
HD 19373  & 14632  &  15083.148  &  0.151  &  -5.035  &  73  &   K  \\
HD 19373  & 14632  &  15085.026  &  0.152  &  -5.026  &  67  &   K  \\
HD 19373  & 14632  &  15110.048  &  0.153  &  -5.021  &  60  &   K  \\
HD 19373  & 14632  &  15112.152  &  0.153  &  -5.021  &  65  &   K  \\
HD 19373  & 14632  &  15196.876  &  0.153  &  -5.018  &  60  &   K  \\
HD 19373  & 14632  &  15411.139  &  0.150  &  -5.044  &  74  &   K  \\
HD 19373  & 14632  &  15411.139  &  0.151  &  -5.034  &  70  &   K  \\
HD 19373  & 14632  &  15411.140  &  0.151  &  -5.038  &  66  &   K  \\
HD 19373  & 14632  &  15412.108  &  0.152  &  -5.029  &  72  &   K  \\
HD 19373  & 14632  &  15412.140  &  0.149  &  -5.046  &  63  &   K  \\
HD 19373  & 14632  &  12208.935  &  0.178  &  -4.866  &  106  &   L  \\
HD 19373  & 14632  &  12208.953  &  0.178  &  -4.865  &  107  &   L  \\
HD 19373  & 14632  &  12208.973  &  0.179  &  -4.862  &  104  &   L  \\
HD 19373  & 14632  &  12217.893  &  0.177  &  -4.870  &  93  &   L  \\
HD 19373  & 14632  &  12217.912  &  0.176  &  -4.877  &  94  &   L  \\
HD 19373  & 14632  &  12217.932  &  0.177  &  -4.870  &  92  &   L  \\
HD 19373  & 14632  &  12241.698  &  0.173  &  -4.895  &  80  &   L  \\
HD 19373  & 14632  &  12241.702  &  0.175  &  -4.881  &  84  &   L  \\
HD 19373  & 14632  &  12241.706  &  0.174  &  -4.888  &  79  &   L  \\
HD 19373  & 14632  &  12298.676  &  0.178  &  -4.869  &  89  &   L  \\
HD 19373  & 14632  &  12298.696  &  0.178  &  -4.865  &  89  &   L  \\
HD 19373  & 14632  &  12607.865  &  0.177  &  -4.874  &  86  &   L  \\
HD 19373  & 14632  &  12607.886  &  0.178  &  -4.869  &  90  &   L  \\
HD 19373  & 14632  &  12607.904  &  0.176  &  -4.876  &  91  &   L  \\
HD 19373  & 14632  &  12611.761  &  0.177  &  -4.875  &  83  &   L  \\
HD 19373  & 14632  &  12611.773  &  0.176  &  -4.876  &  86  &   L  \\
HD 19373  & 14632  &  12611.785  &  0.176  &  -4.879  &  85  &   L  \\
HD 19373  & 14632  &  12612.726  &  0.175  &  -4.882  &  88  &   L  \\
HD 19373  & 14632  &  12612.738  &  0.176  &  -4.878  &  87  &   L  \\
HD 19373  & 14632  &  12612.751  &  0.178  &  -4.865  &  88  &   L  \\
HD 19373  & 14632  &  12990.758  &  0.176  &  -4.876  &  86  &   L  \\
HD 19373  & 14632  &  13009.729  &  0.178  &  -4.866  &  83  &   L  \\
HD 19373  & 14632  &  13013.699  &  0.177  &  -4.871  &  73  &   L  \\
HD 19373  & 14632  &  13033.662  &  0.175  &  -4.881  &  71  &   L  \\
HD 19373  & 14632  &  13280.999  &  0.174  &  -4.886  &  52  &   L  \\
HD 19373  & 14632  &  13336.796  &  0.170  &  -4.911  &  66  &   L  \\
HD 19373  & 14632  &  13337.697  &  0.167  &  -4.930  &  50  &   L  \\
HD 19373  & 14632  &  13338.637  &  0.168  &  -4.921  &  53  &   L  \\
HD 19373  & 14632  &  13339.761  &  0.174  &  -4.890  &  40  &   L  \\
HD 19373  & 14632  &  13339.784  &  0.172  &  -4.901  &  64  &   L  \\
HD 19373  & 14632  &  13384.706  &  0.177  &  -4.870  &  57  &   L  \\
HD 19373  & 14632  &  13388.697  &  0.170  &  -4.912  &  56  &   L  \\
HD 19373  & 14632  &  13390.726  &  0.177  &  -4.875  &  65  &   L  \\
HD 19373  & 14632  &  13391.687  &  0.176  &  -4.879  &  65  &   L  \\
HD 19373  & 14632  &  13392.679  &  0.178  &  -4.865  &  69  &   L  \\
HD 19373  & 14632  &  13402.643  &  0.174  &  -4.890  &  61  &   L  \\
HD 19373  & 14632  &  13403.636  &  0.174  &  -4.889  &  60  &   L  \\
HD 19373  & 14632  &  13404.631  &  0.171  &  -4.903  &  62  &   L  \\
HD 19373  & 14632  &  13405.655  &  0.170  &  -4.910  &  62  &   L  \\
HD 19373  & 14632  &  13636.919  &  0.171  &  -4.905  &  43  &   L  \\
HD 19373  & 14632  &  13637.926  &  0.175  &  -4.884  &  62  &   L  \\
HD 19373  & 14632  &  13743.698  &  0.170  &  -4.911  &  64  &   L  \\
HD 19373  & 14632  &  13751.763  &  0.172  &  -4.899  &  61  &   L  \\
HD 19373  & 14632  &  13752.730  &  0.172  &  -4.897  &  79  &   L  \\
HD 19373  & 14632  &  13752.736  &  0.169  &  -4.915  &  77  &   L  \\
HD 19373  & 14632  &  13752.741  &  0.165  &  -4.938  &  44  &   L  \\
HD 19373  & 14632  &  13755.639  &  0.165  &  -4.943  &  52  &   L  \\
HD 19373  & 14632  &  13756.692  &  0.177  &  -4.873  &  77  &   L  \\
HD 19373  & 14632  &  13773.616  &  0.172  &  -4.898  &  156  &   L  \\
HD 19373  & 14632  &  13774.612  &  0.170  &  -4.912  &  101  &   L  \\
HD 19373  & 14632  &  13962.907  &  0.177  &  -4.873  &  65  &   L  \\
HD 19373  & 14632  &  13963.922  &  0.175  &  -4.881  &  57  &   L  \\
HD 19373  & 14632  &  13964.973  &  0.173  &  -4.896  &  61  &   L  \\
HD 19373  & 14632  &  13988.004  &  0.177  &  -4.871  &  65  &   L  \\
HD 19373  & 14632  &  13988.009  &  0.174  &  -4.886  &  65  &   L  \\
HD 19373  & 14632  &  13988.849  &  0.172  &  -4.897  &  64  &   L  \\
HD 19373  & 14632  &  13989.930  &  0.177  &  -4.873  &  68  &   L  \\
HD 19373  & 14632  &  14049.812  &  0.167  &  -4.927  &  46  &   L  \\
HD 19373  & 14632  &  14072.757  &  0.173  &  -4.892  &  79  &   L  \\
HD 19373  & 14632  &  14072.760  &  0.173  &  -4.893  &  81  &   L  \\
HD 19373  & 14632  &  14073.763  &  0.174  &  -4.886  &  63  &   L  \\
HD 19373  & 14632  &  14102.715  &  0.172  &  -4.900  &  56  &   L  \\
HD 19373  & 14632  &  14103.693  &  0.173  &  -4.892  &  66  &   L  \\
HD 19373  & 14632  &  14133.744  &  0.175  &  -4.883  &  42  &   L  \\
HD 19373  & 14632  &  14133.747  &  0.183  &  -4.844  &  41  &   L  \\
HD 19373  & 14632  &  14134.687  &  0.176  &  -4.877  &  55  &   L  \\
HD 19373  & 14632  &  14134.689  &  0.173  &  -4.893  &  65  &   L  \\
HD 19373  & 14632  &  14135.695  &  0.173  &  -4.895  &  52  &   L  \\
HD 19373  & 14632  &  14135.698  &  0.181  &  -4.854  &  59  &   L  \\
HD 19373  & 14632  &  14310.982  &  0.171  &  -4.904  &  61  &   L  \\
HD 19373  & 14632  &  14337.946  &  0.176  &  -4.878  &  118  &   L  \\
HD 19373  & 14632  &  14339.990  &  0.172  &  -4.901  &  76  &   L  \\
HD 19373  & 14632  &  14339.992  &  0.172  &  -4.898  &  77  &   L  \\
HD 19373  & 14632  &  14373.975  &  0.174  &  -4.887  &  81  &   L  \\
HD 19373  & 14632  &  14373.978  &  0.174  &  -4.891  &  79  &   L  \\
HD 19373  & 14632  &  14383.007  &  0.182  &  -4.846  &  50  &   L  \\
HD 19373  & 14632  &  14383.018  &  0.175  &  -4.881  &  49  &   L  \\
HD 19373  & 14632  &  14426.814  &  0.171  &  -4.907  &  88  &   L  \\
HD 19373  & 14632  &  14426.816  &  0.174  &  -4.890  &  78  &   L  \\
HD 19373  & 14632  &  14449.769  &  0.171  &  -4.907  &  68  &   L  \\
HD 19373  & 14632  &  14449.781  &  0.170  &  -4.908  &  70  &   L  \\
HD 19373  & 14632  &  14449.793  &  0.166  &  -4.935  &  69  &   L  \\
HD 19373  & 14632  &  14449.806  &  0.168  &  -4.922  &  70  &   L  \\
HD 19373  & 14632  &  14449.818  &  0.174  &  -4.891  &  69  &   L  \\
HD 19373  & 14632  &  14449.830  &  0.169  &  -4.917  &  69  &   L  \\
HD 19373  & 14632  &  14722.980  &  0.174  &  -4.889  &  103  &   L  \\
HD 19373  & 14632  &  14722.983  &  0.170  &  -4.912  &  105  &   L  \\
HD 19373  & 14632  &  14723.971  &  0.171  &  -4.907  &  57  &   L  \\
HD 19373  & 14632  &  14723.974  &  0.161  &  -4.966  &  59  &   L  \\
HD 19373  & 14632  &  14723.976  &  0.165  &  -4.937  &  54  &   L  \\
HD 19373  & 14632  &  14783.765  &  0.172  &  -4.902  &  61  &   L  \\
HD 19373  & 14632  &  14785.841  &  0.173  &  -4.896  &  82  &   L  \\
HD 19373  & 14632  &  14785.844  &  0.174  &  -4.890  &  62  &   L  \\
HD 19373  & 14632  &  14785.847  &  0.172  &  -4.900  &  62  &   L  \\
HD 19373  & 14632  &  14846.695  &  0.172  &  -4.898  &  76  &   L  \\
HD 19373  & 14632  &  14846.697  &  0.172  &  -4.900  &  69  &   L  \\
HD 19373  & 14632  &  14846.699  &  0.174  &  -4.888  &  70  &   L  \\
HD 19373  & 14632  &  14848.721  &  0.172  &  -4.898  &  68  &   L  \\
HD 19373  & 14632  &  14848.723  &  0.170  &  -4.910  &  58  &   L  \\
HD 19373  & 14632  &  14848.724  &  0.173  &  -4.893  &  65  &   L  \\
HD 19373  & 14632  &  14848.725  &  0.173  &  -4.893  &  62  &   L  \\
HD 19373  & 14632  &  14849.701  &  0.171  &  -4.905  &  67  &   L  \\
HD 19373  & 14632  &  14849.702  &  0.171  &  -4.902  &  79  &   L  \\
HD 19373  & 14632  &  14849.703  &  0.172  &  -4.898  &  63  &   L  \\
HD 19373  & 14632  &  14849.704  &  0.175  &  -4.884  &  62  &   L  \\
HD 19373  & 14632  &  14850.736  &  0.174  &  -4.890  &  76  &   L  \\
HD 19373  & 14632  &  14850.738  &  0.173  &  -4.892  &  78  &   L  \\
HD 19373  & 14632  &  14850.739  &  0.175  &  -4.882  &  75  &   L  \\
HD 19373  & 14632  &  14850.741  &  0.173  &  -4.895  &  74  &   L  \\
HD 19373  & 14632  &  14863.626  &  0.176  &  -4.878  &  53  &   L  \\
HD 19373  & 14632  &  14863.627  &  0.174  &  -4.890  &  58  &   L  \\
HD 19373  & 14632  &  14863.629  &  0.172  &  -4.899  &  59  &   L  \\
HD 19373  & 14632  &  14863.630  &  0.171  &  -4.906  &  56  &   L  \\
HD 19467  & 14501  &  13240.040  &  0.163  &  -4.975  &  83  &   K  \\
HD 19467  & 14501  &  13427.786  &  0.161  &  -4.985  &  54  &   K  \\
HD 19467  & 14501  &  13776.752  &  0.162  &  -4.979  &  68  &   K  \\
HD 19467  & 14501  &  13984.035  &  0.163  &  -4.977  &  80  &   K  \\
HIP 19472  & 19472  &  15187.745  &  0.303  &  ---  &  25  &   K  \\
HD 19502  & ---  &  14023.961  &  0.139  &  -5.150  &  40  &   K  \\
HD 19522  & 14563  &  14340.102  &  0.165  &  -4.987  &  40  &   K  \\
HD 19522  & 14563  &  14399.948  &  0.163  &  -5.001  &  42  &   K  \\
HD 19522  & 14563  &  14458.828  &  0.162  &  -5.006  &  42  &   K  \\
HD 19522  & 14563  &  14790.959  &  0.162  &  -5.005  &  53  &   K  \\
HD 19522  & 14563  &  14846.866  &  0.160  &  -5.017  &  33  &   K  \\
HD 19522  & 14563  &  15081.133  &  0.165  &  -4.987  &  47  &   K  \\
HD 19522  & 14563  &  15174.015  &  0.161  &  -5.007  &  25  &   K  \\
HD 19617  & 14721  &  13982.014  &  0.189  &  -4.857  &  42  &   K  \\
HD 19617  & 14721  &  13983.059  &  0.191  &  -4.849  &  42  &   K  \\
HD 19617  & 14721  &  13984.020  &  0.191  &  -4.850  &  43  &   K  \\
HD 19617  & 14721  &  13985.116  &  0.190  &  -4.854  &  46  &   K  \\
HD 19617  & 14721  &  14428.874  &  0.184  &  -4.879  &  69  &   K  \\
HD 19618  & 14705  &  13982.016  &  0.270  &  -4.711  &  36  &   K  \\
HD 19618  & 14705  &  13983.063  &  0.276  &  -4.701  &  35  &   K  \\
HD 19618  & 14705  &  13984.048  &  0.273  &  -4.706  &  36  &   K  \\
HD 19618  & 14705  &  13985.120  &  0.269  &  -4.714  &  35  &   K  \\
HD 19638  & 14702  &  13302.931  &  0.161  &  -5.021  &  74  &   K  \\
HD 19638  & 14702  &  14427.934  &  0.162  &  -5.016  &  47  &   K  \\
HD 19659  & 14613  &  13241.101  &  0.284  &  -4.574  &  75  &   K  \\
HD 19659  & 14613  &  13302.958  &  0.289  &  -4.562  &  70  &   K  \\
HD 19659  & 14613  &  13426.740  &  0.275  &  -4.593  &  52  &   K  \\
HD 19659  & 14613  &  13723.847  &  0.287  &  -4.565  &  61  &   K  \\
HD 19659  & 14613  &  13775.710  &  0.267  &  -4.611  &  35  &   K  \\
HD 19659  & 14613  &  13961.128  &  0.253  &  -4.647  &  40  &   K  \\
HD 19659  & 14613  &  13962.124  &  0.252  &  -4.650  &  53  &   K  \\
HD 19659  & 14613  &  13963.134  &  0.250  &  -4.654  &  47  &   K  \\
HD 19659  & 14613  &  13983.094  &  0.261  &  -4.626  &  41  &   K  \\
HD 19668  & 14684  &  13240.038  &  0.584  &  -4.272  &  35  &   K  \\
HD 19668  & 14684  &  13427.783  &  0.608  &  -4.252  &  29  &   K  \\
HD 19668  & 14684  &  13748.835  &  0.573  &  -4.282  &  60  &   K  \\
HD 19668  & 14684  &  13984.022  &  0.561  &  -4.292  &  39  &   K  \\
HD 19668  & 14684  &  14689.064  &  0.570  &  -4.284  &  34  &   K  \\
HD 19668  & 14684  &  14807.908  &  0.566  &  -4.287  &  29  &   K  \\
HD 19668  & 14684  &  15135.956  &  0.593  &  -4.265  &  35  &   K  \\
HD 19676  & 14678  &  14636.069  &  0.173  &  ---  &  51  &   K  \\
HD 19773  & 14774  &  13302.934  &  0.173  &  -4.868  &  88  &   K  \\
HD 19773  & 14774  &  13426.802  &  0.168  &  -4.901  &  61  &   K  \\
HD 19773  & 14774  &  13969.102  &  0.176  &  -4.854  &  87  &   K  \\
HD 19773  & 14774  &  13982.082  &  0.175  &  -4.857  &  49  &   K  \\
HD 19773  & 14774  &  13983.076  &  0.175  &  -4.860  &  49  &   K  \\
HD 19773  & 14774  &  13984.021  &  0.174  &  -4.862  &  49  &   K  \\
HD 19773  & 14774  &  13985.030  &  0.176  &  -4.856  &  48  &   K  \\
HD 19773  & 14774  &  14023.973  &  0.177  &  -4.847  &  49  &   K  \\
HD 19773  & 14774  &  14084.806  &  0.172  &  -4.877  &  45  &   K  \\
HD 19773  & 14774  &  14129.814  &  0.169  &  -4.891  &  71  &   K  \\
HD 19773  & 14774  &  14319.139  &  0.181  &  -4.827  &  83  &   K  \\
HD 19773  & 14774  &  14427.937  &  0.177  &  -4.848  &  55  &   K  \\
HIP 19946  & 19946  &  13693.891  &  0.146  &  -5.105  &  46  &   K  \\
HIP 19946  & 19946  &  13694.897  &  0.147  &  -5.101  &  46  &   K  \\
HIP 19946  & 19946  &  13695.800  &  0.147  &  -5.102  &  42  &   K  \\
HD 19961  & 15111  &  13689.092  &  0.221  &  -4.749  &  6  &   K  \\
HD 19961  & 15111  &  13694.835  &  0.170  &  -4.953  &  42  &   K  \\
HD 19961  & 15111  &  13695.922  &  0.170  &  -4.953  &  43  &   K  \\
HIP 19981  & 19981  &  15188.810  &  0.702  &  ---  &  21  &   K  \\
HIP 19981  & 19981  &  15189.759  &  0.705  &  ---  &  21  &   K  \\
HIP 19981  & 19981  &  15189.951  &  0.707  &  ---  &  24  &   K  \\
HIP 19981  & 19981  &  15190.738  &  0.704  &  ---  &  20  &   K  \\
HIP 19981  & 19981  &  15260.790  &  0.706  &  ---  &  21  &   K  \\
HD 19994  & 14954  &  12267.675  &  0.188  &  -4.811  &  82  &   L  \\
HD 19994  & 14954  &  12494.015  &  0.218  &  -4.690  &  51  &   L  \\
HD 19994  & 14954  &  12509.018  &  0.199  &  -4.764  &  75  &   L  \\
HD 19994  & 14954  &  12509.021  &  0.205  &  -4.740  &  62  &   L  \\
HD 19994  & 14954  &  12509.917  &  0.399  &  -4.301  &  25  &   L  \\
HD 19994  & 14954  &  12514.998  &  0.181  &  -4.844  &  65  &   L  \\
HD 19994  & 14954  &  12515.021  &  0.187  &  -4.816  &  66  &   L  \\
HD 19994  & 14954  &  12523.017  &  0.179  &  -4.854  &  51  &   L  \\
HD 19994  & 14954  &  12523.032  &  0.176  &  -4.872  &  28  &   L  \\
HD 19994  & 14954  &  12525.001  &  0.176  &  -4.869  &  62  &   L  \\
HD 19994  & 14954  &  12525.023  &  0.182  &  -4.840  &  61  &   L  \\
HD 19994  & 14954  &  12535.951  &  0.180  &  -4.847  &  71  &   L  \\
HD 19994  & 14954  &  12574.886  &  0.202  &  -4.750  &  43  &   L  \\
HD 19994  & 14954  &  12574.907  &  0.194  &  -4.786  &  48  &   L  \\
HD 19994  & 14954  &  12577.866  &  0.186  &  -4.822  &  47  &   L  \\
HD 19994  & 14954  &  12577.881  &  0.195  &  -4.782  &  50  &   L  \\
HD 19994  & 14954  &  12598.783  &  0.193  &  -4.789  &  44  &   L  \\
HD 19994  & 14954  &  12598.803  &  0.181  &  -4.844  &  62  &   L  \\
HD 19994  & 14954  &  12598.826  &  0.184  &  -4.830  &  66  &   L  \\
HD 19994  & 14954  &  12606.799  &  0.179  &  -4.853  &  74  &   L  \\
HD 19994  & 14954  &  12606.821  &  0.183  &  -4.835  &  74  &   L  \\
HD 19994  & 14954  &  12608.784  &  0.181  &  -4.843  &  66  &   L  \\
HD 19994  & 14954  &  12608.806  &  0.186  &  -4.821  &  65  &   L  \\
HD 19994  & 14954  &  12608.829  &  0.180  &  -4.847  &  69  &   L  \\
HD 19994  & 14954  &  12893.981  &  0.190  &  -4.802  &  64  &   L  \\
HD 19994  & 14954  &  12898.026  &  0.180  &  -4.848  &  74  &   L  \\
HD 19994  & 14954  &  12990.765  &  0.185  &  -4.827  &  70  &   L  \\
HD 19994  & 14954  &  12991.733  &  0.182  &  -4.838  &  67  &   L  \\
HD 19994  & 14954  &  13010.781  &  0.190  &  -4.802  &  54  &   L  \\
HD 19994  & 14954  &  13018.739  &  0.182  &  -4.842  &  59  &   L  \\
HD 19994  & 14954  &  13048.669  &  0.192  &  -4.793  &  54  &   L  \\
HD 19994  & 14954  &  13069.651  &  0.185  &  -4.827  &  28  &   L  \\
HD 19994  & 14954  &  13246.015  &  0.186  &  -4.822  &  53  &   L  \\
HD 19994  & 14954  &  13250.989  &  0.178  &  -4.858  &  54  &   L  \\
HD 19994  & 14954  &  13252.000  &  0.182  &  -4.842  &  57  &   L  \\
HD 19994  & 14954  &  13252.010  &  0.179  &  -4.853  &  57  &   L  \\
HD 19994  & 14954  &  13260.004  &  0.179  &  -4.854  &  55  &   L  \\
HD 19994  & 14954  &  13260.027  &  0.189  &  -4.806  &  56  &   L  \\
HD 19994  & 14954  &  13264.005  &  0.210  &  -4.718  &  51  &   L  \\
HD 19994  & 14954  &  13264.028  &  0.205  &  -4.737  &  50  &   L  \\
HD 19994  & 14954  &  13274.947  &  0.178  &  -4.859  &  38  &   L  \\
HD 19994  & 14954  &  13274.971  &  0.193  &  -4.789  &  41  &   L  \\
HD 19994  & 14954  &  13280.976  &  0.173  &  -4.887  &  59  &   L  \\
HD 19994  & 14954  &  13281.956  &  0.169  &  -4.907  &  63  &   L  \\
HD 19994  & 14954  &  13312.816  &  0.171  &  -4.898  &  48  &   L  \\
HD 19994  & 14954  &  13312.839  &  0.190  &  -4.801  &  47  &   L  \\
HD 19994  & 14954  &  13315.822  &  0.146  &  -5.071  &  46  &   L  \\
HD 19994  & 14954  &  13315.846  &  0.167  &  -4.921  &  44  &   L  \\
HD 19994  & 14954  &  13340.758  &  0.179  &  -4.853  &  54  &   L  \\
HD 19994  & 14954  &  13340.780  &  0.179  &  -4.856  &  52  &   L  \\
HD 19994  & 14954  &  13391.690  &  0.189  &  -4.807  &  49  &   L  \\
HD 19994  & 14954  &  13391.698  &  0.188  &  -4.809  &  57  &   L  \\
HD 19994  & 14954  &  13636.957  &  0.180  &  -4.849  &  71  &   L  \\
HD 19994  & 14954  &  13636.963  &  0.179  &  -4.856  &  68  &   L  \\
HD 19994  & 14954  &  13744.694  &  0.177  &  -4.866  &  63  &   L  \\
HD 19994  & 14954  &  13744.702  &  0.178  &  -4.859  &  64  &   L  \\
HD 19994  & 14954  &  13773.658  &  0.176  &  -4.872  &  54  &   L  \\
HD 19994  & 14954  &  13773.677  &  0.175  &  -4.876  &  81  &   L  \\
HD 19994  & 14954  &  13774.616  &  0.167  &  -4.921  &  62  &   L  \\
HD 19994  & 14954  &  13774.622  &  0.172  &  -4.889  &  102  &   L  \\
HD 19994  & 14954  &  13988.026  &  0.177  &  -4.864  &  58  &   L  \\
HD 19994  & 14954  &  13988.861  &  0.180  &  -4.851  &  43  &   L  \\
HD 19994  & 14954  &  13988.864  &  0.179  &  -4.855  &  43  &   L  \\
HD 19994  & 14954  &  13989.946  &  0.176  &  -4.871  &  79  &   L  \\
HD 19994  & 14954  &  13989.952  &  0.173  &  -4.885  &  87  &   L  \\
HD 19994  & 14954  &  14071.870  &  0.179  &  -4.852  &  64  &   L  \\
HD 19994  & 14954  &  14072.787  &  0.175  &  -4.876  &  75  &   L  \\
HD 19994  & 14954  &  14073.737  &  0.175  &  -4.875  &  61  &   L  \\
HD 19994  & 14954  &  14337.959  &  0.183  &  -4.832  &  69  &   L  \\
HD 19994  & 14954  &  14337.964  &  0.186  &  -4.820  &  58  &   L  \\
HD 19994  & 14954  &  14373.956  &  0.180  &  -4.847  &  80  &   L  \\
HD 19994  & 14954  &  14425.802  &  0.181  &  -4.844  &  68  &   L  \\
HD 19994  & 14954  &  14425.809  &  0.175  &  -4.875  &  72  &   L  \\
HD 19994  & 14954  &  14783.769  &  0.189  &  -4.805  &  60  &   L  \\
HD 19994  & 14954  &  14785.865  &  0.186  &  -4.822  &  60  &   L  \\
HD 19994  & 14954  &  14785.870  &  0.183  &  -4.833  &  64  &   L  \\
HD 19994  & 14954  &  14845.692  &  0.182  &  -4.840  &  54  &   L  \\
HD 19994  & 14954  &  14845.695  &  0.192  &  -4.793  &  54  &   L  \\
HD 19994  & 14954  &  14848.729  &  0.184  &  -4.831  &  59  &   L  \\
HD 19994  & 14954  &  14848.730  &  0.185  &  -4.825  &  58  &   L  \\
HD 19994  & 14954  &  14849.708  &  0.181  &  -4.845  &  61  &   L  \\
HD 19994  & 14954  &  14849.710  &  0.185  &  -4.823  &  60  &   L  \\
HD 19994  & 14954  &  14850.746  &  0.178  &  -4.858  &  62  &   L  \\
HD 19994  & 14954  &  14850.750  &  0.182  &  -4.839  &  62  &   L  \\
HD 19994  & 14954  &  14863.665  &  0.176  &  -4.868  &  48  &   L  \\
HD 19994  & 14954  &  14863.668  &  0.176  &  -4.873  &  49  &   L  \\
HD 20155  & 15005  &  13241.097  &  0.161  &  -4.969  &  85  &   K  \\
HD 20155  & 15005  &  13398.717  &  0.161  &  -4.970  &  69  &   K  \\
HD 20155  & 15005  &  14024.038  &  0.161  &  -4.970  &  44  &   K  \\
HD 20165  & 15099  &  13369.770  &  0.216  &  -4.869  &  61  &   K  \\
HD 20165  & 15099  &  13724.890  &  0.198  &  -4.923  &  60  &   K  \\
HD 20165  & 15099  &  13982.080  &  0.197  &  -4.925  &  60  &   K  \\
HD 20165  & 15099  &  14130.832  &  0.189  &  -4.949  &  49  &   K  \\
HD 20165  & 15099  &  14344.076  &  0.188  &  -4.952  &  55  &   K  \\
HD 20165  & 15099  &  14396.867  &  0.173  &  -5.006  &  54  &   K  \\
HD 20165  & 15099  &  14397.987  &  0.173  &  -5.005  &  55  &   K  \\
HD 20165  & 15099  &  14429.995  &  0.185  &  -4.965  &  54  &   K  \\
HD 20165  & 15099  &  14454.807  &  0.186  &  -4.959  &  54  &   K  \\
HD 20165  & 15099  &  14455.804  &  0.186  &  -4.959  &  55  &   K  \\
HD 20165  & 15099  &  14456.778  &  0.186  &  -4.959  &  54  &   K  \\
HD 20165  & 15099  &  14460.776  &  0.183  &  -4.969  &  43  &   K  \\
HD 20165  & 15099  &  14461.811  &  0.184  &  -4.968  &  43  &   K  \\
HD 20165  & 15099  &  14544.761  &  0.181  &  -4.976  &  30  &   K  \\
HD 20165  & 15099  &  14689.032  &  0.180  &  -4.979  &  41  &   K  \\
HD 20165  & 15099  &  14690.134  &  0.182  &  -4.974  &  44  &   K  \\
HD 20165  & 15099  &  14718.071  &  0.182  &  -4.973  &  43  &   K  \\
HD 20165  & 15099  &  14719.089  &  0.181  &  -4.977  &  43  &   K  \\
HD 20165  & 15099  &  14720.144  &  0.184  &  -4.968  &  43  &   K  \\
HD 20165  & 15099  &  14721.080  &  0.182  &  -4.974  &  43  &   K  \\
HD 20165  & 15099  &  14722.151  &  0.182  &  -4.975  &  43  &   K  \\
HD 20165  & 15099  &  14723.101  &  0.183  &  -4.968  &  44  &   K  \\
HD 20165  & 15099  &  14724.035  &  0.182  &  -4.972  &  43  &   K  \\
HD 20165  & 15099  &  14725.924  &  0.184  &  -4.966  &  38  &   K  \\
HD 20165  & 15099  &  14728.040  &  0.186  &  -4.959  &  43  &   K  \\
HD 20165  & 15099  &  14806.862  &  0.193  &  -4.938  &  48  &   K  \\
HD 20165  & 15099  &  14806.865  &  0.193  &  -4.939  &  47  &   K  \\
HD 20165  & 15099  &  15172.900  &  0.220  &  -4.860  &  43  &   K  \\
HD 20301  & 15092  &  13241.125  &  0.266  &  -4.654  &  73  &   K  \\
HD 20301  & 15092  &  13302.960  &  0.288  &  -4.604  &  69  &   K  \\
HD 20301  & 15092  &  13426.737  &  0.256  &  -4.679  &  51  &   K  \\
HD 20301  & 15092  &  13746.748  &  0.273  &  -4.638  &  34  &   K  \\
HD 20301  & 15092  &  13753.743  &  0.280  &  -4.622  &  36  &   K  \\
HD 20301  & 15092  &  13775.709  &  0.262  &  -4.663  &  35  &   K  \\
HD 20301  & 15092  &  13776.703  &  0.261  &  -4.665  &  36  &   K  \\
HD 20347  & 15329  &  13338.697  &  0.205  &  -4.758  &  30  &   L  \\
HD 20347  & 15329  &  13773.633  &  0.190  &  -4.820  &  71  &   L  \\
HD 20347  & 15329  &  13774.633  &  0.185  &  -4.843  &  79  &   L  \\
HIP 20359  & 20359  &  15188.924  &  0.572  &  ---  &  21  &   K  \\
HIP 20359  & 20359  &  15189.933  &  0.568  &  ---  &  22  &   K  \\
HIP 20359  & 20359  &  15190.731  &  0.574  &  ---  &  21  &   K  \\
HIP 20359  & 20359  &  15260.824  &  0.572  &  ---  &  22  &   K  \\
HD 20367  & 15323  &  12832.992  &  0.313  &  -4.445  &  28  &   L  \\
HD 20439  & 15310  &  13723.797  &  0.304  &  -4.488  &  80  &   K  \\
HD 20439  & 15310  &  13724.788  &  0.296  &  -4.503  &  57  &   K  \\
HD 20439  & 15310  &  13775.745  &  0.321  &  -4.453  &  44  &   K  \\
HD 20439  & 15310  &  13776.750  &  0.313  &  -4.469  &  45  &   K  \\
HD 20439  & 15310  &  13777.728  &  0.298  &  -4.499  &  45  &   K  \\
HD 20439  & 15310  &  13778.723  &  0.305  &  -4.485  &  45  &   K  \\
HD 20439  & 15310  &  13779.750  &  0.318  &  -4.459  &  43  &   K  \\
HD 20439  & 15310  &  13927.122  &  0.306  &  -4.482  &  40  &   K  \\
HD 20439  & 15310  &  13928.111  &  0.314  &  -4.466  &  41  &   K  \\
HD 20439  & 15310  &  13933.110  &  0.327  &  -4.442  &  48  &   K  \\
HD 20618  & 15514  &  15260.723  &  0.154  &  -5.083  &  36  &   K  \\
HD 20618  & 15514  &  14338.941  &  0.173  &  -5.004  &  38  &   L  \\
HD 20618  & 15514  &  14378.018  &  0.147  &  -5.116  &  22  &   L  \\
HD 20618  & 15514  &  14401.835  &  0.158  &  -5.066  &  29  &   L  \\
HD 20618  & 15514  &  14445.722  &  0.190  &  -4.948  &  28  &   L  \\
HD 20618  & 15514  &  14445.734  &  0.160  &  -5.059  &  19  &   L  \\
HD 20619  & 15442  &  13240.094  &  0.199  &  -4.769  &  88  &   K  \\
HD 20619  & 15442  &  13398.771  &  0.211  &  -4.724  &  79  &   K  \\
HD 20619  & 15442  &  13398.774  &  0.211  &  -4.725  &  78  &   K  \\
HD 20619  & 15442  &  13724.875  &  0.191  &  -4.807  &  79  &   K  \\
HD 20619  & 15442  &  13724.877  &  0.191  &  -4.806  &  80  &   K  \\
HD 20619  & 15442  &  13982.076  &  0.189  &  -4.812  &  81  &   K  \\
HD 20619  & 15442  &  13982.077  &  0.189  &  -4.813  &  81  &   K  \\
HD 20619  & 15442  &  14083.853  &  0.185  &  -4.835  &  69  &   K  \\
HD 20619  & 15442  &  14083.854  &  0.186  &  -4.830  &  68  &   K  \\
HD 20619  & 15442  &  14138.884  &  0.181  &  -4.850  &  30  &   K  \\
HD 20619  & 15442  &  14138.886  &  0.181  &  -4.852  &  26  &   K  \\
HD 20619  & 15442  &  14344.074  &  0.185  &  -4.833  &  73  &   K  \\
HD 20619  & 15442  &  14396.870  &  0.184  &  -4.839  &  70  &   K  \\
HD 20619  & 15442  &  14397.989  &  0.184  &  -4.838  &  73  &   K  \\
HD 20619  & 15442  &  14690.136  &  0.199  &  -4.771  &  60  &   K  \\
HD 20619  & 15442  &  14718.075  &  0.196  &  -4.785  &  58  &   K  \\
HD 20619  & 15442  &  14719.091  &  0.197  &  -4.781  &  58  &   K  \\
HD 20619  & 15442  &  14720.143  &  0.199  &  -4.772  &  57  &   K  \\
HD 20619  & 15442  &  14721.081  &  0.200  &  -4.769  &  58  &   K  \\
HD 20619  & 15442  &  14722.146  &  0.202  &  -4.759  &  56  &   K  \\
HD 20619  & 15442  &  14724.037  &  0.204  &  -4.751  &  56  &   K  \\
HD 20619  & 15442  &  14725.149  &  0.204  &  -4.751  &  57  &   K  \\
HD 20619  & 15442  &  14728.042  &  0.202  &  -4.760  &  57  &   K  \\
HD 20619  & 15442  &  14806.856  &  0.197  &  -4.779  &  63  &   K  \\
HD 20619  & 15442  &  14806.857  &  0.196  &  -4.782  &  63  &   K  \\
HD 20619  & 15442  &  14806.924  &  0.197  &  -4.782  &  56  &   K  \\
HD 20619  & 15442  &  14809.951  &  0.199  &  -4.770  &  56  &   K  \\
HD 20619  & 15442  &  15045.136  &  0.201  &  -4.765  &  56  &   K  \\
HD 20619  & 15442  &  15049.131  &  0.196  &  -4.782  &  58  &   K  \\
HD 20619  & 15442  &  15075.118  &  0.197  &  -4.780  &  58  &   K  \\
HD 20619  & 15442  &  15076.107  &  0.197  &  -4.778  &  58  &   K  \\
HD 20619  & 15442  &  15077.094  &  0.200  &  -4.769  &  58  &   K  \\
HD 20619  & 15442  &  15078.113  &  0.201  &  -4.764  &  57  &   K  \\
HD 20619  & 15442  &  15079.110  &  0.202  &  -4.759  &  57  &   K  \\
HD 20619  & 15442  &  15080.122  &  0.202  &  -4.758  &  58  &   K  \\
HD 20619  & 15442  &  15081.128  &  0.202  &  -4.759  &  57  &   K  \\
HD 20619  & 15442  &  15082.110  &  0.203  &  -4.753  &  58  &   K  \\
HD 20619  & 15442  &  15083.122  &  0.202  &  -4.759  &  57  &   K  \\
HD 20619  & 15442  &  15084.137  &  0.202  &  -4.759  &  56  &   K  \\
HD 20619  & 15442  &  15085.078  &  0.201  &  -4.764  &  56  &   K  \\
HD 20619  & 15442  &  15111.066  &  0.194  &  -4.793  &  26  &   K  \\
HD 20619  & 15442  &  15134.990  &  0.197  &  -4.780  &  56  &   K  \\
HD 20619  & 15442  &  15411.135  &  0.188  &  -4.819  &  58  &   K  \\
HD 20619  & 15442  &  15412.132  &  0.187  &  -4.822  &  57  &   K  \\
HD 20630  & 15457  &  12990.771  &  0.399  &  -4.370  &  70  &   L  \\
HD 20630  & 15457  &  13403.648  &  0.370  &  -4.412  &  53  &   L  \\
HD 20630  & 15457  &  13404.644  &  0.371  &  -4.410  &  55  &   L  \\
HD 20630  & 15457  &  13773.646  &  0.359  &  -4.430  &  96  &   L  \\
HD 20630  & 15457  &  13774.645  &  0.346  &  -4.451  &  102  &   L  \\
HD 20630  & 15457  &  14863.657  &  0.379  &  -4.400  &  32  &   L  \\
HD 20630  & 15457  &  14863.659  &  0.385  &  -4.390  &  36  &   L  \\
HD 20630  & 15457  &  14863.661  &  0.381  &  -4.396  &  41  &   L  \\
HD 20656  & 15508  &  14432.761  &  0.301  &  -4.615  &  14  &   L  \\
HD 20656  & 15508  &  14535.638  &  0.358  &  -4.518  &  17  &   L  \\
HD 20670  & 15675  &  13301.989  &  0.164  &  -4.985  &  75  &   K  \\
HD 20670  & 15675  &  14023.959  &  0.158  &  -5.015  &  42  &   K  \\
HD 20670  & 15675  &  14808.913  &  0.159  &  -5.009  &  54  &   K  \\
HD 20675  & 15669  &  13301.992  &  0.169  &  ---  &  95  &   K  \\
HD 20675  & 15669  &  13969.080  &  0.174  &  ---  &  93  &   K  \\
HD 20675  & 15669  &  15198.723  &  0.165  &  ---  &  67  &   K  \\
HD 20675  & 15669  &  12241.716  &  0.193  &  ---  &  62  &   L  \\
HD 20675  & 15669  &  12241.722  &  0.194  &  ---  &  72  &   L  \\
HD 20675  & 15669  &  12299.670  &  0.198  &  ---  &  97  &   L  \\
HD 20675  & 15669  &  12509.936  &  0.209  &  ---  &  98  &   L  \\
HD 20675  & 15669  &  12534.942  &  0.196  &  ---  &  77  &   L  \\
HD 20675  & 15669  &  12576.870  &  0.192  &  ---  &  52  &   L  \\
HD 20675  & 15669  &  12576.894  &  0.194  &  ---  &  49  &   L  \\
HD 20675  & 15669  &  13013.705  &  0.194  &  ---  &  53  &   L  \\
HD 20675  & 15669  &  13336.806  &  0.190  &  ---  &  38  &   L  \\
HD 20675  & 15669  &  13337.706  &  0.194  &  ---  &  37  &   L  \\
HD 20675  & 15669  &  13338.713  &  0.183  &  ---  &  51  &   L  \\
HD 20675  & 15669  &  13360.773  &  0.193  &  ---  &  50  &   L  \\
HD 20675  & 15669  &  13385.698  &  0.176  &  ---  &  34  &   L  \\
HD 20675  & 15669  &  13385.716  &  0.186  &  ---  &  31  &   L  \\
HD 20675  & 15669  &  13388.701  &  0.209  &  ---  &  49  &   L  \\
HD 20675  & 15669  &  13389.712  &  0.244  &  ---  &  53  &   L  \\
HD 20675  & 15669  &  13390.729  &  0.254  &  ---  &  48  &   L  \\
HD 20675  & 15669  &  13391.705  &  0.255  &  ---  &  57  &   L  \\
HD 20675  & 15669  &  13392.682  &  0.245  &  ---  &  52  &   L  \\
HD 20675  & 15669  &  13402.659  &  0.226  &  ---  &  44  &   L  \\
HD 20675  & 15669  &  13403.668  &  0.190  &  ---  &  46  &   L  \\
HD 20675  & 15669  &  13404.664  &  0.184  &  ---  &  49  &   L  \\
HD 20675  & 15669  &  13636.924  &  0.183  &  ---  &  43  &   L  \\
HD 20675  & 15669  &  13636.928  &  0.187  &  ---  &  34  &   L  \\
HD 20675  & 15669  &  13756.697  &  0.175  &  ---  &  43  &   L  \\
HD 20678  & 15609  &  13688.857  &  0.339  &  -4.501  &  28  &   K  \\
HD 20678  & 15609  &  13693.763  &  0.333  &  -4.511  &  38  &   K  \\
HD 20678  & 15609  &  13694.833  &  0.331  &  -4.513  &  41  &   K  \\
HD 20678  & 15609  &  13695.920  &  0.339  &  -4.500  &  41  &   K  \\
HD 20678  & 15609  &  13750.831  &  0.321  &  -4.531  &  41  &   K  \\
HIP 20705  & 20705  &  13693.896  &  0.300  &  -4.510  &  48  &   K  \\
HIP 20705  & 20705  &  13694.901  &  0.305  &  -4.501  &  47  &   K  \\
HIP 20705  & 20705  &  13695.809  &  0.309  &  -4.493  &  44  &   K  \\
HIP 20705  & 20705  &  13982.096  &  0.299  &  -4.513  &  39  &   K  \\
HD 20781  & 15526  &  13302.938  &  0.197  &  -4.900  &  62  &   K  \\
HD 20781  & 15526  &  13604.124  &  0.197  &  -4.899  &  32  &   K  \\
HD 21019A  & 15776  &  13240.096  &  0.154  &  -5.043  &  85  &   K  \\
HD 21019A  & 15776  &  13399.723  &  0.154  &  -5.044  &  71  &   K  \\
HD 21019A  & 15776  &  13983.074  &  0.154  &  -5.042  &  78  &   K  \\
HD 21019A  & 15776  &  15255.710  &  0.155  &  -5.040  &  61  &   K  \\
HIP 21091  & 21091  &  13693.899  &  0.352  &  -4.430  &  45  &   K  \\
HIP 21091  & 21091  &  13694.904  &  0.351  &  -4.432  &  44  &   K  \\
HIP 21091  & 21091  &  13695.812  &  0.364  &  -4.411  &  42  &   K  \\
HIP 21091  & 21091  &  13753.753  &  0.342  &  -4.447  &  44  &   K  \\
HD 21197  & 15919  &  13240.098  &  0.662  &  ---  &  45  &   K  \\
HD 21197  & 15919  &  13338.889  &  0.695  &  ---  &  41  &   K  \\
HD 21197  & 15919  &  13368.856  &  0.719  &  ---  &  26  &   K  \\
HD 21197  & 15919  &  13426.797  &  0.723  &  ---  &  32  &   K  \\
HD 21197  & 15919  &  13984.058  &  0.655  &  ---  &  42  &   K  \\
HD 21313  & 16107  &  13301.994  &  0.146  &  -5.069  &  83  &   K  \\
HD 21313  & 16107  &  13969.083  &  0.147  &  -5.056  &  81  &   K  \\
HD 21316  & 16021  &  13693.796  &  0.164  &  -4.959  &  45  &   K  \\
HD 21316  & 16021  &  13694.797  &  0.164  &  -4.956  &  47  &   K  \\
HD 21316  & 16021  &  13695.792  &  0.163  &  -4.962  &  46  &   K  \\
HD 21340  & 15969  &  14399.950  &  0.132  &  ---  &  31  &   K  \\
HD 21340  & 15969  &  14458.830  &  0.132  &  ---  &  31  &   K  \\
HD 21340  & 15969  &  14724.079  &  0.135  &  ---  &  29  &   K  \\
HD 21340  & 15969  &  14790.961  &  0.133  &  ---  &  40  &   K  \\
HD 21340  & 15969  &  14846.874  &  0.130  &  ---  &  24  &   K  \\
HD 21340  & 15969  &  15081.135  &  0.133  &  ---  &  35  &   K  \\
HD 21340  & 15969  &  15174.016  &  0.138  &  ---  &  16  &   K  \\
HD 21449  & 16220  &  13425.764  &  0.133  &  -5.199  &  49  &   K  \\
HD 21449  & 16220  &  13696.912  &  0.136  &  -5.179  &  29  &   K  \\
HD 21449  & 16220  &  13746.817  &  0.134  &  -5.190  &  27  &   K  \\
HD 21449  & 16220  &  13775.783  &  0.134  &  -5.193  &  28  &   K  \\
HD 21449  & 16220  &  13776.821  &  0.132  &  -5.206  &  27  &   K  \\
HD 21449  & 16220  &  13841.726  &  0.135  &  -5.183  &  18  &   K  \\
HD 21449  & 16220  &  13926.109  &  0.133  &  -5.200  &  26  &   K  \\
HD 21449  & 16220  &  13959.134  &  0.132  &  -5.205  &  28  &   K  \\
HD 21449  & 16220  &  13961.133  &  0.134  &  -5.190  &  33  &   K  \\
HD 21449  & 16220  &  13963.107  &  0.132  &  -5.209  &  30  &   K  \\
HD 21449  & 16220  &  13969.086  &  0.132  &  -5.205  &  51  &   K  \\
HD 21449  & 16220  &  13982.035  &  0.131  &  -5.216  &  29  &   K  \\
HD 21449  & 16220  &  14023.962  &  0.132  &  -5.208  &  29  &   K  \\
HD 21449  & 16220  &  14131.861  &  0.134  &  -5.195  &  25  &   K  \\
HD 21449  & 16220  &  13960.014  &  0.116  &  -5.372  &  35  &   L  \\
HD 21449  & 16220  &  13975.971  &  0.143  &  -5.122  &  16  &   L  \\
HD 21449  & 16220  &  13975.993  &  0.169  &  -4.967  &  15  &   L  \\
HD 21449  & 16220  &  13976.016  &  0.143  &  -5.124  &  15  &   L  \\
HD 21494  & 16327  &  13694.867  &  0.411  &  -4.361  &  44  &   K  \\
HD 21494  & 16327  &  13695.924  &  0.381  &  -4.404  &  45  &   K  \\
HIP 21556  & 21556  &  13302.968  &  0.870  &  ---  &  19  &   K  \\
HIP 21556  & 21556  &  13984.075  &  0.859  &  ---  &  17  &   K  \\
HIP 21556  & 21556  &  14398.024  &  0.808  &  ---  &  20  &   K  \\
HIP 21556  & 21556  &  14430.000  &  0.927  &  ---  &  18  &   K  \\
HIP 21556  & 21556  &  14454.867  &  0.891  &  ---  &  18  &   K  \\
HIP 21556  & 21556  &  14456.007  &  0.831  &  ---  &  9  &   K  \\
HIP 21556  & 21556  &  14545.753  &  0.909  &  ---  &  17  &   K  \\
HIP 21556  & 21556  &  14805.927  &  0.890  &  ---  &  15  &   K  \\
HIP 21556  & 21556  &  14808.999  &  0.964  &  ---  &  18  &   K  \\
HIP 21556  & 21556  &  15172.915  &  0.961  &  ---  &  19  &   K  \\
HIP 21556  & 21556  &  15256.758  &  0.851  &  ---  &  23  &   K  \\
HD 21581  & 16214  &  14399.953  &  0.125  &  -5.255  &  41  &   K  \\
HD 21581  & 16214  &  14458.832  &  0.124  &  -5.256  &  42  &   K  \\
HD 21581  & 16214  &  14724.081  &  0.122  &  -5.275  &  38  &   K  \\
HD 21581  & 16214  &  14790.967  &  0.123  &  -5.273  &  47  &   K  \\
HD 21581  & 16214  &  14846.854  &  0.122  &  -5.274  &  37  &   K  \\
HD 21581  & 16214  &  15134.014  &  0.122  &  -5.274  &  37  &   K  \\
HD 21585  & 16226  &  14432.772  &  0.269  &  -4.685  &  15  &   L  \\
HD 21585  & 16226  &  14535.652  &  0.183  &  -4.932  &  14  &   L  \\
HD 21742  & 16581  &  13302.004  &  0.177  &  -4.999  &  60  &   K  \\
HD 21742  & 16581  &  13751.799  &  0.205  &  -4.907  &  53  &   K  \\
HD 21742  & 16581  &  13984.007  &  0.204  &  -4.910  &  60  &   K  \\
HD 21742  & 16581  &  14429.922  &  0.218  &  -4.873  &  56  &   K  \\
HD 21774  & 16405  &  13302.022  &  0.141  &  -5.136  &  76  &   K  \\
HD 21774  & 16405  &  13983.057  &  0.141  &  -5.138  &  75  &   K  \\
HD 21779  & 16308  &  13272.873  &  0.206  &  -4.819  &  17  &   L  \\
HD 21779  & 16308  &  13272.896  &  0.180  &  -4.919  &  21  &   L  \\
HD 21779  & 16308  &  13343.776  &  0.115  &  -5.383  &  18  &   L  \\
HD 21779  & 16308  &  13343.796  &  0.165  &  -4.993  &  19  &   L  \\
HD 21779  & 16308  &  13343.814  &  0.156  &  -5.042  &  19  &   L  \\
HD 21779  & 16308  &  13344.724  &  0.192  &  -4.869  &  20  &   L  \\
HD 21779  & 16308  &  13344.742  &  0.199  &  -4.842  &  20  &   L  \\
HD 21779  & 16308  &  13344.761  &  0.188  &  -4.885  &  19  &   L  \\
HD 21779  & 16308  &  13629.915  &  0.192  &  -4.870  &  16  &   L  \\
HD 21847  & 16517  &  13238.135  &  0.234  &  ---  &  99  &   K  \\
HD 21847  & 16517  &  13398.795  &  0.220  &  ---  &  90  &   K  \\
HD 21847  & 16517  &  13984.002  &  0.223  &  ---  &  91  &   K  \\
HD 21847  & 16517  &  12509.946  &  0.251  &  -4.567  &  71  &   L  \\
HD 22049  & 4148  &  15110.979  &  0.471  &  -4.479  &  42  &   K  \\
HD 22049  & 4148  &  15171.908  &  0.491  &  -4.458  &  53  &   K  \\
HD 22049  & 4148  &  15188.788  &  0.484  &  -4.465  &  49  &   K  \\
HD 22049  & 4148  &  15231.760  &  0.501  &  -4.448  &  47  &   K  \\
HD 22049  & 4148  &  15255.708  &  0.522  &  -4.428  &  58  &   K  \\
HD 22049  & 4148  &  15255.709  &  0.525  &  -4.426  &  56  &   K  \\
HD 22049  & 4148  &  15260.712  &  0.528  &  -4.423  &  48  &   K  \\
HD 22049  & 4148  &  15261.718  &  0.530  &  -4.421  &  35  &   K  \\
HD 22049  & 4148  &  15413.144  &  0.502  &  -4.447  &  54  &   K  \\
HD 22049  & 4148  &  15414.139  &  0.497  &  -4.452  &  45  &   K  \\
HD 22049  & 4148  &  15415.141  &  0.499  &  -4.451  &  52  &   K  \\
HD 22049  & 16537  &  12267.735  &  0.464  &  -4.486  &  46  &   L  \\
HD 22049  & 16537  &  12494.010  &  0.495  &  -4.454  &  33  &   L  \\
HD 22049  & 16537  &  12509.025  &  0.473  &  -4.476  &  47  &   L  \\
HD 22049  & 16537  &  12509.028  &  0.464  &  -4.486  &  49  &   L  \\
HD 22049  & 16537  &  12509.922  &  0.779  &  -4.240  &  16  &   L  \\
HD 22049  & 16537  &  12513.024  &  0.453  &  -4.497  &  49  &   L  \\
HD 22049  & 16537  &  12513.028  &  0.452  &  -4.499  &  43  &   L  \\
HD 22049  & 16537  &  12515.995  &  0.454  &  -4.497  &  65  &   L  \\
HD 22049  & 16537  &  12516.010  &  0.465  &  -4.485  &  68  &   L  \\
HD 22049  & 16537  &  12516.024  &  0.465  &  -4.484  &  66  &   L  \\
HD 22049  & 16537  &  12520.997  &  0.456  &  -4.494  &  51  &   L  \\
HD 22049  & 16537  &  12521.009  &  0.456  &  -4.494  &  67  &   L  \\
HD 22049  & 16537  &  12521.025  &  0.462  &  -4.488  &  81  &   L  \\
HD 22049  & 16537  &  12523.979  &  0.454  &  -4.496  &  34  &   L  \\
HD 22049  & 16537  &  12523.997  &  0.459  &  -4.491  &  78  &   L  \\
HD 22049  & 16537  &  12524.018  &  0.458  &  -4.492  &  74  &   L  \\
HD 22049  & 16537  &  12535.958  &  0.464  &  -4.485  &  53  &   L  \\
HD 22049  & 16537  &  12535.964  &  0.466  &  -4.484  &  71  &   L  \\
HD 22049  & 16537  &  12535.969  &  0.458  &  -4.492  &  58  &   L  \\
HD 22049  & 16537  &  12541.011  &  0.449  &  -4.502  &  53  &   L  \\
HD 22049  & 16537  &  12541.023  &  0.449  &  -4.502  &  49  &   L  \\
HD 22049  & 16537  &  12541.036  &  0.455  &  -4.495  &  45  &   L  \\
HD 22049  & 16537  &  12553.915  &  0.473  &  -4.477  &  55  &   L  \\
HD 22049  & 16537  &  12553.931  &  0.466  &  -4.483  &  59  &   L  \\
HD 22049  & 16537  &  12554.897  &  0.477  &  -4.472  &  47  &   L  \\
HD 22049  & 16537  &  12554.909  &  0.476  &  -4.473  &  47  &   L  \\
HD 22049  & 16537  &  12562.965  &  0.445  &  -4.507  &  57  &   L  \\
HD 22049  & 16537  &  12574.934  &  0.440  &  -4.512  &  50  &   L  \\
HD 22049  & 16537  &  12574.951  &  0.437  &  -4.516  &  50  &   L  \\
HD 22049  & 16537  &  12577.894  &  0.472  &  -4.477  &  44  &   L  \\
HD 22049  & 16537  &  12577.902  &  0.470  &  -4.480  &  48  &   L  \\
HD 22049  & 16537  &  12598.881  &  0.453  &  -4.498  &  72  &   L  \\
HD 22049  & 16537  &  12598.896  &  0.453  &  -4.498  &  69  &   L  \\
HD 22049  & 16537  &  12599.854  &  0.467  &  -4.482  &  32  &   L  \\
HD 22049  & 16537  &  12599.866  &  0.448  &  -4.503  &  24  &   L  \\
HD 22049  & 16537  &  12600.906  &  0.481  &  -4.468  &  53  &   L  \\
HD 22049  & 16537  &  12600.917  &  0.475  &  -4.474  &  58  &   L  \\
HD 22049  & 16537  &  12606.838  &  0.435  &  -4.517  &  67  &   L  \\
HD 22049  & 16537  &  12606.849  &  0.435  &  -4.518  &  68  &   L  \\
HD 22049  & 16537  &  12608.874  &  0.434  &  -4.519  &  69  &   L  \\
HD 22049  & 16537  &  12608.889  &  0.440  &  -4.512  &  62  &   L  \\
HD 22049  & 16537  &  12631.739  &  0.453  &  -4.498  &  51  &   L  \\
HD 22049  & 16537  &  12631.754  &  0.455  &  -4.495  &  53  &   L  \\
HD 22049  & 16537  &  12893.990  &  0.469  &  -4.480  &  59  &   L  \\
HD 22049  & 16537  &  12896.004  &  0.480  &  -4.469  &  52  &   L  \\
HD 22049  & 16537  &  12898.002  &  0.476  &  -4.474  &  52  &   L  \\
HD 22049  & 16537  &  12910.978  &  0.487  &  -4.463  &  59  &   L  \\
HD 22049  & 16537  &  12910.987  &  0.494  &  -4.455  &  59  &   L  \\
HD 22049  & 16537  &  12910.997  &  0.490  &  -4.459  &  56  &   L  \\
HD 22049  & 16537  &  12926.906  &  0.464  &  -4.486  &  60  &   L  \\
HD 22049  & 16537  &  12926.918  &  0.478  &  -4.472  &  60  &   L  \\
HD 22049  & 16537  &  12926.931  &  0.483  &  -4.466  &  60  &   L  \\
HD 22049  & 16537  &  12937.840  &  0.494  &  -4.456  &  55  &   L  \\
HD 22049  & 16537  &  12937.851  &  0.492  &  -4.457  &  57  &   L  \\
HD 22049  & 16537  &  12937.862  &  0.494  &  -4.455  &  56  &   L  \\
HD 22049  & 16537  &  12968.821  &  0.471  &  -4.478  &  62  &   L  \\
HD 22049  & 16537  &  12968.834  &  0.475  &  -4.475  &  58  &   L  \\
HD 22049  & 16537  &  12968.846  &  0.472  &  -4.478  &  56  &   L  \\
HD 22049  & 16537  &  12970.785  &  0.484  &  -4.466  &  63  &   L  \\
HD 22049  & 16537  &  12970.796  &  0.484  &  -4.466  &  61  &   L  \\
HD 22049  & 16537  &  12970.808  &  0.482  &  -4.467  &  61  &   L  \\
HD 22049  & 16537  &  13010.786  &  0.484  &  -4.465  &  33  &   L  \\
HD 22049  & 16537  &  13020.743  &  0.500  &  -4.449  &  50  &   L  \\
HD 22049  & 16537  &  13048.689  &  0.519  &  -4.431  &  58  &   L  \\
HD 22049  & 16537  &  13250.994  &  0.508  &  -4.442  &  46  &   L  \\
HD 22049  & 16537  &  13250.998  &  0.502  &  -4.447  &  46  &   L  \\
HD 22049  & 16537  &  13252.018  &  0.492  &  -4.458  &  51  &   L  \\
HD 22049  & 16537  &  13280.979  &  0.478  &  -4.472  &  39  &   L  \\
HD 22049  & 16537  &  13315.867  &  0.490  &  -4.459  &  55  &   L  \\
HD 22049  & 16537  &  13315.885  &  0.489  &  -4.460  &  50  &   L  \\
HD 22049  & 16537  &  13336.814  &  0.469  &  -4.480  &  29  &   L  \\
HD 22049  & 16537  &  13336.821  &  0.474  &  -4.476  &  23  &   L  \\
HD 22049  & 16537  &  13338.724  &  0.496  &  -4.453  &  41  &   L  \\
HD 22049  & 16537  &  13341.809  &  0.496  &  -4.453  &  45  &   L  \\
HD 22049  & 16537  &  13341.822  &  0.495  &  -4.455  &  48  &   L  \\
HD 22049  & 16537  &  13361.748  &  0.471  &  -4.478  &  47  &   L  \\
HD 22049  & 16537  &  13362.785  &  0.492  &  -4.457  &  46  &   L  \\
HD 22049  & 16537  &  13362.791  &  0.487  &  -4.462  &  43  &   L  \\
HD 22049  & 16537  &  13363.752  &  0.469  &  -4.480  &  33  &   L  \\
HD 22049  & 16537  &  13363.756  &  0.466  &  -4.483  &  39  &   L  \\
HD 22049  & 16537  &  13402.675  &  0.469  &  -4.481  &  43  &   L  \\
HD 22049  & 16537  &  13402.685  &  0.466  &  -4.484  &  43  &   L  \\
HD 22049  & 16537  &  13403.683  &  0.473  &  -4.476  &  41  &   L  \\
HD 22049  & 16537  &  13403.690  &  0.485  &  -4.464  &  40  &   L  \\
HD 22049  & 16537  &  13405.663  &  0.481  &  -4.468  &  45  &   L  \\
HD 22049  & 16537  &  13405.669  &  0.473  &  -4.477  &  38  &   L  \\
HD 22049  & 16537  &  13636.967  &  0.471  &  -4.478  &  39  &   L  \\
HD 22049  & 16537  &  13636.970  &  0.470  &  -4.480  &  61  &   L  \\
HD 22049  & 16537  &  13637.943  &  0.477  &  -4.472  &  42  &   L  \\
HD 22049  & 16537  &  13637.952  &  0.461  &  -4.489  &  43  &   L  \\
HD 22049  & 16537  &  13742.758  &  0.428  &  -4.525  &  29  &   L  \\
HD 22049  & 16537  &  13742.764  &  0.439  &  -4.513  &  43  &   L  \\
HD 22049  & 16537  &  13755.658  &  0.421  &  -4.533  &  44  &   L  \\
HD 22049  & 16537  &  13755.663  &  0.417  &  -4.538  &  45  &   L  \\
HD 22049  & 16537  &  13756.702  &  0.415  &  -4.541  &  36  &   L  \\
HD 22049  & 16537  &  13756.706  &  0.422  &  -4.533  &  37  &   L  \\
HD 22049  & 16537  &  13773.685  &  0.440  &  -4.511  &  55  &   L  \\
HD 22049  & 16537  &  13773.689  &  0.438  &  -4.514  &  57  &   L  \\
HD 22049  & 16537  &  13962.998  &  0.466  &  -4.484  &  37  &   L  \\
HD 22049  & 16537  &  13963.005  &  0.467  &  -4.482  &  37  &   L  \\
HD 22049  & 16537  &  13988.867  &  0.474  &  -4.475  &  15  &   L  \\
HD 22049  & 16537  &  13988.870  &  0.475  &  -4.474  &  16  &   L  \\
HD 22049  & 16537  &  13989.957  &  0.476  &  -4.473  &  52  &   L  \\
HD 22049  & 16537  &  13989.960  &  0.478  &  -4.472  &  60  &   L  \\
HD 22049  & 16537  &  14071.877  &  0.490  &  -4.460  &  50  &   L  \\
HD 22049  & 16537  &  14071.880  &  0.492  &  -4.458  &  44  &   L  \\
HD 22049  & 16537  &  14072.781  &  0.494  &  -4.455  &  51  &   L  \\
HD 22049  & 16537  &  14072.783  &  0.483  &  -4.466  &  52  &   L  \\
HD 22049  & 16537  &  14073.727  &  0.492  &  -4.457  &  33  &   L  \\
HD 22049  & 16537  &  14097.765  &  0.491  &  -4.458  &  38  &   L  \\
HD 22049  & 16537  &  14098.702  &  0.506  &  -4.444  &  33  &   L  \\
HD 22049  & 16537  &  14102.720  &  0.482  &  -4.467  &  45  &   L  \\
HD 22049  & 16537  &  14102.724  &  0.480  &  -4.469  &  43  &   L  \\
HD 22049  & 16537  &  14103.698  &  0.466  &  -4.484  &  43  &   L  \\
HD 22049  & 16537  &  14103.702  &  0.467  &  -4.483  &  36  &   L  \\
HD 22049  & 16537  &  14133.734  &  0.496  &  -4.453  &  23  &   L  \\
HD 22049  & 16537  &  14133.738  &  0.502  &  -4.447  &  22  &   L  \\
HD 22049  & 16537  &  14135.702  &  0.501  &  -4.448  &  30  &   L  \\
HD 22049  & 16537  &  14135.705  &  0.469  &  -4.481  &  26  &   L  \\
HD 22049  & 16537  &  14337.967  &  0.466  &  -4.484  &  42  &   L  \\
HD 22049  & 16537  &  14337.970  &  0.467  &  -4.483  &  36  &   L  \\
HD 22049  & 16537  &  14340.977  &  0.453  &  -4.497  &  47  &   L  \\
HD 22049  & 16537  &  14340.979  &  0.459  &  -4.492  &  52  &   L  \\
HD 22049  & 16537  &  14340.982  &  0.493  &  -4.457  &  46  &   L  \\
HD 22049  & 16537  &  14340.984  &  0.458  &  -4.492  &  48  &   L  \\
HD 22049  & 16537  &  14340.987  &  0.452  &  -4.498  &  59  &   L  \\
HD 22049  & 16537  &  14373.961  &  0.472  &  -4.478  &  60  &   L  \\
HD 22049  & 16537  &  14373.963  &  0.472  &  -4.477  &  62  &   L  \\
HD 22049  & 16537  &  14383.031  &  0.478  &  -4.471  &  31  &   L  \\
HD 22049  & 16537  &  14383.040  &  0.531  &  -4.420  &  31  &   L  \\
HD 22049  & 16537  &  14425.869  &  0.474  &  -4.475  &  48  &   L  \\
HD 22049  & 16537  &  14425.876  &  0.480  &  -4.469  &  49  &   L  \\
HD 22049  & 16537  &  14427.799  &  0.475  &  -4.474  &  51  &   L  \\
HD 22049  & 16537  &  14427.804  &  0.467  &  -4.482  &  52  &   L  \\
HD 22049  & 16537  &  14723.007  &  0.399  &  -4.560  &  19  &   L  \\
HD 22049  & 16537  &  14723.010  &  0.382  &  -4.582  &  24  &   L  \\
HD 22049  & 16537  &  14723.989  &  0.419  &  -4.536  &  44  &   L  \\
HD 22049  & 16537  &  14723.992  &  0.416  &  -4.540  &  45  &   L  \\
HD 22049  & 16537  &  14725.017  &  0.431  &  -4.522  &  56  &   L  \\
HD 22049  & 16537  &  14725.019  &  0.442  &  -4.510  &  55  &   L  \\
HD 22049  & 16537  &  14726.007  &  0.421  &  -4.534  &  57  &   L  \\
HD 22049  & 16537  &  14726.010  &  0.422  &  -4.533  &  58  &   L  \\
HD 22049  & 16537  &  14783.774  &  0.450  &  -4.500  &  44  &   L  \\
HD 22049  & 16537  &  14783.777  &  0.444  &  -4.507  &  41  &   L  \\
HD 22049  & 16537  &  14783.780  &  0.447  &  -4.504  &  43  &   L  \\
HD 22049  & 16537  &  14784.787  &  0.446  &  -4.505  &  44  &   L  \\
HD 22049  & 16537  &  14784.790  &  0.450  &  -4.501  &  43  &   L  \\
HD 22049  & 16537  &  14784.793  &  0.435  &  -4.518  &  44  &   L  \\
HD 22049  & 16537  &  14785.885  &  0.442  &  -4.510  &  38  &   L  \\
HD 22049  & 16537  &  14785.888  &  0.439  &  -4.513  &  37  &   L  \\
HD 22049  & 16537  &  14785.890  &  0.432  &  -4.521  &  37  &   L  \\
HD 22049  & 16537  &  14845.699  &  0.429  &  -4.524  &  43  &   L  \\
HD 22049  & 16537  &  14845.701  &  0.433  &  -4.520  &  40  &   L  \\
HD 22049  & 16537  &  14845.703  &  0.429  &  -4.524  &  44  &   L  \\
HD 22049  & 16537  &  14845.705  &  0.430  &  -4.523  &  38  &   L  \\
HD 22049  & 16537  &  14863.673  &  0.409  &  -4.548  &  33  &   L  \\
HD 22049  & 16537  &  14863.674  &  0.413  &  -4.543  &  40  &   L  \\
HD 22072  & 16641  &  13240.106  &  0.137  &  -5.172  &  71  &   K  \\
HD 22072  & 16641  &  13400.734  &  0.138  &  -5.168  &  62  &   K  \\
HD 22072  & 16641  &  13984.050  &  0.137  &  -5.172  &  64  &   K  \\
HD 22179  & ---  &  13982.019  &  0.649  &  -4.045  &  45  &   K  \\
HD 22179  & ---  &  14083.942  &  0.681  &  -4.021  &  53  &   K  \\
HD 22179  & ---  &  14138.810  &  0.671  &  -4.028  &  72  &   K  \\
HD 22179  & ---  &  14806.818  &  0.668  &  -4.030  &  32  &   K  \\
HD 22179  & ---  &  15135.970  &  0.628  &  -4.062  &  21  &   K  \\
HD 22179  & ---  &  15256.854  &  0.627  &  -4.063  &  32  &   K  \\
HD 22211  & 16695  &  13257.966  &  0.316  &  -4.478  &  27  &   L  \\
HD 22211  & 16695  &  13257.988  &  0.365  &  -4.394  &  26  &   L  \\
HD 22211  & 16695  &  13258.011  &  0.320  &  -4.471  &  25  &   L  \\
HD 22211  & 16695  &  13273.925  &  0.341  &  -4.433  &  31  &   L  \\
HD 22211  & 16695  &  13326.757  &  0.308  &  -4.494  &  23  &   L  \\
HD 22211  & 16695  &  14405.894  &  0.304  &  -4.502  &  19  &   L  \\
HD 22211  & 16695  &  14508.729  &  0.298  &  -4.515  &  19  &   L  \\
HD 22233  & 16658  &  14340.101  &  0.193  &  ---  &  33  &   K  \\
HD 22233  & 16658  &  14399.951  &  0.182  &  ---  &  34  &   K  \\
HD 22233  & 16658  &  14458.834  &  0.198  &  ---  &  34  &   K  \\
HD 22233  & 16658  &  14790.969  &  0.188  &  ---  &  39  &   K  \\
HD 22233  & 16658  &  14846.869  &  0.190  &  ---  &  29  &   K  \\
HD 22233  & 16658  &  15134.992  &  0.204  &  ---  &  31  &   K  \\
HD 22233  & 16658  &  15255.736  &  0.209  &  ---  &  31  &   K  \\
HD 22282  & 16727  &  13239.134  &  0.175  &  -4.956  &  75  &   K  \\
HD 22282  & 16727  &  13400.730  &  0.171  &  -4.974  &  67  &   K  \\
HD 22282  & 16727  &  13425.742  &  0.171  &  -4.977  &  56  &   K  \\
HD 22282  & 16727  &  13984.054  &  0.173  &  -4.968  &  69  &   K  \\
HIP 22288  & 22288  &  14805.909  &  1.307  &  ---  &  20  &   K  \\
HIP 22288  & 22288  &  14806.952  &  1.305  &  ---  &  20  &   K  \\
HIP 22288  & 22288  &  14807.911  &  1.306  &  ---  &  20  &   K  \\
HIP 22288  & 22288  &  14808.959  &  1.281  &  ---  &  20  &   K  \\
HIP 22288  & 22288  &  14839.001  &  1.208  &  ---  &  14  &   K  \\
HIP 22288  & 22288  &  14864.913  &  1.264  &  ---  &  19  &   K  \\
HIP 22288  & 22288  &  15163.952  &  1.253  &  ---  &  21  &   K  \\
HIP 22288  & 22288  &  15172.921  &  1.268  &  ---  &  28  &   K  \\
HIP 22288  & 22288  &  15187.898  &  1.269  &  ---  &  26  &   K  \\
HIP 22288  & 22288  &  15261.783  &  1.231  &  ---  &  22  &   K  \\
HD 22484  & 12114  &  15110.982  &  0.141  &  -5.114  &  63  &   K  \\
HD 22484  & 12114  &  15256.709  &  0.138  &  -5.138  &  67  &   K  \\
HD 22484  & 12114  &  15260.711  &  0.139  &  -5.128  &  67  &   K  \\
HD 22484  & 16852  &  12267.739  &  0.161  &  -4.963  &  71  &   L  \\
HD 22484  & 16852  &  12553.955  &  0.186  &  -4.825  &  70  &   L  \\
HD 22484  & 16852  &  12553.975  &  0.179  &  -4.856  &  75  &   L  \\
HD 22484  & 16852  &  12554.930  &  0.186  &  -4.826  &  63  &   L  \\
HD 22484  & 16852  &  12554.944  &  0.184  &  -4.836  &  65  &   L  \\
HD 22484  & 16852  &  12688.687  &  0.162  &  -4.951  &  104  &   L  \\
HD 22484  & 16852  &  12688.699  &  0.159  &  -4.971  &  86  &   L  \\
HD 22484  & 16852  &  13020.765  &  0.159  &  -4.971  &  72  &   L  \\
HD 22484  & 16852  &  13277.001  &  0.155  &  -5.001  &  77  &   L  \\
HD 22484  & 16852  &  13277.026  &  0.185  &  -4.828  &  36  &   L  \\
HD 22484  & 16852  &  13280.982  &  0.159  &  -4.972  &  59  &   L  \\
HD 22484  & 16852  &  13338.729  &  0.176  &  -4.875  &  46  &   L  \\
HD 22484  & 16852  &  13363.760  &  0.158  &  -4.981  &  44  &   L  \\
HD 22484  & 16852  &  13744.708  &  0.155  &  -4.998  &  51  &   L  \\
HD 22484  & 16852  &  13751.753  &  0.162  &  -4.957  &  57  &   L  \\
HD 22484  & 16852  &  13773.693  &  0.153  &  -5.018  &  88  &   L  \\
HD 22484  & 16852  &  14071.885  &  0.154  &  -5.009  &  48  &   L  \\
HD 22484  & 16852  &  14073.740  &  0.161  &  -4.958  &  48  &   L  \\
HD 22484  & 16852  &  14102.728  &  0.161  &  -4.962  &  58  &   L  \\
HD 22484  & 16852  &  14103.707  &  0.155  &  -5.001  &  57  &   L  \\
HD 22484  & 16852  &  14338.967  &  0.165  &  -4.937  &  58  &   L  \\
HD 22484  & 16852  &  14340.990  &  0.163  &  -4.950  &  100  &   L  \\
HD 22484  & 16852  &  14783.771  &  0.161  &  -4.961  &  59  &   L  \\
HD 22484  & 16852  &  14785.879  &  0.162  &  -4.957  &  51  &   L  \\
HD 22484  & 16852  &  14785.882  &  0.163  &  -4.946  &  57  &   L  \\
HD 22484  & 16852  &  14845.724  &  0.159  &  -4.973  &  82  &   L  \\
HD 22484  & 16852  &  14845.728  &  0.161  &  -4.959  &  82  &   L  \\
HD 22484  & 16852  &  14863.680  &  0.158  &  -4.977  &  61  &   L  \\
HD 22484  & 16852  &  14863.682  &  0.157  &  -4.990  &  61  &   L  \\
HIP 22627  & 22627  &  13302.975  &  1.347  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  13984.089  &  1.103  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  14130.854  &  1.246  &  ---  &  8  &   K  \\
HIP 22627  & 22627  &  14397.938  &  1.031  &  ---  &  10  &   K  \\
HIP 22627  & 22627  &  14778.991  &  1.100  &  ---  &  6  &   K  \\
HIP 22627  & 22627  &  14790.995  &  1.061  &  ---  &  8  &   K  \\
HIP 22627  & 22627  &  14806.884  &  1.037  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  14806.890  &  1.011  &  ---  &  8  &   K  \\
HIP 22627  & 22627  &  14807.917  &  1.028  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  14838.988  &  0.997  &  ---  &  7  &   K  \\
HIP 22627  & 22627  &  14838.994  &  1.170  &  ---  &  7  &   K  \\
HIP 22627  & 22627  &  14846.957  &  2.908  &  ---  &  6  &   K  \\
HIP 22627  & 22627  &  14928.732  &  1.241  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  14929.726  &  1.004  &  ---  &  6  &   K  \\
HIP 22627  & 22627  &  15077.110  &  1.230  &  ---  &  10  &   K  \\
HIP 22627  & 22627  &  15170.783  &  1.224  &  ---  &  7  &   K  \\
HIP 22627  & 22627  &  15170.791  &  1.258  &  ---  &  7  &   K  \\
HIP 22627  & 22627  &  15174.093  &  1.249  &  ---  &  8  &   K  \\
HIP 22627  & 22627  &  15187.837  &  1.073  &  ---  &  9  &   K  \\
HIP 22627  & 22627  &  15261.771  &  1.201  &  ---  &  8  &   K  \\
HD 22657  & 16977  &  14340.100  &  0.131  &  ---  &  29  &   K  \\
HD 22657  & 16977  &  14399.955  &  0.129  &  ---  &  30  &   K  \\
HD 22657  & 16977  &  14458.836  &  0.130  &  ---  &  30  &   K  \\
HD 22657  & 16977  &  14790.970  &  0.130  &  ---  &  34  &   K  \\
HD 22657  & 16977  &  14846.865  &  0.130  &  ---  &  26  &   K  \\
HD 22657  & 16977  &  15077.095  &  0.129  &  ---  &  28  &   K  \\
HD 22657  & 16977  &  15109.979  &  0.130  &  ---  &  27  &   K  \\
HD 22657  & 16977  &  15134.016  &  0.129  &  ---  &  27  &   K  \\
HD 22657  & 16977  &  15171.907  &  0.129  &  ---  &  28  &   K  \\
HD 22657  & 16977  &  15196.801  &  0.129  &  ---  &  27  &   K  \\
HD 22657  & 16977  &  15231.819  &  0.129  &  ---  &  27  &   K  \\
HD 22670  & 17032  &  13693.878  &  0.310  &  -4.531  &  45  &   K  \\
HD 22670  & 17032  &  13694.874  &  0.314  &  -4.524  &  45  &   K  \\
HD 22670  & 17032  &  13695.784  &  0.309  &  -4.532  &  42  &   K  \\
HD 22670  & 17032  &  13750.835  &  0.310  &  -4.531  &  45  &   K  \\
HD 22682  & 17049  &  13343.834  &  0.118  &  ---  &  20  &   L  \\
HD 22682  & 17049  &  13343.854  &  0.157  &  ---  &  20  &   L  \\
HD 22682  & 17049  &  13343.872  &  0.158  &  ---  &  20  &   L  \\
HD 22682  & 17049  &  13599.968  &  0.134  &  ---  &  43  &   L  \\
HD 22682  & 17049  &  13641.949  &  0.126  &  ---  &  25  &   L  \\
HD 22682  & 17049  &  13641.972  &  0.134  &  ---  &  24  &   L  \\
HD 22682  & 17049  &  13668.870  &  0.124  &  ---  &  43  &   L  \\
HD 22682  & 17049  &  13693.827  &  0.137  &  ---  &  22  &   L  \\
HD 22682  & 17049  &  13693.854  &  0.116  &  ---  &  21  &   L  \\
HD 22682  & 17049  &  13710.775  &  0.138  &  ---  &  35  &   L  \\
HD 22682  & 17049  &  14035.883  &  0.143  &  ---  &  21  &   L  \\
HD 22682  & 17049  &  14035.906  &  0.156  &  ---  &  22  &   L  \\
HD 22682  & 17049  &  14046.907  &  0.122  &  ---  &  36  &   L  \\
HD 22682  & 17049  &  14136.663  &  0.118  &  ---  &  52  &   L  \\
HD 22682  & 17049  &  14429.815  &  0.149  &  ---  &  18  &   L  \\
HD 22713  & 17027  &  13034.726  &  0.147  &  ---  &  17  &   L  \\
HD 22713  & 17027  &  13279.984  &  0.127  &  ---  &  29  &   L  \\
HD 22713  & 17027  &  13280.007  &  0.135  &  ---  &  27  &   L  \\
HD 22713  & 17027  &  13338.737  &  0.135  &  ---  &  22  &   L  \\
HD 22713  & 17027  &  13361.761  &  0.135  &  ---  &  28  &   L  \\
HD 22713  & 17027  &  13363.766  &  0.134  &  ---  &  27  &   L  \\
HD 22713  & 17027  &  13363.781  &  0.126  &  ---  &  31  &   L  \\
HD 22713  & 17027  &  13602.964  &  0.144  &  ---  &  26  &   L  \\
HD 22713  & 17027  &  13602.982  &  0.118  &  ---  &  26  &   L  \\
HD 22713  & 17027  &  13636.976  &  0.140  &  ---  &  41  &   L  \\
HD 22713  & 17027  &  13644.862  &  0.154  &  ---  &  22  &   L  \\
HD 22713  & 17027  &  13644.880  &  0.135  &  ---  &  23  &   L  \\
HD 22713  & 17027  &  13669.788  &  0.150  &  ---  &  25  &   L  \\
HD 22713  & 17027  &  13709.677  &  0.145  &  ---  &  16  &   L  \\
HD 22713  & 17027  &  13709.701  &  0.140  &  ---  &  18  &   L  \\
HD 22713  & 17027  &  13988.874  &  0.138  &  ---  &  21  &   L  \\
HD 22713  & 17027  &  13989.965  &  0.127  &  ---  &  42  &   L  \\
HD 22713  & 17027  &  14001.938  &  0.133  &  ---  &  25  &   L  \\
HD 22713  & 17027  &  14001.958  &  0.135  &  ---  &  26  &   L  \\
HD 22713  & 17027  &  14020.938  &  0.137  &  ---  &  23  &   L  \\
HD 22713  & 17027  &  14020.958  &  0.131  &  ---  &  22  &   L  \\
HD 22713  & 17027  &  14021.899  &  0.201  &  ---  &  14  &   L  \\
HD 22713  & 17027  &  14021.926  &  0.121  &  ---  &  20  &   L  \\
HD 22713  & 17027  &  14046.886  &  0.127  &  ---  &  33  &   L  \\
HD 22713  & 17027  &  14049.829  &  0.135  &  ---  &  37  &   L  \\
HD 22713  & 17027  &  14102.733  &  0.129  &  ---  &  36  &   L  \\
HD 22713  & 17027  &  14338.970  &  0.141  &  ---  &  29  &   L  \\
HD 22713  & 17027  &  14340.994  &  0.128  &  ---  &  42  &   L  \\
HD 22713  & 17027  &  14425.815  &  0.135  &  ---  &  26  &   L  \\
HD 22713  & 17027  &  14425.824  &  0.144  &  ---  &  27  &   L  \\
HD 22713  & 17027  &  14426.822  &  0.125  &  ---  &  46  &   L  \\
HD 22713  & 17027  &  14427.811  &  0.124  &  ---  &  47  &   L  \\
HD 22713  & 17027  &  14428.820  &  0.127  &  ---  &  52  &   L  \\
HD 22713  & 17027  &  14723.000  &  0.119  &  ---  &  31  &   L  \\
HD 22713  & 17027  &  14723.004  &  0.105  &  ---  &  25  &   L  \\
HD 22713  & 17027  &  14783.785  &  0.141  &  ---  &  41  &   L  \\
HD 22713  & 17027  &  14784.801  &  0.125  &  ---  &  43  &   L  \\
HD 22713  & 17027  &  14785.896  &  0.130  &  ---  &  44  &   L  \\
HD 22713  & 17027  &  14845.711  &  0.127  &  ---  &  35  &   L  \\
HD 22713  & 17027  &  14845.718  &  0.126  &  ---  &  34  &   L  \\
HD 22713  & 17027  &  14846.705  &  0.128  &  ---  &  43  &   L  \\
HIP 22762  & 22762  &  13302.083  &  0.925  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  13748.858  &  1.362  &  ---  &  16  &   K  \\
HIP 22762  & 22762  &  13752.896  &  0.801  &  ---  &  8  &   K  \\
HIP 22762  & 22762  &  14344.097  &  0.845  &  ---  &  13  &   K  \\
HIP 22762  & 22762  &  14398.034  &  1.207  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  14430.007  &  1.610  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  14454.875  &  0.766  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  14456.000  &  0.695  &  ---  &  8  &   K  \\
HIP 22762  & 22762  &  14544.804  &  0.669  &  ---  &  7  &   K  \\
HIP 22762  & 22762  &  14718.128  &  0.845  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  14719.124  &  0.842  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  14721.109  &  0.812  &  ---  &  16  &   K  \\
HIP 22762  & 22762  &  14722.062  &  0.841  &  ---  &  11  &   K  \\
HIP 22762  & 22762  &  14724.118  &  1.060  &  ---  &  13  &   K  \\
HIP 22762  & 22762  &  14725.135  &  0.800  &  ---  &  13  &   K  \\
HIP 22762  & 22762  &  14728.050  &  0.895  &  ---  &  13  &   K  \\
HIP 22762  & 22762  &  14805.921  &  1.026  &  ---  &  11  &   K  \\
HIP 22762  & 22762  &  14809.006  &  0.860  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15075.124  &  0.832  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  15076.114  &  0.776  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15077.103  &  0.790  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15078.120  &  0.776  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15079.126  &  0.779  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15080.130  &  0.823  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  15082.116  &  0.816  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15085.084  &  0.876  &  ---  &  15  &   K  \\
HIP 22762  & 22762  &  15172.927  &  0.786  &  ---  &  14  &   K  \\
HIP 22762  & 22762  &  15198.896  &  0.846  &  ---  &  11  &   K  \\
HD 22778  & ---  &  13985.011  &  0.132  &  ---  &  29  &   K  \\
HD 22778  & ---  &  14130.755  &  0.131  &  ---  &  47  &   K  \\
HD 22778  & ---  &  14399.001  &  0.132  &  ---  &  49  &   K  \\
HD 22844  & 17356  &  14399.890  &  0.183  &  -4.994  &  31  &   K  \\
HD 22844  & 17356  &  14718.040  &  0.182  &  -4.996  &  32  &   K  \\
HD 22844  & 17356  &  14791.023  &  0.170  &  -5.037  &  37  &   K  \\
HD 22844  & 17356  &  14791.025  &  0.170  &  -5.036  &  31  &   K  \\
HD 22844  & 17356  &  15111.008  &  0.195  &  -4.956  &  32  &   K  \\
HD 22844  & 17356  &  15172.995  &  0.178  &  -5.011  &  31  &   K  \\
HD 22844  & 17356  &  15189.897  &  0.177  &  -5.012  &  32  &   K  \\
HD 22844  & 17356  &  15231.774  &  0.181  &  -5.001  &  30  &   K  \\
HD 22844  & 17356  &  15284.744  &  0.162  &  -5.068  &  29  &   K  \\
HD 22844  & 17356  &  15311.724  &  0.174  &  -5.024  &  27  &   K  \\
HD 22879  & 17147  &  13239.132  &  0.160  &  ---  &  101  &   K  \\
HD 22879  & 17147  &  13398.803  &  0.159  &  ---  &  89  &   K  \\
HD 22879  & 17147  &  13398.805  &  0.160  &  ---  &  89  &   K  \\
HD 22879  & 17147  &  13398.806  &  0.159  &  ---  &  89  &   K  \\
HD 22879  & 17147  &  13724.896  &  0.160  &  ---  &  91  &   K  \\
HD 22879  & 17147  &  13724.897  &  0.160  &  ---  &  93  &   K  \\
HD 22879  & 17147  &  13724.898  &  0.160  &  ---  &  91  &   K  \\
HD 22879  & 17147  &  13982.070  &  0.160  &  ---  &  93  &   K  \\
HD 22879  & 17147  &  13982.071  &  0.160  &  ---  &  91  &   K  \\
HD 22879  & 17147  &  13982.072  &  0.160  &  ---  &  92  &   K  \\
HD 22879  & 17147  &  14130.825  &  0.157  &  ---  &  75  &   K  \\
HD 22879  & 17147  &  14130.827  &  0.156  &  ---  &  75  &   K  \\
HD 22879  & 17147  &  14130.828  &  0.157  &  ---  &  76  &   K  \\
HD 22879  & 17147  &  14344.083  &  0.159  &  ---  &  83  &   K  \\
HD 22879  & 17147  &  14396.871  &  0.160  &  ---  &  79  &   K  \\
HD 22879  & 17147  &  14397.991  &  0.160  &  ---  &  84  &   K  \\
HD 22879  & 17147  &  14690.137  &  0.160  &  ---  &  68  &   K  \\
HD 22879  & 17147  &  14718.076  &  0.160  &  ---  &  67  &   K  \\
HD 22879  & 17147  &  14719.092  &  0.160  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  14720.141  &  0.159  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  14721.083  &  0.161  &  ---  &  66  &   K  \\
HD 22879  & 17147  &  14722.146  &  0.160  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  14723.099  &  0.160  &  ---  &  67  &   K  \\
HD 22879  & 17147  &  14724.038  &  0.159  &  ---  &  63  &   K  \\
HD 22879  & 17147  &  14724.139  &  0.160  &  ---  &  73  &   K  \\
HD 22879  & 17147  &  14724.140  &  0.160  &  ---  &  72  &   K  \\
HD 22879  & 17147  &  14725.148  &  0.160  &  ---  &  66  &   K  \\
HD 22879  & 17147  &  14728.043  &  0.160  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  14806.941  &  0.160  &  ---  &  63  &   K  \\
HD 22879  & 17147  &  14809.949  &  0.160  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  15045.138  &  0.160  &  ---  &  63  &   K  \\
HD 22879  & 17147  &  15172.901  &  0.159  &  ---  &  66  &   K  \\
HD 22879  & 17147  &  15411.135  &  0.159  &  ---  &  66  &   K  \\
HD 22879  & 17147  &  15412.133  &  0.159  &  ---  &  65  &   K  \\
HD 22879  & 17147  &  15413.139  &  0.158  &  ---  &  63  &   K  \\
HD 22879  & 17147  &  15414.134  &  0.160  &  ---  &  62  &   K  \\
HD 22918  & 17183  &  13034.732  &  0.177  &  ---  &  16  &   L  \\
HD 22918  & 17183  &  13391.714  &  0.144  &  ---  &  27  &   L  \\
HD 22918  & 17183  &  14049.840  &  0.147  &  ---  &  29  &   L  \\
HD 22918  & 17183  &  14073.731  &  0.113  &  ---  &  22  &   L  \\
HD 22918  & 17183  &  14426.830  &  0.131  &  ---  &  44  &   L  \\
HD 22918  & 17183  &  14427.823  &  0.126  &  ---  &  36  &   L  \\
HD 22918  & 17183  &  14428.834  &  0.133  &  ---  &  44  &   L  \\
HD 22918  & 17183  &  14783.799  &  0.134  &  ---  &  42  &   L  \\
HD 22918  & 17183  &  14785.905  &  0.148  &  ---  &  31  &   L  \\
HD 22918  & 17183  &  14848.737  &  0.132  &  ---  &  40  &   L  \\
HD 22918  & 17183  &  14848.747  &  0.126  &  ---  &  40  &   L  \\
HD 22918  & 17183  &  14849.715  &  0.123  &  ---  &  39  &   L  \\
HD 22918  & 17183  &  14849.723  &  0.130  &  ---  &  39  &   L  \\
HD 22918  & 17183  &  14863.689  &  0.130  &  ---  &  25  &   L  \\
HD 23134  & 17284  &  14340.098  &  0.137  &  ---  &  29  &   K  \\
HD 23134  & 17284  &  14399.957  &  0.137  &  ---  &  31  &   K  \\
HD 23134  & 17284  &  14458.838  &  0.135  &  ---  &  30  &   K  \\
HD 23134  & 17284  &  14790.972  &  0.135  &  ---  &  35  &   K  \\
HD 23134  & 17284  &  14846.873  &  0.135  &  ---  &  22  &   K  \\
HD 23134  & 17284  &  15135.953  &  0.136  &  ---  &  27  &   K  \\
HD 23134  & 17284  &  15255.739  &  0.135  &  ---  &  27  &   K  \\
HD 23221  & 17389  &  13693.881  &  0.149  &  -5.067  &  47  &   K  \\
HD 23221  & 17389  &  13694.891  &  0.150  &  -5.060  &  47  &   K  \\
HD 23221  & 17389  &  13695.796  &  0.150  &  -5.056  &  44  &   K  \\
HD 23249  & 17378  &  13241.074  &  0.136  &  ---  &  76  &   K  \\
HD 23249  & 17378  &  13241.080  &  0.135  &  ---  &  74  &   K  \\
HD 23249  & 17378  &  13241.086  &  0.136  &  ---  &  71  &   K  \\
HD 23249  & 17378  &  13302.940  &  0.136  &  ---  &  70  &   K  \\
HD 23249  & 17378  &  13302.941  &  0.136  &  ---  &  74  &   K  \\
HD 23249  & 17378  &  13339.942  &  0.135  &  ---  &  69  &   K  \\
HD 23249  & 17378  &  13339.943  &  0.136  &  ---  &  62  &   K  \\
HD 23249  & 17378  &  13339.943  &  0.136  &  ---  &  64  &   K  \\
HD 23249  & 17378  &  13368.857  &  0.135  &  ---  &  58  &   K  \\
HD 23249  & 17378  &  13368.858  &  0.136  &  ---  &  67  &   K  \\
HD 23249  & 17378  &  13368.859  &  0.135  &  ---  &  62  &   K  \\
HD 23249  & 17378  &  13426.793  &  0.135  &  ---  &  55  &   K  \\
HD 23249  & 17378  &  13426.793  &  0.135  &  ---  &  56  &   K  \\
HD 23249  & 17378  &  13426.794  &  0.136  &  ---  &  53  &   K  \\
HD 23249  & 17378  &  13724.892  &  0.137  &  ---  &  70  &   K  \\
HD 23249  & 17378  &  13724.893  &  0.136  &  ---  &  67  &   K  \\
HD 23249  & 17378  &  13724.893  &  0.136  &  ---  &  62  &   K  \\
HD 23249  & 17378  &  13724.894  &  0.136  &  ---  &  64  &   K  \\
HD 23249  & 17378  &  13724.894  &  0.136  &  ---  &  69  &   K  \\
HD 23249  & 17378  &  13982.073  &  0.136  &  ---  &  68  &   K  \\
HD 23249  & 17378  &  13982.074  &  0.135  &  ---  &  73  &   K  \\
HD 23249  & 17378  &  13982.075  &  0.135  &  ---  &  73  &   K  \\
HD 23249  & 17378  &  14130.822  &  0.136  &  ---  &  54  &   K  \\
HD 23249  & 17378  &  14130.822  &  0.135  &  ---  &  50  &   K  \\
HD 23249  & 17378  &  14130.823  &  0.135  &  ---  &  53  &   K  \\
HD 23249  & 17378  &  14344.080  &  0.136  &  ---  &  57  &   K  \\
HD 23249  & 17378  &  14344.081  &  0.135  &  ---  &  61  &   K  \\
HD 23249  & 17378  &  14344.082  &  0.136  &  ---  &  64  &   K  \\
HD 23249  & 17378  &  14396.887  &  0.136  &  ---  &  60  &   K  \\
HD 23249  & 17378  &  14397.992  &  0.136  &  ---  &  66  &   K  \\
HD 23249  & 17378  &  14399.959  &  0.136  &  ---  &  64  &   K  \\
HD 23249  & 17378  &  14399.959  &  0.136  &  ---  &  63  &   K  \\
HD 23249  & 17378  &  14399.960  &  0.136  &  ---  &  61  &   K  \\
HD 23249  & 17378  &  14544.766  &  0.133  &  ---  &  26  &   K  \\
HD 23249  & 17378  &  14690.138  &  0.136  &  ---  &  51  &   K  \\
HD 23249  & 17378  &  14690.139  &  0.136  &  ---  &  53  &   K  \\
HD 23249  & 17378  &  14721.149  &  0.134  &  ---  &  52  &   K  \\
HD 23249  & 17378  &  14806.859  &  0.136  &  ---  &  53  &   K  \\
HD 23249  & 17378  &  14806.860  &  0.136  &  ---  &  55  &   K  \\
HD 23249  & 17378  &  15110.980  &  0.136  &  ---  &  42  &   K  \\
HD 23249  & 17378  &  15256.706  &  0.134  &  ---  &  52  &   K  \\
HD 23257  & 17482  &  13344.832  &  0.173  &  -4.917  &  18  &   L  \\
HD 23257  & 17482  &  13344.857  &  0.156  &  -5.013  &  22  &   L  \\
HD 23257  & 17482  &  13599.979  &  0.164  &  -4.966  &  53  &   L  \\
HD 23257  & 17482  &  13629.926  &  0.163  &  -4.973  &  47  &   L  \\
HD 23257  & 17482  &  13637.998  &  0.173  &  -4.916  &  32  &   L  \\
HD 23257  & 17482  &  13668.909  &  0.169  &  -4.936  &  35  &   L  \\
HD 23257  & 17482  &  13694.771  &  0.158  &  -5.000  &  26  &   L  \\
HD 23257  & 17482  &  13694.795  &  0.159  &  -4.994  &  28  &   L  \\
HD 23257  & 17482  &  13710.786  &  0.160  &  -4.990  &  46  &   L  \\
HD 23257  & 17482  &  14035.930  &  0.129  &  -5.244  &  21  &   L  \\
HD 23356  & 17420  &  13241.072  &  0.303  &  ---  &  55  &   K  \\
HD 23356  & 17420  &  13241.079  &  0.304  &  ---  &  55  &   K  \\
HD 23356  & 17420  &  13241.085  &  0.303  &  ---  &  56  &   K  \\
HD 23356  & 17420  &  13302.942  &  0.304  &  ---  &  53  &   K  \\
HD 23356  & 17420  &  13302.944  &  0.305  &  ---  &  53  &   K  \\
HD 23356  & 17420  &  13339.907  &  0.296  &  ---  &  53  &   K  \\
HD 23356  & 17420  &  13339.910  &  0.296  &  ---  &  52  &   K  \\
HD 23356  & 17420  &  13339.938  &  0.295  &  ---  &  52  &   K  \\
HD 23356  & 17420  &  13339.940  &  0.295  &  ---  &  53  &   K  \\
HD 23356  & 17420  &  13368.860  &  0.301  &  ---  &  52  &   K  \\
HD 23356  & 17420  &  13368.862  &  0.299  &  ---  &  52  &   K  \\
HD 23356  & 17420  &  13426.743  &  0.291  &  ---  &  51  &   K  \\
HD 23356  & 17420  &  13427.794  &  0.285  &  ---  &  34  &   K  \\
HD 23356  & 17420  &  13427.797  &  0.288  &  ---  &  33  &   K  \\
HD 23356  & 17420  &  13427.799  &  0.289  &  ---  &  33  &   K  \\
HD 23356  & 17420  &  13982.084  &  0.314  &  ---  &  54  &   K  \\
HD 23356  & 17420  &  13982.086  &  0.314  &  ---  &  55  &   K  \\
HD 23356  & 17420  &  14085.955  &  0.291  &  ---  &  42  &   K  \\
HD 23356  & 17420  &  14396.896  &  0.294  &  ---  &  46  &   K  \\
HD 23356  & 17420  &  14398.006  &  0.293  &  ---  &  48  &   K  \\
HD 23356  & 17420  &  14718.144  &  0.285  &  ---  &  39  &   K  \\
HD 23356  & 17420  &  14719.137  &  0.286  &  ---  &  39  &   K  \\
HD 23356  & 17420  &  14720.137  &  0.290  &  ---  &  38  &   K  \\
HD 23356  & 17420  &  14721.101  &  0.292  &  ---  &  25  &   K  \\
HD 23356  & 17420  &  14722.143  &  0.293  &  ---  &  37  &   K  \\
HD 23356  & 17420  &  14723.120  &  0.294  &  ---  &  39  &   K  \\
HD 23356  & 17420  &  14724.077  &  0.297  &  ---  &  38  &   K  \\
HD 23356  & 17420  &  14725.146  &  0.298  &  ---  &  39  &   K  \\
HD 23356  & 17420  &  14728.044  &  0.300  &  ---  &  38  &   K  \\
HD 23356  & 17420  &  14806.948  &  0.281  &  ---  &  36  &   K  \\
HD 23356  & 17420  &  15078.118  &  0.284  &  ---  &  39  &   K  \\
HD 23356  & 17420  &  15079.116  &  0.284  &  ---  &  38  &   K  \\
HD 23356  & 17420  &  15197.812  &  0.279  &  ---  &  26  &   K  \\
HD 23356  & 17420  &  15197.814  &  0.280  &  ---  &  26  &   K  \\
HD 23356  & 17420  &  15197.815  &  0.277  &  ---  &  26  &   K  \\
HD 23416  & 17478  &  13693.884  &  0.147  &  -5.068  &  50  &   K  \\
HD 23416  & 17478  &  13694.889  &  0.147  &  -5.071  &  50  &   K  \\
HD 23416  & 17478  &  13695.794  &  0.146  &  -5.075  &  46  &   K  \\
HD 23439  & 17666  &  13238.133  &  0.177  &  -4.942  &  77  &   K  \\
HD 23439  & 17666  &  13398.838  &  0.176  &  -4.944  &  68  &   K  \\
HD 23439  & 17666  &  13723.780  &  0.177  &  -4.942  &  68  &   K  \\
HD 23439  & 17666  &  13982.037  &  0.176  &  -4.947  &  70  &   K  \\
HD 23439  & 17666  &  14083.958  &  0.175  &  -4.951  &  51  &   K  \\
HD 23439  & 17666  &  14138.820  &  0.176  &  -4.944  &  61  &   K  \\
HD 23439  & 17666  &  14398.993  &  0.176  &  -4.945  &  64  &   K  \\
HD 23439  & 17666  &  14429.939  &  0.176  &  -4.944  &  65  &   K  \\
HD 23439  & 17666  &  14453.786  &  0.171  &  -4.965  &  13  &   K  \\
HD 23439  & 17666  &  14454.903  &  0.177  &  -4.938  &  63  &   K  \\
HD 23439  & 17666  &  14455.926  &  0.177  &  -4.942  &  64  &   K  \\
HD 23439  & 17666  &  14458.941  &  0.177  &  -4.941  &  50  &   K  \\
HD 23439  & 17666  &  14492.799  &  0.176  &  -4.945  &  63  &   K  \\
HD 23439  & 17666  &  14492.817  &  0.176  &  -4.945  &  56  &   K  \\
HD 23439  & 17666  &  14689.106  &  0.176  &  -4.946  &  51  &   K  \\
HD 23439  & 17666  &  14690.118  &  0.175  &  -4.947  &  52  &   K  \\
HD 23439  & 17666  &  14718.038  &  0.175  &  -4.950  &  51  &   K  \\
HD 23439  & 17666  &  14719.076  &  0.176  &  -4.946  &  51  &   K  \\
HD 23439  & 17666  &  14720.089  &  0.176  &  -4.946  &  51  &   K  \\
HD 23439  & 17666  &  14721.074  &  0.175  &  -4.948  &  50  &   K  \\
HD 23439  & 17666  &  14722.125  &  0.176  &  -4.945  &  52  &   K  \\
HD 23439  & 17666  &  14723.055  &  0.176  &  -4.944  &  51  &   K  \\
HD 23439  & 17666  &  14724.028  &  0.175  &  -4.948  &  49  &   K  \\
HD 23439  & 17666  &  14725.093  &  0.176  &  -4.944  &  51  &   K  \\
HD 23439  & 17666  &  14728.023  &  0.176  &  -4.946  &  50  &   K  \\
HD 23439  & 17666  &  14807.962  &  0.175  &  -4.949  &  50  &   K  \\
HD 23439  & 17666  &  15134.031  &  0.175  &  -4.947  &  50  &   K  \\
HD 23439  & 17666  &  15411.114  &  0.175  &  -4.948  &  51  &   K  \\
HD 23486  & ---  &  13985.013  &  0.148  &  -5.073  &  39  &   K  \\
HIP 23512  & 23512  &  13338.867  &  0.890  &  ---  &  8  &   K  \\
HIP 23512  & 23512  &  13984.082  &  0.840  &  ---  &  8  &   K  \\
HIP 23516  & 23516  &  14777.964  &  0.827  &  ---  &  20  &   K  \\
HIP 23516  & 23516  &  14779.001  &  0.832  &  ---  &  19  &   K  \\
HIP 23516  & 23516  &  14780.025  &  0.853  &  ---  &  17  &   K  \\
HIP 23516  & 23516  &  14780.032  &  0.846  &  ---  &  19  &   K  \\
HIP 23516  & 23516  &  15187.908  &  0.748  &  ---  &  22  &   K  \\
HD 23596  & 17747  &  12299.682  &  0.152  &  -5.026  &  64  &   L  \\
HD 23596  & 17747  &  13013.714  &  0.160  &  -4.974  &  36  &   L  \\
HD 23596  & 17747  &  13033.673  &  0.159  &  -4.978  &  36  &   L  \\
HD 23596  & 17747  &  13280.992  &  0.150  &  -5.041  &  48  &   L  \\
HD 23596  & 17747  &  13389.721  &  0.154  &  -5.011  &  47  &   L  \\
HD 23596  & 17747  &  13390.735  &  0.152  &  -5.029  &  44  &   L  \\
HD 23596  & 17747  &  13743.708  &  0.163  &  -4.950  &  29  &   L  \\
HD 23596  & 17747  &  13751.771  &  0.158  &  -4.984  &  32  &   L  \\
HD 23596  & 17747  &  13988.888  &  0.155  &  -5.004  &  42  &   L  \\
HD 23596  & 17747  &  13989.978  &  0.154  &  -5.011  &  47  &   L  \\
HD 23596  & 17747  &  14049.853  &  0.149  &  -5.047  &  43  &   L  \\
HD 23596  & 17747  &  14072.766  &  0.151  &  -5.031  &  56  &   L  \\
HD 23596  & 17747  &  14310.992  &  0.150  &  -5.038  &  41  &   L  \\
HD 23596  & 17747  &  14337.953  &  0.156  &  -4.996  &  53  &   L  \\
HD 23596  & 17747  &  14339.999  &  0.153  &  -5.020  &  63  &   L  \\
HD 23596  & 17747  &  14373.983  &  0.156  &  -5.000  &  67  &   L  \\
HD 23596  & 17747  &  14864.658  &  0.150  &  -5.038  &  58  &   L  \\
HD 23825  & 17778  &  14340.105  &  0.235  &  -4.750  &  40  &   K  \\
HD 23825  & 17778  &  14399.897  &  0.226  &  -4.775  &  37  &   K  \\
HD 23825  & 17778  &  14723.090  &  0.219  &  -4.797  &  54  &   K  \\
HD 23825  & 17778  &  14790.938  &  0.222  &  -4.787  &  48  &   K  \\
HD 23825  & 17778  &  15109.989  &  0.220  &  -4.792  &  37  &   K  \\
HD 23825  & 17778  &  15171.880  &  0.228  &  -4.769  &  37  &   K  \\
HD 23825  & 17778  &  15284.757  &  0.212  &  -4.819  &  32  &   K  \\
HD 23952  & 17873  &  14340.106  &  0.653  &  -4.155  &  41  &   K  \\
HD 23952  & 17873  &  14399.898  &  0.624  &  -4.177  &  39  &   K  \\
HD 23952  & 17873  &  14723.088  &  0.659  &  -4.151  &  57  &   K  \\
HD 24040  & 17960  &  13241.092  &  0.152  &  -5.045  &  85  &   K  \\
HD 24040  & 17960  &  13302.947  &  0.152  &  -5.046  &  79  &   K  \\
HD 24040  & 17960  &  13339.946  &  0.152  &  -5.050  &  78  &   K  \\
HD 24040  & 17960  &  13368.865  &  0.152  &  -5.046  &  78  &   K  \\
HD 24040  & 17960  &  13426.810  &  0.152  &  -5.045  &  70  &   K  \\
HD 24040  & 17960  &  13427.803  &  0.151  &  -5.052  &  61  &   K  \\
HD 24040  & 17960  &  13427.806  &  0.151  &  -5.054  &  62  &   K  \\
HD 24040  & 17960  &  13427.809  &  0.151  &  -5.053  &  60  &   K  \\
HD 24040  & 17960  &  13696.904  &  0.152  &  -5.049  &  79  &   K  \\
HD 24040  & 17960  &  13982.062  &  0.152  &  -5.050  &  80  &   K  \\
HD 24040  & 17960  &  14129.791  &  0.152  &  -5.050  &  68  &   K  \\
HD 24040  & 17960  &  14130.878  &  0.152  &  -5.049  &  62  &   K  \\
HD 24040  & 17960  &  14138.900  &  0.151  &  -5.052  &  55  &   K  \\
HD 24040  & 17960  &  14344.079  &  0.153  &  -5.044  &  72  &   K  \\
HD 24040  & 17960  &  14396.876  &  0.153  &  -5.044  &  71  &   K  \\
HD 24040  & 17960  &  14397.995  &  0.152  &  -5.049  &  71  &   K  \\
HD 24040  & 17960  &  14427.989  &  0.152  &  -5.048  &  70  &   K  \\
HD 24040  & 17960  &  14544.772  &  0.152  &  -5.047  &  61  &   K  \\
HD 24040  & 17960  &  14718.068  &  0.152  &  -5.046  &  58  &   K  \\
HD 24040  & 17960  &  14727.974  &  0.152  &  -5.047  &  54  &   K  \\
HD 24040  & 17960  &  14867.851  &  0.153  &  -5.039  &  53  &   K  \\
HD 24040  & 17960  &  15045.130  &  0.153  &  -5.041  &  55  &   K  \\
HD 24040  & 17960  &  15109.991  &  0.152  &  -5.051  &  56  &   K  \\
HD 24040  & 17960  &  15172.837  &  0.151  &  -5.053  &  57  &   K  \\
HD 24040  & 17960  &  15406.124  &  0.152  &  -5.048  &  55  &   K  \\
HIP 24121  & 24121  &  14778.014  &  0.133  &  ---  &  24  &   K  \\
HIP 24121  & 24121  &  14779.016  &  0.133  &  ---  &  24  &   K  \\
HIP 24121  & 24121  &  14779.998  &  0.131  &  ---  &  31  &   K  \\
HIP 24121  & 24121  &  14780.084  &  0.131  &  ---  &  21  &   K  \\
HIP 24121  & 24121  &  15190.751  &  0.137  &  ---  &  22  &   K  \\
HIP 24141  & 24141  &  13694.016  &  0.154  &  -5.014  &  50  &   K  \\
HD 24148  & 17938  &  14340.097  &  0.128  &  ---  &  30  &   K  \\
HD 24148  & 17938  &  14399.961  &  0.129  &  ---  &  32  &   K  \\
HD 24148  & 17938  &  14719.141  &  0.127  &  ---  &  32  &   K  \\
HD 24148  & 17938  &  14790.974  &  0.129  &  ---  &  36  &   K  \\
HD 24148  & 17938  &  15109.980  &  0.128  &  ---  &  29  &   K  \\
HD 24148  & 17938  &  15172.902  &  0.127  &  ---  &  29  &   K  \\
HD 24148  & 17938  &  15189.819  &  0.128  &  ---  &  29  &   K  \\
HD 24148  & 17938  &  15285.717  &  0.113  &  ---  &  26  &   K  \\
HD 24213  & 18106  &  13238.130  &  0.155  &  -5.045  &  95  &   K  \\
HD 24213  & 18106  &  13398.801  &  0.155  &  -5.041  &  86  &   K  \\
HD 24213  & 18106  &  13985.015  &  0.156  &  -5.036  &  85  &   K  \\
HD 24238  & 18324  &  13302.008  &  0.166  &  -5.020  &  60  &   K  \\
HD 24238  & 18324  &  13400.765  &  0.167  &  -5.015  &  58  &   K  \\
HD 24238  & 18324  &  13723.869  &  0.167  &  -5.015  &  58  &   K  \\
HD 24238  & 18324  &  13982.040  &  0.166  &  -5.019  &  61  &   K  \\
HD 24238  & 18324  &  14083.965  &  0.165  &  -5.025  &  49  &   K  \\
HD 24238  & 18324  &  14138.826  &  0.167  &  -5.014  &  53  &   K  \\
HD 24238  & 18324  &  14398.997  &  0.166  &  -5.020  &  54  &   K  \\
HD 24238  & 18324  &  14429.934  &  0.166  &  -5.021  &  56  &   K  \\
HD 24238  & 18324  &  14454.925  &  0.167  &  -5.017  &  52  &   K  \\
HD 24238  & 18324  &  14455.923  &  0.167  &  -5.015  &  55  &   K  \\
HD 24238  & 18324  &  14458.939  &  0.167  &  -5.014  &  43  &   K  \\
HD 24238  & 18324  &  14461.996  &  0.166  &  -5.021  &  22  &   K  \\
HD 24238  & 18324  &  14462.002  &  0.169  &  -5.005  &  27  &   K  \\
HD 24238  & 18324  &  14492.803  &  0.168  &  -5.012  &  53  &   K  \\
HD 24238  & 18324  &  14492.821  &  0.167  &  -5.014  &  47  &   K  \\
HD 24238  & 18324  &  14689.112  &  0.167  &  -5.016  &  43  &   K  \\
HD 24238  & 18324  &  14690.120  &  0.165  &  -5.022  &  45  &   K  \\
HD 24238  & 18324  &  14718.086  &  0.166  &  -5.021  &  43  &   K  \\
HD 24238  & 18324  &  14719.104  &  0.167  &  -5.017  &  43  &   K  \\
HD 24238  & 18324  &  14720.102  &  0.166  &  -5.020  &  44  &   K  \\
HD 24238  & 18324  &  14721.129  &  0.166  &  -5.018  &  44  &   K  \\
HD 24238  & 18324  &  14722.127  &  0.166  &  -5.019  &  43  &   K  \\
HD 24238  & 18324  &  14723.148  &  0.166  &  -5.020  &  44  &   K  \\
HD 24238  & 18324  &  14724.091  &  0.166  &  -5.021  &  43  &   K  \\
HD 24238  & 18324  &  14725.090  &  0.167  &  -5.015  &  44  &   K  \\
HD 24238  & 18324  &  14728.130  &  0.166  &  -5.017  &  43  &   K  \\
HD 24238  & 18324  &  14810.817  &  0.166  &  -5.019  &  41  &   K  \\
HD 24238  & 18324  &  14864.882  &  0.166  &  -5.018  &  39  &   K  \\
HD 24238  & 18324  &  15074.117  &  0.167  &  -5.015  &  44  &   K  \\
HD 24238  & 18324  &  15076.140  &  0.167  &  -5.014  &  44  &   K  \\
HD 24238  & 18324  &  15077.134  &  0.166  &  -5.020  &  44  &   K  \\
HD 24238  & 18324  &  15256.864  &  0.167  &  -5.017  &  35  &   K  \\
HD 24238  & 18324  &  15256.866  &  0.166  &  -5.020  &  34  &   K  \\
HIP 24284  & 24284  &  13303.011  &  0.647  &  ---  &  15  &   K  \\
HIP 24284  & 24284  &  13369.824  &  0.758  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  13747.912  &  0.611  &  ---  &  17  &   K  \\
HIP 24284  & 24284  &  13752.889  &  0.676  &  ---  &  11  &   K  \\
HIP 24284  & 24284  &  14399.041  &  0.632  &  ---  &  13  &   K  \\
HIP 24284  & 24284  &  14429.948  &  0.593  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  14454.885  &  0.784  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  14455.878  &  0.693  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  14545.777  &  0.739  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  14718.064  &  0.625  &  ---  &  14  &   K  \\
HIP 24284  & 24284  &  14719.084  &  0.622  &  ---  &  17  &   K  \\
HIP 24284  & 24284  &  14720.125  &  0.617  &  ---  &  15  &   K  \\
HIP 24284  & 24284  &  14725.119  &  0.618  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  14807.977  &  0.618  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  15134.024  &  0.574  &  ---  &  15  &   K  \\
HIP 24284  & 24284  &  15135.965  &  0.600  &  ---  &  16  &   K  \\
HIP 24284  & 24284  &  15171.926  &  0.562  &  ---  &  14  &   K  \\
HIP 24284  & 24284  &  15196.930  &  0.638  &  ---  &  15  &   K  \\
HD 24316  & 18056  &  14340.096  &  0.124  &  ---  &  28  &   K  \\
HD 24316  & 18056  &  14399.962  &  0.126  &  ---  &  30  &   K  \\
HD 24316  & 18056  &  14719.143  &  0.126  &  ---  &  30  &   K  \\
HD 24316  & 18056  &  14790.975  &  0.126  &  ---  &  33  &   K  \\
HD 24316  & 18056  &  14867.810  &  0.128  &  ---  &  21  &   K  \\
HD 24316  & 18056  &  15077.100  &  0.125  &  ---  &  27  &   K  \\
HD 24316  & 18056  &  15109.979  &  0.125  &  ---  &  27  &   K  \\
HD 24316  & 18056  &  15135.104  &  0.127  &  ---  &  23  &   K  \\
HD 24316  & 18056  &  15171.909  &  0.126  &  ---  &  27  &   K  \\
HD 24316  & 18056  &  15171.910  &  0.125  &  ---  &  27  &   K  \\
HD 24316  & 18056  &  15189.820  &  0.125  &  ---  &  27  &   K  \\
HD 24316  & 18056  &  15231.817  &  0.125  &  ---  &  25  &   K  \\
HD 24341  & 18309  &  13238.123  &  0.149  &  -5.068  &  84  &   K  \\
HD 24341  & 18309  &  13984.010  &  0.149  &  -5.069  &  77  &   K  \\
HD 24365  & 18208  &  13238.128  &  0.175  &  -4.985  &  72  &   K  \\
HD 24365  & 18208  &  13398.799  &  0.175  &  -4.984  &  66  &   K  \\
HD 24365  & 18208  &  13985.017  &  0.175  &  -4.983  &  36  &   K  \\
HD 24365  & 18208  &  14340.022  &  0.177  &  -4.977  &  37  &   K  \\
HD 24365  & 18208  &  14399.894  &  0.177  &  -4.977  &  34  &   K  \\
HD 24365  & 18208  &  15171.860  &  0.176  &  -4.979  &  33  &   K  \\
HD 24451  & 18774  &  13302.015  &  1.226  &  ---  &  29  &   K  \\
HD 24451  & 18774  &  13338.980  &  1.200  &  ---  &  35  &   K  \\
HD 24451  & 18774  &  13369.789  &  1.230  &  ---  &  17  &   K  \\
HD 24451  & 18774  &  14024.091  &  1.188  &  ---  &  19  &   K  \\
HD 24451  & 18774  &  14777.938  &  1.058  &  ---  &  18  &   K  \\
HD 24451  & 18774  &  14778.939  &  1.078  &  ---  &  19  &   K  \\
HD 24451  & 18774  &  14780.068  &  1.060  &  ---  &  19  &   K  \\
HD 24451  & 18774  &  14780.070  &  1.059  &  ---  &  16  &   K  \\
HD 24496  & 18267  &  13239.122  &  0.174  &  -4.977  &  80  &   K  \\
HD 24496  & 18267  &  13398.781  &  0.170  &  -4.993  &  72  &   K  \\
HD 24496  & 18267  &  13398.782  &  0.171  &  -4.990  &  72  &   K  \\
HD 24496  & 18267  &  13398.784  &  0.171  &  -4.989  &  72  &   K  \\
HD 24496  & 18267  &  13692.928  &  0.190  &  -4.917  &  73  &   K  \\
HD 24496  & 18267  &  13692.930  &  0.190  &  -4.919  &  73  &   K  \\
HD 24496  & 18267  &  13692.932  &  0.190  &  -4.917  &  73  &   K  \\
HD 24496  & 18267  &  13693.034  &  0.190  &  -4.918  &  73  &   K  \\
HD 24496  & 18267  &  13693.037  &  0.190  &  -4.918  &  74  &   K  \\
HD 24496  & 18267  &  13693.039  &  0.190  &  -4.918  &  72  &   K  \\
HD 24496  & 18267  &  13693.999  &  0.190  &  -4.917  &  72  &   K  \\
HD 24496  & 18267  &  13694.001  &  0.190  &  -4.917  &  73  &   K  \\
HD 24496  & 18267  &  13694.002  &  0.190  &  -4.917  &  72  &   K  \\
HD 24496  & 18267  &  13694.943  &  0.192  &  -4.909  &  42  &   K  \\
HD 24496  & 18267  &  13694.944  &  0.191  &  -4.913  &  43  &   K  \\
HD 24496  & 18267  &  13694.945  &  0.192  &  -4.912  &  42  &   K  \\
HD 24496  & 18267  &  13694.955  &  0.192  &  -4.909  &  74  &   K  \\
HD 24496  & 18267  &  13694.957  &  0.191  &  -4.914  &  75  &   K  \\
HD 24496  & 18267  &  13694.958  &  0.192  &  -4.912  &  74  &   K  \\
HD 24496  & 18267  &  13695.977  &  0.191  &  -4.913  &  74  &   K  \\
HD 24496  & 18267  &  13695.978  &  0.191  &  -4.912  &  75  &   K  \\
HD 24496  & 18267  &  13695.979  &  0.192  &  -4.910  &  74  &   K  \\
HD 24496  & 18267  &  13696.115  &  0.192  &  -4.912  &  45  &   K  \\
HD 24496  & 18267  &  13696.116  &  0.191  &  -4.915  &  42  &   K  \\
HD 24496  & 18267  &  13696.118  &  0.191  &  -4.912  &  42  &   K  \\
HD 24496  & 18267  &  13696.865  &  0.193  &  -4.906  &  62  &   K  \\
HD 24496  & 18267  &  13696.867  &  0.193  &  -4.908  &  62  &   K  \\
HD 24496  & 18267  &  13696.868  &  0.193  &  -4.906  &  62  &   K  \\
HD 24496  & 18267  &  13696.870  &  0.193  &  -4.906  &  62  &   K  \\
HD 24496  & 18267  &  13696.871  &  0.193  &  -4.906  &  63  &   K  \\
HD 24496  & 18267  &  13696.941  &  0.192  &  -4.909  &  74  &   K  \\
HD 24496  & 18267  &  13696.942  &  0.192  &  -4.910  &  74  &   K  \\
HD 24496  & 18267  &  13696.944  &  0.192  &  -4.909  &  74  &   K  \\
HD 24496  & 18267  &  13724.884  &  0.195  &  -4.901  &  74  &   K  \\
HD 24496  & 18267  &  13724.886  &  0.195  &  -4.900  &  73  &   K  \\
HD 24496  & 18267  &  13724.887  &  0.195  &  -4.900  &  73  &   K  \\
HD 24496  & 18267  &  14396.878  &  0.203  &  -4.875  &  66  &   K  \\
HD 24496  & 18267  &  14397.997  &  0.202  &  -4.878  &  67  &   K  \\
HD 24496  & 18267  &  14429.989  &  0.206  &  -4.864  &  67  &   K  \\
HD 24496  & 18267  &  14453.813  &  0.204  &  -4.871  &  21  &   K  \\
HD 24496  & 18267  &  14453.818  &  0.205  &  -4.866  &  24  &   K  \\
HD 24496  & 18267  &  14453.825  &  0.206  &  -4.864  &  34  &   K  \\
HD 24496  & 18267  &  14454.860  &  0.205  &  -4.869  &  67  &   K  \\
HD 24496  & 18267  &  14455.872  &  0.202  &  -4.877  &  67  &   K  \\
HD 24496  & 18267  &  14544.770  &  0.197  &  -4.894  &  60  &   K  \\
HD 24496  & 18267  &  14672.101  &  0.189  &  -4.919  &  56  &   K  \\
HD 24496  & 18267  &  14673.114  &  0.191  &  -4.915  &  65  &   K  \\
HD 24496  & 18267  &  14674.095  &  0.192  &  -4.912  &  63  &   K  \\
HD 24496  & 18267  &  14689.124  &  0.190  &  -4.917  &  54  &   K  \\
HD 24496  & 18267  &  14690.143  &  0.192  &  -4.911  &  54  &   K  \\
HD 24496  & 18267  &  14718.070  &  0.192  &  -4.910  &  54  &   K  \\
HD 24496  & 18267  &  14725.127  &  0.190  &  -4.918  &  53  &   K  \\
HD 24496  & 18267  &  14807.882  &  0.191  &  -4.915  &  52  &   K  \\
HD 24496  & 18267  &  14808.868  &  0.192  &  -4.912  &  53  &   K  \\
HD 24496  & 18267  &  14810.969  &  0.193  &  -4.907  &  52  &   K  \\
HD 24496  & 18267  &  14934.719  &  0.176  &  -4.971  &  34  &   K  \\
HD 24496  & 18267  &  15043.115  &  0.173  &  -4.983  &  50  &   K  \\
HD 24496  & 18267  &  15043.119  &  0.173  &  -4.982  &  50  &   K  \\
HD 24496  & 18267  &  15044.132  &  0.175  &  -4.975  &  52  &   K  \\
HD 24496  & 18267  &  15044.133  &  0.175  &  -4.975  &  52  &   K  \\
HD 24496  & 18267  &  15044.134  &  0.174  &  -4.978  &  52  &   K  \\
HD 24496  & 18267  &  15045.126  &  0.174  &  -4.979  &  51  &   K  \\
HD 24496  & 18267  &  15045.128  &  0.175  &  -4.975  &  51  &   K  \\
HD 24496  & 18267  &  15045.129  &  0.175  &  -4.973  &  51  &   K  \\
HD 24496  & 18267  &  15049.080  &  0.180  &  -4.956  &  50  &   K  \\
HD 24496  & 18267  &  15049.081  &  0.180  &  -4.954  &  49  &   K  \\
HD 24496  & 18267  &  15049.082  &  0.179  &  -4.957  &  50  &   K  \\
HD 24496  & 18267  &  15074.113  &  0.176  &  -4.969  &  52  &   K  \\
HD 24496  & 18267  &  15074.114  &  0.177  &  -4.967  &  53  &   K  \\
HD 24496  & 18267  &  15074.115  &  0.177  &  -4.966  &  53  &   K  \\
HD 24496  & 18267  &  15076.054  &  0.178  &  -4.962  &  52  &   K  \\
HD 24496  & 18267  &  15076.055  &  0.178  &  -4.961  &  52  &   K  \\
HD 24496  & 18267  &  15076.056  &  0.178  &  -4.962  &  53  &   K  \\
HD 24496  & 18267  &  15078.064  &  0.178  &  -4.961  &  52  &   K  \\
HD 24496  & 18267  &  15078.065  &  0.178  &  -4.962  &  52  &   K  \\
HD 24496  & 18267  &  15078.066  &  0.179  &  -4.959  &  52  &   K  \\
HD 24496  & 18267  &  15079.070  &  0.180  &  -4.956  &  53  &   K  \\
HD 24496  & 18267  &  15079.071  &  0.180  &  -4.955  &  52  &   K  \\
HD 24496  & 18267  &  15079.072  &  0.179  &  -4.957  &  53  &   K  \\
HD 24496  & 18267  &  15080.067  &  0.179  &  -4.958  &  52  &   K  \\
HD 24496  & 18267  &  15080.068  &  0.178  &  -4.962  &  53  &   K  \\
HD 24496  & 18267  &  15080.069  &  0.179  &  -4.959  &  52  &   K  \\
HD 24496  & 18267  &  15081.078  &  0.177  &  -4.965  &  52  &   K  \\
HD 24496  & 18267  &  15081.079  &  0.179  &  -4.957  &  52  &   K  \\
HD 24496  & 18267  &  15081.080  &  0.179  &  -4.957  &  51  &   K  \\
HD 24496  & 18267  &  15082.034  &  0.179  &  -4.957  &  52  &   K  \\
HD 24496  & 18267  &  15083.039  &  0.178  &  -4.963  &  52  &   K  \\
HD 24496  & 18267  &  15083.040  &  0.178  &  -4.960  &  54  &   K  \\
HD 24496  & 18267  &  15083.041  &  0.178  &  -4.961  &  53  &   K  \\
HD 24496  & 18267  &  15085.028  &  0.178  &  -4.964  &  52  &   K  \\
HD 24496  & 18267  &  15085.029  &  0.177  &  -4.967  &  52  &   K  \\
HD 24496  & 18267  &  15085.030  &  0.178  &  -4.962  &  53  &   K  \\
HD 24496  & 18267  &  15110.985  &  0.180  &  -4.953  &  52  &   K  \\
HD 24496  & 18267  &  15110.988  &  0.179  &  -4.957  &  52  &   K  \\
HD 24496  & 18267  &  15110.992  &  0.180  &  -4.955  &  52  &   K  \\
HD 24496  & 18267  &  15133.955  &  0.176  &  -4.969  &  53  &   K  \\
HD 24496  & 18267  &  15133.956  &  0.176  &  -4.969  &  52  &   K  \\
HD 24496  & 18267  &  15133.957  &  0.176  &  -4.970  &  51  &   K  \\
HD 24496  & 18267  &  15135.868  &  0.178  &  -4.963  &  50  &   K  \\
HD 24496  & 18267  &  15135.869  &  0.178  &  -4.961  &  50  &   K  \\
HD 24496  & 18267  &  15135.870  &  0.177  &  -4.965  &  50  &   K  \\
HD 24496  & 18267  &  15171.870  &  0.177  &  -4.965  &  52  &   K  \\
HD 24496  & 18267  &  15171.871  &  0.176  &  -4.969  &  51  &   K  \\
HD 24496  & 18267  &  15171.877  &  0.177  &  -4.966  &  52  &   K  \\
HD 24496  & 18267  &  15171.878  &  0.177  &  -4.966  &  53  &   K  \\
HD 24496  & 18267  &  15171.879  &  0.177  &  -4.967  &  52  &   K  \\
HD 24496  & 18267  &  15187.733  &  0.177  &  -4.966  &  52  &   K  \\
HD 24496  & 18267  &  15187.734  &  0.177  &  -4.965  &  52  &   K  \\
HD 24496  & 18267  &  15187.735  &  0.178  &  -4.962  &  52  &   K  \\
HD 24496  & 18267  &  15190.752  &  0.177  &  -4.967  &  52  &   K  \\
HD 24496  & 18267  &  15190.753  &  0.177  &  -4.967  &  52  &   K  \\
HD 24496  & 18267  &  15190.754  &  0.176  &  -4.970  &  51  &   K  \\
HD 24496  & 18267  &  15196.731  &  0.177  &  -4.966  &  52  &   K  \\
HD 24496  & 18267  &  15196.732  &  0.177  &  -4.968  &  51  &   K  \\
HD 24496  & 18267  &  15196.733  &  0.177  &  -4.966  &  51  &   K  \\
HD 24496  & 18267  &  15256.848  &  0.175  &  -4.976  &  26  &   K  \\
HD 24496  & 18267  &  15284.752  &  0.171  &  -4.990  &  47  &   K  \\
HD 24496  & 18267  &  15284.753  &  0.170  &  -4.995  &  46  &   K  \\
HD 24496  & 18267  &  15284.755  &  0.167  &  -5.009  &  46  &   K  \\
HD 24496  & 18267  &  15411.128  &  0.171  &  -4.991  &  52  &   K  \\
HD 24496  & 18267  &  15411.129  &  0.171  &  -4.991  &  52  &   K  \\
HD 24496  & 18267  &  15411.130  &  0.171  &  -4.989  &  52  &   K  \\
HD 24496  & 18267  &  15412.125  &  0.170  &  -4.994  &  52  &   K  \\
HD 24496  & 18267  &  15412.126  &  0.171  &  -4.989  &  53  &   K  \\
HD 24496  & 18267  &  15412.127  &  0.171  &  -4.990  &  52  &   K  \\
HD 24496  & 18267  &  15415.133  &  0.170  &  -4.994  &  51  &   K  \\
HD 24496  & 18267  &  15415.134  &  0.170  &  -4.994  &  52  &   K  \\
HD 24496  & 18267  &  15415.135  &  0.171  &  -4.992  &  52  &   K  \\
HD 24505  & 18320  &  13302.019  &  0.141  &  -5.135  &  74  &   K  \\
HD 24505  & 18320  &  13425.769  &  0.141  &  -5.134  &  75  &   K  \\
HD 24505  & 18320  &  13723.792  &  0.142  &  -5.132  &  76  &   K  \\
HD 24505  & 18320  &  13750.832  &  0.142  &  -5.129  &  44  &   K  \\
HD 24505  & 18320  &  13984.004  &  0.140  &  -5.142  &  42  &   K  \\
HD 24505  & 18320  &  14427.986  &  0.142  &  -5.132  &  49  &   K  \\
HD 24505  & 18320  &  15172.993  &  0.141  &  -5.136  &  55  &   K  \\
HD 24521  & 18239  &  13969.123  &  0.337  &  -4.441  &  58  &   K  \\
HD 24612  & ---  &  13985.018  &  0.155  &  -5.013  &  41  &   K  \\
HD 24702  & 18433  &  14165.634  &  0.175  &  -4.925  &  42  &   L  \\
HD 24702  & 18433  &  14165.647  &  0.172  &  -4.939  &  32  &   L  \\
HD 24702  & 18433  &  14165.658  &  0.169  &  -4.956  &  33  &   L  \\
HD 24702  & 18433  &  14166.632  &  0.173  &  -4.936  &  48  &   L  \\
HD 24702  & 18433  &  14168.695  &  0.147  &  -5.089  &  22  &   L  \\
HD 24702  & 18433  &  14169.655  &  0.173  &  -4.936  &  29  &   L  \\
HD 24727  & 18388  &  13239.124  &  0.160  &  ---  &  105  &   K  \\
HD 24727  & 18388  &  13397.743  &  0.160  &  ---  &  90  &   K  \\
HD 24727  & 18388  &  13983.072  &  0.158  &  ---  &  92  &   K  \\
HD 24727  & 18388  &  12509.961  &  0.180  &  ---  &  42  &   L  \\
HD 24892  & 18432  &  13241.095  &  0.151  &  ---  &  71  &   K  \\
HD 24892  & 18432  &  13399.726  &  0.149  &  ---  &  63  &   K  \\
HD 24892  & 18432  &  13776.753  &  0.150  &  ---  &  61  &   K  \\
HD 24892  & 18432  &  13984.061  &  0.151  &  ---  &  69  &   K  \\
HD 24916  & 18512  &  13241.076  &  0.856  &  ---  &  45  &   K  \\
HD 24916  & 18512  &  13241.082  &  0.856  &  ---  &  46  &   K  \\
HD 24916  & 18512  &  13241.089  &  0.843  &  ---  &  46  &   K  \\
HD 24916  & 18512  &  13302.950  &  0.855  &  ---  &  42  &   K  \\
HD 24916  & 18512  &  13339.951  &  0.868  &  ---  &  42  &   K  \\
HD 24916  & 18512  &  13368.869  &  0.992  &  ---  &  42  &   K  \\
HD 24916  & 18512  &  13426.789  &  0.910  &  ---  &  38  &   K  \\
HD 24916  & 18512  &  14023.971  &  0.851  &  ---  &  38  &   K  \\
HIP 25220  & 25220  &  14777.950  &  0.886  &  ---  &  24  &   K  \\
HIP 25220  & 25220  &  14779.019  &  0.892  &  ---  &  24  &   K  \\
HIP 25220  & 25220  &  14780.083  &  0.886  &  ---  &  22  &   K  \\
HIP 25220  & 25220  &  14780.086  &  0.890  &  ---  &  24  &   K  \\
HIP 25220  & 25220  &  14806.919  &  0.897  &  ---  &  22  &   K  \\
HIP 25220  & 25220  &  15135.960  &  0.882  &  ---  &  31  &   K  \\
HIP 25220  & 25220  &  15171.922  &  0.850  &  ---  &  24  &   K  \\
HIP 25220  & 25220  &  15187.821  &  0.875  &  ---  &  29  &   K  \\
HIP 25220  & 25220  &  15190.909  &  0.908  &  ---  &  31  &   K  \\
HIP 25220  & 25220  &  15261.903  &  0.872  &  ---  &  15  &   K  \\
HD 25311  & 18806  &  13339.956  &  0.159  &  ---  &  90  &   K  \\
HD 25311  & 18806  &  13398.725  &  0.163  &  ---  &  79  &   K  \\
HD 25311  & 18806  &  13428.799  &  0.161  &  ---  &  56  &   K  \\
HD 25311  & 18806  &  13962.126  &  0.164  &  ---  &  67  &   K  \\
HD 25311  & 18806  &  13982.053  &  0.164  &  ---  &  50  &   K  \\
HD 25311  & 18806  &  13983.088  &  0.163  &  ---  &  50  &   K  \\
HD 25311  & 18806  &  13984.067  &  0.166  &  ---  &  51  &   K  \\
HD 25311  & 18806  &  13985.021  &  0.164  &  ---  &  48  &   K  \\
HD 25311  & 18806  &  14084.810  &  0.170  &  ---  &  48  &   K  \\
HD 25311  & 18806  &  14808.867  &  0.164  &  ---  &  66  &   K  \\
HD 25311  & 18806  &  15172.906  &  0.164  &  ---  &  65  &   K  \\
HD 25311  & 18806  &  15261.765  &  0.165  &  ---  &  43  &   K  \\
HD 25329  & 18915  &  13301.999  &  0.176  &  -4.993  &  65  &   K  \\
HD 25329  & 18915  &  13338.839  &  0.177  &  -4.993  &  64  &   K  \\
HD 25329  & 18915  &  13398.909  &  0.185  &  -4.963  &  58  &   K  \\
HD 25329  & 18915  &  13723.856  &  0.184  &  -4.968  &  63  &   K  \\
HD 25329  & 18915  &  13724.692  &  0.183  &  -4.971  &  54  &   K  \\
HD 25329  & 18915  &  13724.791  &  0.182  &  -4.973  &  46  &   K  \\
HD 25329  & 18915  &  13982.047  &  0.199  &  -4.920  &  65  &   K  \\
HD 25329  & 18915  &  14083.950  &  0.186  &  -4.960  &  54  &   K  \\
HD 25329  & 18915  &  14084.821  &  0.184  &  -4.965  &  46  &   K  \\
HD 25329  & 18915  &  14086.051  &  0.180  &  -4.979  &  38  &   K  \\
HD 25329  & 18915  &  14129.950  &  0.193  &  -4.937  &  30  &   K  \\
HD 25329  & 18915  &  14130.760  &  0.198  &  -4.921  &  56  &   K  \\
HD 25329  & 18915  &  14131.768  &  0.199  &  -4.919  &  48  &   K  \\
HD 25329  & 18915  &  14138.817  &  0.197  &  -4.925  &  57  &   K  \\
HD 25329  & 18915  &  14396.908  &  0.180  &  -4.981  &  61  &   K  \\
HD 25329  & 18915  &  14400.000  &  0.179  &  -4.983  &  59  &   K  \\
HD 25329  & 18915  &  14430.111  &  0.187  &  -4.958  &  43  &   K  \\
HD 25329  & 18915  &  14453.773  &  0.182  &  -4.974  &  41  &   K  \\
HD 25329  & 18915  &  14453.780  &  0.184  &  -4.967  &  27  &   K  \\
HD 25329  & 18915  &  14454.897  &  0.184  &  -4.965  &  59  &   K  \\
HD 25329  & 18915  &  14455.894  &  0.184  &  -4.965  &  60  &   K  \\
HD 25329  & 18915  &  14458.920  &  0.187  &  -4.956  &  47  &   K  \\
HD 25329  & 18915  &  14460.854  &  0.187  &  -4.958  &  47  &   K  \\
HD 25329  & 18915  &  14462.011  &  0.188  &  -4.953  &  20  &   K  \\
HD 25329  & 18915  &  14492.808  &  0.189  &  -4.950  &  58  &   K  \\
HD 25329  & 18915  &  14689.109  &  0.176  &  -4.995  &  47  &   K  \\
HD 25329  & 18915  &  14690.123  &  0.177  &  -4.991  &  48  &   K  \\
HD 25329  & 18915  &  14718.042  &  0.179  &  -4.985  &  47  &   K  \\
HD 25329  & 18915  &  14720.099  &  0.180  &  -4.980  &  47  &   K  \\
HD 25329  & 18915  &  14728.025  &  0.177  &  -4.990  &  46  &   K  \\
HD 25329  & 18915  &  14778.942  &  0.182  &  -4.975  &  46  &   K  \\
HD 25329  & 18915  &  14791.012  &  0.172  &  -5.011  &  46  &   K  \\
HD 25329  & 18915  &  14805.987  &  0.179  &  -4.984  &  46  &   K  \\
HD 25329  & 18915  &  14807.965  &  0.180  &  -4.981  &  46  &   K  \\
HD 25329  & 18915  &  14864.865  &  0.179  &  -4.986  &  45  &   K  \\
HD 25329  & 18915  &  15111.018  &  0.173  &  -5.007  &  45  &   K  \\
HD 25445  & 18909  &  13693.886  &  0.164  &  -4.965  &  45  &   K  \\
HD 25445  & 18909  &  13694.894  &  0.165  &  -4.960  &  46  &   K  \\
HD 25445  & 18909  &  13695.805  &  0.165  &  -4.962  &  43  &   K  \\
HD 25457  & 18859  &  13240.108  &  0.356  &  ---  &  103  &   K  \\
HD 25457  & 18859  &  13303.918  &  0.342  &  ---  &  14  &   K  \\
HD 25457  & 18859  &  13339.960  &  0.343  &  ---  &  90  &   K  \\
HD 25457  & 18859  &  13368.871  &  0.347  &  ---  &  59  &   K  \\
HD 25457  & 18859  &  13426.764  &  0.339  &  ---  &  51  &   K  \\
HD 25457  & 18859  &  13748.844  &  0.349  &  ---  &  80  &   K  \\
HD 25457  & 18859  &  13748.845  &  0.350  &  ---  &  80  &   K  \\
HD 25457  & 18859  &  13984.066  &  0.335  &  ---  &  55  &   K  \\
HD 25457  & 18859  &  14723.098  &  0.336  &  ---  &  72  &   K  \\
HD 25457  & 18859  &  14805.941  &  0.340  &  ---  &  65  &   K  \\
HD 25457  & 18859  &  15135.958  &  0.326  &  ---  &  52  &   K  \\
HD 25457  & 18859  &  15256.708  &  0.321  &  ---  &  65  &   K  \\
HD 25565  & 18828  &  13338.882  &  0.309  &  -4.670  &  21  &   K  \\
HD 25565  & 18828  &  13984.063  &  0.322  &  -4.648  &  25  &   K  \\
HD 25565  & 18828  &  14809.014  &  0.305  &  -4.677  &  13  &   K  \\
HD 25604  & 19038  &  14432.782  &  0.074  &  ---  &  28  &   L  \\
HD 25622  & 18917  &  14340.094  &  0.177  &  ---  &  31  &   K  \\
HD 25622  & 18917  &  14399.964  &  0.164  &  ---  &  33  &   K  \\
HD 25622  & 18917  &  14719.147  &  0.154  &  ---  &  30  &   K  \\
HD 25622  & 18917  &  14790.977  &  0.158  &  ---  &  37  &   K  \\
HD 25622  & 18917  &  15109.981  &  0.154  &  ---  &  29  &   K  \\
HD 25622  & 18917  &  15173.058  &  0.153  &  ---  &  11  &   K  \\
HD 25622  & 18917  &  15256.729  &  0.157  &  ---  &  29  &   K  \\
HD 25665  & 19422  &  13302.011  &  0.232  &  ---  &  51  &   K  \\
HD 25665  & 19422  &  13302.993  &  0.232  &  ---  &  50  &   K  \\
HD 25665  & 19422  &  13338.844  &  0.232  &  ---  &  49  &   K  \\
HD 25665  & 19422  &  13400.761  &  0.230  &  ---  &  46  &   K  \\
HD 25665  & 19422  &  13723.875  &  0.236  &  ---  &  47  &   K  \\
HD 25665  & 19422  &  13982.043  &  0.265  &  ---  &  51  &   K  \\
HD 25665  & 19422  &  14083.885  &  0.263  &  ---  &  43  &   K  \\
HD 25665  & 19422  &  14138.829  &  0.275  &  ---  &  44  &   K  \\
HD 25665  & 19422  &  14399.014  &  0.286  &  ---  &  44  &   K  \\
HD 25665  & 19422  &  14430.099  &  0.285  &  ---  &  38  &   K  \\
HD 25665  & 19422  &  14718.089  &  0.285  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14719.105  &  0.285  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14720.092  &  0.283  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14721.127  &  0.285  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14722.130  &  0.287  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14723.146  &  0.289  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14724.096  &  0.290  &  ---  &  35  &   K  \\
HD 25665  & 19422  &  14725.088  &  0.292  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  14728.128  &  0.300  &  ---  &  36  &   K  \\
HD 25665  & 19422  &  14808.938  &  0.292  &  ---  &  42  &   K  \\
HD 25665  & 19422  &  14808.939  &  0.290  &  ---  &  41  &   K  \\
HD 25665  & 19422  &  15082.132  &  0.266  &  ---  &  37  &   K  \\
HD 25665  & 19422  &  15134.062  &  0.287  &  ---  &  36  &   K  \\
HD 25680  & 19076  &  13020.787  &  0.327  &  -4.444  &  37  &   L  \\
HD 25680  & 19076  &  13048.732  &  0.376  &  -4.362  &  33  &   L  \\
HD 25680  & 19076  &  13337.719  &  0.322  &  -4.453  &  34  &   L  \\
HD 25680  & 19076  &  13338.751  &  0.335  &  -4.429  &  36  &   L  \\
HD 25680  & 19076  &  13361.781  &  0.335  &  -4.429  &  45  &   L  \\
HD 25680  & 19076  &  13363.800  &  0.331  &  -4.437  &  55  &   L  \\
HD 25680  & 19076  &  13391.724  &  0.343  &  -4.416  &  55  &   L  \\
HD 25680  & 19076  &  13404.687  &  0.354  &  -4.397  &  45  &   L  \\
HD 25680  & 19076  &  13636.984  &  0.321  &  -4.455  &  60  &   L  \\
HD 25680  & 19076  &  13743.722  &  0.317  &  -4.462  &  38  &   L  \\
HD 25680  & 19076  &  13751.780  &  0.314  &  -4.468  &  38  &   L  \\
HD 25680  & 19076  &  13988.919  &  0.332  &  -4.435  &  53  &   L  \\
HD 25680  & 19076  &  13990.006  &  0.342  &  -4.417  &  61  &   L  \\
HD 25680  & 19076  &  14049.865  &  0.360  &  -4.387  &  57  &   L  \\
HD 25680  & 19076  &  14071.891  &  0.353  &  -4.398  &  51  &   L  \\
HD 25680  & 19076  &  14072.773  &  0.351  &  -4.401  &  77  &   L  \\
HD 25680  & 19076  &  14073.755  &  0.355  &  -4.395  &  54  &   L  \\
HD 25680  & 19076  &  14338.975  &  0.323  &  -4.451  &  60  &   L  \\
HD 25680  & 19076  &  14426.839  &  0.312  &  -4.472  &  70  &   L  \\
HD 25680  & 19076  &  14427.837  &  0.311  &  -4.474  &  71  &   L  \\
HD 25680  & 19076  &  14428.845  &  0.312  &  -4.472  &  77  &   L  \\
HD 25680  & 19076  &  14783.811  &  0.324  &  -4.449  &  64  &   L  \\
HD 25682  & 19024  &  13239.120  &  0.165  &  -4.998  &  77  &   K  \\
HD 25682  & 19024  &  13397.755  &  0.164  &  -5.003  &  68  &   K  \\
HD 25682  & 19024  &  14024.041  &  0.165  &  -4.999  &  63  &   K  \\
HD 25790  & 19070  &  12267.751  &  0.184  &  -4.911  &  46  &   L  \\
HD 25790  & 19070  &  13034.741  &  0.185  &  -4.908  &  21  &   L  \\
HD 25790  & 19070  &  13308.794  &  0.213  &  -4.807  &  17  &   L  \\
HD 25790  & 19070  &  13308.816  &  0.215  &  -4.800  &  17  &   L  \\
HD 25790  & 19070  &  13308.838  &  0.194  &  -4.874  &  17  &   L  \\
HD 25790  & 19070  &  13309.731  &  0.233  &  -4.745  &  16  &   L  \\
HD 25790  & 19070  &  13309.764  &  0.222  &  -4.779  &  14  &   L  \\
HD 25790  & 19070  &  13599.990  &  0.162  &  -5.010  &  42  &   L  \\
HD 25790  & 19070  &  13988.034  &  0.176  &  -4.945  &  32  &   L  \\
HD 25790  & 19070  &  13988.931  &  0.169  &  -4.980  &  35  &   L  \\
HD 25790  & 19070  &  13990.023  &  0.175  &  -4.950  &  46  &   L  \\
HD 25790  & 19070  &  14071.911  &  0.183  &  -4.916  &  28  &   L  \\
HD 25790  & 19070  &  14136.678  &  0.173  &  -4.959  &  50  &   L  \\
HD 25790  & 19070  &  14338.008  &  0.191  &  -4.883  &  15  &   L  \\
HD 25790  & 19070  &  14338.012  &  0.172  &  -4.963  &  41  &   L  \\
HD 25790  & 19070  &  14341.001  &  0.178  &  -4.939  &  56  &   L  \\
HD 25790  & 19070  &  14784.814  &  0.180  &  -4.927  &  41  &   L  \\
HD 25790  & 19070  &  14845.736  &  0.178  &  -4.937  &  37  &   L  \\
HD 25790  & 19070  &  14846.713  &  0.174  &  -4.956  &  42  &   L  \\
HD 25825  & 19148  &  13240.117  &  0.341  &  -4.402  &  65  &   K  \\
HD 25825  & 19148  &  13399.730  &  0.328  &  -4.426  &  38  &   K  \\
HD 25825  & 19148  &  14023.968  &  0.339  &  -4.406  &  47  &   K  \\
HD 25825  & 19148  &  14844.699  &  0.398  &  -4.314  &  26  &   L  \\
HD 25894  & 19219  &  13777.797  &  0.157  &  -5.023  &  41  &   K  \\
HD 25894  & 19219  &  13778.787  &  0.156  &  -5.028  &  41  &   K  \\
HD 25894  & 19219  &  13779.811  &  0.157  &  -5.023  &  40  &   K  \\
HD 25918  & 19301  &  12241.736  &  0.164  &  -4.947  &  30  &   L  \\
HD 25918  & 19301  &  12895.021  &  0.169  &  -4.918  &  28  &   L  \\
HD 25918  & 19301  &  13013.728  &  0.136  &  -5.166  &  19  &   L  \\
HD 25918  & 19301  &  13033.684  &  0.179  &  -4.865  &  19  &   L  \\
HD 25918  & 19301  &  13389.734  &  0.166  &  -4.936  &  40  &   L  \\
HD 25918  & 19301  &  13390.745  &  0.160  &  -4.977  &  37  &   L  \\
HD 25918  & 19301  &  13391.735  &  0.155  &  -5.009  &  38  &   L  \\
HD 25918  & 19301  &  13636.997  &  0.155  &  -5.005  &  40  &   L  \\
HD 25918  & 19301  &  13988.904  &  0.155  &  -5.010  &  39  &   L  \\
HD 25918  & 19301  &  13989.991  &  0.159  &  -4.979  &  43  &   L  \\
HD 25918  & 19301  &  14073.771  &  0.153  &  -5.023  &  43  &   L  \\
HD 25918  & 19301  &  14373.994  &  0.160  &  -4.973  &  47  &   L  \\
HD 25918  & 19301  &  14784.830  &  0.160  &  -4.975  &  33  &   L  \\
HD 25918  & 19301  &  14864.671  &  0.153  &  -5.019  &  34  &   L  \\
HD 25975  & 19302  &  13020.810  &  0.141  &  ---  &  27  &   L  \\
HD 25975  & 19302  &  13021.799  &  0.162  &  ---  &  25  &   L  \\
HD 25975  & 19302  &  13337.738  &  0.127  &  ---  &  30  &   L  \\
HD 25975  & 19302  &  13344.778  &  0.138  &  ---  &  22  &   L  \\
HD 25975  & 19302  &  13344.793  &  0.127  &  ---  &  21  &   L  \\
HD 25975  & 19302  &  13344.806  &  0.127  &  ---  &  20  &   L  \\
HD 25975  & 19302  &  13637.010  &  0.121  &  ---  &  48  &   L  \\
HD 25975  & 19302  &  13643.964  &  0.122  &  ---  &  26  &   L  \\
HD 25975  & 19302  &  13643.982  &  0.140  &  ---  &  27  &   L  \\
HD 25975  & 19302  &  13709.725  &  0.118  &  ---  &  19  &   L  \\
HD 25975  & 19302  &  13709.744  &  0.146  &  ---  &  20  &   L  \\
HD 25975  & 19302  &  14046.918  &  0.109  &  ---  &  42  &   L  \\
HD 25975  & 19302  &  14049.876  &  0.118  &  ---  &  56  &   L  \\
HD 25975  & 19302  &  14070.795  &  0.110  &  ---  &  22  &   L  \\
HD 25975  & 19302  &  14070.813  &  0.139  &  ---  &  22  &   L  \\
HD 25975  & 19302  &  14073.759  &  0.113  &  ---  &  47  &   L  \\
HD 25975  & 19302  &  14374.002  &  0.117  &  ---  &  53  &   L  \\
HD 25998  & 19335  &  14805.989  &  0.284  &  -4.487  &  68  &   K  \\
HD 25998  & 19335  &  15136.038  &  0.274  &  -4.511  &  66  &   K  \\
HD 25998  & 19335  &  15229.830  &  0.264  &  -4.536  &  65  &   K  \\
HD 25998  & 19335  &  15256.857  &  0.268  &  -4.526  &  53  &   K  \\
HD 26007  & 19144  &  14340.108  &  0.127  &  ---  &  29  &   K  \\
HD 26007  & 19144  &  14399.965  &  0.127  &  ---  &  30  &   K  \\
HD 26007  & 19144  &  14718.153  &  0.132  &  ---  &  29  &   K  \\
HD 26007  & 19144  &  14790.979  &  0.125  &  ---  &  34  &   K  \\
HD 26007  & 19144  &  14846.879  &  0.127  &  ---  &  25  &   K  \\
HD 26007  & 19144  &  15171.912  &  0.125  &  ---  &  28  &   K  \\
HD 26007  & 19144  &  15256.731  &  0.118  &  ---  &  27  &   K  \\
HD 26007  & 19144  &  15285.720  &  0.103  &  ---  &  24  &   K  \\
HIP 26080  & 26080  &  13777.775  &  0.195  &  -4.804  &  47  &   K  \\
HIP 26080  & 26080  &  13778.764  &  0.196  &  -4.799  &  47  &   K  \\
HIP 26080  & 26080  &  13779.790  &  0.196  &  -4.797  &  46  &   K  \\
HD 26140  & 19435  &  14340.024  &  0.132  &  -5.198  &  34  &   K  \\
HD 26140  & 19435  &  14400.003  &  0.133  &  -5.193  &  35  &   K  \\
HD 26140  & 19435  &  14427.984  &  0.132  &  -5.196  &  35  &   K  \\
HD 26140  & 19435  &  14791.014  &  0.135  &  -5.184  &  32  &   K  \\
HD 26140  & 19435  &  14791.016  &  0.135  &  -5.180  &  30  &   K  \\
HD 26140  & 19435  &  15171.936  &  0.133  &  -5.195  &  32  &   K  \\
HD 26140  & 19435  &  15256.851  &  0.133  &  -5.193  &  24  &   K  \\
HD 26140  & 19435  &  15311.725  &  0.123  &  -5.249  &  27  &   K  \\
HD 26151  & 19232  &  13240.120  &  0.188  &  -4.943  &  64  &   K  \\
HD 26151  & 19232  &  13398.874  &  0.184  &  -4.956  &  38  &   K  \\
HD 26151  & 19232  &  14024.054  &  0.182  &  -4.963  &  55  &   K  \\
HD 26151  & 19232  &  14719.145  &  0.195  &  -4.919  &  44  &   K  \\
HD 26151  & 19232  &  15172.909  &  0.203  &  -4.894  &  43  &   K  \\
HD 26151  & 19232  &  15256.745  &  0.202  &  -4.897  &  38  &   K  \\
HD 26151  & 19232  &  15256.750  &  0.201  &  -4.898  &  37  &   K  \\
HD 26161  & 19428  &  13302.032  &  0.150  &  -5.018  &  89  &   K  \\
HD 26161  & 19428  &  13984.069  &  0.148  &  -5.029  &  90  &   K  \\
HIP 26196  & 26196  &  14929.758  &  0.713  &  ---  &  14  &   K  \\
HIP 26196  & 26196  &  15163.903  &  0.731  &  ---  &  19  &   K  \\
HIP 26196  & 26196  &  15163.911  &  0.728  &  ---  &  23  &   K  \\
HIP 26196  & 26196  &  15174.042  &  0.857  &  ---  &  20  &   K  \\
HIP 26196  & 26196  &  15187.816  &  0.793  &  ---  &  20  &   K  \\
HIP 26196  & 26196  &  15197.912  &  0.712  &  ---  &  19  &   K  \\
HIP 26196  & 26196  &  15261.908  &  0.824  &  ---  &  9  &   K  \\
HD 26257  & 19386  &  13339.962  &  0.157  &  -4.969  &  86  &   K  \\
HD 26257  & 19386  &  13397.759  &  0.159  &  -4.950  &  86  &   K  \\
HD 26257  & 19386  &  13398.722  &  0.158  &  -4.959  &  76  &   K  \\
HD 26257  & 19386  &  13398.889  &  0.158  &  -4.962  &  78  &   K  \\
HD 26257  & 19386  &  13400.726  &  0.157  &  -4.964  &  87  &   K  \\
HD 26633  & 19644  &  15261.718  &  0.124  &  ---  &  30  &   K  \\
HD 26633  & 19644  &  14338.955  &  0.232  &  ---  &  12  &   L  \\
HD 26633  & 19644  &  14401.862  &  0.152  &  ---  &  21  &   L  \\
HD 26634  & 19614  &  14340.110  &  0.134  &  ---  &  32  &   K  \\
HD 26634  & 19614  &  14399.967  &  0.134  &  ---  &  33  &   K  \\
HD 26634  & 19614  &  14456.012  &  0.131  &  ---  &  23  &   K  \\
HD 26634  & 19614  &  14790.980  &  0.134  &  ---  &  38  &   K  \\
HD 26634  & 19614  &  15109.982  &  0.134  &  ---  &  30  &   K  \\
HD 26634  & 19614  &  15173.057  &  0.134  &  ---  &  22  &   K  \\
HD 26634  & 19614  &  15256.733  &  0.132  &  ---  &  30  &   K  \\
HD 26736  & 19793  &  13777.795  &  0.362  &  -4.408  &  43  &   K  \\
HD 26736  & 19793  &  13778.785  &  0.368  &  -4.398  &  43  &   K  \\
HD 26736  & 19793  &  13779.808  &  0.370  &  -4.396  &  42  &   K  \\
HD 26736  & 19793  &  14319.133  &  0.346  &  -4.434  &  77  &   K  \\
HD 26736  & 19793  &  14319.135  &  0.347  &  -4.432  &  66  &   K  \\
HD 26736  & 19793  &  14340.021  &  0.370  &  -4.396  &  42  &   K  \\
HD 26736  & 19793  &  14340.081  &  0.369  &  -4.398  &  61  &   K  \\
HD 26736  & 19793  &  14344.065  &  0.340  &  -4.445  &  71  &   K  \\
HD 26736  & 19793  &  14399.995  &  0.347  &  -4.432  &  50  &   K  \\
HD 26736  & 19793  &  14427.999  &  0.346  &  -4.434  &  50  &   K  \\
HD 26736  & 19793  &  14428.890  &  0.359  &  -4.413  &  70  &   K  \\
HD 26736  & 19793  &  14492.829  &  0.343  &  -4.439  &  50  &   K  \\
HD 26736  & 19793  &  14838.857  &  0.345  &  -4.436  &  56  &   K  \\
HD 26756  & 19781  &  13777.739  &  0.306  &  -4.533  &  42  &   K  \\
HD 26756  & 19781  &  13778.727  &  0.306  &  -4.534  &  42  &   K  \\
HD 26794  & 19788  &  13240.125  &  0.210  &  ---  &  56  &   K  \\
HD 26794  & 19788  &  13397.772  &  0.217  &  ---  &  51  &   K  \\
HD 26794  & 19788  &  14024.045  &  0.205  &  ---  &  47  &   K  \\
HD 26794  & 19788  &  14130.867  &  0.201  &  ---  &  37  &   K  \\
HD 26794  & 19788  &  14430.023  &  0.201  &  ---  &  46  &   K  \\
HD 26794  & 19788  &  14454.979  &  0.199  &  ---  &  45  &   K  \\
HD 26794  & 19788  &  14456.024  &  0.197  &  ---  &  23  &   K  \\
HIP 26857  & 26857  &  13302.153  &  0.780  &  ---  &  10  &   K  \\
HIP 26857  & 26857  &  13426.821  &  0.606  &  ---  &  10  &   K  \\
HIP 26857  & 26857  &  13985.086  &  0.684  &  ---  &  12  &   K  \\
HIP 26857  & 26857  &  14544.824  &  0.641  &  ---  &  10  &   K  \\
HIP 26857  & 26857  &  14545.792  &  0.646  &  ---  &  12  &   K  \\
HD 26874  & 19870  &  13398.728  &  0.314  &  -4.526  &  64  &   K  \\
HD 26965  & 19849  &  13240.128  &  0.169  &  -5.003  &  73  &   K  \\
HD 26965  & 19849  &  13302.952  &  0.168  &  -5.008  &  67  &   K  \\
HD 26965  & 19849  &  13302.953  &  0.168  &  -5.006  &  64  &   K  \\
HD 26965  & 19849  &  13339.965  &  0.170  &  -5.001  &  67  &   K  \\
HD 26965  & 19849  &  13339.966  &  0.169  &  -5.002  &  66  &   K  \\
HD 26965  & 19849  &  13339.966  &  0.169  &  -5.002  &  67  &   K  \\
HD 26965  & 19849  &  13368.967  &  0.167  &  -5.010  &  61  &   K  \\
HD 26965  & 19849  &  13368.968  &  0.166  &  -5.014  &  63  &   K  \\
HD 26965  & 19849  &  13368.969  &  0.167  &  -5.011  &  62  &   K  \\
HD 26965  & 19849  &  13426.805  &  0.168  &  -5.005  &  62  &   K  \\
HD 26965  & 19849  &  13426.806  &  0.169  &  -5.004  &  58  &   K  \\
HD 26965  & 19849  &  13426.806  &  0.169  &  -5.003  &  59  &   K  \\
HD 26965  & 19849  &  13427.812  &  0.168  &  -5.008  &  50  &   K  \\
HD 26965  & 19849  &  13427.812  &  0.168  &  -5.009  &  51  &   K  \\
HD 26965  & 19849  &  13427.812  &  0.169  &  -5.005  &  52  &   K  \\
HD 26965  & 19849  &  13692.935  &  0.171  &  -4.996  &  68  &   K  \\
HD 26965  & 19849  &  13692.936  &  0.170  &  -4.999  &  70  &   K  \\
HD 26965  & 19849  &  13692.937  &  0.171  &  -4.996  &  69  &   K  \\
HD 26965  & 19849  &  13692.938  &  0.170  &  -5.000  &  67  &   K  \\
HD 26965  & 19849  &  13692.938  &  0.169  &  -5.002  &  69  &   K  \\
HD 26965  & 19849  &  13693.043  &  0.170  &  -4.999  &  69  &   K  \\
HD 26965  & 19849  &  13693.044  &  0.170  &  -5.000  &  67  &   K  \\
HD 26965  & 19849  &  13693.045  &  0.170  &  -4.997  &  68  &   K  \\
HD 26965  & 19849  &  13694.055  &  0.169  &  -5.003  &  65  &   K  \\
HD 26965  & 19849  &  13694.056  &  0.169  &  -5.002  &  66  &   K  \\
HD 26965  & 19849  &  13694.056  &  0.169  &  -5.004  &  63  &   K  \\
HD 26965  & 19849  &  13694.946  &  0.170  &  -4.998  &  46  &   K  \\
HD 26965  & 19849  &  13694.947  &  0.170  &  -4.998  &  44  &   K  \\
HD 26965  & 19849  &  13694.947  &  0.170  &  -5.000  &  45  &   K  \\
HD 26965  & 19849  &  13694.952  &  0.170  &  -5.000  &  72  &   K  \\
HD 26965  & 19849  &  13694.953  &  0.170  &  -4.997  &  71  &   K  \\
HD 26965  & 19849  &  13694.953  &  0.170  &  -4.998  &  65  &   K  \\
HD 26965  & 19849  &  13695.816  &  0.171  &  -4.996  &  65  &   K  \\
HD 26965  & 19849  &  13695.817  &  0.171  &  -4.995  &  65  &   K  \\
HD 26965  & 19849  &  13695.818  &  0.171  &  -4.994  &  67  &   K  \\
HD 26965  & 19849  &  13696.908  &  0.171  &  -4.994  &  69  &   K  \\
HD 26965  & 19849  &  13696.908  &  0.172  &  -4.989  &  68  &   K  \\
HD 26965  & 19849  &  13696.909  &  0.172  &  -4.993  &  72  &   K  \\
HD 26965  & 19849  &  13724.935  &  0.173  &  -4.986  &  69  &   K  \\
HD 26965  & 19849  &  13724.935  &  0.173  &  -4.985  &  66  &   K  \\
HD 26965  & 19849  &  13724.936  &  0.174  &  -4.983  &  67  &   K  \\
HD 26965  & 19849  &  13724.937  &  0.173  &  -4.985  &  67  &   K  \\
HD 26965  & 19849  &  13724.937  &  0.173  &  -4.985  &  68  &   K  \\
HD 26965  & 19849  &  14396.897  &  0.195  &  -4.905  &  63  &   K  \\
HD 26965  & 19849  &  14398.014  &  0.195  &  -4.907  &  66  &   K  \\
HD 26965  & 19849  &  14399.969  &  0.197  &  -4.900  &  61  &   K  \\
HD 26965  & 19849  &  14399.970  &  0.196  &  -4.901  &  62  &   K  \\
HD 26965  & 19849  &  14429.953  &  0.197  &  -4.900  &  65  &   K  \\
HD 26965  & 19849  &  14453.843  &  0.195  &  -4.905  &  24  &   K  \\
HD 26965  & 19849  &  14453.848  &  0.195  &  -4.905  &  59  &   K  \\
HD 26965  & 19849  &  14454.862  &  0.196  &  -4.904  &  60  &   K  \\
HD 26965  & 19849  &  14454.863  &  0.196  &  -4.903  &  63  &   K  \\
HD 26965  & 19849  &  14456.021  &  0.192  &  -4.917  &  42  &   K  \\
HD 26965  & 19849  &  14459.034  &  0.190  &  -4.923  &  27  &   K  \\
HD 26965  & 19849  &  14460.817  &  0.197  &  -4.901  &  50  &   K  \\
HD 26965  & 19849  &  14461.853  &  0.198  &  -4.897  &  47  &   K  \\
HD 26965  & 19849  &  14461.854  &  0.197  &  -4.900  &  47  &   K  \\
HD 26965  & 19849  &  14544.799  &  0.197  &  -4.900  &  23  &   K  \\
HD 26965  & 19849  &  14545.736  &  0.199  &  -4.892  &  62  &   K  \\
HD 26965  & 19849  &  14546.731  &  0.201  &  -4.888  &  53  &   K  \\
HD 26965  & 19849  &  14690.140  &  0.208  &  -4.866  &  54  &   K  \\
HD 26965  & 19849  &  14690.140  &  0.207  &  -4.869  &  55  &   K  \\
HD 26965  & 19849  &  14721.148  &  0.199  &  -4.894  &  50  &   K  \\
HD 26965  & 19849  &  14778.001  &  0.188  &  -4.930  &  51  &   K  \\
HD 26965  & 19849  &  14778.002  &  0.187  &  -4.934  &  53  &   K  \\
HD 26965  & 19849  &  14778.003  &  0.187  &  -4.933  &  53  &   K  \\
HD 26965  & 19849  &  14778.004  &  0.186  &  -4.937  &  54  &   K  \\
HD 26965  & 19849  &  14778.946  &  0.188  &  -4.931  &  51  &   K  \\
HD 26965  & 19849  &  14778.947  &  0.189  &  -4.928  &  54  &   K  \\
HD 26965  & 19849  &  14778.947  &  0.189  &  -4.927  &  52  &   K  \\
HD 26965  & 19849  &  14780.001  &  0.189  &  -4.927  &  49  &   K  \\
HD 26965  & 19849  &  14780.002  &  0.189  &  -4.928  &  53  &   K  \\
HD 26965  & 19849  &  14780.002  &  0.189  &  -4.925  &  49  &   K  \\
HD 26965  & 19849  &  14810.971  &  0.190  &  -4.924  &  46  &   K  \\
HD 26965  & 19849  &  14864.905  &  0.201  &  -4.887  &  33  &   K  \\
HD 26965  & 19849  &  14864.906  &  0.201  &  -4.887  &  28  &   K  \\
HD 26965  & 19849  &  14864.907  &  0.201  &  -4.887  &  34  &   K  \\
HD 26965  & 19849  &  14867.729  &  0.200  &  -4.891  &  46  &   K  \\
HD 26965  & 19849  &  14867.729  &  0.200  &  -4.890  &  47  &   K  \\
HD 26965  & 19849  &  14928.718  &  0.198  &  -4.895  &  41  &   K  \\
HD 26965  & 19849  &  14929.715  &  0.195  &  -4.905  &  31  &   K  \\
HD 26965  & 19849  &  15043.135  &  0.198  &  -4.897  &  44  &   K  \\
HD 26965  & 19849  &  15045.138  &  0.194  &  -4.910  &  44  &   K  \\
HD 26965  & 19849  &  15049.131  &  0.177  &  -4.971  &  50  &   K  \\
HD 26965  & 19849  &  15111.081  &  0.191  &  -4.921  &  46  &   K  \\
HD 26965  & 19849  &  15135.104  &  0.191  &  -4.919  &  49  &   K  \\
HD 26965  & 19849  &  15256.708  &  0.187  &  -4.933  &  47  &   K  \\
HD 26965  & 19849  &  15260.711  &  0.195  &  -4.908  &  51  &   K  \\
HD 26965  & 19849  &  15411.136  &  0.191  &  -4.919  &  50  &   K  \\
HD 26965  & 19849  &  15411.136  &  0.191  &  -4.920  &  51  &   K  \\
HD 26965  & 19849  &  15411.137  &  0.190  &  -4.923  &  51  &   K  \\
HD 26965  & 19849  &  15412.133  &  0.193  &  -4.913  &  48  &   K  \\
HD 26965  & 19849  &  15412.134  &  0.194  &  -4.911  &  46  &   K  \\
HD 26965  & 19849  &  15412.135  &  0.193  &  -4.911  &  51  &   K  \\
HD 26965  & 19849  &  15413.141  &  0.195  &  -4.907  &  49  &   K  \\
HD 26965  & 19849  &  15413.141  &  0.194  &  -4.909  &  47  &   K  \\
HD 26965  & 19849  &  15413.142  &  0.195  &  -4.907  &  52  &   K  \\
HD 26965  & 19849  &  15414.135  &  0.197  &  -4.899  &  46  &   K  \\
HD 26965  & 19849  &  15414.136  &  0.197  &  -4.898  &  48  &   K  \\
HD 26965  & 19849  &  15414.137  &  0.198  &  -4.897  &  45  &   K  \\
HD 26965  & 19849  &  15415.138  &  0.197  &  -4.898  &  50  &   K  \\
HD 26965  & 19849  &  15415.139  &  0.196  &  -4.902  &  51  &   K  \\
HD 26965  & 19849  &  15415.139  &  0.197  &  -4.899  &  52  &   K  \\
HD 26965  & 19849  &  14395.856  &  0.190  &  -4.924  &  35  &   L  \\
HD 26965  & 19849  &  14395.878  &  0.196  &  -4.902  &  29  &   L  \\
HD 26965  & 19849  &  14395.898  &  0.196  &  -4.902  &  30  &   L  \\
HD 26965  & 19849  &  14395.920  &  0.204  &  -4.875  &  28  &   L  \\
HD 26965  & 19849  &  14395.941  &  0.183  &  -4.948  &  26  &   L  \\
HD 26965  & 19849  &  14395.964  &  0.194  &  -4.908  &  26  &   L  \\
HD 26965  & 19849  &  14395.986  &  0.198  &  -4.897  &  23  &   L  \\
HD 26965  & 19849  &  14396.847  &  0.183  &  -4.949  &  35  &   L  \\
HD 26965  & 19849  &  14396.870  &  0.205  &  -4.875  &  36  &   L  \\
HD 26965  & 19849  &  14396.893  &  0.198  &  -4.897  &  30  &   L  \\
HD 26965  & 19849  &  14396.915  &  0.202  &  -4.882  &  29  &   L  \\
HD 26965  & 19849  &  14396.938  &  0.197  &  -4.898  &  29  &   L  \\
HD 26965  & 19849  &  14396.961  &  0.198  &  -4.895  &  28  &   L  \\
HD 26965  & 19849  &  14396.983  &  0.213  &  -4.849  &  27  &   L  \\
HD 26965  & 19849  &  14397.007  &  0.207  &  -4.868  &  23  &   L  \\
HD 26965  & 19849  &  14397.029  &  0.202  &  -4.883  &  21  &   L  \\
HD 26965  & 19849  &  14397.858  &  0.192  &  -4.915  &  40  &   L  \\
HD 26965  & 19849  &  14397.892  &  0.189  &  -4.925  &  40  &   L  \\
HD 26965  & 19849  &  14397.914  &  0.194  &  -4.908  &  38  &   L  \\
HD 26965  & 19849  &  14397.936  &  0.188  &  -4.931  &  38  &   L  \\
HD 26965  & 19849  &  14397.958  &  0.174  &  -4.984  &  33  &   L  \\
HD 26965  & 19849  &  14397.981  &  0.197  &  -4.900  &  29  &   L  \\
HD 26965  & 19849  &  14398.003  &  0.187  &  -4.934  &  26  &   L  \\
HD 26965  & 19849  &  14398.026  &  0.210  &  -4.859  &  21  &   L  \\
HD 26965  & 19849  &  14398.903  &  0.197  &  -4.901  &  38  &   L  \\
HD 26965  & 19849  &  14398.925  &  0.187  &  -4.932  &  33  &   L  \\
HD 26965  & 19849  &  14398.947  &  0.195  &  -4.906  &  28  &   L  \\
HD 26965  & 19849  &  14398.971  &  0.211  &  -4.855  &  25  &   L  \\
HD 26965  & 19849  &  14398.993  &  0.207  &  -4.869  &  25  &   L  \\
HD 26965  & 19849  &  14399.016  &  0.198  &  -4.896  &  24  &   L  \\
HD 26965  & 19849  &  14399.039  &  0.211  &  -4.857  &  19  &   L  \\
HD 26965  & 19849  &  14399.890  &  0.201  &  -4.888  &  31  &   L  \\
HD 26965  & 19849  &  14399.910  &  0.206  &  -4.870  &  32  &   L  \\
HD 26965  & 19849  &  14399.938  &  0.204  &  -4.878  &  23  &   L  \\
HD 26965  & 19849  &  14399.960  &  0.192  &  -4.917  &  23  &   L  \\
HD 26965  & 19849  &  14399.982  &  0.198  &  -4.896  &  24  &   L  \\
HD 26965  & 19849  &  14400.006  &  0.201  &  -4.886  &  17  &   L  \\
HD 26965  & 19849  &  14400.027  &  0.219  &  -4.833  &  12  &   L  \\
HD 26965  & 19849  &  14407.986  &  0.192  &  -4.916  &  42  &   L  \\
HD 26965  & 19849  &  14408.006  &  0.192  &  -4.915  &  44  &   L  \\
HD 26965  & 19849  &  14408.026  &  0.195  &  -4.905  &  42  &   L  \\
HD 26965  & 19849  &  14408.980  &  0.191  &  -4.918  &  47  &   L  \\
HD 26965  & 19849  &  14408.997  &  0.191  &  -4.919  &  44  &   L  \\
HD 26965  & 19849  &  14409.015  &  0.190  &  -4.925  &  40  &   L  \\
HD 26965  & 19849  &  14409.034  &  0.193  &  -4.914  &  37  &   L  \\
HD 26965  & 19849  &  14414.946  &  0.195  &  -4.905  &  41  &   L  \\
HD 26965  & 19849  &  14414.965  &  0.188  &  -4.930  &  38  &   L  \\
HD 26965  & 19849  &  14414.984  &  0.188  &  -4.931  &  36  &   L  \\
HD 26965  & 19849  &  14415.002  &  0.197  &  -4.898  &  35  &   L  \\
HD 26965  & 19849  &  14415.021  &  0.222  &  -4.824  &  21  &   L  \\
HD 26965  & 19849  &  14416.898  &  0.198  &  -4.896  &  38  &   L  \\
HD 26965  & 19849  &  14416.920  &  0.188  &  -4.928  &  49  &   L  \\
HD 26965  & 19849  &  14416.943  &  0.199  &  -4.894  &  48  &   L  \\
HD 26965  & 19849  &  14416.964  &  0.189  &  -4.927  &  47  &   L  \\
HD 26965  & 19849  &  14416.986  &  0.193  &  -4.912  &  45  &   L  \\
HD 26965  & 19849  &  14417.007  &  0.193  &  -4.914  &  43  &   L  \\
HD 26965  & 19849  &  14417.028  &  0.189  &  -4.926  &  39  &   L  \\
HD 26965  & 19849  &  14417.051  &  0.186  &  -4.936  &  28  &   L  \\
HD 26965  & 19849  &  14425.890  &  0.193  &  -4.911  &  54  &   L  \\
HD 26965  & 19849  &  14426.877  &  0.189  &  -4.926  &  41  &   L  \\
HD 26965  & 19849  &  14426.881  &  0.197  &  -4.900  &  41  &   L  \\
HD 26965  & 19849  &  14426.885  &  0.193  &  -4.914  &  40  &   L  \\
HD 26965  & 19849  &  14426.889  &  0.193  &  -4.912  &  40  &   L  \\
HD 26965  & 19849  &  14426.893  &  0.190  &  -4.924  &  39  &   L  \\
HD 26965  & 19849  &  14426.896  &  0.191  &  -4.919  &  41  &   L  \\
HD 26965  & 19849  &  14427.867  &  0.193  &  -4.912  &  48  &   L  \\
HD 26965  & 19849  &  14427.872  &  0.191  &  -4.918  &  51  &   L  \\
HD 26965  & 19849  &  14427.878  &  0.184  &  -4.945  &  55  &   L  \\
HD 26965  & 19849  &  14427.885  &  0.188  &  -4.929  &  53  &   L  \\
HD 26965  & 19849  &  14427.895  &  0.191  &  -4.921  &  56  &   L  \\
HD 26965  & 19849  &  14428.895  &  0.182  &  -4.950  &  55  &   L  \\
HD 26965  & 19849  &  14428.898  &  0.187  &  -4.933  &  54  &   L  \\
HD 26965  & 19849  &  14428.902  &  0.190  &  -4.922  &  56  &   L  \\
HD 26965  & 19849  &  14428.906  &  0.186  &  -4.936  &  54  &   L  \\
HD 26965  & 19849  &  14428.911  &  0.190  &  -4.924  &  54  &   L  \\
HD 26965  & 19849  &  14428.915  &  0.183  &  -4.949  &  49  &   L  \\
HD 26965  & 19849  &  14428.920  &  0.193  &  -4.914  &  49  &   L  \\
HD 26985  & 20108  &  14338.002  &  0.180  &  ---  &  39  &   L  \\
HD 26985  & 20108  &  14338.005  &  0.182  &  ---  &  34  &   L  \\
HD 26990  & 19911  &  13240.130  &  0.264  &  -4.569  &  64  &   K  \\
HD 26990  & 19911  &  13397.777  &  0.266  &  -4.563  &  50  &   K  \\
HD 26990  & 19911  &  14024.048  &  0.266  &  -4.563  &  45  &   K  \\
HD 26990  & 19911  &  14130.863  &  0.280  &  -4.529  &  41  &   K  \\
HD 26990  & 19911  &  14396.899  &  0.304  &  -4.478  &  74  &   K  \\
HD 26990  & 19911  &  14398.016  &  0.307  &  -4.472  &  74  &   K  \\
HD 26990  & 19911  &  14492.729  &  0.300  &  -4.487  &  74  &   K  \\
HD 26990  & 19911  &  14492.730  &  0.299  &  -4.488  &  66  &   K  \\
HD 26990  & 19911  &  14720.146  &  0.273  &  -4.547  &  58  &   K  \\
HD 26990  & 19911  &  14805.943  &  0.270  &  -4.555  &  57  &   K  \\
HD 26990  & 19911  &  15196.735  &  0.275  &  -4.543  &  35  &   K  \\
HD 26990  & 19911  &  15198.728  &  0.268  &  -4.559  &  36  &   K  \\
HD 27063  & 19925  &  13302.955  &  0.249  &  -4.631  &  78  &   K  \\
HD 27063  & 19925  &  13984.071  &  0.262  &  -4.596  &  43  &   K  \\
HD 27063  & 19925  &  14084.813  &  0.262  &  -4.598  &  40  &   K  \\
HD 27149  & 20056  &  13777.733  &  0.308  &  -4.521  &  43  &   K  \\
HD 27149  & 20056  &  13778.729  &  0.305  &  -4.527  &  43  &   K  \\
HD 27250  & 20130  &  13777.793  &  0.325  &  -4.538  &  38  &   K  \\
HD 27250  & 20130  &  13778.783  &  0.324  &  -4.540  &  39  &   K  \\
HD 27282  & 20146  &  13724.962  &  0.412  &  -4.386  &  45  &   K  \\
HD 27282  & 20146  &  13752.776  &  0.405  &  -4.395  &  73  &   K  \\
HD 27282  & 20146  &  13753.759  &  0.389  &  -4.417  &  73  &   K  \\
HD 27282  & 20146  &  13775.813  &  0.410  &  -4.389  &  39  &   K  \\
HD 27282  & 20146  &  13776.851  &  0.407  &  -4.393  &  39  &   K  \\
HD 27282  & 20146  &  13777.730  &  0.404  &  -4.396  &  40  &   K  \\
HD 27282  & 20146  &  13778.729  &  0.404  &  -4.397  &  41  &   K  \\
HD 27282  & 20146  &  13779.753  &  0.405  &  -4.396  &  39  &   K  \\
HD 27297  & 20113  &  14340.087  &  0.150  &  ---  &  33  &   K  \\
HD 27297  & 20113  &  14399.972  &  0.167  &  ---  &  36  &   K  \\
HD 27297  & 20113  &  14718.122  &  0.158  &  ---  &  33  &   K  \\
HD 27297  & 20113  &  14790.986  &  0.150  &  ---  &  40  &   K  \\
HD 27297  & 20113  &  15109.984  &  0.147  &  ---  &  32  &   K  \\
HD 27297  & 20113  &  15172.908  &  0.152  &  ---  &  32  &   K  \\
HD 27297  & 20113  &  15261.717  &  0.141  &  ---  &  32  &   K  \\
HD 27371  & 20205  &  14336.107  &  0.129  &  ---  &  58  &   K  \\
HD 27372  & 20197  &  13010.708  &  0.113  &  ---  &  27  &   L  \\
HD 27372  & 20197  &  13014.722  &  0.096  &  ---  &  18  &   L  \\
HD 27466  & 20218  &  13240.132  &  0.253  &  -4.625  &  54  &   K  \\
HD 27466  & 20218  &  13397.778  &  0.265  &  -4.596  &  48  &   K  \\
HD 27466  & 20218  &  13748.847  &  0.253  &  -4.626  &  31  &   K  \\
HD 27466  & 20218  &  14024.051  &  0.238  &  -4.667  &  43  &   K  \\
HD 27466  & 20218  &  14720.148  &  0.257  &  -4.615  &  57  &   K  \\
HD 27466  & 20218  &  14805.946  &  0.263  &  -4.600  &  55  &   K  \\
HD 27466  & 20218  &  15197.818  &  0.227  &  -4.700  &  42  &   K  \\
HD 27496  & 20273  &  13746.888  &  0.171  &  -4.999  &  37  &   K  \\
HD 27496  & 20273  &  13747.878  &  0.172  &  -4.995  &  39  &   K  \\
HD 27496  & 20273  &  13748.812  &  0.171  &  -5.000  &  39  &   K  \\
HD 27496  & 20273  &  13749.837  &  0.172  &  -4.995  &  39  &   K  \\
HD 27496  & 20273  &  13750.842  &  0.172  &  -4.994  &  40  &   K  \\
HD 27496  & 20273  &  13775.809  &  0.170  &  -5.004  &  60  &   K  \\
HD 27496  & 20273  &  13776.848  &  0.170  &  -5.004  &  37  &   K  \\
HD 27496  & 20273  &  13985.110  &  0.169  &  -5.007  &  50  &   K  \\
HD 27530  & 20184  &  13339.970  &  0.174  &  -4.887  &  74  &   K  \\
HD 27530  & 20184  &  13724.922  &  0.179  &  -4.864  &  66  &   K  \\
HD 27530  & 20184  &  13724.925  &  0.178  &  -4.868  &  76  &   K  \\
HD 27530  & 20184  &  14129.826  &  0.182  &  -4.849  &  60  &   K  \\
HD 27530  & 20184  &  14427.942  &  0.176  &  -4.876  &  63  &   K  \\
HD 27530  & 20184  &  14428.927  &  0.175  &  -4.881  &  67  &   K  \\
HD 27530  & 20184  &  14809.019  &  0.176  &  -4.876  &  46  &   K  \\
HD 27536  & 20263  &  13272.919  &  0.427  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  13272.938  &  0.425  &  ---  &  23  &   L  \\
HD 27536  & 20263  &  13326.780  &  0.508  &  ---  &  20  &   L  \\
HD 27536  & 20263  &  13326.802  &  0.506  &  ---  &  23  &   L  \\
HD 27536  & 20263  &  13640.923  &  0.563  &  ---  &  18  &   L  \\
HD 27536  & 20263  &  13640.948  &  0.555  &  ---  &  18  &   L  \\
HD 27536  & 20263  &  13644.003  &  0.577  &  ---  &  25  &   L  \\
HD 27536  & 20263  &  13644.026  &  0.568  &  ---  &  25  &   L  \\
HD 27536  & 20263  &  13664.816  &  0.558  &  ---  &  18  &   L  \\
HD 27536  & 20263  &  13664.839  &  0.590  &  ---  &  21  &   L  \\
HD 27536  & 20263  &  13708.884  &  0.548  &  ---  &  15  &   L  \\
HD 27536  & 20263  &  13708.906  &  0.566  &  ---  &  15  &   L  \\
HD 27536  & 20263  &  13709.778  &  0.382  &  ---  &  30  &   L  \\
HD 27536  & 20263  &  13709.802  &  0.325  &  ---  &  29  &   L  \\
HD 27536  & 20263  &  13718.721  &  0.607  &  ---  &  27  &   L  \\
HD 27536  & 20263  &  13718.801  &  0.645  &  ---  &  25  &   L  \\
HD 27536  & 20263  &  13718.807  &  0.649  &  ---  &  24  &   L  \\
HD 27536  & 20263  &  13718.814  &  0.650  &  ---  &  26  &   L  \\
HD 27536  & 20263  &  14070.833  &  0.522  &  ---  &  23  &   L  \\
HD 27536  & 20263  &  14070.852  &  0.535  &  ---  &  23  &   L  \\
HD 27536  & 20263  &  14071.924  &  0.535  &  ---  &  26  &   L  \\
HD 27536  & 20263  &  14092.618  &  0.541  &  ---  &  15  &   L  \\
HD 27536  & 20263  &  14092.636  &  0.525  &  ---  &  18  &   L  \\
HD 27536  & 20263  &  14099.830  &  0.490  &  ---  &  28  &   L  \\
HD 27536  & 20263  &  14102.743  &  0.506  &  ---  &  32  &   L  \\
HD 27536  & 20263  &  14146.674  &  0.483  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  14150.749  &  0.514  &  ---  &  12  &   L  \\
HD 27536  & 20263  &  14150.767  &  0.531  &  ---  &  11  &   L  \\
HD 27536  & 20263  &  14165.675  &  0.487  &  ---  &  19  &   L  \\
HD 27536  & 20263  &  14169.669  &  0.495  &  ---  &  23  &   L  \\
HD 27536  & 20263  &  14197.630  &  0.370  &  ---  &  21  &   L  \\
HD 27536  & 20263  &  14311.006  &  0.497  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  14336.982  &  0.536  &  ---  &  29  &   L  \\
HD 27536  & 20263  &  14338.989  &  0.510  &  ---  &  25  &   L  \\
HD 27536  & 20263  &  14374.008  &  0.486  &  ---  &  36  &   L  \\
HD 27536  & 20263  &  14377.911  &  0.496  &  ---  &  26  &   L  \\
HD 27536  & 20263  &  14401.880  &  0.456  &  ---  &  25  &   L  \\
HD 27536  & 20263  &  14404.979  &  0.634  &  ---  &  11  &   L  \\
HD 27536  & 20263  &  14405.908  &  0.440  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  14405.927  &  0.442  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  14426.863  &  0.450  &  ---  &  41  &   L  \\
HD 27536  & 20263  &  14432.798  &  0.445  &  ---  &  18  &   L  \\
HD 27536  & 20263  &  14432.816  &  0.442  &  ---  &  19  &   L  \\
HD 27536  & 20263  &  14445.748  &  0.460  &  ---  &  24  &   L  \\
HD 27536  & 20263  &  14445.768  &  0.455  &  ---  &  24  &   L  \\
HD 27536  & 20263  &  14457.845  &  0.461  &  ---  &  22  &   L  \\
HD 27536  & 20263  &  14457.868  &  0.471  &  ---  &  20  &   L  \\
HD 27697  & 20455  &  14336.108  &  0.134  &  ---  &  56  &   K  \\
HD 27732  & 20480  &  13777.791  &  0.375  &  -4.470  &  38  &   K  \\
HD 27732  & 20480  &  13778.781  &  0.375  &  -4.469  &  39  &   K  \\
HD 27732  & 20480  &  14492.831  &  0.360  &  -4.493  &  44  &   K  \\
HD 27748  & 20690  &  13689.035  &  0.207  &  -4.782  &  24  &   K  \\
HD 27748  & 20690  &  13694.005  &  0.208  &  -4.778  &  43  &   K  \\
HD 27748  & 20690  &  13695.061  &  0.208  &  -4.779  &  43  &   K  \\
HD 27748  & 20690  &  13696.041  &  0.209  &  -4.774  &  44  &   K  \\
HD 27771  & 20492  &  14336.115  &  0.486  &  -4.434  &  51  &   K  \\
HIP 27793  & 27793  &  13694.019  &  0.332  &  -4.545  &  40  &   K  \\
HIP 27793  & 27793  &  13695.071  &  0.341  &  -4.530  &  41  &   K  \\
HIP 27793  & 27793  &  13696.052  &  0.355  &  -4.508  &  41  &   K  \\
HIP 27793  & 27793  &  13753.841  &  0.339  &  -4.534  &  40  &   K  \\
HIP 27793  & 27793  &  14809.878  &  0.328  &  -4.552  &  37  &   K  \\
HD 27859  & 20577  &  14492.833  &  0.273  &  -4.546  &  54  &   K  \\
HD 27956  & 20549  &  14340.111  &  0.132  &  ---  &  30  &   K  \\
HD 27956  & 20549  &  14399.974  &  0.132  &  ---  &  32  &   K  \\
HD 27956  & 20549  &  14456.014  &  0.132  &  ---  &  22  &   K  \\
HD 27956  & 20549  &  14790.981  &  0.131  &  ---  &  36  &   K  \\
HD 27956  & 20549  &  15135.105  &  0.131  &  ---  &  27  &   K  \\
HD 27956  & 20549  &  15174.019  &  0.133  &  ---  &  26  &   K  \\
HD 27956  & 20549  &  15256.735  &  0.130  &  ---  &  28  &   K  \\
HD 27990  & 20679  &  14336.119  &  0.556  &  ---  &  47  &   K  \\
HD 28005  & 20800  &  13240.143  &  0.159  &  -5.015  &  82  &   K  \\
HD 28005  & 20800  &  13302.040  &  0.159  &  -5.019  &  75  &   K  \\
HD 28005  & 20800  &  13984.139  &  0.163  &  -4.995  &  43  &   K  \\
HD 28005  & 20800  &  14130.765  &  0.163  &  -4.996  &  65  &   K  \\
HD 28005  & 20800  &  14399.011  &  0.162  &  -5.003  &  68  &   K  \\
HD 28005  & 20800  &  14429.941  &  0.166  &  -4.976  &  70  &   K  \\
HD 28005  & 20800  &  14453.760  &  0.162  &  -4.999  &  66  &   K  \\
HD 28005  & 20800  &  14454.900  &  0.164  &  -4.991  &  68  &   K  \\
HD 28005  & 20800  &  14455.935  &  0.164  &  -4.987  &  68  &   K  \\
HD 28005  & 20800  &  14458.918  &  0.165  &  -4.984  &  55  &   K  \\
HD 28005  & 20800  &  14460.852  &  0.164  &  -4.987  &  55  &   K  \\
HD 28005  & 20800  &  14461.990  &  0.163  &  -4.992  &  50  &   K  \\
HD 28005  & 20800  &  14492.812  &  0.162  &  -4.999  &  67  &   K  \\
HD 28005  & 20800  &  14492.813  &  0.161  &  -5.005  &  61  &   K  \\
HD 28005  & 20800  &  14492.814  &  0.162  &  -5.003  &  60  &   K  \\
HD 28005  & 20800  &  14492.815  &  0.162  &  -5.000  &  60  &   K  \\
HD 28005  & 20800  &  14548.823  &  0.162  &  -4.999  &  34  &   K  \\
HD 28005  & 20800  &  14689.113  &  0.162  &  -4.999  &  54  &   K  \\
HD 28005  & 20800  &  14690.125  &  0.162  &  -4.998  &  56  &   K  \\
HD 28005  & 20800  &  14779.994  &  0.163  &  -4.993  &  54  &   K  \\
HD 28005  & 20800  &  14810.007  &  0.162  &  -5.000  &  54  &   K  \\
HD 28005  & 20800  &  14810.837  &  0.160  &  -5.011  &  52  &   K  \\
HD 28005  & 20800  &  14866.773  &  0.161  &  -5.004  &  21  &   K  \\
HD 28005  & 20800  &  14866.792  &  0.235  &  -4.713  &  5  &   K  \\
HD 28005  & 20800  &  14870.725  &  0.156  &  -5.035  &  71  &   L  \\
HD 28097  & 20910  &  13689.016  &  0.174  &  -4.879  &  25  &   K  \\
HD 28097  & 20910  &  13694.007  &  0.171  &  -4.895  &  48  &   K  \\
HD 28097  & 20910  &  13695.062  &  0.171  &  -4.893  &  48  &   K  \\
HD 28097  & 20910  &  13696.042  &  0.171  &  -4.895  &  49  &   K  \\
HD 28097  & 20910  &  14130.768  &  0.172  &  -4.887  &  75  &   K  \\
HD 28097  & 20910  &  14399.009  &  0.170  &  -4.897  &  80  &   K  \\
HD 28099  & 20741  &  13777.734  &  0.304  &  -4.516  &  43  &   K  \\
HD 28099  & 20741  &  13778.731  &  0.304  &  -4.516  &  43  &   K  \\
HD 28099  & 20741  &  14492.835  &  0.322  &  -4.482  &  50  &   K  \\
HD 28137  & 20785  &  13777.789  &  0.151  &  -5.082  &  39  &   K  \\
HD 28137  & 20785  &  13778.779  &  0.150  &  -5.087  &  39  &   K  \\
HD 28137  & 20785  &  13779.805  &  0.150  &  -5.087  &  38  &   K  \\
HD 28185  & 20723  &  13339.983  &  0.160  &  -5.023  &  70  &   K  \\
HD 28185  & 20723  &  14428.922  &  0.157  &  -5.038  &  65  &   K  \\
HD 28187  & 20638  &  13240.134  &  0.161  &  -4.971  &  34  &   K  \\
HD 28187  & 20638  &  13398.777  &  0.162  &  -4.962  &  71  &   K  \\
HD 28187  & 20638  &  14024.060  &  0.163  &  -4.958  &  67  &   K  \\
HD 28192  & 20752  &  13777.741  &  0.272  &  -4.565  &  45  &   K  \\
HD 28192  & 20752  &  13778.736  &  0.274  &  -4.559  &  45  &   K  \\
HD 28237  & 20826  &  13240.136  &  0.317  &  -4.427  &  73  &   K  \\
HD 28237  & 20826  &  13397.780  &  0.311  &  -4.439  &  55  &   K  \\
HD 28237  & 20826  &  13748.848  &  0.311  &  -4.440  &  35  &   K  \\
HD 28237  & 20826  &  14024.049  &  0.312  &  -4.438  &  48  &   K  \\
HD 28237  & 20826  &  14720.150  &  0.320  &  -4.422  &  63  &   K  \\
HD 28237  & 20826  &  14805.905  &  0.320  &  -4.421  &  61  &   K  \\
HD 28237  & 20826  &  15197.011  &  0.308  &  -4.444  &  37  &   K  \\
HD 28258  & 20850  &  14336.122  &  0.407  &  -4.506  &  52  &   K  \\
HD 28291  & 20890  &  13777.787  &  0.323  &  -4.539  &  39  &   K  \\
HD 28291  & 20890  &  13778.776  &  0.315  &  -4.554  &  39  &   K  \\
HD 28291  & 20890  &  13779.802  &  0.311  &  -4.561  &  38  &   K  \\
HD 28305  & 20889  &  14336.125  &  0.126  &  ---  &  62  &   K  \\
HD 28307  & 20885  &  14336.124  &  0.163  &  ---  &  65  &   K  \\
HD 28343  & 20917  &  13302.036  &  1.620  &  ---  &  37  &   K  \\
HD 28343  & 20917  &  13339.017  &  1.488  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  13397.817  &  1.744  &  ---  &  37  &   K  \\
HD 28343  & 20917  &  13837.735  &  1.428  &  ---  &  7  &   K  \\
HD 28343  & 20917  &  14086.065  &  1.543  &  ---  &  23  &   K  \\
HD 28343  & 20917  &  14129.940  &  1.430  &  ---  &  24  &   K  \\
HD 28343  & 20917  &  14398.988  &  1.512  &  ---  &  33  &   K  \\
HD 28343  & 20917  &  14545.747  &  1.701  &  ---  &  33  &   K  \\
HD 28343  & 20917  &  14689.122  &  1.631  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  14718.060  &  1.664  &  ---  &  27  &   K  \\
HD 28343  & 20917  &  14719.079  &  1.658  &  ---  &  27  &   K  \\
HD 28343  & 20917  &  14720.120  &  1.631  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  14721.077  &  1.695  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  14723.135  &  1.570  &  ---  &  27  &   K  \\
HD 28343  & 20917  &  14724.032  &  1.562  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  14725.114  &  1.610  &  ---  &  27  &   K  \\
HD 28343  & 20917  &  14728.056  &  1.584  &  ---  &  26  &   K  \\
HD 28343  & 20917  &  15136.073  &  1.631  &  ---  &  23  &   K  \\
HD 28343  & 20917  &  15136.076  &  1.632  &  ---  &  23  &   K  \\
HD 28388  & 20802  &  14340.113  &  0.157  &  -5.040  &  36  &   K  \\
HD 28388  & 20802  &  14399.975  &  0.157  &  -5.036  &  38  &   K  \\
HD 28388  & 20802  &  14456.018  &  0.152  &  -5.067  &  24  &   K  \\
HD 28388  & 20802  &  14728.046  &  0.157  &  -5.039  &  32  &   K  \\
HD 28388  & 20802  &  15171.913  &  0.157  &  -5.037  &  35  &   K  \\
HD 28437  & 20893  &  13425.735  &  0.242  &  -4.725  &  71  &   K  \\
HD 28437  & 20893  &  13746.909  &  0.263  &  -4.671  &  37  &   K  \\
HD 28437  & 20893  &  13969.127  &  0.243  &  -4.722  &  53  &   K  \\
HD 28437  & 20893  &  14024.073  &  0.242  &  -4.723  &  41  &   K  \\
HD 28447  & 21010  &  13034.760  &  0.144  &  -5.107  &  41  &   L  \\
HD 28447  & 21010  &  13337.753  &  0.154  &  -5.040  &  32  &   L  \\
HD 28447  & 21010  &  13338.765  &  0.156  &  -5.029  &  35  &   L  \\
HD 28447  & 21010  &  13391.749  &  0.160  &  -5.004  &  50  &   L  \\
HD 28447  & 21010  &  13637.020  &  0.154  &  -5.037  &  55  &   L  \\
HD 28447  & 21010  &  13756.714  &  0.147  &  -5.088  &  46  &   L  \\
HD 28447  & 21010  &  14049.888  &  0.152  &  -5.053  &  61  &   L  \\
HD 28447  & 21010  &  14427.846  &  0.148  &  -5.082  &  57  &   L  \\
HD 28462  & 20978  &  13777.736  &  0.470  &  -4.462  &  34  &   K  \\
HD 28462  & 20978  &  13778.733  &  0.490  &  -4.442  &  34  &   K  \\
HD 28495  & 21276  &  13302.042  &  0.566  &  -4.247  &  55  &   K  \\
HD 28495  & 21276  &  13751.818  &  0.554  &  -4.258  &  23  &   K  \\
HD 28495  & 21276  &  13984.127  &  0.575  &  -4.239  &  37  &   K  \\
HD 28495  & 21276  &  14492.826  &  0.608  &  -4.211  &  47  &   K  \\
HD 28495  & 21276  &  14548.825  &  0.585  &  -4.230  &  31  &   K  \\
HD 28495  & 21276  &  14777.944  &  0.605  &  -4.213  &  38  &   K  \\
HD 28495  & 21276  &  15196.851  &  0.579  &  -4.236  &  30  &   K  \\
HD 28593  & 21099  &  13777.785  &  0.338  &  -4.507  &  39  &   K  \\
HD 28593  & 21099  &  13778.774  &  0.339  &  -4.506  &  39  &   K  \\
HD 28676  & 21158  &  12991.744  &  0.167  &  -4.926  &  65  &   L  \\
HD 28676  & 21158  &  13391.759  &  0.174  &  -4.889  &  35  &   L  \\
HD 28676  & 21158  &  13988.924  &  0.153  &  -5.019  &  37  &   L  \\
HD 28676  & 21158  &  13990.014  &  0.163  &  -4.949  &  42  &   L  \\
HD 28676  & 21158  &  14049.901  &  0.176  &  -4.877  &  43  &   L  \\
HD 28676  & 21158  &  14337.998  &  0.167  &  -4.926  &  47  &   L  \\
HD 28676  & 21158  &  14338.979  &  0.175  &  -4.882  &  40  &   L  \\
HD 28676  & 21158  &  14427.856  &  0.170  &  -4.913  &  52  &   L  \\
HD 28676  & 21158  &  14428.854  &  0.168  &  -4.922  &  59  &   L  \\
HD 28676  & 21158  &  14722.988  &  0.169  &  -4.916  &  51  &   L  \\
HD 28676  & 21158  &  14722.994  &  0.165  &  -4.940  &  53  &   L  \\
HD 28676  & 21158  &  14783.821  &  0.171  &  -4.904  &  62  &   L  \\
HD 28676  & 21158  &  14784.847  &  0.173  &  -4.894  &  46  &   L  \\
HD 28678  & 21109  &  14340.085  &  0.132  &  ---  &  30  &   K  \\
HD 28678  & 21109  &  14399.981  &  0.132  &  ---  &  32  &   K  \\
HD 28678  & 21109  &  14718.124  &  0.130  &  ---  &  30  &   K  \\
HD 28678  & 21109  &  14790.988  &  0.130  &  ---  &  36  &   K  \\
HD 28678  & 21109  &  14846.951  &  0.128  &  ---  &  25  &   K  \\
HD 28678  & 21109  &  15080.126  &  0.129  &  ---  &  29  &   K  \\
HD 28678  & 21109  &  15109.987  &  0.131  &  ---  &  28  &   K  \\
HD 28678  & 21109  &  15134.017  &  0.129  &  ---  &  29  &   K  \\
HD 28678  & 21109  &  15171.917  &  0.131  &  ---  &  29  &   K  \\
HD 28678  & 21109  &  15190.900  &  0.130  &  ---  &  29  &   K  \\
HD 28678  & 21109  &  15231.948  &  0.129  &  ---  &  11  &   K  \\
HD 28678  & 21109  &  15260.795  &  0.132  &  ---  &  28  &   K  \\
HD 28678  & 21109  &  15312.718  &  0.103  &  ---  &  23  &   K  \\
HD 28678  & 21109  &  15411.131  &  0.130  &  ---  &  28  &   K  \\
HD 28678  & 21109  &  15412.128  &  0.128  &  ---  &  28  &   K  \\
HD 28678  & 21109  &  15413.136  &  0.131  &  ---  &  28  &   K  \\
HD 28678  & 21109  &  15414.130  &  0.132  &  ---  &  27  &   K  \\
HD 28678  & 21109  &  15415.136  &  0.130  &  ---  &  29  &   K  \\
HD 28737  & 21130  &  14340.093  &  0.119  &  ---  &  28  &   K  \\
HD 28737  & 21130  &  14399.979  &  0.121  &  ---  &  30  &   K  \\
HD 28737  & 21130  &  14718.120  &  0.119  &  ---  &  27  &   K  \\
HD 28737  & 21130  &  14790.984  &  0.117  &  ---  &  34  &   K  \\
HD 28737  & 21130  &  15109.985  &  0.116  &  ---  &  27  &   K  \\
HD 28737  & 21130  &  15261.716  &  0.115  &  ---  &  27  &   K  \\
HD 28946  & 21272  &  13302.963  &  0.245  &  -4.741  &  68  &   K  \\
HD 28946  & 21272  &  13338.875  &  0.234  &  -4.771  &  68  &   K  \\
HD 28946  & 21272  &  13339.988  &  0.243  &  -4.747  &  67  &   K  \\
HD 28946  & 21272  &  13776.856  &  0.224  &  -4.797  &  66  &   K  \\
HD 28946  & 21272  &  13962.129  &  0.227  &  -4.788  &  68  &   K  \\
HD 28946  & 21272  &  13963.112  &  0.226  &  -4.791  &  68  &   K  \\
HD 28946  & 21272  &  14083.858  &  0.218  &  -4.814  &  59  &   K  \\
HD 28946  & 21272  &  14138.889  &  0.209  &  -4.842  &  59  &   K  \\
HD 28946  & 21272  &  14398.020  &  0.208  &  -4.847  &  62  &   K  \\
HD 28946  & 21272  &  12990.797  &  0.207  &  -4.849  &  28  &   L  \\
HD 28946  & 21272  &  12990.821  &  0.203  &  -4.860  &  27  &   L  \\
HD 28946  & 21272  &  12991.760  &  0.216  &  -4.822  &  33  &   L  \\
HD 28946  & 21272  &  13010.718  &  0.199  &  -4.876  &  27  &   L  \\
HD 28946  & 21272  &  13014.734  &  0.202  &  -4.863  &  23  &   L  \\
HD 28946  & 21272  &  13034.751  &  0.215  &  -4.825  &  18  &   L  \\
HD 28946  & 21272  &  14073.749  &  0.196  &  -4.886  &  20  &   L  \\
HD 28946  & 21272  &  14428.867  &  0.193  &  -4.897  &  39  &   L  \\
HD 28946  & 21272  &  14863.709  &  0.185  &  -4.925  &  27  &   L  \\
HD 28946  & 21272  &  14863.720  &  0.201  &  -4.869  &  32  &   L  \\
HD 28992  & 21317  &  13777.744  &  0.302  &  -4.499  &  46  &   K  \\
HD 28992  & 21317  &  13778.739  &  0.296  &  -4.512  &  45  &   K  \\
HD 29052  & 21307  &  13338.775  &  0.114  &  -5.404  &  16  &   L  \\
HD 29052  & 21307  &  13600.005  &  0.126  &  -5.265  &  44  &   L  \\
HD 29052  & 21307  &  13629.940  &  0.131  &  -5.219  &  30  &   L  \\
HD 29052  & 21307  &  13710.800  &  0.134  &  -5.193  &  36  &   L  \\
HD 29052  & 21307  &  14046.928  &  0.134  &  -5.197  &  37  &   L  \\
HD 29052  & 21307  &  14046.959  &  0.135  &  -5.186  &  35  &   L  \\
HD 29052  & 21307  &  14133.758  &  0.127  &  -5.254  &  30  &   L  \\
HD 29052  & 21307  &  14846.723  &  0.136  &  -5.178  &  43  &   L  \\
HIP 29052  & 29052  &  13368.927  &  0.703  &  ---  &  7  &   K  \\
HIP 29052  & 29052  &  13723.953  &  1.286  &  ---  &  7  &   K  \\
HIP 29052  & 29052  &  14084.026  &  0.678  &  ---  &  7  &   K  \\
HIP 29052  & 29052  &  14129.873  &  0.572  &  ---  &  6  &   K  \\
HIP 29052  & 29052  &  14130.903  &  0.566  &  ---  &  6  &   K  \\
HIP 29052  & 29052  &  14138.855  &  0.618  &  ---  &  9  &   K  \\
HIP 29052  & 29052  &  14398.055  &  0.597  &  ---  &  9  &   K  \\
HIP 29067  & 29067  &  15189.044  &  1.547  &  ---  &  19  &   K  \\
HIP 29067  & 29067  &  15189.884  &  1.588  &  ---  &  23  &   K  \\
HIP 29067  & 29067  &  15189.918  &  1.587  &  ---  &  20  &   K  \\
HD 29104  & 21408  &  13258.937  &  0.224  &  -4.772  &  27  &   L  \\
HD 29104  & 21408  &  13258.960  &  0.218  &  -4.793  &  28  &   L  \\
HD 29104  & 21408  &  13273.957  &  0.231  &  -4.753  &  29  &   L  \\
HD 29104  & 21408  &  13273.977  &  0.228  &  -4.761  &  30  &   L  \\
HD 29104  & 21408  &  13328.925  &  0.200  &  -4.852  &  21  &   L  \\
HD 29104  & 21408  &  13328.948  &  0.212  &  -4.810  &  19  &   L  \\
HD 29150  & 21436  &  13281.012  &  0.166  &  -4.955  &  41  &   L  \\
HD 29150  & 21436  &  14785.984  &  0.181  &  -4.873  &  35  &   L  \\
HD 29310  & 21543  &  13010.742  &  0.387  &  -4.332  &  28  &   L  \\
HD 29310  & 21543  &  13014.748  &  0.380  &  -4.341  &  25  &   L  \\
HD 29419  & 21637  &  13010.755  &  0.297  &  -4.479  &  23  &   L  \\
HD 29461  & 21654  &  13338.777  &  0.322  &  -4.454  &  70  &   K  \\
HD 29461  & 21654  &  14085.878  &  0.339  &  -4.422  &  42  &   K  \\
HD 29461  & 21654  &  14723.131  &  0.333  &  -4.434  &  62  &   K  \\
HD 29461  & 21654  &  15231.942  &  0.348  &  -4.407  &  29  &   K  \\
HD 29461  & 21654  &  14846.768  &  0.314  &  -4.491  &  32  &   L  \\
HD 29528  & 21703  &  13241.131  &  0.161  &  -5.045  &  75  &   K  \\
HD 29528  & 21703  &  13397.789  &  0.162  &  -5.042  &  68  &   K  \\
HD 29528  & 21703  &  14024.063  &  0.159  &  -5.054  &  62  &   K  \\
HIP 29548  & 29548  &  15189.054  &  0.579  &  ---  &  20  &   K  \\
HIP 29548  & 29548  &  15189.890  &  0.590  &  ---  &  23  &   K  \\
HIP 29548  & 29548  &  15189.928  &  0.589  &  ---  &  21  &   K  \\
HIP 29548  & 29548  &  15260.864  &  0.595  &  ---  &  17  &   K  \\
HD 29621  & 21788  &  13777.783  &  0.153  &  -5.045  &  42  &   K  \\
HD 29621  & 21788  &  13778.771  &  0.153  &  -5.047  &  42  &   K  \\
HD 29621  & 21788  &  13779.798  &  0.153  &  -5.051  &  41  &   K  \\
HD 29818  & 22032  &  13689.005  &  0.184  &  -4.887  &  20  &   K  \\
HD 29818  & 22032  &  13695.064  &  0.188  &  -4.871  &  40  &   K  \\
HD 29818  & 22032  &  13696.044  &  0.187  &  -4.875  &  42  &   K  \\
HD 29836  & 21923  &  12335.642  &  0.166  &  -4.962  &  43  &   L  \\
HD 29836  & 21923  &  13010.732  &  0.141  &  -5.130  &  29  &   L  \\
HD 29836  & 21923  &  13281.022  &  0.150  &  -5.059  &  47  &   L  \\
HD 29836  & 21923  &  14049.912  &  0.146  &  -5.089  &  45  &   L  \\
HD 29836  & 21923  &  14426.912  &  0.148  &  -5.075  &  50  &   L  \\
HD 29836  & 21923  &  14428.880  &  0.144  &  -5.108  &  57  &   L  \\
HD 29836  & 21923  &  14785.971  &  0.153  &  -5.043  &  42  &   L  \\
HD 29859  & 21961  &  13033.695  &  0.143  &  -5.073  &  48  &   L  \\
HD 29859  & 21961  &  13389.744  &  0.143  &  -5.073  &  38  &   L  \\
HD 29859  & 21961  &  13411.734  &  0.145  &  -5.056  &  37  &   L  \\
HD 29859  & 21961  &  14071.932  &  0.140  &  -5.107  &  43  &   L  \\
HD 29859  & 21961  &  14072.792  &  0.139  &  -5.114  &  62  &   L  \\
HD 29859  & 21961  &  14073.856  &  0.130  &  -5.214  &  42  &   L  \\
HD 29859  & 21961  &  14426.921  &  0.139  &  -5.116  &  75  &   L  \\
HD 29859  & 21961  &  14427.907  &  0.142  &  -5.082  &  66  &   L  \\
HD 29859  & 21961  &  14428.889  &  0.138  &  -5.127  &  81  &   L  \\
HD 29859  & 21961  &  14723.979  &  0.141  &  -5.095  &  58  &   L  \\
HD 29859  & 21961  &  14723.985  &  0.138  &  -5.126  &  59  &   L  \\
HD 29859  & 21961  &  14783.831  &  0.140  &  -5.101  &  65  &   L  \\
HD 29883  & 21988  &  13302.056  &  0.182  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13302.982  &  0.184  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13338.848  &  0.183  &  ---  &  55  &   K  \\
HD 29883  & 21988  &  13398.903  &  0.177  &  ---  &  54  &   K  \\
HD 29883  & 21988  &  13723.897  &  0.178  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13746.752  &  0.179  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13747.812  &  0.179  &  ---  &  43  &   K  \\
HD 29883  & 21988  &  13748.802  &  0.179  &  ---  &  58  &   K  \\
HD 29883  & 21988  &  13749.742  &  0.178  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13750.743  &  0.177  &  ---  &  57  &   K  \\
HD 29883  & 21988  &  13751.729  &  0.177  &  ---  &  55  &   K  \\
HD 29883  & 21988  &  13752.782  &  0.177  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13753.763  &  0.178  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13775.786  &  0.180  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13776.816  &  0.180  &  ---  &  56  &   K  \\
HD 29883  & 21988  &  13806.831  &  0.179  &  ---  &  48  &   K  \\
HD 29883  & 21988  &  14086.072  &  0.176  &  ---  &  42  &   K  \\
HD 29883  & 21988  &  14138.813  &  0.176  &  ---  &  50  &   K  \\
HD 29883  & 21988  &  14396.905  &  0.176  &  ---  &  52  &   K  \\
HD 29883  & 21988  &  14718.045  &  0.174  &  ---  &  40  &   K  \\
HD 29883  & 21988  &  14728.038  &  0.173  &  ---  &  40  &   K  \\
HD 29883  & 21988  &  14808.927  &  0.171  &  ---  &  45  &   K  \\
HD 29883  & 21988  &  14808.929  &  0.172  &  ---  &  46  &   K  \\
HD 29883  & 21988  &  15111.023  &  0.172  &  ---  &  41  &   K  \\
HD 29883  & 21988  &  15197.846  &  0.177  &  ---  &  40  &   K  \\
HD 29883  & 21988  &  15284.746  &  0.175  &  ---  &  38  &   K  \\
HD 29883  & 21988  &  15285.749  &  0.179  &  ---  &  38  &   K  \\
HD 29883  & 21988  &  15289.734  &  0.178  &  ---  &  38  &   K  \\
HD 29923  & 22055  &  13342.865  &  0.152  &  -5.071  &  17  &   L  \\
HD 29923  & 22055  &  13342.885  &  0.202  &  -4.858  &  15  &   L  \\
HD 29923  & 22055  &  13342.905  &  0.159  &  -5.037  &  16  &   L  \\
HD 29923  & 22055  &  13435.623  &  0.225  &  -4.785  &  21  &   L  \\
HD 29923  & 22055  &  13435.641  &  0.237  &  -4.753  &  19  &   L  \\
HD 29923  & 22055  &  13629.976  &  0.208  &  -4.839  &  42  &   L  \\
HD 29923  & 22055  &  13638.018  &  0.225  &  -4.786  &  23  &   L  \\
HD 29923  & 22055  &  13693.880  &  0.178  &  -4.947  &  23  &   L  \\
HD 29923  & 22055  &  13693.906  &  0.192  &  -4.894  &  22  &   L  \\
HD 29923  & 22055  &  13694.819  &  0.196  &  -4.878  &  26  &   L  \\
HD 29923  & 22055  &  13694.844  &  0.183  &  -4.927  &  23  &   L  \\
HD 29923  & 22055  &  13710.813  &  0.228  &  -4.778  &  42  &   L  \\
HD 29923  & 22055  &  14405.938  &  0.274  &  -4.665  &  14  &   L  \\
HD 29923  & 22055  &  14550.696  &  0.229  &  -4.776  &  15  &   L  \\
HD 29980  & 21963  &  13693.903  &  0.344  &  -4.433  &  45  &   K  \\
HD 29980  & 21963  &  13694.906  &  0.348  &  -4.426  &  45  &   K  \\
HD 29980  & 21963  &  13776.759  &  0.328  &  -4.461  &  44  &   K  \\
HD 29980  & 21963  &  14130.859  &  0.342  &  -4.436  &  66  &   K  \\
HD 29980  & 21963  &  14398.029  &  0.346  &  -4.429  &  74  &   K  \\
HD 29980  & 21963  &  14809.947  &  0.349  &  -4.424  &  58  &   K  \\
HD 30020  & 21986  &  14405.955  &  0.265  &  -4.593  &  16  &   L  \\
HD 30020  & 21986  &  14535.664  &  0.643  &  -4.091  &  12  &   L  \\
HD 30020  & 21986  &  14550.664  &  0.527  &  -4.194  &  11  &   L  \\
HD 30090  & 22196  &  13697.044  &  0.139  &  -5.150  &  69  &   K  \\
HD 30090  & 22196  &  13272.959  &  0.164  &  -4.988  &  30  &   L  \\
HD 30090  & 22196  &  13272.981  &  0.166  &  -4.974  &  29  &   L  \\
HD 30090  & 22196  &  13343.894  &  0.142  &  -5.126  &  31  &   L  \\
HD 30090  & 22196  &  13343.916  &  0.137  &  -5.165  &  28  &   L  \\
HD 30090  & 22196  &  13629.954  &  0.156  &  -5.033  &  45  &   L  \\
HD 30090  & 22196  &  13668.954  &  0.152  &  -5.057  &  47  &   L  \\
HD 30090  & 22196  &  13709.863  &  0.173  &  -4.942  &  26  &   L  \\
HD 30090  & 22196  &  13709.890  &  0.158  &  -5.021  &  20  &   L  \\
HIP 30112  & 30112  &  14929.753  &  1.392  &  ---  &  17  &   K  \\
HIP 30112  & 30112  &  15163.922  &  1.458  &  ---  &  19  &   K  \\
HIP 30112  & 30112  &  15163.929  &  1.472  &  ---  &  20  &   K  \\
HIP 30112  & 30112  &  15174.085  &  1.484  &  ---  &  20  &   K  \\
HIP 30112  & 30112  &  15187.930  &  1.480  &  ---  &  21  &   K  \\
HIP 30112  & 30112  &  15188.987  &  1.496  &  ---  &  23  &   K  \\
HIP 30112  & 30112  &  15190.918  &  1.456  &  ---  &  26  &   K  \\
HIP 30112  & 30112  &  15197.017  &  1.404  &  ---  &  23  &   K  \\
HIP 30112  & 30112  &  15229.935  &  1.440  &  ---  &  25  &   K  \\
HIP 30112  & 30112  &  15261.895  &  1.448  &  ---  &  16  &   K  \\
HD 30128  & 22018  &  14340.115  &  0.132  &  ---  &  29  &   K  \\
HD 30128  & 22018  &  14399.978  &  0.132  &  ---  &  31  &   K  \\
HD 30128  & 22018  &  14461.859  &  0.127  &  ---  &  38  &   K  \\
HD 30128  & 22018  &  14791.066  &  0.131  &  ---  &  32  &   K  \\
HD 30128  & 22018  &  15135.106  &  0.134  &  ---  &  27  &   K  \\
HD 30128  & 22018  &  15197.975  &  0.129  &  ---  &  23  &   K  \\
HD 30128  & 22018  &  15256.737  &  0.125  &  ---  &  28  &   K  \\
HD 30166  & 22339  &  14340.076  &  0.131  &  ---  &  27  &   K  \\
HD 30166  & 22339  &  14400.005  &  0.130  &  ---  &  29  &   K  \\
HD 30166  & 22339  &  14427.971  &  0.130  &  ---  &  29  &   K  \\
HD 30166  & 22339  &  14791.022  &  0.131  &  ---  &  33  &   K  \\
HD 30166  & 22339  &  15111.012  &  0.131  &  ---  &  26  &   K  \\
HD 30166  & 22339  &  15134.064  &  0.130  &  ---  &  27  &   K  \\
HD 30166  & 22339  &  15256.878  &  0.130  &  ---  &  20  &   K  \\
HD 30246  & 22203  &  13777.746  &  0.271  &  -4.590  &  43  &   K  \\
HD 30246  & 22203  &  13778.741  &  0.277  &  -4.577  &  43  &   K  \\
HD 30286  & 22175  &  13777.742  &  0.213  &  -4.763  &  43  &   K  \\
HD 30286  & 22175  &  13778.738  &  0.214  &  -4.761  &  43  &   K  \\
HD 30286  & 22175  &  13779.756  &  0.213  &  -4.764  &  41  &   K  \\
HD 30339  & 22429  &  13302.050  &  0.185  &  -4.821  &  83  &   K  \\
HD 30339  & 22429  &  13695.066  &  0.185  &  -4.822  &  45  &   K  \\
HD 30339  & 22429  &  13696.047  &  0.185  &  -4.823  &  46  &   K  \\
HD 30339  & 22429  &  13696.999  &  0.186  &  -4.818  &  47  &   K  \\
HD 30339  & 22429  &  13749.746  &  0.187  &  -4.811  &  44  &   K  \\
HD 30495  & 22263  &  12534.952  &  0.278  &  -4.557  &  31  &   L  \\
HD 30495  & 22263  &  12534.961  &  0.280  &  -4.553  &  35  &   L  \\
HD 30495  & 22263  &  12536.008  &  0.271  &  -4.574  &  31  &   L  \\
HD 30495  & 22263  &  12536.026  &  0.272  &  -4.572  &  34  &   L  \\
HD 30495  & 22263  &  12925.937  &  0.313  &  -4.483  &  44  &   L  \\
HD 30495  & 22263  &  12925.960  &  0.311  &  -4.487  &  43  &   L  \\
HD 30495  & 22263  &  12925.982  &  0.310  &  -4.489  &  47  &   L  \\
HD 30495  & 22263  &  13282.982  &  0.275  &  -4.565  &  41  &   L  \\
HD 30495  & 22263  &  13338.786  &  0.260  &  -4.602  &  33  &   L  \\
HD 30495  & 22263  &  13389.750  &  0.292  &  -4.526  &  44  &   L  \\
HD 30495  & 22263  &  13402.725  &  0.309  &  -4.490  &  38  &   L  \\
HD 30495  & 22263  &  13402.745  &  0.300  &  -4.508  &  33  &   L  \\
HD 30495  & 22263  &  13403.725  &  0.288  &  -4.534  &  38  &   L  \\
HD 30495  & 22263  &  13403.740  &  0.298  &  -4.512  &  26  &   L  \\
HD 30495  & 22263  &  13405.703  &  0.299  &  -4.511  &  48  &   L  \\
HD 30495  & 22263  &  13637.039  &  0.316  &  -4.477  &  41  &   L  \\
HD 30495  & 22263  &  13755.671  &  0.300  &  -4.509  &  41  &   L  \\
HD 30495  & 22263  &  13756.724  &  0.303  &  -4.503  &  30  &   L  \\
HD 30495  & 22263  &  13988.946  &  0.272  &  -4.571  &  22  &   L  \\
HD 30495  & 22263  &  14049.953  &  0.283  &  -4.545  &  39  &   L  \\
HD 30495  & 22263  &  14071.945  &  0.298  &  -4.514  &  41  &   L  \\
HD 30495  & 22263  &  14072.810  &  0.284  &  -4.545  &  43  &   L  \\
HD 30495  & 22263  &  14073.800  &  0.282  &  -4.548  &  39  &   L  \\
HD 30495  & 22263  &  14073.868  &  0.287  &  -4.538  &  49  &   L  \\
HD 30495  & 22263  &  14099.836  &  0.288  &  -4.536  &  34  &   L  \\
HD 30495  & 22263  &  14102.764  &  0.308  &  -4.493  &  47  &   L  \\
HD 30495  & 22263  &  14103.770  &  0.303  &  -4.504  &  42  &   L  \\
HD 30495  & 22263  &  14337.992  &  0.273  &  -4.569  &  19  &   L  \\
HD 30495  & 22263  &  14374.013  &  0.303  &  -4.503  &  46  &   L  \\
HD 30495  & 22263  &  14374.018  &  0.304  &  -4.502  &  42  &   L  \\
HD 30495  & 22263  &  14426.929  &  0.285  &  -4.541  &  53  &   L  \\
HD 30495  & 22263  &  14427.924  &  0.290  &  -4.531  &  55  &   L  \\
HD 30495  & 22263  &  14428.932  &  0.298  &  -4.514  &  55  &   L  \\
HD 30495  & 22263  &  14723.013  &  0.264  &  -4.592  &  13  &   L  \\
HD 30495  & 22263  &  14723.017  &  0.304  &  -4.502  &  13  &   L  \\
HD 30495  & 22263  &  14724.002  &  0.267  &  -4.583  &  32  &   L  \\
HD 30495  & 22263  &  14724.006  &  0.295  &  -4.520  &  49  &   L  \\
HD 30495  & 22263  &  14725.022  &  0.275  &  -4.565  &  40  &   L  \\
HD 30495  & 22263  &  14725.026  &  0.280  &  -4.553  &  42  &   L  \\
HD 30495  & 22263  &  14783.839  &  0.296  &  -4.517  &  48  &   L  \\
HD 30495  & 22263  &  14784.861  &  0.293  &  -4.523  &  53  &   L  \\
HD 30495  & 22263  &  14785.927  &  0.272  &  -4.571  &  39  &   L  \\
HD 30495  & 22263  &  14785.932  &  0.286  &  -4.540  &  40  &   L  \\
HD 30495  & 22263  &  14845.752  &  0.261  &  -4.598  &  29  &   L  \\
HD 30495  & 22263  &  14845.757  &  0.280  &  -4.553  &  43  &   L  \\
HD 30495  & 22263  &  14845.765  &  0.276  &  -4.562  &  47  &   L  \\
HD 30495  & 22263  &  14846.756  &  0.276  &  -4.561  &  44  &   L  \\
HD 30495  & 22263  &  14863.728  &  0.269  &  -4.579  &  32  &   L  \\
HD 30495  & 22263  &  14863.731  &  0.273  &  -4.569  &  38  &   L  \\
HD 30508  & 22319  &  12267.780  &  0.170  &  -5.010  &  51  &   L  \\
HD 30508  & 22319  &  13360.787  &  0.220  &  -4.847  &  28  &   L  \\
HD 30508  & 22319  &  13389.759  &  0.175  &  -4.990  &  41  &   L  \\
HD 30508  & 22319  &  13390.756  &  0.172  &  -5.004  &  41  &   L  \\
HD 30508  & 22319  &  13391.770  &  0.180  &  -4.973  &  39  &   L  \\
HD 30508  & 22319  &  13629.964  &  0.195  &  -4.923  &  31  &   L  \\
HD 30508  & 22319  &  13710.831  &  0.180  &  -4.972  &  35  &   L  \\
HD 30508  & 22319  &  14035.953  &  0.216  &  -4.860  &  22  &   L  \\
HD 30508  & 22319  &  14035.976  &  0.204  &  -4.893  &  23  &   L  \\
HD 30508  & 22319  &  14046.938  &  0.173  &  -4.999  &  37  &   L  \\
HD 30508  & 22319  &  14049.932  &  0.175  &  -4.993  &  41  &   L  \\
HD 30508  & 22319  &  14059.858  &  0.147  &  -5.109  &  20  &   L  \\
HD 30508  & 22319  &  14099.847  &  0.177  &  -4.982  &  31  &   L  \\
HD 30508  & 22319  &  14146.694  &  0.117  &  -5.290  &  16  &   L  \\
HD 30508  & 22319  &  14146.711  &  0.129  &  -5.214  &  17  &   L  \\
HD 30508  & 22319  &  14401.872  &  0.187  &  -4.950  &  27  &   L  \\
HD 30508  & 22319  &  14427.939  &  0.184  &  -4.958  &  42  &   L  \\
HD 30508  & 22319  &  14428.941  &  0.188  &  -4.944  &  48  &   L  \\
HD 30508  & 22319  &  14445.787  &  0.238  &  -4.802  &  22  &   L  \\
HD 30508  & 22319  &  14445.811  &  0.199  &  -4.910  &  23  &   L  \\
HD 30508  & 22319  &  14783.848  &  0.179  &  -4.978  &  45  &   L  \\
HD 30508  & 22319  &  14784.875  &  0.194  &  -4.926  &  40  &   L  \\
HD 30508  & 22319  &  14785.954  &  0.182  &  -4.967  &  48  &   L  \\
HD 30508  & 22319  &  14846.732  &  0.213  &  -4.868  &  39  &   L  \\
HD 30562  & 22336  &  12509.972  &  0.523  &  -4.188  &  18  &   L  \\
HD 30562  & 22336  &  12937.880  &  0.165  &  -4.955  &  43  &   L  \\
HD 30562  & 22336  &  12937.902  &  0.166  &  -4.947  &  44  &   L  \\
HD 30562  & 22336  &  12937.925  &  0.174  &  -4.903  &  46  &   L  \\
HD 30562  & 22336  &  13282.989  &  0.155  &  -5.017  &  46  &   L  \\
HD 30562  & 22336  &  13341.840  &  0.157  &  -5.005  &  33  &   L  \\
HD 30562  & 22336  &  13341.862  &  0.158  &  -4.996  &  33  &   L  \\
HD 30562  & 22336  &  13360.804  &  0.172  &  -4.916  &  40  &   L  \\
HD 30562  & 22336  &  13389.769  &  0.149  &  -5.063  &  51  &   L  \\
HD 30562  & 22336  &  13391.779  &  0.160  &  -4.984  &  54  &   L  \\
HD 30562  & 22336  &  13743.729  &  0.152  &  -5.038  &  33  &   L  \\
HD 30562  & 22336  &  13751.787  &  0.144  &  -5.099  &  33  &   L  \\
HD 30562  & 22336  &  13988.952  &  0.143  &  -5.113  &  44  &   L  \\
HD 30562  & 22336  &  14049.943  &  0.153  &  -5.032  &  56  &   L  \\
HD 30562  & 22336  &  14071.957  &  0.149  &  -5.063  &  35  &   L  \\
HD 30562  & 22336  &  14072.806  &  0.145  &  -5.090  &  51  &   L  \\
HD 30562  & 22336  &  14073.861  &  0.146  &  -5.081  &  57  &   L  \\
HD 30562  & 22336  &  14099.842  &  0.152  &  -5.038  &  36  &   L  \\
HD 30562  & 22336  &  14103.776  &  0.147  &  -5.074  &  48  &   L  \\
HD 30562  & 22336  &  14337.982  &  0.145  &  -5.096  &  32  &   L  \\
HD 30562  & 22336  &  14374.023  &  0.149  &  -5.063  &  60  &   L  \\
HD 30562  & 22336  &  14428.951  &  0.150  &  -5.051  &  53  &   L  \\
HD 30562  & 22336  &  14447.810  &  0.154  &  -5.023  &  35  &   L  \\
HD 30562  & 22336  &  14447.828  &  0.156  &  -5.014  &  33  &   L  \\
HD 30562  & 22336  &  14447.849  &  0.167  &  -4.943  &  33  &   L  \\
HD 30562  & 22336  &  14461.871  &  0.155  &  -5.017  &  44  &   L  \\
HD 30562  & 22336  &  14517.658  &  0.161  &  -4.977  &  32  &   L  \\
HD 30562  & 22336  &  14548.655  &  0.155  &  -5.016  &  29  &   L  \\
HD 30562  & 22336  &  14723.021  &  0.133  &  -5.204  &  29  &   L  \\
HD 30562  & 22336  &  14723.024  &  0.148  &  -5.070  &  32  &   L  \\
HD 30562  & 22336  &  14724.010  &  0.154  &  -5.023  &  55  &   L  \\
HD 30562  & 22336  &  14724.015  &  0.157  &  -5.002  &  58  &   L  \\
HD 30562  & 22336  &  14783.857  &  0.157  &  -5.006  &  57  &   L  \\
HD 30562  & 22336  &  14784.895  &  0.159  &  -4.992  &  54  &   L  \\
HD 30562  & 22336  &  14785.938  &  0.161  &  -4.980  &  51  &   L  \\
HD 30562  & 22336  &  14785.944  &  0.160  &  -4.989  &  51  &   L  \\
HD 30562  & 22336  &  14845.771  &  0.153  &  -5.031  &  37  &   L  \\
HD 30562  & 22336  &  14845.777  &  0.155  &  -5.018  &  49  &   L  \\
HD 30562  & 22336  &  14845.785  &  0.153  &  -5.029  &  49  &   L  \\
HD 30562  & 22336  &  14846.751  &  0.150  &  -5.055  &  52  &   L  \\
HD 30562  & 22336  &  14847.734  &  0.152  &  -5.042  &  49  &   L  \\
HD 30562  & 22336  &  14847.738  &  0.147  &  -5.073  &  51  &   L  \\
HD 30562  & 22336  &  14848.755  &  0.151  &  -5.050  &  52  &   L  \\
HD 30562  & 22336  &  14848.759  &  0.151  &  -5.046  &  52  &   L  \\
HD 30562  & 22336  &  14849.729  &  0.151  &  -5.048  &  53  &   L  \\
HD 30562  & 22336  &  14849.730  &  0.153  &  -5.031  &  51  &   L  \\
HD 30562  & 22336  &  14850.756  &  0.156  &  -5.009  &  58  &   L  \\
HD 30562  & 22336  &  14850.762  &  0.151  &  -5.045  &  59  &   L  \\
HD 30562  & 22336  &  14863.737  &  0.149  &  -5.062  &  42  &   L  \\
HD 30562  & 22336  &  14863.741  &  0.159  &  -4.991  &  45  &   L  \\
HD 30562  & 22336  &  14863.747  &  0.150  &  -5.057  &  46  &   L  \\
HD 30562  & 22336  &  14864.685  &  0.149  &  -5.064  &  51  &   L  \\
HD 30562  & 22336  &  14864.689  &  0.154  &  -5.027  &  48  &   L  \\
HD 30562  & 22336  &  14865.701  &  0.156  &  -5.013  &  49  &   L  \\
HD 30562  & 22336  &  14865.705  &  0.156  &  -5.010  &  47  &   L  \\
HD 30562  & 22336  &  14865.708  &  0.156  &  -5.013  &  46  &   L  \\
HD 30572  & 22446  &  13777.780  &  0.248  &  -4.625  &  45  &   K  \\
HD 30572  & 22446  &  13778.770  &  0.248  &  -4.624  &  45  &   K  \\
HD 30649  & 22596  &  13302.053  &  0.175  &  -4.881  &  86  &   K  \\
HD 30649  & 22596  &  14086.046  &  0.174  &  -4.882  &  68  &   K  \\
HD 30649  & 22596  &  14723.150  &  0.174  &  -4.886  &  62  &   K  \\
HD 30649  & 22596  &  15231.789  &  0.174  &  -4.886  &  62  &   K  \\
HD 30652  & 22449  &  12927.903  &  0.222  &  ---  &  97  &   L  \\
HD 30652  & 22449  &  12927.912  &  0.220  &  ---  &  95  &   L  \\
HD 30652  & 22449  &  12927.920  &  0.223  &  ---  &  96  &   L  \\
HD 30652  & 22449  &  12937.939  &  0.252  &  ---  &  97  &   L  \\
HD 30652  & 22449  &  12937.947  &  0.253  &  ---  &  101  &   L  \\
HD 30652  & 22449  &  12937.954  &  0.249  &  ---  &  104  &   L  \\
HD 30652  & 22449  &  13018.775  &  0.220  &  ---  &  91  &   L  \\
HD 30652  & 22449  &  13284.985  &  0.213  &  ---  &  89  &   L  \\
HD 30652  & 22449  &  13284.995  &  0.213  &  ---  &  88  &   L  \\
HD 30652  & 22449  &  13285.005  &  0.214  &  ---  &  87  &   L  \\
HD 30652  & 22449  &  13339.800  &  0.227  &  ---  &  93  &   L  \\
HD 30652  & 22449  &  13339.811  &  0.227  &  ---  &  87  &   L  \\
HD 30652  & 22449  &  13339.823  &  0.231  &  ---  &  98  &   L  \\
HD 30652  & 22449  &  13362.796  &  0.214  &  ---  &  100  &   L  \\
HD 30652  & 22449  &  13362.802  &  0.213  &  ---  &  102  &   L  \\
HD 30652  & 22449  &  13363.812  &  0.207  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  13363.815  &  0.207  &  ---  &  76  &   L  \\
HD 30652  & 22449  &  13403.750  &  0.211  &  ---  &  59  &   L  \\
HD 30652  & 22449  &  13403.755  &  0.210  &  ---  &  61  &   L  \\
HD 30652  & 22449  &  13404.700  &  0.209  &  ---  &  65  &   L  \\
HD 30652  & 22449  &  13404.705  &  0.209  &  ---  &  60  &   L  \\
HD 30652  & 22449  &  13405.716  &  0.211  &  ---  &  63  &   L  \\
HD 30652  & 22449  &  13405.721  &  0.212  &  ---  &  66  &   L  \\
HD 30652  & 22449  &  13637.982  &  0.215  &  ---  &  67  &   L  \\
HD 30652  & 22449  &  13637.986  &  0.216  &  ---  &  63  &   L  \\
HD 30652  & 22449  &  13988.955  &  0.252  &  ---  &  101  &   L  \\
HD 30652  & 22449  &  13988.958  &  0.252  &  ---  &  103  &   L  \\
HD 30652  & 22449  &  14049.922  &  0.231  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  14049.924  &  0.228  &  ---  &  65  &   L  \\
HD 30652  & 22449  &  14072.800  &  0.230  &  ---  &  90  &   L  \\
HD 30652  & 22449  &  14072.802  &  0.232  &  ---  &  87  &   L  \\
HD 30652  & 22449  &  14073.776  &  0.230  &  ---  &  48  &   L  \\
HD 30652  & 22449  &  14073.778  &  0.229  &  ---  &  69  &   L  \\
HD 30652  & 22449  &  14099.852  &  0.211  &  ---  &  65  &   L  \\
HD 30652  & 22449  &  14099.854  &  0.213  &  ---  &  61  &   L  \\
HD 30652  & 22449  &  14103.762  &  0.204  &  ---  &  66  &   L  \\
HD 30652  & 22449  &  14103.765  &  0.207  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  14337.986  &  0.209  &  ---  &  108  &   L  \\
HD 30652  & 22449  &  14337.989  &  0.207  &  ---  &  83  &   L  \\
HD 30652  & 22449  &  14374.027  &  0.250  &  ---  &  118  &   L  \\
HD 30652  & 22449  &  14428.956  &  0.234  &  ---  &  108  &   L  \\
HD 30652  & 22449  &  14428.959  &  0.232  &  ---  &  89  &   L  \\
HD 30652  & 22449  &  14447.863  &  0.215  &  ---  &  64  &   L  \\
HD 30652  & 22449  &  14447.869  &  0.217  &  ---  &  62  &   L  \\
HD 30652  & 22449  &  14447.875  &  0.211  &  ---  &  57  &   L  \\
HD 30652  & 22449  &  14461.883  &  0.205  &  ---  &  56  &   L  \\
HD 30652  & 22449  &  14461.887  &  0.207  &  ---  &  59  &   L  \\
HD 30652  & 22449  &  14461.890  &  0.206  &  ---  &  63  &   L  \\
HD 30652  & 22449  &  14461.894  &  0.210  &  ---  &  59  &   L  \\
HD 30652  & 22449  &  14517.646  &  0.204  &  ---  &  63  &   L  \\
HD 30652  & 22449  &  14517.650  &  0.206  &  ---  &  67  &   L  \\
HD 30652  & 22449  &  14783.862  &  0.231  &  ---  &  83  &   L  \\
HD 30652  & 22449  &  14783.864  &  0.231  &  ---  &  84  &   L  \\
HD 30652  & 22449  &  14784.885  &  0.229  &  ---  &  69  &   L  \\
HD 30652  & 22449  &  14785.961  &  0.225  &  ---  &  85  &   L  \\
HD 30652  & 22449  &  14785.964  &  0.223  &  ---  &  82  &   L  \\
HD 30652  & 22449  &  14845.790  &  0.208  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  14845.791  &  0.209  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  14845.792  &  0.209  &  ---  &  81  &   L  \\
HD 30652  & 22449  &  14845.794  &  0.210  &  ---  &  79  &   L  \\
HD 30652  & 22449  &  14845.795  &  0.208  &  ---  &  68  &   L  \\
HD 30652  & 22449  &  14846.736  &  0.208  &  ---  &  83  &   L  \\
HD 30652  & 22449  &  14846.737  &  0.208  &  ---  &  79  &   L  \\
HD 30652  & 22449  &  14847.741  &  0.208  &  ---  &  78  &   L  \\
HD 30652  & 22449  &  14847.742  &  0.209  &  ---  &  81  &   L  \\
HD 30652  & 22449  &  14848.762  &  0.208  &  ---  &  116  &   L  \\
HD 30652  & 22449  &  14848.764  &  0.208  &  ---  &  144  &   L  \\
HD 30652  & 22449  &  14848.766  &  0.207  &  ---  &  118  &   L  \\
HD 30652  & 22449  &  14849.733  &  0.210  &  ---  &  131  &   L  \\
HD 30652  & 22449  &  14849.735  &  0.210  &  ---  &  117  &   L  \\
HD 30652  & 22449  &  14849.736  &  0.210  &  ---  &  107  &   L  \\
HD 30652  & 22449  &  14850.766  &  0.212  &  ---  &  81  &   L  \\
HD 30652  & 22449  &  14850.768  &  0.209  &  ---  &  78  &   L  \\
HD 30652  & 22449  &  14850.769  &  0.211  &  ---  &  77  &   L  \\
HD 30652  & 22449  &  14863.751  &  0.212  &  ---  &  79  &   L  \\
HD 30652  & 22449  &  14863.753  &  0.210  &  ---  &  95  &   L  \\
HD 30652  & 22449  &  14864.679  &  0.211  &  ---  &  90  &   L  \\
HD 30652  & 22449  &  14864.680  &  0.211  &  ---  &  75  &   L  \\
HD 30652  & 22449  &  14865.711  &  0.209  &  ---  &  79  &   L  \\
HD 30652  & 22449  &  14865.712  &  0.210  &  ---  &  61  &   L  \\
HD 30652  & 22449  &  14865.712  &  0.210  &  ---  &  65  &   L  \\
HD 30663  & 22458  &  13693.905  &  0.165  &  -4.949  &  48  &   K  \\
HD 30663  & 22458  &  13694.908  &  0.165  &  -4.945  &  48  &   K  \\
HD 30663  & 22458  &  13695.814  &  0.166  &  -4.941  &  44  &   K  \\
HD 30663  & 22458  &  13776.846  &  0.165  &  -4.949  &  46  &   K  \\
HD 30708  & 22576  &  13302.058  &  0.148  &  -5.076  &  77  &   K  \\
HD 30708  & 22576  &  13985.032  &  0.149  &  -5.073  &  74  &   K  \\
HD 30712  & 22505  &  14129.836  &  0.326  &  -4.533  &  62  &   K  \\
HD 30712  & 22505  &  14130.848  &  0.329  &  -4.527  &  62  &   K  \\
HD 30712  & 22505  &  14810.894  &  0.346  &  -4.498  &  36  &   K  \\
HD 30736  & 22650  &  12927.938  &  0.198  &  -4.763  &  35  &   L  \\
HD 30736  & 22650  &  12927.960  &  0.212  &  -4.708  &  35  &   L  \\
HD 30736  & 22650  &  12927.981  &  0.195  &  -4.777  &  34  &   L  \\
HD 30736  & 22650  &  13033.708  &  0.172  &  -4.885  &  39  &   L  \\
HD 30736  & 22650  &  13283.003  &  0.180  &  -4.844  &  48  &   L  \\
HD 30736  & 22650  &  13388.722  &  0.185  &  -4.822  &  55  &   L  \\
HD 30736  & 22650  &  13390.772  &  0.177  &  -4.860  &  59  &   L  \\
HD 30736  & 22650  &  13392.688  &  0.174  &  -4.874  &  59  &   L  \\
HD 30736  & 22650  &  13743.762  &  0.178  &  -4.856  &  34  &   L  \\
HD 30736  & 22650  &  13751.811  &  0.172  &  -4.886  &  40  &   L  \\
HD 30736  & 22650  &  14099.869  &  0.174  &  -4.875  &  47  &   L  \\
HD 30736  & 22650  &  14426.946  &  0.176  &  -4.867  &  71  &   L  \\
HD 30736  & 22650  &  14863.772  &  0.189  &  -4.801  &  52  &   L  \\
HD 30736  & 22650  &  14863.780  &  0.181  &  -4.839  &  58  &   L  \\
HD 30825  & 22633  &  13034.775  &  0.109  &  -5.350  &  24  &   L  \\
HD 30825  & 22633  &  13334.864  &  0.127  &  -5.225  &  53  &   L  \\
HD 30825  & 22633  &  13388.711  &  0.121  &  -5.260  &  48  &   L  \\
HD 30825  & 22633  &  13390.764  &  0.129  &  -5.208  &  47  &   L  \\
HD 30825  & 22633  &  13391.790  &  0.123  &  -5.252  &  45  &   L  \\
HD 30825  & 22633  &  13743.749  &  0.127  &  -5.224  &  28  &   L  \\
HD 30825  & 22633  &  13751.802  &  0.114  &  -5.310  &  31  &   L  \\
HD 30825  & 22633  &  14099.862  &  0.126  &  -5.229  &  36  &   L  \\
HD 30825  & 22633  &  14102.823  &  0.124  &  -5.242  &  36  &   L  \\
HD 30825  & 22633  &  14425.915  &  0.133  &  -5.190  &  35  &   L  \\
HD 30825  & 22633  &  14425.933  &  0.122  &  -5.258  &  37  &   L  \\
HD 30825  & 22633  &  14426.938  &  0.123  &  -5.249  &  54  &   L  \\
HD 30825  & 22633  &  14427.955  &  0.120  &  -5.266  &  49  &   L  \\
HD 30825  & 22633  &  14428.964  &  0.121  &  -5.265  &  51  &   L  \\
HD 30825  & 22633  &  14863.758  &  0.124  &  -5.243  &  47  &   L  \\
HD 30825  & 22633  &  14863.765  &  0.113  &  -5.316  &  43  &   L  \\
HD 30856  & 22491  &  14340.116  &  0.128  &  ---  &  29  &   K  \\
HD 30856  & 22491  &  14399.977  &  0.130  &  ---  &  31  &   K  \\
HD 30856  & 22491  &  14461.865  &  0.131  &  ---  &  30  &   K  \\
HD 30856  & 22491  &  14791.069  &  0.131  &  ---  &  31  &   K  \\
HD 30856  & 22491  &  14846.964  &  0.127  &  ---  &  17  &   K  \\
HD 30856  & 22491  &  15080.135  &  0.128  &  ---  &  30  &   K  \\
HD 30856  & 22491  &  15135.107  &  0.129  &  ---  &  27  &   K  \\
HD 30856  & 22491  &  15172.931  &  0.130  &  ---  &  29  &   K  \\
HD 30856  & 22491  &  15196.803  &  0.131  &  ---  &  28  &   K  \\
HD 30856  & 22491  &  15231.816  &  0.130  &  ---  &  28  &   K  \\
HD 30856  & 22491  &  15255.743  &  0.129  &  ---  &  30  &   K  \\
HD 30882  & 22764  &  14340.078  &  0.133  &  ---  &  28  &   K  \\
HD 30882  & 22764  &  14400.007  &  0.133  &  ---  &  30  &   K  \\
HD 30882  & 22764  &  14718.094  &  0.132  &  ---  &  28  &   K  \\
HD 30882  & 22764  &  14791.027  &  0.133  &  ---  &  27  &   K  \\
HD 30882  & 22764  &  15172.834  &  0.131  &  ---  &  29  &   K  \\
HD 30882  & 22764  &  15189.955  &  0.133  &  ---  &  34  &   K  \\
HD 30882  & 22764  &  15199.049  &  0.118  &  ---  &  30  &   K  \\
HD 30882  & 22764  &  15256.880  &  0.133  &  ---  &  22  &   K  \\
HD 30882  & 22764  &  15313.723  &  0.131  &  ---  &  26  &   K  \\
HD 30912  & 22697  &  13411.751  &  0.372  &  ---  &  42  &   L  \\
HD 30957  & 22961  &  13688.987  &  0.261  &  ---  &  10  &   K  \\
HD 30957  & 22961  &  13695.068  &  0.448  &  ---  &  26  &   K  \\
HD 30957  & 22961  &  13696.050  &  0.453  &  ---  &  27  &   K  \\
HIP 30979  & 30979  &  14778.009  &  0.612  &  ---  &  23  &   K  \\
HIP 30979  & 30979  &  14779.021  &  0.600  &  ---  &  23  &   K  \\
HIP 30979  & 30979  &  14779.024  &  0.598  &  ---  &  26  &   K  \\
HIP 30979  & 30979  &  14780.111  &  0.595  &  ---  &  23  &   K  \\
HIP 30979  & 30979  &  15163.957  &  0.627  &  ---  &  22  &   K  \\
HD 31018  & 22729  &  13425.773  &  0.150  &  -5.066  &  80  &   K  \\
HD 31018  & 22729  &  13723.901  &  0.150  &  -5.064  &  81  &   K  \\
HD 31018  & 22729  &  13748.805  &  0.150  &  -5.064  &  46  &   K  \\
HD 31018  & 22729  &  13806.835  &  0.149  &  -5.072  &  70  &   K  \\
HD 31018  & 22729  &  13837.725  &  0.152  &  -5.051  &  33  &   K  \\
HD 31018  & 22729  &  13841.728  &  0.148  &  -5.075  &  61  &   K  \\
HD 31018  & 22729  &  13841.754  &  0.148  &  -5.077  &  32  &   K  \\
HD 31018  & 22729  &  13962.131  &  0.148  &  -5.075  &  44  &   K  \\
HD 31018  & 22729  &  13982.133  &  0.149  &  -5.068  &  46  &   K  \\
HD 31018  & 22729  &  14023.967  &  0.150  &  -5.065  &  44  &   K  \\
HD 31018  & 22729  &  14086.076  &  0.144  &  -5.109  &  37  &   K  \\
HD 31018  & 22729  &  14428.001  &  0.153  &  -5.043  &  53  &   K  \\
HD 31018  & 22729  &  14846.774  &  0.140  &  -5.145  &  41  &   L  \\
HD 31253  & 22826  &  13241.135  &  0.148  &  -5.037  &  95  &   K  \\
HD 31253  & 22826  &  13338.872  &  0.149  &  -5.034  &  86  &   K  \\
HD 31253  & 22826  &  13339.992  &  0.150  &  -5.024  &  86  &   K  \\
HD 31253  & 22826  &  13984.094  &  0.149  &  -5.028  &  86  &   K  \\
HD 31253  & 22826  &  14084.052  &  0.150  &  -5.026  &  68  &   K  \\
HD 31253  & 22826  &  14130.846  &  0.149  &  -5.030  &  74  &   K  \\
HD 31253  & 22826  &  14131.750  &  0.150  &  -5.025  &  74  &   K  \\
HD 31253  & 22826  &  14138.734  &  0.150  &  -5.026  &  78  &   K  \\
HD 31253  & 22826  &  14396.902  &  0.150  &  -5.022  &  76  &   K  \\
HD 31253  & 22826  &  14398.018  &  0.151  &  -5.017  &  79  &   K  \\
HD 31253  & 22826  &  14545.766  &  0.151  &  -5.013  &  77  &   K  \\
HD 31253  & 22826  &  14778.985  &  0.151  &  -5.012  &  62  &   K  \\
HD 31253  & 22826  &  14806.897  &  0.149  &  -5.031  &  67  &   K  \\
HD 31253  & 22826  &  14806.898  &  0.149  &  -5.031  &  68  &   K  \\
HD 31253  & 22826  &  12509.982  &  0.183  &  -4.840  &  43  &   L  \\
HD 31392  & 22787  &  13339.997  &  0.279  &  -4.649  &  55  &   K  \\
HD 31392  & 22787  &  13969.129  &  0.284  &  -4.638  &  36  &   K  \\
HD 31392  & 22787  &  14130.794  &  0.266  &  -4.676  &  50  &   K  \\
HD 31392  & 22787  &  14344.091  &  0.297  &  -4.611  &  36  &   K  \\
HD 31392  & 22787  &  14398.039  &  0.288  &  -4.629  &  52  &   K  \\
HD 31392  & 22787  &  14725.140  &  0.279  &  -4.649  &  45  &   K  \\
HD 31392  & 22787  &  15188.960  &  0.308  &  -4.590  &  38  &   K  \\
HD 31392  & 22787  &  15256.748  &  0.300  &  -4.605  &  39  &   K  \\
HD 31412  & 22919  &  13302.078  &  0.197  &  -4.762  &  87  &   K  \\
HD 31412  & 22919  &  13723.929  &  0.185  &  -4.815  &  40  &   K  \\
HD 31412  & 22919  &  14085.960  &  0.191  &  -4.790  &  75  &   K  \\
HD 31412  & 22919  &  14129.830  &  0.186  &  -4.813  &  47  &   K  \\
HD 31412  & 22919  &  14719.150  &  0.182  &  -4.832  &  63  &   K  \\
HD 31412  & 22919  &  14806.895  &  0.181  &  -4.835  &  69  &   K  \\
HD 31412  & 22919  &  14806.896  &  0.181  &  -4.837  &  70  &   K  \\
HD 31412  & 22919  &  14934.741  &  0.186  &  -4.814  &  52  &   K  \\
HD 31412  & 22919  &  15110.127  &  0.194  &  -4.776  &  62  &   K  \\
HD 31451  & 23071  &  14340.079  &  0.140  &  ---  &  31  &   K  \\
HD 31451  & 23071  &  14400.013  &  0.139  &  ---  &  33  &   K  \\
HD 31451  & 23071  &  14462.024  &  0.140  &  ---  &  21  &   K  \\
HD 31451  & 23071  &  14791.030  &  0.131  &  ---  &  30  &   K  \\
HD 31451  & 23071  &  15172.997  &  0.139  &  ---  &  30  &   K  \\
HD 31451  & 23071  &  15189.957  &  0.139  &  ---  &  37  &   K  \\
HD 31451  & 23071  &  15199.052  &  0.136  &  ---  &  33  &   K  \\
HD 31451  & 23071  &  15256.882  &  0.139  &  ---  &  23  &   K  \\
HD 31452  & 22940  &  13340.019  &  0.197  &  -4.910  &  60  &   K  \\
HD 31452  & 22940  &  13368.961  &  0.198  &  -4.909  &  38  &   K  \\
HD 31452  & 22940  &  13369.806  &  0.198  &  -4.907  &  39  &   K  \\
HD 31543  & 22960  &  14340.090  &  0.166  &  -4.995  &  39  &   K  \\
HD 31543  & 22960  &  14400.030  &  0.172  &  -4.966  &  42  &   K  \\
HD 31543  & 22960  &  14461.886  &  0.165  &  -4.999  &  42  &   K  \\
HD 31543  & 22960  &  14719.148  &  0.161  &  -5.017  &  39  &   K  \\
HD 31543  & 22960  &  14791.064  &  0.172  &  -4.965  &  46  &   K  \\
HD 31543  & 22960  &  14846.961  &  0.162  &  -5.014  &  32  &   K  \\
HD 31543  & 22960  &  14864.909  &  0.163  &  -5.009  &  34  &   K  \\
HD 31543  & 22960  &  14929.720  &  0.166  &  -4.992  &  35  &   K  \\
HD 31543  & 22960  &  15198.901  &  0.164  &  -5.001  &  38  &   K  \\
HD 31543  & 22960  &  15199.002  &  0.164  &  -5.005  &  34  &   K  \\
HD 31543  & 22960  &  15285.739  &  0.165  &  -4.997  &  35  &   K  \\
HIP 31546  & 31546  &  13694.023  &  0.326  &  -4.558  &  35  &   K  \\
HIP 31546  & 31546  &  13695.075  &  0.322  &  -4.566  &  36  &   K  \\
HIP 31546  & 31546  &  13696.067  &  0.324  &  -4.563  &  37  &   K  \\
HD 31560  & 22907  &  13241.138  &  0.642  &  ---  &  46  &   K  \\
HD 31560  & 22907  &  13340.003  &  0.549  &  ---  &  37  &   K  \\
HD 31560  & 22907  &  13368.965  &  0.557  &  ---  &  36  &   K  \\
HD 31560  & 22907  &  13425.716  &  0.594  &  ---  &  41  &   K  \\
HD 31560  & 22907  &  14024.057  &  0.603  &  ---  &  39  &   K  \\
HD 31560  & 22907  &  14777.967  &  0.517  &  ---  &  24  &   K  \\
HD 31560  & 22907  &  14779.005  &  0.518  &  ---  &  23  &   K  \\
HD 31560  & 22907  &  14780.022  &  0.521  &  ---  &  20  &   K  \\
HD 31560  & 22907  &  14780.036  &  0.522  &  ---  &  23  &   K  \\
HD 31609  & 23069  &  13693.907  &  0.296  &  -4.586  &  40  &   K  \\
HD 31609  & 23069  &  13694.910  &  0.303  &  -4.573  &  39  &   K  \\
HD 31609  & 23069  &  13695.999  &  0.306  &  -4.568  &  40  &   K  \\
HD 31664  & 23213  &  15313.720  &  0.119  &  ---  &  27  &   K  \\
HD 31664  & 23213  &  14338.994  &  0.118  &  ---  &  37  &   L  \\
HD 31664  & 23213  &  14401.902  &  0.105  &  ---  &  25  &   L  \\
HD 31675  & 23484  &  14545.733  &  0.237  &  -4.607  &  78  &   K  \\
HD 31675  & 23484  &  14546.838  &  0.248  &  -4.575  &  62  &   K  \\
HD 31693  & 23067  &  14340.088  &  0.127  &  ---  &  30  &   K  \\
HD 31693  & 23067  &  14400.026  &  0.128  &  ---  &  33  &   K  \\
HD 31693  & 23067  &  14461.896  &  0.128  &  ---  &  33  &   K  \\
HD 31693  & 23067  &  14543.811  &  0.125  &  ---  &  19  &   K  \\
HD 31693  & 23067  &  15109.105  &  0.127  &  ---  &  30  &   K  \\
HD 31693  & 23067  &  15261.713  &  0.124  &  ---  &  30  &   K  \\
HD 31693  & 23067  &  14844.718  &  0.086  &  ---  &  22  &   L  \\
HD 31864  & 23530  &  13689.047  &  0.177  &  -4.903  &  31  &   K  \\
HD 31864  & 23530  &  13694.009  &  0.175  &  -4.912  &  39  &   K  \\
HD 31864  & 23530  &  13695.059  &  0.175  &  -4.913  &  39  &   K  \\
HD 31864  & 23530  &  13696.039  &  0.174  &  -4.919  &  41  &   K  \\
HD 31864  & 23530  &  14130.771  &  0.178  &  -4.899  &  62  &   K  \\
HD 31864  & 23530  &  14336.143  &  0.174  &  -4.918  &  66  &   K  \\
HD 31864  & 23530  &  14399.032  &  0.173  &  -4.923  &  64  &   K  \\
HD 31966  & 23286  &  13241.140  &  0.150  &  -5.051  &  86  &   K  \\
HD 31966  & 23286  &  13369.811  &  0.149  &  -5.062  &  79  &   K  \\
HD 31966  & 23286  &  13984.095  &  0.148  &  -5.064  &  79  &   K  \\
HD 32008  & 23221  &  13273.996  &  0.248  &  -4.740  &  39  &   L  \\
HD 32008  & 23221  &  14405.946  &  0.333  &  -4.570  &  17  &   L  \\
HD 32008  & 23221  &  14508.744  &  0.271  &  -4.687  &  18  &   L  \\
HD 32008  & 23221  &  14535.673  &  0.293  &  -4.641  &  17  &   L  \\
HIP 32132  & 32132  &  13694.029  &  0.395  &  -4.395  &  41  &   K  \\
HIP 32132  & 32132  &  13695.080  &  0.387  &  -4.406  &  42  &   K  \\
HIP 32132  & 32132  &  13696.058  &  0.387  &  -4.406  &  43  &   K  \\
HIP 32132  & 32132  &  13724.030  &  0.385  &  -4.409  &  48  &   K  \\
HIP 32132  & 32132  &  13725.021  &  0.391  &  -4.401  &  41  &   K  \\
HIP 32132  & 32132  &  13776.929  &  0.398  &  -4.390  &  41  &   K  \\
HD 32147  & 23311  &  13304.078  &  0.273  &  ---  &  19  &   K  \\
HD 32147  & 23311  &  13304.080  &  0.275  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  13304.082  &  0.277  &  ---  &  15  &   K  \\
HD 32147  & 23311  &  13304.086  &  0.273  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  13339.902  &  0.271  &  ---  &  45  &   K  \\
HD 32147  & 23311  &  13339.904  &  0.270  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13339.905  &  0.272  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13368.957  &  0.259  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13368.958  &  0.259  &  ---  &  44  &   K  \\
HD 32147  & 23311  &  13368.959  &  0.259  &  ---  &  45  &   K  \\
HD 32147  & 23311  &  13425.708  &  0.269  &  ---  &  45  &   K  \\
HD 32147  & 23311  &  13425.710  &  0.269  &  ---  &  45  &   K  \\
HD 32147  & 23311  &  13425.712  &  0.270  &  ---  &  45  &   K  \\
HD 32147  & 23311  &  13427.815  &  0.270  &  ---  &  38  &   K  \\
HD 32147  & 23311  &  13427.816  &  0.271  &  ---  &  38  &   K  \\
HD 32147  & 23311  &  13427.817  &  0.269  &  ---  &  38  &   K  \\
HD 32147  & 23311  &  13692.939  &  0.259  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13692.941  &  0.259  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13692.943  &  0.259  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13693.046  &  0.260  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13693.047  &  0.260  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13693.048  &  0.259  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13694.106  &  0.259  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  13694.107  &  0.258  &  ---  &  42  &   K  \\
HD 32147  & 23311  &  13694.109  &  0.258  &  ---  &  42  &   K  \\
HD 32147  & 23311  &  13694.949  &  0.257  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13694.950  &  0.257  &  ---  &  48  &   K  \\
HD 32147  & 23311  &  13694.951  &  0.257  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13695.973  &  0.254  &  ---  &  48  &   K  \\
HD 32147  & 23311  &  13695.974  &  0.254  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13695.975  &  0.255  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13696.111  &  0.255  &  ---  &  42  &   K  \\
HD 32147  & 23311  &  13696.112  &  0.256  &  ---  &  42  &   K  \\
HD 32147  & 23311  &  13696.113  &  0.253  &  ---  &  42  &   K  \\
HD 32147  & 23311  &  13696.963  &  0.254  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13696.964  &  0.253  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13696.965  &  0.254  &  ---  &  48  &   K  \\
HD 32147  & 23311  &  13724.938  &  0.261  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13724.942  &  0.263  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13724.943  &  0.263  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13776.862  &  0.254  &  ---  &  43  &   K  \\
HD 32147  & 23311  &  13776.863  &  0.254  &  ---  &  44  &   K  \\
HD 32147  & 23311  &  13776.864  &  0.255  &  ---  &  44  &   K  \\
HD 32147  & 23311  &  13982.098  &  0.252  &  ---  &  47  &   K  \\
HD 32147  & 23311  &  13982.099  &  0.252  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  13982.100  &  0.251  &  ---  &  46  &   K  \\
HD 32147  & 23311  &  14084.038  &  0.245  &  ---  &  36  &   K  \\
HD 32147  & 23311  &  14084.040  &  0.247  &  ---  &  35  &   K  \\
HD 32147  & 23311  &  14084.041  &  0.246  &  ---  &  35  &   K  \\
HD 32147  & 23311  &  14138.866  &  0.249  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  14138.867  &  0.249  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  14138.868  &  0.250  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  14344.135  &  0.240  &  ---  &  43  &   K  \\
HD 32147  & 23311  &  14398.061  &  0.239  &  ---  &  43  &   K  \\
HD 32147  & 23311  &  14430.027  &  0.237  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  14454.983  &  0.237  &  ---  &  41  &   K  \\
HD 32147  & 23311  &  14456.032  &  0.234  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14459.035  &  0.228  &  ---  &  25  &   K  \\
HD 32147  & 23311  &  14460.818  &  0.232  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14461.897  &  0.231  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  14461.901  &  0.231  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14544.798  &  0.236  &  ---  &  37  &   K  \\
HD 32147  & 23311  &  14546.735  &  0.233  &  ---  &  40  &   K  \\
HD 32147  & 23311  &  14721.146  &  0.225  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14777.960  &  0.225  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14777.961  &  0.225  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14777.961  &  0.227  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14778.994  &  0.226  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14778.995  &  0.226  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  14778.996  &  0.227  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14780.041  &  0.228  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  14780.042  &  0.227  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14780.042  &  0.227  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14805.913  &  0.228  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14806.962  &  0.227  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14807.913  &  0.229  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14808.956  &  0.227  &  ---  &  35  &   K  \\
HD 32147  & 23311  &  14810.909  &  0.227  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  14839.011  &  0.232  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  14839.012  &  0.233  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  14839.013  &  0.232  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  14864.961  &  0.237  &  ---  &  16  &   K  \\
HD 32147  & 23311  &  14864.962  &  0.234  &  ---  &  14  &   K  \\
HD 32147  & 23311  &  14864.963  &  0.233  &  ---  &  12  &   K  \\
HD 32147  & 23311  &  14928.721  &  0.235  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  14928.722  &  0.233  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  14928.722  &  0.234  &  ---  &  31  &   K  \\
HD 32147  & 23311  &  15075.128  &  0.254  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15075.129  &  0.253  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15075.130  &  0.253  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15076.117  &  0.254  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15076.118  &  0.253  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15076.119  &  0.255  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15077.114  &  0.255  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15077.115  &  0.255  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15077.116  &  0.254  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15078.124  &  0.253  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15078.125  &  0.254  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15078.125  &  0.255  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15083.121  &  0.253  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15083.122  &  0.251  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15083.123  &  0.252  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15085.089  &  0.252  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15085.090  &  0.252  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15085.091  &  0.252  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15111.057  &  0.254  &  ---  &  16  &   K  \\
HD 32147  & 23311  &  15136.122  &  0.260  &  ---  &  15  &   K  \\
HD 32147  & 23311  &  15172.934  &  0.271  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15172.935  &  0.271  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15172.936  &  0.271  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15188.946  &  0.261  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  15188.947  &  0.261  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  15188.948  &  0.261  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  15196.809  &  0.260  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  15196.810  &  0.259  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15196.811  &  0.259  &  ---  &  32  &   K  \\
HD 32147  & 23311  &  15229.925  &  0.279  &  ---  &  31  &   K  \\
HD 32147  & 23311  &  15229.926  &  0.278  &  ---  &  27  &   K  \\
HD 32147  & 23311  &  15229.927  &  0.281  &  ---  &  29  &   K  \\
HD 32147  & 23311  &  15231.950  &  0.274  &  ---  &  17  &   K  \\
HD 32147  & 23311  &  15231.951  &  0.277  &  ---  &  16  &   K  \\
HD 32147  & 23311  &  15231.952  &  0.280  &  ---  &  12  &   K  \\
HD 32147  & 23311  &  15255.744  &  0.280  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15255.745  &  0.281  &  ---  &  35  &   K  \\
HD 32147  & 23311  &  15255.746  &  0.281  &  ---  &  34  &   K  \\
HD 32147  & 23311  &  15260.762  &  0.286  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15260.763  &  0.287  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15260.764  &  0.287  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15261.711  &  0.285  &  ---  &  33  &   K  \\
HD 32147  & 23311  &  15285.773  &  0.297  &  ---  &  26  &   K  \\
HD 32147  & 23311  &  15285.774  &  0.296  &  ---  &  25  &   K  \\
HD 32147  & 23311  &  15285.775  &  0.297  &  ---  &  25  &   K  \\
HD 32147  & 23311  &  13018.790  &  0.304  &  ---  &  22  &   L  \\
HD 32147  & 23311  &  13285.023  &  0.282  &  ---  &  21  &   L  \\
HD 32147  & 23311  &  14073.795  &  0.278  &  ---  &  24  &   L  \\
HD 32147  & 23311  &  14102.774  &  0.253  &  ---  &  26  &   L  \\
HD 32147  & 23311  &  14547.680  &  0.155  &  ---  &  14  &   L  \\
HD 32259  & 23443  &  13777.748  &  0.162  &  -4.966  &  47  &   K  \\
HD 32259  & 23443  &  13778.743  &  0.162  &  -4.966  &  47  &   K  \\
HD 32259  & 23443  &  13779.758  &  0.162  &  -4.965  &  45  &   K  \\
HD 32483  & 23542  &  15261.715  &  0.196  &  ---  &  31  &   K  \\
HD 32483  & 23542  &  14336.994  &  0.153  &  ---  &  27  &   L  \\
HD 32483  & 23542  &  14401.891  &  0.220  &  ---  &  23  &   L  \\
HD 32483  & 23542  &  14548.704  &  0.232  &  ---  &  15  &   L  \\
HD 32673  & 23765  &  14024.089  &  0.133  &  -5.209  &  43  &   K  \\
HD 32673  & 23765  &  13010.794  &  0.158  &  -5.020  &  33  &   L  \\
HD 32673  & 23765  &  13014.762  &  0.143  &  -5.122  &  25  &   L  \\
HIP 32769  & 32769  &  14778.075  &  0.679  &  ---  &  22  &   K  \\
HIP 32769  & 32769  &  14778.090  &  0.675  &  ---  &  22  &   K  \\
HIP 32769  & 32769  &  14778.092  &  0.675  &  ---  &  25  &   K  \\
HIP 32769  & 32769  &  14780.156  &  0.663  &  ---  &  22  &   K  \\
HIP 32769  & 32769  &  15085.102  &  0.639  &  ---  &  25  &   K  \\
HIP 32769  & 32769  &  15164.023  &  0.629  &  ---  &  20  &   K  \\
HIP 32769  & 32769  &  15260.876  &  0.722  &  ---  &  20  &   K  \\
HIP 32892  & 32892  &  13694.033  &  0.144  &  -5.111  &  42  &   K  \\
HIP 32892  & 32892  &  13695.057  &  0.145  &  -5.110  &  42  &   K  \\
HIP 32892  & 32892  &  13696.037  &  0.144  &  -5.112  &  42  &   K  \\
HIP 32919  & 32919  &  14778.029  &  0.833  &  ---  &  21  &   K  \\
HIP 32919  & 32919  &  14780.077  &  0.837  &  ---  &  19  &   K  \\
HIP 32919  & 32919  &  14807.021  &  0.860  &  ---  &  19  &   K  \\
HIP 32919  & 32919  &  14810.004  &  0.851  &  ---  &  19  &   K  \\
HIP 32919  & 32919  &  15164.021  &  1.035  &  ---  &  21  &   K  \\
HD 32923  & 23835  &  13982.050  &  0.151  &  -5.052  &  80  &   K  \\
HD 32923  & 23835  &  13982.051  &  0.151  &  -5.050  &  84  &   K  \\
HD 32923  & 23835  &  13982.051  &  0.151  &  -5.050  &  81  &   K  \\
HD 32923  & 23835  &  14084.054  &  0.151  &  -5.051  &  66  &   K  \\
HD 32923  & 23835  &  14084.055  &  0.151  &  -5.051  &  66  &   K  \\
HD 32923  & 23835  &  14084.055  &  0.151  &  -5.050  &  67  &   K  \\
HD 32923  & 23835  &  14129.838  &  0.151  &  -5.054  &  69  &   K  \\
HD 32923  & 23835  &  14129.839  &  0.151  &  -5.051  &  72  &   K  \\
HD 32923  & 23835  &  14129.840  &  0.151  &  -5.051  &  70  &   K  \\
HD 32923  & 23835  &  14130.896  &  0.151  &  -5.050  &  67  &   K  \\
HD 32923  & 23835  &  14130.896  &  0.151  &  -5.052  &  69  &   K  \\
HD 32923  & 23835  &  14130.897  &  0.152  &  -5.046  &  67  &   K  \\
HD 32923  & 23835  &  14131.752  &  0.151  &  -5.053  &  70  &   K  \\
HD 32923  & 23835  &  14131.753  &  0.151  &  -5.053  &  71  &   K  \\
HD 32923  & 23835  &  14131.754  &  0.151  &  -5.053  &  68  &   K  \\
HD 32923  & 23835  &  14138.902  &  0.152  &  -5.047  &  76  &   K  \\
HD 32923  & 23835  &  14138.902  &  0.152  &  -5.045  &  75  &   K  \\
HD 32923  & 23835  &  14138.903  &  0.152  &  -5.049  &  70  &   K  \\
HD 32923  & 23835  &  14344.140  &  0.151  &  -5.051  &  78  &   K  \\
HD 32923  & 23835  &  14398.065  &  0.151  &  -5.053  &  77  &   K  \\
HD 32923  & 23835  &  14725.122  &  0.150  &  -5.056  &  64  &   K  \\
HD 32923  & 23835  &  14728.148  &  0.150  &  -5.061  &  63  &   K  \\
HD 32923  & 23835  &  14806.903  &  0.152  &  -5.049  &  67  &   K  \\
HD 32923  & 23835  &  14806.904  &  0.151  &  -5.052  &  68  &   K  \\
HD 32923  & 23835  &  14806.915  &  0.150  &  -5.059  &  57  &   K  \\
HD 32923  & 23835  &  14810.893  &  0.152  &  -5.045  &  59  &   K  \\
HD 32923  & 23835  &  14864.971  &  0.151  &  -5.050  &  47  &   K  \\
HD 32923  & 23835  &  14928.736  &  0.152  &  -5.048  &  54  &   K  \\
HD 32923  & 23835  &  14934.718  &  0.150  &  -5.061  &  55  &   K  \\
HD 32923  & 23835  &  15076.126  &  0.151  &  -5.050  &  65  &   K  \\
HD 32923  & 23835  &  15077.120  &  0.151  &  -5.049  &  60  &   K  \\
HD 32923  & 23835  &  15078.130  &  0.151  &  -5.051  &  63  &   K  \\
HD 32923  & 23835  &  15079.136  &  0.151  &  -5.050  &  62  &   K  \\
HD 32923  & 23835  &  15080.142  &  0.150  &  -5.060  &  64  &   K  \\
HD 32923  & 23835  &  15081.142  &  0.150  &  -5.061  &  59  &   K  \\
HD 32923  & 23835  &  15082.125  &  0.151  &  -5.054  &  62  &   K  \\
HD 32923  & 23835  &  15083.127  &  0.150  &  -5.058  &  59  &   K  \\
HD 32923  & 23835  &  15084.127  &  0.150  &  -5.057  &  61  &   K  \\
HD 32923  & 23835  &  15085.095  &  0.151  &  -5.054  &  60  &   K  \\
HD 32923  & 23835  &  15110.994  &  0.151  &  -5.056  &  58  &   K  \\
HD 32923  & 23835  &  15284.760  &  0.146  &  -5.090  &  57  &   K  \\
HD 32923  & 23835  &  15285.711  &  0.150  &  -5.058  &  59  &   K  \\
HD 32923  & 23835  &  15289.795  &  0.151  &  -5.051  &  49  &   K  \\
HD 32923  & 23835  &  15311.717  &  0.147  &  -5.085  &  56  &   K  \\
HD 32923  & 23835  &  15312.716  &  0.148  &  -5.074  &  56  &   K  \\
HD 32923  & 23835  &  15313.718  &  0.150  &  -5.058  &  58  &   K  \\
HD 32923  & 23835  &  15314.718  &  0.143  &  -5.114  &  53  &   K  \\
HD 32923  & 23835  &  15320.720  &  0.148  &  -5.077  &  52  &   K  \\
HD 32923  & 23835  &  15321.721  &  0.147  &  -5.083  &  50  &   K  \\
HD 32923  & 23835  &  12991.841  &  0.164  &  -4.969  &  71  &   L  \\
HD 32923  & 23835  &  13021.844  &  0.163  &  -4.976  &  48  &   L  \\
HD 32923  & 23835  &  13281.029  &  0.158  &  -5.007  &  57  &   L  \\
HD 32923  & 23835  &  13316.920  &  0.168  &  -4.944  &  47  &   L  \\
HD 32923  & 23835  &  13316.942  &  0.162  &  -4.983  &  51  &   L  \\
HD 32923  & 23835  &  13405.733  &  0.166  &  -4.958  &  72  &   L  \\
HD 32923  & 23835  &  13988.961  &  0.160  &  -4.993  &  77  &   L  \\
HD 32923  & 23835  &  14072.797  &  0.163  &  -4.974  &  91  &   L  \\
HD 32923  & 23835  &  14073.811  &  0.161  &  -4.987  &  78  &   L  \\
HD 32923  & 23835  &  14099.857  &  0.160  &  -4.990  &  51  &   L  \\
HD 32923  & 23835  &  14102.812  &  0.158  &  -5.007  &  65  &   L  \\
HD 32923  & 23835  &  14337.975  &  0.163  &  -4.972  &  59  &   L  \\
HD 32923  & 23835  &  14337.978  &  0.165  &  -4.961  &  58  &   L  \\
HD 32923  & 23835  &  14426.953  &  0.161  &  -4.985  &  72  &   L  \\
HD 32923  & 23835  &  14548.669  &  0.164  &  -4.970  &  51  &   L  \\
HD 32923  & 23835  &  14783.867  &  0.159  &  -4.998  &  63  &   L  \\
HD 32963  & 23884  &  13303.006  &  0.151  &  -5.050  &  78  &   K  \\
HD 32963  & 23884  &  13400.907  &  0.151  &  -5.046  &  72  &   K  \\
HD 32963  & 23884  &  13985.043  &  0.150  &  -5.052  &  76  &   K  \\
HD 32963  & 23884  &  14130.776  &  0.151  &  -5.045  &  68  &   K  \\
HD 32963  & 23884  &  14399.036  &  0.152  &  -5.043  &  71  &   K  \\
HD 32963  & 23884  &  14544.795  &  0.151  &  -5.044  &  69  &   K  \\
HD 32963  & 23884  &  14545.784  &  0.151  &  -5.049  &  70  &   K  \\
HD 32963  & 23884  &  14546.793  &  0.152  &  -5.043  &  67  &   K  \\
HD 32963  & 23884  &  15136.079  &  0.150  &  -5.052  &  48  &   K  \\
HD 32963  & 23884  &  15136.081  &  0.151  &  -5.044  &  49  &   K  \\
HD 32963  & 23884  &  15171.931  &  0.151  &  -5.044  &  56  &   K  \\
HD 32963  & 23884  &  15172.983  &  0.152  &  -5.040  &  56  &   K  \\
HD 32963  & 23884  &  15174.046  &  0.151  &  -5.044  &  55  &   K  \\
HD 32963  & 23884  &  15187.812  &  0.151  &  -5.049  &  55  &   K  \\
HD 32963  & 23884  &  15191.955  &  0.152  &  -5.040  &  56  &   K  \\
HD 32963  & 23884  &  15197.743  &  0.150  &  -5.054  &  51  &   K  \\
HD 32963  & 23884  &  15198.726  &  0.151  &  -5.046  &  53  &   K  \\
HD 32963  & 23884  &  15229.854  &  0.150  &  -5.055  &  55  &   K  \\
HD 32963  & 23884  &  15231.773  &  0.150  &  -5.055  &  56  &   K  \\
HD 32963  & 23884  &  15255.800  &  0.150  &  -5.052  &  57  &   K  \\
HD 32963  & 23884  &  15284.775  &  0.148  &  -5.068  &  53  &   K  \\
HD 32963  & 23884  &  15311.728  &  0.149  &  -5.063  &  52  &   K  \\
HD 33021  & 23852  &  13304.088  &  0.145  &  -5.086  &  83  &   K  \\
HD 33021  & 23852  &  13304.090  &  0.146  &  -5.083  &  78  &   K  \\
HD 33021  & 23852  &  14024.075  &  0.146  &  -5.085  &  76  &   K  \\
HD 33021  & 23852  &  15285.713  &  0.145  &  -5.092  &  60  &   K  \\
HD 33066  & 23896  &  13273.005  &  0.114  &  ---  &  22  &   L  \\
HD 33066  & 23896  &  13273.027  &  0.116  &  ---  &  19  &   L  \\
HD 33066  & 23896  &  13310.848  &  0.135  &  ---  &  17  &   L  \\
HD 33066  & 23896  &  13310.870  &  0.142  &  ---  &  19  &   L  \\
HD 33066  & 23896  &  13629.986  &  0.122  &  ---  &  31  &   L  \\
HD 33066  & 23896  &  13668.973  &  0.116  &  ---  &  34  &   L  \\
HD 33066  & 23896  &  13710.842  &  0.119  &  ---  &  34  &   L  \\
HD 33066  & 23896  &  14405.966  &  0.204  &  ---  &  13  &   L  \\
HD 33066  & 23896  &  14525.687  &  0.087  &  ---  &  23  &   L  \\
HD 33066  & 23896  &  14525.707  &  0.139  &  ---  &  18  &   L  \\
HD 33093  & 23831  &  13274.014  &  0.163  &  -4.960  &  29  &   L  \\
HD 33093  & 23831  &  13435.660  &  0.152  &  -5.028  &  28  &   L  \\
HD 33093  & 23831  &  13640.975  &  0.170  &  -4.915  &  23  &   L  \\
HD 33093  & 23831  &  13641.001  &  0.179  &  -4.869  &  22  &   L  \\
HD 33093  & 23831  &  13664.861  &  0.165  &  -4.944  &  27  &   L  \\
HD 33093  & 23831  &  13664.884  &  0.173  &  -4.898  &  29  &   L  \\
HD 33093  & 23831  &  13693.929  &  0.153  &  -5.022  &  27  &   L  \\
HD 33093  & 23831  &  13693.947  &  0.152  &  -5.033  &  26  &   L  \\
HD 33093  & 23831  &  13708.928  &  0.192  &  -4.808  &  19  &   L  \\
HD 33093  & 23831  &  13708.948  &  0.187  &  -4.829  &  16  &   L  \\
HD 33093  & 23831  &  13718.733  &  0.167  &  -4.936  &  29  &   L  \\
HD 33093  & 23831  &  14170.657  &  0.152  &  -5.034  &  31  &   L  \\
HD 33108  & 23938  &  13693.911  &  0.149  &  -5.063  &  47  &   K  \\
HD 33108  & 23938  &  13694.912  &  0.151  &  -5.044  &  46  &   K  \\
HD 33108  & 23938  &  13696.002  &  0.153  &  -5.030  &  46  &   K  \\
HD 33142  & 23844  &  14340.118  &  0.140  &  ---  &  30  &   K  \\
HD 33142  & 23844  &  14400.032  &  0.140  &  ---  &  32  &   K  \\
HD 33142  & 23844  &  14461.877  &  0.142  &  ---  &  28  &   K  \\
HD 33142  & 23844  &  14543.812  &  0.144  &  ---  &  18  &   K  \\
HD 33142  & 23844  &  14718.149  &  0.140  &  ---  &  30  &   K  \\
HD 33142  & 23844  &  14791.081  &  0.141  &  ---  &  35  &   K  \\
HD 33142  & 23844  &  14791.083  &  0.141  &  ---  &  39  &   K  \\
HD 33142  & 23844  &  14806.955  &  0.139  &  ---  &  29  &   K  \\
HD 33142  & 23844  &  14839.019  &  0.138  &  ---  &  17  &   K  \\
HD 33142  & 23844  &  14846.963  &  0.142  &  ---  &  24  &   K  \\
HD 33142  & 23844  &  14864.917  &  0.140  &  ---  &  26  &   K  \\
HD 33142  & 23844  &  14929.722  &  0.142  &  ---  &  28  &   K  \\
HD 33142  & 23844  &  15076.120  &  0.140  &  ---  &  30  &   K  \\
HD 33142  & 23844  &  15085.088  &  0.140  &  ---  &  29  &   K  \\
HD 33142  & 23844  &  15110.133  &  0.139  &  ---  &  23  &   K  \\
HD 33142  & 23844  &  15173.055  &  0.140  &  ---  &  27  &   K  \\
HD 33142  & 23844  &  15187.905  &  0.141  &  ---  &  29  &   K  \\
HD 33142  & 23844  &  15188.964  &  0.141  &  ---  &  28  &   K  \\
HD 33142  & 23844  &  15189.828  &  0.140  &  ---  &  29  &   K  \\
HD 33142  & 23844  &  15190.901  &  0.139  &  ---  &  30  &   K  \\
HD 33142  & 23844  &  15196.813  &  0.140  &  ---  &  29  &   K  \\
HD 33142  & 23844  &  15197.973  &  0.139  &  ---  &  26  &   K  \\
HD 33142  & 23844  &  15199.000  &  0.140  &  ---  &  23  &   K  \\
HD 33142  & 23844  &  15229.775  &  0.139  &  ---  &  30  &   K  \\
HD 33142  & 23844  &  15255.748  &  0.140  &  ---  &  42  &   K  \\
HD 33142  & 23844  &  15285.778  &  0.132  &  ---  &  20  &   K  \\
HD 33142  & 23844  &  15312.722  &  0.126  &  ---  &  25  &   K  \\
HD 33240  & 23855  &  14340.134  &  0.147  &  ---  &  26  &   K  \\
HD 33240  & 23855  &  14400.034  &  0.138  &  ---  &  28  &   K  \\
HD 33240  & 23855  &  14461.870  &  0.140  &  ---  &  20  &   K  \\
HD 33240  & 23855  &  14718.151  &  0.140  &  ---  &  27  &   K  \\
HD 33240  & 23855  &  14780.039  &  0.128  &  ---  &  24  &   K  \\
HD 33240  & 23855  &  14791.071  &  0.131  &  ---  &  28  &   K  \\
HD 33240  & 23855  &  14806.957  &  0.135  &  ---  &  26  &   K  \\
HD 33240  & 23855  &  14839.014  &  0.148  &  ---  &  10  &   K  \\
HD 33240  & 23855  &  14846.967  &  0.133  &  ---  &  15  &   K  \\
HD 33240  & 23855  &  14929.719  &  0.134  &  ---  &  19  &   K  \\
HD 33240  & 23855  &  15080.136  &  0.138  &  ---  &  26  &   K  \\
HD 33240  & 23855  &  15109.111  &  0.142  &  ---  &  25  &   K  \\
HD 33240  & 23855  &  15135.108  &  0.145  &  ---  &  24  &   K  \\
HD 33240  & 23855  &  15187.914  &  0.130  &  ---  &  23  &   K  \\
HD 33240  & 23855  &  15196.811  &  0.130  &  ---  &  25  &   K  \\
HD 33240  & 23855  &  15198.995  &  0.133  &  ---  &  17  &   K  \\
HD 33240  & 23855  &  15231.763  &  0.144  &  ---  &  25  &   K  \\
HD 33240  & 23855  &  15256.739  &  0.131  &  ---  &  26  &   K  \\
HD 33240  & 23855  &  15285.725  &  0.113  &  ---  &  24  &   K  \\
HIP 33241  & 33241  &  13368.976  &  0.666  &  ---  &  17  &   K  \\
HIP 33241  & 33241  &  13428.945  &  0.723  &  ---  &  9  &   K  \\
HIP 33241  & 33241  &  13428.952  &  0.680  &  ---  &  8  &   K  \\
HIP 33241  & 33241  &  14544.848  &  0.523  &  ---  &  17  &   K  \\
HIP 33241  & 33241  &  14545.847  &  0.526  &  ---  &  17  &   K  \\
HD 33283  & 23889  &  13368.955  &  0.136  &  -5.172  &  45  &   K  \\
HD 33283  & 23889  &  13369.809  &  0.137  &  -5.157  &  49  &   K  \\
HD 33283  & 23889  &  13397.796  &  0.137  &  -5.164  &  75  &   K  \\
HD 33283  & 23889  &  13398.869  &  0.136  &  -5.166  &  73  &   K  \\
HD 33283  & 23889  &  13428.792  &  0.135  &  -5.177  &  54  &   K  \\
HD 33283  & 23889  &  13605.140  &  0.137  &  -5.155  &  70  &   K  \\
HD 33283  & 23889  &  13692.917  &  0.137  &  -5.155  &  77  &   K  \\
HD 33283  & 23889  &  13693.979  &  0.137  &  -5.162  &  77  &   K  \\
HD 33283  & 23889  &  13694.975  &  0.136  &  -5.165  &  79  &   K  \\
HD 33283  & 23889  &  13695.993  &  0.136  &  -5.167  &  80  &   K  \\
HD 33283  & 23889  &  13696.981  &  0.137  &  -5.159  &  81  &   K  \\
HD 33283  & 23889  &  13723.925  &  0.137  &  -5.163  &  75  &   K  \\
HD 33283  & 23889  &  13724.932  &  0.138  &  -5.150  &  60  &   K  \\
HD 33283  & 23889  &  13746.852  &  0.136  &  -5.165  &  40  &   K  \\
HD 33283  & 23889  &  13747.891  &  0.136  &  -5.164  &  43  &   K  \\
HD 33283  & 23889  &  13748.809  &  0.140  &  -5.135  &  43  &   K  \\
HD 33283  & 23889  &  13749.824  &  0.136  &  -5.169  &  42  &   K  \\
HD 33283  & 23889  &  13750.821  &  0.136  &  -5.165  &  44  &   K  \\
HD 33283  & 23889  &  13751.875  &  0.137  &  -5.161  &  75  &   K  \\
HD 33283  & 23889  &  13752.878  &  0.136  &  -5.170  &  58  &   K  \\
HD 33283  & 23889  &  14344.137  &  0.138  &  -5.153  &  70  &   K  \\
HD 33283  & 23889  &  14345.122  &  0.137  &  -5.158  &  69  &   K  \\
HD 33283  & 23889  &  14398.042  &  0.136  &  -5.170  &  71  &   K  \\
HD 33283  & 23889  &  14427.949  &  0.135  &  -5.174  &  67  &   K  \\
HD 33283  & 23889  &  14492.856  &  0.137  &  -5.163  &  53  &   K  \\
HD 33283  & 23889  &  14492.870  &  0.137  &  -5.160  &  59  &   K  \\
HD 33283  & 23889  &  14544.809  &  0.135  &  -5.181  &  30  &   K  \\
HD 33283  & 23889  &  15173.060  &  0.137  &  -5.156  &  46  &   K  \\
HD 33283  & 23889  &  15189.825  &  0.136  &  -5.169  &  55  &   K  \\
HD 33283  & 23889  &  15285.729  &  0.134  &  -5.192  &  54  &   K  \\
HIP 33287  & 33287  &  15188.020  &  0.164  &  -4.997  &  39  &   K  \\
HD 33298  & 24137  &  14340.120  &  0.150  &  -5.082  &  38  &   K  \\
HD 33298  & 24137  &  14400.015  &  0.150  &  -5.083  &  40  &   K  \\
HD 33298  & 24137  &  14718.096  &  0.149  &  -5.089  &  37  &   K  \\
HD 33298  & 24137  &  14791.031  &  0.150  &  -5.083  &  37  &   K  \\
HD 33298  & 24137  &  15171.934  &  0.148  &  -5.093  &  36  &   K  \\
HD 33298  & 24137  &  15189.959  &  0.149  &  -5.087  &  45  &   K  \\
HD 33298  & 24137  &  15199.055  &  0.146  &  -5.103  &  41  &   K  \\
HD 33298  & 24137  &  15284.777  &  0.145  &  -5.111  &  35  &   K  \\
HD 33334  & 24133  &  13338.857  &  0.151  &  -5.058  &  74  &   K  \\
HD 33334  & 24133  &  13368.883  &  0.153  &  -5.041  &  49  &   K  \\
HD 33334  & 24133  &  13369.794  &  0.152  &  -5.047  &  48  &   K  \\
HD 33334  & 24133  &  13369.835  &  0.152  &  -5.046  &  53  &   K  \\
HD 33334  & 24133  &  13370.747  &  0.156  &  -5.023  &  11  &   K  \\
HD 33334  & 24133  &  13397.831  &  0.151  &  -5.055  &  76  &   K  \\
HD 33334  & 24133  &  13398.835  &  0.151  &  -5.053  &  76  &   K  \\
HD 33334  & 24133  &  14427.968  &  0.152  &  -5.048  &  70  &   K  \\
HD 33334  & 24133  &  14428.917  &  0.152  &  -5.045  &  69  &   K  \\
HD 33334  & 24133  &  14430.133  &  0.152  &  -5.048  &  58  &   K  \\
HD 33334  & 24133  &  15172.999  &  0.152  &  -5.047  &  55  &   K  \\
HD 33555  & 24130  &  13034.812  &  0.215  &  ---  &  14  &   L  \\
HD 33555  & 24130  &  13389.776  &  0.142  &  ---  &  33  &   L  \\
HD 33555  & 24130  &  13641.996  &  0.157  &  ---  &  27  &   L  \\
HD 33555  & 24130  &  13661.869  &  0.213  &  ---  &  13  &   L  \\
HD 33555  & 24130  &  13661.896  &  0.258  &  ---  &  14  &   L  \\
HD 33555  & 24130  &  13661.927  &  0.249  &  ---  &  14  &   L  \\
HD 33555  & 24130  &  13693.969  &  0.182  &  ---  &  20  &   L  \\
HD 33555  & 24130  &  13693.991  &  0.172  &  ---  &  19  &   L  \\
HD 33555  & 24130  &  13718.747  &  0.179  &  ---  &  27  &   L  \\
HD 33555  & 24130  &  13988.966  &  0.167  &  ---  &  28  &   L  \\
HD 33555  & 24130  &  14049.963  &  0.159  &  ---  &  36  &   L  \\
HD 33555  & 24130  &  14072.821  &  0.150  &  ---  &  41  &   L  \\
HD 33555  & 24130  &  14073.783  &  0.155  &  ---  &  40  &   L  \\
HD 33555  & 24130  &  14102.786  &  0.162  &  ---  &  34  &   L  \\
HD 33555  & 24130  &  14135.710  &  0.132  &  ---  &  27  &   L  \\
HD 33555  & 24130  &  14136.711  &  0.150  &  ---  &  40  &   L  \\
HD 33555  & 24130  &  14338.023  &  0.206  &  ---  &  108  &   L  \\
HD 33555  & 24130  &  14338.027  &  0.177  &  ---  &  24  &   L  \\
HD 33555  & 24130  &  14338.984  &  0.138  &  ---  &  20  &   L  \\
HD 33555  & 24130  &  14548.663  &  0.133  &  ---  &  23  &   L  \\
HD 33555  & 24130  &  14548.694  &  0.142  &  ---  &  16  &   L  \\
HD 33555  & 24130  &  14723.029  &  0.156  &  ---  &  27  &   L  \\
HD 33555  & 24130  &  14723.034  &  0.143  &  ---  &  32  &   L  \\
HD 33555  & 24130  &  14724.020  &  0.147  &  ---  &  37  &   L  \\
HD 33555  & 24130  &  14724.024  &  0.150  &  ---  &  37  &   L  \\
HD 33555  & 24130  &  14783.877  &  0.151  &  ---  &  41  &   L  \\
HD 33555  & 24130  &  14845.828  &  0.133  &  ---  &  29  &   L  \\
HD 33555  & 24130  &  14845.837  &  0.160  &  ---  &  29  &   L  \\
HD 33580  & 24397  &  13337.820  &  0.198  &  -4.796  &  21  &   L  \\
HD 33580  & 24397  &  13337.844  &  0.214  &  -4.734  &  25  &   L  \\
HD 33608  & 24162  &  12893.998  &  0.250  &  ---  &  53  &   L  \\
HD 33608  & 24162  &  12895.033  &  0.250  &  ---  &  60  &   L  \\
HD 33608  & 24162  &  12896.016  &  0.254  &  ---  &  47  &   L  \\
HD 33608  & 24162  &  12896.030  &  0.258  &  ---  &  46  &   L  \\
HD 33608  & 24162  &  12897.018  &  0.253  &  ---  &  65  &   L  \\
HD 33608  & 24162  &  12897.026  &  0.261  &  ---  &  61  &   L  \\
HD 33608  & 24162  &  12898.009  &  0.256  &  ---  &  68  &   L  \\
HD 33608  & 24162  &  12898.018  &  0.322  &  ---  &  71  &   L  \\
HD 33608  & 24162  &  12912.032  &  0.253  &  ---  &  37  &   L  \\
HD 33608  & 24162  &  12912.975  &  0.254  &  ---  &  46  &   L  \\
HD 33608  & 24162  &  12912.998  &  0.253  &  ---  &  49  &   L  \\
HD 33608  & 24162  &  12913.020  &  0.259  &  ---  &  49  &   L  \\
HD 33608  & 24162  &  12926.006  &  0.278  &  ---  &  48  &   L  \\
HD 33608  & 24162  &  12926.028  &  0.271  &  ---  &  47  &   L  \\
HD 33608  & 24162  &  12938.966  &  0.258  &  ---  &  44  &   L  \\
HD 33608  & 24162  &  12938.987  &  0.253  &  ---  &  47  &   L  \\
HD 33608  & 24162  &  12968.862  &  0.247  &  ---  &  43  &   L  \\
HD 33608  & 24162  &  12968.885  &  0.281  &  ---  &  44  &   L  \\
HD 33608  & 24162  &  12968.907  &  0.281  &  ---  &  46  &   L  \\
HD 33608  & 24162  &  12968.931  &  0.267  &  ---  &  46  &   L  \\
HD 33608  & 24162  &  12970.824  &  0.275  &  ---  &  37  &   L  \\
HD 33608  & 24162  &  12970.851  &  0.278  &  ---  &  39  &   L  \\
HD 33608  & 24162  &  12970.870  &  0.251  &  ---  &  44  &   L  \\
HD 33608  & 24162  &  12990.854  &  0.277  &  ---  &  43  &   L  \\
HD 33608  & 24162  &  12990.871  &  0.281  &  ---  &  50  &   L  \\
HD 33608  & 24162  &  12995.823  &  0.276  &  ---  &  37  &   L  \\
HD 33608  & 24162  &  12995.846  &  0.260  &  ---  &  38  &   L  \\
HD 33608  & 24162  &  13281.033  &  0.245  &  ---  &  41  &   L  \\
HD 33608  & 24162  &  13281.962  &  0.388  &  ---  &  64  &   L  \\
HD 33608  & 24162  &  13282.995  &  0.235  &  ---  &  50  &   L  \\
HD 33608  & 24162  &  13362.812  &  0.255  &  ---  &  33  &   L  \\
HD 33608  & 24162  &  13363.829  &  0.256  &  ---  &  49  &   L  \\
HD 33608  & 24162  &  13389.786  &  0.241  &  ---  &  73  &   L  \\
HD 33608  & 24162  &  13390.783  &  0.249  &  ---  &  67  &   L  \\
HD 33608  & 24162  &  13436.662  &  0.250  &  ---  &  36  &   L  \\
HD 33608  & 24162  &  13436.685  &  0.259  &  ---  &  34  &   L  \\
HD 33608  & 24162  &  13436.706  &  0.259  &  ---  &  32  &   L  \\
HD 33608  & 24162  &  13743.738  &  0.259  &  ---  &  37  &   L  \\
HD 33608  & 24162  &  13751.794  &  0.242  &  ---  &  37  &   L  \\
HD 33608  & 24162  &  13755.686  &  0.244  &  ---  &  66  &   L  \\
HD 33608  & 24162  &  13756.733  &  0.239  &  ---  &  58  &   L  \\
HD 33608  & 24162  &  13773.742  &  0.242  &  ---  &  74  &   L  \\
HD 33608  & 24162  &  13988.972  &  0.295  &  ---  &  61  &   L  \\
HD 33608  & 24162  &  14049.973  &  0.278  &  ---  &  62  &   L  \\
HD 33608  & 24162  &  14072.814  &  0.288  &  ---  &  60  &   L  \\
HD 33608  & 24162  &  14073.790  &  0.290  &  ---  &  66  &   L  \\
HD 33608  & 24162  &  14102.801  &  0.258  &  ---  &  60  &   L  \\
HD 33608  & 24162  &  14135.717  &  0.246  &  ---  &  44  &   L  \\
HD 33608  & 24162  &  14547.691  &  0.260  &  ---  &  47  &   L  \\
HD 33608  & 24162  &  14845.854  &  0.256  &  ---  &  53  &   L  \\
HD 33608  & 24162  &  14845.862  &  0.254  &  ---  &  47  &   L  \\
HD 33608  & 24162  &  14848.818  &  0.247  &  ---  &  61  &   L  \\
HD 33608  & 24162  &  14848.822  &  0.253  &  ---  &  60  &   L  \\
HD 33608  & 24162  &  14849.787  &  0.250  &  ---  &  61  &   L  \\
HD 33608  & 24162  &  14849.790  &  0.252  &  ---  &  63  &   L  \\
HD 33632  & 24332  &  12510.010  &  0.199  &  -4.747  &  80  &   L  \\
HD 33632  & 24332  &  12991.854  &  0.182  &  -4.823  &  92  &   L  \\
HD 33632  & 24332  &  13334.854  &  0.179  &  -4.840  &  70  &   L  \\
HD 33632  & 24332  &  13988.980  &  0.180  &  -4.833  &  76  &   L  \\
HD 33632  & 24332  &  14134.695  &  0.180  &  -4.830  &  59  &   L  \\
HD 33632  & 24332  &  14547.706  &  0.184  &  -4.812  &  55  &   L  \\
HD 33632  & 24332  &  14863.793  &  0.182  &  -4.821  &  58  &   L  \\
HD 33632  & 24332  &  14863.800  &  0.181  &  -4.825  &  60  &   L  \\
HD 33636  & 24205  &  13338.861  &  0.173  &  -4.891  &  82  &   K  \\
HD 33636  & 24205  &  13985.046  &  0.173  &  -4.889  &  81  &   K  \\
HD 33636  & 24205  &  14130.874  &  0.178  &  -4.861  &  72  &   K  \\
HD 33636  & 24205  &  14344.102  &  0.175  &  -4.880  &  78  &   K  \\
HD 33636  & 24205  &  14398.067  &  0.178  &  -4.862  &  77  &   K  \\
HD 33636  & 24205  &  14724.083  &  0.174  &  -4.886  &  61  &   K  \\
HD 33636  & 24205  &  14807.921  &  0.179  &  -4.859  &  61  &   K  \\
HD 33636  & 24205  &  15111.108  &  0.174  &  -4.887  &  34  &   K  \\
HD 33636  & 24205  &  15256.769  &  0.174  &  -4.887  &  53  &   K  \\
HD 33636  & 24205  &  15256.770  &  0.174  &  -4.887  &  52  &   K  \\
HD 33636  & 24205  &  15285.716  &  0.169  &  -4.915  &  59  &   K  \\
HD 33636  & 24205  &  15312.729  &  0.166  &  -4.930  &  54  &   K  \\
HD 33636  & 24205  &  15320.722  &  0.164  &  -4.940  &  50  &   K  \\
HD 33636  & 24205  &  12267.795  &  0.197  &  -4.775  &  58  &   L  \\
HD 33636  & 24205  &  12509.998  &  0.287  &  -4.502  &  29  &   L  \\
HD 33636  & 24205  &  14864.698  &  0.188  &  -4.814  &  53  &   L  \\
HD 33636  & 24205  &  14864.709  &  0.190  &  -4.807  &  53  &   L  \\
HD 33793  & 24186  &  13339.977  &  0.290  &  ---  &  18  &   K  \\
HD 33793  & 24186  &  13368.918  &  0.331  &  ---  &  14  &   K  \\
HD 33793  & 24186  &  13425.723  &  0.272  &  ---  &  14  &   K  \\
HD 33793  & 24186  &  13425.729  &  0.281  &  ---  &  14  &   K  \\
HD 33793  & 24186  &  13723.919  &  0.376  &  ---  &  14  &   K  \\
HD 33793  & 24186  &  13776.770  &  0.303  &  ---  &  19  &   K  \\
HD 33793  & 24186  &  13776.776  &  0.312  &  ---  &  18  &   K  \\
HD 33793  & 24186  &  13982.107  &  0.330  &  ---  &  9  &   K  \\
HD 33793  & 24186  &  14085.982  &  0.403  &  ---  &  10  &   K  \\
HD 33793  & 24186  &  14085.988  &  0.401  &  ---  &  10  &   K  \\
HD 33793  & 24186  &  14138.739  &  0.359  &  ---  &  21  &   K  \\
HD 33793  & 24186  &  14398.047  &  0.291  &  ---  &  18  &   K  \\
HD 33793  & 24186  &  14430.031  &  0.275  &  ---  &  14  &   K  \\
HD 33793  & 24186  &  14454.987  &  0.304  &  ---  &  7  &   K  \\
HD 33793  & 24186  &  14455.857  &  0.268  &  ---  &  16  &   K  \\
HD 33793  & 24186  &  14460.822  &  0.292  &  ---  &  12  &   K  \\
HD 33793  & 24186  &  14718.135  &  0.259  &  ---  &  16  &   K  \\
HD 33793  & 24186  &  14719.133  &  0.282  &  ---  &  15  &   K  \\
HD 33793  & 24186  &  14720.131  &  0.261  &  ---  &  18  &   K  \\
HD 33793  & 24186  &  14721.104  &  0.274  &  ---  &  12  &   K  \\
HD 33793  & 24186  &  14723.124  &  0.275  &  ---  &  15  &   K  \\
HD 33793  & 24186  &  14724.132  &  0.270  &  ---  &  16  &   K  \\
HD 33793  & 24186  &  14725.144  &  0.274  &  ---  &  16  &   K  \\
HD 33793  & 24186  &  14728.144  &  0.340  &  ---  &  16  &   K  \\
HD 33793  & 24186  &  14809.029  &  0.311  &  ---  &  5  &   K  \\
HD 33793  & 24186  &  14809.035  &  0.480  &  ---  &  9  &   K  \\
HD 33822  & 24176  &  13369.818  &  0.165  &  -4.971  &  44  &   K  \\
HD 33822  & 24176  &  13369.865  &  0.165  &  -4.972  &  47  &   K  \\
HD 33822  & 24176  &  14428.933  &  0.162  &  -4.991  &  58  &   K  \\
HD 33844  & 24275  &  14340.132  &  0.125  &  ---  &  28  &   K  \\
HD 33844  & 24275  &  14400.036  &  0.124  &  ---  &  29  &   K  \\
HD 33844  & 24275  &  14461.883  &  0.126  &  ---  &  29  &   K  \\
HD 33844  & 24275  &  14718.148  &  0.123  &  ---  &  27  &   K  \\
HD 33844  & 24275  &  14791.074  &  0.126  &  ---  &  32  &   K  \\
HD 33844  & 24275  &  14791.075  &  0.124  &  ---  &  25  &   K  \\
HD 33844  & 24275  &  14809.930  &  0.126  &  ---  &  27  &   K  \\
HD 33844  & 24275  &  14839.020  &  0.128  &  ---  &  18  &   K  \\
HD 33844  & 24275  &  14846.970  &  0.123  &  ---  &  22  &   K  \\
HD 33844  & 24275  &  14864.918  &  0.125  &  ---  &  24  &   K  \\
HD 33844  & 24275  &  14929.723  &  0.126  &  ---  &  24  &   K  \\
HD 33844  & 24275  &  15079.131  &  0.123  &  ---  &  27  &   K  \\
HD 33844  & 24275  &  15109.106  &  0.126  &  ---  &  26  &   K  \\
HD 33844  & 24275  &  15173.054  &  0.126  &  ---  &  24  &   K  \\
HD 33844  & 24275  &  15187.903  &  0.123  &  ---  &  26  &   K  \\
HD 33844  & 24275  &  15197.972  &  0.124  &  ---  &  24  &   K  \\
HD 33844  & 24275  &  15229.776  &  0.124  &  ---  &  28  &   K  \\
HD 33844  & 24275  &  15255.749  &  0.125  &  ---  &  27  &   K  \\
HD 33844  & 24275  &  15285.781  &  0.125  &  ---  &  18  &   K  \\
HD 33844  & 24275  &  15312.724  &  0.118  &  ---  &  22  &   K  \\
HD 34411  & 24813  &  13302.060  &  0.147  &  -5.083  &  85  &   K  \\
HD 34411  & 24813  &  13339.022  &  0.147  &  -5.083  &  81  &   K  \\
HD 34411  & 24813  &  13339.024  &  0.146  &  -5.084  &  82  &   K  \\
HD 34411  & 24813  &  13339.025  &  0.146  &  -5.085  &  82  &   K  \\
HD 34411  & 24813  &  13339.026  &  0.146  &  -5.084  &  80  &   K  \\
HD 34411  & 24813  &  13368.884  &  0.147  &  -5.083  &  83  &   K  \\
HD 34411  & 24813  &  13368.885  &  0.146  &  -5.083  &  81  &   K  \\
HD 34411  & 24813  &  13368.886  &  0.147  &  -5.083  &  84  &   K  \\
HD 34411  & 24813  &  13369.813  &  0.146  &  -5.084  &  87  &   K  \\
HD 34411  & 24813  &  13369.814  &  0.146  &  -5.087  &  82  &   K  \\
HD 34411  & 24813  &  13369.814  &  0.146  &  -5.085  &  86  &   K  \\
HD 34411  & 24813  &  13425.855  &  0.146  &  -5.085  &  76  &   K  \\
HD 34411  & 24813  &  13425.856  &  0.146  &  -5.087  &  80  &   K  \\
HD 34411  & 24813  &  13425.856  &  0.146  &  -5.086  &  76  &   K  \\
HD 34411  & 24813  &  13427.860  &  0.146  &  -5.087  &  66  &   K  \\
HD 34411  & 24813  &  13427.864  &  0.147  &  -5.077  &  69  &   K  \\
HD 34411  & 24813  &  13427.865  &  0.147  &  -5.082  &  71  &   K  \\
HD 34411  & 24813  &  13692.985  &  0.146  &  -5.085  &  86  &   K  \\
HD 34411  & 24813  &  13692.986  &  0.146  &  -5.084  &  88  &   K  \\
HD 34411  & 24813  &  13692.987  &  0.147  &  -5.082  &  85  &   K  \\
HD 34411  & 24813  &  13693.086  &  0.147  &  -5.082  &  86  &   K  \\
HD 34411  & 24813  &  13693.088  &  0.147  &  -5.082  &  88  &   K  \\
HD 34411  & 24813  &  13693.089  &  0.147  &  -5.081  &  86  &   K  \\
HD 34411  & 24813  &  13694.061  &  0.146  &  -5.085  &  83  &   K  \\
HD 34411  & 24813  &  13694.062  &  0.146  &  -5.084  &  85  &   K  \\
HD 34411  & 24813  &  13694.062  &  0.146  &  -5.086  &  88  &   K  \\
HD 34411  & 24813  &  13694.920  &  0.146  &  -5.086  &  49  &   K  \\
HD 34411  & 24813  &  13694.921  &  0.147  &  -5.078  &  50  &   K  \\
HD 34411  & 24813  &  13694.921  &  0.146  &  -5.085  &  53  &   K  \\
HD 34411  & 24813  &  13695.004  &  0.147  &  -5.082  &  88  &   K  \\
HD 34411  & 24813  &  13695.005  &  0.146  &  -5.083  &  88  &   K  \\
HD 34411  & 24813  &  13695.005  &  0.146  &  -5.086  &  85  &   K  \\
HD 34411  & 24813  &  13695.961  &  0.146  &  -5.084  &  87  &   K  \\
HD 34411  & 24813  &  13695.962  &  0.147  &  -5.083  &  86  &   K  \\
HD 34411  & 24813  &  13695.963  &  0.146  &  -5.083  &  87  &   K  \\
HD 34411  & 24813  &  13697.001  &  0.147  &  -5.076  &  52  &   K  \\
HD 34411  & 24813  &  13697.002  &  0.146  &  -5.087  &  47  &   K  \\
HD 34411  & 24813  &  13697.002  &  0.147  &  -5.081  &  52  &   K  \\
HD 34411  & 24813  &  13697.004  &  0.146  &  -5.085  &  89  &   K  \\
HD 34411  & 24813  &  13697.005  &  0.146  &  -5.086  &  86  &   K  \\
HD 34411  & 24813  &  13697.006  &  0.146  &  -5.086  &  85  &   K  \\
HD 34411  & 24813  &  13724.865  &  0.147  &  -5.080  &  86  &   K  \\
HD 34411  & 24813  &  13724.865  &  0.146  &  -5.085  &  85  &   K  \\
HD 34411  & 24813  &  13724.866  &  0.147  &  -5.081  &  85  &   K  \\
HD 34411  & 24813  &  13724.866  &  0.147  &  -5.082  &  88  &   K  \\
HD 34411  & 24813  &  13724.867  &  0.146  &  -5.083  &  83  &   K  \\
HD 34411  & 24813  &  14084.900  &  0.146  &  -5.085  &  70  &   K  \\
HD 34411  & 24813  &  14084.901  &  0.146  &  -5.089  &  71  &   K  \\
HD 34411  & 24813  &  14084.902  &  0.146  &  -5.088  &  72  &   K  \\
HD 34411  & 24813  &  14138.971  &  0.146  &  -5.086  &  62  &   K  \\
HD 34411  & 24813  &  14138.972  &  0.146  &  -5.087  &  64  &   K  \\
HD 34411  & 24813  &  14138.972  &  0.146  &  -5.086  &  64  &   K  \\
HD 34411  & 24813  &  14336.145  &  0.146  &  -5.086  &  82  &   K  \\
HD 34411  & 24813  &  14399.046  &  0.146  &  -5.087  &  76  &   K  \\
HD 34411  & 24813  &  14428.003  &  0.147  &  -5.079  &  79  &   K  \\
HD 34411  & 24813  &  14428.004  &  0.147  &  -5.076  &  76  &   K  \\
HD 34411  & 24813  &  14428.004  &  0.147  &  -5.081  &  77  &   K  \\
HD 34411  & 24813  &  14428.893  &  0.146  &  -5.086  &  73  &   K  \\
HD 34411  & 24813  &  14428.894  &  0.147  &  -5.083  &  75  &   K  \\
HD 34411  & 24813  &  14428.894  &  0.146  &  -5.086  &  74  &   K  \\
HD 34411  & 24813  &  14718.100  &  0.146  &  -5.084  &  64  &   K  \\
HD 34411  & 24813  &  14719.107  &  0.146  &  -5.083  &  64  &   K  \\
HD 34411  & 24813  &  14720.104  &  0.146  &  -5.086  &  63  &   K  \\
HD 34411  & 24813  &  14721.122  &  0.146  &  -5.086  &  61  &   K  \\
HD 34411  & 24813  &  14722.134  &  0.146  &  -5.089  &  61  &   K  \\
HD 34411  & 24813  &  14723.146  &  0.146  &  -5.088  &  67  &   K  \\
HD 34411  & 24813  &  14724.147  &  0.147  &  -5.083  &  66  &   K  \\
HD 34411  & 24813  &  14725.098  &  0.146  &  -5.085  &  62  &   K  \\
HD 34411  & 24813  &  14727.151  &  0.147  &  -5.081  &  65  &   K  \\
HD 34411  & 24813  &  14728.152  &  0.146  &  -5.084  &  64  &   K  \\
HD 34411  & 24813  &  14934.745  &  0.145  &  -5.091  &  58  &   K  \\
HD 34411  & 24813  &  15074.143  &  0.146  &  -5.087  &  64  &   K  \\
HD 34411  & 24813  &  15077.146  &  0.146  &  -5.087  &  67  &   K  \\
HD 34411  & 24813  &  15078.147  &  0.146  &  -5.087  &  59  &   K  \\
HD 34411  & 24813  &  15079.066  &  0.146  &  -5.084  &  61  &   K  \\
HD 34411  & 24813  &  15081.074  &  0.146  &  -5.089  &  56  &   K  \\
HD 34411  & 24813  &  15081.147  &  0.146  &  -5.085  &  58  &   K  \\
HD 34411  & 24813  &  15083.147  &  0.146  &  -5.083  &  63  &   K  \\
HD 34411  & 24813  &  15085.104  &  0.146  &  -5.087  &  63  &   K  \\
HD 34411  & 24813  &  15110.050  &  0.146  &  -5.086  &  26  &   K  \\
HD 34411  & 24813  &  15110.075  &  0.146  &  -5.088  &  54  &   K  \\
HD 34411  & 24813  &  15134.065  &  0.147  &  -5.082  &  53  &   K  \\
HD 34411  & 24813  &  15135.063  &  0.147  &  -5.083  &  65  &   K  \\
HD 34411  & 24813  &  15172.113  &  0.146  &  -5.091  &  55  &   K  \\
HD 34411  & 24813  &  15198.926  &  0.146  &  -5.087  &  67  &   K  \\
HD 34411  & 24813  &  15198.926  &  0.147  &  -5.081  &  61  &   K  \\
HD 34411  & 24813  &  15198.927  &  0.146  &  -5.087  &  66  &   K  \\
HD 34411  & 24813  &  15321.719  &  0.142  &  -5.119  &  55  &   K  \\
HD 34411  & 24813  &  15413.133  &  0.143  &  -5.109  &  59  &   K  \\
HD 34411  & 24813  &  12208.994  &  0.189  &  -4.839  &  74  &   L  \\
HD 34411  & 24813  &  12209.018  &  0.187  &  -4.847  &  81  &   L  \\
HD 34411  & 24813  &  12209.044  &  0.187  &  -4.846  &  85  &   L  \\
HD 34411  & 24813  &  12232.862  &  0.187  &  -4.847  &  51  &   L  \\
HD 34411  & 24813  &  12232.894  &  0.195  &  -4.811  &  65  &   L  \\
HD 34411  & 24813  &  12232.918  &  0.187  &  -4.845  &  46  &   L  \\
HD 34411  & 24813  &  12241.769  &  0.184  &  -4.861  &  64  &   L  \\
HD 34411  & 24813  &  12241.773  &  0.180  &  -4.880  &  46  &   L  \\
HD 34411  & 24813  &  12575.920  &  0.188  &  -4.841  &  58  &   L  \\
HD 34411  & 24813  &  12575.936  &  0.187  &  -4.847  &  60  &   L  \\
HD 34411  & 24813  &  12598.912  &  0.180  &  -4.877  &  65  &   L  \\
HD 34411  & 24813  &  12598.932  &  0.185  &  -4.855  &  59  &   L  \\
HD 34411  & 24813  &  12598.947  &  0.187  &  -4.844  &  64  &   L  \\
HD 34411  & 24813  &  12599.886  &  0.191  &  -4.829  &  44  &   L  \\
HD 34411  & 24813  &  12600.845  &  0.182  &  -4.871  &  58  &   L  \\
HD 34411  & 24813  &  12600.858  &  0.185  &  -4.856  &  75  &   L  \\
HD 34411  & 24813  &  12600.874  &  0.185  &  -4.857  &  74  &   L  \\
HD 34411  & 24813  &  12600.890  &  0.185  &  -4.854  &  67  &   L  \\
HD 34411  & 24813  &  12606.864  &  0.189  &  -4.839  &  92  &   L  \\
HD 34411  & 24813  &  12606.886  &  0.187  &  -4.848  &  93  &   L  \\
HD 34411  & 24813  &  12608.900  &  0.187  &  -4.848  &  37  &   L  \\
HD 34411  & 24813  &  12609.008  &  0.184  &  -4.859  &  70  &   L  \\
HD 34411  & 24813  &  12609.028  &  0.186  &  -4.851  &  67  &   L  \\
HD 34411  & 24813  &  12611.812  &  0.192  &  -4.824  &  72  &   L  \\
HD 34411  & 24813  &  12611.828  &  0.183  &  -4.866  &  74  &   L  \\
HD 34411  & 24813  &  12611.845  &  0.185  &  -4.858  &  73  &   L  \\
HD 34411  & 24813  &  12631.773  &  0.175  &  -4.905  &  58  &   L  \\
HD 34411  & 24813  &  12631.796  &  0.182  &  -4.868  &  58  &   L  \\
HD 34411  & 24813  &  12631.818  &  0.201  &  -4.786  &  56  &   L  \\
HD 34411  & 24813  &  12656.791  &  0.185  &  -4.855  &  63  &   L  \\
HD 34411  & 24813  &  12656.810  &  0.188  &  -4.840  &  62  &   L  \\
HD 34411  & 24813  &  12656.831  &  0.186  &  -4.849  &  62  &   L  \\
HD 34411  & 24813  &  12657.739  &  0.184  &  -4.862  &  89  &   L  \\
HD 34411  & 24813  &  12657.762  &  0.185  &  -4.855  &  88  &   L  \\
HD 34411  & 24813  &  12658.861  &  0.190  &  -4.833  &  78  &   L  \\
HD 34411  & 24813  &  12658.881  &  0.185  &  -4.858  &  77  &   L  \\
HD 34411  & 24813  &  12659.826  &  0.188  &  -4.843  &  81  &   L  \\
HD 34411  & 24813  &  12659.846  &  0.182  &  -4.868  &  79  &   L  \\
HD 34411  & 24813  &  12659.866  &  0.182  &  -4.868  &  79  &   L  \\
HD 34411  & 24813  &  12705.664  &  0.186  &  -4.852  &  50  &   L  \\
HD 34411  & 24813  &  12705.683  &  0.187  &  -4.847  &  54  &   L  \\
HD 34411  & 24813  &  12705.701  &  0.183  &  -4.865  &  53  &   L  \\
HD 34411  & 24813  &  12706.652  &  0.183  &  -4.866  &  78  &   L  \\
HD 34411  & 24813  &  12706.675  &  0.183  &  -4.866  &  75  &   L  \\
HD 34411  & 24813  &  12706.697  &  0.181  &  -4.872  &  74  &   L  \\
HD 34411  & 24813  &  12722.654  &  0.177  &  -4.892  &  50  &   L  \\
HD 34411  & 24813  &  12722.674  &  0.184  &  -4.859  &  51  &   L  \\
HD 34411  & 24813  &  12722.692  &  0.187  &  -4.844  &  52  &   L  \\
HD 34411  & 24813  &  12738.665  &  0.183  &  -4.865  &  65  &   L  \\
HD 34411  & 24813  &  12738.685  &  0.184  &  -4.858  &  61  &   L  \\
HD 34411  & 24813  &  12738.704  &  0.183  &  -4.866  &  58  &   L  \\
HD 34411  & 24813  &  12889.998  &  0.188  &  -4.840  &  66  &   L  \\
HD 34411  & 24813  &  12890.014  &  0.193  &  -4.822  &  65  &   L  \\
HD 34411  & 24813  &  12911.011  &  0.191  &  -4.829  &  75  &   L  \\
HD 34411  & 24813  &  12911.028  &  0.191  &  -4.830  &  74  &   L  \\
HD 34411  & 24813  &  12922.001  &  0.191  &  -4.829  &  77  &   L  \\
HD 34411  & 24813  &  12922.019  &  0.197  &  -4.805  &  73  &   L  \\
HD 34411  & 24813  &  12922.034  &  0.191  &  -4.829  &  73  &   L  \\
HD 34411  & 24813  &  12926.948  &  0.186  &  -4.851  &  77  &   L  \\
HD 34411  & 24813  &  12926.971  &  0.180  &  -4.881  &  78  &   L  \\
HD 34411  & 24813  &  12926.993  &  0.184  &  -4.861  &  78  &   L  \\
HD 34411  & 24813  &  12927.017  &  0.185  &  -4.854  &  81  &   L  \\
HD 34411  & 24813  &  12937.967  &  0.186  &  -4.849  &  78  &   L  \\
HD 34411  & 24813  &  12937.982  &  0.188  &  -4.841  &  78  &   L  \\
HD 34411  & 24813  &  12937.999  &  0.188  &  -4.843  &  78  &   L  \\
HD 34411  & 24813  &  12938.017  &  0.184  &  -4.862  &  78  &   L  \\
HD 34411  & 24813  &  12939.007  &  0.192  &  -4.822  &  69  &   L  \\
HD 34411  & 24813  &  12939.023  &  0.190  &  -4.834  &  75  &   L  \\
HD 34411  & 24813  &  12939.041  &  0.184  &  -4.860  &  75  &   L  \\
HD 34411  & 24813  &  12968.951  &  0.186  &  -4.851  &  72  &   L  \\
HD 34411  & 24813  &  12968.970  &  0.190  &  -4.832  &  68  &   L  \\
HD 34411  & 24813  &  12968.987  &  0.189  &  -4.836  &  61  &   L  \\
HD 34411  & 24813  &  12969.000  &  0.190  &  -4.834  &  36  &   L  \\
HD 34411  & 24813  &  12990.836  &  0.189  &  -4.838  &  90  &   L  \\
HD 34411  & 24813  &  12991.809  &  0.183  &  -4.865  &  102  &   L  \\
HD 34411  & 24813  &  12991.815  &  0.189  &  -4.838  &  88  &   L  \\
HD 34411  & 24813  &  12995.951  &  0.187  &  -4.844  &  48  &   L  \\
HD 34411  & 24813  &  12995.974  &  0.189  &  -4.837  &  53  &   L  \\
HD 34411  & 24813  &  13008.790  &  0.189  &  -4.838  &  88  &   L  \\
HD 34411  & 24813  &  13008.797  &  0.189  &  -4.838  &  81  &   L  \\
HD 34411  & 24813  &  13009.738  &  0.189  &  -4.838  &  82  &   L  \\
HD 34411  & 24813  &  13009.744  &  0.187  &  -4.846  &  71  &   L  \\
HD 34411  & 24813  &  13014.832  &  0.188  &  -4.841  &  63  &   L  \\
HD 34411  & 24813  &  13018.812  &  0.178  &  -4.889  &  70  &   L  \\
HD 34411  & 24813  &  13020.855  &  0.184  &  -4.860  &  55  &   L  \\
HD 34411  & 24813  &  13021.821  &  0.179  &  -4.886  &  56  &   L  \\
HD 34411  & 24813  &  13034.765  &  0.188  &  -4.843  &  65  &   L  \\
HD 34411  & 24813  &  13034.769  &  0.190  &  -4.831  &  67  &   L  \\
HD 34411  & 24813  &  13044.729  &  0.188  &  -4.841  &  69  &   L  \\
HD 34411  & 24813  &  13044.751  &  0.195  &  -4.813  &  64  &   L  \\
HD 34411  & 24813  &  13048.757  &  0.188  &  -4.843  &  65  &   L  \\
HD 34411  & 24813  &  13048.778  &  0.190  &  -4.834  &  74  &   L  \\
HD 34411  & 24813  &  13068.645  &  0.186  &  -4.849  &  59  &   L  \\
HD 34411  & 24813  &  13068.649  &  0.189  &  -4.839  &  57  &   L  \\
HD 34411  & 24813  &  13078.646  &  0.190  &  -4.833  &  72  &   L  \\
HD 34411  & 24813  &  13079.641  &  0.178  &  -4.891  &  41  &   L  \\
HD 34411  & 24813  &  13079.654  &  0.192  &  -4.825  &  73  &   L  \\
HD 34411  & 24813  &  13080.643  &  0.188  &  -4.842  &  75  &   L  \\
HD 34411  & 24813  &  13080.667  &  0.188  &  -4.840  &  72  &   L  \\
HD 34411  & 24813  &  13081.645  &  0.191  &  -4.830  &  72  &   L  \\
HD 34411  & 24813  &  13081.667  &  0.192  &  -4.825  &  73  &   L  \\
HD 34411  & 24813  &  13100.648  &  0.195  &  -4.813  &  42  &   L  \\
HD 34411  & 24813  &  13100.662  &  0.193  &  -4.819  &  44  &   L  \\
HD 34411  & 24813  &  13100.675  &  0.191  &  -4.830  &  44  &   L  \\
HD 34411  & 24813  &  13101.661  &  0.186  &  -4.852  &  35  &   L  \\
HD 34411  & 24813  &  13101.665  &  0.188  &  -4.840  &  70  &   L  \\
HD 34411  & 24813  &  13102.699  &  0.195  &  -4.812  &  60  &   L  \\
HD 34411  & 24813  &  13102.709  &  0.190  &  -4.833  &  79  &   L  \\
HD 34411  & 24813  &  13107.663  &  0.187  &  -4.847  &  53  &   L  \\
HD 34411  & 24813  &  13107.670  &  0.184  &  -4.859  &  53  &   L  \\
HD 34411  & 24813  &  13108.649  &  0.185  &  -4.855  &  50  &   L  \\
HD 34411  & 24813  &  13108.656  &  0.188  &  -4.842  &  50  &   L  \\
HD 34411  & 24813  &  13251.025  &  0.190  &  -4.835  &  74  &   L  \\
HD 34411  & 24813  &  13251.029  &  0.189  &  -4.839  &  68  &   L  \\
HD 34411  & 24813  &  13252.028  &  0.180  &  -4.879  &  48  &   L  \\
HD 34411  & 24813  &  13252.035  &  0.186  &  -4.850  &  64  &   L  \\
HD 34411  & 24813  &  13274.994  &  0.181  &  -4.873  &  53  &   L  \\
HD 34411  & 24813  &  13275.017  &  0.178  &  -4.888  &  59  &   L  \\
HD 34411  & 24813  &  13275.034  &  0.182  &  -4.867  &  46  &   L  \\
HD 34411  & 24813  &  13275.936  &  0.183  &  -4.867  &  63  &   L  \\
HD 34411  & 24813  &  13275.954  &  0.182  &  -4.868  &  64  &   L  \\
HD 34411  & 24813  &  13275.973  &  0.178  &  -4.888  &  66  &   L  \\
HD 34411  & 24813  &  13275.990  &  0.190  &  -4.835  &  66  &   L  \\
HD 34411  & 24813  &  13276.888  &  0.202  &  -4.785  &  47  &   L  \\
HD 34411  & 24813  &  13278.890  &  0.178  &  -4.891  &  48  &   L  \\
HD 34411  & 24813  &  13278.912  &  0.182  &  -4.872  &  51  &   L  \\
HD 34411  & 24813  &  13279.892  &  0.182  &  -4.871  &  61  &   L  \\
HD 34411  & 24813  &  13279.914  &  0.181  &  -4.873  &  67  &   L  \\
HD 34411  & 24813  &  13281.002  &  0.183  &  -4.867  &  43  &   L  \\
HD 34411  & 24813  &  13281.005  &  0.178  &  -4.889  &  55  &   L  \\
HD 34411  & 24813  &  13281.973  &  0.183  &  -4.863  &  75  &   L  \\
HD 34411  & 24813  &  13283.010  &  0.182  &  -4.867  &  83  &   L  \\
HD 34411  & 24813  &  13283.014  &  0.184  &  -4.861  &  71  &   L  \\
HD 34411  & 24813  &  13284.853  &  0.186  &  -4.850  &  55  &   L  \\
HD 34411  & 24813  &  13284.874  &  0.184  &  -4.861  &  59  &   L  \\
HD 34411  & 24813  &  13284.897  &  0.186  &  -4.853  &  62  &   L  \\
HD 34411  & 24813  &  13284.920  &  0.184  &  -4.862  &  64  &   L  \\
HD 34411  & 24813  &  13285.880  &  0.201  &  -4.787  &  46  &   L  \\
HD 34411  & 24813  &  13285.903  &  0.186  &  -4.851  &  48  &   L  \\
HD 34411  & 24813  &  13285.926  &  0.191  &  -4.830  &  51  &   L  \\
HD 34411  & 24813  &  13311.898  &  0.187  &  -4.846  &  63  &   L  \\
HD 34411  & 24813  &  13311.922  &  0.183  &  -4.867  &  64  &   L  \\
HD 34411  & 24813  &  13311.944  &  0.184  &  -4.860  &  67  &   L  \\
HD 34411  & 24813  &  13315.950  &  0.187  &  -4.847  &  60  &   L  \\
HD 34411  & 24813  &  13315.972  &  0.187  &  -4.848  &  64  &   L  \\
HD 34411  & 24813  &  13315.994  &  0.184  &  -4.860  &  62  &   L  \\
HD 34411  & 24813  &  13316.017  &  0.184  &  -4.859  &  62  &   L  \\
HD 34411  & 24813  &  13316.852  &  0.185  &  -4.853  &  59  &   L  \\
HD 34411  & 24813  &  13316.874  &  0.183  &  -4.864  &  59  &   L  \\
HD 34411  & 24813  &  13316.896  &  0.183  &  -4.863  &  59  &   L  \\
HD 34411  & 24813  &  13317.855  &  0.189  &  -4.836  &  38  &   L  \\
HD 34411  & 24813  &  13317.881  &  0.196  &  -4.808  &  42  &   L  \\
HD 34411  & 24813  &  13317.900  &  0.153  &  -5.036  &  23  &   L  \\
HD 34411  & 24813  &  13334.844  &  0.182  &  -4.870  &  73  &   L  \\
HD 34411  & 24813  &  13334.848  &  0.178  &  -4.887  &  74  &   L  \\
HD 34411  & 24813  &  13337.766  &  0.186  &  -4.853  &  57  &   L  \\
HD 34411  & 24813  &  13337.774  &  0.186  &  -4.853  &  55  &   L  \\
HD 34411  & 24813  &  13338.796  &  0.180  &  -4.880  &  56  &   L  \\
HD 34411  & 24813  &  13338.803  &  0.184  &  -4.858  &  50  &   L  \\
HD 34411  & 24813  &  13339.841  &  0.185  &  -4.856  &  62  &   L  \\
HD 34411  & 24813  &  13339.861  &  0.186  &  -4.849  &  64  &   L  \\
HD 34411  & 24813  &  13339.885  &  0.182  &  -4.870  &  67  &   L  \\
HD 34411  & 24813  &  13340.848  &  0.184  &  -4.859  &  67  &   L  \\
HD 34411  & 24813  &  13340.870  &  0.185  &  -4.854  &  67  &   L  \\
HD 34411  & 24813  &  13340.896  &  0.186  &  -4.852  &  63  &   L  \\
HD 34411  & 24813  &  13341.885  &  0.185  &  -4.855  &  63  &   L  \\
HD 34411  & 24813  &  13341.908  &  0.184  &  -4.862  &  62  &   L  \\
HD 34411  & 24813  &  13341.931  &  0.190  &  -4.833  &  62  &   L  \\
HD 34411  & 24813  &  13341.948  &  0.189  &  -4.836  &  46  &   L  \\
HD 34411  & 24813  &  13349.853  &  0.194  &  -4.816  &  42  &   L  \\
HD 34411  & 24813  &  13349.875  &  0.187  &  -4.845  &  41  &   L  \\
HD 34411  & 24813  &  13349.897  &  0.188  &  -4.841  &  41  &   L  \\
HD 34411  & 24813  &  13360.842  &  0.184  &  -4.859  &  68  &   L  \\
HD 34411  & 24813  &  13360.854  &  0.183  &  -4.862  &  67  &   L  \\
HD 34411  & 24813  &  13362.826  &  0.184  &  -4.858  &  76  &   L  \\
HD 34411  & 24813  &  13362.839  &  0.192  &  -4.826  &  63  &   L  \\
HD 34411  & 24813  &  13383.753  &  0.186  &  -4.850  &  52  &   L  \\
HD 34411  & 24813  &  13383.775  &  0.191  &  -4.831  &  52  &   L  \\
HD 34411  & 24813  &  13384.726  &  0.186  &  -4.851  &  46  &   L  \\
HD 34411  & 24813  &  13384.744  &  0.188  &  -4.841  &  46  &   L  \\
HD 34411  & 24813  &  13385.732  &  0.187  &  -4.848  &  54  &   L  \\
HD 34411  & 24813  &  13385.748  &  0.187  &  -4.848  &  40  &   L  \\
HD 34411  & 24813  &  13386.775  &  0.192  &  -4.826  &  42  &   L  \\
HD 34411  & 24813  &  13386.795  &  0.188  &  -4.844  &  53  &   L  \\
HD 34411  & 24813  &  13387.746  &  0.188  &  -4.842  &  41  &   L  \\
HD 34411  & 24813  &  13387.769  &  0.184  &  -4.858  &  42  &   L  \\
HD 34411  & 24813  &  13388.729  &  0.184  &  -4.861  &  82  &   L  \\
HD 34411  & 24813  &  13389.794  &  0.189  &  -4.836  &  76  &   L  \\
HD 34411  & 24813  &  13390.790  &  0.186  &  -4.849  &  69  &   L  \\
HD 34411  & 24813  &  13391.797  &  0.184  &  -4.859  &  70  &   L  \\
HD 34411  & 24813  &  13392.693  &  0.187  &  -4.848  &  79  &   L  \\
HD 34411  & 24813  &  13402.767  &  0.182  &  -4.869  &  72  &   L  \\
HD 34411  & 24813  &  13403.767  &  0.185  &  -4.856  &  67  &   L  \\
HD 34411  & 24813  &  13404.715  &  0.190  &  -4.835  &  68  &   L  \\
HD 34411  & 24813  &  13405.755  &  0.188  &  -4.842  &  75  &   L  \\
HD 34411  & 24813  &  13436.639  &  0.184  &  -4.860  &  64  &   L  \\
HD 34411  & 24813  &  13437.638  &  0.185  &  -4.854  &  68  &   L  \\
HD 34411  & 24813  &  13438.640  &  0.190  &  -4.832  &  67  &   L  \\
HD 34411  & 24813  &  13439.646  &  0.188  &  -4.843  &  67  &   L  \\
HD 34411  & 24813  &  13440.646  &  0.186  &  -4.850  &  66  &   L  \\
HD 34411  & 24813  &  13441.644  &  0.181  &  -4.872  &  62  &   L  \\
HD 34411  & 24813  &  13460.653  &  0.185  &  -4.853  &  50  &   L  \\
HD 34411  & 24813  &  13460.667  &  0.191  &  -4.829  &  46  &   L  \\
HD 34411  & 24813  &  13638.032  &  0.187  &  -4.848  &  54  &   L  \\
HD 34411  & 24813  &  13743.771  &  0.180  &  -4.880  &  49  &   L  \\
HD 34411  & 24813  &  13743.775  &  0.193  &  -4.822  &  52  &   L  \\
HD 34411  & 24813  &  13744.713  &  0.182  &  -4.870  &  70  &   L  \\
HD 34411  & 24813  &  13751.817  &  0.184  &  -4.862  &  63  &   L  \\
HD 34411  & 24813  &  13751.821  &  0.184  &  -4.861  &  63  &   L  \\
HD 34411  & 24813  &  13751.826  &  0.180  &  -4.879  &  58  &   L  \\
HD 34411  & 24813  &  13752.746  &  0.185  &  -4.853  &  56  &   L  \\
HD 34411  & 24813  &  13752.752  &  0.177  &  -4.895  &  30  &   L  \\
HD 34411  & 24813  &  13752.767  &  0.191  &  -4.830  &  26  &   L  \\
HD 34411  & 24813  &  13755.706  &  0.180  &  -4.881  &  69  &   L  \\
HD 34411  & 24813  &  13756.749  &  0.185  &  -4.856  &  64  &   L  \\
HD 34411  & 24813  &  13773.699  &  0.179  &  -4.883  &  118  &   L  \\
HD 34411  & 24813  &  13962.978  &  0.184  &  -4.860  &  51  &   L  \\
HD 34411  & 24813  &  13962.989  &  0.190  &  -4.832  &  48  &   L  \\
HD 34411  & 24813  &  13963.999  &  0.186  &  -4.852  &  46  &   L  \\
HD 34411  & 24813  &  13965.016  &  0.187  &  -4.846  &  34  &   L  \\
HD 34411  & 24813  &  13965.023  &  0.203  &  -4.778  &  27  &   L  \\
HD 34411  & 24813  &  13988.985  &  0.186  &  -4.849  &  77  &   L  \\
HD 34411  & 24813  &  14049.988  &  0.184  &  -4.858  &  91  &   L  \\
HD 34411  & 24813  &  14072.841  &  0.186  &  -4.851  &  103  &   L  \\
HD 34411  & 24813  &  14073.819  &  0.185  &  -4.857  &  87  &   L  \\
HD 34411  & 24813  &  14073.823  &  0.186  &  -4.849  &  86  &   L  \\
HD 34411  & 24813  &  14099.874  &  0.185  &  -4.855  &  57  &   L  \\
HD 34411  & 24813  &  14099.877  &  0.181  &  -4.874  &  56  &   L  \\
HD 34411  & 24813  &  14099.880  &  0.184  &  -4.862  &  55  &   L  \\
HD 34411  & 24813  &  14133.775  &  0.182  &  -4.871  &  57  &   L  \\
HD 34411  & 24813  &  14134.714  &  0.182  &  -4.870  &  88  &   L  \\
HD 34411  & 24813  &  14134.720  &  0.179  &  -4.883  &  60  &   L  \\
HD 34411  & 24813  &  14134.723  &  0.189  &  -4.839  &  59  &   L  \\
HD 34411  & 24813  &  14166.642  &  0.183  &  -4.864  &  60  &   L  \\
HD 34411  & 24813  &  14166.645  &  0.181  &  -4.875  &  56  &   L  \\
HD 34411  & 24813  &  14167.654  &  0.183  &  -4.867  &  59  &   L  \\
HD 34411  & 24813  &  14167.662  &  0.184  &  -4.861  &  57  &   L  \\
HD 34411  & 24813  &  14338.017  &  0.186  &  -4.851  &  61  &   L  \\
HD 34411  & 24813  &  14340.006  &  0.182  &  -4.870  &  93  &   L  \\
HD 34411  & 24813  &  14340.010  &  0.184  &  -4.861  &  88  &   L  \\
HD 34411  & 24813  &  14340.014  &  0.186  &  -4.853  &  91  &   L  \\
HD 34411  & 24813  &  14341.018  &  0.181  &  -4.872  &  75  &   L  \\
HD 34411  & 24813  &  14341.021  &  0.182  &  -4.869  &  76  &   L  \\
HD 34411  & 24813  &  14341.023  &  0.183  &  -4.863  &  75  &   L  \\
HD 34411  & 24813  &  14341.026  &  0.183  &  -4.864  &  73  &   L  \\
HD 34411  & 24813  &  14341.029  &  0.182  &  -4.870  &  77  &   L  \\
HD 34411  & 24813  &  14425.962  &  0.183  &  -4.864  &  70  &   L  \\
HD 34411  & 24813  &  14426.957  &  0.186  &  -4.849  &  78  &   L  \\
HD 34411  & 24813  &  14427.965  &  0.185  &  -4.857  &  71  &   L  \\
HD 34411  & 24813  &  14428.969  &  0.186  &  -4.850  &  72  &   L  \\
HD 34411  & 24813  &  14458.727  &  0.184  &  -4.859  &  59  &   L  \\
HD 34411  & 24813  &  14458.748  &  0.183  &  -4.863  &  57  &   L  \\
HD 34411  & 24813  &  14458.769  &  0.181  &  -4.876  &  58  &   L  \\
HD 34411  & 24813  &  14458.789  &  0.185  &  -4.856  &  55  &   L  \\
HD 34411  & 24813  &  14517.725  &  0.181  &  -4.875  &  71  &   L  \\
HD 34411  & 24813  &  14517.731  &  0.185  &  -4.857  &  70  &   L  \\
HD 34411  & 24813  &  14547.718  &  0.185  &  -4.856  &  73  &   L  \\
HD 34411  & 24813  &  14783.883  &  0.182  &  -4.870  &  64  &   L  \\
HD 34411  & 24813  &  14785.995  &  0.186  &  -4.853  &  68  &   L  \\
HD 34411  & 24813  &  14785.999  &  0.183  &  -4.866  &  68  &   L  \\
HD 34411  & 24813  &  14786.004  &  0.186  &  -4.851  &  64  &   L  \\
HD 34411  & 24813  &  14847.744  &  0.184  &  -4.862  &  37  &   L  \\
HD 34411  & 24813  &  14847.745  &  0.182  &  -4.872  &  66  &   L  \\
HD 34411  & 24813  &  14847.747  &  0.182  &  -4.870  &  65  &   L  \\
HD 34411  & 24813  &  14848.769  &  0.179  &  -4.883  &  64  &   L  \\
HD 34411  & 24813  &  14848.771  &  0.183  &  -4.864  &  61  &   L  \\
HD 34411  & 24813  &  14848.771  &  0.183  &  -4.865  &  63  &   L  \\
HD 34411  & 24813  &  14849.738  &  0.183  &  -4.866  &  65  &   L  \\
HD 34411  & 24813  &  14849.740  &  0.183  &  -4.867  &  63  &   L  \\
HD 34411  & 24813  &  14849.741  &  0.184  &  -4.859  &  62  &   L  \\
HD 34411  & 24813  &  14850.772  &  0.186  &  -4.851  &  64  &   L  \\
HD 34411  & 24813  &  14850.774  &  0.183  &  -4.865  &  64  &   L  \\
HD 34411  & 24813  &  14850.775  &  0.176  &  -4.900  &  61  &   L  \\
HD 34411  & 24813  &  14863.786  &  0.184  &  -4.861  &  58  &   L  \\
HD 34411  & 24813  &  14863.788  &  0.182  &  -4.871  &  60  &   L  \\
HD 34411  & 24813  &  14864.728  &  0.182  &  -4.871  &  63  &   L  \\
HD 34411  & 24813  &  14864.729  &  0.181  &  -4.872  &  60  &   L  \\
HD 34411  & 24813  &  14864.730  &  0.181  &  -4.875  &  61  &   L  \\
HD 34411  & 24813  &  14865.723  &  0.182  &  -4.870  &  64  &   L  \\
HD 34411  & 24813  &  14865.724  &  0.185  &  -4.856  &  64  &   L  \\
HD 34445  & 24681  &  13303.121  &  0.161  &  -4.976  &  79  &   K  \\
HD 34445  & 24681  &  13338.901  &  0.161  &  -4.977  &  79  &   K  \\
HD 34445  & 24681  &  13340.024  &  0.161  &  -4.976  &  79  &   K  \\
HD 34445  & 24681  &  13368.953  &  0.166  &  -4.943  &  79  &   K  \\
HD 34445  & 24681  &  13369.800  &  0.167  &  -4.941  &  80  &   K  \\
HD 34445  & 24681  &  13841.762  &  0.167  &  -4.938  &  56  &   K  \\
HD 34445  & 24681  &  13982.102  &  0.167  &  -4.940  &  81  &   K  \\
HD 34445  & 24681  &  13983.095  &  0.167  &  -4.937  &  44  &   K  \\
HD 34445  & 24681  &  13983.097  &  0.167  &  -4.938  &  81  &   K  \\
HD 34445  & 24681  &  13983.099  &  0.167  &  -4.939  &  81  &   K  \\
HD 34445  & 24681  &  13984.099  &  0.168  &  -4.935  &  45  &   K  \\
HD 34445  & 24681  &  13984.106  &  0.168  &  -4.936  &  81  &   K  \\
HD 34445  & 24681  &  13985.047  &  0.168  &  -4.934  &  76  &   K  \\
HD 34445  & 24681  &  14130.872  &  0.168  &  -4.932  &  68  &   K  \\
HD 34445  & 24681  &  14344.111  &  0.167  &  -4.941  &  74  &   K  \\
HD 34445  & 24681  &  14398.062  &  0.165  &  -4.954  &  73  &   K  \\
HD 34445  & 24681  &  14492.853  &  0.164  &  -4.956  &  57  &   K  \\
HD 34445  & 24681  &  14492.867  &  0.165  &  -4.953  &  64  &   K  \\
HD 34445  & 24681  &  14544.812  &  0.162  &  -4.969  &  68  &   K  \\
HD 34445  & 24681  &  14546.738  &  0.162  &  -4.968  &  72  &   K  \\
HD 34445  & 24681  &  14777.953  &  0.167  &  -4.942  &  58  &   K  \\
HD 34445  & 24681  &  14777.954  &  0.167  &  -4.940  &  59  &   K  \\
HD 34445  & 24681  &  14791.007  &  0.170  &  -4.922  &  58  &   K  \\
HD 34445  & 24681  &  14807.927  &  0.162  &  -4.971  &  58  &   K  \\
HD 34445  & 24681  &  14810.896  &  0.165  &  -4.953  &  58  &   K  \\
HD 34445  & 24681  &  14838.845  &  0.163  &  -4.962  &  58  &   K  \\
HD 34445  & 24681  &  14846.976  &  0.165  &  -4.951  &  52  &   K  \\
HD 34445  & 24681  &  14864.899  &  0.167  &  -4.940  &  56  &   K  \\
HD 34445  & 24681  &  14865.826  &  0.167  &  -4.941  &  43  &   K  \\
HD 34445  & 24681  &  14865.831  &  0.164  &  -4.954  &  32  &   K  \\
HD 34445  & 24681  &  14865.838  &  0.189  &  -4.828  &  32  &   K  \\
HD 34445  & 24681  &  14865.844  &  0.166  &  -4.945  &  15  &   K  \\
HD 34445  & 24681  &  14867.783  &  0.164  &  -4.957  &  57  &   K  \\
HD 34445  & 24681  &  14927.762  &  0.163  &  -4.961  &  51  &   K  \\
HD 34445  & 24681  &  14928.726  &  0.164  &  -4.959  &  57  &   K  \\
HD 34445  & 24681  &  14929.730  &  0.163  &  -4.962  &  55  &   K  \\
HD 34445  & 24681  &  14929.732  &  0.163  &  -4.963  &  55  &   K  \\
HD 34445  & 24681  &  14934.736  &  0.166  &  -4.943  &  53  &   K  \\
HD 34445  & 24681  &  15045.131  &  0.167  &  -4.940  &  48  &   K  \\
HD 34445  & 24681  &  15049.127  &  0.170  &  -4.920  &  55  &   K  \\
HD 34445  & 24681  &  15076.121  &  0.164  &  -4.957  &  58  &   K  \\
HD 34445  & 24681  &  15080.137  &  0.166  &  -4.943  &  59  &   K  \\
HD 34445  & 24681  &  15084.131  &  0.169  &  -4.929  &  56  &   K  \\
HD 34445  & 24681  &  15110.123  &  0.162  &  -4.967  &  58  &   K  \\
HD 34445  & 24681  &  15135.102  &  0.164  &  -4.960  &  57  &   K  \\
HD 34445  & 24681  &  15135.959  &  0.164  &  -4.958  &  57  &   K  \\
HD 34445  & 24681  &  15170.838  &  0.162  &  -4.972  &  55  &   K  \\
HD 34445  & 24681  &  15187.833  &  0.167  &  -4.942  &  56  &   K  \\
HD 34445  & 24681  &  15189.832  &  0.168  &  -4.931  &  57  &   K  \\
HD 34445  & 24681  &  15197.821  &  0.165  &  -4.951  &  56  &   K  \\
HD 34445  & 24681  &  15229.779  &  0.167  &  -4.941  &  57  &   K  \\
HD 34445  & 24681  &  15231.954  &  0.166  &  -4.945  &  48  &   K  \\
HD 34445  & 24681  &  15251.859  &  0.165  &  -4.949  &  54  &   K  \\
HD 34445  & 24681  &  15255.799  &  0.166  &  -4.945  &  58  &   K  \\
HD 34445  & 24681  &  15256.773  &  0.166  &  -4.943  &  51  &   K  \\
HD 34445  & 24681  &  15256.774  &  0.166  &  -4.943  &  50  &   K  \\
HD 34445  & 24681  &  15260.795  &  0.166  &  -4.948  &  57  &   K  \\
HD 34445  & 24681  &  15284.773  &  0.156  &  -5.010  &  54  &   K  \\
HD 34445  & 24681  &  15289.797  &  0.166  &  -4.946  &  39  &   K  \\
HD 34445  & 24681  &  15311.730  &  0.162  &  -4.967  &  53  &   K  \\
HD 34533  & 24951  &  13411.778  &  0.305  &  -4.466  &  35  &   L  \\
HD 34538  & 24679  &  13258.980  &  0.226  &  ---  &  21  &   L  \\
HD 34538  & 24679  &  13258.996  &  0.202  &  ---  &  22  &   L  \\
HD 34538  & 24679  &  13435.684  &  0.155  &  ---  &  22  &   L  \\
HD 34538  & 24679  &  13642.018  &  0.122  &  ---  &  29  &   L  \\
HD 34538  & 24679  &  13664.905  &  0.139  &  ---  &  19  &   L  \\
HD 34538  & 24679  &  13664.922  &  0.163  &  ---  &  22  &   L  \\
HD 34538  & 24679  &  13694.867  &  0.147  &  ---  &  30  &   L  \\
HD 34538  & 24679  &  14034.949  &  0.145  &  ---  &  28  &   L  \\
HD 34538  & 24679  &  14046.944  &  0.153  &  ---  &  27  &   L  \\
HD 34538  & 24679  &  14046.949  &  0.138  &  ---  &  25  &   L  \\
HD 34538  & 24679  &  14070.873  &  0.147  &  ---  &  30  &   L  \\
HD 34538  & 24679  &  14136.795  &  0.096  &  ---  &  20  &   L  \\
HD 34538  & 24679  &  14169.711  &  0.149  &  ---  &  14  &   L  \\
HD 34538  & 24679  &  14432.831  &  0.195  &  ---  &  11  &   L  \\
HD 34575  & 25094  &  13302.062  &  0.153  &  -5.061  &  70  &   K  \\
HD 34575  & 25094  &  13748.894  &  0.153  &  -5.062  &  68  &   K  \\
HD 34575  & 25094  &  14430.106  &  0.154  &  -5.057  &  59  &   K  \\
HD 34575  & 25094  &  14454.015  &  0.153  &  -5.060  &  60  &   K  \\
HD 34575  & 25094  &  14454.946  &  0.155  &  -5.052  &  48  &   K  \\
HD 34575  & 25094  &  14455.939  &  0.154  &  -5.057  &  63  &   K  \\
HD 34721  & 24786  &  13303.119  &  0.147  &  -5.066  &  84  &   K  \\
HD 34721  & 24786  &  13398.807  &  0.146  &  -5.072  &  85  &   K  \\
HD 34721  & 24786  &  13398.808  &  0.146  &  -5.072  &  86  &   K  \\
HD 34721  & 24786  &  13398.809  &  0.146  &  -5.068  &  85  &   K  \\
HD 34721  & 24786  &  13724.973  &  0.146  &  -5.067  &  84  &   K  \\
HD 34721  & 24786  &  13724.974  &  0.146  &  -5.066  &  84  &   K  \\
HD 34721  & 24786  &  13724.975  &  0.147  &  -5.064  &  85  &   K  \\
HD 34721  & 24786  &  13776.859  &  0.146  &  -5.069  &  82  &   K  \\
HD 34721  & 24786  &  13776.860  &  0.146  &  -5.068  &  83  &   K  \\
HD 34721  & 24786  &  13776.861  &  0.146  &  -5.066  &  82  &   K  \\
HD 34721  & 24786  &  13985.077  &  0.146  &  -5.068  &  77  &   K  \\
HD 34721  & 24786  &  13985.078  &  0.146  &  -5.068  &  80  &   K  \\
HD 34721  & 24786  &  13985.079  &  0.147  &  -5.066  &  77  &   K  \\
HD 34721  & 24786  &  14130.881  &  0.146  &  -5.068  &  71  &   K  \\
HD 34721  & 24786  &  14130.882  &  0.146  &  -5.072  &  71  &   K  \\
HD 34721  & 24786  &  14130.883  &  0.146  &  -5.072  &  71  &   K  \\
HD 34721  & 24786  &  14344.139  &  0.146  &  -5.071  &  77  &   K  \\
HD 34721  & 24786  &  14398.051  &  0.146  &  -5.066  &  81  &   K  \\
HD 34721  & 24786  &  14718.142  &  0.146  &  -5.072  &  63  &   K  \\
HD 34721  & 24786  &  14719.127  &  0.146  &  -5.070  &  64  &   K  \\
HD 34721  & 24786  &  14720.140  &  0.146  &  -5.068  &  63  &   K  \\
HD 34721  & 24786  &  14721.113  &  0.146  &  -5.067  &  61  &   K  \\
HD 34721  & 24786  &  14722.142  &  0.146  &  -5.069  &  61  &   K  \\
HD 34721  & 24786  &  14723.129  &  0.146  &  -5.069  &  61  &   K  \\
HD 34721  & 24786  &  14724.142  &  0.146  &  -5.071  &  61  &   K  \\
HD 34721  & 24786  &  14725.132  &  0.146  &  -5.071  &  62  &   K  \\
HD 34721  & 24786  &  14728.146  &  0.146  &  -5.071  &  63  &   K  \\
HD 34721  & 24786  &  14806.961  &  0.148  &  -5.058  &  61  &   K  \\
HD 34721  & 24786  &  14809.958  &  0.147  &  -5.065  &  61  &   K  \\
HD 34721  & 24786  &  14810.924  &  0.146  &  -5.067  &  61  &   K  \\
HD 34721  & 24786  &  15079.129  &  0.146  &  -5.069  &  61  &   K  \\
HD 34721  & 24786  &  15081.134  &  0.145  &  -5.079  &  57  &   K  \\
HD 34721  & 24786  &  15081.135  &  0.145  &  -5.077  &  58  &   K  \\
HD 34745  & 24864  &  13303.117  &  0.147  &  -5.050  &  89  &   K  \\
HD 34745  & 24864  &  13426.808  &  0.147  &  -5.046  &  48  &   K  \\
HD 34745  & 24864  &  14024.106  &  0.147  &  -5.047  &  82  &   K  \\
HD 34887  & 25166  &  13339.010  &  0.183  &  -4.911  &  68  &   K  \\
HD 34887  & 25166  &  13369.829  &  0.179  &  -4.929  &  44  &   K  \\
HD 34887  & 25166  &  13369.838  &  0.179  &  -4.928  &  48  &   K  \\
HD 34887  & 25166  &  13982.131  &  0.172  &  -4.959  &  38  &   K  \\
HD 34887  & 25166  &  13983.125  &  0.173  &  -4.954  &  38  &   K  \\
HD 34887  & 25166  &  13984.125  &  0.174  &  -4.949  &  38  &   K  \\
HD 34887  & 25166  &  13985.104  &  0.175  &  -4.946  &  30  &   K  \\
HD 34887  & 25166  &  14086.082  &  0.176  &  -4.939  &  33  &   K  \\
HD 34887  & 25166  &  14129.956  &  0.167  &  -4.985  &  53  &   K  \\
HD 34887  & 25166  &  14399.049  &  0.170  &  -4.967  &  61  &   K  \\
HD 34887  & 25166  &  14428.007  &  0.167  &  -4.981  &  62  &   K  \\
HD 34887  & 25166  &  14428.897  &  0.167  &  -4.984  &  60  &   K  \\
HD 34887  & 25166  &  14430.093  &  0.167  &  -4.984  &  60  &   K  \\
HD 34887  & 25166  &  14454.938  &  0.175  &  -4.945  &  47  &   K  \\
HD 34887  & 25166  &  14455.938  &  0.173  &  -4.954  &  63  &   K  \\
HD 34887  & 25166  &  14458.948  &  0.170  &  -4.970  &  50  &   K  \\
HD 34887  & 25166  &  14492.838  &  0.171  &  -4.963  &  49  &   K  \\
HD 34887  & 25166  &  14548.828  &  0.182  &  -4.914  &  42  &   K  \\
HD 34887  & 25166  &  14718.098  &  0.176  &  -4.942  &  49  &   K  \\
HD 34887  & 25166  &  14720.104  &  0.174  &  -4.950  &  49  &   K  \\
HD 34887  & 25166  &  14722.132  &  0.172  &  -4.960  &  49  &   K  \\
HD 34887  & 25166  &  14724.099  &  0.170  &  -4.968  &  49  &   K  \\
HD 34887  & 25166  &  14727.135  &  0.168  &  -4.978  &  49  &   K  \\
HD 34887  & 25166  &  14728.076  &  0.168  &  -4.977  &  48  &   K  \\
HD 34887  & 25166  &  14780.062  &  0.172  &  -4.959  &  48  &   K  \\
HD 34887  & 25166  &  14809.869  &  0.167  &  -4.984  &  36  &   K  \\
HD 34887  & 25166  &  14864.947  &  0.167  &  -4.985  &  47  &   K  \\
HD 34887  & 25166  &  15313.726  &  0.163  &  -5.005  &  47  &   K  \\
HD 34909  & 24944  &  14340.131  &  0.140  &  ---  &  32  &   K  \\
HD 34909  & 24944  &  14400.028  &  0.142  &  ---  &  33  &   K  \\
HD 34909  & 24944  &  14461.899  &  0.142  &  ---  &  33  &   K  \\
HD 34909  & 24944  &  14791.080  &  0.138  &  ---  &  37  &   K  \\
HD 34909  & 24944  &  15109.103  &  0.137  &  ---  &  30  &   K  \\
HD 34909  & 24944  &  15261.789  &  0.137  &  ---  &  30  &   K  \\
HD 34909  & 24944  &  15312.728  &  0.132  &  ---  &  26  &   K  \\
HD 34909  & 24944  &  14844.729  &  0.105  &  ---  &  23  &   L  \\
HD 34957  & 25033  &  13693.914  &  0.188  &  -4.895  &  47  &   K  \\
HD 34957  & 25033  &  13694.915  &  0.188  &  -4.894  &  46  &   K  \\
HD 34957  & 25033  &  13696.005  &  0.187  &  -4.898  &  46  &   K  \\
HD 34957  & 25033  &  13750.892  &  0.184  &  -4.909  &  77  &   K  \\
HD 34957  & 25033  &  13775.803  &  0.186  &  -4.904  &  46  &   K  \\
HD 34957  & 25033  &  13776.854  &  0.185  &  -4.907  &  46  &   K  \\
HD 34957  & 25033  &  13777.750  &  0.185  &  -4.909  &  46  &   K  \\
HD 34957  & 25033  &  13778.746  &  0.185  &  -4.905  &  46  &   K  \\
HD 34957  & 25033  &  13779.762  &  0.185  &  -4.909  &  45  &   K  \\
HD 34957  & 25033  &  13841.757  &  0.186  &  -4.903  &  35  &   K  \\
HD 34957  & 25033  &  13982.114  &  0.187  &  -4.900  &  46  &   K  \\
HD 34957  & 25033  &  13983.101  &  0.187  &  -4.900  &  45  &   K  \\
HD 34957  & 25033  &  13984.101  &  0.187  &  -4.899  &  46  &   K  \\
HD 34957  & 25033  &  13985.050  &  0.187  &  -4.898  &  43  &   K  \\
HD 34957  & 25033  &  14809.935  &  0.190  &  -4.886  &  42  &   K  \\
HD 34957  & 25033  &  14838.981  &  0.189  &  -4.892  &  57  &   K  \\
HD 34957  & 25033  &  15170.842  &  0.188  &  -4.896  &  57  &   K  \\
HD 34957  & 25033  &  15187.830  &  0.187  &  -4.898  &  41  &   K  \\
HD 34957  & 25033  &  15189.834  &  0.188  &  -4.897  &  41  &   K  \\
HD 34957  & 25033  &  15190.907  &  0.187  &  -4.898  &  43  &   K  \\
HD 34957  & 25033  &  15192.104  &  0.195  &  -4.868  &  10  &   K  \\
HD 34957  & 25033  &  15193.035  &  0.187  &  -4.900  &  39  &   K  \\
HD 34957  & 25033  &  15196.816  &  0.185  &  -4.907  &  41  &   K  \\
HD 34957  & 25033  &  15197.824  &  0.188  &  -4.895  &  41  &   K  \\
HD 34957  & 25033  &  15198.905  &  0.187  &  -4.900  &  42  &   K  \\
HD 34957  & 25033  &  15229.782  &  0.186  &  -4.903  &  42  &   K  \\
HD 34957  & 25033  &  15231.768  &  0.186  &  -4.904  &  42  &   K  \\
HD 34957  & 25033  &  15251.857  &  0.182  &  -4.917  &  40  &   K  \\
HD 34957  & 25033  &  15255.797  &  0.184  &  -4.911  &  43  &   K  \\
HD 34957  & 25033  &  15256.778  &  0.186  &  -4.901  &  52  &   K  \\
HD 34957  & 25033  &  15260.799  &  0.185  &  -4.909  &  42  &   K  \\
HIP 35093  & 35093  &  13694.037  &  0.150  &  -5.079  &  45  &   K  \\
HIP 35093  & 35093  &  13695.084  &  0.151  &  -5.075  &  45  &   K  \\
HIP 35093  & 35093  &  13696.062  &  0.149  &  -5.083  &  46  &   K  \\
HD 35627  & 25388  &  13303.115  &  0.143  &  -5.079  &  87  &   K  \\
HD 35627  & 25388  &  13426.784  &  0.143  &  -5.077  &  84  &   K  \\
HD 35627  & 25388  &  13426.786  &  0.143  &  -5.078  &  43  &   K  \\
HD 35627  & 25388  &  14024.104  &  0.143  &  -5.083  &  80  &   K  \\
HD 35681  & 25580  &  12897.036  &  0.192  &  ---  &  57  &   L  \\
HD 35681  & 25580  &  13014.773  &  0.199  &  ---  &  43  &   L  \\
HD 35681  & 25580  &  13033.719  &  0.202  &  ---  &  38  &   L  \\
HD 35681  & 25580  &  13337.788  &  0.186  &  ---  &  42  &   L  \\
HD 35681  & 25580  &  13338.810  &  0.185  &  ---  &  28  &   L  \\
HD 35681  & 25580  &  13362.854  &  0.193  &  ---  &  39  &   L  \\
HD 35681  & 25580  &  13363.846  &  0.180  &  ---  &  49  &   L  \\
HD 35681  & 25580  &  13388.735  &  0.180  &  ---  &  56  &   L  \\
HD 35681  & 25580  &  13391.804  &  0.184  &  ---  &  65  &   L  \\
HD 35681  & 25580  &  13743.781  &  0.181  &  ---  &  24  &   L  \\
HD 35681  & 25580  &  13751.833  &  0.190  &  ---  &  47  &   L  \\
HD 35681  & 25580  &  13755.713  &  0.183  &  ---  &  54  &   L  \\
HD 35681  & 25580  &  13756.755  &  0.194  &  ---  &  52  &   L  \\
HD 35681  & 25580  &  13988.990  &  0.175  &  ---  &  64  &   L  \\
HD 35681  & 25580  &  14049.996  &  0.178  &  ---  &  75  &   L  \\
HD 35681  & 25580  &  14072.835  &  0.181  &  ---  &  70  &   L  \\
HD 35681  & 25580  &  14073.815  &  0.176  &  ---  &  66  &   L  \\
HD 35681  & 25580  &  14166.647  &  0.175  &  ---  &  46  &   L  \\
HD 35681  & 25580  &  14340.018  &  0.176  &  ---  &  48  &   L  \\
HD 35681  & 25580  &  14340.022  &  0.177  &  ---  &  60  &   L  \\
HD 35681  & 25580  &  14374.037  &  0.178  &  ---  &  72  &   L  \\
HD 35681  & 25580  &  14425.948  &  0.181  &  ---  &  54  &   L  \\
HD 35681  & 25580  &  14426.962  &  0.176  &  ---  &  73  &   L  \\
HD 35681  & 25580  &  14783.888  &  0.184  &  ---  &  64  &   L  \\
HD 35681  & 25580  &  14847.751  &  0.181  &  ---  &  68  &   L  \\
HD 35681  & 25580  &  14847.757  &  0.182  &  ---  &  68  &   L  \\
HD 35833  & 25589  &  13342.928  &  0.149  &  -5.068  &  19  &   L  \\
HD 35833  & 25589  &  13342.950  &  0.186  &  -4.864  &  20  &   L  \\
HD 35833  & 25589  &  13342.973  &  0.143  &  -5.114  &  18  &   L  \\
HD 35833  & 25589  &  13644.903  &  0.173  &  -4.926  &  26  &   L  \\
HD 35833  & 25589  &  13644.929  &  0.180  &  -4.888  &  27  &   L  \\
HD 35833  & 25589  &  13668.922  &  0.170  &  -4.944  &  31  &   L  \\
HD 35833  & 25589  &  13668.935  &  0.156  &  -5.023  &  28  &   L  \\
HD 35833  & 25589  &  13710.854  &  0.161  &  -4.992  &  45  &   L  \\
HD 35833  & 25589  &  13718.931  &  0.162  &  -4.987  &  34  &   L  \\
HD 35833  & 25589  &  14046.970  &  0.162  &  -4.983  &  44  &   L  \\
HD 35833  & 25589  &  14133.769  &  0.166  &  -4.965  &  36  &   L  \\
HD 35833  & 25589  &  14136.700  &  0.163  &  -4.980  &  59  &   L  \\
HD 35833  & 25589  &  14548.715  &  0.174  &  -4.918  &  26  &   L  \\
HD 35833  & 25589  &  14846.743  &  0.153  &  -5.042  &  49  &   L  \\
HD 35850  & 25486  &  13303.109  &  0.421  &  -4.246  &  88  &   K  \\
HD 35850  & 25486  &  13340.027  &  0.437  &  -4.224  &  86  &   K  \\
HD 35850  & 25486  &  13368.951  &  0.406  &  -4.266  &  55  &   K  \\
HD 35850  & 25486  &  13425.777  &  0.386  &  -4.295  &  47  &   K  \\
HD 35850  & 25486  &  13985.080  &  0.402  &  -4.271  &  48  &   K  \\
HD 35850  & 25486  &  14720.151  &  0.372  &  -4.316  &  84  &   K  \\
HD 35850  & 25486  &  14805.956  &  0.438  &  -4.224  &  64  &   K  \\
HD 35850  & 25486  &  15188.965  &  0.385  &  -4.297  &  39  &   K  \\
HD 35850  & 25486  &  15197.012  &  0.379  &  -4.306  &  40  &   K  \\
HD 35974  & 25490  &  13303.112  &  0.139  &  -5.131  &  78  &   K  \\
HD 35974  & 25490  &  13426.746  &  0.139  &  -5.131  &  79  &   K  \\
HD 35974  & 25490  &  14024.116  &  0.141  &  -5.108  &  73  &   K  \\
HD 35984  & 25730  &  13411.800  &  0.297  &  ---  &  41  &   L  \\
HD 36003  & 25623  &  13303.102  &  0.341  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13303.104  &  0.343  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13303.107  &  0.343  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13340.029  &  0.343  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13340.032  &  0.343  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13368.946  &  0.358  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13368.949  &  0.358  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13425.790  &  0.369  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13425.795  &  0.364  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13427.819  &  0.365  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  13427.821  &  0.364  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  13427.824  &  0.365  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  13724.969  &  0.413  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13724.971  &  0.412  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13746.901  &  0.416  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13746.905  &  0.419  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13747.896  &  0.422  &  ---  &  44  &   K  \\
HD 36003  & 25623  &  13747.900  &  0.425  &  ---  &  44  &   K  \\
HD 36003  & 25623  &  13748.870  &  0.419  &  ---  &  44  &   K  \\
HD 36003  & 25623  &  13748.874  &  0.419  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13749.818  &  0.422  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13749.821  &  0.424  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13750.817  &  0.422  &  ---  &  44  &   K  \\
HD 36003  & 25623  &  13750.819  &  0.421  &  ---  &  44  &   K  \\
HD 36003  & 25623  &  13751.862  &  0.421  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13751.866  &  0.421  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13751.870  &  0.421  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13752.870  &  0.425  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13752.873  &  0.424  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13753.890  &  0.419  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13753.893  &  0.418  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13775.823  &  0.396  &  ---  &  42  &   K  \\
HD 36003  & 25623  &  13775.826  &  0.393  &  ---  &  43  &   K  \\
HD 36003  & 25623  &  13776.872  &  0.400  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13776.875  &  0.398  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13985.069  &  0.376  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  13985.072  &  0.376  &  ---  &  41  &   K  \\
HD 36003  & 25623  &  14083.862  &  0.441  &  ---  &  37  &   K  \\
HD 36003  & 25623  &  14083.864  &  0.441  &  ---  &  37  &   K  \\
HD 36003  & 25623  &  14084.956  &  0.440  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  14084.961  &  0.437  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  14085.965  &  0.437  &  ---  &  37  &   K  \\
HD 36003  & 25623  &  14085.969  &  0.438  &  ---  &  37  &   K  \\
HD 36003  & 25623  &  14138.921  &  0.428  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  14138.923  &  0.427  &  ---  &  36  &   K  \\
HD 36003  & 25623  &  14344.113  &  0.413  &  ---  &  39  &   K  \\
HD 36003  & 25623  &  14398.072  &  0.398  &  ---  &  39  &   K  \\
HD 36003  & 25623  &  14453.854  &  0.404  &  ---  &  20  &   K  \\
HD 36003  & 25623  &  14454.880  &  0.408  &  ---  &  39  &   K  \\
HD 36003  & 25623  &  14456.034  &  0.407  &  ---  &  35  &   K  \\
HD 36003  & 25623  &  14492.851  &  0.400  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14543.816  &  0.425  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14543.818  &  0.427  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14721.143  &  0.373  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14777.955  &  0.383  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14777.957  &  0.383  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14777.958  &  0.384  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14779.010  &  0.381  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14779.011  &  0.381  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14779.013  &  0.380  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14780.046  &  0.380  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14780.047  &  0.380  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14780.049  &  0.378  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14791.062  &  0.371  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14805.912  &  0.405  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14806.922  &  0.410  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14807.923  &  0.418  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14808.955  &  0.424  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14809.931  &  0.426  &  ---  &  22  &   K  \\
HD 36003  & 25623  &  14810.907  &  0.428  &  ---  &  31  &   K  \\
HD 36003  & 25623  &  14839.008  &  0.359  &  ---  &  28  &   K  \\
HD 36003  & 25623  &  14864.965  &  0.405  &  ---  &  19  &   K  \\
HD 36003  & 25623  &  14928.725  &  0.388  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  15109.150  &  0.402  &  ---  &  30  &   K  \\
HD 36003  & 25623  &  14844.740  &  0.371  &  ---  &  17  &   L  \\
HD 36066  & 25973  &  13309.791  &  0.189  &  -4.815  &  14  &   L  \\
HD 36066  & 25973  &  13435.705  &  0.164  &  -4.945  &  31  &   L  \\
HD 36066  & 25973  &  13644.952  &  0.185  &  -4.834  &  30  &   L  \\
HD 36066  & 25973  &  13644.971  &  0.175  &  -4.882  &  30  &   L  \\
HD 36066  & 25973  &  13664.942  &  0.164  &  -4.947  &  31  &   L  \\
HD 36066  & 25973  &  13664.965  &  0.159  &  -4.979  &  28  &   L  \\
HD 36066  & 25973  &  13694.891  &  0.173  &  -4.891  &  30  &   L  \\
HD 36066  & 25973  &  13694.913  &  0.172  &  -4.897  &  30  &   L  \\
HD 36066  & 25973  &  14034.974  &  0.184  &  -4.836  &  26  &   L  \\
HD 36066  & 25973  &  14034.996  &  0.191  &  -4.805  &  27  &   L  \\
HD 36066  & 25973  &  14047.001  &  0.173  &  -4.892  &  46  &   L  \\
HD 36066  & 25973  &  14169.698  &  0.176  &  -4.878  &  36  &   L  \\
HD 36066  & 25973  &  14508.756  &  0.162  &  -4.955  &  27  &   L  \\
HD 36066  & 25973  &  14508.771  &  0.180  &  -4.858  &  26  &   L  \\
HD 36066  & 25973  &  14525.769  &  0.170  &  -4.911  &  30  &   L  \\
HD 36066  & 25973  &  14525.787  &  0.183  &  -4.841  &  23  &   L  \\
HD 36130  & 26437  &  13369.841  &  0.169  &  -4.909  &  52  &   K  \\
HD 36130  & 26437  &  14024.093  &  0.179  &  -4.853  &  40  &   K  \\
HD 36215  & 25871  &  13302.063  &  0.155  &  -5.019  &  53  &   K  \\
HD 36215  & 25871  &  13400.748  &  0.156  &  -5.015  &  81  &   K  \\
HD 36215  & 25871  &  13723.851  &  0.156  &  -5.014  &  81  &   K  \\
HD 36215  & 25871  &  13775.912  &  0.156  &  -5.011  &  44  &   K  \\
HD 36215  & 25871  &  13837.730  &  0.157  &  -5.008  &  45  &   K  \\
HD 36215  & 25871  &  13983.122  &  0.158  &  -4.998  &  45  &   K  \\
HD 36215  & 25871  &  14086.079  &  0.159  &  -4.989  &  42  &   K  \\
HD 36215  & 25871  &  14138.970  &  0.159  &  -4.991  &  40  &   K  \\
HD 36308  & 25873  &  13338.915  &  0.534  &  -4.342  &  66  &   K  \\
HD 36308  & 25873  &  13985.053  &  0.527  &  -4.348  &  33  &   K  \\
HIP 36338  & 36338  &  13368.998  &  0.675  &  ---  &  12  &   K  \\
HIP 36338  & 36338  &  13753.883  &  0.758  &  ---  &  10  &   K  \\
HIP 36338  & 36338  &  14544.880  &  0.756  &  ---  &  12  &   K  \\
HD 36387  & 26037  &  13777.773  &  0.156  &  -5.010  &  47  &   K  \\
HD 36387  & 26037  &  13778.762  &  0.154  &  -5.020  &  46  &   K  \\
HD 36387  & 26037  &  13779.787  &  0.156  &  -5.008  &  46  &   K  \\
HD 36395  & 25878  &  13302.075  &  2.048  &  ---  &  38  &   K  \\
HD 36395  & 25878  &  13340.037  &  1.980  &  ---  &  37  &   K  \\
HD 36395  & 25878  &  13368.942  &  2.162  &  ---  &  37  &   K  \\
HD 36395  & 25878  &  13425.804  &  2.055  &  ---  &  37  &   K  \\
HD 36395  & 25878  &  13985.074  &  1.816  &  ---  &  36  &   K  \\
HD 36395  & 25878  &  14130.886  &  1.939  &  ---  &  32  &   K  \\
HD 36395  & 25878  &  14344.115  &  2.046  &  ---  &  34  &   K  \\
HD 36395  & 25878  &  14398.069  &  2.031  &  ---  &  35  &   K  \\
HD 36395  & 25878  &  14721.144  &  1.647  &  ---  &  27  &   K  \\
HD 36395  & 25878  &  14778.006  &  1.618  &  ---  &  28  &   K  \\
HD 36395  & 25878  &  14807.925  &  2.008  &  ---  &  27  &   K  \\
HD 36395  & 25878  &  15198.994  &  1.777  &  ---  &  25  &   K  \\
HD 36395  & 25878  &  15256.768  &  1.758  &  ---  &  24  &   K  \\
HD 36395  & 25878  &  14844.749  &  1.705  &  ---  &  12  &   L  \\
HIP 36551  & 36551  &  14779.060  &  0.576  &  ---  &  24  &   K  \\
HIP 36551  & 36551  &  14779.069  &  0.577  &  ---  &  27  &   K  \\
HIP 36551  & 36551  &  14780.116  &  0.575  &  ---  &  24  &   K  \\
HIP 36551  & 36551  &  14809.971  &  0.542  &  ---  &  22  &   K  \\
HIP 36551  & 36551  &  15163.963  &  0.511  &  ---  &  23  &   K  \\
HIP 36635  & 36635  &  15321.838  &  1.393  &  ---  &  9  &   K  \\
HIP 36834  & 36834  &  13369.100  &  0.941  &  ---  &  15  &   K  \\
HIP 36834  & 36834  &  13397.878  &  0.872  &  ---  &  17  &   K  \\
HIP 36834  & 36834  &  13750.877  &  0.740  &  ---  &  19  &   K  \\
HIP 36834  & 36834  &  13751.803  &  0.847  &  ---  &  16  &   K  \\
HIP 36834  & 36834  &  13753.863  &  0.725  &  ---  &  11  &   K  \\
HIP 36834  & 36834  &  14130.006  &  0.720  &  ---  &  11  &   K  \\
HIP 36834  & 36834  &  14130.955  &  0.713  &  ---  &  13  &   K  \\
HIP 36834  & 36834  &  14131.867  &  0.637  &  ---  &  11  &   K  \\
HIP 36834  & 36834  &  14138.952  &  0.716  &  ---  &  17  &   K  \\
HIP 36834  & 36834  &  14430.140  &  0.644  &  ---  &  13  &   K  \\
HIP 36834  & 36834  &  14454.959  &  0.622  &  ---  &  16  &   K  \\
HIP 36834  & 36834  &  14455.963  &  0.602  &  ---  &  15  &   K  \\
HIP 36834  & 36834  &  14458.953  &  0.605  &  ---  &  17  &   K  \\
HIP 36834  & 36834  &  15256.962  &  0.702  &  ---  &  13  &   K  \\
HD 36974  & 26385  &  14340.122  &  0.285  &  -4.584  &  40  &   K  \\
HD 36974  & 26385  &  14400.017  &  0.278  &  -4.599  &  43  &   K  \\
HD 36974  & 26385  &  14724.085  &  0.278  &  -4.598  &  38  &   K  \\
HD 36974  & 26385  &  14791.033  &  0.282  &  -4.589  &  39  &   K  \\
HD 36974  & 26385  &  14809.872  &  0.276  &  -4.604  &  55  &   K  \\
HD 36974  & 26385  &  14810.848  &  0.279  &  -4.597  &  46  &   K  \\
HD 36974  & 26385  &  15174.048  &  0.277  &  -4.602  &  39  &   K  \\
HD 37006  & 27225  &  13302.127  &  0.471  &  -4.323  &  39  &   K  \\
HD 37006  & 27225  &  13425.859  &  0.481  &  -4.312  &  32  &   K  \\
HD 37006  & 27225  &  14024.094  &  0.470  &  -4.323  &  31  &   K  \\
HD 37006  & 27225  &  14778.080  &  0.498  &  -4.293  &  44  &   K  \\
HD 37006  & 27225  &  15197.119  &  0.466  &  -4.328  &  17  &   K  \\
HD 37008  & 26505  &  13302.144  &  0.174  &  -4.987  &  62  &   K  \\
HD 37008  & 26505  &  13303.016  &  0.173  &  -4.990  &  62  &   K  \\
HD 37008  & 26505  &  13339.004  &  0.173  &  -4.991  &  61  &   K  \\
HD 37008  & 26505  &  13340.108  &  0.173  &  -4.989  &  53  &   K  \\
HD 37008  & 26505  &  13398.829  &  0.181  &  -4.959  &  63  &   K  \\
HD 37008  & 26505  &  13398.831  &  0.181  &  -4.961  &  62  &   K  \\
HD 37008  & 26505  &  13723.890  &  0.179  &  -4.966  &  62  &   K  \\
HD 37008  & 26505  &  13723.893  &  0.178  &  -4.971  &  62  &   K  \\
HD 37008  & 26505  &  13746.832  &  0.179  &  -4.969  &  62  &   K  \\
HD 37008  & 26505  &  13746.835  &  0.179  &  -4.967  &  61  &   K  \\
HD 37008  & 26505  &  13747.948  &  0.179  &  -4.969  &  62  &   K  \\
HD 37008  & 26505  &  13747.952  &  0.179  &  -4.967  &  62  &   K  \\
HD 37008  & 26505  &  13748.906  &  0.179  &  -4.969  &  62  &   K  \\
HD 37008  & 26505  &  13748.910  &  0.179  &  -4.968  &  62  &   K  \\
HD 37008  & 26505  &  13749.805  &  0.179  &  -4.969  &  62  &   K  \\
HD 37008  & 26505  &  13749.808  &  0.179  &  -4.969  &  62  &   K  \\
HD 37008  & 26505  &  13750.807  &  0.178  &  -4.970  &  65  &   K  \\
HD 37008  & 26505  &  13750.809  &  0.178  &  -4.971  &  65  &   K  \\
HD 37008  & 26505  &  13752.855  &  0.178  &  -4.970  &  62  &   K  \\
HD 37008  & 26505  &  13752.858  &  0.179  &  -4.968  &  62  &   K  \\
HD 37008  & 26505  &  13753.835  &  0.178  &  -4.970  &  62  &   K  \\
HD 37008  & 26505  &  13753.838  &  0.178  &  -4.972  &  63  &   K  \\
HD 37008  & 26505  &  13775.907  &  0.184  &  -4.948  &  61  &   K  \\
HD 37008  & 26505  &  13775.910  &  0.184  &  -4.951  &  60  &   K  \\
HD 37008  & 26505  &  13776.823  &  0.184  &  -4.951  &  63  &   K  \\
HD 37008  & 26505  &  13776.826  &  0.184  &  -4.949  &  63  &   K  \\
HD 37008  & 26505  &  14083.972  &  0.181  &  -4.962  &  54  &   K  \\
HD 37008  & 26505  &  14083.975  &  0.180  &  -4.964  &  53  &   K  \\
HD 37008  & 26505  &  14138.974  &  0.182  &  -4.957  &  48  &   K  \\
HD 37008  & 26505  &  14138.977  &  0.183  &  -4.952  &  48  &   K  \\
HD 37008  & 26505  &  14336.141  &  0.196  &  -4.908  &  57  &   K  \\
HD 37008  & 26505  &  14399.054  &  0.186  &  -4.943  &  54  &   K  \\
HD 37008  & 26505  &  14430.104  &  0.190  &  -4.928  &  55  &   K  \\
HD 37008  & 26505  &  14721.133  &  0.184  &  -4.948  &  45  &   K  \\
HD 37008  & 26505  &  14808.944  &  0.177  &  -4.976  &  51  &   K  \\
HD 37008  & 26505  &  14808.946  &  0.177  &  -4.975  &  51  &   K  \\
HD 37008  & 26505  &  15111.031  &  0.179  &  -4.968  &  28  &   K  \\
HD 37008  & 26505  &  15321.728  &  0.175  &  -4.985  &  41  &   K  \\
HD 37124  & 26381  &  13240.140  &  0.182  &  -4.882  &  73  &   K  \\
HD 37124  & 26381  &  13302.132  &  0.174  &  -4.921  &  78  &   K  \\
HD 37124  & 26381  &  13302.979  &  0.175  &  -4.917  &  77  &   K  \\
HD 37124  & 26381  &  13338.962  &  0.173  &  -4.929  &  78  &   K  \\
HD 37124  & 26381  &  13338.969  &  0.173  &  -4.928  &  49  &   K  \\
HD 37124  & 26381  &  13340.095  &  0.174  &  -4.919  &  75  &   K  \\
HD 37124  & 26381  &  13368.889  &  0.176  &  -4.910  &  79  &   K  \\
HD 37124  & 26381  &  13368.891  &  0.177  &  -4.909  &  66  &   K  \\
HD 37124  & 26381  &  13369.780  &  0.176  &  -4.912  &  77  &   K  \\
HD 37124  & 26381  &  13369.783  &  0.176  &  -4.912  &  77  &   K  \\
HD 37124  & 26381  &  13425.872  &  0.179  &  -4.895  &  74  &   K  \\
HD 37124  & 26381  &  13426.830  &  0.179  &  -4.897  &  75  &   K  \\
HD 37124  & 26381  &  13428.771  &  0.180  &  -4.892  &  77  &   K  \\
HD 37124  & 26381  &  13483.727  &  0.182  &  -4.881  &  74  &   K  \\
HD 37124  & 26381  &  13483.729  &  0.182  &  -4.884  &  73  &   K  \\
HD 37124  & 26381  &  13723.906  &  0.182  &  -4.885  &  79  &   K  \\
HD 37124  & 26381  &  13841.765  &  0.182  &  -4.885  &  64  &   K  \\
HD 37124  & 26381  &  14544.830  &  0.178  &  -4.903  &  68  &   K  \\
HD 37124  & 26381  &  14545.781  &  0.178  &  -4.904  &  70  &   K  \\
HD 37124  & 26381  &  14546.790  &  0.177  &  -4.908  &  69  &   K  \\
HD 37124  & 26381  &  14718.083  &  0.178  &  -4.901  &  56  &   K  \\
HD 37124  & 26381  &  14806.906  &  0.190  &  -4.850  &  61  &   K  \\
HD 37124  & 26381  &  14806.907  &  0.190  &  -4.848  &  62  &   K  \\
HD 37124  & 26381  &  14806.917  &  0.190  &  -4.849  &  57  &   K  \\
HD 37124  & 26381  &  14810.891  &  0.188  &  -4.857  &  55  &   K  \\
HD 37124  & 26381  &  14838.947  &  0.179  &  -4.899  &  56  &   K  \\
HD 37124  & 26381  &  14864.954  &  0.184  &  -4.873  &  53  &   K  \\
HD 37124  & 26381  &  14929.764  &  0.181  &  -4.888  &  41  &   K  \\
HD 37124  & 26381  &  15111.043  &  0.179  &  -4.897  &  23  &   K  \\
HD 37124  & 26381  &  15111.050  &  0.178  &  -4.901  &  24  &   K  \\
HD 37124  & 26381  &  15135.001  &  0.184  &  -4.874  &  56  &   K  \\
HD 37124  & 26381  &  15172.992  &  0.180  &  -4.893  &  57  &   K  \\
HD 37124  & 26381  &  15229.786  &  0.184  &  -4.875  &  56  &   K  \\
HD 37124  & 26381  &  14846.788  &  0.186  &  -4.864  &  38  &   L  \\
HD 37213  & 26273  &  13303.098  &  0.144  &  -5.117  &  72  &   K  \\
HD 37213  & 26273  &  13426.749  &  0.144  &  -5.117  &  71  &   K  \\
HD 37216  & 26653  &  13302.142  &  0.391  &  -4.440  &  36  &   K  \\
HD 37216  & 26653  &  13425.864  &  0.395  &  -4.434  &  35  &   K  \\
HD 37216  & 26653  &  14024.080  &  0.361  &  -4.484  &  38  &   K  \\
HD 37216  & 26653  &  14777.946  &  0.387  &  -4.446  &  49  &   K  \\
HD 37216  & 26653  &  14778.077  &  0.385  &  -4.448  &  50  &   K  \\
HD 37216  & 26653  &  15196.850  &  0.410  &  -4.414  &  31  &   K  \\
HIP 37217  & 37217  &  13369.007  &  0.776  &  ---  &  10  &   K  \\
HIP 37217  & 37217  &  13747.924  &  0.713  &  ---  &  12  &   K  \\
HIP 37217  & 37217  &  13749.873  &  0.609  &  ---  &  8  &   K  \\
HIP 37217  & 37217  &  14546.818  &  0.776  &  ---  &  9  &   K  \\
HD 37250  & 26592  &  15284.715  &  0.134  &  ---  &  40  &   K  \\
HD 37250  & 26592  &  15313.722  &  0.138  &  ---  &  28  &   K  \\
HD 37250  & 26592  &  14338.963  &  0.109  &  ---  &  26  &   L  \\
HD 37250  & 26592  &  14401.911  &  0.102  &  ---  &  23  &   L  \\
HD 37250  & 26592  &  14548.723  &  0.119  &  ---  &  28  &   L  \\
HD 37394  & 26779  &  13302.135  &  0.364  &  -4.565  &  62  &   K  \\
HD 37394  & 26779  &  13339.001  &  0.374  &  -4.550  &  61  &   K  \\
HD 37394  & 26779  &  13368.894  &  0.358  &  -4.573  &  62  &   K  \\
HD 37394  & 26779  &  13425.862  &  0.355  &  -4.578  &  59  &   K  \\
HD 37394  & 26779  &  13750.873  &  0.367  &  -4.560  &  57  &   K  \\
HD 37394  & 26779  &  14024.081  &  0.398  &  -4.518  &  57  &   K  \\
HD 37394  & 26779  &  15256.797  &  0.369  &  -4.557  &  44  &   K  \\
HD 37394  & 26779  &  15284.717  &  0.394  &  -4.523  &  43  &   K  \\
HD 37394  & 26779  &  13020.880  &  0.496  &  -4.407  &  26  &   L  \\
HD 37394  & 26779  &  13021.867  &  0.481  &  -4.422  &  27  &   L  \\
HD 37394  & 26779  &  13340.917  &  0.473  &  -4.431  &  30  &   L  \\
HD 37394  & 26779  &  13340.939  &  0.484  &  -4.420  &  30  &   L  \\
HD 37445  & 26493  &  14340.129  &  0.124  &  ---  &  29  &   K  \\
HD 37445  & 26493  &  14400.038  &  0.127  &  ---  &  31  &   K  \\
HD 37445  & 26493  &  14543.830  &  0.127  &  ---  &  20  &   K  \\
HD 37445  & 26493  &  14791.086  &  0.128  &  ---  &  39  &   K  \\
HD 37445  & 26493  &  15173.052  &  0.126  &  ---  &  27  &   K  \\
HD 37445  & 26493  &  15256.766  &  0.125  &  ---  &  35  &   K  \\
HD 37445  & 26493  &  15261.791  &  0.129  &  ---  &  27  &   K  \\
HD 37445  & 26493  &  15312.726  &  0.118  &  ---  &  25  &   K  \\
HD 37484  & 26453  &  13303.088  &  0.294  &  ---  &  71  &   K  \\
HD 37484  & 26453  &  13426.758  &  0.289  &  ---  &  90  &   K  \\
HD 37484  & 26453  &  14024.112  &  0.292  &  ---  &  53  &   K  \\
HD 37484  & 26453  &  14492.859  &  0.289  &  ---  &  65  &   K  \\
HD 37484  & 26453  &  14492.873  &  0.289  &  ---  &  71  &   K  \\
HD 37484  & 26453  &  14806.959  &  0.288  &  ---  &  48  &   K  \\
HD 37484  & 26453  &  15196.984  &  0.281  &  ---  &  39  &   K  \\
HD 37588  & 26689  &  12510.021  &  0.172  &  ---  &  62  &   L  \\
HD 37588  & 26689  &  13033.735  &  0.143  &  ---  &  44  &   L  \\
HD 37588  & 26689  &  13034.798  &  0.151  &  ---  &  31  &   L  \\
HD 37588  & 26689  &  13334.878  &  0.142  &  ---  &  44  &   L  \\
HD 37588  & 26689  &  14865.717  &  0.141  &  ---  &  48  &   L  \\
HD 37601  & 26942  &  13274.035  &  0.139  &  ---  &  30  &   L  \\
HD 37601  & 26942  &  13326.907  &  0.132  &  ---  &  21  &   L  \\
HD 37601  & 26942  &  13326.932  &  0.159  &  ---  &  22  &   L  \\
HD 37601  & 26942  &  13642.036  &  0.120  &  ---  &  26  &   L  \\
HD 37601  & 26942  &  13708.968  &  0.116  &  ---  &  18  &   L  \\
HD 37601  & 26942  &  13708.986  &  0.166  &  ---  &  18  &   L  \\
HD 37601  & 26942  &  13718.849  &  0.121  &  ---  &  30  &   L  \\
HD 37601  & 26942  &  13718.854  &  0.122  &  ---  &  31  &   L  \\
HD 37601  & 26942  &  13718.861  &  0.120  &  ---  &  30  &   L  \\
HD 37601  & 26942  &  13998.960  &  0.135  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  13998.979  &  0.143  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  14001.979  &  0.128  &  ---  &  26  &   L  \\
HD 37601  & 26942  &  14001.997  &  0.147  &  ---  &  25  &   L  \\
HD 37601  & 26942  &  14020.984  &  0.122  &  ---  &  28  &   L  \\
HD 37601  & 26942  &  14021.004  &  0.137  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  14021.953  &  0.119  &  ---  &  20  &   L  \\
HD 37601  & 26942  &  14021.973  &  0.128  &  ---  &  24  &   L  \\
HD 37601  & 26942  &  14035.018  &  0.146  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  14035.037  &  0.131  &  ---  &  22  &   L  \\
HD 37601  & 26942  &  14047.011  &  0.134  &  ---  &  35  &   L  \\
HD 37601  & 26942  &  14070.894  &  0.125  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  14070.912  &  0.153  &  ---  &  23  &   L  \\
HD 37601  & 26942  &  14169.691  &  0.135  &  ---  &  28  &   L  \\
HD 37601  & 26942  &  14432.848  &  0.126  &  ---  &  20  &   L  \\
HD 37601  & 26942  &  14432.866  &  0.159  &  ---  &  18  &   L  \\
HD 37601  & 26942  &  14445.828  &  0.146  &  ---  &  22  &   L  \\
HD 37601  & 26942  &  14445.843  &  0.147  &  ---  &  22  &   L  \\
HD 37605  & 26664  &  13982.116  &  0.165  &  -5.021  &  35  &   K  \\
HD 37605  & 26664  &  13983.110  &  0.167  &  -5.014  &  35  &   K  \\
HD 37605  & 26664  &  13984.104  &  0.168  &  -5.011  &  35  &   K  \\
HD 37605  & 26664  &  13985.124  &  0.168  &  -5.012  &  35  &   K  \\
HD 37605  & 26664  &  14024.077  &  0.159  &  -5.050  &  36  &   K  \\
HD 37605  & 26664  &  14129.849  &  0.161  &  -5.042  &  56  &   K  \\
HD 37605  & 26664  &  14131.927  &  0.161  &  -5.041  &  43  &   K  \\
HD 37605  & 26664  &  14138.913  &  0.164  &  -5.027  &  34  &   K  \\
HD 37605  & 26664  &  14544.815  &  0.165  &  -5.025  &  56  &   K  \\
HD 37605  & 26664  &  14545.799  &  0.164  &  -5.027  &  57  &   K  \\
HD 37605  & 26664  &  14546.803  &  0.164  &  -5.028  &  54  &   K  \\
HD 37605  & 26664  &  15172.939  &  0.168  &  -5.011  &  46  &   K  \\
HIP 37766  & 37766  &  13369.024  &  31.40  &  ---  &  12  &   K  \\
HIP 37766  & 37766  &  13747.935  &  34.11  &  ---  &  17  &   K  \\
HIP 37766  & 37766  &  13749.884  &  32.75  &  ---  &  13  &   K  \\
HIP 37766  & 37766  &  14084.013  &  30.72  &  ---  &  10  &   K  \\
HIP 37766  & 37766  &  14084.938  &  32.93  &  ---  &  6  &   K  \\
HIP 37766  & 37766  &  14086.013  &  28.06  &  ---  &  11  &   K  \\
HIP 37766  & 37766  &  14129.886  &  26.04  &  ---  &  12  &   K  \\
HIP 37766  & 37766  &  14130.932  &  32.88  &  ---  &  12  &   K  \\
HIP 37766  & 37766  &  14131.914  &  30.40  &  ---  &  9  &   K  \\
HIP 37766  & 37766  &  14138.848  &  31.57  &  ---  &  13  &   K  \\
HIP 37766  & 37766  &  14544.896  &  42.67  &  ---  &  11  &   K  \\
HIP 37766  & 37766  &  14545.860  &  34.32  &  ---  &  13  &   K  \\
HIP 37798  & 37798  &  14929.787  &  1.373  &  ---  &  15  &   K  \\
HIP 37798  & 37798  &  15163.936  &  1.326  &  ---  &  16  &   K  \\
HIP 37798  & 37798  &  15163.942  &  1.352  &  ---  &  17  &   K  \\
HIP 37798  & 37798  &  15187.953  &  1.379  &  ---  &  18  &   K  \\
HIP 37798  & 37798  &  15189.002  &  1.377  &  ---  &  19  &   K  \\
HIP 37798  & 37798  &  15229.949  &  1.429  &  ---  &  20  &   K  \\
HIP 37798  & 37798  &  15260.967  &  1.384  &  ---  &  12  &   K  \\
HD 37799  & 26957  &  13308.861  &  0.172  &  -4.950  &  23  &   L  \\
HD 37799  & 26957  &  13308.887  &  0.150  &  -5.070  &  24  &   L  \\
HD 37799  & 26957  &  13629.998  &  0.133  &  -5.203  &  47  &   L  \\
HD 37799  & 26957  &  13664.989  &  0.133  &  -5.201  &  26  &   L  \\
HD 37799  & 26957  &  13665.016  &  0.143  &  -5.119  &  25  &   L  \\
HD 37799  & 26957  &  13709.917  &  0.141  &  -5.134  &  17  &   L  \\
HD 37799  & 26957  &  13709.943  &  0.168  &  -4.970  &  17  &   L  \\
HD 37799  & 26957  &  13709.970  &  0.192  &  -4.860  &  16  &   L  \\
HD 37799  & 26957  &  14046.978  &  0.140  &  -5.144  &  46  &   L  \\
HD 37799  & 26957  &  14134.704  &  0.138  &  -5.163  &  30  &   L  \\
HD 37799  & 26957  &  14136.723  &  0.133  &  -5.199  &  59  &   L  \\
HD 37799  & 26957  &  14170.651  &  0.139  &  -5.148  &  42  &   L  \\
HD 37879  & 27576  &  13338.985  &  0.145  &  ---  &  78  &   K  \\
HD 37962  & 26737  &  13303.086  &  0.193  &  -4.824  &  71  &   K  \\
HD 37962  & 26737  &  13426.753  &  0.189  &  -4.842  &  72  &   K  \\
HD 37977  & 27067  &  13777.772  &  0.193  &  -4.807  &  47  &   K  \\
HD 37977  & 27067  &  13778.761  &  0.190  &  -4.818  &  47  &   K  \\
HD 37977  & 27067  &  13779.781  &  0.189  &  -4.822  &  46  &   K  \\
HD 37986  & 26834  &  13303.083  &  0.150  &  -5.085  &  67  &   K  \\
HD 37986  & 26834  &  13369.869  &  0.151  &  -5.081  &  47  &   K  \\
HD 37986  & 26834  &  13426.766  &  0.150  &  -5.086  &  65  &   K  \\
HD 37986  & 26834  &  14024.110  &  0.150  &  -5.085  &  38  &   K  \\
HD 37986  & 26834  &  14430.045  &  0.150  &  -5.082  &  60  &   K  \\
HIP 38117  & 38117  &  14778.094  &  0.326  &  ---  &  30  &   K  \\
HIP 38117  & 38117  &  14778.098  &  0.326  &  ---  &  26  &   K  \\
HIP 38117  & 38117  &  14779.115  &  0.328  &  ---  &  25  &   K  \\
HIP 38117  & 38117  &  14780.152  &  0.327  &  ---  &  26  &   K  \\
HIP 38117  & 38117  &  15188.034  &  0.316  &  ---  &  33  &   K  \\
HIP 38117  & 38117  &  15191.010  &  0.321  &  ---  &  33  &   K  \\
HIP 38117  & 38117  &  15191.996  &  0.324  &  ---  &  33  &   K  \\
HIP 38117  & 38117  &  15193.099  &  0.331  &  ---  &  32  &   K  \\
HIP 38117  & 38117  &  15194.143  &  0.323  &  ---  &  31  &   K  \\
HIP 38117  & 38117  &  15196.832  &  0.331  &  ---  &  29  &   K  \\
HIP 38117  & 38117  &  15197.941  &  0.329  &  ---  &  31  &   K  \\
HIP 38117  & 38117  &  15198.969  &  0.331  &  ---  &  33  &   K  \\
HIP 38117  & 38117  &  15229.094  &  0.313  &  ---  &  11  &   K  \\
HIP 38117  & 38117  &  15229.869  &  0.315  &  ---  &  32  &   K  \\
HD 38230  & 27207  &  13302.130  &  0.156  &  -5.062  &  63  &   K  \\
HD 38230  & 27207  &  13398.841  &  0.158  &  -5.055  &  63  &   K  \\
HD 38230  & 27207  &  13398.843  &  0.158  &  -5.055  &  63  &   K  \\
HD 38230  & 27207  &  13692.989  &  0.158  &  -5.056  &  63  &   K  \\
HD 38230  & 27207  &  13692.991  &  0.157  &  -5.060  &  63  &   K  \\
HD 38230  & 27207  &  13692.993  &  0.158  &  -5.056  &  63  &   K  \\
HD 38230  & 27207  &  13693.090  &  0.157  &  -5.058  &  64  &   K  \\
HD 38230  & 27207  &  13693.092  &  0.157  &  -5.060  &  64  &   K  \\
HD 38230  & 27207  &  13693.093  &  0.157  &  -5.058  &  64  &   K  \\
HD 38230  & 27207  &  13694.060  &  0.157  &  -5.061  &  64  &   K  \\
HD 38230  & 27207  &  13694.063  &  0.157  &  -5.060  &  64  &   K  \\
HD 38230  & 27207  &  13694.065  &  0.158  &  -5.056  &  64  &   K  \\
HD 38230  & 27207  &  13695.034  &  0.157  &  -5.059  &  64  &   K  \\
HD 38230  & 27207  &  13695.036  &  0.157  &  -5.057  &  64  &   K  \\
HD 38230  & 27207  &  13695.038  &  0.157  &  -5.057  &  65  &   K  \\
HD 38230  & 27207  &  13696.020  &  0.158  &  -5.056  &  65  &   K  \\
HD 38230  & 27207  &  13696.021  &  0.157  &  -5.057  &  65  &   K  \\
HD 38230  & 27207  &  13696.022  &  0.157  &  -5.059  &  65  &   K  \\
HD 38230  & 27207  &  13696.993  &  0.157  &  -5.058  &  65  &   K  \\
HD 38230  & 27207  &  13696.995  &  0.157  &  -5.058  &  65  &   K  \\
HD 38230  & 27207  &  13696.996  &  0.158  &  -5.057  &  65  &   K  \\
HD 38230  & 27207  &  13697.057  &  0.157  &  -5.059  &  57  &   K  \\
HD 38230  & 27207  &  13697.060  &  0.157  &  -5.061  &  57  &   K  \\
HD 38230  & 27207  &  13697.062  &  0.157  &  -5.057  &  57  &   K  \\
HD 38230  & 27207  &  13697.063  &  0.156  &  -5.062  &  58  &   K  \\
HD 38230  & 27207  &  13697.065  &  0.156  &  -5.063  &  57  &   K  \\
HD 38230  & 27207  &  13725.011  &  0.158  &  -5.054  &  63  &   K  \\
HD 38230  & 27207  &  13725.013  &  0.158  &  -5.055  &  62  &   K  \\
HD 38230  & 27207  &  14129.963  &  0.158  &  -5.056  &  51  &   K  \\
HD 38230  & 27207  &  14129.966  &  0.158  &  -5.055  &  50  &   K  \\
HD 38230  & 27207  &  14336.138  &  0.157  &  -5.059  &  58  &   K  \\
HD 38230  & 27207  &  14399.057  &  0.157  &  -5.059  &  57  &   K  \\
HD 38230  & 27207  &  14430.090  &  0.160  &  -5.046  &  57  &   K  \\
HD 38230  & 27207  &  14454.008  &  0.159  &  -5.051  &  57  &   K  \\
HD 38230  & 27207  &  14454.893  &  0.159  &  -5.050  &  58  &   K  \\
HD 38230  & 27207  &  14455.890  &  0.160  &  -5.048  &  59  &   K  \\
HD 38230  & 27207  &  14545.786  &  0.159  &  -5.052  &  57  &   K  \\
HD 38230  & 27207  &  14546.796  &  0.159  &  -5.051  &  56  &   K  \\
HD 38230  & 27207  &  14718.101  &  0.157  &  -5.060  &  45  &   K  \\
HD 38230  & 27207  &  14727.150  &  0.158  &  -5.054  &  45  &   K  \\
HD 38230  & 27207  &  14728.139  &  0.159  &  -5.051  &  45  &   K  \\
HD 38230  & 27207  &  14864.946  &  0.161  &  -5.040  &  45  &   K  \\
HD 38230  & 27207  &  15111.027  &  0.160  &  -5.047  &  45  &   K  \\
HD 38230  & 27207  &  15188.021  &  0.165  &  -5.024  &  42  &   K  \\
HD 38230  & 27207  &  15188.023  &  0.165  &  -5.026  &  41  &   K  \\
HD 38230  & 27207  &  15188.025  &  0.165  &  -5.025  &  40  &   K  \\
HD 38230  & 27207  &  15197.840  &  0.161  &  -5.041  &  45  &   K  \\
HD 38230  & 27207  &  15197.842  &  0.160  &  -5.044  &  45  &   K  \\
HD 38230  & 27207  &  15197.843  &  0.160  &  -5.044  &  45  &   K  \\
HD 38230  & 27207  &  15284.780  &  0.162  &  -5.036  &  44  &   K  \\
HD 38308  & 27153  &  13303.074  &  0.194  &  -4.883  &  74  &   K  \\
HD 38308  & 27153  &  13426.826  &  0.195  &  -4.877  &  71  &   K  \\
HD 38308  & 27153  &  13723.913  &  0.189  &  -4.901  &  74  &   K  \\
HD 38308  & 27153  &  13775.828  &  0.198  &  -4.868  &  40  &   K  \\
HIP 38340  & 38340  &  14492.741  &  0.252  &  -4.644  &  63  &   K  \\
HIP 38340  & 38340  &  14492.746  &  0.252  &  -4.643  &  56  &   K  \\
HD 38392  & 14632  &  13303.077  &  0.462  &  ---  &  52  &   K  \\
HD 38392  & 14632  &  13303.079  &  0.463  &  ---  &  52  &   K  \\
HD 38392  & 14632  &  13340.048  &  0.441  &  ---  &  51  &   K  \\
HD 38392  & 14632  &  13368.933  &  0.459  &  ---  &  50  &   K  \\
HD 38392  & 14632  &  13425.779  &  0.450  &  ---  &  49  &   K  \\
HD 38392  & 14632  &  13426.756  &  0.469  &  ---  &  50  &   K  \\
HD 38392  & 14632  &  14024.109  &  0.473  &  ---  &  49  &   K  \\
HD 38393  & 27072  &  14805.903  &  0.154  &  ---  &  80  &   K  \\
HD 38393  & 27072  &  15255.751  &  0.152  &  ---  &  66  &   K  \\
HD 38393  & 27072  &  15285.731  &  0.148  &  ---  &  76  &   K  \\
HD 38400  & 27372  &  13338.991  &  0.146  &  -5.066  &  69  &   K  \\
HD 38467  & 27090  &  13338.922  &  0.154  &  -5.030  &  37  &   K  \\
HD 38467  & 27090  &  13369.867  &  0.155  &  -5.022  &  51  &   K  \\
HD 38467  & 27090  &  14427.955  &  0.150  &  -5.063  &  60  &   K  \\
HD 38467  & 27090  &  14428.945  &  0.148  &  -5.071  &  62  &   K  \\
HD 38467  & 27090  &  14430.038  &  0.150  &  -5.056  &  64  &   K  \\
HD 38505  & 27263  &  14340.125  &  0.144  &  -5.114  &  30  &   K  \\
HD 38505  & 27263  &  14400.021  &  0.146  &  -5.102  &  33  &   K  \\
HD 38505  & 27263  &  14461.911  &  0.051  &  -NAN  &  13  &   K  \\
HD 38505  & 27263  &  14791.056  &  0.144  &  -5.114  &  30  &   K  \\
HD 38505  & 27263  &  14810.871  &  0.142  &  -5.127  &  37  &   K  \\
HD 38505  & 27263  &  14846.979  &  0.147  &  -5.094  &  28  &   K  \\
HD 38505  & 27263  &  15174.105  &  0.141  &  -5.133  &  28  &   K  \\
HD 38505  & 27263  &  15284.771  &  0.139  &  -5.150  &  29  &   K  \\
HD 38505  & 27263  &  15320.729  &  0.137  &  -5.169  &  27  &   K  \\
HD 38505  & 27263  &  14846.795  &  0.123  &  -5.294  &  29  &   L  \\
HD 38529  & 27253  &  13750.837  &  0.154  &  -5.059  &  41  &   K  \\
HD 38529  & 27253  &  13750.838  &  0.154  &  -5.061  &  40  &   K  \\
HD 38529  & 27253  &  13750.839  &  0.153  &  -5.063  &  74  &   K  \\
HD 38529  & 27253  &  13751.878  &  0.153  &  -5.067  &  71  &   K  \\
HD 38529  & 27253  &  13752.884  &  0.154  &  -5.062  &  71  &   K  \\
HD 38529  & 27253  &  13753.896  &  0.153  &  -5.066  &  71  &   K  \\
HD 38529  & 27253  &  13775.747  &  0.161  &  -5.024  &  71  &   K  \\
HD 38529  & 27253  &  13776.880  &  0.162  &  -5.021  &  70  &   K  \\
HD 38529  & 27253  &  14336.130  &  0.160  &  -5.027  &  65  &   K  \\
HD 38529  & 27253  &  14344.103  &  0.160  &  -5.030  &  64  &   K  \\
HD 38529  & 27253  &  14345.124  &  0.162  &  -5.019  &  65  &   K  \\
HD 38529  & 27253  &  14398.076  &  0.170  &  -4.980  &  65  &   K  \\
HD 38529  & 27253  &  14427.963  &  0.176  &  -4.955  &  64  &   K  \\
HD 38529  & 27253  &  14492.849  &  0.165  &  -5.004  &  54  &   K  \\
HD 38529  & 27253  &  14492.865  &  0.164  &  -5.008  &  58  &   K  \\
HD 38529  & 27253  &  14725.129  &  0.174  &  -4.963  &  53  &   K  \\
HD 38529  & 27253  &  14780.044  &  0.174  &  -4.963  &  51  &   K  \\
HD 38529  & 27253  &  14839.006  &  0.174  &  -4.963  &  48  &   K  \\
HD 38529  & 27253  &  14846.974  &  0.171  &  -4.976  &  47  &   K  \\
HD 38529  & 27253  &  14864.967  &  0.177  &  -4.952  &  46  &   K  \\
HD 38529  & 27253  &  14934.740  &  0.170  &  -4.979  &  49  &   K  \\
HD 38529  & 27253  &  15081.135  &  0.177  &  -4.949  &  53  &   K  \\
HD 38529  & 27253  &  15082.119  &  0.177  &  -4.949  &  51  &   K  \\
HD 38529  & 27253  &  15109.101  &  0.175  &  -4.961  &  50  &   K  \\
HD 38529  & 27253  &  15172.937  &  0.164  &  -5.009  &  52  &   K  \\
HD 38529  & 27253  &  15189.830  &  0.172  &  -4.970  &  51  &   K  \\
HD 38529  & 27253  &  15261.710  &  0.169  &  -4.986  &  50  &   K  \\
HD 38529  & 27253  &  15284.772  &  0.164  &  -5.008  &  50  &   K  \\
HD 38529  & 27253  &  15285.715  &  0.166  &  -4.997  &  52  &   K  \\
HD 38529  & 27253  &  15312.718  &  0.158  &  -5.037  &  49  &   K  \\
HD 38529  & 27253  &  15320.725  &  0.164  &  -5.007  &  46  &   K  \\
HD 38529  & 27253  &  12267.810  &  0.205  &  -4.830  &  61  &   L  \\
HD 38529  & 27253  &  12267.818  &  0.206  &  -4.825  &  54  &   L  \\
HD 38529  & 27253  &  12298.722  &  0.219  &  -4.783  &  38  &   L  \\
HD 38529  & 27253  &  12298.752  &  0.206  &  -4.827  &  35  &   L  \\
HD 38529  & 27253  &  12298.785  &  0.211  &  -4.810  &  34  &   L  \\
HD 38529  & 27253  &  12298.815  &  0.207  &  -4.823  &  29  &   L  \\
HD 38529  & 27253  &  12299.695  &  0.209  &  -4.815  &  55  &   L  \\
HD 38529  & 27253  &  12335.657  &  0.204  &  -4.835  &  48  &   L  \\
HD 38529  & 27253  &  12534.971  &  0.218  &  -4.788  &  48  &   L  \\
HD 38529  & 27253  &  12534.980  &  0.206  &  -4.828  &  51  &   L  \\
HD 38529  & 27253  &  12562.990  &  0.228  &  -4.757  &  33  &   L  \\
HD 38529  & 27253  &  12574.996  &  0.258  &  -4.678  &  27  &   L  \\
HD 38529  & 27253  &  12575.019  &  0.247  &  -4.706  &  33  &   L  \\
HD 38529  & 27253  &  12575.956  &  0.229  &  -4.754  &  30  &   L  \\
HD 38529  & 27253  &  12575.979  &  0.226  &  -4.762  &  32  &   L  \\
HD 38529  & 27253  &  12576.001  &  0.215  &  -4.795  &  31  &   L  \\
HD 38529  & 27253  &  12577.919  &  0.217  &  -4.791  &  34  &   L  \\
HD 38529  & 27253  &  12577.940  &  0.222  &  -4.773  &  34  &   L  \\
HD 38529  & 27253  &  12577.963  &  0.210  &  -4.812  &  34  &   L  \\
HD 38529  & 27253  &  12593.912  &  0.229  &  -4.753  &  35  &   L  \\
HD 38529  & 27253  &  12593.938  &  0.224  &  -4.768  &  28  &   L  \\
HD 38529  & 27253  &  12593.960  &  0.216  &  -4.793  &  19  &   L  \\
HD 38529  & 27253  &  12594.928  &  0.212  &  -4.806  &  40  &   L  \\
HD 38529  & 27253  &  12594.947  &  0.221  &  -4.777  &  33  &   L  \\
HD 38529  & 27253  &  12594.963  &  0.220  &  -4.781  &  33  &   L  \\
HD 38529  & 27253  &  12597.895  &  0.215  &  -4.798  &  34  &   L  \\
HD 38529  & 27253  &  12597.917  &  0.223  &  -4.773  &  36  &   L  \\
HD 38529  & 27253  &  12597.939  &  0.216  &  -4.793  &  34  &   L  \\
HD 38529  & 27253  &  12607.923  &  0.229  &  -4.754  &  31  &   L  \\
HD 38529  & 27253  &  12920.985  &  0.237  &  -4.731  &  38  &   L  \\
HD 38529  & 27253  &  12921.008  &  0.234  &  -4.740  &  40  &   L  \\
HD 38529  & 27253  &  12921.030  &  0.232  &  -4.744  &  40  &   L  \\
HD 38529  & 27253  &  12928.006  &  0.232  &  -4.746  &  37  &   L  \\
HD 38529  & 27253  &  12928.028  &  0.221  &  -4.777  &  38  &   L  \\
HD 38529  & 27253  &  12928.046  &  0.208  &  -4.819  &  28  &   L  \\
HD 38529  & 27253  &  12938.036  &  0.208  &  -4.818  &  41  &   L  \\
HD 38529  & 27253  &  12938.054  &  0.201  &  -4.845  &  31  &   L  \\
HD 38529  & 27253  &  12990.893  &  0.224  &  -4.767  &  60  &   L  \\
HD 38529  & 27253  &  12991.822  &  0.219  &  -4.783  &  30  &   L  \\
HD 38529  & 27253  &  13008.816  &  0.208  &  -4.820  &  44  &   L  \\
HD 38529  & 27253  &  13018.835  &  0.213  &  -4.803  &  33  &   L  \\
HD 38529  & 27253  &  13034.822  &  0.216  &  -4.794  &  38  &   L  \\
HD 38529  & 27253  &  13069.666  &  0.214  &  -4.801  &  28  &   L  \\
HD 38529  & 27253  &  13079.676  &  0.214  &  -4.800  &  34  &   L  \\
HD 38529  & 27253  &  13079.698  &  0.216  &  -4.795  &  31  &   L  \\
HD 38529  & 27253  &  13081.691  &  0.209  &  -4.816  &  32  &   L  \\
HD 38529  & 27253  &  13281.038  &  0.187  &  -4.897  &  38  &   L  \\
HD 38529  & 27253  &  13281.968  &  0.194  &  -4.868  &  50  &   L  \\
HD 38529  & 27253  &  13311.975  &  0.191  &  -4.881  &  30  &   L  \\
HD 38529  & 27253  &  13311.997  &  0.203  &  -4.837  &  27  &   L  \\
HD 38529  & 27253  &  13339.906  &  0.184  &  -4.908  &  28  &   L  \\
HD 38529  & 27253  &  13339.930  &  0.190  &  -4.883  &  29  &   L  \\
HD 38529  & 27253  &  13360.871  &  0.186  &  -4.899  &  29  &   L  \\
HD 38529  & 27253  &  13361.801  &  0.153  &  -5.061  &  18  &   L  \\
HD 38529  & 27253  &  13363.867  &  0.172  &  -4.963  &  34  &   L  \\
HD 38529  & 27253  &  13385.767  &  0.220  &  -4.781  &  27  &   L  \\
HD 38529  & 27253  &  13385.789  &  0.194  &  -4.870  &  26  &   L  \\
HD 38529  & 27253  &  13404.734  &  0.189  &  -4.888  &  37  &   L  \\
HD 38529  & 27253  &  13404.758  &  0.190  &  -4.885  &  35  &   L  \\
HD 38529  & 27253  &  13744.721  &  0.183  &  -4.912  &  43  &   L  \\
HD 38529  & 27253  &  13751.842  &  0.170  &  -4.971  &  37  &   L  \\
HD 38529  & 27253  &  13755.698  &  0.166  &  -4.993  &  45  &   L  \\
HD 38529  & 27253  &  13756.764  &  0.164  &  -4.999  &  39  &   L  \\
HD 38529  & 27253  &  13773.710  &  0.174  &  -4.951  &  101  &   L  \\
HD 38529  & 27253  &  13988.996  &  0.168  &  -4.983  &  45  &   L  \\
HD 38529  & 27253  &  14050.007  &  0.183  &  -4.911  &  45  &   L  \\
HD 38529  & 27253  &  14072.828  &  0.185  &  -4.905  &  61  &   L  \\
HD 38529  & 27253  &  14073.805  &  0.186  &  -4.900  &  48  &   L  \\
HD 38529  & 27253  &  14102.839  &  0.174  &  -4.951  &  47  &   L  \\
HD 38529  & 27253  &  14103.823  &  0.170  &  -4.971  &  50  &   L  \\
HD 38529  & 27253  &  14135.724  &  0.167  &  -4.984  &  36  &   L  \\
HD 38529  & 27253  &  14135.730  &  0.174  &  -4.954  &  38  &   L  \\
HD 38529  & 27253  &  14338.020  &  0.164  &  -5.002  &  86  &   L  \\
HD 38529  & 27253  &  14340.028  &  0.182  &  -4.916  &  48  &   L  \\
HD 38529  & 27253  &  14340.033  &  0.179  &  -4.928  &  49  &   L  \\
HD 38529  & 27253  &  14548.674  &  0.196  &  -4.862  &  34  &   L  \\
HD 38529  & 27253  &  14784.909  &  0.194  &  -4.869  &  52  &   L  \\
HD 38529  & 27253  &  14845.812  &  0.188  &  -4.891  &  51  &   L  \\
HD 38529  & 27253  &  14845.818  &  0.187  &  -4.896  &  52  &   L  \\
HD 38529  & 27253  &  14848.792  &  0.182  &  -4.915  &  51  &   L  \\
HD 38529  & 27253  &  14848.796  &  0.189  &  -4.888  &  52  &   L  \\
HD 38529  & 27253  &  14849.746  &  0.188  &  -4.894  &  54  &   L  \\
HD 38529  & 27253  &  14849.749  &  0.185  &  -4.906  &  52  &   L  \\
HD 38529  & 27253  &  14850.780  &  0.184  &  -4.908  &  54  &   L  \\
HD 38529  & 27253  &  14850.785  &  0.192  &  -4.878  &  53  &   L  \\
HD 38801  & 27384  &  13982.118  &  0.169  &  -5.026  &  33  &   K  \\
HD 38801  & 27384  &  13983.112  &  0.169  &  -5.026  &  33  &   K  \\
HD 38801  & 27384  &  13984.108  &  0.171  &  -5.019  &  33  &   K  \\
HD 38801  & 27384  &  13985.126  &  0.172  &  -5.015  &  34  &   K  \\
HD 38801  & 27384  &  14130.890  &  0.167  &  -5.037  &  32  &   K  \\
HD 38801  & 27384  &  14138.917  &  0.165  &  -5.042  &  33  &   K  \\
HD 38801  & 27384  &  14344.118  &  0.166  &  -5.040  &  55  &   K  \\
HD 38801  & 27384  &  14398.081  &  0.156  &  -5.080  &  56  &   K  \\
HD 38801  & 27384  &  14427.961  &  0.184  &  -4.973  &  39  &   K  \\
HD 38801  & 27384  &  14492.736  &  0.164  &  -5.048  &  56  &   K  \\
HD 38801  & 27384  &  14838.976  &  0.178  &  -4.995  &  42  &   K  \\
HD 38801  & 27384  &  15075.130  &  0.170  &  -5.022  &  27  &   K  \\
HD 38858  & 27435  &  13303.063  &  0.167  &  -4.948  &  81  &   K  \\
HD 38858  & 27435  &  13303.064  &  0.167  &  -4.946  &  82  &   K  \\
HD 38858  & 27435  &  13340.050  &  0.166  &  -4.951  &  79  &   K  \\
HD 38858  & 27435  &  13368.931  &  0.168  &  -4.941  &  81  &   K  \\
HD 38858  & 27435  &  13426.834  &  0.167  &  -4.949  &  76  &   K  \\
HD 38858  & 27435  &  13426.835  &  0.166  &  -4.951  &  78  &   K  \\
HD 38858  & 27435  &  13426.836  &  0.166  &  -4.951  &  75  &   K  \\
HD 38858  & 27435  &  13427.826  &  0.167  &  -4.947  &  67  &   K  \\
HD 38858  & 27435  &  13427.827  &  0.167  &  -4.949  &  68  &   K  \\
HD 38858  & 27435  &  13427.828  &  0.167  &  -4.948  &  68  &   K  \\
HD 38858  & 27435  &  13692.945  &  0.166  &  -4.954  &  81  &   K  \\
HD 38858  & 27435  &  13692.946  &  0.165  &  -4.957  &  82  &   K  \\
HD 38858  & 27435  &  13692.947  &  0.166  &  -4.953  &  82  &   K  \\
HD 38858  & 27435  &  13693.049  &  0.166  &  -4.955  &  81  &   K  \\
HD 38858  & 27435  &  13693.050  &  0.166  &  -4.951  &  81  &   K  \\
HD 38858  & 27435  &  13693.052  &  0.166  &  -4.953  &  80  &   K  \\
HD 38858  & 27435  &  13694.103  &  0.166  &  -4.954  &  79  &   K  \\
HD 38858  & 27435  &  13694.104  &  0.166  &  -4.955  &  79  &   K  \\
HD 38858  & 27435  &  13694.104  &  0.166  &  -4.956  &  79  &   K  \\
HD 38858  & 27435  &  13694.986  &  0.166  &  -4.954  &  83  &   K  \\
HD 38858  & 27435  &  13694.987  &  0.166  &  -4.955  &  82  &   K  \\
HD 38858  & 27435  &  13694.988  &  0.166  &  -4.954  &  82  &   K  \\
HD 38858  & 27435  &  13695.981  &  0.166  &  -4.953  &  84  &   K  \\
HD 38858  & 27435  &  13695.982  &  0.166  &  -4.952  &  83  &   K  \\
HD 38858  & 27435  &  13695.983  &  0.166  &  -4.951  &  83  &   K  \\
HD 38858  & 27435  &  13696.120  &  0.166  &  -4.952  &  78  &   K  \\
HD 38858  & 27435  &  13696.121  &  0.166  &  -4.952  &  78  &   K  \\
HD 38858  & 27435  &  13696.122  &  0.167  &  -4.950  &  78  &   K  \\
HD 38858  & 27435  &  13696.959  &  0.166  &  -4.954  &  83  &   K  \\
HD 38858  & 27435  &  13696.960  &  0.166  &  -4.955  &  82  &   K  \\
HD 38858  & 27435  &  13696.961  &  0.165  &  -4.956  &  82  &   K  \\
HD 38858  & 27435  &  13724.945  &  0.166  &  -4.951  &  80  &   K  \\
HD 38858  & 27435  &  13724.946  &  0.166  &  -4.950  &  81  &   K  \\
HD 38858  & 27435  &  13724.947  &  0.166  &  -4.951  &  82  &   K  \\
HD 38858  & 27435  &  13746.919  &  0.167  &  -4.950  &  78  &   K  \\
HD 38858  & 27435  &  13746.921  &  0.166  &  -4.950  &  78  &   K  \\
HD 38858  & 27435  &  13746.922  &  0.166  &  -4.953  &  79  &   K  \\
HD 38858  & 27435  &  13747.866  &  0.166  &  -4.953  &  82  &   K  \\
HD 38858  & 27435  &  13747.867  &  0.167  &  -4.947  &  83  &   K  \\
HD 38858  & 27435  &  13747.868  &  0.166  &  -4.952  &  82  &   K  \\
HD 38858  & 27435  &  13748.876  &  0.166  &  -4.954  &  81  &   K  \\
HD 38858  & 27435  &  13748.878  &  0.167  &  -4.949  &  81  &   K  \\
HD 38858  & 27435  &  13748.879  &  0.167  &  -4.949  &  82  &   K  \\
HD 38858  & 27435  &  13749.839  &  0.166  &  -4.951  &  82  &   K  \\
HD 38858  & 27435  &  13749.840  &  0.166  &  -4.951  &  81  &   K  \\
HD 38858  & 27435  &  13749.841  &  0.166  &  -4.952  &  83  &   K  \\
HD 38858  & 27435  &  13750.845  &  0.166  &  -4.951  &  85  &   K  \\
HD 38858  & 27435  &  13750.847  &  0.167  &  -4.949  &  82  &   K  \\
HD 38858  & 27435  &  13751.904  &  0.167  &  -4.948  &  79  &   K  \\
HD 38858  & 27435  &  13751.907  &  0.166  &  -4.950  &  79  &   K  \\
HD 38858  & 27435  &  13752.917  &  0.167  &  -4.949  &  79  &   K  \\
HD 38858  & 27435  &  13752.920  &  0.167  &  -4.948  &  78  &   K  \\
HD 38858  & 27435  &  13752.922  &  0.167  &  -4.947  &  77  &   K  \\
HD 38858  & 27435  &  13753.896  &  0.166  &  -4.953  &  79  &   K  \\
HD 38858  & 27435  &  13753.897  &  0.166  &  -4.952  &  80  &   K  \\
HD 38858  & 27435  &  13753.898  &  0.167  &  -4.949  &  80  &   K  \\
HD 38858  & 27435  &  13775.830  &  0.166  &  -4.952  &  80  &   K  \\
HD 38858  & 27435  &  13775.831  &  0.166  &  -4.953  &  81  &   K  \\
HD 38858  & 27435  &  13775.832  &  0.166  &  -4.951  &  81  &   K  \\
HD 38858  & 27435  &  13776.882  &  0.166  &  -4.955  &  79  &   K  \\
HD 38858  & 27435  &  13776.883  &  0.165  &  -4.957  &  79  &   K  \\
HD 38858  & 27435  &  13776.883  &  0.166  &  -4.955  &  79  &   K  \\
HD 38858  & 27435  &  13985.091  &  0.166  &  -4.951  &  79  &   K  \\
HD 38858  & 27435  &  13985.091  &  0.167  &  -4.949  &  77  &   K  \\
HD 38858  & 27435  &  13985.092  &  0.166  &  -4.953  &  77  &   K  \\
HD 38858  & 27435  &  14130.892  &  0.165  &  -4.958  &  68  &   K  \\
HD 38858  & 27435  &  14130.893  &  0.165  &  -4.956  &  69  &   K  \\
HD 38858  & 27435  &  14130.894  &  0.166  &  -4.956  &  68  &   K  \\
HD 38858  & 27435  &  14344.120  &  0.164  &  -4.962  &  74  &   K  \\
HD 38858  & 27435  &  14398.079  &  0.165  &  -4.959  &  74  &   K  \\
HD 38858  & 27435  &  14453.914  &  0.162  &  -4.976  &  22  &   K  \\
HD 38858  & 27435  &  14454.890  &  0.165  &  -4.961  &  73  &   K  \\
HD 38858  & 27435  &  14456.036  &  0.164  &  -4.963  &  68  &   K  \\
HD 38858  & 27435  &  14544.818  &  0.166  &  -4.953  &  71  &   K  \\
HD 38858  & 27435  &  14545.815  &  0.166  &  -4.954  &  67  &   K  \\
HD 38858  & 27435  &  14546.756  &  0.167  &  -4.950  &  47  &   K  \\
HD 38858  & 27435  &  14721.146  &  0.165  &  -4.957  &  58  &   K  \\
HD 38858  & 27435  &  14807.928  &  0.166  &  -4.954  &  60  &   K  \\
HD 38858  & 27435  &  14934.741  &  0.165  &  -4.960  &  53  &   K  \\
HD 38858  & 27435  &  15111.093  &  0.166  &  -4.954  &  47  &   K  \\
HD 38858  & 27435  &  15261.711  &  0.161  &  -4.985  &  57  &   K  \\
HD 38949  & 27417  &  13303.067  &  0.315  &  -4.521  &  83  &   K  \\
HD 38949  & 27417  &  13426.761  &  0.303  &  -4.544  &  66  &   K  \\
HD 38949  & 27417  &  14024.108  &  0.309  &  -4.533  &  47  &   K  \\
HD 38949  & 27417  &  14492.861  &  0.323  &  -4.506  &  58  &   K  \\
HD 38949  & 27417  &  14492.875  &  0.322  &  -4.508  &  63  &   K  \\
HD 38949  & 27417  &  14718.140  &  0.309  &  -4.532  &  59  &   K  \\
HD 38949  & 27417  &  14719.129  &  0.310  &  -4.531  &  64  &   K  \\
HD 38949  & 27417  &  14720.135  &  0.313  &  -4.525  &  62  &   K  \\
HD 38949  & 27417  &  15173.062  &  0.324  &  -4.504  &  35  &   K  \\
HIP 38969  & 38969  &  15189.025  &  0.469  &  ---  &  23  &   K  \\
HIP 38969  & 38969  &  15190.050  &  0.479  &  ---  &  23  &   K  \\
HIP 38969  & 38969  &  15197.050  &  0.465  &  ---  &  26  &   K  \\
HIP 38969  & 38969  &  15198.987  &  0.462  &  ---  &  23  &   K  \\
HIP 38969  & 38969  &  15312.771  &  0.391  &  ---  &  28  &   K  \\
HIP 38969  & 38969  &  15313.812  &  0.391  &  ---  &  23  &   K  \\
HIP 38969  & 38969  &  15314.739  &  0.387  &  ---  &  28  &   K  \\
HD 39094  & 27706  &  13982.129  &  0.136  &  -5.167  &  38  &   K  \\
HD 39094  & 27706  &  13983.124  &  0.136  &  -5.172  &  38  &   K  \\
HD 39094  & 27706  &  13984.124  &  0.135  &  -5.175  &  37  &   K  \\
HD 39094  & 27706  &  13985.129  &  0.136  &  -5.169  &  38  &   K  \\
HD 39094  & 27706  &  14129.961  &  0.136  &  -5.171  &  34  &   K  \\
HD 39094  & 27706  &  14336.136  &  0.136  &  -5.167  &  62  &   K  \\
HD 39094  & 27706  &  14399.072  &  0.136  &  -5.168  &  62  &   K  \\
HD 39094  & 27706  &  14400.018  &  0.137  &  -5.164  &  38  &   K  \\
HD 39094  & 27706  &  14428.011  &  0.136  &  -5.171  &  44  &   K  \\
HD 39094  & 27706  &  14429.028  &  0.137  &  -5.166  &  63  &   K  \\
HD 39094  & 27706  &  14846.781  &  0.133  &  -5.190  &  34  &   L  \\
HD 39142  & 27602  &  14340.128  &  0.121  &  ---  &  28  &   K  \\
HD 39142  & 27602  &  14400.025  &  0.123  &  ---  &  30  &   K  \\
HD 39142  & 27602  &  14459.038  &  0.121  &  ---  &  27  &   K  \\
HD 39142  & 27602  &  14791.060  &  0.119  &  ---  &  34  &   K  \\
HD 39142  & 27602  &  14864.969  &  0.120  &  ---  &  25  &   K  \\
HD 39142  & 27602  &  15081.136  &  0.120  &  ---  &  28  &   K  \\
HD 39142  & 27602  &  15109.098  &  0.121  &  ---  &  27  &   K  \\
HD 39142  & 27602  &  15136.117  &  0.118  &  ---  &  19  &   K  \\
HD 39142  & 27602  &  15172.938  &  0.119  &  ---  &  28  &   K  \\
HD 39142  & 27602  &  15196.819  &  0.119  &  ---  &  27  &   K  \\
HD 39142  & 27602  &  15229.925  &  0.120  &  ---  &  28  &   K  \\
HD 39142  & 27602  &  15285.773  &  0.122  &  ---  &  26  &   K  \\
HD 39142  & 27602  &  15320.726  &  0.113  &  ---  &  24  &   K  \\
HD 39142  & 27602  &  14844.760  &  0.100  &  ---  &  22  &   L  \\
HD 39156  & 27641  &  13008.805  &  0.136  &  -5.172  &  27  &   L  \\
HD 39156  & 27641  &  13010.770  &  0.143  &  -5.128  &  34  &   L  \\
HD 39156  & 27641  &  13034.833  &  0.153  &  -5.080  &  27  &   L  \\
HD 39156  & 27641  &  13389.804  &  0.135  &  -5.174  &  45  &   L  \\
HD 39156  & 27641  &  13391.816  &  0.144  &  -5.124  &  43  &   L  \\
HD 39156  & 27641  &  13630.010  &  0.147  &  -5.106  &  36  &   L  \\
HD 39156  & 27641  &  13710.869  &  0.139  &  -5.150  &  37  &   L  \\
HD 39156  & 27641  &  14071.971  &  0.151  &  -5.088  &  31  &   L  \\
HD 39156  & 27641  &  14136.745  &  0.140  &  -5.148  &  49  &   L  \\
HD 39251  & 27791  &  13397.812  &  0.260  &  -4.572  &  87  &   K  \\
HD 39251  & 27791  &  13010.807  &  0.332  &  -4.416  &  36  &   L  \\
HD 39352  & 27609  &  13338.930  &  0.169  &  -4.963  &  26  &   K  \\
HD 39480  & 27799  &  13340.054  &  0.143  &  -5.101  &  78  &   K  \\
HD 39587  & 27913  &  13338.816  &  0.370  &  -4.354  &  59  &   L  \\
HD 39587  & 27913  &  13437.657  &  0.369  &  -4.355  &  66  &   L  \\
HD 39587  & 27913  &  14166.651  &  0.377  &  -4.343  &  60  &   L  \\
HD 39587  & 27913  &  14547.725  &  0.410  &  -4.295  &  59  &   L  \\
HD 39587  & 27913  &  14864.743  &  0.379  &  -4.339  &  61  &   L  \\
HD 39587  & 27913  &  14864.745  &  0.381  &  -4.337  &  64  &   L  \\
HD 39587  & 27913  &  14864.746  &  0.383  &  -4.334  &  61  &   L  \\
HD 39715  & 27918  &  13303.060  &  0.364  &  ---  &  47  &   K  \\
HD 39715  & 27918  &  13338.938  &  0.352  &  ---  &  25  &   K  \\
HD 39715  & 27918  &  13340.070  &  0.357  &  ---  &  39  &   K  \\
HD 39715  & 27918  &  13723.940  &  0.362  &  ---  &  45  &   K  \\
HD 39715  & 27918  &  14426.973  &  0.369  &  ---  &  20  &   L  \\
HD 39715  & 27918  &  14428.979  &  0.369  &  ---  &  18  &   L  \\
HD 39731  & 27932  &  14340.126  &  0.163  &  -5.050  &  32  &   K  \\
HD 39731  & 27932  &  14400.023  &  0.155  &  -5.083  &  34  &   K  \\
HD 39731  & 27932  &  14459.040  &  0.159  &  -5.067  &  32  &   K  \\
HD 39731  & 27932  &  14791.004  &  0.154  &  -5.089  &  40  &   K  \\
HD 39731  & 27932  &  15109.095  &  0.144  &  -5.131  &  31  &   K  \\
HD 39731  & 27932  &  15260.802  &  0.156  &  -5.079  &  32  &   K  \\
HD 39731  & 27932  &  15320.728  &  0.149  &  -5.109  &  28  &   K  \\
HD 39796  & 27782  &  13340.062  &  0.173  &  -4.956  &  41  &   K  \\
HD 39796  & 27782  &  13746.849  &  0.167  &  -4.985  &  28  &   K  \\
HD 39796  & 27782  &  14084.967  &  0.166  &  -4.989  &  26  &   K  \\
HD 39828  & 28029  &  14340.124  &  0.132  &  ---  &  29  &   K  \\
HD 39828  & 28029  &  14400.021  &  0.131  &  ---  &  31  &   K  \\
HD 39828  & 28029  &  14459.043  &  0.129  &  ---  &  29  &   K  \\
HD 39828  & 28029  &  14791.058  &  0.132  &  ---  &  29  &   K  \\
HD 39828  & 28029  &  14810.869  &  0.130  &  ---  &  36  &   K  \\
HD 39828  & 28029  &  14846.982  &  0.133  &  ---  &  26  &   K  \\
HD 39828  & 28029  &  14864.970  &  0.133  &  ---  &  27  &   K  \\
HD 39828  & 28029  &  15198.908  &  0.132  &  ---  &  28  &   K  \\
HD 39828  & 28029  &  15313.731  &  0.130  &  ---  &  28  &   K  \\
HD 39828  & 28029  &  14844.769  &  0.120  &  ---  &  22  &   L  \\
HD 39833  & 27980  &  13339.095  &  0.201  &  -4.762  &  76  &   K  \\
HD 39833  & 27980  &  13983.121  &  0.205  &  -4.746  &  43  &   K  \\
HD 39833  & 27980  &  14129.844  &  0.194  &  -4.792  &  68  &   K  \\
HD 39833  & 27980  &  14809.944  &  0.208  &  -4.734  &  41  &   K  \\
HD 39881  & 28066  &  13302.146  &  0.150  &  -5.058  &  81  &   K  \\
HD 39881  & 28066  &  13426.832  &  0.149  &  -5.065  &  77  &   K  \\
HD 39881  & 28066  &  13982.120  &  0.150  &  -5.057  &  44  &   K  \\
HD 39881  & 28066  &  13983.114  &  0.151  &  -5.055  &  79  &   K  \\
HD 39881  & 28066  &  13983.115  &  0.151  &  -5.054  &  80  &   K  \\
HD 39881  & 28066  &  13984.117  &  0.150  &  -5.056  &  80  &   K  \\
HD 39881  & 28066  &  13985.094  &  0.151  &  -5.055  &  78  &   K  \\
HD 39881  & 28066  &  14084.057  &  0.153  &  -5.039  &  67  &   K  \\
HD 39881  & 28066  &  14138.892  &  0.151  &  -5.051  &  73  &   K  \\
HD 39881  & 28066  &  14344.123  &  0.151  &  -5.052  &  75  &   K  \\
HD 39881  & 28066  &  14398.077  &  0.151  &  -5.054  &  74  &   K  \\
HD 39881  & 28066  &  14544.819  &  0.151  &  -5.055  &  72  &   K  \\
HD 39881  & 28066  &  14545.788  &  0.151  &  -5.051  &  72  &   K  \\
HD 39881  & 28066  &  14546.748  &  0.151  &  -5.050  &  40  &   K  \\
HD 39881  & 28066  &  14546.799  &  0.150  &  -5.056  &  71  &   K  \\
HD 39881  & 28066  &  14806.910  &  0.150  &  -5.056  &  63  &   K  \\
HD 39881  & 28066  &  14806.911  &  0.151  &  -5.054  &  63  &   K  \\
HD 39881  & 28066  &  14864.971  &  0.151  &  -5.053  &  55  &   K  \\
HIP 39939  & 39939  &  13694.051  &  0.262  &  -4.591  &  46  &   K  \\
HIP 39939  & 39939  &  13695.088  &  0.257  &  -4.603  &  46  &   K  \\
HIP 39939  & 39939  &  13696.033  &  0.258  &  -4.602  &  46  &   K  \\
HD 39997  & 27891  &  14024.113  &  0.159  &  -4.956  &  35  &   K  \\
HD 40126  & 28021  &  13338.945  &  0.157  &  -4.970  &  28  &   K  \\
HD 40330  & 28312  &  13777.753  &  0.143  &  -5.099  &  47  &   K  \\
HD 40330  & 28312  &  13778.749  &  0.143  &  -5.107  &  47  &   K  \\
HD 40330  & 28312  &  13779.767  &  0.144  &  -5.097  &  45  &   K  \\
HIP 40375  & 40375  &  14779.062  &  0.854  &  ---  &  22  &   K  \\
HIP 40375  & 40375  &  14779.064  &  0.842  &  ---  &  25  &   K  \\
HIP 40375  & 40375  &  14780.103  &  0.839  &  ---  &  22  &   K  \\
HIP 40375  & 40375  &  14810.156  &  0.897  &  ---  &  20  &   K  \\
HIP 40375  & 40375  &  14928.770  &  0.866  &  ---  &  22  &   K  \\
HIP 40375  & 40375  &  14954.852  &  0.860  &  ---  &  14  &   K  \\
HIP 40375  & 40375  &  14963.826  &  0.858  &  ---  &  18  &   K  \\
HIP 40375  & 40375  &  14984.748  &  0.866  &  ---  &  23  &   K  \\
HIP 40375  & 40375  &  14986.751  &  0.843  &  ---  &  20  &   K  \\
HIP 40375  & 40375  &  15163.966  &  0.806  &  ---  &  21  &   K  \\
HIP 40375  & 40375  &  15187.960  &  0.828  &  ---  &  28  &   K  \\
HIP 40375  & 40375  &  15191.019  &  0.815  &  ---  &  29  &   K  \\
HIP 40375  & 40375  &  15231.021  &  0.835  &  ---  &  30  &   K  \\
HIP 40375  & 40375  &  15260.944  &  0.825  &  ---  &  27  &   K  \\
HIP 40375  & 40375  &  15285.844  &  0.820  &  ---  &  28  &   K  \\
HIP 40375  & 40375  &  15289.848  &  0.851  &  ---  &  28  &   K  \\
HD 40397  & 28267  &  13303.056  &  0.151  &  -5.065  &  73  &   K  \\
HD 40397  & 28267  &  13398.811  &  0.150  &  -5.072  &  73  &   K  \\
HD 40397  & 28267  &  13398.812  &  0.149  &  -5.076  &  73  &   K  \\
HD 40397  & 28267  &  13398.813  &  0.150  &  -5.073  &  73  &   K  \\
HD 40397  & 28267  &  13692.949  &  0.149  &  -5.076  &  74  &   K  \\
HD 40397  & 28267  &  13692.952  &  0.149  &  -5.079  &  73  &   K  \\
HD 40397  & 28267  &  13692.954  &  0.149  &  -5.077  &  73  &   K  \\
HD 40397  & 28267  &  13693.054  &  0.150  &  -5.070  &  74  &   K  \\
HD 40397  & 28267  &  13693.055  &  0.149  &  -5.077  &  74  &   K  \\
HD 40397  & 28267  &  13693.057  &  0.149  &  -5.078  &  74  &   K  \\
HD 40397  & 28267  &  13694.098  &  0.148  &  -5.081  &  73  &   K  \\
HD 40397  & 28267  &  13694.100  &  0.149  &  -5.081  &  73  &   K  \\
HD 40397  & 28267  &  13694.101  &  0.148  &  -5.083  &  72  &   K  \\
HD 40397  & 28267  &  13694.982  &  0.149  &  -5.077  &  75  &   K  \\
HD 40397  & 28267  &  13694.984  &  0.149  &  -5.080  &  75  &   K  \\
HD 40397  & 28267  &  13694.985  &  0.149  &  -5.078  &  74  &   K  \\
HD 40397  & 28267  &  13695.984  &  0.149  &  -5.074  &  76  &   K  \\
HD 40397  & 28267  &  13695.986  &  0.149  &  -5.076  &  76  &   K  \\
HD 40397  & 28267  &  13695.987  &  0.149  &  -5.077  &  76  &   K  \\
HD 40397  & 28267  &  13696.123  &  0.149  &  -5.078  &  71  &   K  \\
HD 40397  & 28267  &  13696.125  &  0.149  &  -5.079  &  70  &   K  \\
HD 40397  & 28267  &  13696.126  &  0.149  &  -5.076  &  71  &   K  \\
HD 40397  & 28267  &  13696.967  &  0.149  &  -5.076  &  75  &   K  \\
HD 40397  & 28267  &  13696.969  &  0.149  &  -5.080  &  75  &   K  \\
HD 40397  & 28267  &  13696.970  &  0.149  &  -5.077  &  75  &   K  \\
HD 40397  & 28267  &  13697.016  &  0.148  &  -5.081  &  65  &   K  \\
HD 40397  & 28267  &  13697.018  &  0.150  &  -5.074  &  65  &   K  \\
HD 40397  & 28267  &  13697.019  &  0.149  &  -5.079  &  65  &   K  \\
HD 40397  & 28267  &  13697.021  &  0.149  &  -5.078  &  65  &   K  \\
HD 40397  & 28267  &  13697.021  &  0.149  &  -5.075  &  65  &   K  \\
HD 40397  & 28267  &  13724.948  &  0.149  &  -5.075  &  73  &   K  \\
HD 40397  & 28267  &  13724.950  &  0.149  &  -5.079  &  74  &   K  \\
HD 40397  & 28267  &  13724.952  &  0.149  &  -5.075  &  73  &   K  \\
HD 40397  & 28267  &  13776.887  &  0.148  &  -5.085  &  51  &   K  \\
HD 40397  & 28267  &  13776.889  &  0.149  &  -5.075  &  54  &   K  \\
HD 40397  & 28267  &  13776.891  &  0.149  &  -5.080  &  54  &   K  \\
HD 40397  & 28267  &  13985.096  &  0.149  &  -5.081  &  69  &   K  \\
HD 40397  & 28267  &  13985.098  &  0.149  &  -5.078  &  68  &   K  \\
HD 40397  & 28267  &  13985.099  &  0.149  &  -5.079  &  68  &   K  \\
HD 40397  & 28267  &  14130.787  &  0.147  &  -5.089  &  64  &   K  \\
HD 40397  & 28267  &  14130.788  &  0.147  &  -5.094  &  63  &   K  \\
HD 40397  & 28267  &  14130.790  &  0.147  &  -5.089  &  63  &   K  \\
HD 40397  & 28267  &  14344.122  &  0.148  &  -5.085  &  66  &   K  \\
HD 40397  & 28267  &  14398.074  &  0.148  &  -5.081  &  67  &   K  \\
HD 40397  & 28267  &  14492.854  &  0.149  &  -5.076  &  53  &   K  \\
HD 40397  & 28267  &  14718.146  &  0.148  &  -5.081  &  53  &   K  \\
HD 40397  & 28267  &  14725.130  &  0.148  &  -5.084  &  53  &   K  \\
HD 40397  & 28267  &  14728.147  &  0.150  &  -5.073  &  53  &   K  \\
HD 40397  & 28267  &  14806.964  &  0.149  &  -5.080  &  53  &   K  \\
HD 40397  & 28267  &  14809.938  &  0.149  &  -5.079  &  53  &   K  \\
HD 40397  & 28267  &  14810.906  &  0.149  &  -5.079  &  53  &   K  \\
HD 40397  & 28267  &  15109.151  &  0.148  &  -5.083  &  52  &   K  \\
HD 40397  & 28267  &  15173.047  &  0.148  &  -5.085  &  41  &   K  \\
HD 40397  & 28267  &  15187.917  &  0.149  &  -5.076  &  37  &   K  \\
HD 40397  & 28267  &  15187.919  &  0.149  &  -5.077  &  52  &   K  \\
HD 40537  & 28284  &  14400.039  &  0.140  &  -5.159  &  33  &   K  \\
HD 40537  & 28284  &  14428.949  &  0.136  &  -5.177  &  31  &   K  \\
HD 40537  & 28284  &  14459.046  &  0.135  &  -5.182  &  26  &   K  \\
HD 40537  & 28284  &  14543.832  &  0.140  &  -5.158  &  21  &   K  \\
HD 40537  & 28284  &  14791.053  &  0.138  &  -5.167  &  30  &   K  \\
HD 40537  & 28284  &  14846.998  &  0.133  &  -5.194  &  29  &   K  \\
HD 40537  & 28284  &  15135.109  &  0.137  &  -5.173  &  30  &   K  \\
HD 40537  & 28284  &  15285.728  &  0.135  &  -5.184  &  30  &   K  \\
HD 40647  & 28902  &  13303.021  &  0.407  &  -4.428  &  62  &   K  \\
HD 40647  & 28902  &  13425.876  &  0.414  &  -4.418  &  31  &   K  \\
HD 40647  & 28902  &  14492.840  &  0.385  &  -4.457  &  45  &   K  \\
HD 40647  & 28902  &  14492.921  &  0.384  &  -4.459  &  47  &   K  \\
HD 40647  & 28902  &  14548.831  &  0.419  &  -4.411  &  39  &   K  \\
HD 40647  & 28902  &  14778.083  &  0.423  &  -4.406  &  46  &   K  \\
HD 40647  & 28902  &  15197.128  &  0.454  &  -4.370  &  15  &   K  \\
HD 40650  & 28634  &  12991.866  &  0.164  &  -4.922  &  89  &   L  \\
HD 40650  & 28634  &  13068.659  &  0.158  &  -4.962  &  36  &   L  \\
HD 40650  & 28634  &  13334.896  &  0.158  &  -4.960  &  64  &   L  \\
HD 40650  & 28634  &  14099.885  &  0.160  &  -4.946  &  57  &   L  \\
HD 40650  & 28634  &  14426.985  &  0.163  &  -4.928  &  71  &   L  \\
HD 40650  & 28634  &  14724.029  &  0.168  &  -4.897  &  60  &   L  \\
HD 40650  & 28634  &  14724.034  &  0.167  &  -4.905  &  60  &   L  \\
HD 40650  & 28634  &  14783.896  &  0.166  &  -4.911  &  61  &   L  \\
HIP 40671  & 40671  &  14778.101  &  0.458  &  ---  &  24  &   K  \\
HIP 40671  & 40671  &  14778.115  &  0.454  &  ---  &  27  &   K  \\
HIP 40671  & 40671  &  14779.086  &  0.456  &  ---  &  24  &   K  \\
HIP 40671  & 40671  &  14780.097  &  0.486  &  ---  &  24  &   K  \\
HIP 40671  & 40671  &  15163.999  &  0.412  &  ---  &  22  &   K  \\
HIP 40671  & 40671  &  15260.881  &  0.433  &  ---  &  24  &   K  \\
HIP 40910  & 40910  &  14806.021  &  1.417  &  ---  &  19  &   K  \\
HIP 40910  & 40910  &  14807.046  &  1.379  &  ---  &  19  &   K  \\
HIP 40910  & 40910  &  14807.933  &  1.379  &  ---  &  18  &   K  \\
HIP 40910  & 40910  &  14808.020  &  1.365  &  ---  &  19  &   K  \\
HIP 40910  & 40910  &  15163.970  &  1.480  &  ---  &  20  &   K  \\
HD 40979  & 28767  &  13303.018  &  0.233  &  -4.624  &  85  &   K  \\
HD 40979  & 28767  &  13338.854  &  0.219  &  -4.671  &  81  &   K  \\
HD 40979  & 28767  &  13340.104  &  0.222  &  -4.659  &  82  &   K  \\
HD 40979  & 28767  &  13368.895  &  0.231  &  -4.630  &  86  &   K  \\
HD 40979  & 28767  &  13747.011  &  0.231  &  -4.630  &  78  &   K  \\
HD 40979  & 28767  &  14810.993  &  0.221  &  -4.662  &  68  &   K  \\
HD 40979  & 28767  &  14810.994  &  0.221  &  -4.662  &  69  &   K  \\
HD 40979  & 28767  &  15111.037  &  0.235  &  -4.617  &  40  &   K  \\
HD 40979  & 28767  &  12217.956  &  0.288  &  -4.478  &  37  &   L  \\
HD 40979  & 28767  &  12217.985  &  0.286  &  -4.483  &  37  &   L  \\
HD 40979  & 28767  &  12218.016  &  0.280  &  -4.496  &  37  &   L  \\
HD 40979  & 28767  &  12267.836  &  0.271  &  -4.518  &  80  &   L  \\
HD 40979  & 28767  &  12267.855  &  0.272  &  -4.515  &  76  &   L  \\
HD 40979  & 28767  &  12299.707  &  0.268  &  -4.525  &  41  &   L  \\
HD 40979  & 28767  &  12335.674  &  0.262  &  -4.542  &  51  &   L  \\
HD 40979  & 28767  &  12534.992  &  0.276  &  -4.505  &  64  &   L  \\
HD 40979  & 28767  &  12535.004  &  0.275  &  -4.509  &  61  &   L  \\
HD 40979  & 28767  &  13008.826  &  0.280  &  -4.496  &  48  &   L  \\
HD 40979  & 28767  &  13068.667  &  0.278  &  -4.500  &  40  &   L  \\
HD 40979  & 28767  &  13281.983  &  0.304  &  -4.445  &  60  &   L  \\
HD 40979  & 28767  &  13989.006  &  0.276  &  -4.506  &  58  &   L  \\
HD 40979  & 28767  &  14099.892  &  0.275  &  -4.508  &  47  &   L  \\
HD 40979  & 28767  &  14548.681  &  0.278  &  -4.500  &  63  &   L  \\
HD 40979  & 28767  &  14786.012  &  0.262  &  -4.542  &  51  &   L  \\
HD 40979  & 28767  &  14786.024  &  0.273  &  -4.514  &  46  &   L  \\
HIP 41130  & 41130  &  14806.015  &  1.107  &  ---  &  20  &   K  \\
HIP 41130  & 41130  &  14807.001  &  1.089  &  ---  &  20  &   K  \\
HIP 41130  & 41130  &  14807.938  &  1.109  &  ---  &  20  &   K  \\
HIP 41130  & 41130  &  14808.023  &  1.093  &  ---  &  20  &   K  \\
HIP 41130  & 41130  &  15164.072  &  1.150  &  ---  &  22  &   K  \\
HIP 41443  & 41443  &  14806.007  &  0.780  &  ---  &  21  &   K  \\
HIP 41443  & 41443  &  14807.032  &  0.755  &  ---  &  21  &   K  \\
HIP 41443  & 41443  &  14807.943  &  0.748  &  ---  &  21  &   K  \\
HIP 41443  & 41443  &  14808.025  &  0.746  &  ---  &  21  &   K  \\
HIP 41443  & 41443  &  15163.994  &  0.718  &  ---  &  22  &   K  \\
HIP 41443  & 41443  &  15174.056  &  0.738  &  ---  &  24  &   K  \\
HIP 41443  & 41443  &  15188.009  &  0.745  &  ---  &  28  &   K  \\
HIP 41443  & 41443  &  15231.050  &  0.773  &  ---  &  26  &   K  \\
HIP 41443  & 41443  &  15260.890  &  0.744  &  ---  &  29  &   K  \\
HD 41478  & 29003  &  13775.905  &  0.143  &  -5.119  &  43  &   K  \\
HD 41478  & 29003  &  13776.935  &  0.142  &  -5.126  &  42  &   K  \\
HD 41478  & 29003  &  13777.809  &  0.142  &  -5.129  &  44  &   K  \\
HD 41478  & 29003  &  13778.804  &  0.143  &  -5.121  &  44  &   K  \\
HD 41484  & 28835  &  13339.100  &  0.137  &  -5.137  &  80  &   K  \\
HD 41484  & 28835  &  14848.830  &  0.135  &  -5.178  &  29  &   L  \\
HD 41593  & 28954  &  13723.945  &  0.468  &  -4.408  &  66  &   K  \\
HD 41593  & 28954  &  13723.946  &  0.467  &  -4.409  &  66  &   K  \\
HD 41593  & 28954  &  13723.948  &  0.467  &  -4.409  &  65  &   K  \\
HD 41593  & 28954  &  13775.800  &  0.465  &  -4.412  &  66  &   K  \\
HD 41593  & 28954  &  14130.898  &  0.458  &  -4.419  &  34  &   K  \\
HD 41593  & 28954  &  14344.124  &  0.443  &  -4.436  &  60  &   K  \\
HD 41593  & 28954  &  14398.106  &  0.474  &  -4.402  &  37  &   K  \\
HD 41593  & 28954  &  15256.922  &  0.461  &  -4.416  &  27  &   K  \\
HIP 41689  & 41689  &  13369.069  &  1.136  &  ---  &  20  &   K  \\
HIP 41689  & 41689  &  13427.958  &  0.929  &  ---  &  14  &   K  \\
HIP 41689  & 41689  &  14778.132  &  0.761  &  ---  &  20  &   K  \\
HIP 41689  & 41689  &  14805.995  &  0.847  &  ---  &  11  &   K  \\
HIP 41689  & 41689  &  14809.110  &  0.932  &  ---  &  20  &   K  \\
HIP 41689  & 41689  &  14983.805  &  0.847  &  ---  &  9  &   K  \\
HIP 41689  & 41689  &  14984.771  &  0.848  &  ---  &  14  &   K  \\
HIP 41689  & 41689  &  14985.791  &  0.853  &  ---  &  11  &   K  \\
HIP 41689  & 41689  &  14986.779  &  0.866  &  ---  &  10  &   K  \\
HIP 41689  & 41689  &  14987.793  &  0.794  &  ---  &  8  &   K  \\
HIP 41689  & 41689  &  14988.805  &  0.685  &  ---  &  5  &   K  \\
HIP 41689  & 41689  &  15134.131  &  0.860  &  ---  &  20  &   K  \\
HIP 41689  & 41689  &  15135.139  &  0.847  &  ---  &  18  &   K  \\
HIP 41689  & 41689  &  15164.028  &  0.833  &  ---  &  14  &   K  \\
HIP 41689  & 41689  &  15172.128  &  0.845  &  ---  &  17  &   K  \\
HIP 41689  & 41689  &  15173.016  &  0.861  &  ---  &  21  &   K  \\
HIP 41689  & 41689  &  15189.093  &  0.868  &  ---  &  20  &   K  \\
HIP 41689  & 41689  &  15196.956  &  0.835  &  ---  &  18  &   K  \\
HIP 41689  & 41689  &  15261.932  &  0.909  &  ---  &  10  &   K  \\
HIP 41689  & 41689  &  15285.901  &  0.884  &  ---  &  14  &   K  \\
HIP 41689  & 41689  &  15343.810  &  0.916  &  ---  &  10  &   K  \\
HD 41700  & 28764  &  13368.922  &  0.322  &  -4.406  &  41  &   K  \\
HD 41700  & 28764  &  13369.853  &  0.331  &  -4.390  &  37  &   K  \\
HD 41700  & 28764  &  14024.120  &  0.340  &  -4.374  &  25  &   K  \\
HD 41700  & 28764  &  14810.973  &  0.335  &  -4.383  &  31  &   K  \\
HD 41700  & 28764  &  15173.062  &  0.333  &  -4.387  &  20  &   K  \\
HD 42182  & 29208  &  13338.955  &  0.194  &  -4.955  &  31  &   K  \\
HIP 42220  & 42220  &  13369.062  &  1.184  &  ---  &  28  &   K  \\
HIP 42220  & 42220  &  13425.894  &  1.028  &  ---  &  22  &   K  \\
HIP 42220  & 42220  &  13427.965  &  1.051  &  ---  &  19  &   K  \\
HIP 42220  & 42220  &  13483.794  &  1.179  &  ---  &  28  &   K  \\
HIP 42220  & 42220  &  13747.032  &  1.148  &  ---  &  12  &   K  \\
HIP 42220  & 42220  &  13747.038  &  1.158  &  ---  &  15  &   K  \\
HIP 42220  & 42220  &  14130.973  &  0.976  &  ---  &  16  &   K  \\
HIP 42220  & 42220  &  14807.024  &  1.061  &  ---  &  25  &   K  \\
HIP 42220  & 42220  &  14839.066  &  0.911  &  ---  &  24  &   K  \\
HIP 42220  & 42220  &  14865.039  &  1.067  &  ---  &  25  &   K  \\
HIP 42220  & 42220  &  14983.799  &  1.030  &  ---  &  13  &   K  \\
HIP 42220  & 42220  &  14984.778  &  1.058  &  ---  &  17  &   K  \\
HIP 42220  & 42220  &  14985.785  &  1.037  &  ---  &  15  &   K  \\
HIP 42220  & 42220  &  14986.772  &  1.035  &  ---  &  17  &   K  \\
HIP 42220  & 42220  &  14987.787  &  1.029  &  ---  &  11  &   K  \\
HIP 42220  & 42220  &  14988.798  &  1.005  &  ---  &  11  &   K  \\
HIP 42220  & 42220  &  15134.137  &  0.964  &  ---  &  25  &   K  \\
HIP 42220  & 42220  &  15199.035  &  1.045  &  ---  &  25  &   K  \\
HIP 42220  & 42220  &  15261.925  &  0.974  &  ---  &  23  &   K  \\
HIP 42220  & 42220  &  15285.908  &  1.083  &  ---  &  18  &   K  \\
HD 42250  & 29761  &  13302.105  &  0.158  &  -5.037  &  42  &   K  \\
HD 42250  & 29761  &  13302.111  &  0.159  &  -5.032  &  65  &   K  \\
HD 42250  & 29761  &  13400.757  &  0.158  &  -5.040  &  57  &   K  \\
HD 42250  & 29761  &  13753.851  &  0.158  &  -5.036  &  61  &   K  \\
HIP 42491  & 42491  &  13369.038  &  0.302  &  -4.628  &  30  &   K  \\
HIP 42491  & 42491  &  13369.873  &  0.302  &  -4.627  &  42  &   K  \\
HIP 42491  & 42491  &  13746.937  &  0.400  &  -4.475  &  35  &   K  \\
HIP 42491  & 42491  &  14867.848  &  0.308  &  -4.616  &  31  &   K  \\
HIP 42491  & 42491  &  15171.156  &  0.381  &  -4.500  &  29  &   K  \\
HIP 42567  & 42567  &  14778.109  &  0.724  &  ---  &  25  &   K  \\
HIP 42567  & 42567  &  14778.112  &  0.724  &  ---  &  28  &   K  \\
HIP 42567  & 42567  &  14779.104  &  0.720  &  ---  &  25  &   K  \\
HIP 42567  & 42567  &  14780.143  &  0.706  &  ---  &  24  &   K  \\
HIP 42567  & 42567  &  15189.040  &  0.789  &  ---  &  24  &   K  \\
HIP 42567  & 42567  &  15231.043  &  0.764  &  ---  &  32  &   K  \\
HD 42581  & 29295  &  13302.097  &  1.689  &  ---  &  37  &   K  \\
HD 42581  & 29295  &  13368.912  &  1.644  &  ---  &  35  &   K  \\
HD 42581  & 29295  &  13425.784  &  1.558  &  ---  &  30  &   K  \\
HD 42581  & 29295  &  13427.831  &  1.547  &  ---  &  30  &   K  \\
HD 42581  & 29295  &  13427.835  &  1.541  &  ---  &  30  &   K  \\
HD 42581  & 29295  &  13427.839  &  1.548  &  ---  &  30  &   K  \\
HD 42581  & 29295  &  13723.961  &  1.574  &  ---  &  36  &   K  \\
HD 42581  & 29295  &  13775.842  &  1.599  &  ---  &  36  &   K  \\
HD 42581  & 29295  &  14084.032  &  1.644  &  ---  &  30  &   K  \\
HD 42581  & 29295  &  14138.860  &  1.565  &  ---  &  33  &   K  \\
HD 42581  & 29295  &  14806.034  &  1.565  &  ---  &  26  &   K  \\
HD 42581  & 29295  &  14809.021  &  1.519  &  ---  &  26  &   K  \\
HD 42581  & 29295  &  14809.966  &  1.479  &  ---  &  27  &   K  \\
HD 42581  & 29295  &  15199.006  &  1.675  &  ---  &  24  &   K  \\
HD 42618  & 29432  &  13304.041  &  0.161  &  -4.978  &  80  &   K  \\
HD 42618  & 29432  &  13398.815  &  0.163  &  -4.969  &  80  &   K  \\
HD 42618  & 29432  &  13398.816  &  0.162  &  -4.973  &  79  &   K  \\
HD 42618  & 29432  &  13692.956  &  0.162  &  -4.974  &  82  &   K  \\
HD 42618  & 29432  &  13692.958  &  0.162  &  -4.974  &  81  &   K  \\
HD 42618  & 29432  &  13692.960  &  0.161  &  -4.979  &  81  &   K  \\
HD 42618  & 29432  &  13693.059  &  0.161  &  -4.977  &  82  &   K  \\
HD 42618  & 29432  &  13693.060  &  0.161  &  -4.979  &  81  &   K  \\
HD 42618  & 29432  &  13693.062  &  0.162  &  -4.975  &  81  &   K  \\
HD 42618  & 29432  &  13694.094  &  0.161  &  -4.978  &  80  &   K  \\
HD 42618  & 29432  &  13694.095  &  0.162  &  -4.976  &  79  &   K  \\
HD 42618  & 29432  &  13694.096  &  0.161  &  -4.977  &  80  &   K  \\
HD 42618  & 29432  &  13694.990  &  0.161  &  -4.979  &  81  &   K  \\
HD 42618  & 29432  &  13694.991  &  0.160  &  -4.985  &  81  &   K  \\
HD 42618  & 29432  &  13694.993  &  0.162  &  -4.975  &  84  &   K  \\
HD 42618  & 29432  &  13695.968  &  0.161  &  -4.979  &  82  &   K  \\
HD 42618  & 29432  &  13695.969  &  0.162  &  -4.975  &  82  &   K  \\
HD 42618  & 29432  &  13695.971  &  0.161  &  -4.982  &  82  &   K  \\
HD 42618  & 29432  &  13696.106  &  0.161  &  -4.980  &  81  &   K  \\
HD 42618  & 29432  &  13696.108  &  0.161  &  -4.981  &  80  &   K  \\
HD 42618  & 29432  &  13696.109  &  0.160  &  -4.984  &  82  &   K  \\
HD 42618  & 29432  &  13696.972  &  0.161  &  -4.982  &  82  &   K  \\
HD 42618  & 29432  &  13696.974  &  0.160  &  -4.984  &  82  &   K  \\
HD 42618  & 29432  &  13696.975  &  0.161  &  -4.979  &  82  &   K  \\
HD 42618  & 29432  &  13697.031  &  0.162  &  -4.974  &  71  &   K  \\
HD 42618  & 29432  &  13697.032  &  0.161  &  -4.979  &  72  &   K  \\
HD 42618  & 29432  &  13697.034  &  0.161  &  -4.977  &  72  &   K  \\
HD 42618  & 29432  &  13697.035  &  0.161  &  -4.981  &  71  &   K  \\
HD 42618  & 29432  &  13697.036  &  0.162  &  -4.975  &  71  &   K  \\
HD 42618  & 29432  &  13724.870  &  0.160  &  -4.984  &  81  &   K  \\
HD 42618  & 29432  &  13724.871  &  0.162  &  -4.976  &  80  &   K  \\
HD 42618  & 29432  &  13724.873  &  0.161  &  -4.978  &  81  &   K  \\
HD 42618  & 29432  &  13776.866  &  0.159  &  -4.990  &  81  &   K  \\
HD 42618  & 29432  &  13776.868  &  0.159  &  -4.990  &  80  &   K  \\
HD 42618  & 29432  &  13776.869  &  0.159  &  -4.991  &  80  &   K  \\
HD 42618  & 29432  &  13982.121  &  0.161  &  -4.982  &  79  &   K  \\
HD 42618  & 29432  &  13982.123  &  0.160  &  -4.985  &  79  &   K  \\
HD 42618  & 29432  &  13982.124  &  0.161  &  -4.981  &  80  &   K  \\
HD 42618  & 29432  &  13983.127  &  0.161  &  -4.982  &  79  &   K  \\
HD 42618  & 29432  &  13984.119  &  0.160  &  -4.988  &  80  &   K  \\
HD 42618  & 29432  &  13984.120  &  0.160  &  -4.989  &  80  &   K  \\
HD 42618  & 29432  &  13984.121  &  0.159  &  -4.993  &  80  &   K  \\
HD 42618  & 29432  &  14083.867  &  0.164  &  -4.962  &  68  &   K  \\
HD 42618  & 29432  &  14083.868  &  0.163  &  -4.966  &  70  &   K  \\
HD 42618  & 29432  &  14083.870  &  0.164  &  -4.963  &  69  &   K  \\
HD 42618  & 29432  &  14084.945  &  0.164  &  -4.962  &  68  &   K  \\
HD 42618  & 29432  &  14084.947  &  0.163  &  -4.965  &  68  &   K  \\
HD 42618  & 29432  &  14084.950  &  0.164  &  -4.959  &  69  &   K  \\
HD 42618  & 29432  &  14085.999  &  0.164  &  -4.964  &  71  &   K  \\
HD 42618  & 29432  &  14086.000  &  0.165  &  -4.958  &  71  &   K  \\
HD 42618  & 29432  &  14086.002  &  0.163  &  -4.964  &  70  &   K  \\
HD 42618  & 29432  &  14129.854  &  0.160  &  -4.987  &  70  &   K  \\
HD 42618  & 29432  &  14129.854  &  0.160  &  -4.985  &  69  &   K  \\
HD 42618  & 29432  &  14129.856  &  0.160  &  -4.985  &  70  &   K  \\
HD 42618  & 29432  &  14130.781  &  0.161  &  -4.982  &  70  &   K  \\
HD 42618  & 29432  &  14130.782  &  0.160  &  -4.986  &  69  &   K  \\
HD 42618  & 29432  &  14130.784  &  0.160  &  -4.989  &  69  &   K  \\
HD 42618  & 29432  &  14131.932  &  0.161  &  -4.981  &  66  &   K  \\
HD 42618  & 29432  &  14131.934  &  0.160  &  -4.989  &  65  &   K  \\
HD 42618  & 29432  &  14131.937  &  0.161  &  -4.982  &  65  &   K  \\
HD 42618  & 29432  &  14138.744  &  0.160  &  -4.987  &  73  &   K  \\
HD 42618  & 29432  &  14138.745  &  0.160  &  -4.986  &  74  &   K  \\
HD 42618  & 29432  &  14138.746  &  0.160  &  -4.986  &  73  &   K  \\
HD 42618  & 29432  &  14344.126  &  0.159  &  -4.994  &  73  &   K  \\
HD 42618  & 29432  &  14398.084  &  0.158  &  -5.001  &  74  &   K  \\
HD 42618  & 29432  &  14544.840  &  0.159  &  -4.994  &  70  &   K  \\
HD 42618  & 29432  &  14718.146  &  0.158  &  -4.998  &  58  &   K  \\
HD 42618  & 29432  &  14725.124  &  0.156  &  -5.009  &  57  &   K  \\
HD 42618  & 29432  &  14778.012  &  0.155  &  -5.017  &  58  &   K  \\
HD 42618  & 29432  &  14780.051  &  0.156  &  -5.010  &  58  &   K  \\
HD 42618  & 29432  &  14791.055  &  0.158  &  -5.000  &  58  &   K  \\
HD 42618  & 29432  &  14807.929  &  0.158  &  -5.002  &  57  &   K  \\
HD 42618  & 29432  &  14809.969  &  0.159  &  -4.993  &  59  &   K  \\
HD 42618  & 29432  &  14838.973  &  0.159  &  -4.995  &  56  &   K  \\
HD 42618  & 29432  &  14838.974  &  0.159  &  -4.992  &  57  &   K  \\
HD 42618  & 29432  &  14846.987  &  0.154  &  -5.024  &  53  &   K  \\
HD 42618  & 29432  &  14846.988  &  0.156  &  -5.009  &  53  &   K  \\
HD 42618  & 29432  &  14864.898  &  0.158  &  -4.998  &  58  &   K  \\
HD 42618  & 29432  &  14865.815  &  0.158  &  -5.001  &  48  &   K  \\
HD 42618  & 29432  &  14865.821  &  0.157  &  -5.005  &  57  &   K  \\
HD 42618  & 29432  &  14867.782  &  0.157  &  -5.005  &  57  &   K  \\
HD 42618  & 29432  &  14928.729  &  0.157  &  -5.003  &  58  &   K  \\
HD 42618  & 29432  &  14928.729  &  0.156  &  -5.010  &  58  &   K  \\
HD 42618  & 29432  &  14928.730  &  0.156  &  -5.013  &  58  &   K  \\
HD 42618  & 29432  &  14929.735  &  0.156  &  -5.009  &  57  &   K  \\
HD 42618  & 29432  &  14929.736  &  0.156  &  -5.013  &  57  &   K  \\
HD 42618  & 29432  &  14929.737  &  0.156  &  -5.013  &  57  &   K  \\
HD 42618  & 29432  &  14934.739  &  0.157  &  -5.003  &  55  &   K  \\
HD 42618  & 29432  &  15075.131  &  0.157  &  -5.007  &  58  &   K  \\
HD 42618  & 29432  &  15075.132  &  0.157  &  -5.005  &  58  &   K  \\
HD 42618  & 29432  &  15075.132  &  0.157  &  -5.007  &  57  &   K  \\
HD 42618  & 29432  &  15076.121  &  0.157  &  -5.005  &  57  &   K  \\
HD 42618  & 29432  &  15076.122  &  0.156  &  -5.009  &  57  &   K  \\
HD 42618  & 29432  &  15076.123  &  0.156  &  -5.009  &  58  &   K  \\
HD 42618  & 29432  &  15077.115  &  0.158  &  -4.998  &  57  &   K  \\
HD 42618  & 29432  &  15077.116  &  0.157  &  -5.005  &  57  &   K  \\
HD 42618  & 29432  &  15077.117  &  0.158  &  -5.001  &  57  &   K  \\
HD 42618  & 29432  &  15078.125  &  0.157  &  -5.007  &  57  &   K  \\
HD 42618  & 29432  &  15078.126  &  0.157  &  -5.007  &  56  &   K  \\
HD 42618  & 29432  &  15078.127  &  0.157  &  -5.008  &  56  &   K  \\
HD 42618  & 29432  &  15079.131  &  0.157  &  -5.007  &  56  &   K  \\
HD 42618  & 29432  &  15079.132  &  0.157  &  -5.007  &  57  &   K  \\
HD 42618  & 29432  &  15079.133  &  0.157  &  -5.004  &  57  &   K  \\
HD 42618  & 29432  &  15080.137  &  0.158  &  -4.999  &  58  &   K  \\
HD 42618  & 29432  &  15080.138  &  0.157  &  -5.004  &  58  &   K  \\
HD 42618  & 29432  &  15080.139  &  0.156  &  -5.008  &  58  &   K  \\
HD 42618  & 29432  &  15081.137  &  0.157  &  -5.006  &  58  &   K  \\
HD 42618  & 29432  &  15081.138  &  0.157  &  -5.007  &  58  &   K  \\
HD 42618  & 29432  &  15081.139  &  0.157  &  -5.005  &  58  &   K  \\
HD 42618  & 29432  &  15082.120  &  0.156  &  -5.014  &  57  &   K  \\
HD 42618  & 29432  &  15082.121  &  0.156  &  -5.013  &  56  &   K  \\
HD 42618  & 29432  &  15082.122  &  0.156  &  -5.011  &  56  &   K  \\
HD 42618  & 29432  &  15083.122  &  0.156  &  -5.010  &  56  &   K  \\
HD 42618  & 29432  &  15083.123  &  0.156  &  -5.013  &  56  &   K  \\
HD 42618  & 29432  &  15083.124  &  0.157  &  -5.005  &  56  &   K  \\
HD 42618  & 29432  &  15084.126  &  0.156  &  -5.012  &  58  &   K  \\
HD 42618  & 29432  &  15084.127  &  0.156  &  -5.009  &  56  &   K  \\
HD 42618  & 29432  &  15084.128  &  0.157  &  -5.006  &  57  &   K  \\
HD 42618  & 29432  &  15085.090  &  0.157  &  -5.006  &  58  &   K  \\
HD 42618  & 29432  &  15085.091  &  0.156  &  -5.013  &  57  &   K  \\
HD 42618  & 29432  &  15085.092  &  0.157  &  -5.007  &  56  &   K  \\
HD 42618  & 29432  &  15109.090  &  0.155  &  -5.018  &  57  &   K  \\
HD 42618  & 29432  &  15109.091  &  0.156  &  -5.011  &  57  &   K  \\
HD 42618  & 29432  &  15109.092  &  0.156  &  -5.015  &  56  &   K  \\
HD 42618  & 29432  &  15110.115  &  0.156  &  -5.011  &  58  &   K  \\
HD 42618  & 29432  &  15110.117  &  0.156  &  -5.014  &  58  &   K  \\
HD 42618  & 29432  &  15110.118  &  0.156  &  -5.009  &  58  &   K  \\
HD 42618  & 29432  &  15134.017  &  0.155  &  -5.017  &  58  &   K  \\
HD 42618  & 29432  &  15134.018  &  0.155  &  -5.022  &  58  &   K  \\
HD 42618  & 29432  &  15134.019  &  0.155  &  -5.020  &  57  &   K  \\
HD 42618  & 29432  &  15135.098  &  0.155  &  -5.017  &  57  &   K  \\
HD 42618  & 29432  &  15135.099  &  0.155  &  -5.021  &  57  &   K  \\
HD 42618  & 29432  &  15135.100  &  0.155  &  -5.018  &  57  &   K  \\
HD 42618  & 29432  &  15163.981  &  0.156  &  -5.011  &  56  &   K  \\
HD 42618  & 29432  &  15163.983  &  0.155  &  -5.017  &  57  &   K  \\
HD 42618  & 29432  &  15163.984  &  0.155  &  -5.017  &  56  &   K  \\
HD 42618  & 29432  &  15173.049  &  0.157  &  -5.008  &  56  &   K  \\
HD 42618  & 29432  &  15173.050  &  0.156  &  -5.010  &  56  &   K  \\
HD 42618  & 29432  &  15173.051  &  0.157  &  -5.005  &  57  &   K  \\
HD 42618  & 29432  &  15187.924  &  0.156  &  -5.009  &  57  &   K  \\
HD 42618  & 29432  &  15187.925  &  0.156  &  -5.011  &  57  &   K  \\
HD 42618  & 29432  &  15187.927  &  0.156  &  -5.013  &  57  &   K  \\
HD 42618  & 29432  &  15190.912  &  0.157  &  -5.006  &  58  &   K  \\
HD 42618  & 29432  &  15190.913  &  0.157  &  -5.007  &  57  &   K  \\
HD 42618  & 29432  &  15190.914  &  0.157  &  -5.006  &  58  &   K  \\
HD 42618  & 29432  &  15196.821  &  0.156  &  -5.010  &  56  &   K  \\
HD 42618  & 29432  &  15196.822  &  0.156  &  -5.015  &  56  &   K  \\
HD 42618  & 29432  &  15196.823  &  0.156  &  -5.010  &  56  &   K  \\
HD 42618  & 29432  &  15229.930  &  0.156  &  -5.015  &  59  &   K  \\
HD 42618  & 29432  &  15229.931  &  0.156  &  -5.009  &  58  &   K  \\
HD 42618  & 29432  &  15229.932  &  0.156  &  -5.009  &  57  &   K  \\
HD 42618  & 29432  &  15256.916  &  0.157  &  -5.008  &  46  &   K  \\
HD 42618  & 29432  &  15256.918  &  0.156  &  -5.012  &  44  &   K  \\
HD 42618  & 29432  &  15256.919  &  0.157  &  -5.005  &  43  &   K  \\
HD 42618  & 29432  &  15285.787  &  0.156  &  -5.010  &  54  &   K  \\
HD 42618  & 29432  &  15285.790  &  0.156  &  -5.010  &  53  &   K  \\
HD 42618  & 29432  &  15285.792  &  0.155  &  -5.020  &  54  &   K  \\
HD 42618  & 29432  &  15311.733  &  0.150  &  -5.054  &  55  &   K  \\
HD 42618  & 29432  &  15311.734  &  0.152  &  -5.040  &  56  &   K  \\
HD 42618  & 29432  &  15311.735  &  0.154  &  -5.028  &  57  &   K  \\
HD 42618  & 29432  &  15312.731  &  0.154  &  -5.028  &  55  &   K  \\
HD 42618  & 29432  &  15312.732  &  0.155  &  -5.019  &  55  &   K  \\
HD 42618  & 29432  &  15312.733  &  0.155  &  -5.022  &  55  &   K  \\
HD 42618  & 29432  &  15313.733  &  0.156  &  -5.014  &  56  &   K  \\
HD 42618  & 29432  &  15313.734  &  0.154  &  -5.022  &  56  &   K  \\
HD 42618  & 29432  &  15313.735  &  0.156  &  -5.009  &  56  &   K  \\
HD 42618  & 29432  &  15314.726  &  0.152  &  -5.037  &  54  &   K  \\
HD 42618  & 29432  &  15314.727  &  0.154  &  -5.027  &  55  &   K  \\
HD 42618  & 29432  &  15314.729  &  0.149  &  -5.065  &  54  &   K  \\
HD 42618  & 29432  &  15320.745  &  0.156  &  -5.010  &  44  &   K  \\
HD 42618  & 29432  &  15320.746  &  0.155  &  -5.017  &  43  &   K  \\
HD 42618  & 29432  &  15320.748  &  0.155  &  -5.017  &  42  &   K  \\
HD 42618  & 29432  &  15321.733  &  0.154  &  -5.022  &  52  &   K  \\
HD 42618  & 29432  &  15321.734  &  0.155  &  -5.020  &  52  &   K  \\
HD 42618  & 29432  &  15321.735  &  0.153  &  -5.032  &  52  &   K  \\
HD 42698  & 29292  &  13303.124  &  0.188  &  -4.908  &  63  &   K  \\
HD 42698  & 29292  &  13400.924  &  0.185  &  -4.918  &  50  &   K  \\
HD 42698  & 29292  &  13723.957  &  0.191  &  -4.895  &  27  &   K  \\
HD 42698  & 29292  &  13775.845  &  0.188  &  -4.906  &  63  &   K  \\
HIP 42731  & 42731  &  13777.822  &  0.141  &  -5.126  &  42  &   K  \\
HIP 42731  & 42731  &  13778.810  &  0.141  &  -5.127  &  42  &   K  \\
HIP 42731  & 42731  &  13779.833  &  0.142  &  -5.125  &  41  &   K  \\
HD 43042  & 29650  &  12535.015  &  0.196  &  ---  &  117  &   L  \\
HD 43042  & 29650  &  12535.028  &  0.197  &  ---  &  125  &   L  \\
HD 43042  & 29650  &  12535.036  &  0.196  &  ---  &  96  &   L  \\
HD 43042  & 29650  &  12584.909  &  0.181  &  ---  &  66  &   L  \\
HD 43042  & 29650  &  12584.933  &  0.180  &  ---  &  53  &   L  \\
HD 43042  & 29650  &  12597.967  &  0.192  &  ---  &  64  &   L  \\
HD 43042  & 29650  &  12597.989  &  0.191  &  ---  &  61  &   L  \\
HD 43042  & 29650  &  12598.013  &  0.187  &  ---  &  50  &   L  \\
HD 43042  & 29650  &  12598.032  &  0.191  &  ---  &  60  &   L  \\
HD 43042  & 29650  &  12598.055  &  0.193  &  ---  &  61  &   L  \\
HD 43042  & 29650  &  12606.908  &  0.192  &  ---  &  80  &   L  \\
HD 43042  & 29650  &  12606.931  &  0.189  &  ---  &  80  &   L  \\
HD 43042  & 29650  &  13033.746  &  0.182  &  ---  &  67  &   L  \\
HD 43042  & 29650  &  13034.841  &  0.179  &  ---  &  63  &   L  \\
HD 43042  & 29650  &  13337.861  &  0.230  &  ---  &  53  &   L  \\
HD 43042  & 29650  &  13338.824  &  0.190  &  ---  &  54  &   L  \\
HD 43042  & 29650  &  13360.886  &  0.180  &  ---  &  77  &   L  \\
HD 43042  & 29650  &  13363.854  &  0.177  &  ---  &  64  &   L  \\
HD 43042  & 29650  &  13363.859  &  0.181  &  ---  &  65  &   L  \\
HD 43042  & 29650  &  13391.831  &  0.182  &  ---  &  59  &   L  \\
HD 43042  & 29650  &  13391.841  &  0.179  &  ---  &  59  &   L  \\
HD 43042  & 29650  &  13403.788  &  0.177  &  ---  &  61  &   L  \\
HD 43042  & 29650  &  13403.811  &  0.179  &  ---  &  58  &   L  \\
HD 43042  & 29650  &  13404.779  &  0.183  &  ---  &  62  &   L  \\
HD 43042  & 29650  &  13404.800  &  0.184  &  ---  &  61  &   L  \\
HD 43042  & 29650  &  13405.772  &  0.181  &  ---  &  62  &   L  \\
HD 43042  & 29650  &  13405.790  &  0.187  &  ---  &  61  &   L  \\
HD 43042  & 29650  &  13440.668  &  0.181  &  ---  &  57  &   L  \\
HD 43042  & 29650  &  13440.690  &  0.185  &  ---  &  55  &   L  \\
HD 43042  & 29650  &  13744.731  &  0.177  &  ---  &  81  &   L  \\
HD 43042  & 29650  &  13744.740  &  0.178  &  ---  &  80  &   L  \\
HD 43042  & 29650  &  13751.850  &  0.173  &  ---  &  53  &   L  \\
HD 43042  & 29650  &  14133.803  &  0.178  &  ---  &  55  &   L  \\
HD 43042  & 29650  &  14133.808  &  0.177  &  ---  &  53  &   L  \\
HD 43042  & 29650  &  14135.736  &  0.177  &  ---  &  70  &   L  \\
HD 43042  & 29650  &  14447.889  &  0.190  &  ---  &  50  &   L  \\
HD 43042  & 29650  &  14447.908  &  0.186  &  ---  &  51  &   L  \\
HD 43042  & 29650  &  14447.928  &  0.190  &  ---  &  49  &   L  \\
HD 43042  & 29650  &  14864.749  &  0.184  &  ---  &  65  &   L  \\
HD 43042  & 29650  &  14864.752  &  0.184  &  ---  &  64  &   L  \\
HD 43042  & 29650  &  14864.754  &  0.184  &  ---  &  70  &   L  \\
HIP 43151  & 43151  &  13694.121  &  0.160  &  -4.996  &  49  &   K  \\
HIP 43151  & 43151  &  13695.151  &  0.161  &  -4.991  &  40  &   K  \\
HIP 43151  & 43151  &  13696.151  &  0.160  &  -4.993  &  49  &   K  \\
HD 43162  & 29568  &  13723.964  &  0.356  &  -4.460  &  72  &   K  \\
HD 43162  & 29568  &  13723.965  &  0.356  &  -4.460  &  73  &   K  \\
HD 43162  & 29568  &  13723.966  &  0.356  &  -4.461  &  72  &   K  \\
HD 43162  & 29568  &  13747.917  &  0.368  &  -4.442  &  71  &   K  \\
HD 43162  & 29568  &  13751.921  &  0.348  &  -4.473  &  60  &   K  \\
HD 43162  & 29568  &  13752.934  &  0.362  &  -4.451  &  67  &   K  \\
HD 43162  & 29568  &  15231.955  &  0.350  &  -4.470  &  35  &   K  \\
HD 43162  & 29568  &  15256.742  &  0.361  &  -4.453  &  52  &   K  \\
HIP 43212  & 43212  &  14400.062  &  0.123  &  ---  &  30  &   K  \\
HIP 43212  & 43212  &  14543.932  &  0.124  &  ---  &  28  &   K  \\
HIP 43212  & 43212  &  14791.043  &  0.124  &  ---  &  29  &   K  \\
HIP 43212  & 43212  &  14847.030  &  0.124  &  ---  &  29  &   K  \\
HIP 43212  & 43212  &  14985.765  &  0.122  &  ---  &  31  &   K  \\
HIP 43212  & 43212  &  15173.033  &  0.125  &  ---  &  28  &   K  \\
HIP 43212  & 43212  &  15256.916  &  0.121  &  ---  &  29  &   K  \\
HIP 43212  & 43212  &  15319.747  &  0.121  &  ---  &  25  &   K  \\
HD 43296  & 30152  &  13777.763  &  0.155  &  -5.003  &  44  &   K  \\
HD 43296  & 30152  &  13778.756  &  0.158  &  -4.988  &  44  &   K  \\
HD 43296  & 30152  &  13779.776  &  0.158  &  -4.987  &  42  &   K  \\
HD 43523  & 30023  &  12577.988  &  0.259  &  -4.545  &  28  &   L  \\
HD 43523  & 30023  &  12578.012  &  0.266  &  -4.527  &  28  &   L  \\
HD 43523  & 30023  &  12578.033  &  0.258  &  -4.547  &  29  &   L  \\
HD 43523  & 30023  &  12611.865  &  0.269  &  -4.519  &  35  &   L  \\
HD 43523  & 30023  &  12611.888  &  0.265  &  -4.530  &  36  &   L  \\
HD 43523  & 30023  &  12611.910  &  0.263  &  -4.536  &  35  &   L  \\
HD 43523  & 30023  &  12611.934  &  0.274  &  -4.507  &  35  &   L  \\
HD 43523  & 30023  &  12991.880  &  0.254  &  -4.560  &  89  &   L  \\
HD 43523  & 30023  &  13008.837  &  0.246  &  -4.582  &  45  &   L  \\
HD 43523  & 30023  &  13009.753  &  0.251  &  -4.568  &  45  &   L  \\
HD 43523  & 30023  &  13080.689  &  0.291  &  -4.467  &  28  &   L  \\
HD 43523  & 30023  &  13080.712  &  0.250  &  -4.571  &  28  &   L  \\
HD 43523  & 30023  &  13281.994  &  0.234  &  -4.618  &  60  &   L  \\
HD 43523  & 30023  &  13388.744  &  0.239  &  -4.602  &  53  &   L  \\
HD 43523  & 30023  &  13390.799  &  0.241  &  -4.595  &  57  &   L  \\
HD 43523  & 30023  &  13391.849  &  0.243  &  -4.591  &  57  &   L  \\
HD 43523  & 30023  &  13744.751  &  0.227  &  -4.640  &  51  &   L  \\
HD 43523  & 30023  &  13756.773  &  0.233  &  -4.620  &  49  &   L  \\
HD 43523  & 30023  &  13989.017  &  0.227  &  -4.638  &  58  &   L  \\
HD 43523  & 30023  &  14050.016  &  0.231  &  -4.626  &  49  &   L  \\
HD 43523  & 30023  &  14072.849  &  0.235  &  -4.613  &  47  &   L  \\
HD 43523  & 30023  &  14072.870  &  0.233  &  -4.621  &  53  &   L  \\
HD 43523  & 30023  &  14073.829  &  0.234  &  -4.617  &  66  &   L  \\
HD 43523  & 30023  &  14099.899  &  0.219  &  -4.666  &  47  &   L  \\
HD 43523  & 30023  &  14133.784  &  0.231  &  -4.625  &  60  &   L  \\
HD 43523  & 30023  &  14134.731  &  0.226  &  -4.644  &  51  &   L  \\
HD 43523  & 30023  &  14374.045  &  0.244  &  -4.587  &  61  &   L  \\
HD 43523  & 30023  &  14426.995  &  0.248  &  -4.575  &  62  &   L  \\
HD 43523  & 30023  &  14547.735  &  0.250  &  -4.568  &  47  &   L  \\
HD 43523  & 30023  &  14783.906  &  0.250  &  -4.570  &  62  &   L  \\
HD 43523  & 30023  &  14786.036  &  0.256  &  -4.553  &  45  &   L  \\
HD 43523  & 30023  &  14786.049  &  0.250  &  -4.570  &  44  &   L  \\
HD 43523  & 30023  &  14846.815  &  0.226  &  -4.643  &  70  &   L  \\
HD 43523  & 30023  &  14847.765  &  0.236  &  -4.612  &  64  &   L  \\
HD 43523  & 30023  &  14847.772  &  0.233  &  -4.622  &  63  &   L  \\
HD 43523  & 30023  &  14848.776  &  0.238  &  -4.605  &  61  &   L  \\
HD 43523  & 30023  &  14848.784  &  0.238  &  -4.605  &  61  &   L  \\
HD 43523  & 30023  &  14849.756  &  0.234  &  -4.617  &  61  &   L  \\
HD 43523  & 30023  &  14849.762  &  0.232  &  -4.623  &  61  &   L  \\
HD 43523  & 30023  &  14850.793  &  0.230  &  -4.631  &  64  &   L  \\
HD 43523  & 30023  &  14850.802  &  0.228  &  -4.635  &  64  &   L  \\
HD 43523  & 30023  &  14865.729  &  0.232  &  -4.623  &  62  &   L  \\
HD 43523  & 30023  &  14865.736  &  0.230  &  -4.629  &  62  &   L  \\
HIP 43534  & 43534  &  14778.125  &  1.401  &  ---  &  23  &   K  \\
HIP 43534  & 43534  &  14778.147  &  1.402  &  ---  &  20  &   K  \\
HIP 43534  & 43534  &  14780.147  &  1.394  &  ---  &  21  &   K  \\
HIP 43534  & 43534  &  14809.999  &  1.373  &  ---  &  15  &   K  \\
HIP 43534  & 43534  &  14839.072  &  1.381  &  ---  &  25  &   K  \\
HIP 43534  & 43534  &  14865.034  &  1.389  &  ---  &  26  &   K  \\
HIP 43534  & 43534  &  14928.831  &  1.423  &  ---  &  20  &   K  \\
HIP 43534  & 43534  &  14928.843  &  1.423  &  ---  &  20  &   K  \\
HIP 43534  & 43534  &  14954.893  &  1.412  &  ---  &  13  &   K  \\
HIP 43534  & 43534  &  14963.883  &  1.388  &  ---  &  12  &   K  \\
HIP 43534  & 43534  &  14983.812  &  1.388  &  ---  &  13  &   K  \\
HIP 43534  & 43534  &  14986.786  &  1.406  &  ---  &  16  &   K  \\
HIP 43534  & 43534  &  15164.034  &  1.462  &  ---  &  18  &   K  \\
HIP 43534  & 43534  &  15231.069  &  1.518  &  ---  &  23  &   K  \\
HIP 43534  & 43534  &  15260.895  &  1.574  &  ---  &  25  &   K  \\
HIP 43667  & 43667  &  14778.106  &  0.509  &  ---  &  23  &   K  \\
HIP 43667  & 43667  &  14778.121  &  0.509  &  ---  &  26  &   K  \\
HIP 43667  & 43667  &  14779.101  &  0.518  &  ---  &  23  &   K  \\
HIP 43667  & 43667  &  14780.136  &  0.512  &  ---  &  23  &   K  \\
HIP 43667  & 43667  &  15164.004  &  0.495  &  ---  &  21  &   K  \\
HIP 43667  & 43667  &  15174.051  &  0.503  &  ---  &  23  &   K  \\
HIP 43667  & 43667  &  15188.051  &  0.502  &  ---  &  29  &   K  \\
HD 43691  & 30057  &  13483.749  &  0.187  &  -4.825  &  45  &   K  \\
HD 43691  & 30057  &  13982.128  &  0.183  &  -4.846  &  47  &   K  \\
HD 43691  & 30057  &  13985.130  &  0.179  &  -4.864  &  47  &   K  \\
HD 43691  & 30057  &  15172.975  &  0.177  &  -4.873  &  62  &   K  \\
HD 43745  & 29843  &  13302.099  &  0.142  &  -5.106  &  85  &   K  \\
HD 43745  & 29843  &  13400.927  &  0.144  &  -5.088  &  74  &   K  \\
HD 43947  & 30067  &  13302.065  &  0.158  &  -4.962  &  89  &   K  \\
HD 43947  & 30067  &  13400.745  &  0.158  &  -4.962  &  85  &   K  \\
HD 43947  & 30067  &  14024.122  &  0.158  &  -4.964  &  81  &   K  \\
HD 43947  & 30067  &  14544.828  &  0.158  &  -4.957  &  81  &   K  \\
HD 43947  & 30067  &  14545.796  &  0.158  &  -4.958  &  81  &   K  \\
HD 43947  & 30067  &  14546.771  &  0.159  &  -4.957  &  80  &   K  \\
HD 43947  & 30067  &  14806.982  &  0.157  &  -4.965  &  72  &   K  \\
HD 43947  & 30067  &  15198.910  &  0.157  &  -4.964  &  64  &   K  \\
HD 43947  & 30067  &  14870.849  &  0.169  &  -4.908  &  53  &   L  \\
HD 43989  & 30030  &  14806.039  &  0.507  &  -4.177  &  61  &   K  \\
HD 43989  & 30030  &  15197.020  &  0.519  &  -4.165  &  27  &   K  \\
HD 43989  & 30030  &  15229.918  &  0.498  &  -4.187  &  53  &   K  \\
HD 43989  & 30030  &  15229.938  &  0.495  &  -4.190  &  43  &   K  \\
HIP 44072  & 44072  &  14778.104  &  0.524  &  ---  &  24  &   K  \\
HIP 44072  & 44072  &  14778.118  &  0.522  &  ---  &  28  &   K  \\
HIP 44072  & 44072  &  14779.077  &  0.519  &  ---  &  24  &   K  \\
HIP 44072  & 44072  &  14780.100  &  0.523  &  ---  &  24  &   K  \\
HIP 44072  & 44072  &  15164.067  &  0.545  &  ---  &  24  &   K  \\
HD 44420  & 30243  &  13304.094  &  0.146  &  -5.085  &  76  &   K  \\
HD 44420  & 30243  &  13304.098  &  0.147  &  -5.083  &  60  &   K  \\
HD 44420  & 30243  &  13400.942  &  0.147  &  -5.079  &  71  &   K  \\
HD 44420  & 30243  &  14024.118  &  0.148  &  -5.069  &  70  &   K  \\
HD 44420  & 30243  &  14844.776  &  0.160  &  -5.006  &  26  &   L  \\
HD 44614  & 30486  &  13483.750  &  0.149  &  -5.050  &  43  &   K  \\
HD 44614  & 30486  &  14846.801  &  0.164  &  -4.960  &  42  &   L  \\
HD 44663  & 30244  &  13368.908  &  0.147  &  -5.044  &  52  &   K  \\
HD 44985  & 30552  &  13304.065  &  0.148  &  -5.035  &  84  &   K  \\
HD 44985  & 30552  &  13400.946  &  0.149  &  -5.025  &  81  &   K  \\
HIP 45042  & 45042  &  14928.826  &  1.231  &  ---  &  20  &   K  \\
HIP 45042  & 45042  &  14928.847  &  1.280  &  ---  &  20  &   K  \\
HIP 45042  & 45042  &  14956.872  &  1.279  &  ---  &  10  &   K  \\
HIP 45042  & 45042  &  15164.042  &  1.182  &  ---  &  12  &   K  \\
HD 45067  & 30545  &  13304.069  &  0.154  &  -4.994  &  66  &   K  \\
HD 45067  & 30545  &  13304.072  &  0.155  &  -4.987  &  22  &   K  \\
HD 45067  & 30545  &  13304.075  &  0.155  &  -4.987  &  63  &   K  \\
HD 45067  & 30545  &  13400.944  &  0.156  &  -4.978  &  82  &   K  \\
HD 45067  & 30545  &  13426.843  &  0.154  &  -4.991  &  85  &   K  \\
HD 45067  & 30545  &  14919.664  &  0.237  &  -4.626  &  14  &   L  \\
HD 45067  & 30545  &  14919.675  &  0.165  &  -4.929  &  17  &   L  \\
HD 45067  & 30545  &  14919.686  &  0.336  &  -4.399  &  16  &   L  \\
HD 45161  & 31473  &  13777.766  &  0.271  &  -4.603  &  38  &   K  \\
HD 45161  & 31473  &  13780.023  &  0.279  &  -4.586  &  23  &   K  \\
HD 45161  & 31473  &  13781.093  &  0.263  &  -4.624  &  19  &   K  \\
HD 45184  & 30503  &  13304.104  &  0.170  &  -4.932  &  63  &   K  \\
HD 45184  & 30503  &  13398.864  &  0.170  &  -4.930  &  76  &   K  \\
HD 45184  & 30503  &  13398.865  &  0.170  &  -4.928  &  75  &   K  \\
HD 45184  & 30503  &  13398.866  &  0.171  &  -4.926  &  73  &   K  \\
HD 45184  & 30503  &  13692.962  &  0.176  &  -4.898  &  75  &   K  \\
HD 45184  & 30503  &  13692.964  &  0.176  &  -4.898  &  74  &   K  \\
HD 45184  & 30503  &  13692.965  &  0.176  &  -4.900  &  74  &   K  \\
HD 45184  & 30503  &  13693.063  &  0.176  &  -4.897  &  77  &   K  \\
HD 45184  & 30503  &  13693.064  &  0.177  &  -4.896  &  77  &   K  \\
HD 45184  & 30503  &  13693.065  &  0.176  &  -4.898  &  78  &   K  \\
HD 45184  & 30503  &  13694.089  &  0.176  &  -4.897  &  76  &   K  \\
HD 45184  & 30503  &  13694.090  &  0.176  &  -4.900  &  74  &   K  \\
HD 45184  & 30503  &  13694.092  &  0.176  &  -4.901  &  75  &   K  \\
HD 45184  & 30503  &  13694.978  &  0.175  &  -4.906  &  74  &   K  \\
HD 45184  & 30503  &  13694.979  &  0.176  &  -4.901  &  74  &   K  \\
HD 45184  & 30503  &  13694.980  &  0.175  &  -4.906  &  74  &   K  \\
HD 45184  & 30503  &  13695.989  &  0.173  &  -4.914  &  78  &   K  \\
HD 45184  & 30503  &  13695.990  &  0.173  &  -4.915  &  78  &   K  \\
HD 45184  & 30503  &  13695.991  &  0.174  &  -4.911  &  80  &   K  \\
HD 45184  & 30503  &  13696.977  &  0.172  &  -4.920  &  79  &   K  \\
HD 45184  & 30503  &  13696.978  &  0.172  &  -4.922  &  78  &   K  \\
HD 45184  & 30503  &  13696.979  &  0.172  &  -4.920  &  79  &   K  \\
HD 45184  & 30503  &  13697.024  &  0.172  &  -4.921  &  66  &   K  \\
HD 45184  & 30503  &  13697.025  &  0.172  &  -4.918  &  65  &   K  \\
HD 45184  & 30503  &  13697.026  &  0.171  &  -4.924  &  66  &   K  \\
HD 45184  & 30503  &  13697.028  &  0.172  &  -4.918  &  65  &   K  \\
HD 45184  & 30503  &  13697.029  &  0.172  &  -4.922  &  66  &   K  \\
HD 45184  & 30503  &  13724.980  &  0.170  &  -4.930  &  77  &   K  \\
HD 45184  & 30503  &  13724.981  &  0.170  &  -4.932  &  76  &   K  \\
HD 45184  & 30503  &  13724.983  &  0.169  &  -4.934  &  75  &   K  \\
HD 45184  & 30503  &  13746.893  &  0.172  &  -4.922  &  72  &   K  \\
HD 45184  & 30503  &  13746.895  &  0.171  &  -4.925  &  71  &   K  \\
HD 45184  & 30503  &  13746.896  &  0.172  &  -4.921  &  72  &   K  \\
HD 45184  & 30503  &  13747.862  &  0.173  &  -4.913  &  79  &   K  \\
HD 45184  & 30503  &  13747.863  &  0.174  &  -4.912  &  80  &   K  \\
HD 45184  & 30503  &  13747.864  &  0.173  &  -4.912  &  79  &   K  \\
HD 45184  & 30503  &  13748.881  &  0.173  &  -4.916  &  75  &   K  \\
HD 45184  & 30503  &  13748.883  &  0.174  &  -4.910  &  74  &   K  \\
HD 45184  & 30503  &  13748.885  &  0.173  &  -4.915  &  73  &   K  \\
HD 45184  & 30503  &  13749.843  &  0.174  &  -4.910  &  77  &   K  \\
HD 45184  & 30503  &  13749.844  &  0.174  &  -4.910  &  78  &   K  \\
HD 45184  & 30503  &  13749.845  &  0.174  &  -4.909  &  78  &   K  \\
HD 45184  & 30503  &  13750.852  &  0.174  &  -4.908  &  81  &   K  \\
HD 45184  & 30503  &  13750.853  &  0.174  &  -4.910  &  81  &   K  \\
HD 45184  & 30503  &  13750.854  &  0.174  &  -4.908  &  81  &   K  \\
HD 45184  & 30503  &  13751.916  &  0.173  &  -4.915  &  73  &   K  \\
HD 45184  & 30503  &  13751.918  &  0.174  &  -4.909  &  74  &   K  \\
HD 45184  & 30503  &  13752.926  &  0.173  &  -4.915  &  72  &   K  \\
HD 45184  & 30503  &  13752.929  &  0.173  &  -4.915  &  71  &   K  \\
HD 45184  & 30503  &  13752.931  &  0.173  &  -4.916  &  72  &   K  \\
HD 45184  & 30503  &  13753.904  &  0.173  &  -4.913  &  41  &   K  \\
HD 45184  & 30503  &  13753.905  &  0.174  &  -4.912  &  41  &   K  \\
HD 45184  & 30503  &  13753.906  &  0.173  &  -4.917  &  43  &   K  \\
HD 45184  & 30503  &  13753.922  &  0.172  &  -4.922  &  73  &   K  \\
HD 45184  & 30503  &  13753.924  &  0.172  &  -4.920  &  74  &   K  \\
HD 45184  & 30503  &  13775.847  &  0.171  &  -4.923  &  74  &   K  \\
HD 45184  & 30503  &  13775.848  &  0.172  &  -4.918  &  75  &   K  \\
HD 45184  & 30503  &  13775.849  &  0.172  &  -4.919  &  75  &   K  \\
HD 45184  & 30503  &  13776.840  &  0.173  &  -4.917  &  74  &   K  \\
HD 45184  & 30503  &  13776.842  &  0.172  &  -4.919  &  76  &   K  \\
HD 45184  & 30503  &  13776.843  &  0.173  &  -4.917  &  75  &   K  \\
HD 45184  & 30503  &  13777.913  &  0.172  &  -4.917  &  66  &   K  \\
HD 45184  & 30503  &  13777.914  &  0.172  &  -4.920  &  66  &   K  \\
HD 45184  & 30503  &  13778.917  &  0.171  &  -4.925  &  60  &   K  \\
HD 45184  & 30503  &  13778.919  &  0.171  &  -4.926  &  59  &   K  \\
HD 45184  & 30503  &  13779.916  &  0.170  &  -4.931  &  58  &   K  \\
HD 45184  & 30503  &  13779.918  &  0.170  &  -4.928  &  56  &   K  \\
HD 45184  & 30503  &  14084.020  &  0.171  &  -4.925  &  65  &   K  \\
HD 45184  & 30503  &  14084.021  &  0.171  &  -4.926  &  66  &   K  \\
HD 45184  & 30503  &  14084.021  &  0.171  &  -4.924  &  65  &   K  \\
HD 45184  & 30503  &  14084.981  &  0.171  &  -4.927  &  63  &   K  \\
HD 45184  & 30503  &  14084.984  &  0.171  &  -4.924  &  63  &   K  \\
HD 45184  & 30503  &  14084.985  &  0.171  &  -4.924  &  63  &   K  \\
HD 45184  & 30503  &  14085.993  &  0.172  &  -4.919  &  65  &   K  \\
HD 45184  & 30503  &  14085.995  &  0.172  &  -4.922  &  66  &   K  \\
HD 45184  & 30503  &  14085.996  &  0.172  &  -4.922  &  67  &   K  \\
HD 45184  & 30503  &  14129.866  &  0.169  &  -4.934  &  64  &   K  \\
HD 45184  & 30503  &  14129.867  &  0.169  &  -4.937  &  63  &   K  \\
HD 45184  & 30503  &  14129.869  &  0.169  &  -4.935  &  63  &   K  \\
HD 45184  & 30503  &  14130.907  &  0.171  &  -4.928  &  64  &   K  \\
HD 45184  & 30503  &  14130.909  &  0.171  &  -4.925  &  64  &   K  \\
HD 45184  & 30503  &  14130.910  &  0.170  &  -4.929  &  63  &   K  \\
HD 45184  & 30503  &  14131.906  &  0.172  &  -4.922  &  60  &   K  \\
HD 45184  & 30503  &  14131.907  &  0.170  &  -4.930  &  61  &   K  \\
HD 45184  & 30503  &  14131.909  &  0.170  &  -4.932  &  60  &   K  \\
HD 45184  & 30503  &  14138.862  &  0.168  &  -4.939  &  70  &   K  \\
HD 45184  & 30503  &  14138.863  &  0.169  &  -4.937  &  70  &   K  \\
HD 45184  & 30503  &  14138.864  &  0.169  &  -4.936  &  70  &   K  \\
HD 45184  & 30503  &  14398.060  &  0.166  &  -4.952  &  70  &   K  \\
HD 45184  & 30503  &  14454.976  &  0.165  &  -4.958  &  70  &   K  \\
HD 45184  & 30503  &  14455.995  &  0.163  &  -4.971  &  64  &   K  \\
HD 45184  & 30503  &  14459.033  &  0.163  &  -4.970  &  47  &   K  \\
HD 45184  & 30503  &  14461.078  &  0.161  &  -4.985  &  30  &   K  \\
HD 45184  & 30503  &  14492.896  &  0.166  &  -4.955  &  66  &   K  \\
HD 45184  & 30503  &  14548.854  &  0.165  &  -4.958  &  12  &   K  \\
HD 45184  & 30503  &  14780.108  &  0.162  &  -4.978  &  52  &   K  \\
HD 45184  & 30503  &  14864.920  &  0.161  &  -4.983  &  52  &   K  \\
HD 45184  & 30503  &  14928.756  &  0.162  &  -4.979  &  51  &   K  \\
HD 45184  & 30503  &  14929.739  &  0.161  &  -4.981  &  50  &   K  \\
HD 45184  & 30503  &  15134.081  &  0.167  &  -4.947  &  54  &   K  \\
HD 45184  & 30503  &  15173.063  &  0.169  &  -4.936  &  54  &   K  \\
HD 45184  & 30503  &  15187.938  &  0.167  &  -4.947  &  52  &   K  \\
HD 45184  & 30503  &  15187.939  &  0.167  &  -4.947  &  52  &   K  \\
HD 45184  & 30503  &  15187.941  &  0.168  &  -4.943  &  53  &   K  \\
HD 45184  & 30503  &  15190.031  &  0.168  &  -4.940  &  51  &   K  \\
HD 45184  & 30503  &  15190.032  &  0.169  &  -4.936  &  52  &   K  \\
HD 45184  & 30503  &  15190.032  &  0.168  &  -4.943  &  52  &   K  \\
HD 45184  & 30503  &  15197.022  &  0.168  &  -4.943  &  54  &   K  \\
HD 45184  & 30503  &  15197.022  &  0.168  &  -4.942  &  54  &   K  \\
HD 45184  & 30503  &  15197.023  &  0.169  &  -4.938  &  53  &   K  \\
HD 45184  & 30503  &  15197.053  &  0.168  &  -4.941  &  45  &   K  \\
HD 45184  & 30503  &  15197.054  &  0.169  &  -4.938  &  45  &   K  \\
HD 45184  & 30503  &  15197.981  &  0.169  &  -4.939  &  50  &   K  \\
HD 45184  & 30503  &  15197.982  &  0.168  &  -4.940  &  52  &   K  \\
HD 45184  & 30503  &  15197.983  &  0.167  &  -4.949  &  50  &   K  \\
HD 45184  & 30503  &  15199.008  &  0.169  &  -4.939  &  51  &   K  \\
HD 45184  & 30503  &  15199.009  &  0.168  &  -4.939  &  47  &   K  \\
HD 45184  & 30503  &  15199.010  &  0.169  &  -4.935  &  47  &   K  \\
HD 45194  & 30665  &  13308.917  &  0.248  &  -4.591  &  27  &   L  \\
HD 45194  & 30665  &  13308.942  &  0.224  &  -4.664  &  29  &   L  \\
HD 45194  & 30665  &  13471.651  &  0.180  &  -4.845  &  26  &   L  \\
HD 45210  & 30687  &  14400.045  &  0.309  &  -4.547  &  44  &   K  \\
HD 45210  & 30687  &  14428.967  &  0.304  &  -4.557  &  43  &   K  \\
HD 45210  & 30687  &  14543.824  &  0.286  &  -4.595  &  38  &   K  \\
HD 45210  & 30687  &  14718.117  &  0.295  &  -4.574  &  40  &   K  \\
HD 45210  & 30687  &  14846.981  &  0.308  &  -4.549  &  37  &   K  \\
HD 45210  & 30687  &  14929.768  &  0.301  &  -4.564  &  39  &   K  \\
HD 45210  & 30687  &  14934.830  &  0.284  &  -4.598  &  40  &   K  \\
HD 45210  & 30687  &  15198.912  &  0.270  &  -4.630  &  56  &   K  \\
HD 45210  & 30687  &  15313.736  &  0.280  &  -4.607  &  39  &   K  \\
HD 45210  & 30687  &  15342.731  &  0.224  &  -4.752  &  27  &   K  \\
HD 45210  & 30687  &  14844.786  &  0.337  &  -4.497  &  34  &   L  \\
HD 45350  & 30860  &  13302.104  &  0.143  &  -5.126  &  38  &   K  \\
HD 45350  & 30860  &  13302.108  &  0.143  &  -5.125  &  72  &   K  \\
HD 45350  & 30860  &  13338.998  &  0.143  &  -5.121  &  71  &   K  \\
HD 45350  & 30860  &  13340.101  &  0.143  &  -5.124  &  69  &   K  \\
HD 45350  & 30860  &  13368.897  &  0.143  &  -5.125  &  71  &   K  \\
HD 45350  & 30860  &  13369.797  &  0.143  &  -5.121  &  68  &   K  \\
HD 45350  & 30860  &  13724.044  &  0.144  &  -5.117  &  71  &   K  \\
HD 45350  & 30860  &  13725.017  &  0.143  &  -5.122  &  71  &   K  \\
HD 45350  & 30860  &  13747.016  &  0.142  &  -5.130  &  66  &   K  \\
HD 45350  & 30860  &  13775.902  &  0.143  &  -5.125  &  71  &   K  \\
HD 45350  & 30860  &  13776.932  &  0.143  &  -5.120  &  70  &   K  \\
HD 45350  & 30860  &  14344.105  &  0.144  &  -5.114  &  63  &   K  \\
HD 45350  & 30860  &  14864.891  &  0.145  &  -5.112  &  51  &   K  \\
HD 45350  & 30860  &  14934.790  &  0.147  &  -5.096  &  53  &   K  \\
HD 45350  & 30860  &  14934.796  &  0.146  &  -5.102  &  49  &   K  \\
HD 45350  & 30860  &  15174.049  &  0.146  &  -5.103  &  51  &   K  \\
HD 45350  & 30860  &  15197.925  &  0.145  &  -5.110  &  51  &   K  \\
HD 45350  & 30860  &  15284.791  &  0.146  &  -5.103  &  49  &   K  \\
HD 45350  & 30860  &  15312.812  &  0.145  &  -5.108  &  31  &   K  \\
HD 45350  & 30860  &  15320.736  &  0.144  &  -5.116  &  49  &   K  \\
HD 45350  & 30860  &  14846.806  &  0.146  &  -5.103  &  34  &   L  \\
HD 45391  & 30862  &  13014.784  &  0.184  &  -4.879  &  28  &   L  \\
HD 45391  & 30862  &  13033.754  &  0.189  &  -4.857  &  38  &   L  \\
HD 45391  & 30862  &  13068.676  &  0.167  &  -4.962  &  29  &   L  \\
HD 45391  & 30862  &  13334.914  &  0.186  &  -4.870  &  60  &   L  \\
HD 45391  & 30862  &  14050.022  &  0.190  &  -4.852  &  41  &   L  \\
HD 45391  & 30862  &  14072.879  &  0.189  &  -4.859  &  61  &   L  \\
HD 45391  & 30862  &  14073.844  &  0.190  &  -4.851  &  50  &   L  \\
HD 45391  & 30862  &  14427.005  &  0.190  &  -4.854  &  55  &   L  \\
HD 45391  & 30862  &  14548.688  &  0.188  &  -4.860  &  40  &   L  \\
HD 45391  & 30862  &  14783.918  &  0.188  &  -4.859  &  60  &   L  \\
HD 45391  & 30862  &  14784.941  &  0.181  &  -4.893  &  42  &   L  \\
HD 45391  & 30862  &  14865.783  &  0.184  &  -4.879  &  60  &   L  \\
HD 45391  & 30862  &  14865.793  &  0.180  &  -4.896  &  60  &   L  \\
HD 45410  & 31039  &  15255.812  &  0.124  &  ---  &  32  &   K  \\
HD 45410  & 31039  &  15289.734  &  0.124  &  ---  &  33  &   K  \\
HD 45410  & 31039  &  13310.981  &  0.151  &  ---  &  22  &   L  \\
HD 45410  & 31039  &  13310.997  &  0.135  &  ---  &  21  &   L  \\
HD 45410  & 31039  &  13645.029  &  0.143  &  ---  &  37  &   L  \\
HD 45410  & 31039  &  13661.948  &  0.149  &  ---  &  25  &   L  \\
HD 45410  & 31039  &  13661.971  &  0.142  &  ---  &  23  &   L  \\
HD 45410  & 31039  &  13718.882  &  0.125  &  ---  &  33  &   L  \\
HD 45410  & 31039  &  13718.889  &  0.117  &  ---  &  34  &   L  \\
HD 45410  & 31039  &  13718.895  &  0.119  &  ---  &  32  &   L  \\
HD 45410  & 31039  &  13718.912  &  0.131  &  ---  &  40  &   L  \\
HD 45410  & 31039  &  14021.993  &  0.125  &  ---  &  22  &   L  \\
HD 45410  & 31039  &  14022.006  &  0.154  &  ---  &  23  &   L  \\
HD 45410  & 31039  &  14036.010  &  0.130  &  ---  &  33  &   L  \\
HD 45410  & 31039  &  14047.020  &  0.135  &  ---  &  42  &   L  \\
HD 45410  & 31039  &  14059.907  &  0.205  &  ---  &  13  &   L  \\
HD 45410  & 31039  &  14059.935  &  0.120  &  ---  &  24  &   L  \\
HD 45410  & 31039  &  14059.957  &  0.144  &  ---  &  21  &   L  \\
HD 45410  & 31039  &  14070.932  &  0.145  &  ---  &  25  &   L  \\
HD 45410  & 31039  &  14070.951  &  0.141  &  ---  &  24  &   L  \\
HD 45410  & 31039  &  14130.659  &  0.119  &  ---  &  25  &   L  \\
HD 45410  & 31039  &  14130.678  &  0.144  &  ---  &  28  &   L  \\
HD 45410  & 31039  &  14146.641  &  0.140  &  ---  &  20  &   L  \\
HD 45410  & 31039  &  14146.655  &  0.150  &  ---  &  18  &   L  \\
HD 45410  & 31039  &  14150.728  &  0.124  &  ---  &  25  &   L  \\
HD 45410  & 31039  &  14168.720  &  0.121  &  ---  &  32  &   L  \\
HD 45410  & 31039  &  14169.685  &  0.109  &  ---  &  34  &   L  \\
HD 45410  & 31039  &  14178.640  &  0.146  &  ---  &  19  &   L  \\
HD 45410  & 31039  &  14178.649  &  0.154  &  ---  &  19  &   L  \\
HD 45410  & 31039  &  14216.672  &  0.148  &  ---  &  23  &   L  \\
HD 45410  & 31039  &  14216.688  &  0.120  &  ---  &  16  &   L  \\
HD 45410  & 31039  &  14339.027  &  0.136  &  ---  &  41  &   L  \\
HD 45410  & 31039  &  14377.942  &  0.160  &  ---  &  28  &   L  \\
HD 45410  & 31039  &  14377.969  &  0.145  &  ---  &  23  &   L  \\
HD 45410  & 31039  &  14405.007  &  0.191  &  ---  &  17  &   L  \\
HD 45410  & 31039  &  14432.883  &  0.181  &  ---  &  20  &   L  \\
HD 45410  & 31039  &  14432.898  &  0.141  &  ---  &  20  &   L  \\
HD 45410  & 31039  &  14445.864  &  0.153  &  ---  &  25  &   L  \\
HD 45410  & 31039  &  14445.880  &  0.146  &  ---  &  24  &   L  \\
HD 45410  & 31039  &  14445.895  &  0.144  &  ---  &  22  &   L  \\
HD 45410  & 31039  &  14457.893  &  0.139  &  ---  &  27  &   L  \\
HD 45410  & 31039  &  14457.915  &  0.142  &  ---  &  28  &   L  \\
HD 45410  & 31039  &  14535.688  &  0.151  &  ---  &  35  &   L  \\
HD 45410  & 31039  &  14535.710  &  0.143  &  ---  &  35  &   L  \\
HD 45506  & 30815  &  13308.964  &  0.135  &  -5.186  &  20  &   L  \\
HD 45506  & 30815  &  13310.889  &  0.153  &  -5.100  &  18  &   L  \\
HD 45506  & 30815  &  13310.908  &  0.140  &  -5.159  &  22  &   L  \\
HD 45506  & 30815  &  13644.989  &  0.164  &  -5.059  &  25  &   L  \\
HD 45506  & 30815  &  13645.007  &  0.153  &  -5.101  &  26  &   L  \\
HD 45506  & 30815  &  13668.989  &  0.130  &  -5.210  &  46  &   L  \\
HD 45506  & 30815  &  13694.935  &  0.138  &  -5.168  &  26  &   L  \\
HD 45506  & 30815  &  13694.953  &  0.133  &  -5.192  &  25  &   L  \\
HD 45506  & 30815  &  13709.010  &  0.142  &  -5.150  &  17  &   L  \\
HD 45506  & 30815  &  13709.037  &  0.101  &  -5.397  &  16  &   L  \\
HD 45506  & 30815  &  14070.970  &  0.123  &  -5.248  &  21  &   L  \\
HD 45506  & 30815  &  14070.989  &  0.115  &  -5.300  &  21  &   L  \\
HD 45506  & 30815  &  14136.776  &  0.134  &  -5.190  &  45  &   L  \\
HD 45506  & 30815  &  14136.805  &  0.125  &  -5.236  &  36  &   L  \\
HD 45506  & 30815  &  14150.786  &  0.127  &  -5.224  &  17  &   L  \\
HD 45506  & 30815  &  14150.802  &  0.132  &  -5.199  &  19  &   L  \\
HD 45506  & 30815  &  14170.663  &  0.114  &  -5.301  &  35  &   L  \\
HD 45506  & 30815  &  14432.919  &  0.153  &  -5.102  &  20  &   L  \\
HD 45506  & 30815  &  14432.938  &  0.174  &  -5.023  &  19  &   L  \\
HD 45506  & 30815  &  14550.712  &  0.156  &  -5.091  &  21  &   L  \\
HD 45506  & 30815  &  14550.731  &  0.151  &  -5.110  &  21  &   L  \\
HD 45506  & 30815  &  14846.762  &  0.118  &  -5.276  &  41  &   L  \\
HD 45588  & 30711  &  13304.059  &  0.153  &  -5.004  &  83  &   K  \\
HD 45588  & 30711  &  13400.929  &  0.155  &  -4.987  &  73  &   K  \\
HD 45588  & 30711  &  14545.834  &  0.157  &  -4.973  &  65  &   K  \\
HD 45652  & 30905  &  13777.911  &  0.192  &  -4.930  &  34  &   K  \\
HD 45652  & 30905  &  13778.915  &  0.192  &  -4.931  &  33  &   K  \\
HD 45652  & 30905  &  13779.913  &  0.194  &  -4.925  &  34  &   K  \\
HD 45652  & 30905  &  14428.962  &  0.190  &  -4.937  &  57  &   K  \\
HIP 45839  & 45839  &  14806.050  &  0.541  &  ---  &  19  &   K  \\
HIP 45839  & 45839  &  14807.049  &  0.550  &  ---  &  20  &   K  \\
HIP 45839  & 45839  &  14808.067  &  0.575  &  ---  &  21  &   K  \\
HIP 45839  & 45839  &  14811.138  &  0.553  &  ---  &  20  &   K  \\
HD 46013  & 31267  &  13777.771  &  0.163  &  -4.973  &  46  &   K  \\
HD 46013  & 31267  &  13778.759  &  0.163  &  -4.974  &  46  &   K  \\
HD 46013  & 31267  &  13779.779  &  0.161  &  -4.984  &  44  &   K  \\
HIP 46018  & 46018  &  15189.999  &  0.646  &  ---  &  27  &   K  \\
HD 46122  & 31118  &  15260.767  &  0.464  &  -4.418  &  36  &   K  \\
HD 46122  & 31118  &  15314.729  &  0.507  &  -4.374  &  34  &   K  \\
HD 46122  & 31118  &  15321.741  &  0.488  &  -4.393  &  40  &   K  \\
HD 46122  & 31118  &  14339.013  &  0.612  &  -4.282  &  12  &   L  \\
HD 46122  & 31118  &  14401.921  &  0.405  &  -4.489  &  26  &   L  \\
HD 46136  & 31158  &  13411.821  &  0.308  &  -4.442  &  38  &   L  \\
HD 46148  & 31164  &  13338.840  &  0.428  &  -4.341  &  29  &   L  \\
HD 46148  & 31164  &  14405.979  &  0.449  &  -4.316  &  17  &   L  \\
HD 46148  & 31164  &  14508.787  &  0.510  &  -4.248  &  18  &   L  \\
HD 46148  & 31164  &  14550.749  &  0.414  &  -4.359  &  14  &   L  \\
HD 46148  & 31164  &  14585.683  &  0.540  &  -4.218  &  15  &   L  \\
HIP 46199  & 46199  &  15188.054  &  0.591  &  ---  &  24  &   K  \\
HIP 46199  & 46199  &  15260.853  &  0.598  &  ---  &  28  &   K  \\
HIP 46199  & 46199  &  15260.901  &  0.600  &  ---  &  24  &   K  \\
HIP 46343  & 46343  &  14778.151  &  1.063  &  ---  &  19  &   K  \\
HIP 46343  & 46343  &  14810.070  &  0.984  &  ---  &  10  &   K  \\
HIP 46343  & 46343  &  14810.098  &  0.981  &  ---  &  19  &   K  \\
HIP 46343  & 46343  &  14811.060  &  1.016  &  ---  &  17  &   K  \\
HIP 46343  & 46343  &  14928.821  &  1.042  &  ---  &  20  &   K  \\
HIP 46343  & 46343  &  14928.851  &  1.036  &  ---  &  21  &   K  \\
HIP 46343  & 46343  &  14954.898  &  1.055  &  ---  &  13  &   K  \\
HIP 46343  & 46343  &  14963.889  &  1.021  &  ---  &  16  &   K  \\
HIP 46343  & 46343  &  14983.836  &  1.019  &  ---  &  13  &   K  \\
HIP 46343  & 46343  &  14986.794  &  1.047  &  ---  &  21  &   K  \\
HIP 46343  & 46343  &  15190.080  &  1.097  &  ---  &  20  &   K  \\
HD 46375  & 31246  &  13339.104  &  0.198  &  -4.922  &  60  &   K  \\
HD 46375  & 31246  &  13750.849  &  0.194  &  -4.934  &  63  &   K  \\
HD 46375  & 31246  &  13751.911  &  0.192  &  -4.941  &  29  &   K  \\
HD 46375  & 31246  &  14810.927  &  0.196  &  -4.926  &  43  &   K  \\
HD 46375  & 31246  &  15198.992  &  0.194  &  -4.933  &  43  &   K  \\
HD 46375  & 31246  &  15256.783  &  0.202  &  -4.909  &  38  &   K  \\
HD 46375  & 31246  &  15256.784  &  0.204  &  -4.905  &  38  &   K  \\
HD 46375  & 31246  &  14844.796  &  0.157  &  -5.070  &  25  &   L  \\
HIP 46417  & 46417  &  14807.113  &  0.756  &  ---  &  16  &   K  \\
HIP 46417  & 46417  &  14810.077  &  0.756  &  ---  &  6  &   K  \\
HIP 46417  & 46417  &  14810.084  &  0.744  &  ---  &  7  &   K  \\
HIP 46417  & 46417  &  14811.045  &  0.748  &  ---  &  14  &   K  \\
HIP 46417  & 46417  &  14954.904  &  0.693  &  ---  &  14  &   K  \\
HIP 46417  & 46417  &  15190.084  &  0.678  &  ---  &  22  &   K  \\
HIP 46417  & 46417  &  15261.043  &  0.647  &  ---  &  13  &   K  \\
HD 46480  & 31676  &  13326.829  &  0.507  &  -4.466  &  27  &   L  \\
HD 46480  & 31676  &  13326.852  &  0.530  &  -4.444  &  28  &   L  \\
HD 46480  & 31676  &  13326.874  &  0.397  &  -4.584  &  26  &   L  \\
HIP 46627  & 46627  &  13697.151  &  0.180  &  -4.972  &  33  &   K  \\
HIP 46655  & 46655  &  13369.051  &  0.577  &  ---  &  11  &   K  \\
HIP 46655  & 46655  &  13426.916  &  0.572  &  ---  &  9  &   K  \\
HIP 46655  & 46655  &  13747.985  &  0.555  &  ---  &  9  &   K  \\
HIP 46655  & 46655  &  14545.922  &  0.586  &  ---  &  11  &   K  \\
HIP 46769  & 46769  &  13369.963  &  1.252  &  ---  &  17  &   K  \\
HIP 46769  & 46769  &  13425.820  &  1.373  &  ---  &  16  &   K  \\
HIP 46769  & 46769  &  13429.032  &  1.364  &  ---  &  10  &   K  \\
HIP 46769  & 46769  &  13429.038  &  1.353  &  ---  &  9  &   K  \\
HIP 46769  & 46769  &  13429.043  &  1.338  &  ---  &  9  &   K  \\
HIP 46769  & 46769  &  14130.013  &  1.336  &  ---  &  16  &   K  \\
HIP 46769  & 46769  &  14430.149  &  1.285  &  ---  &  17  &   K  \\
HIP 46769  & 46769  &  14544.915  &  1.194  &  ---  &  19  &   K  \\
HIP 46769  & 46769  &  14545.908  &  1.289  &  ---  &  22  &   K  \\
HIP 46769  & 46769  &  14806.000  &  1.212  &  ---  &  11  &   K  \\
HIP 46769  & 46769  &  14809.086  &  1.273  &  ---  &  21  &   K  \\
HIP 46769  & 46769  &  14865.007  &  1.136  &  ---  &  21  &   K  \\
HIP 46769  & 46769  &  15197.955  &  1.118  &  ---  &  14  &   K  \\
HIP 46769  & 46769  &  15255.935  &  1.143  &  ---  &  22  &   K  \\
HIP 46769  & 46769  &  15285.924  &  1.245  &  ---  &  16  &   K  \\
HIP 47098  & 47098  &  14928.816  &  0.661  &  ---  &  21  &   K  \\
HIP 47098  & 47098  &  14928.854  &  0.658  &  ---  &  21  &   K  \\
HIP 47098  & 47098  &  15188.071  &  0.684  &  ---  &  19  &   K  \\
HIP 47098  & 47098  &  15190.076  &  0.696  &  ---  &  20  &   K  \\
HD 47127  & 31660  &  13008.846  &  0.165  &  -4.985  &  40  &   L  \\
HD 47127  & 31660  &  13282.020  &  0.164  &  -4.990  &  37  &   L  \\
HD 47127  & 31660  &  13392.698  &  0.172  &  -4.949  &  40  &   L  \\
HD 47127  & 31660  &  14072.901  &  0.165  &  -4.984  &  55  &   L  \\
HD 47127  & 31660  &  14073.892  &  0.166  &  -4.981  &  42  &   L  \\
HD 47127  & 31660  &  14864.758  &  0.162  &  -5.004  &  32  &   L  \\
HD 47157  & 31655  &  13339.108  &  0.168  &  -4.970  &  72  &   K  \\
HD 47157  & 31655  &  14024.131  &  0.167  &  -4.974  &  66  &   K  \\
HD 47157  & 31655  &  14808.071  &  0.160  &  -5.010  &  62  &   K  \\
HD 47157  & 31655  &  14808.073  &  0.160  &  -5.012  &  61  &   K  \\
HD 47157  & 31655  &  14808.075  &  0.160  &  -5.010  &  61  &   K  \\
HD 47157  & 31655  &  14808.077  &  0.160  &  -5.009  &  61  &   K  \\
HD 47157  & 31655  &  14808.079  &  0.160  &  -5.009  &  60  &   K  \\
HD 47157  & 31655  &  14808.081  &  0.161  &  -5.008  &  61  &   K  \\
HD 47157  & 31655  &  14808.083  &  0.160  &  -5.013  &  60  &   K  \\
HD 47157  & 31655  &  14808.085  &  0.159  &  -5.016  &  61  &   K  \\
HD 47157  & 31655  &  14808.086  &  0.160  &  -5.009  &  60  &   K  \\
HD 47157  & 31655  &  14808.088  &  0.160  &  -5.014  &  60  &   K  \\
HD 47157  & 31655  &  14808.090  &  0.160  &  -5.011  &  61  &   K  \\
HD 47157  & 31655  &  14808.092  &  0.160  &  -5.011  &  61  &   K  \\
HD 47157  & 31655  &  14808.094  &  0.160  &  -5.011  &  60  &   K  \\
HD 47157  & 31655  &  14808.096  &  0.160  &  -5.009  &  60  &   K  \\
HD 47157  & 31655  &  14808.098  &  0.161  &  -5.007  &  60  &   K  \\
HD 47157  & 31655  &  14808.101  &  0.160  &  -5.014  &  59  &   K  \\
HD 47157  & 31655  &  14808.103  &  0.161  &  -5.004  &  59  &   K  \\
HD 47157  & 31655  &  14808.105  &  0.160  &  -5.011  &  59  &   K  \\
HD 47157  & 31655  &  14808.108  &  0.160  &  -5.009  &  59  &   K  \\
HD 47157  & 31655  &  14808.111  &  0.160  &  -5.010  &  59  &   K  \\
HD 47157  & 31655  &  14808.113  &  0.160  &  -5.012  &  58  &   K  \\
HD 47157  & 31655  &  14808.116  &  0.160  &  -5.011  &  59  &   K  \\
HD 47157  & 31655  &  14808.118  &  0.160  &  -5.010  &  51  &   K  \\
HD 47157  & 31655  &  14808.120  &  0.161  &  -5.006  &  51  &   K  \\
HD 47157  & 31655  &  14808.122  &  0.160  &  -5.010  &  51  &   K  \\
HD 47157  & 31655  &  13008.855  &  0.174  &  -4.938  &  27  &   L  \\
HD 47157  & 31655  &  13282.012  &  0.167  &  -4.972  &  35  &   L  \\
HD 47157  & 31655  &  13391.859  &  0.165  &  -4.984  &  30  &   L  \\
HD 47157  & 31655  &  14050.031  &  0.176  &  -4.927  &  30  &   L  \\
HD 47157  & 31655  &  14072.912  &  0.173  &  -4.942  &  52  &   L  \\
HD 47157  & 31655  &  14073.877  &  0.171  &  -4.955  &  35  &   L  \\
HD 47157  & 31655  &  14098.972  &  0.189  &  -4.873  &  25  &   L  \\
HD 47157  & 31655  &  14102.863  &  0.178  &  -4.919  &  27  &   L  \\
HD 47157  & 31655  &  14847.789  &  0.149  &  -5.080  &  42  &   L  \\
HD 47157  & 31655  &  14847.799  &  0.157  &  -5.028  &  40  &   L  \\
HD 47157  & 31655  &  14848.803  &  0.151  &  -5.066  &  42  &   L  \\
HD 47157  & 31655  &  14848.812  &  0.157  &  -5.032  &  42  &   L  \\
HD 47157  & 31655  &  14849.771  &  0.155  &  -5.042  &  49  &   L  \\
HD 47157  & 31655  &  14849.780  &  0.154  &  -5.049  &  42  &   L  \\
HD 47157  & 31655  &  14850.812  &  0.154  &  -5.045  &  45  &   L  \\
HD 47157  & 31655  &  14850.821  &  0.151  &  -5.066  &  42  &   L  \\
HD 47157  & 31655  &  14865.774  &  0.156  &  -5.033  &  31  &   L  \\
HD 47186  & 31540  &  13339.091  &  0.156  &  ---  &  65  &   K  \\
HD 47186  & 31540  &  13775.851  &  0.156  &  ---  &  68  &   K  \\
HD 47186  & 31540  &  14130.912  &  0.156  &  ---  &  36  &   K  \\
HD 47186  & 31540  &  14428.955  &  0.156  &  ---  &  58  &   K  \\
HD 47186  & 31540  &  14430.042  &  0.156  &  ---  &  64  &   K  \\
HD 47186  & 31540  &  14864.922  &  0.156  &  ---  &  49  &   K  \\
HD 47186  & 31540  &  14929.742  &  0.156  &  ---  &  47  &   K  \\
HD 47186  & 31540  &  15188.979  &  0.157  &  ---  &  41  &   K  \\
HD 47186  & 31540  &  15188.981  &  0.156  &  ---  &  42  &   K  \\
HD 47186  & 31540  &  15229.922  &  0.155  &  ---  &  50  &   K  \\
HD 47186  & 31540  &  15285.739  &  0.155  &  ---  &  49  &   K  \\
HIP 47201  & 47201  &  14806.064  &  0.977  &  ---  &  10  &   K  \\
HIP 47201  & 47201  &  14806.072  &  0.983  &  ---  &  11  &   K  \\
HIP 47201  & 47201  &  14806.077  &  1.006  &  ---  &  12  &   K  \\
HIP 47201  & 47201  &  14806.997  &  0.975  &  ---  &  18  &   K  \\
HIP 47201  & 47201  &  14808.028  &  0.935  &  ---  &  18  &   K  \\
HIP 47201  & 47201  &  14808.031  &  0.944  &  ---  &  18  &   K  \\
HIP 47201  & 47201  &  15164.062  &  0.884  &  ---  &  20  &   K  \\
HIP 47261  & 47261  &  15190.006  &  1.249  &  ---  &  25  &   K  \\
HD 47309  & 31965  &  13777.761  &  0.153  &  -5.047  &  44  &   K  \\
HD 47309  & 31965  &  13778.754  &  0.152  &  -5.049  &  44  &   K  \\
HD 47309  & 31965  &  13779.773  &  0.153  &  -5.043  &  42  &   K  \\
HD 47381  & 31802  &  14165.686  &  0.166  &  -4.913  &  48  &   L  \\
HD 47381  & 31802  &  14166.660  &  0.168  &  -4.900  &  49  &   L  \\
HD 47381  & 31802  &  14166.674  &  0.160  &  -4.953  &  37  &   L  \\
HD 47381  & 31802  &  14168.735  &  0.159  &  -4.956  &  36  &   L  \\
HD 47381  & 31802  &  14169.718  &  0.165  &  -4.920  &  33  &   L  \\
HD 47381  & 31802  &  14170.692  &  0.173  &  -4.869  &  37  &   L  \\
HD 47381  & 31802  &  14170.723  &  0.168  &  -4.898  &  41  &   L  \\
HD 47381  & 31802  &  14170.732  &  0.181  &  -4.831  &  38  &   L  \\
HD 47381  & 31802  &  14196.666  &  0.175  &  -4.858  &  38  &   L  \\
HD 47381  & 31802  &  14197.646  &  0.199  &  -4.746  &  30  &   L  \\
HD 47381  & 31802  &  14219.666  &  0.166  &  -4.913  &  35  &   L  \\
HIP 47455  & 47455  &  13777.926  &  0.149  &  -5.073  &  45  &   K  \\
HIP 47455  & 47455  &  13778.936  &  0.148  &  -5.079  &  45  &   K  \\
HIP 47455  & 47455  &  13779.931  &  0.150  &  -5.064  &  45  &   K  \\
HD 47467  & 31956  &  13748.913  &  0.200  &  -4.785  &  46  &   K  \\
HD 47467  & 31956  &  13806.839  &  0.203  &  -4.773  &  81  &   K  \\
HD 47467  & 31956  &  13982.126  &  0.200  &  -4.785  &  45  &   K  \\
HD 47467  & 31956  &  13983.129  &  0.200  &  -4.784  &  37  &   K  \\
HD 47467  & 31956  &  14086.099  &  0.198  &  -4.791  &  43  &   K  \\
HD 47467  & 31956  &  14138.836  &  0.195  &  -4.803  &  46  &   K  \\
HD 47467  & 31956  &  13338.875  &  0.193  &  -4.812  &  26  &   L  \\
HIP 47513  & 47513  &  13397.896  &  1.341  &  ---  &  20  &   K  \\
HIP 47513  & 47513  &  13747.992  &  1.475  &  ---  &  17  &   K  \\
HIP 47513  & 47513  &  14086.022  &  1.452  &  ---  &  15  &   K  \\
HIP 47513  & 47513  &  14086.029  &  1.433  &  ---  &  18  &   K  \\
HIP 47513  & 47513  &  14139.043  &  1.376  &  ---  &  20  &   K  \\
HIP 47513  & 47513  &  14544.923  &  1.267  &  ---  &  18  &   K  \\
HIP 47513  & 47513  &  14545.915  &  1.341  &  ---  &  21  &   K  \\
HIP 47513  & 47513  &  14809.076  &  1.305  &  ---  &  21  &   K  \\
HIP 47513  & 47513  &  15174.067  &  1.363  &  ---  &  18  &   K  \\
HIP 47513  & 47513  &  15289.974  &  1.296  &  ---  &  14  &   K  \\
HD 47562  & 31727  &  14400.041  &  0.131  &  -5.202  &  33  &   K  \\
HD 47562  & 31727  &  14428.952  &  0.133  &  -5.192  &  32  &   K  \\
HD 47562  & 31727  &  14459.047  &  0.133  &  -5.193  &  30  &   K  \\
HD 47562  & 31727  &  14543.833  &  0.132  &  -5.200  &  26  &   K  \\
HD 47562  & 31727  &  14791.051  &  0.133  &  -5.195  &  32  &   K  \\
HD 47562  & 31727  &  14846.994  &  0.130  &  -5.206  &  34  &   K  \\
HD 47562  & 31727  &  15197.970  &  0.130  &  -5.206  &  31  &   K  \\
HD 47562  & 31727  &  15285.786  &  0.132  &  -5.196  &  27  &   K  \\
HD 47625  & 32063  &  13302.102  &  0.199  &  -4.843  &  45  &   K  \\
HD 47625  & 32063  &  13303.149  &  0.200  &  -4.839  &  74  &   K  \\
HD 47625  & 32063  &  13397.835  &  0.201  &  -4.837  &  74  &   K  \\
HD 47625  & 32063  &  13483.759  &  0.202  &  -4.830  &  39  &   K  \\
HD 47625  & 32063  &  14024.127  &  0.204  &  -4.825  &  32  &   K  \\
HD 47625  & 32063  &  14845.915  &  0.188  &  -4.887  &  29  &   L  \\
HIP 47650  & 47650  &  13369.970  &  2.973  &  ---  &  10  &   K  \\
HIP 47650  & 47650  &  13425.911  &  2.735  &  ---  &  9  &   K  \\
HIP 47650  & 47650  &  13841.854  &  3.145  &  ---  &  11  &   K  \\
HD 47752  & 32010  &  13303.026  &  0.517  &  ---  &  47  &   K  \\
HD 47752  & 32010  &  13369.087  &  0.484  &  ---  &  45  &   K  \\
HD 47752  & 32010  &  13425.868  &  0.514  &  ---  &  47  &   K  \\
HD 47752  & 32010  &  13483.756  &  0.518  &  ---  &  46  &   K  \\
HD 47752  & 32010  &  13693.992  &  0.499  &  ---  &  47  &   K  \\
HD 47752  & 32010  &  13695.021  &  0.486  &  ---  &  48  &   K  \\
HD 47752  & 32010  &  13695.965  &  0.483  &  ---  &  49  &   K  \\
HD 47752  & 32010  &  13697.009  &  0.479  &  ---  &  49  &   K  \\
HD 47752  & 32010  &  14778.017  &  0.486  &  ---  &  27  &   K  \\
HD 47752  & 32010  &  14780.081  &  0.506  &  ---  &  24  &   K  \\
HD 47752  & 32010  &  14780.159  &  0.504  &  ---  &  27  &   K  \\
HD 47752  & 32010  &  13068.687  &  0.498  &  ---  &  13  &   L  \\
HD 47752  & 32010  &  14864.766  &  0.521  &  ---  &  23  &   L  \\
HD 48122  & 32090  &  14400.043  &  0.135  &  -5.174  &  38  &   K  \\
HD 48122  & 32090  &  14428.965  &  0.137  &  -5.164  &  38  &   K  \\
HD 48122  & 32090  &  14543.825  &  0.138  &  -5.160  &  33  &   K  \\
HD 48122  & 32090  &  14718.118  &  0.136  &  -5.172  &  34  &   K  \\
HD 48122  & 32090  &  14791.046  &  0.136  &  -5.169  &  35  &   K  \\
HD 48122  & 32090  &  14846.985  &  0.136  &  -5.169  &  33  &   K  \\
HD 48122  & 32090  &  14963.771  &  0.131  &  -5.197  &  22  &   K  \\
HD 48122  & 32090  &  15136.114  &  0.134  &  -5.180  &  34  &   K  \\
HD 48122  & 32090  &  15312.764  &  0.163  &  -5.041  &  31  &   K  \\
HIP 48139  & 48139  &  14807.108  &  0.443  &  ---  &  19  &   K  \\
HIP 48139  & 48139  &  14810.062  &  0.447  &  ---  &  9  &   K  \\
HIP 48139  & 48139  &  14810.108  &  0.460  &  ---  &  16  &   K  \\
HIP 48139  & 48139  &  14811.050  &  0.450  &  ---  &  18  &   K  \\
HIP 48139  & 48139  &  14956.880  &  0.410  &  ---  &  15  &   K  \\
HIP 48139  & 48139  &  15164.049  &  0.401  &  ---  &  17  &   K  \\
HIP 48205  & 48205  &  13697.148  &  0.377  &  -4.419  &  37  &   K  \\
HD 48345  & 32238  &  15289.796  &  0.154  &  ---  &  29  &   K  \\
HD 48345  & 32238  &  14337.022  &  0.123  &  ---  &  27  &   L  \\
HD 48345  & 32238  &  14401.934  &  0.139  &  ---  &  25  &   L  \\
HIP 48411  & 48411  &  14806.057  &  0.778  &  ---  &  15  &   K  \\
HIP 48411  & 48411  &  14807.052  &  0.788  &  ---  &  20  &   K  \\
HIP 48411  & 48411  &  14808.065  &  0.769  &  ---  &  20  &   K  \\
HIP 48411  & 48411  &  14811.141  &  0.753  &  ---  &  19  &   K  \\
HD 48682  & 32480  &  14086.095  &  0.156  &  -4.977  &  75  &   K  \\
HD 48682  & 32480  &  14086.096  &  0.157  &  -4.973  &  76  &   K  \\
HD 48682  & 32480  &  14086.097  &  0.156  &  -4.975  &  76  &   K  \\
HD 48682  & 32480  &  14138.753  &  0.156  &  -4.976  &  81  &   K  \\
HD 48682  & 32480  &  14138.754  &  0.156  &  -4.977  &  80  &   K  \\
HD 48682  & 32480  &  14138.755  &  0.156  &  -4.976  &  80  &   K  \\
HD 48682  & 32480  &  14399.091  &  0.156  &  -4.979  &  78  &   K  \\
HD 48682  & 32480  &  14718.110  &  0.156  &  -4.976  &  63  &   K  \\
HD 48682  & 32480  &  14719.109  &  0.157  &  -4.970  &  64  &   K  \\
HD 48682  & 32480  &  14720.114  &  0.157  &  -4.974  &  64  &   K  \\
HD 48682  & 32480  &  14721.120  &  0.156  &  -4.977  &  66  &   K  \\
HD 48682  & 32480  &  14722.136  &  0.156  &  -4.979  &  64  &   K  \\
HD 48682  & 32480  &  14723.144  &  0.156  &  -4.978  &  66  &   K  \\
HD 48682  & 32480  &  14724.146  &  0.156  &  -4.981  &  63  &   K  \\
HD 48682  & 32480  &  14725.100  &  0.157  &  -4.970  &  62  &   K  \\
HD 48682  & 32480  &  14727.148  &  0.157  &  -4.973  &  66  &   K  \\
HD 48682  & 32480  &  14728.085  &  0.156  &  -4.981  &  61  &   K  \\
HD 48682  & 32480  &  14807.988  &  0.156  &  -4.977  &  65  &   K  \\
HD 48682  & 32480  &  14808.948  &  0.155  &  -4.985  &  76  &   K  \\
HD 48682  & 32480  &  14808.949  &  0.155  &  -4.984  &  74  &   K  \\
HD 48682  & 32480  &  14810.008  &  0.156  &  -4.978  &  63  &   K  \\
HD 48682  & 32480  &  14810.850  &  0.155  &  -4.987  &  55  &   K  \\
HD 48682  & 32480  &  14839.050  &  0.156  &  -4.978  &  63  &   K  \\
HD 48682  & 32480  &  14864.938  &  0.156  &  -4.979  &  65  &   K  \\
HD 48682  & 32480  &  14866.741  &  0.156  &  -4.980  &  39  &   K  \\
HD 48682  & 32480  &  14866.749  &  0.155  &  -4.989  &  60  &   K  \\
HD 48682  & 32480  &  14934.757  &  0.157  &  -4.968  &  63  &   K  \\
HD 48682  & 32480  &  15074.138  &  0.157  &  -4.975  &  62  &   K  \\
HD 48682  & 32480  &  15077.146  &  0.156  &  -4.977  &  64  &   K  \\
HD 48682  & 32480  &  15079.146  &  0.155  &  -4.983  &  65  &   K  \\
HD 48682  & 32480  &  15081.145  &  0.156  &  -4.980  &  63  &   K  \\
HD 48682  & 32480  &  15085.143  &  0.157  &  -4.972  &  63  &   K  \\
HD 48682  & 32480  &  15110.107  &  0.156  &  -4.977  &  66  &   K  \\
HD 48682  & 32480  &  15134.065  &  0.158  &  -4.967  &  68  &   K  \\
HD 48682  & 32480  &  15284.715  &  0.156  &  -4.979  &  65  &   K  \\
HD 48682  & 32480  &  15321.719  &  0.155  &  -4.986  &  61  &   K  \\
HD 48682  & 32480  &  15342.734  &  0.140  &  -5.112  &  55  &   K  \\
HD 48682  & 32480  &  12631.842  &  0.176  &  -4.854  &  48  &   L  \\
HD 48682  & 32480  &  12631.864  &  0.175  &  -4.859  &  47  &   L  \\
HD 48682  & 32480  &  12631.887  &  0.176  &  -4.855  &  44  &   L  \\
HD 48682  & 32480  &  12656.854  &  0.175  &  -4.863  &  58  &   L  \\
HD 48682  & 32480  &  12656.877  &  0.178  &  -4.847  &  58  &   L  \\
HD 48682  & 32480  &  12656.899  &  0.179  &  -4.839  &  60  &   L  \\
HD 48682  & 32480  &  12657.794  &  0.180  &  -4.836  &  68  &   L  \\
HD 48682  & 32480  &  12657.816  &  0.183  &  -4.822  &  62  &   L  \\
HD 48682  & 32480  &  12658.900  &  0.178  &  -4.845  &  66  &   L  \\
HD 48682  & 32480  &  12658.921  &  0.179  &  -4.840  &  72  &   L  \\
HD 48682  & 32480  &  12659.887  &  0.178  &  -4.845  &  71  &   L  \\
HD 48682  & 32480  &  12659.909  &  0.180  &  -4.835  &  70  &   L  \\
HD 48682  & 32480  &  12659.933  &  0.175  &  -4.859  &  70  &   L  \\
HD 48682  & 32480  &  12687.757  &  0.173  &  -4.870  &  106  &   L  \\
HD 48682  & 32480  &  12687.766  &  0.175  &  -4.859  &  105  &   L  \\
HD 48682  & 32480  &  13033.762  &  0.171  &  -4.884  &  59  &   L  \\
HD 48682  & 32480  &  13068.696  &  0.175  &  -4.861  &  56  &   L  \\
HD 48682  & 32480  &  13281.977  &  0.177  &  -4.853  &  66  &   L  \\
HD 48682  & 32480  &  13316.967  &  0.180  &  -4.834  &  49  &   L  \\
HD 48682  & 32480  &  13316.989  &  0.181  &  -4.831  &  49  &   L  \\
HD 48682  & 32480  &  13337.875  &  0.180  &  -4.835  &  51  &   L  \\
HD 48682  & 32480  &  13338.891  &  0.178  &  -4.843  &  57  &   L  \\
HD 48682  & 32480  &  13349.920  &  0.179  &  -4.840  &  36  &   L  \\
HD 48682  & 32480  &  13349.942  &  0.191  &  -4.781  &  34  &   L  \\
HD 48682  & 32480  &  13349.963  &  0.189  &  -4.791  &  25  &   L  \\
HD 48682  & 32480  &  13363.944  &  0.184  &  -4.815  &  56  &   L  \\
HD 48682  & 32480  &  13383.825  &  0.181  &  -4.828  &  43  &   L  \\
HD 48682  & 32480  &  13383.849  &  0.191  &  -4.782  &  41  &   L  \\
HD 48682  & 32480  &  13391.897  &  0.183  &  -4.820  &  68  &   L  \\
HD 48682  & 32480  &  13392.704  &  0.177  &  -4.848  &  84  &   L  \\
HD 48682  & 32480  &  13402.790  &  0.180  &  -4.835  &  59  &   L  \\
HD 48682  & 32480  &  13402.806  &  0.175  &  -4.860  &  39  &   L  \\
HD 48682  & 32480  &  13404.820  &  0.177  &  -4.851  &  55  &   L  \\
HD 48682  & 32480  &  13404.838  &  0.205  &  -4.724  &  48  &   L  \\
HD 48682  & 32480  &  13405.810  &  0.175  &  -4.861  &  68  &   L  \\
HD 48682  & 32480  &  13437.676  &  0.179  &  -4.838  &  57  &   L  \\
HD 48682  & 32480  &  13437.693  &  0.178  &  -4.844  &  41  &   L  \\
HD 48682  & 32480  &  13438.663  &  0.179  &  -4.842  &  55  &   L  \\
HD 48682  & 32480  &  13438.685  &  0.177  &  -4.853  &  51  &   L  \\
HD 48682  & 32480  &  13439.668  &  0.184  &  -4.815  &  57  &   L  \\
HD 48682  & 32480  &  13439.692  &  0.184  &  -4.817  &  58  &   L  \\
HD 48682  & 32480  &  13441.669  &  0.180  &  -4.834  &  52  &   L  \\
HD 48682  & 32480  &  13441.691  &  0.184  &  -4.816  &  53  &   L  \\
HD 48682  & 32480  &  13744.763  &  0.171  &  -4.882  &  69  &   L  \\
HD 48682  & 32480  &  13751.861  &  0.175  &  -4.862  &  28  &   L  \\
HD 48682  & 32480  &  13751.868  &  0.170  &  -4.887  &  58  &   L  \\
HD 48682  & 32480  &  13752.814  &  0.176  &  -4.858  &  55  &   L  \\
HD 48682  & 32480  &  13755.721  &  0.171  &  -4.881  &  65  &   L  \\
HD 48682  & 32480  &  13755.727  &  0.171  &  -4.886  &  66  &   L  \\
HD 48682  & 32480  &  13756.781  &  0.176  &  -4.857  &  67  &   L  \\
HD 48682  & 32480  &  13757.855  &  0.168  &  -4.903  &  61  &   L  \\
HD 48682  & 32480  &  13773.723  &  0.175  &  -4.861  &  123  &   L  \\
HD 48682  & 32480  &  13774.807  &  0.172  &  -4.879  &  111  &   L  \\
HD 48682  & 32480  &  13989.029  &  0.173  &  -4.870  &  70  &   L  \\
HD 48682  & 32480  &  14072.865  &  0.179  &  -4.840  &  70  &   L  \\
HD 48682  & 32480  &  14073.838  &  0.178  &  -4.843  &  88  &   L  \\
HD 48682  & 32480  &  14099.906  &  0.179  &  -4.839  &  54  &   L  \\
HD 48682  & 32480  &  14099.911  &  0.175  &  -4.862  &  60  &   L  \\
HD 48682  & 32480  &  14103.842  &  0.176  &  -4.857  &  75  &   L  \\
HD 48682  & 32480  &  14133.797  &  0.172  &  -4.878  &  65  &   L  \\
HD 48682  & 32480  &  14165.702  &  0.177  &  -4.852  &  59  &   L  \\
HD 48682  & 32480  &  14425.973  &  0.180  &  -4.836  &  72  &   L  \\
HD 48682  & 32480  &  14427.012  &  0.178  &  -4.846  &  79  &   L  \\
HD 48682  & 32480  &  14427.017  &  0.175  &  -4.859  &  85  &   L  \\
HD 48682  & 32480  &  14427.021  &  0.177  &  -4.849  &  82  &   L  \\
HD 48682  & 32480  &  14427.970  &  0.178  &  -4.847  &  69  &   L  \\
HD 48682  & 32480  &  14427.976  &  0.175  &  -4.863  &  75  &   L  \\
HD 48682  & 32480  &  14427.981  &  0.177  &  -4.850  &  72  &   L  \\
HD 48682  & 32480  &  14428.990  &  0.180  &  -4.836  &  81  &   L  \\
HD 48682  & 32480  &  14428.995  &  0.180  &  -4.837  &  78  &   L  \\
HD 48682  & 32480  &  14429.000  &  0.175  &  -4.862  &  79  &   L  \\
HD 48682  & 32480  &  14847.778  &  0.176  &  -4.854  &  67  &   L  \\
HD 48682  & 32480  &  14847.781  &  0.172  &  -4.876  &  67  &   L  \\
HIP 48714  & 48714  &  13369.983  &  2.394  &  ---  &  30  &   K  \\
HIP 48714  & 48714  &  13747.004  &  2.180  &  ---  &  19  &   K  \\
HIP 48714  & 48714  &  13841.849  &  2.138  &  ---  &  31  &   K  \\
HIP 48714  & 48714  &  14130.982  &  2.252  &  ---  &  20  &   K  \\
HIP 48714  & 48714  &  14810.044  &  2.542  &  ---  &  21  &   K  \\
HIP 48714  & 48714  &  14810.050  &  2.536  &  ---  &  18  &   K  \\
HIP 48740  & 48740  &  14928.802  &  1.064  &  ---  &  22  &   K  \\
HIP 48740  & 48740  &  15164.056  &  1.045  &  ---  &  20  &   K  \\
HIP 48740  & 48740  &  15188.091  &  1.007  &  ---  &  21  &   K  \\
HIP 48740  & 48740  &  15190.013  &  0.975  &  ---  &  25  &   K  \\
HIP 48740  & 48740  &  15199.029  &  1.036  &  ---  &  21  &   K  \\
HIP 48740  & 48740  &  15260.907  &  1.075  &  ---  &  22  &   K  \\
HD 48781  & 32562  &  14783.927  &  0.105  &  ---  &  36  &   L  \\
HIP 48855  & 48855  &  14216.856  &  0.138  &  ---  &  27  &   K  \\
HIP 48855  & 48855  &  14400.125  &  0.137  &  ---  &  28  &   K  \\
HIP 48855  & 48855  &  14543.938  &  0.140  &  ---  &  27  &   K  \\
HIP 48855  & 48855  &  14847.034  &  0.135  &  ---  &  27  &   K  \\
HIP 48855  & 48855  &  15015.747  &  0.138  &  ---  &  23  &   K  \\
HIP 48855  & 48855  &  15231.029  &  0.139  &  ---  &  29  &   K  \\
HIP 48855  & 48855  &  15231.996  &  0.139  &  ---  &  38  &   K  \\
HIP 48855  & 48855  &  15320.767  &  0.137  &  ---  &  27  &   K  \\
HD 48938  & 32322  &  13304.057  &  0.155  &  -4.997  &  81  &   K  \\
HD 48938  & 32322  &  13400.930  &  0.155  &  -4.998  &  77  &   K  \\
HIP 49091  & 49091  &  14928.782  &  1.131  &  ---  &  11  &   K  \\
HIP 49091  & 49091  &  15164.095  &  1.397  &  ---  &  9  &   K  \\
HIP 49091  & 49091  &  15260.986  &  1.293  &  ---  &  10  &   K  \\
HIP 49091  & 49091  &  15260.993  &  1.243  &  ---  &  9  &   K  \\
HD 49197  & 32702  &  13303.029  &  0.328  &  ---  &  89  &   K  \\
HD 49197  & 32702  &  13369.837  &  0.338  &  ---  &  62  &   K  \\
HD 49197  & 32702  &  13397.809  &  0.334  &  ---  &  90  &   K  \\
HD 49197  & 32702  &  14778.020  &  0.328  &  ---  &  67  &   K  \\
HD 49197  & 32702  &  15136.095  &  0.331  &  ---  &  47  &   K  \\
HIP 49197  & 49197  &  14806.104  &  0.999  &  ---  &  22  &   K  \\
HIP 49197  & 49197  &  14807.104  &  1.035  &  ---  &  23  &   K  \\
HIP 49197  & 49197  &  14808.047  &  1.053  &  ---  &  22  &   K  \\
HIP 49197  & 49197  &  14809.979  &  1.031  &  ---  &  21  &   K  \\
HIP 49197  & 49197  &  15164.132  &  1.051  &  ---  &  25  &   K  \\
HIP 49197  & 49197  &  15188.057  &  0.976  &  ---  &  32  &   K  \\
HIP 49197  & 49197  &  15255.940  &  1.099  &  ---  &  26  &   K  \\
HIP 49197  & 49197  &  15342.848  &  1.085  &  ---  &  27  &   K  \\
HIP 49197  & 49197  &  15351.875  &  0.983  &  ---  &  9  &   K  \\
HD 49659  & 32789  &  13338.858  &  0.143  &  -5.127  &  23  &   L  \\
HD 49659  & 32789  &  13630.021  &  0.139  &  -5.151  &  31  &   L  \\
HD 49659  & 32789  &  13669.024  &  0.144  &  -5.122  &  30  &   L  \\
HD 49659  & 32789  &  13669.049  &  0.132  &  -5.193  &  37  &   L  \\
HD 49659  & 32789  &  14047.036  &  0.142  &  -5.133  &  40  &   L  \\
HD 49659  & 32789  &  14136.817  &  0.143  &  -5.126  &  36  &   L  \\
HD 49674  & 32916  &  13303.032  &  0.200  &  -4.828  &  70  &   K  \\
HD 49674  & 32916  &  13398.825  &  0.200  &  -4.829  &  70  &   K  \\
HD 49674  & 32916  &  13753.854  &  0.188  &  -4.874  &  71  &   K  \\
HD 49674  & 32916  &  14336.133  &  0.192  &  -4.860  &  60  &   K  \\
HD 49674  & 32916  &  14344.108  &  0.196  &  -4.845  &  61  &   K  \\
HD 49674  & 32916  &  14345.126  &  0.195  &  -4.848  &  63  &   K  \\
HD 49674  & 32916  &  14399.095  &  0.190  &  -4.867  &  63  &   K  \\
HD 49674  & 32916  &  14428.014  &  0.196  &  -4.842  &  65  &   K  \\
HD 49674  & 32916  &  14429.031  &  0.196  &  -4.842  &  66  &   K  \\
HD 49674  & 32916  &  14492.843  &  0.201  &  -4.825  &  51  &   K  \\
HD 49674  & 32916  &  14492.924  &  0.199  &  -4.831  &  56  &   K  \\
HD 49674  & 32916  &  14546.809  &  0.191  &  -4.863  &  64  &   K  \\
HD 49674  & 32916  &  14718.111  &  0.189  &  -4.872  &  50  &   K  \\
HD 49674  & 32916  &  14721.119  &  0.186  &  -4.883  &  50  &   K  \\
HD 49674  & 32916  &  14724.102  &  0.187  &  -4.881  &  48  &   K  \\
HD 49674  & 32916  &  14725.102  &  0.185  &  -4.886  &  50  &   K  \\
HD 49674  & 32916  &  14727.137  &  0.185  &  -4.890  &  50  &   K  \\
HD 49674  & 32916  &  14728.087  &  0.184  &  -4.893  &  48  &   K  \\
HD 49674  & 32916  &  15173.007  &  0.183  &  -4.895  &  51  &   K  \\
HD 49674  & 32916  &  15196.941  &  0.182  &  -4.902  &  50  &   K  \\
HD 49674  & 32916  &  15284.794  &  0.178  &  -4.917  &  50  &   K  \\
HD 49674  & 32916  &  15312.815  &  0.182  &  -4.901  &  37  &   K  \\
HD 49674  & 32916  &  15320.739  &  0.186  &  -4.883  &  49  &   K  \\
HD 49674  & 32916  &  15342.736  &  0.169  &  -4.961  &  44  &   K  \\
HD 49736  & 32874  &  13014.795  &  0.178  &  -4.912  &  34  &   L  \\
HD 49736  & 32874  &  13033.771  &  0.166  &  -4.973  &  44  &   L  \\
HD 49736  & 32874  &  13081.715  &  0.174  &  -4.928  &  25  &   L  \\
HD 49736  & 32874  &  13392.712  &  0.167  &  -4.968  &  56  &   L  \\
HD 49736  & 32874  &  14864.776  &  0.163  &  -4.985  &  61  &   L  \\
HD 49736  & 32874  &  14864.785  &  0.163  &  -4.986  &  61  &   L  \\
HD 50018  & 33041  &  13412.745  &  0.351  &  ---  &  16  &   L  \\
HD 50275  & 33086  &  14400.046  &  0.125  &  ---  &  31  &   K  \\
HD 50275  & 33086  &  14723.139  &  0.127  &  ---  &  29  &   K  \\
HD 50275  & 33086  &  14809.888  &  0.129  &  ---  &  28  &   K  \\
HD 50275  & 33086  &  14934.778  &  0.123  &  ---  &  33  &   K  \\
HD 50275  & 33086  &  15135.064  &  0.127  &  ---  &  29  &   K  \\
HD 50275  & 33086  &  15189.872  &  0.129  &  ---  &  34  &   K  \\
HD 50275  & 33086  &  15199.076  &  0.127  &  ---  &  34  &   K  \\
HD 50275  & 33086  &  15256.900  &  0.125  &  ---  &  29  &   K  \\
HD 50275  & 33086  &  15313.738  &  0.124  &  ---  &  28  &   K  \\
HD 50275  & 33086  &  15344.735  &  0.148  &  ---  &  9  &   K  \\
HD 50281  & 32984  &  13303.053  &  0.606  &  ---  &  45  &   K  \\
HD 50281  & 32984  &  13303.054  &  0.603  &  ---  &  45  &   K  \\
HD 50281  & 32984  &  13368.873  &  0.617  &  ---  &  46  &   K  \\
HD 50281  & 32984  &  13426.845  &  0.624  &  ---  &  44  &   K  \\
HD 50281  & 32984  &  15111.111  &  0.542  &  ---  &  10  &   K  \\
HD 50281  & 32984  &  13107.686  &  0.597  &  ---  &  14  &   L  \\
HD 50281  & 32984  &  13390.807  &  0.675  &  ---  &  23  &   L  \\
HD 50281  & 32984  &  14166.688  &  0.601  &  ---  &  26  &   L  \\
HD 50281  & 32984  &  14865.761  &  0.625  &  ---  &  29  &   L  \\
HD 50281  & 32984  &  14865.767  &  0.638  &  ---  &  30  &   L  \\
HIP 50341  & 50341  &  15321.771  &  0.940  &  ---  &  13  &   K  \\
HIP 50341  & 50341  &  15351.772  &  0.864  &  ---  &  19  &   K  \\
HD 50499  & 32970  &  13368.971  &  0.146  &  -5.065  &  73  &   K  \\
HD 50499  & 32970  &  13480.721  &  0.148  &  -5.055  &  59  &   K  \\
HD 50499  & 32970  &  13483.722  &  0.146  &  -5.065  &  63  &   K  \\
HD 50499  & 32970  &  13723.977  &  0.149  &  -5.048  &  71  &   K  \\
HD 50499  & 32970  &  13775.854  &  0.149  &  -5.044  &  73  &   K  \\
HD 50499  & 32970  &  14544.874  &  0.146  &  -5.069  &  16  &   K  \\
HD 50499  & 32970  &  14545.837  &  0.147  &  -5.061  &  50  &   K  \\
HD 50499  & 32970  &  14546.786  &  0.147  &  -5.061  &  63  &   K  \\
HD 50499  & 32970  &  14806.037  &  0.147  &  -5.058  &  56  &   K  \\
HD 50499  & 32970  &  14809.040  &  0.146  &  -5.070  &  60  &   K  \\
HD 50499  & 32970  &  14809.042  &  0.146  &  -5.070  &  60  &   K  \\
HD 50499  & 32970  &  15134.082  &  0.148  &  -5.049  &  53  &   K  \\
HD 50499  & 32970  &  15197.020  &  0.152  &  -5.018  &  54  &   K  \\
HD 50499  & 32970  &  15285.735  &  0.146  &  -5.069  &  55  &   K  \\
HD 50499  & 32970  &  15285.737  &  0.150  &  -5.036  &  53  &   K  \\
HD 50499  & 32970  &  15314.733  &  0.126  &  -5.276  &  49  &   K  \\
HD 50522  & 33449  &  13134.677  &  0.199  &  -4.913  &  44  &   L  \\
HD 50554  & 33212  &  13303.035  &  0.165  &  -4.918  &  85  &   K  \\
HD 50554  & 33212  &  13398.858  &  0.162  &  -4.939  &  86  &   K  \\
HD 50554  & 33212  &  13753.858  &  0.159  &  -4.958  &  87  &   K  \\
HD 50554  & 33212  &  14545.853  &  0.159  &  -4.956  &  77  &   K  \\
HD 50554  & 33212  &  14546.777  &  0.159  &  -4.958  &  78  &   K  \\
HD 50554  & 33212  &  14934.781  &  0.162  &  -4.939  &  60  &   K  \\
HD 50554  & 33212  &  14934.815  &  0.162  &  -4.940  &  63  &   K  \\
HD 50554  & 33212  &  14934.819  &  0.162  &  -4.938  &  62  &   K  \\
HD 50554  & 33212  &  15189.979  &  0.165  &  -4.920  &  62  &   K  \\
HD 50554  & 33212  &  15314.725  &  0.161  &  -4.947  &  59  &   K  \\
HD 50554  & 33212  &  12267.880  &  0.175  &  -4.864  &  84  &   L  \\
HD 50554  & 33212  &  12267.904  &  0.179  &  -4.843  &  87  &   L  \\
HD 50554  & 33212  &  12299.722  &  0.177  &  -4.851  &  51  &   L  \\
HD 50554  & 33212  &  12335.692  &  0.198  &  -4.751  &  46  &   L  \\
HD 50554  & 33212  &  13008.865  &  0.181  &  -4.829  &  49  &   L  \\
HD 50554  & 33212  &  13388.754  &  0.180  &  -4.837  &  47  &   L  \\
HD 50554  & 33212  &  13390.814  &  0.183  &  -4.821  &  58  &   L  \\
HD 50554  & 33212  &  13392.722  &  0.184  &  -4.817  &  59  &   L  \\
HD 50554  & 33212  &  13756.791  &  0.174  &  -4.869  &  45  &   L  \\
HD 50554  & 33212  &  14050.040  &  0.176  &  -4.857  &  56  &   L  \\
HD 50554  & 33212  &  14072.894  &  0.178  &  -4.847  &  48  &   L  \\
HD 50554  & 33212  &  14073.900  &  0.173  &  -4.876  &  59  &   L  \\
HD 50554  & 33212  &  14099.918  &  0.169  &  -4.895  &  47  &   L  \\
HD 50554  & 33212  &  14103.855  &  0.176  &  -4.855  &  54  &   L  \\
HD 50554  & 33212  &  14133.816  &  0.172  &  -4.877  &  52  &   L  \\
HD 50554  & 33212  &  14134.742  &  0.170  &  -4.892  &  37  &   L  \\
HD 50554  & 33212  &  14135.744  &  0.160  &  -4.953  &  38  &   L  \\
HD 50554  & 33212  &  14429.008  &  0.173  &  -4.872  &  64  &   L  \\
HD 50554  & 33212  &  14547.752  &  0.179  &  -4.842  &  45  &   L  \\
HD 50554  & 33212  &  14784.925  &  0.181  &  -4.829  &  47  &   L  \\
HD 50554  & 33212  &  14847.847  &  0.178  &  -4.844  &  52  &   L  \\
HD 50554  & 33212  &  14848.840  &  0.173  &  -4.875  &  63  &   L  \\
HD 50554  & 33212  &  14848.847  &  0.179  &  -4.841  &  64  &   L  \\
HD 50554  & 33212  &  14849.797  &  0.178  &  -4.846  &  62  &   L  \\
HD 50554  & 33212  &  14849.804  &  0.178  &  -4.849  &  61  &   L  \\
HD 50554  & 33212  &  14850.831  &  0.175  &  -4.862  &  64  &   L  \\
HD 50554  & 33212  &  14850.839  &  0.178  &  -4.845  &  64  &   L  \\
HD 50639  & 33109  &  13304.061  &  0.168  &  -4.894  &  83  &   K  \\
HD 50639  & 33109  &  14809.964  &  0.170  &  -4.884  &  64  &   K  \\
HD 50639  & 33109  &  15229.940  &  0.168  &  -4.898  &  62  &   K  \\
HD 50639  & 33109  &  15256.786  &  0.166  &  -4.906  &  55  &   K  \\
HD 50692  & 33277  &  13303.043  &  0.156  &  -4.990  &  86  &   K  \\
HD 50692  & 33277  &  13303.044  &  0.156  &  -4.988  &  85  &   K  \\
HD 50692  & 33277  &  13369.084  &  0.155  &  -4.996  &  86  &   K  \\
HD 50692  & 33277  &  13425.851  &  0.153  &  -5.007  &  86  &   K  \\
HD 50692  & 33277  &  13425.852  &  0.154  &  -5.005  &  85  &   K  \\
HD 50692  & 33277  &  13425.853  &  0.153  &  -5.009  &  87  &   K  \\
HD 50692  & 33277  &  13427.867  &  0.153  &  -5.008  &  72  &   K  \\
HD 50692  & 33277  &  13427.868  &  0.153  &  -5.008  &  76  &   K  \\
HD 50692  & 33277  &  13427.869  &  0.154  &  -5.005  &  73  &   K  \\
HD 50692  & 33277  &  13483.751  &  0.156  &  -4.989  &  82  &   K  \\
HD 50692  & 33277  &  13483.752  &  0.156  &  -4.987  &  82  &   K  \\
HD 50692  & 33277  &  13483.753  &  0.156  &  -4.988  &  83  &   K  \\
HD 50692  & 33277  &  13724.033  &  0.153  &  -5.010  &  57  &   K  \\
HD 50692  & 33277  &  13724.033  &  0.153  &  -5.009  &  57  &   K  \\
HD 50692  & 33277  &  13724.034  &  0.153  &  -5.011  &  54  &   K  \\
HD 50692  & 33277  &  13724.035  &  0.153  &  -5.012  &  55  &   K  \\
HD 50692  & 33277  &  13724.035  &  0.153  &  -5.007  &  55  &   K  \\
HD 50692  & 33277  &  13776.788  &  0.154  &  -5.004  &  88  &   K  \\
HD 50692  & 33277  &  13776.789  &  0.154  &  -5.001  &  86  &   K  \\
HD 50692  & 33277  &  13776.790  &  0.153  &  -5.010  &  87  &   K  \\
HD 50692  & 33277  &  14086.091  &  0.153  &  -5.007  &  74  &   K  \\
HD 50692  & 33277  &  14086.092  &  0.153  &  -5.008  &  74  &   K  \\
HD 50692  & 33277  &  14086.093  &  0.153  &  -5.009  &  75  &   K  \\
HD 50692  & 33277  &  14138.960  &  0.154  &  -5.000  &  79  &   K  \\
HD 50692  & 33277  &  14138.961  &  0.154  &  -5.003  &  77  &   K  \\
HD 50692  & 33277  &  14138.961  &  0.154  &  -5.000  &  77  &   K  \\
HD 50692  & 33277  &  14399.105  &  0.154  &  -5.000  &  79  &   K  \\
HD 50692  & 33277  &  14544.842  &  0.156  &  -4.989  &  79  &   K  \\
HD 50692  & 33277  &  14545.852  &  0.156  &  -4.990  &  77  &   K  \\
HD 50692  & 33277  &  14546.768  &  0.155  &  -4.993  &  77  &   K  \\
HD 50692  & 33277  &  14718.103  &  0.155  &  -4.996  &  58  &   K  \\
HD 50692  & 33277  &  14719.118  &  0.155  &  -4.995  &  63  &   K  \\
HD 50692  & 33277  &  14720.106  &  0.155  &  -4.993  &  60  &   K  \\
HD 50692  & 33277  &  14721.116  &  0.156  &  -4.985  &  61  &   K  \\
HD 50692  & 33277  &  14722.138  &  0.156  &  -4.987  &  63  &   K  \\
HD 50692  & 33277  &  14723.141  &  0.155  &  -4.994  &  63  &   K  \\
HD 50692  & 33277  &  14724.145  &  0.157  &  -4.984  &  61  &   K  \\
HD 50692  & 33277  &  14725.110  &  0.156  &  -4.988  &  62  &   K  \\
HD 50692  & 33277  &  14727.146  &  0.156  &  -4.987  &  62  &   K  \\
HD 50692  & 33277  &  14728.151  &  0.155  &  -4.995  &  61  &   K  \\
HD 50692  & 33277  &  14778.018  &  0.155  &  -4.998  &  65  &   K  \\
HD 50692  & 33277  &  14780.088  &  0.154  &  -5.002  &  50  &   K  \\
HD 50692  & 33277  &  14805.958  &  0.155  &  -4.992  &  62  &   K  \\
HD 50692  & 33277  &  14806.994  &  0.155  &  -4.995  &  63  &   K  \\
HD 50692  & 33277  &  14807.989  &  0.155  &  -4.993  &  63  &   K  \\
HD 50692  & 33277  &  14808.950  &  0.155  &  -4.996  &  81  &   K  \\
HD 50692  & 33277  &  14809.882  &  0.156  &  -4.988  &  62  &   K  \\
HD 50692  & 33277  &  14927.808  &  0.163  &  -4.944  &  45  &   K  \\
HD 50692  & 33277  &  14927.813  &  0.157  &  -4.983  &  51  &   K  \\
HD 50692  & 33277  &  14934.825  &  0.156  &  -4.987  &  60  &   K  \\
HD 50692  & 33277  &  14934.826  &  0.156  &  -4.990  &  61  &   K  \\
HD 50692  & 33277  &  15074.140  &  0.156  &  -4.989  &  61  &   K  \\
HD 50692  & 33277  &  15078.132  &  0.154  &  -5.004  &  62  &   K  \\
HD 50692  & 33277  &  15079.139  &  0.155  &  -4.998  &  59  &   K  \\
HD 50692  & 33277  &  15080.144  &  0.154  &  -5.000  &  64  &   K  \\
HD 50692  & 33277  &  15085.146  &  0.155  &  -4.998  &  63  &   K  \\
HD 50692  & 33277  &  15111.121  &  0.156  &  -4.989  &  37  &   K  \\
HD 50692  & 33277  &  15134.066  &  0.154  &  -5.001  &  63  &   K  \\
HD 50692  & 33277  &  15311.718  &  0.155  &  -4.996  &  62  &   K  \\
HD 50692  & 33277  &  15312.735  &  0.155  &  -4.998  &  62  &   K  \\
HD 50692  & 33277  &  15313.719  &  0.155  &  -4.996  &  62  &   K  \\
HD 50692  & 33277  &  15314.719  &  0.154  &  -5.004  &  63  &   K  \\
HD 50692  & 33277  &  15319.734  &  0.155  &  -4.993  &  61  &   K  \\
HD 50692  & 33277  &  15320.720  &  0.154  &  -5.001  &  59  &   K  \\
HD 50692  & 33277  &  15321.721  &  0.152  &  -5.017  &  60  &   K  \\
HD 50692  & 33277  &  15342.726  &  0.132  &  -5.202  &  54  &   K  \\
HD 50692  & 33277  &  14870.832  &  0.155  &  -5.000  &  67  &   L  \\
HD 50806  & 33094  &  13304.055  &  0.143  &  -5.123  &  67  &   K  \\
HD 50806  & 33094  &  13400.932  &  0.141  &  -5.134  &  63  &   K  \\
HD 50806  & 33094  &  14024.144  &  0.142  &  -5.126  &  52  &   K  \\
HIP 50960  & 50960  &  14928.806  &  1.610  &  ---  &  16  &   K  \\
HIP 50960  & 50960  &  14928.859  &  1.636  &  ---  &  17  &   K  \\
HIP 50960  & 50960  &  15164.138  &  1.522  &  ---  &  11  &   K  \\
HIP 50960  & 50960  &  15188.078  &  1.535  &  ---  &  13  &   K  \\
HIP 50960  & 50960  &  15261.050  &  1.610  &  ---  &  12  &   K  \\
HIP 51007  & 51007  &  13369.147  &  1.670  &  ---  &  20  &   K  \\
HIP 51007  & 51007  &  13426.964  &  1.643  &  ---  &  21  &   K  \\
HIP 51007  & 51007  &  13841.821  &  1.541  &  ---  &  21  &   K  \\
HIP 51007  & 51007  &  14544.967  &  1.572  &  ---  &  22  &   K  \\
HIP 51007  & 51007  &  14546.899  &  1.539  &  ---  &  21  &   K  \\
HIP 51007  & 51007  &  15313.826  &  1.619  &  ---  &  18  &   K  \\
HD 51046  & 33580  &  13369.082  &  0.176  &  -4.966  &  46  &   K  \\
HD 51046  & 33580  &  13369.843  &  0.177  &  -4.962  &  59  &   K  \\
HD 51046  & 33580  &  13369.940  &  0.176  &  -4.967  &  47  &   K  \\
HD 51046  & 33580  &  13397.801  &  0.176  &  -4.965  &  73  &   K  \\
HD 51046  & 33580  &  13400.752  &  0.177  &  -4.962  &  68  &   K  \\
HD 51067A  & ---  &  13777.816  &  0.204  &  -4.755  &  44  &   K  \\
HD 51067B  & ---  &  13777.817  &  0.338  &  -4.521  &  34  &   K  \\
HD 51219  & 33382  &  13304.051  &  0.157  &  -5.023  &  48  &   K  \\
HD 51219  & 33382  &  13304.052  &  0.156  &  -5.027  &  73  &   K  \\
HD 51219  & 33382  &  13400.949  &  0.153  &  -5.051  &  71  &   K  \\
HD 51272  & 33553  &  14400.052  &  0.150  &  ---  &  32  &   K  \\
HD 51272  & 33553  &  14428.017  &  0.149  &  ---  &  32  &   K  \\
HD 51272  & 33553  &  14429.034  &  0.148  &  ---  &  52  &   K  \\
HD 51272  & 33553  &  14847.101  &  0.147  &  ---  &  30  &   K  \\
HD 51272  & 33553  &  15135.063  &  0.148  &  ---  &  29  &   K  \\
HD 51272  & 33553  &  15189.874  &  0.146  &  ---  &  35  &   K  \\
HD 51272  & 33553  &  15199.058  &  0.147  &  ---  &  35  &   K  \\
HD 51272  & 33553  &  15231.807  &  0.147  &  ---  &  29  &   K  \\
HD 51272  & 33553  &  15350.734  &  0.141  &  ---  &  25  &   K  \\
HD 51272  & 33553  &  14844.805  &  0.127  &  ---  &  23  &   L  \\
HD 51419  & 33537  &  14086.086  &  0.194  &  -4.796  &  72  &   K  \\
HD 51419  & 33537  &  14086.087  &  0.194  &  -4.796  &  71  &   K  \\
HD 51419  & 33537  &  14086.089  &  0.194  &  -4.796  &  72  &   K  \\
HD 51419  & 33537  &  14138.749  &  0.191  &  -4.809  &  74  &   K  \\
HD 51419  & 33537  &  14138.750  &  0.191  &  -4.808  &  74  &   K  \\
HD 51419  & 33537  &  14138.751  &  0.191  &  -4.810  &  74  &   K  \\
HD 51419  & 33537  &  14399.107  &  0.188  &  -4.823  &  76  &   K  \\
HD 51419  & 33537  &  14545.854  &  0.188  &  -4.822  &  73  &   K  \\
HD 51419  & 33537  &  14546.780  &  0.189  &  -4.821  &  74  &   K  \\
HD 51419  & 33537  &  14718.115  &  0.187  &  -4.826  &  57  &   K  \\
HD 51419  & 33537  &  14719.119  &  0.188  &  -4.824  &  59  &   K  \\
HD 51419  & 33537  &  14720.117  &  0.188  &  -4.825  &  58  &   K  \\
HD 51419  & 33537  &  14721.115  &  0.187  &  -4.827  &  57  &   K  \\
HD 51419  & 33537  &  14722.139  &  0.187  &  -4.827  &  59  &   K  \\
HD 51419  & 33537  &  14723.140  &  0.187  &  -4.829  &  60  &   K  \\
HD 51419  & 33537  &  14724.113  &  0.186  &  -4.830  &  57  &   K  \\
HD 51419  & 33537  &  14725.111  &  0.187  &  -4.830  &  58  &   K  \\
HD 51419  & 33537  &  14727.146  &  0.188  &  -4.826  &  58  &   K  \\
HD 51419  & 33537  &  14806.984  &  0.186  &  -4.835  &  65  &   K  \\
HD 51419  & 33537  &  14806.986  &  0.185  &  -4.836  &  64  &   K  \\
HD 51419  & 33537  &  14809.884  &  0.187  &  -4.828  &  58  &   K  \\
HD 51419  & 33537  &  14838.949  &  0.185  &  -4.838  &  59  &   K  \\
HD 51419  & 33537  &  14864.975  &  0.186  &  -4.834  &  60  &   K  \\
HD 51419  & 33537  &  14867.780  &  0.186  &  -4.831  &  58  &   K  \\
HD 51419  & 33537  &  14928.747  &  0.185  &  -4.835  &  60  &   K  \\
HD 51419  & 33537  &  14929.775  &  0.186  &  -4.832  &  58  &   K  \\
HD 51419  & 33537  &  14934.746  &  0.186  &  -4.833  &  58  &   K  \\
HD 51419  & 33537  &  14934.821  &  0.186  &  -4.833  &  59  &   K  \\
HD 51419  & 33537  &  14934.823  &  0.185  &  -4.839  &  57  &   K  \\
HD 51419  & 33537  &  14963.767  &  0.185  &  -4.837  &  48  &   K  \\
HD 51419  & 33537  &  15075.133  &  0.186  &  -4.832  &  59  &   K  \\
HD 51419  & 33537  &  15076.131  &  0.186  &  -4.835  &  59  &   K  \\
HD 51419  & 33537  &  15076.132  &  0.186  &  -4.834  &  59  &   K  \\
HD 51419  & 33537  &  15076.133  &  0.186  &  -4.833  &  58  &   K  \\
HD 51419  & 33537  &  15077.125  &  0.186  &  -4.834  &  58  &   K  \\
HD 51419  & 33537  &  15077.126  &  0.186  &  -4.831  &  57  &   K  \\
HD 51419  & 33537  &  15077.127  &  0.186  &  -4.834  &  57  &   K  \\
HD 51419  & 33537  &  15078.129  &  0.186  &  -4.834  &  58  &   K  \\
HD 51419  & 33537  &  15078.130  &  0.186  &  -4.834  &  57  &   K  \\
HD 51419  & 33537  &  15078.131  &  0.185  &  -4.836  &  57  &   K  \\
HD 51419  & 33537  &  15079.135  &  0.185  &  -4.837  &  57  &   K  \\
HD 51419  & 33537  &  15079.136  &  0.186  &  -4.833  &  56  &   K  \\
HD 51419  & 33537  &  15079.137  &  0.186  &  -4.835  &  56  &   K  \\
HD 51419  & 33537  &  15080.141  &  0.185  &  -4.837  &  59  &   K  \\
HD 51419  & 33537  &  15080.142  &  0.185  &  -4.836  &  59  &   K  \\
HD 51419  & 33537  &  15080.143  &  0.185  &  -4.839  &  58  &   K  \\
HD 51419  & 33537  &  15081.141  &  0.186  &  -4.835  &  58  &   K  \\
HD 51419  & 33537  &  15082.124  &  0.186  &  -4.834  &  58  &   K  \\
HD 51419  & 33537  &  15083.126  &  0.184  &  -4.840  &  57  &   K  \\
HD 51419  & 33537  &  15084.122  &  0.185  &  -4.839  &  58  &   K  \\
HD 51419  & 33537  &  15085.096  &  0.186  &  -4.835  &  56  &   K  \\
HD 51419  & 33537  &  15110.136  &  0.185  &  -4.837  &  27  &   K  \\
HD 51419  & 33537  &  15189.848  &  0.185  &  -4.836  &  57  &   K  \\
HD 51419  & 33537  &  15189.849  &  0.185  &  -4.839  &  57  &   K  \\
HD 51419  & 33537  &  15189.850  &  0.185  &  -4.836  &  58  &   K  \\
HD 51419  & 33537  &  15193.171  &  0.186  &  -4.835  &  32  &   K  \\
HD 51419  & 33537  &  15193.172  &  0.183  &  -4.847  &  28  &   K  \\
HD 51419  & 33537  &  15193.173  &  0.184  &  -4.842  &  25  &   K  \\
HD 51419  & 33537  &  15197.836  &  0.184  &  -4.841  &  57  &   K  \\
HD 51419  & 33537  &  15197.837  &  0.184  &  -4.842  &  57  &   K  \\
HD 51419  & 33537  &  15197.838  &  0.184  &  -4.841  &  58  &   K  \\
HD 51419  & 33537  &  15198.922  &  0.184  &  -4.843  &  59  &   K  \\
HD 51419  & 33537  &  15198.923  &  0.183  &  -4.848  &  58  &   K  \\
HD 51419  & 33537  &  15198.924  &  0.182  &  -4.851  &  58  &   K  \\
HD 51419  & 33537  &  15229.789  &  0.184  &  -4.840  &  59  &   K  \\
HD 51419  & 33537  &  15229.790  &  0.184  &  -4.843  &  58  &   K  \\
HD 51419  & 33537  &  15229.792  &  0.185  &  -4.838  &  59  &   K  \\
HD 51419  & 33537  &  15256.901  &  0.185  &  -4.835  &  59  &   K  \\
HD 51419  & 33537  &  15256.902  &  0.185  &  -4.837  &  59  &   K  \\
HD 51419  & 33537  &  15256.903  &  0.186  &  -4.833  &  58  &   K  \\
HD 51419  & 33537  &  15285.806  &  0.187  &  -4.829  &  57  &   K  \\
HD 51419  & 33537  &  15285.808  &  0.186  &  -4.834  &  56  &   K  \\
HD 51419  & 33537  &  15285.809  &  0.187  &  -4.829  &  57  &   K  \\
HD 51419  & 33537  &  15289.793  &  0.187  &  -4.829  &  58  &   K  \\
HD 51419  & 33537  &  15289.794  &  0.187  &  -4.828  &  57  &   K  \\
HD 51419  & 33537  &  15289.795  &  0.188  &  -4.825  &  58  &   K  \\
HD 51419  & 33537  &  15311.721  &  0.185  &  -4.836  &  59  &   K  \\
HD 51419  & 33537  &  15311.722  &  0.185  &  -4.837  &  59  &   K  \\
HD 51419  & 33537  &  15311.723  &  0.184  &  -4.842  &  58  &   K  \\
HD 51419  & 33537  &  15312.737  &  0.184  &  -4.842  &  57  &   K  \\
HD 51419  & 33537  &  15312.738  &  0.184  &  -4.841  &  58  &   K  \\
HD 51419  & 33537  &  15312.739  &  0.184  &  -4.841  &  58  &   K  \\
HD 51419  & 33537  &  15313.729  &  0.186  &  -4.832  &  59  &   K  \\
HD 51419  & 33537  &  15313.729  &  0.187  &  -4.829  &  59  &   K  \\
HD 51419  & 33537  &  15313.730  &  0.186  &  -4.832  &  59  &   K  \\
HD 51419  & 33537  &  15314.722  &  0.185  &  -4.839  &  58  &   K  \\
HD 51419  & 33537  &  15314.723  &  0.185  &  -4.837  &  58  &   K  \\
HD 51419  & 33537  &  15314.724  &  0.180  &  -4.859  &  57  &   K  \\
HD 51419  & 33537  &  15319.738  &  0.187  &  -4.830  &  58  &   K  \\
HD 51419  & 33537  &  15320.732  &  0.185  &  -4.838  &  56  &   K  \\
HD 51419  & 33537  &  15320.733  &  0.184  &  -4.840  &  57  &   K  \\
HD 51419  & 33537  &  15320.735  &  0.185  &  -4.836  &  56  &   K  \\
HD 51419  & 33537  &  15321.724  &  0.185  &  -4.835  &  56  &   K  \\
HD 51419  & 33537  &  15321.726  &  0.185  &  -4.839  &  57  &   K  \\
HD 51419  & 33537  &  15321.727  &  0.185  &  -4.839  &  56  &   K  \\
HD 51419  & 33537  &  15342.727  &  0.093  &  -NAN  &  46  &   K  \\
HD 51419  & 33537  &  15342.729  &  0.177  &  -4.879  &  52  &   K  \\
HD 51419  & 33537  &  15342.729  &  0.172  &  -4.901  &  52  &   K  \\
HD 51419  & 33537  &  13014.806  &  0.192  &  -4.805  &  38  &   L  \\
HD 51419  & 33537  &  13033.780  &  0.186  &  -4.831  &  40  &   L  \\
HD 51419  & 33537  &  13282.027  &  0.187  &  -4.830  &  41  &   L  \\
HD 51419  & 33537  &  14098.987  &  0.188  &  -4.825  &  35  &   L  \\
HD 51419  & 33537  &  14099.928  &  0.186  &  -4.833  &  45  &   L  \\
HD 51419  & 33537  &  14865.746  &  0.179  &  -4.868  &  58  &   L  \\
HD 51419  & 33537  &  14865.753  &  0.178  &  -4.874  &  59  &   L  \\
HIP 51443  & 51443  &  14806.152  &  1.113  &  ---  &  20  &   K  \\
HIP 51443  & 51443  &  14807.078  &  1.099  &  ---  &  20  &   K  \\
HIP 51443  & 51443  &  14808.144  &  1.054  &  ---  &  20  &   K  \\
HIP 51443  & 51443  &  14811.145  &  1.052  &  ---  &  20  &   K  \\
HIP 51443  & 51443  &  15164.102  &  1.066  &  ---  &  21  &   K  \\
HIP 51443  & 51443  &  15173.101  &  1.073  &  ---  &  22  &   K  \\
HIP 51443  & 51443  &  15188.119  &  1.049  &  ---  &  25  &   K  \\
HIP 51443  & 51443  &  15260.977  &  1.025  &  ---  &  24  &   K  \\
HIP 51443  & 51443  &  15285.861  &  1.048  &  ---  &  24  &   K  \\
HIP 51443  & 51443  &  15289.909  &  1.075  &  ---  &  25  &   K  \\
HIP 51443  & 51443  &  15342.789  &  1.049  &  ---  &  22  &   K  \\
HIP 51443  & 51443  &  15343.761  &  1.082  &  ---  &  27  &   K  \\
HIP 51443  & 51443  &  15344.769  &  1.054  &  ---  &  15  &   K  \\
HD 51813  & 33608  &  13777.909  &  0.237  &  -4.655  &  45  &   K  \\
HD 51813  & 33608  &  13778.913  &  0.241  &  -4.644  &  45  &   K  \\
HD 51845  & 33578  &  13426.847  &  0.163  &  -5.026  &  67  &   K  \\
HD 51845  & 33578  &  13775.749  &  0.161  &  -5.034  &  37  &   K  \\
HD 51845  & 33578  &  13435.729  &  0.155  &  -5.062  &  16  &   L  \\
HD 51845  & 33578  &  13435.753  &  0.168  &  -5.006  &  15  &   L  \\
HD 51845  & 33578  &  13669.006  &  0.134  &  -5.183  &  34  &   L  \\
HD 51845  & 33578  &  13710.887  &  0.145  &  -5.115  &  30  &   L  \\
HD 51845  & 33578  &  14047.047  &  0.135  &  -5.175  &  25  &   L  \\
HD 51845  & 33578  &  14072.923  &  0.115  &  -5.328  &  36  &   L  \\
HD 51845  & 33578  &  14073.885  &  0.122  &  -5.269  &  30  &   L  \\
HD 51845  & 33578  &  14136.762  &  0.127  &  -5.227  &  30  &   L  \\
HD 51866  & 33852  &  13303.146  &  0.299  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13398.822  &  0.356  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13724.025  &  0.274  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13746.840  &  0.321  &  ---  &  49  &   K  \\
HD 51866  & 33852  &  13747.945  &  0.315  &  ---  &  51  &   K  \\
HD 51866  & 33852  &  13748.916  &  0.316  &  ---  &  51  &   K  \\
HD 51866  & 33852  &  13749.812  &  0.315  &  ---  &  49  &   K  \\
HD 51866  & 33852  &  13750.812  &  0.307  &  ---  &  51  &   K  \\
HD 51866  & 33852  &  13752.863  &  0.298  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13753.876  &  0.293  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13775.791  &  0.290  &  ---  &  50  &   K  \\
HD 51866  & 33852  &  13776.937  &  0.296  &  ---  &  49  &   K  \\
HD 51866  & 33852  &  14086.041  &  0.334  &  ---  &  43  &   K  \\
HD 51866  & 33852  &  14138.957  &  0.316  &  ---  &  44  &   K  \\
HD 51866  & 33852  &  14399.111  &  0.305  &  ---  &  45  &   K  \\
HD 51866  & 33852  &  14455.968  &  0.345  &  ---  &  46  &   K  \\
HD 51866  & 33852  &  14458.958  &  0.333  &  ---  &  37  &   K  \\
HD 51866  & 33852  &  14461.935  &  0.322  &  ---  &  24  &   K  \\
HD 51866  & 33852  &  14724.104  &  0.348  &  ---  &  34  &   K  \\
HD 51866  & 33852  &  14728.090  &  0.355  &  ---  &  34  &   K  \\
HD 51866  & 33852  &  14810.996  &  0.319  &  ---  &  40  &   K  \\
HD 51866  & 33852  &  14810.998  &  0.318  &  ---  &  40  &   K  \\
HD 51866  & 33852  &  14934.755  &  0.346  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15074.129  &  0.314  &  ---  &  34  &   K  \\
HD 51866  & 33852  &  15075.135  &  0.317  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15076.135  &  0.324  &  ---  &  36  &   K  \\
HD 51866  & 33852  &  15077.129  &  0.323  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15078.134  &  0.329  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15079.143  &  0.330  &  ---  &  33  &   K  \\
HD 51866  & 33852  &  15082.127  &  0.336  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15083.129  &  0.336  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15084.120  &  0.334  &  ---  &  35  &   K  \\
HD 51866  & 33852  &  15085.098  &  0.338  &  ---  &  34  &   K  \\
HD 51866  & 33852  &  15134.123  &  0.338  &  ---  &  36  &   K  \\
HD 52265  & 33719  &  13340.084  &  0.143  &  -5.081  &  83  &   K  \\
HD 52265  & 33719  &  13368.979  &  0.144  &  -5.076  &  85  &   K  \\
HD 52265  & 33719  &  13693.128  &  0.145  &  -5.069  &  86  &   K  \\
HD 52265  & 33719  &  13694.145  &  0.145  &  -5.070  &  86  &   K  \\
HD 52265  & 33719  &  13695.146  &  0.144  &  -5.076  &  85  &   K  \\
HD 52265  & 33719  &  13695.996  &  0.143  &  -5.081  &  88  &   K  \\
HD 52265  & 33719  &  13696.984  &  0.143  &  -5.082  &  87  &   K  \\
HD 52265  & 33719  &  13697.038  &  0.143  &  -5.081  &  76  &   K  \\
HD 52265  & 33719  &  13723.910  &  0.145  &  -5.069  &  82  &   K  \\
HD 52265  & 33719  &  13724.977  &  0.144  &  -5.072  &  85  &   K  \\
HD 52265  & 33719  &  13746.845  &  0.144  &  -5.076  &  81  &   K  \\
HD 52265  & 33719  &  13747.903  &  0.144  &  -5.074  &  87  &   K  \\
HD 52265  & 33719  &  13748.807  &  0.144  &  -5.074  &  48  &   K  \\
HD 52265  & 33719  &  13749.815  &  0.144  &  -5.074  &  83  &   K  \\
HD 52265  & 33719  &  13750.815  &  0.144  &  -5.078  &  88  &   K  \\
HD 52265  & 33719  &  13751.859  &  0.143  &  -5.080  &  85  &   K  \\
HD 52265  & 33719  &  13752.867  &  0.143  &  -5.079  &  85  &   K  \\
HD 52265  & 33719  &  13753.887  &  0.143  &  -5.084  &  84  &   K  \\
HD 52265  & 33719  &  13775.881  &  0.143  &  -5.086  &  84  &   K  \\
HD 52265  & 33719  &  13776.781  &  0.143  &  -5.083  &  84  &   K  \\
HD 52265  & 33719  &  13777.906  &  0.143  &  -5.083  &  85  &   K  \\
HD 52265  & 33719  &  13777.907  &  0.143  &  -5.086  &  85  &   K  \\
HD 52265  & 33719  &  13778.909  &  0.143  &  -5.084  &  83  &   K  \\
HD 52265  & 33719  &  13778.910  &  0.143  &  -5.087  &  83  &   K  \\
HD 52265  & 33719  &  13779.909  &  0.143  &  -5.082  &  83  &   K  \\
HD 52265  & 33719  &  13779.911  &  0.143  &  -5.083  &  83  &   K  \\
HD 52265  & 33719  &  13806.893  &  0.143  &  -5.085  &  79  &   K  \\
HD 52265  & 33719  &  14545.843  &  0.147  &  -5.052  &  76  &   K  \\
HD 52265  & 33719  &  14546.783  &  0.146  &  -5.055  &  77  &   K  \\
HD 52265  & 33719  &  14807.058  &  0.145  &  -5.066  &  60  &   K  \\
HD 52265  & 33719  &  15197.026  &  0.144  &  -5.072  &  62  &   K  \\
HD 52456  & 33848  &  13340.089  &  0.328  &  -4.630  &  61  &   K  \\
HD 52456  & 33848  &  13426.780  &  0.334  &  -4.620  &  33  &   K  \\
HD 52694  & 33869  &  13310.932  &  0.293  &  -4.590  &  16  &   L  \\
HD 52694  & 33869  &  13310.957  &  0.263  &  -4.657  &  18  &   L  \\
HD 52694  & 33869  &  13344.943  &  0.290  &  -4.597  &  18  &   L  \\
HD 52694  & 33869  &  14405.992  &  0.296  &  -4.583  &  15  &   L  \\
HD 52711  & 34017  &  13369.080  &  0.156  &  -5.001  &  84  &   K  \\
HD 52711  & 34017  &  13692.968  &  0.156  &  -4.998  &  83  &   K  \\
HD 52711  & 34017  &  13692.970  &  0.156  &  -5.002  &  83  &   K  \\
HD 52711  & 34017  &  13692.971  &  0.156  &  -5.001  &  86  &   K  \\
HD 52711  & 34017  &  13693.069  &  0.156  &  -4.998  &  88  &   K  \\
HD 52711  & 34017  &  13693.070  &  0.156  &  -5.002  &  89  &   K  \\
HD 52711  & 34017  &  13693.071  &  0.156  &  -5.000  &  87  &   K  \\
HD 52711  & 34017  &  13694.110  &  0.156  &  -5.002  &  85  &   K  \\
HD 52711  & 34017  &  13694.112  &  0.156  &  -4.998  &  85  &   K  \\
HD 52711  & 34017  &  13694.113  &  0.156  &  -4.999  &  86  &   K  \\
HD 52711  & 34017  &  13695.025  &  0.156  &  -5.000  &  86  &   K  \\
HD 52711  & 34017  &  13695.026  &  0.156  &  -4.999  &  85  &   K  \\
HD 52711  & 34017  &  13695.031  &  0.156  &  -5.001  &  86  &   K  \\
HD 52711  & 34017  &  13696.016  &  0.156  &  -4.999  &  88  &   K  \\
HD 52711  & 34017  &  13696.017  &  0.156  &  -5.001  &  87  &   K  \\
HD 52711  & 34017  &  13696.018  &  0.156  &  -5.003  &  88  &   K  \\
HD 52711  & 34017  &  13696.987  &  0.156  &  -5.001  &  87  &   K  \\
HD 52711  & 34017  &  13696.988  &  0.156  &  -4.998  &  87  &   K  \\
HD 52711  & 34017  &  13696.989  &  0.156  &  -4.999  &  86  &   K  \\
HD 52711  & 34017  &  13697.052  &  0.156  &  -5.000  &  76  &   K  \\
HD 52711  & 34017  &  13697.052  &  0.156  &  -5.001  &  77  &   K  \\
HD 52711  & 34017  &  13697.053  &  0.156  &  -5.000  &  76  &   K  \\
HD 52711  & 34017  &  13697.054  &  0.156  &  -5.001  &  77  &   K  \\
HD 52711  & 34017  &  13697.055  &  0.157  &  -4.995  &  79  &   K  \\
HD 52711  & 34017  &  13725.006  &  0.156  &  -5.002  &  85  &   K  \\
HD 52711  & 34017  &  13725.007  &  0.157  &  -4.997  &  85  &   K  \\
HD 52711  & 34017  &  13725.008  &  0.156  &  -4.998  &  85  &   K  \\
HD 52711  & 34017  &  13776.785  &  0.156  &  -5.001  &  48  &   K  \\
HD 52711  & 34017  &  13776.785  &  0.157  &  -4.998  &  50  &   K  \\
HD 52711  & 34017  &  13776.786  &  0.156  &  -4.998  &  84  &   K  \\
HD 52711  & 34017  &  13776.787  &  0.156  &  -4.999  &  84  &   K  \\
HD 52711  & 34017  &  14398.097  &  0.157  &  -4.992  &  78  &   K  \\
HD 52711  & 34017  &  14544.843  &  0.157  &  -4.994  &  77  &   K  \\
HD 52711  & 34017  &  14545.856  &  0.157  &  -4.992  &  76  &   K  \\
HD 52711  & 34017  &  14546.775  &  0.157  &  -4.995  &  75  &   K  \\
HD 52711  & 34017  &  14718.114  &  0.155  &  -5.006  &  54  &   K  \\
HD 52711  & 34017  &  14719.117  &  0.158  &  -4.989  &  61  &   K  \\
HD 52711  & 34017  &  14720.118  &  0.158  &  -4.990  &  60  &   K  \\
HD 52711  & 34017  &  14721.117  &  0.158  &  -4.989  &  59  &   K  \\
HD 52711  & 34017  &  14722.137  &  0.158  &  -4.989  &  61  &   K  \\
HD 52711  & 34017  &  14723.142  &  0.158  &  -4.989  &  62  &   K  \\
HD 52711  & 34017  &  14724.144  &  0.159  &  -4.984  &  61  &   K  \\
HD 52711  & 34017  &  14725.109  &  0.158  &  -4.988  &  60  &   K  \\
HD 52711  & 34017  &  14727.145  &  0.158  &  -4.989  &  60  &   K  \\
HD 52711  & 34017  &  14728.150  &  0.158  &  -4.990  &  62  &   K  \\
HD 52711  & 34017  &  14838.951  &  0.158  &  -4.985  &  62  &   K  \\
HD 52711  & 34017  &  14838.952  &  0.157  &  -4.992  &  63  &   K  \\
HD 52711  & 34017  &  14838.952  &  0.158  &  -4.989  &  61  &   K  \\
HD 52711  & 34017  &  14847.104  &  0.157  &  -4.993  &  45  &   K  \\
HD 52711  & 34017  &  14847.104  &  0.157  &  -4.997  &  45  &   K  \\
HD 52711  & 34017  &  14847.105  &  0.158  &  -4.991  &  43  &   K  \\
HD 52711  & 34017  &  14865.021  &  0.158  &  -4.985  &  59  &   K  \\
HD 52711  & 34017  &  14865.022  &  0.158  &  -4.985  &  58  &   K  \\
HD 52711  & 34017  &  14865.022  &  0.159  &  -4.981  &  58  &   K  \\
HD 52711  & 34017  &  14929.777  &  0.159  &  -4.982  &  60  &   K  \\
HD 52711  & 34017  &  14929.778  &  0.159  &  -4.983  &  60  &   K  \\
HD 52711  & 34017  &  14929.779  &  0.160  &  -4.977  &  61  &   K  \\
HD 52711  & 34017  &  14934.846  &  0.159  &  -4.979  &  52  &   K  \\
HD 52711  & 34017  &  14934.847  &  0.159  &  -4.978  &  51  &   K  \\
HD 52711  & 34017  &  14934.849  &  0.159  &  -4.980  &  51  &   K  \\
HD 52711  & 34017  &  14963.768  &  0.161  &  -4.968  &  52  &   K  \\
HD 52711  & 34017  &  14963.769  &  0.161  &  -4.969  &  51  &   K  \\
HD 52711  & 34017  &  14963.770  &  0.160  &  -4.976  &  52  &   K  \\
HD 52711  & 34017  &  15074.139  &  0.161  &  -4.967  &  59  &   K  \\
HD 52711  & 34017  &  15079.140  &  0.159  &  -4.979  &  60  &   K  \\
HD 52711  & 34017  &  15080.145  &  0.160  &  -4.973  &  60  &   K  \\
HD 52711  & 34017  &  15081.142  &  0.160  &  -4.976  &  59  &   K  \\
HD 52711  & 34017  &  15085.145  &  0.159  &  -4.981  &  61  &   K  \\
HD 52711  & 34017  &  15109.138  &  0.158  &  -4.986  &  61  &   K  \\
HD 52711  & 34017  &  15134.067  &  0.159  &  -4.979  &  62  &   K  \\
HD 52711  & 34017  &  15163.990  &  0.159  &  -4.981  &  60  &   K  \\
HD 52711  & 34017  &  15163.991  &  0.159  &  -4.983  &  61  &   K  \\
HD 52711  & 34017  &  15163.992  &  0.159  &  -4.978  &  61  &   K  \\
HD 52711  & 34017  &  15174.174  &  0.160  &  -4.972  &  54  &   K  \\
HD 52711  & 34017  &  15188.017  &  0.160  &  -4.977  &  59  &   K  \\
HD 52711  & 34017  &  15188.018  &  0.160  &  -4.975  &  60  &   K  \\
HD 52711  & 34017  &  15188.018  &  0.160  &  -4.974  &  61  &   K  \\
HD 52711  & 34017  &  15188.935  &  0.159  &  -4.979  &  62  &   K  \\
HD 52711  & 34017  &  15188.936  &  0.160  &  -4.974  &  61  &   K  \\
HD 52711  & 34017  &  15188.936  &  0.160  &  -4.978  &  60  &   K  \\
HD 52711  & 34017  &  15189.979  &  0.160  &  -4.975  &  63  &   K  \\
HD 52711  & 34017  &  15189.980  &  0.160  &  -4.977  &  62  &   K  \\
HD 52711  & 34017  &  15189.981  &  0.160  &  -4.972  &  62  &   K  \\
HD 52711  & 34017  &  15191.999  &  0.159  &  -4.980  &  64  &   K  \\
HD 52711  & 34017  &  15192.000  &  0.159  &  -4.980  &  61  &   K  \\
HD 52711  & 34017  &  15192.000  &  0.159  &  -4.982  &  62  &   K  \\
HD 52711  & 34017  &  15193.174  &  0.159  &  -4.981  &  41  &   K  \\
HD 52711  & 34017  &  15193.175  &  0.158  &  -4.986  &  33  &   K  \\
HD 52711  & 34017  &  15193.175  &  0.159  &  -4.982  &  35  &   K  \\
HD 52711  & 34017  &  15196.828  &  0.159  &  -4.984  &  59  &   K  \\
HD 52711  & 34017  &  15196.829  &  0.158  &  -4.985  &  59  &   K  \\
HD 52711  & 34017  &  15196.830  &  0.159  &  -4.984  &  59  &   K  \\
HD 52711  & 34017  &  15197.934  &  0.158  &  -4.986  &  60  &   K  \\
HD 52711  & 34017  &  15197.935  &  0.158  &  -4.989  &  60  &   K  \\
HD 52711  & 34017  &  15197.936  &  0.158  &  -4.988  &  61  &   K  \\
HD 52711  & 34017  &  15198.965  &  0.156  &  -4.998  &  61  &   K  \\
HD 52711  & 34017  &  15198.966  &  0.155  &  -5.011  &  60  &   K  \\
HD 52711  & 34017  &  15198.966  &  0.156  &  -5.000  &  61  &   K  \\
HD 52711  & 34017  &  15229.864  &  0.161  &  -4.969  &  62  &   K  \\
HD 52711  & 34017  &  15229.865  &  0.161  &  -4.970  &  61  &   K  \\
HD 52711  & 34017  &  15229.865  &  0.160  &  -4.973  &  61  &   K  \\
HD 52711  & 34017  &  12707.650  &  0.188  &  -4.822  &  41  &   L  \\
HD 52711  & 34017  &  12707.673  &  0.167  &  -4.929  &  43  &   L  \\
HD 52711  & 34017  &  12707.695  &  0.173  &  -4.899  &  45  &   L  \\
HD 52711  & 34017  &  13033.789  &  0.171  &  -4.909  &  48  &   L  \\
HD 52711  & 34017  &  13069.699  &  0.174  &  -4.894  &  45  &   L  \\
HD 52711  & 34017  &  13107.701  &  0.187  &  -4.827  &  41  &   L  \\
HD 52711  & 34017  &  13282.004  &  0.168  &  -4.923  &  64  &   L  \\
HD 52711  & 34017  &  13388.762  &  0.173  &  -4.898  &  63  &   L  \\
HD 52711  & 34017  &  13390.824  &  0.170  &  -4.914  &  71  &   L  \\
HD 52711  & 34017  &  13403.834  &  0.177  &  -4.875  &  44  &   L  \\
HD 52711  & 34017  &  13403.854  &  0.177  &  -4.878  &  40  &   L  \\
HD 52711  & 34017  &  13752.830  &  0.174  &  -4.890  &  55  &   L  \\
HD 52711  & 34017  &  14050.059  &  0.172  &  -4.902  &  65  &   L  \\
HD 52711  & 34017  &  14072.888  &  0.174  &  -4.892  &  64  &   L  \\
HD 52711  & 34017  &  14073.851  &  0.176  &  -4.883  &  82  &   L  \\
HD 52711  & 34017  &  14099.936  &  0.172  &  -4.902  &  53  &   L  \\
HD 52711  & 34017  &  14102.881  &  0.175  &  -4.889  &  60  &   L  \\
HD 52711  & 34017  &  14103.835  &  0.176  &  -4.880  &  69  &   L  \\
HD 52711  & 34017  &  14134.751  &  0.173  &  -4.900  &  59  &   L  \\
HD 52711  & 34017  &  14425.986  &  0.178  &  -4.874  &  60  &   L  \\
HD 52711  & 34017  &  14517.746  &  0.177  &  -4.879  &  70  &   L  \\
HD 52711  & 34017  &  14517.757  &  0.174  &  -4.894  &  63  &   L  \\
HD 52711  & 34017  &  14547.767  &  0.175  &  -4.889  &  57  &   L  \\
HD 52711  & 34017  &  14783.934  &  0.177  &  -4.879  &  65  &   L  \\
HD 52711  & 34017  &  14846.824  &  0.175  &  -4.890  &  70  &   L  \\
HD 52711  & 34017  &  14846.829  &  0.176  &  -4.883  &  66  &   L  \\
HD 52919  & 33955  &  13368.982  &  0.431  &  ---  &  44  &   K  \\
HD 52919  & 33955  &  13747.930  &  0.433  &  ---  &  44  &   K  \\
HD 52919  & 33955  &  13749.879  &  0.437  &  ---  &  45  &   K  \\
HD 52919  & 33955  &  14545.840  &  0.392  &  ---  &  39  &   K  \\
HD 52919  & 33955  &  14779.027  &  0.404  &  ---  &  28  &   K  \\
HD 52919  & 33955  &  14779.029  &  0.404  &  ---  &  24  &   K  \\
HD 52919  & 33955  &  14780.113  &  0.399  &  ---  &  24  &   K  \\
HIP 52942A  & 52942A  &  13397.990  &  0.157  &  ---  &  83  &   K  \\
HIP 52942A  & 52942A  &  13480.854  &  0.157  &  ---  &  69  &   K  \\
HIP 52942A  & 52942A  &  13546.776  &  0.157  &  ---  &  85  &   K  \\
HIP 52942A  & 52942A  &  13570.742  &  0.158  &  ---  &  49  &   K  \\
HIP 52942A  & 52942A  &  13693.146  &  0.157  &  ---  &  57  &   K  \\
HIP 52942A  & 52942A  &  13749.935  &  0.158  &  ---  &  32  &   K  \\
HIP 52942A  & 52942A  &  13837.881  &  0.159  &  ---  &  63  &   K  \\
HIP 52942A  & 52942A  &  13837.888  &  0.159  &  ---  &  31  &   K  \\
HIP 52942A  & 52942A  &  14131.032  &  0.156  &  ---  &  55  &   K  \\
HIP 52942A  & 52942A  &  14934.889  &  0.157  &  ---  &  44  &   K  \\
HIP 52942A  & 52942A  &  14985.827  &  0.158  &  ---  &  69  &   K  \\
HIP 52942A  & 52942A  &  15016.756  &  0.157  &  ---  &  66  &   K  \\
HIP 52942A  & 52942A  &  15189.111  &  0.156  &  ---  &  68  &   K  \\
HIP 52942A  & 52942A  &  15190.056  &  0.157  &  ---  &  43  &   K  \\
HIP 53020  & 53020  &  13369.139  &  1.204  &  ---  &  10  &   K  \\
HIP 53020  & 53020  &  13426.973  &  1.570  &  ---  &  11  &   K  \\
HIP 53020  & 53020  &  13841.830  &  1.224  &  ---  &  10  &   K  \\
HIP 53020  & 53020  &  14546.957  &  1.138  &  ---  &  12  &   K  \\
HIP 53327  & 53327  &  14928.812  &  0.410  &  ---  &  23  &   K  \\
HIP 53327  & 53327  &  14928.864  &  0.411  &  ---  &  23  &   K  \\
HIP 53327  & 53327  &  15261.057  &  0.380  &  ---  &  19  &   K  \\
HIP 53327  & 53327  &  15344.856  &  0.365  &  ---  &  19  &   K  \\
HD 53532  & 34271  &  13982.134  &  0.393  &  -4.396  &  32  &   K  \\
HD 53532  & 34271  &  13983.135  &  0.400  &  -4.386  &  40  &   K  \\
HD 53532  & 34271  &  13984.129  &  0.404  &  -4.381  &  40  &   K  \\
HD 53532  & 34271  &  13985.132  &  0.406  &  -4.379  &  38  &   K  \\
HD 53532  & 34271  &  14129.945  &  0.408  &  -4.375  &  40  &   K  \\
HD 53532  & 34271  &  14399.126  &  0.400  &  -4.386  &  67  &   K  \\
HD 53532  & 34271  &  14168.768  &  0.346  &  -4.468  &  30  &   L  \\
HD 53532  & 34271  &  14169.746  &  0.353  &  -4.457  &  32  &   L  \\
HD 53532  & 34271  &  14170.715  &  0.342  &  -4.474  &  20  &   L  \\
HD 53532  & 34271  &  14170.796  &  0.365  &  -4.438  &  27  &   L  \\
HD 53532  & 34271  &  14196.697  &  0.368  &  -4.433  &  26  &   L  \\
HD 53532  & 34271  &  14219.688  &  0.357  &  -4.450  &  32  &   L  \\
HD 53532  & 34271  &  14220.672  &  0.359  &  -4.447  &  32  &   L  \\
HIP 53541  & 53541  &  14806.091  &  0.592  &  ---  &  23  &   K  \\
HIP 53541  & 53541  &  14807.094  &  0.587  &  ---  &  33  &   K  \\
HIP 53541  & 53541  &  14808.054  &  0.586  &  ---  &  23  &   K  \\
HIP 53541  & 53541  &  14810.034  &  0.573  &  ---  &  22  &   K  \\
HIP 53541  & 53541  &  15190.060  &  0.556  &  ---  &  26  &   K  \\
HD 53665  & 34239  &  13304.111  &  0.148  &  ---  &  79  &   K  \\
HD 53665  & 34239  &  13400.952  &  0.150  &  ---  &  87  &   K  \\
HD 53665  & 34239  &  14024.138  &  0.147  &  ---  &  50  &   K  \\
HIP 54459  & 54459  &  14928.798  &  0.418  &  ---  &  24  &   K  \\
HIP 54459  & 54459  &  15164.119  &  0.389  &  ---  &  24  &   K  \\
HIP 54459  & 54459  &  15188.132  &  0.397  &  ---  &  24  &   K  \\
HIP 54459  & 54459  &  15197.078  &  0.389  &  ---  &  27  &   K  \\
HIP 54459  & 54459  &  15342.870  &  0.374  &  ---  &  25  &   K  \\
HIP 54459  & 54459  &  15351.892  &  0.373  &  ---  &  12  &   K  \\
HIP 54459  & 54459  &  15372.813  &  0.344  &  ---  &  19  &   K  \\
HIP 54459  & 54459  &  15375.770  &  0.342  &  ---  &  23  &   K  \\
HIP 54459  & 54459  &  15380.761  &  0.346  &  ---  &  28  &   K  \\
HIP 54459  & 54459  &  15400.751  &  0.365  &  ---  &  17  &   K  \\
HIP 54459  & 54459  &  15403.744  &  0.367  &  ---  &  19  &   K  \\
HIP 54459  & 54459  &  15404.742  &  0.367  &  ---  &  23  &   K  \\
HIP 54498  & 54498  &  13777.881  &  0.198  &  -4.825  &  43  &   K  \\
HIP 54498  & 54498  &  13778.900  &  0.197  &  -4.831  &  42  &   K  \\
HIP 54498  & 54498  &  13779.987  &  0.199  &  -4.822  &  45  &   K  \\
HIP 54498  & 54498  &  14250.880  &  0.205  &  -4.799  &  59  &   K  \\
HIP 54532  & 54532  &  13398.021  &  0.749  &  ---  &  17  &   K  \\
HIP 54532  & 54532  &  13837.936  &  0.667  &  ---  &  11  &   K  \\
HIP 54532  & 54532  &  14455.082  &  0.840  &  ---  &  15  &   K  \\
HIP 54532  & 54532  &  14456.141  &  0.824  &  ---  &  13  &   K  \\
HIP 54532  & 54532  &  14461.151  &  0.739  &  ---  &  17  &   K  \\
HIP 54532  & 54532  &  14462.110  &  1.682  &  ---  &  8  &   K  \\
HIP 54532  & 54532  &  14493.126  &  0.860  &  ---  &  16  &   K  \\
HIP 54532  & 54532  &  14546.972  &  0.836  &  ---  &  18  &   K  \\
HIP 54532  & 54532  &  14547.955  &  0.534  &  ---  &  8  &   K  \\
HIP 54532  & 54532  &  14548.873  &  0.834  &  ---  &  17  &   K  \\
HIP 54532  & 54532  &  15173.115  &  0.784  &  ---  &  18  &   K  \\
HIP 54532  & 54532  &  15199.139  &  0.769  &  ---  &  17  &   K  \\
HIP 54532  & 54532  &  15289.923  &  0.737  &  ---  &  18  &   K  \\
HIP 54651  & 54651  &  14928.788  &  0.310  &  ---  &  25  &   K  \\
HIP 54651  & 54651  &  15164.105  &  0.353  &  ---  &  24  &   K  \\
HIP 54651  & 54651  &  15174.119  &  0.373  &  ---  &  24  &   K  \\
HIP 54651  & 54651  &  15188.125  &  0.335  &  ---  &  24  &   K  \\
HIP 54651  & 54651  &  15261.001  &  0.398  &  ---  &  28  &   K  \\
HIP 54810  & 54810  &  14806.158  &  1.036  &  ---  &  20  &   K  \\
HIP 54810  & 54810  &  14807.082  &  1.066  &  ---  &  20  &   K  \\
HIP 54810  & 54810  &  14808.151  &  1.045  &  ---  &  21  &   K  \\
HIP 54810  & 54810  &  14811.148  &  1.048  &  ---  &  20  &   K  \\
HD 55137  & 34710  &  13710.907  &  0.167  &  -4.959  &  32  &   L  \\
HD 55137  & 34710  &  14099.953  &  0.153  &  -5.047  &  29  &   L  \\
HD 55137  & 34710  &  14136.833  &  0.122  &  -5.330  &  24  &   L  \\
HD 55137  & 34710  &  14150.825  &  0.221  &  -4.731  &  14  &   L  \\
HD 55137  & 34710  &  14150.852  &  0.215  &  -4.754  &  12  &   L  \\
HIP 55360  & 55360  &  13398.983  &  0.779  &  ---  &  33  &   K  \\
HIP 55360  & 55360  &  13748.042  &  0.804  &  ---  &  28  &   K  \\
HIP 55360  & 55360  &  13806.970  &  0.950  &  ---  &  33  &   K  \\
HIP 55360  & 55360  &  14085.130  &  0.851  &  ---  &  20  &   K  \\
HIP 55360  & 55360  &  14455.133  &  0.765  &  ---  &  26  &   K  \\
HIP 55360  & 55360  &  14928.942  &  0.897  &  ---  &  28  &   K  \\
HIP 55360  & 55360  &  14929.908  &  0.756  &  ---  &  9  &   K  \\
HIP 55360  & 55360  &  14983.845  &  0.906  &  ---  &  23  &   K  \\
HIP 55360  & 55360  &  14984.893  &  0.858  &  ---  &  19  &   K  \\
HIP 55360  & 55360  &  14985.887  &  0.898  &  ---  &  20  &   K  \\
HIP 55360  & 55360  &  14986.903  &  0.883  &  ---  &  13  &   K  \\
HIP 55360  & 55360  &  14987.856  &  0.896  &  ---  &  20  &   K  \\
HIP 55360  & 55360  &  14988.874  &  0.934  &  ---  &  14  &   K  \\
HIP 55360  & 55360  &  15041.766  &  0.945  &  ---  &  10  &   K  \\
HIP 55360  & 55360  &  15255.967  &  0.850  &  ---  &  30  &   K  \\
HIP 55360  & 55360  &  15285.986  &  0.657  &  ---  &  18  &   K  \\
HIP 55368  & 55368  &  13777.937  &  0.175  &  -4.884  &  47  &   K  \\
HIP 55368  & 55368  &  13778.950  &  0.174  &  -4.890  &  47  &   K  \\
HIP 55368  & 55368  &  13779.943  &  0.173  &  -4.898  &  47  &   K  \\
HIP 55507  & 55507  &  14928.871  &  0.848  &  ---  &  22  &   K  \\
HIP 55507  & 55507  &  14928.955  &  0.847  &  ---  &  21  &   K  \\
HIP 55507  & 55507  &  15164.149  &  0.805  &  ---  &  20  &   K  \\
HIP 55507  & 55507  &  15188.145  &  0.864  &  ---  &  20  &   K  \\
HIP 55507  & 55507  &  15191.154  &  0.823  &  ---  &  26  &   K  \\
HIP 55507  & 55507  &  15232.042  &  0.771  &  ---  &  19  &   K  \\
HIP 55507  & 55507  &  15255.950  &  0.386  &  ---  &  27  &   K  \\
HIP 55507  & 55507  &  15255.955  &  0.861  &  ---  &  27  &   K  \\
HIP 55507  & 55507  &  15260.916  &  0.812  &  ---  &  23  &   K  \\
HIP 55507  & 55507  &  15285.961  &  0.848  &  ---  &  22  &   K  \\
HIP 55507  & 55507  &  15342.835  &  0.840  &  ---  &  22  &   K  \\
HIP 55507  & 55507  &  15343.846  &  0.823  &  ---  &  23  &   K  \\
HIP 55507  & 55507  &  15344.864  &  0.804  &  ---  &  17  &   K  \\
HIP 55507  & 55507  &  15373.792  &  0.821  &  ---  &  23  &   K  \\
HIP 55507  & 55507  &  15376.787  &  0.833  &  ---  &  22  &   K  \\
HIP 55507  & 55507  &  15395.812  &  0.784  &  ---  &  6  &   K  \\
HIP 55507  & 55507  &  15399.805  &  0.870  &  ---  &  15  &   K  \\
HD 55575  & 35136  &  14129.905  &  0.155  &  -4.987  &  75  &   K  \\
HD 55575  & 35136  &  14129.906  &  0.156  &  -4.983  &  75  &   K  \\
HD 55575  & 35136  &  14129.907  &  0.156  &  -4.983  &  74  &   K  \\
HD 55575  & 35136  &  14399.122  &  0.155  &  -4.988  &  78  &   K  \\
HD 55575  & 35136  &  14718.113  &  0.155  &  -4.990  &  60  &   K  \\
HD 55575  & 35136  &  14719.108  &  0.156  &  -4.981  &  61  &   K  \\
HD 55575  & 35136  &  14720.115  &  0.156  &  -4.983  &  60  &   K  \\
HD 55575  & 35136  &  14721.121  &  0.156  &  -4.983  &  60  &   K  \\
HD 55575  & 35136  &  14722.135  &  0.156  &  -4.986  &  59  &   K  \\
HD 55575  & 35136  &  14723.145  &  0.156  &  -4.986  &  63  &   K  \\
HD 55575  & 35136  &  14724.146  &  0.156  &  -4.981  &  60  &   K  \\
HD 55575  & 35136  &  14725.099  &  0.156  &  -4.981  &  60  &   K  \\
HD 55575  & 35136  &  14727.148  &  0.156  &  -4.982  &  62  &   K  \\
HD 55575  & 35136  &  14728.089  &  0.156  &  -4.986  &  61  &   K  \\
HD 55575  & 35136  &  14810.002  &  0.155  &  -4.986  &  64  &   K  \\
HD 55575  & 35136  &  14810.990  &  0.156  &  -4.985  &  70  &   K  \\
HD 55575  & 35136  &  14810.991  &  0.156  &  -4.985  &  69  &   K  \\
HD 55575  & 35136  &  14839.051  &  0.156  &  -4.985  &  61  &   K  \\
HD 55575  & 35136  &  14865.030  &  0.156  &  -4.983  &  61  &   K  \\
HD 55575  & 35136  &  14865.791  &  0.157  &  -4.977  &  24  &   K  \\
HD 55575  & 35136  &  14865.798  &  0.156  &  -4.982  &  30  &   K  \\
HD 55575  & 35136  &  14865.805  &  0.156  &  -4.986  &  43  &   K  \\
HD 55575  & 35136  &  14934.754  &  0.154  &  -4.995  &  64  &   K  \\
HD 55575  & 35136  &  14983.732  &  0.156  &  -4.983  &  49  &   K  \\
HD 55575  & 35136  &  14984.730  &  0.156  &  -4.983  &  54  &   K  \\
HD 55575  & 35136  &  14985.729  &  0.156  &  -4.984  &  57  &   K  \\
HD 55575  & 35136  &  14986.737  &  0.156  &  -4.984  &  46  &   K  \\
HD 55575  & 35136  &  14987.730  &  0.155  &  -4.991  &  46  &   K  \\
HD 55575  & 35136  &  14988.731  &  0.154  &  -5.000  &  44  &   K  \\
HD 55575  & 35136  &  15074.138  &  0.156  &  -4.982  &  60  &   K  \\
HD 55575  & 35136  &  15079.145  &  0.155  &  -4.991  &  57  &   K  \\
HD 55575  & 35136  &  15080.146  &  0.156  &  -4.985  &  62  &   K  \\
HD 55575  & 35136  &  15081.143  &  0.156  &  -4.981  &  60  &   K  \\
HD 55575  & 35136  &  15085.144  &  0.156  &  -4.986  &  63  &   K  \\
HD 55575  & 35136  &  15111.128  &  0.159  &  -4.964  &  25  &   K  \\
HD 55575  & 35136  &  15111.134  &  0.155  &  -4.989  &  47  &   K  \\
HD 55575  & 35136  &  15134.026  &  0.156  &  -4.983  &  61  &   K  \\
HD 55575  & 35136  &  15197.937  &  0.155  &  -4.990  &  60  &   K  \\
HD 55575  & 35136  &  15197.937  &  0.156  &  -4.983  &  59  &   K  \\
HD 55575  & 35136  &  15197.938  &  0.156  &  -4.983  &  60  &   K  \\
HD 55575  & 35136  &  15255.764  &  0.157  &  -4.978  &  63  &   K  \\
HD 55575  & 35136  &  15255.765  &  0.156  &  -4.982  &  65  &   K  \\
HD 55575  & 35136  &  15255.766  &  0.156  &  -4.982  &  64  &   K  \\
HD 55575  & 35136  &  15289.729  &  0.155  &  -4.990  &  67  &   K  \\
HD 55575  & 35136  &  15289.729  &  0.155  &  -4.990  &  66  &   K  \\
HD 55575  & 35136  &  15289.729  &  0.155  &  -4.989  &  62  &   K  \\
HD 55575  & 35136  &  15312.817  &  0.156  &  -4.984  &  52  &   K  \\
HD 55575  & 35136  &  15343.730  &  0.154  &  -4.994  &  57  &   K  \\
HD 55575  & 35136  &  12991.892  &  0.204  &  -4.731  &  68  &   L  \\
HD 55575  & 35136  &  13008.874  &  0.200  &  -4.747  &  82  &   L  \\
HD 55575  & 35136  &  13068.703  &  0.207  &  -4.720  &  44  &   L  \\
HD 55575  & 35136  &  13334.923  &  0.194  &  -4.774  &  76  &   L  \\
HD 55575  & 35136  &  13390.831  &  0.196  &  -4.764  &  74  &   L  \\
HD 55575  & 35136  &  14134.759  &  0.199  &  -4.755  &  64  &   L  \\
HD 55575  & 35136  &  14165.710  &  0.196  &  -4.766  &  67  &   L  \\
HD 55575  & 35136  &  14865.801  &  0.197  &  -4.763  &  62  &   L  \\
HD 55575  & 35136  &  14865.804  &  0.198  &  -4.755  &  63  &   L  \\
HD 55647  & 35145  &  13694.040  &  0.179  &  -4.928  &  41  &   K  \\
HD 55647  & 35145  &  13695.091  &  0.179  &  -4.931  &  41  &   K  \\
HD 55647  & 35145  &  13696.063  &  0.180  &  -4.923  &  42  &   K  \\
HD 55696  & 34801  &  13397.928  &  0.165  &  -4.926  &  65  &   K  \\
HD 55696  & 34801  &  13775.856  &  0.173  &  -4.880  &  70  &   K  \\
HD 55696  & 34801  &  14024.135  &  0.169  &  -4.905  &  34  &   K  \\
HD 55696  & 34801  &  14084.971  &  0.164  &  -4.933  &  35  &   K  \\
HD 55696  & 34801  &  14129.879  &  0.171  &  -4.892  &  57  &   K  \\
HD 55696  & 34801  &  14398.129  &  0.163  &  -4.942  &  60  &   K  \\
HD 55696  & 34801  &  14839.021  &  0.162  &  -4.948  &  45  &   K  \\
HD 55696  & 34801  &  15164.092  &  0.161  &  -4.952  &  50  &   K  \\
HD 55696  & 34801  &  15197.054  &  0.161  &  -4.951  &  46  &   K  \\
HIP 55915  & 55915  &  15321.779  &  1.891  &  ---  &  13  &   K  \\
HIP 55915  & 55915  &  15351.785  &  1.868  &  ---  &  22  &   K  \\
HD 56083  & 35107  &  13748.815  &  0.145  &  -5.109  &  30  &   K  \\
HD 56083  & 35107  &  13806.897  &  0.143  &  -5.118  &  56  &   K  \\
HD 56083  & 35107  &  13983.140  &  0.143  &  -5.117  &  30  &   K  \\
HD 56083  & 35107  &  14130.914  &  0.146  &  -5.099  &  31  &   K  \\
HD 56083  & 35107  &  15173.067  &  0.142  &  -5.129  &  30  &   K  \\
HD 56083  & 35107  &  15312.773  &  0.142  &  -5.130  &  27  &   K  \\
HD 56083  & 35107  &  15321.743  &  0.144  &  -5.114  &  35  &   K  \\
HD 56083  & 35107  &  14845.872  &  0.105  &  -5.586  &  19  &   L  \\
HD 56122  & 35314  &  15289.728  &  0.266  &  ---  &  29  &   K  \\
HD 56122  & 35314  &  14401.947  &  0.183  &  ---  &  24  &   L  \\
HD 56122  & 35314  &  14578.677  &  0.125  &  ---  &  32  &   L  \\
HD 56124  & 35265  &  12299.737  &  0.202  &  -4.762  &  58  &   L  \\
HD 56124  & 35265  &  12723.656  &  0.208  &  -4.742  &  21  &   L  \\
HD 56124  & 35265  &  12723.679  &  0.207  &  -4.743  &  23  &   L  \\
HD 56124  & 35265  &  12723.701  &  0.186  &  -4.830  &  22  &   L  \\
HD 56124  & 35265  &  12990.913  &  0.202  &  -4.764  &  62  &   L  \\
HD 56124  & 35265  &  12991.909  &  0.209  &  -4.737  &  44  &   L  \\
HD 56124  & 35265  &  13068.711  &  0.199  &  -4.775  &  28  &   L  \\
HD 56124  & 35265  &  13080.734  &  0.229  &  -4.669  &  24  &   L  \\
HD 56124  & 35265  &  13080.757  &  0.216  &  -4.711  &  23  &   L  \\
HD 56124  & 35265  &  13334.930  &  0.195  &  -4.795  &  61  &   L  \\
HD 56124  & 35265  &  13388.770  &  0.206  &  -4.747  &  51  &   L  \\
HD 56124  & 35265  &  13390.840  &  0.206  &  -4.746  &  54  &   L  \\
HD 56124  & 35265  &  13756.804  &  0.206  &  -4.749  &  46  &   L  \\
HD 56124  & 35265  &  14134.768  &  0.188  &  -4.822  &  34  &   L  \\
HD 56124  & 35265  &  14165.716  &  0.198  &  -4.780  &  50  &   L  \\
HD 56124  & 35265  &  14864.797  &  0.210  &  -4.734  &  57  &   L  \\
HD 56124  & 35265  &  14864.806  &  0.206  &  -4.750  &  56  &   L  \\
HD 56202  & 35185  &  14168.751  &  0.346  &  -4.424  &  27  &   L  \\
HD 56202  & 35185  &  14169.729  &  0.337  &  -4.439  &  30  &   L  \\
HD 56202  & 35185  &  14170.705  &  0.331  &  -4.450  &  30  &   L  \\
HD 56202  & 35185  &  14170.754  &  0.337  &  -4.439  &  30  &   L  \\
HD 56202  & 35185  &  14170.769  &  0.341  &  -4.433  &  29  &   L  \\
HD 56202  & 35185  &  14196.682  &  0.364  &  -4.395  &  25  &   L  \\
HD 56202  & 35185  &  14220.692  &  0.372  &  -4.381  &  16  &   L  \\
HIP 56229  & 56229  &  14928.876  &  0.756  &  ---  &  22  &   K  \\
HIP 56229  & 56229  &  14928.928  &  0.765  &  ---  &  22  &   K  \\
HIP 56229  & 56229  &  15164.153  &  1.059  &  ---  &  22  &   K  \\
HIP 56229  & 56229  &  15188.139  &  1.042  &  ---  &  22  &   K  \\
HD 56274  & 35139  &  13339.111  &  0.165  &  -4.932  &  82  &   K  \\
HD 56274  & 35139  &  13426.851  &  0.165  &  -4.931  &  81  &   K  \\
HD 56303  & 35209  &  13304.117  &  0.165  &  -4.935  &  66  &   K  \\
HD 56303  & 35209  &  13400.921  &  0.165  &  -4.937  &  80  &   K  \\
HD 56322  & 38225  &  13777.813  &  0.312  &  -4.461  &  32  &   K  \\
HIP 56630  & 56630  &  14928.880  &  1.389  &  ---  &  21  &   K  \\
HIP 56630  & 56630  &  14928.924  &  1.387  &  ---  &  21  &   K  \\
HIP 56630  & 56630  &  15164.159  &  1.286  &  ---  &  20  &   K  \\
HIP 56630  & 56630  &  15260.928  &  1.389  &  ---  &  20  &   K  \\
HIP 56630  & 56630  &  15285.969  &  1.387  &  ---  &  17  &   K  \\
HIP 56630  & 56630  &  15395.821  &  1.096  &  ---  &  5  &   K  \\
HD 56957  & 35279  &  13397.925  &  0.135  &  -5.190  &  54  &   K  \\
HIP 57050  & 57050  &  13398.975  &  1.017  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  13753.067  &  0.952  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  14131.092  &  0.893  &  ---  &  8  &   K  \\
HIP 57050  & 57050  &  14545.002  &  0.775  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  14546.007  &  0.801  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  14955.895  &  0.829  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  14963.931  &  0.798  &  ---  &  9  &   K  \\
HIP 57050  & 57050  &  14963.937  &  0.941  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  14963.943  &  0.855  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  15014.781  &  0.699  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15015.805  &  0.719  &  ---  &  8  &   K  \\
HIP 57050  & 57050  &  15041.758  &  0.833  &  ---  &  5  &   K  \\
HIP 57050  & 57050  &  15172.138  &  0.811  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  15174.138  &  0.796  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15188.151  &  0.818  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15189.155  &  0.851  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  15190.153  &  0.913  &  ---  &  12  &   K  \\
HIP 57050  & 57050  &  15191.134  &  0.826  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15197.104  &  0.787  &  ---  &  16  &   K  \\
HIP 57050  & 57050  &  15197.137  &  0.788  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15198.054  &  0.800  &  ---  &  9  &   K  \\
HIP 57050  & 57050  &  15199.170  &  0.871  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15229.114  &  0.735  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15229.958  &  0.717  &  ---  &  10  &   K  \\
HIP 57050  & 57050  &  15232.054  &  0.770  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15251.997  &  0.808  &  ---  &  11  &   K  \\
HIP 57050  & 57050  &  15284.857  &  0.729  &  ---  &  10  &   K  \\
HIP 57058  & 57058  &  14806.162  &  1.162  &  ---  &  20  &   K  \\
HIP 57058  & 57058  &  14807.085  &  1.184  &  ---  &  19  &   K  \\
HIP 57058  & 57058  &  14808.154  &  1.213  &  ---  &  20  &   K  \\
HIP 57058  & 57058  &  14811.151  &  1.155  &  ---  &  19  &   K  \\
HIP 57058  & 57058  &  14927.976  &  1.135  &  ---  &  25  &   K  \\
HIP 57087  & 57087  &  13339.141  &  0.667  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  13340.129  &  0.665  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  13370.133  &  0.633  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  13401.055  &  0.642  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  13428.024  &  0.683  &  ---  &  9  &   K  \\
HIP 57087  & 57087  &  13429.014  &  0.744  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  13429.020  &  0.686  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  13429.026  &  0.692  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  13483.876  &  0.676  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  13693.112  &  0.638  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  13695.136  &  0.619  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  13695.142  &  0.629  &  ---  &  13  &   K  \\
HIP 57087  & 57087  &  13724.144  &  0.653  &  ---  &  13  &   K  \\
HIP 57087  & 57087  &  13725.120  &  0.638  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  13748.059  &  0.669  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  13753.075  &  0.658  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  13754.040  &  0.663  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  13776.052  &  0.614  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  13777.022  &  0.613  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  13807.020  &  0.612  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  13841.887  &  0.674  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  13933.781  &  0.711  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14246.885  &  0.762  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14246.891  &  0.741  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14247.848  &  0.670  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14248.951  &  0.608  &  ---  &  6  &   K  \\
HIP 57087  & 57087  &  14249.807  &  0.652  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14250.845  &  0.634  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14251.899  &  0.639  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14255.877  &  0.604  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14255.883  &  0.602  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14277.822  &  0.647  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14278.844  &  0.638  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14279.835  &  0.638  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14294.769  &  0.665  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14294.775  &  0.668  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14300.747  &  0.610  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14304.768  &  0.600  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14305.765  &  0.570  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14307.788  &  0.547  &  ---  &  7  &   K  \\
HIP 57087  & 57087  &  14308.780  &  0.509  &  ---  &  7  &   K  \\
HIP 57087  & 57087  &  14309.764  &  0.586  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14310.761  &  0.571  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14311.760  &  0.505  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14312.756  &  0.608  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14313.759  &  0.593  &  ---  &  7  &   K  \\
HIP 57087  & 57087  &  14314.770  &  0.608  &  ---  &  5  &   K  \\
HIP 57087  & 57087  &  14429.100  &  0.725  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14429.106  &  0.838  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14429.114  &  0.669  &  ---  &  19  &   K  \\
HIP 57087  & 57087  &  14544.988  &  0.660  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14544.995  &  0.660  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14545.993  &  0.628  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14546.000  &  0.630  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14546.924  &  0.635  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14546.931  &  0.633  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14633.802  &  0.628  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14634.802  &  0.624  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14634.809  &  0.654  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14635.802  &  0.630  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14635.808  &  0.643  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14636.847  &  0.617  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14636.854  &  0.614  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14637.788  &  0.626  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14637.794  &  0.622  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14638.758  &  0.634  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14639.812  &  0.621  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14643.831  &  0.636  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14667.749  &  0.587  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14667.757  &  0.676  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14667.764  &  0.595  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14667.771  &  0.592  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14667.779  &  0.598  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14671.757  &  0.592  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14671.764  &  0.681  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14671.771  &  0.620  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14671.779  &  0.621  &  ---  &  9  &   K  \\
HIP 57087  & 57087  &  14671.786  &  0.664  &  ---  &  8  &   K  \\
HIP 57087  & 57087  &  14671.794  &  0.584  &  ---  &  5  &   K  \\
HIP 57087  & 57087  &  14672.740  &  0.536  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14672.748  &  0.578  &  ---  &  13  &   K  \\
HIP 57087  & 57087  &  14672.756  &  0.595  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14672.763  &  0.607  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14672.771  &  0.588  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14672.778  &  0.588  &  ---  &  8  &   K  \\
HIP 57087  & 57087  &  14673.752  &  0.592  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14673.760  &  0.596  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14673.768  &  0.588  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14673.774  &  0.589  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14673.782  &  0.577  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14673.790  &  0.563  &  ---  &  6  &   K  \\
HIP 57087  & 57087  &  14675.746  &  0.530  &  ---  &  6  &   K  \\
HIP 57087  & 57087  &  14791.139  &  0.587  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14791.145  &  0.583  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14807.136  &  0.663  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14807.143  &  0.648  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14811.162  &  0.632  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14847.134  &  0.594  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14847.140  &  0.605  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14865.111  &  0.628  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  14865.118  &  0.630  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14928.005  &  0.651  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14928.012  &  0.646  &  ---  &  18  &   K  \\
HIP 57087  & 57087  &  14954.975  &  0.602  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14963.977  &  0.572  &  ---  &  7  &   K  \\
HIP 57087  & 57087  &  14983.880  &  0.699  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14983.887  &  0.683  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14984.909  &  0.618  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  14984.915  &  0.614  &  ---  &  10  &   K  \\
HIP 57087  & 57087  &  14985.852  &  0.618  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  14985.857  &  0.620  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  14986.875  &  0.639  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14986.883  &  0.616  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  14987.883  &  0.620  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  14987.890  &  0.627  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15015.791  &  0.618  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15015.797  &  0.616  &  ---  &  13  &   K  \\
HIP 57087  & 57087  &  15190.139  &  0.536  &  ---  &  17  &   K  \\
HIP 57087  & 57087  &  15190.146  &  0.536  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15284.845  &  0.582  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15284.852  &  0.573  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15290.025  &  0.582  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15290.031  &  0.591  &  ---  &  13  &   K  \\
HIP 57087  & 57087  &  15311.767  &  0.546  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15311.772  &  0.554  &  ---  &  14  &   K  \\
HIP 57087  & 57087  &  15311.779  &  0.551  &  ---  &  15  &   K  \\
HIP 57087  & 57087  &  15311.832  &  0.556  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.837  &  0.569  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.842  &  0.555  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.846  &  0.563  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.851  &  0.556  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.855  &  0.560  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.861  &  0.554  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.866  &  0.540  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.872  &  0.547  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.878  &  0.551  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.884  &  0.546  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.889  &  0.549  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.894  &  0.543  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.898  &  0.549  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.903  &  0.548  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.908  &  0.544  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.912  &  0.539  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.917  &  0.546  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.922  &  0.547  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.926  &  0.547  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.931  &  0.548  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.936  &  0.534  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.941  &  0.547  &  ---  &  11  &   K  \\
HIP 57087  & 57087  &  15311.947  &  0.553  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.952  &  0.538  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.957  &  0.547  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.962  &  0.568  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.967  &  0.568  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.972  &  0.558  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.978  &  0.544  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.982  &  0.561  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.987  &  0.548  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15311.992  &  0.543  &  ---  &  12  &   K  \\
HIP 57087  & 57087  &  15312.804  &  0.539  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  15312.811  &  0.541  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  15313.929  &  0.562  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  15313.936  &  0.567  &  ---  &  16  &   K  \\
HIP 57087  & 57087  &  15320.908  &  0.556  &  ---  &  15  &   K  \\
HD 57204  & 35702  &  13982.136  &  0.328  &  ---  &  26  &   K  \\
HD 57204  & 35702  &  13983.131  &  0.324  &  ---  &  32  &   K  \\
HD 57204  & 35702  &  13984.131  &  0.327  &  ---  &  32  &   K  \\
HD 57204  & 35702  &  13985.134  &  0.321  &  ---  &  32  &   K  \\
HD 57204  & 35702  &  14129.999  &  0.299  &  ---  &  31  &   K  \\
HD 57204  & 35702  &  14399.119  &  0.270  &  ---  &  55  &   K  \\
HD 57204  & 35702  &  14428.019  &  0.311  &  ---  &  40  &   K  \\
HD 57204  & 35702  &  14429.036  &  0.312  &  ---  &  56  &   K  \\
HD 57204  & 35702  &  14844.812  &  0.285  &  ---  &  26  &   L  \\
HIP 57274  & 57274  &  14806.133  &  0.379  &  ---  &  21  &   K  \\
HIP 57274  & 57274  &  14807.147  &  0.381  &  ---  &  22  &   K  \\
HIP 57274  & 57274  &  14809.158  &  0.381  &  ---  &  22  &   K  \\
HIP 57274  & 57274  &  14810.037  &  0.380  &  ---  &  20  &   K  \\
HIP 57274  & 57274  &  15190.158  &  0.333  &  ---  &  24  &   K  \\
HIP 57274  & 57274  &  15198.163  &  0.328  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15232.048  &  0.333  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15255.861  &  0.338  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15255.963  &  0.337  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15260.922  &  0.334  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15284.839  &  0.328  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15285.977  &  0.321  &  ---  &  24  &   K  \\
HIP 57274  & 57274  &  15289.999  &  0.304  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15312.869  &  0.330  &  ---  &  31  &   K  \\
HIP 57274  & 57274  &  15313.940  &  0.332  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15314.786  &  0.331  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15317.971  &  0.342  &  ---  &  28  &   K  \\
HIP 57274  & 57274  &  15318.956  &  0.342  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15320.914  &  0.345  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15321.814  &  0.346  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15342.888  &  0.299  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15343.854  &  0.302  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15344.873  &  0.303  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15350.862  &  0.323  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15351.920  &  0.328  &  ---  &  18  &   K  \\
HIP 57274  & 57274  &  15372.808  &  0.328  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15375.781  &  0.316  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15377.746  &  0.309  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15379.797  &  0.302  &  ---  &  27  &   K  \\
HIP 57274  & 57274  &  15380.749  &  0.301  &  ---  &  30  &   K  \\
HIP 57274  & 57274  &  15399.811  &  0.316  &  ---  &  7  &   K  \\
HIP 57274  & 57274  &  15400.757  &  0.325  &  ---  &  20  &   K  \\
HIP 57274  & 57274  &  15403.751  &  0.324  &  ---  &  28  &   K  \\
HIP 57274  & 57274  &  15404.750  &  0.328  &  ---  &  24  &   K  \\
HIP 57274  & 57274  &  15405.747  &  0.328  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15406.742  &  0.329  &  ---  &  29  &   K  \\
HIP 57274  & 57274  &  15407.765  &  0.323  &  ---  &  20  &   K  \\
HIP 57274  & 57274  &  15410.744  &  0.323  &  ---  &  24  &   K  \\
HIP 57274  & 57274  &  15411.739  &  0.320  &  ---  &  28  &   K  \\
HIP 57274  & 57274  &  15412.736  &  0.320  &  ---  &  28  &   K  \\
HIP 57274  & 57274  &  15413.743  &  0.317  &  ---  &  21  &   K  \\
HIP 57450  & 57450  &  13398.999  &  0.155  &  -4.994  &  62  &   K  \\
HIP 57493  & 57493  &  14806.137  &  1.225  &  ---  &  18  &   K  \\
HIP 57493  & 57493  &  14807.150  &  1.219  &  ---  &  19  &   K  \\
HIP 57493  & 57493  &  14810.115  &  1.224  &  ---  &  16  &   K  \\
HIP 57493  & 57493  &  14928.883  &  1.179  &  ---  &  22  &   K  \\
HIP 57493  & 57493  &  14928.918  &  1.168  &  ---  &  21  &   K  \\
HIP 57493  & 57493  &  15174.152  &  1.123  &  ---  &  20  &   K  \\
HIP 57493  & 57493  &  15261.146  &  1.189  &  ---  &  20  &   K  \\
HIP 57493  & 57493  &  15285.981  &  1.136  &  ---  &  20  &   K  \\
HIP 57493  & 57493  &  15290.004  &  1.114  &  ---  &  26  &   K  \\
HIP 57493  & 57493  &  15400.763  &  1.145  &  ---  &  16  &   K  \\
HIP 57493  & 57493  &  15403.758  &  1.106  &  ---  &  18  &   K  \\
HIP 57493  & 57493  &  15404.758  &  1.132  &  ---  &  17  &   K  \\
HIP 57493  & 57493  &  15405.753  &  1.141  &  ---  &  24  &   K  \\
HIP 57493  & 57493  &  15406.748  &  1.169  &  ---  &  26  &   K  \\
HIP 57493  & 57493  &  15410.750  &  1.218  &  ---  &  21  &   K  \\
HIP 57548  & 57548  &  13370.124  &  0.888  &  ---  &  12  &   K  \\
HIP 57548  & 57548  &  13428.996  &  0.917  &  ---  &  6  &   K  \\
HIP 57548  & 57548  &  13429.001  &  0.969  &  ---  &  8  &   K  \\
HIP 57548  & 57548  &  13429.006  &  0.958  &  ---  &  7  &   K  \\
HIP 57548  & 57548  &  13483.839  &  0.753  &  ---  &  11  &   K  \\
HIP 57683  & 57683  &  14806.140  &  0.860  &  ---  &  22  &   K  \\
HIP 57683  & 57683  &  14807.153  &  0.838  &  ---  &  22  &   K  \\
HIP 57683  & 57683  &  14810.121  &  0.828  &  ---  &  19  &   K  \\
HIP 57683  & 57683  &  14928.886  &  0.901  &  ---  &  25  &   K  \\
HIP 57683  & 57683  &  14928.915  &  0.914  &  ---  &  25  &   K  \\
HD 57707  & 35751  &  13327.803  &  0.200  &  ---  &  14  &   L  \\
HD 57707  & 35751  &  13327.825  &  0.132  &  ---  &  18  &   L  \\
HD 57707  & 35751  &  13661.996  &  0.172  &  ---  &  16  &   L  \\
HD 57707  & 35751  &  13662.021  &  0.172  &  ---  &  17  &   L  \\
HD 57707  & 35751  &  13662.046  &  0.175  &  ---  &  16  &   L  \\
HD 57707  & 35751  &  13694.974  &  0.126  &  ---  &  21  &   L  \\
HD 57707  & 35751  &  13694.996  &  0.130  &  ---  &  21  &   L  \\
HD 57707  & 35751  &  14047.056  &  0.113  &  ---  &  31  &   L  \\
HD 57707  & 35751  &  14146.728  &  0.089  &  ---  &  16  &   L  \\
HD 57707  & 35751  &  14146.743  &  0.146  &  ---  &  16  &   L  \\
HD 57707  & 35751  &  14508.801  &  0.142  &  ---  &  18  &   L  \\
HD 57707  & 35751  &  14508.815  &  0.173  &  ---  &  18  &   L  \\
HD 57707  & 35751  &  14846.835  &  0.103  &  ---  &  28  &   L  \\
HD 57707  & 35751  &  14846.850  &  0.097  &  ---  &  27  &   L  \\
HD 57727  & 35846  &  13134.709  &  0.178  &  ---  &  37  &   L  \\
HD 57813  & 36129  &  13982.140  &  0.172  &  -5.003  &  26  &   K  \\
HD 57813  & 36129  &  13983.137  &  0.173  &  -5.000  &  32  &   K  \\
HD 57813  & 36129  &  13984.134  &  0.171  &  -5.005  &  32  &   K  \\
HD 57813  & 36129  &  13985.136  &  0.170  &  -5.008  &  32  &   K  \\
HD 58727  & 36272  &  13982.138  &  0.194  &  -4.958  &  28  &   K  \\
HD 58727  & 36272  &  13983.133  &  0.192  &  -4.963  &  34  &   K  \\
HD 58727  & 36272  &  13984.137  &  0.191  &  -4.967  &  34  &   K  \\
HD 58727  & 36272  &  13985.139  &  0.191  &  -4.966  &  34  &   K  \\
HD 58781  & 36249  &  13339.048  &  0.167  &  -4.964  &  53  &   K  \\
HD 58781  & 36249  &  13426.770  &  0.168  &  -4.959  &  72  &   K  \\
HD 59062  & 36310  &  13480.729  &  0.141  &  -5.139  &  68  &   K  \\
HIP 59406  & 59406  &  13370.160  &  0.620  &  ---  &  7  &   K  \\
HIP 59406  & 59406  &  13837.987  &  0.494  &  ---  &  8  &   K  \\
HIP 59406  & 59406  &  14130.144  &  0.625  &  ---  &  7  &   K  \\
HIP 59406  & 59406  &  14546.992  &  0.371  &  ---  &  10  &   K  \\
HIP 59406B  & 59406B  &  13370.154  &  0.609  &  ---  &  6  &   K  \\
HIP 59406B  & 59406B  &  13837.980  &  0.262  &  ---  &  7  &   K  \\
HIP 59431  & 59431  &  13777.965  &  0.485  &  -4.465  &  33  &   K  \\
HIP 59496  & 59496  &  14928.889  &  1.325  &  ---  &  21  &   K  \\
HIP 59496  & 59496  &  14928.910  &  1.362  &  ---  &  20  &   K  \\
HIP 59496  & 59496  &  15041.772  &  1.394  &  ---  &  13  &   K  \\
HIP 59496  & 59496  &  15261.039  &  1.437  &  ---  &  20  &   K  \\
HD 59688  & 36557  &  13710.929  &  0.166  &  -4.950  &  36  &   L  \\
HD 59688  & 36557  &  14072.930  &  0.156  &  -5.016  &  46  &   L  \\
HD 59688  & 36557  &  14170.670  &  0.163  &  -4.968  &  35  &   L  \\
HD 59688  & 36557  &  14846.842  &  0.159  &  -4.990  &  35  &   L  \\
HD 59747  & 36704  &  13014.816  &  0.506  &  -4.409  &  13  &   L  \\
HD 59747  & 36704  &  13033.798  &  0.588  &  -4.336  &  23  &   L  \\
HD 59747  & 36704  &  13390.876  &  0.574  &  -4.347  &  29  &   L  \\
HIP 59748  & 59748  &  14928.032  &  2.161  &  ---  &  17  &   K  \\
HIP 59748  & 59748  &  14928.895  &  2.165  &  ---  &  21  &   K  \\
HIP 59748  & 59748  &  14928.904  &  2.173  &  ---  &  19  &   K  \\
HIP 59748  & 59748  &  14955.901  &  2.102  &  ---  &  17  &   K  \\
HIP 59748  & 59748  &  15041.779  &  2.217  &  ---  &  10  &   K  \\
HD 60041  & 37078  &  13480.801  &  0.143  &  -5.120  &  35  &   K  \\
HIP 60093  & 60093  &  14927.905  &  1.957  &  ---  &  13  &   K  \\
HIP 60093  & 60093  &  14928.968  &  1.784  &  ---  &  18  &   K  \\
HIP 60093  & 60093  &  14929.039  &  1.756  &  ---  &  19  &   K  \\
HIP 60093  & 60093  &  14954.983  &  1.718  &  ---  &  15  &   K  \\
HIP 60093  & 60093  &  15041.788  &  1.815  &  ---  &  9  &   K  \\
HIP 60093  & 60093  &  15044.756  &  1.769  &  ---  &  12  &   K  \\
HIP 60093  & 60093  &  15188.165  &  1.710  &  ---  &  17  &   K  \\
HD 60234  & 36906  &  13425.848  &  0.255  &  -4.627  &  80  &   K  \\
HD 60234  & 36906  &  13753.867  &  0.239  &  -4.672  &  43  &   K  \\
HD 60234  & 36906  &  14165.726  &  0.229  &  -4.701  &  50  &   L  \\
HD 60234  & 36906  &  14165.735  &  0.224  &  -4.719  &  39  &   L  \\
HD 60234  & 36906  &  14165.746  &  0.231  &  -4.695  &  40  &   L  \\
HD 60234  & 36906  &  14168.779  &  0.218  &  -4.738  &  35  &   L  \\
HD 60234  & 36906  &  14169.758  &  0.216  &  -4.743  &  35  &   L  \\
HD 60234  & 36906  &  14170.682  &  0.216  &  -4.743  &  37  &   L  \\
HD 60234  & 36906  &  14196.716  &  0.230  &  -4.698  &  35  &   L  \\
HD 60234  & 36906  &  14197.666  &  0.223  &  -4.722  &  30  &   L  \\
HD 60234  & 36906  &  14219.704  &  0.222  &  -4.725  &  39  &   L  \\
HD 60234  & 36906  &  14220.712  &  0.225  &  -4.714  &  32  &   L  \\
HIP 60357  & 60357  &  15321.807  &  2.232  &  ---  &  13  &   K  \\
HIP 60357  & 60357  &  15350.841  &  2.230  &  ---  &  17  &   K  \\
HIP 60357  & 60357  &  15378.762  &  2.185  &  ---  &  14  &   K  \\
HIP 60357  & 60357  &  15379.804  &  2.179  &  ---  &  13  &   K  \\
HD 60408  & 36898  &  13338.909  &  0.219  &  -4.816  &  21  &   L  \\
HD 60408  & 36898  &  13710.948  &  0.170  &  -4.989  &  35  &   L  \\
HD 60408  & 36898  &  14047.068  &  0.172  &  -4.981  &  43  &   L  \\
HD 60408  & 36898  &  14133.830  &  0.169  &  -4.995  &  35  &   L  \\
HD 60408  & 36898  &  14170.815  &  0.160  &  -5.036  &  24  &   L  \\
HD 60491  & 36827  &  13369.002  &  0.542  &  -4.387  &  43  &   K  \\
HD 60491  & 36827  &  13426.854  &  0.551  &  -4.378  &  32  &   K  \\
HD 60491  & 36827  &  13483.741  &  0.524  &  -4.403  &  32  &   K  \\
HD 60491  & 36827  &  15231.973  &  0.572  &  -4.361  &  30  &   K  \\
HD 60491  & 36827  &  15256.790  &  0.569  &  -4.363  &  37  &   K  \\
HD 60521  & 36993  &  13725.030  &  0.195  &  -4.808  &  45  &   K  \\
HIP 60559  & 60559  &  13400.992  &  0.346  &  ---  &  10  &   K  \\
HIP 60559  & 60559  &  13837.971  &  0.328  &  ---  &  11  &   K  \\
HIP 60559  & 60559  &  14546.985  &  0.356  &  ---  &  12  &   K  \\
HIP 60633  & 60633  &  15321.802  &  0.470  &  ---  &  16  &   K  \\
HIP 60633  & 60633  &  15350.821  &  0.483  &  ---  &  26  &   K  \\
HIP 60633  & 60633  &  15378.756  &  0.484  &  ---  &  23  &   K  \\
HIP 60633  & 60633  &  15379.811  &  0.477  &  ---  &  20  &   K  \\
HD 60737  & 37170  &  14805.983  &  0.421  &  -4.299  &  59  &   K  \\
HD 60737  & 37170  &  15196.943  &  0.434  &  -4.282  &  37  &   K  \\
HD 60737  & 37170  &  15229.866  &  0.407  &  -4.317  &  42  &   K  \\
HD 60737  & 37170  &  15255.849  &  0.423  &  -4.297  &  53  &   K  \\
HD 60737  & 37170  &  15255.897  &  0.425  &  -4.293  &  39  &   K  \\
HD 60803  & 37031  &  13697.040  &  0.183  &  -4.849  &  76  &   K  \\
HD 60803  & 37031  &  13144.670  &  0.231  &  -4.663  &  19  &   L  \\
HD 60803  & 37031  &  13144.686  &  0.240  &  -4.634  &  16  &   L  \\
HD 60803  & 37031  &  13144.701  &  0.239  &  -4.638  &  13  &   L  \\
HD 60803  & 37031  &  13503.668  &  0.178  &  -4.872  &  30  &   L  \\
HD 60803  & 37031  &  13665.037  &  0.171  &  -4.912  &  31  &   L  \\
HD 60803  & 37031  &  13665.056  &  0.174  &  -4.894  &  33  &   L  \\
HD 60803  & 37031  &  13695.016  &  0.207  &  -4.746  &  32  &   L  \\
HD 60803  & 37031  &  13695.031  &  0.205  &  -4.754  &  32  &   L  \\
HD 60803  & 37031  &  14059.989  &  0.184  &  -4.842  &  19  &   L  \\
HD 60803  & 37031  &  14146.756  &  0.181  &  -4.856  &  22  &   L  \\
HD 61005  & 36948  &  14085.055  &  0.664  &  -4.129  &  54  &   K  \\
HD 61005  & 36948  &  14780.106  &  0.656  &  -4.135  &  43  &   K  \\
HD 61005  & 36948  &  15189.021  &  0.682  &  -4.116  &  29  &   K  \\
HD 61005  & 36948  &  15231.816  &  0.625  &  -4.160  &  19  &   K  \\
HD 61005  & 36948  &  15261.795  &  0.620  &  -4.163  &  23  &   K  \\
HIP 61205  & 61205  &  13926.802  &  0.331  &  -4.444  &  41  &   K  \\
HIP 61205  & 61205  &  13927.773  &  0.353  &  -4.405  &  43  &   K  \\
HIP 61205  & 61205  &  13927.812  &  0.321  &  -4.462  &  47  &   K  \\
HIP 61205  & 61205  &  13931.761  &  0.338  &  -4.430  &  42  &   K  \\
HIP 61205  & 61205  &  13932.759  &  0.342  &  -4.423  &  34  &   K  \\
HIP 61205  & 61205  &  13933.790  &  0.334  &  -4.438  &  41  &   K  \\
HIP 61205  & 61205  &  13934.749  &  0.327  &  -4.451  &  41  &   K  \\
HIP 61205  & 61205  &  13961.745  &  0.346  &  -4.416  &  32  &   K  \\
HD 61236  & 37149  &  13426.855  &  0.247  &  -4.681  &  62  &   K  \\
HD 61236  & 37149  &  13775.964  &  0.242  &  -4.694  &  35  &   K  \\
HD 61236  & 37149  &  13472.729  &  0.241  &  -4.699  &  13  &   L  \\
HD 61236  & 37149  &  13710.968  &  0.190  &  -4.868  &  27  &   L  \\
HD 61236  & 37149  &  14072.938  &  0.199  &  -4.831  &  34  &   L  \\
HD 61236  & 37149  &  14130.839  &  0.177  &  -4.924  &  15  &   L  \\
HD 61236  & 37149  &  14130.862  &  0.177  &  -4.925  &  12  &   L  \\
HD 61236  & 37149  &  14136.852  &  0.194  &  -4.852  &  24  &   L  \\
HD 61236  & 37149  &  14178.729  &  0.170  &  -4.961  &  16  &   L  \\
HD 61236  & 37149  &  14197.683  &  0.335  &  -4.494  &  10  &   L  \\
HD 61236  & 37149  &  14525.805  &  0.293  &  -4.574  &  14  &   L  \\
HD 61236  & 37149  &  14535.729  &  0.252  &  -4.668  &  14  &   L  \\
HD 61236  & 37149  &  14846.863  &  0.177  &  -4.926  &  28  &   L  \\
HD 61364  & 37337  &  13694.045  &  0.148  &  -5.086  &  44  &   K  \\
HD 61364  & 37337  &  13696.028  &  0.148  &  -5.090  &  45  &   K  \\
HD 61364  & 37337  &  13725.025  &  0.148  &  -5.088  &  44  &   K  \\
HD 61421  & 37279  &  14573.654  &  0.191  &  ---  &  79  &   L  \\
HD 61421  & 37279  &  14573.658  &  0.190  &  ---  &  80  &   L  \\
HD 61421  & 37279  &  14573.661  &  0.192  &  ---  &  72  &   L  \\
HD 61421  & 37279  &  14573.665  &  0.192  &  ---  &  80  &   L  \\
HD 61421  & 37279  &  14573.667  &  0.190  &  ---  &  80  &   L  \\
HD 61421  & 37279  &  14573.669  &  0.193  &  ---  &  102  &   L  \\
HD 61421  & 37279  &  14573.672  &  0.192  &  ---  &  93  &   L  \\
HD 61421  & 37279  &  14573.675  &  0.193  &  ---  &  104  &   L  \\
HD 61421  & 37279  &  14573.677  &  0.193  &  ---  &  109  &   L  \\
HD 61421  & 37279  &  14573.680  &  0.194  &  ---  &  115  &   L  \\
HD 61421  & 37279  &  14573.683  &  0.191  &  ---  &  107  &   L  \\
HD 61421  & 37279  &  14573.686  &  0.192  &  ---  &  113  &   L  \\
HD 61421  & 37279  &  14573.688  &  0.194  &  ---  &  99  &   L  \\
HD 61421  & 37279  &  14573.691  &  0.192  &  ---  &  115  &   L  \\
HD 61421  & 37279  &  14573.693  &  0.191  &  ---  &  116  &   L  \\
HD 61421  & 37279  &  14573.696  &  0.191  &  ---  &  113  &   L  \\
HD 61421  & 37279  &  14573.699  &  0.193  &  ---  &  116  &   L  \\
HD 61421  & 37279  &  14573.748  &  0.193  &  ---  &  103  &   L  \\
HD 61421  & 37279  &  14573.751  &  0.192  &  ---  &  120  &   L  \\
HD 61421  & 37279  &  14573.754  &  0.192  &  ---  &  115  &   L  \\
HD 61421  & 37279  &  14573.757  &  0.193  &  ---  &  120  &   L  \\
HD 61421  & 37279  &  14573.761  &  0.194  &  ---  &  121  &   L  \\
HD 61421  & 37279  &  14573.764  &  0.193  &  ---  &  117  &   L  \\
HD 61421  & 37279  &  14573.768  &  0.191  &  ---  &  117  &   L  \\
HD 61421  & 37279  &  14573.771  &  0.193  &  ---  &  118  &   L  \\
HD 61421  & 37279  &  14573.774  &  0.192  &  ---  &  115  &   L  \\
HD 61421  & 37279  &  14573.778  &  0.191  &  ---  &  109  &   L  \\
HD 61421  & 37279  &  14573.781  &  0.191  &  ---  &  111  &   L  \\
HD 61421  & 37279  &  14573.785  &  0.192  &  ---  &  104  &   L  \\
HD 61421  & 37279  &  14573.789  &  0.192  &  ---  &  97  &   L  \\
HD 61421  & 37279  &  14573.792  &  0.193  &  ---  &  94  &   L  \\
HD 61421  & 37279  &  14578.666  &  0.193  &  ---  &  110  &   L  \\
HD 61421  & 37279  &  14578.668  &  0.191  &  ---  &  107  &   L  \\
HD 61421  & 37279  &  14578.671  &  0.195  &  ---  &  115  &   L  \\
HD 61421  & 37279  &  14585.659  &  0.188  &  ---  &  63  &   L  \\
HD 61421  & 37279  &  14585.663  &  0.187  &  ---  &  48  &   L  \\
HD 61421  & 37279  &  14585.666  &  0.195  &  ---  &  43  &   L  \\
HD 61421  & 37279  &  14585.668  &  0.192  &  ---  &  44  &   L  \\
HD 61421  & 37279  &  14585.671  &  0.190  &  ---  &  94  &   L  \\
HD 61421  & 37279  &  14597.676  &  0.191  &  ---  &  66  &   L  \\
HD 61421  & 37279  &  14597.678  &  0.193  &  ---  &  73  &   L  \\
HD 61421  & 37279  &  14597.681  &  0.196  &  ---  &  68  &   L  \\
HD 61421  & 37279  &  14597.683  &  0.192  &  ---  &  67  &   L  \\
HD 61421  & 37279  &  14597.686  &  0.195  &  ---  &  74  &   L  \\
HD 61421  & 37279  &  14598.671  &  0.193  &  ---  &  83  &   L  \\
HD 61421  & 37279  &  14598.673  &  0.194  &  ---  &  84  &   L  \\
HD 61421  & 37279  &  14598.676  &  0.191  &  ---  &  73  &   L  \\
HD 61421  & 37279  &  14598.679  &  0.193  &  ---  &  73  &   L  \\
HD 61421  & 37279  &  14598.681  &  0.194  &  ---  &  70  &   L  \\
HD 61421  & 37279  &  14605.669  &  0.860  &  ---  &  70  &   L  \\
HD 61421  & 37279  &  14605.673  &  0.831  &  ---  &  85  &   L  \\
HD 61421  & 37279  &  14605.676  &  0.908  &  ---  &  104  &   L  \\
HD 61421  & 37279  &  14605.681  &  0.997  &  ---  &  99  &   L  \\
HD 61421  & 37279  &  14605.684  &  0.825  &  ---  &  95  &   L  \\
HD 61421  & 37279  &  14605.688  &  0.876  &  ---  &  91  &   L  \\
HD 61421  & 37279  &  14605.691  &  0.842  &  ---  &  85  &   L  \\
HD 61421  & 37279  &  14605.696  &  0.917  &  ---  &  82  &   L  \\
HD 61421  & 37279  &  14605.699  &  0.924  &  ---  &  76  &   L  \\
HD 61421  & 37279  &  14605.702  &  0.896  &  ---  &  73  &   L  \\
HD 61421  & 37279  &  14605.705  &  0.902  &  ---  &  65  &   L  \\
HD 61421  & 37279  &  14605.709  &  0.864  &  ---  &  62  &   L  \\
HD 61421  & 37279  &  14605.712  &  0.867  &  ---  &  55  &   L  \\
HD 61421  & 37279  &  14605.715  &  0.892  &  ---  &  50  &   L  \\
HD 61421  & 37279  &  14606.696  &  0.392  &  ---  &  12  &   L  \\
HD 61421  & 37279  &  14607.663  &  0.995  &  ---  &  71  &   L  \\
HD 61421  & 37279  &  14607.666  &  0.878  &  ---  &  70  &   L  \\
HD 61421  & 37279  &  14607.669  &  0.820  &  ---  &  67  &   L  \\
HD 61421  & 37279  &  14607.672  &  0.860  &  ---  &  64  &   L  \\
HD 61421  & 37279  &  14607.675  &  0.849  &  ---  &  61  &   L  \\
HD 61421  & 37279  &  14607.679  &  0.843  &  ---  &  60  &   L  \\
HD 61421  & 37279  &  14607.682  &  0.935  &  ---  &  55  &   L  \\
HD 61421  & 37279  &  14607.685  &  0.923  &  ---  &  53  &   L  \\
HD 61421  & 37279  &  14607.688  &  0.976  &  ---  &  46  &   L  \\
HD 61421  & 37279  &  14607.690  &  0.880  &  ---  &  43  &   L  \\
HD 61421  & 37279  &  14608.695  &  0.884  &  ---  &  49  &   L  \\
HD 61421  & 37279  &  14608.697  &  0.992  &  ---  &  50  &   L  \\
HD 61421  & 37279  &  14608.701  &  0.897  &  ---  &  42  &   L  \\
HD 61421  & 37279  &  14608.704  &  0.841  &  ---  &  37  &   L  \\
HD 61421  & 37279  &  14608.707  &  0.941  &  ---  &  36  &   L  \\
HD 61421  & 37279  &  14608.710  &  0.848  &  ---  &  32  &   L  \\
HD 61421  & 37279  &  14609.689  &  0.230  &  ---  &  11  &   L  \\
HD 61421  & 37279  &  14609.693  &  0.138  &  ---  &  16  &   L  \\
HD 61421  & 37279  &  14613.662  &  0.202  &  ---  &  37  &   L  \\
HD 61421  & 37279  &  14613.664  &  0.187  &  ---  &  47  &   L  \\
HD 61421  & 37279  &  14613.667  &  0.191  &  ---  &  53  &   L  \\
HD 61421  & 37279  &  14613.670  &  0.194  &  ---  &  54  &   L  \\
HD 61421  & 37279  &  14613.673  &  0.193  &  ---  &  40  &   L  \\
HD 61421  & 37279  &  14617.682  &  0.174  &  ---  &  17  &   L  \\
HD 61421  & 37279  &  14617.685  &  0.278  &  ---  &  10  &   L  \\
HD 61447  & 37171  &  13397.921  &  0.149  &  -5.075  &  68  &   K  \\
HD 61447  & 37171  &  13775.869  &  0.149  &  -5.079  &  68  &   K  \\
HD 61606  & 37349  &  13369.021  &  0.554  &  ---  &  25  &   K  \\
HD 61606  & 37349  &  13426.857  &  0.564  &  ---  &  28  &   K  \\
HD 61606  & 37349  &  13483.743  &  0.574  &  ---  &  28  &   K  \\
HD 61606  & 37349  &  15231.971  &  0.571  &  ---  &  27  &   K  \\
HD 61606  & 37349  &  15256.789  &  0.586  &  ---  &  33  &   K  \\
HIP 61706  & 61706  &  14927.986  &  1.050  &  ---  &  13  &   K  \\
HIP 61706  & 61706  &  14928.981  &  1.069  &  ---  &  14  &   K  \\
HIP 61706  & 61706  &  14929.049  &  1.136  &  ---  &  13  &   K  \\
HIP 61706  & 61706  &  14984.934  &  1.196  &  ---  &  10  &   K  \\
HIP 61706  & 61706  &  14987.921  &  1.055  &  ---  &  8  &   K  \\
HIP 61706  & 61706  &  14988.868  &  0.958  &  ---  &  9  &   K  \\
HIP 61706  & 61706  &  15016.831  &  1.000  &  ---  &  13  &   K  \\
HIP 61706  & 61706  &  15044.749  &  1.075  &  ---  &  11  &   K  \\
HIP 61706  & 61706  &  15260.936  &  1.137  &  ---  &  12  &   K  \\
HIP 61706  & 61706  &  15317.957  &  1.137  &  ---  &  9  &   K  \\
HIP 61706  & 61706  &  15319.999  &  1.172  &  ---  &  9  &   K  \\
HIP 61706  & 61706  &  15350.854  &  1.213  &  ---  &  15  &   K  \\
HIP 61706  & 61706  &  15395.806  &  1.193  &  ---  &  8  &   K  \\
HIP 61706  & 61706  &  15396.816  &  1.158  &  ---  &  7  &   K  \\
HD 61994  & 38018  &  13369.096  &  0.277  &  -4.577  &  68  &   K  \\
HD 61994  & 38018  &  13427.932  &  0.264  &  -4.607  &  58  &   K  \\
HD 61994  & 38018  &  14492.846  &  0.277  &  -4.576  &  51  &   K  \\
HD 61994  & 38018  &  14548.834  &  0.284  &  -4.561  &  49  &   K  \\
HD 61994  & 38018  &  14811.042  &  0.258  &  -4.624  &  38  &   K  \\
HD 61994  & 38018  &  15197.127  &  0.272  &  -4.588  &  28  &   K  \\
HD 61995  & 37674  &  15289.727  &  0.129  &  ---  &  32  &   K  \\
HD 61995  & 37674  &  14401.959  &  0.163  &  ---  &  29  &   L  \\
HD 61995  & 37674  &  14508.830  &  0.178  &  ---  &  16  &   L  \\
HD 61995  & 37674  &  14535.742  &  0.217  &  ---  &  18  &   L  \\
HD 62068  & 37734  &  15289.726  &  0.121  &  ---  &  28  &   K  \\
HD 62068  & 37734  &  14401.971  &  0.120  &  ---  &  26  &   L  \\
HD 62128  & 37520  &  13339.114  &  0.146  &  -5.096  &  74  &   K  \\
HD 62128  & 37520  &  14084.934  &  0.144  &  -5.109  &  37  &   K  \\
HD 62128  & 37520  &  14131.920  &  0.145  &  -5.101  &  64  &   K  \\
HD 62128  & 37520  &  14138.925  &  0.145  &  -5.105  &  41  &   K  \\
HD 62128  & 37520  &  14398.123  &  0.146  &  -5.093  &  68  &   K  \\
HD 62128  & 37520  &  14428.959  &  0.146  &  -5.097  &  61  &   K  \\
HIP 62406  & 62406  &  14928.974  &  1.034  &  ---  &  21  &   K  \\
HIP 62406  & 62406  &  14929.055  &  1.024  &  ---  &  20  &   K  \\
HIP 62406  & 62406  &  14954.998  &  1.033  &  ---  &  21  &   K  \\
HIP 62406  & 62406  &  15041.809  &  1.068  &  ---  &  12  &   K  \\
HIP 62406  & 62406  &  15043.766  &  1.031  &  ---  &  11  &   K  \\
HIP 62406  & 62406  &  15044.763  &  1.003  &  ---  &  19  &   K  \\
HIP 62406  & 62406  &  15261.034  &  1.113  &  ---  &  21  &   K  \\
HIP 62406  & 62406  &  15290.012  &  1.104  &  ---  &  25  &   K  \\
HIP 62406  & 62406  &  15312.875  &  1.105  &  ---  &  25  &   K  \\
HIP 62406  & 62406  &  15313.946  &  1.120  &  ---  &  24  &   K  \\
HIP 62406  & 62406  &  15314.837  &  1.121  &  ---  &  22  &   K  \\
HIP 62406  & 62406  &  15317.978  &  1.140  &  ---  &  20  &   K  \\
HIP 62406  & 62406  &  15318.966  &  1.166  &  ---  &  26  &   K  \\
HIP 62406  & 62406  &  15319.981  &  1.138  &  ---  &  24  &   K  \\
HIP 62406  & 62406  &  15320.920  &  1.121  &  ---  &  22  &   K  \\
HIP 62406  & 62406  &  15321.857  &  1.103  &  ---  &  19  &   K  \\
HIP 62406  & 62406  &  15350.869  &  1.084  &  ---  &  24  &   K  \\
HIP 62406  & 62406  &  15372.830  &  1.085  &  ---  &  21  &   K  \\
HIP 62406  & 62406  &  15375.791  &  1.072  &  ---  &  23  &   K  \\
HIP 62406  & 62406  &  15380.755  &  1.029  &  ---  &  26  &   K  \\
HIP 62406  & 62406  &  15395.841  &  1.093  &  ---  &  12  &   K  \\
HIP 62406  & 62406  &  15399.817  &  1.080  &  ---  &  17  &   K  \\
HIP 62406  & 62406  &  15400.771  &  1.112  &  ---  &  20  &   K  \\
HD 62613  & 38784  &  13369.938  &  0.183  &  -4.908  &  57  &   K  \\
HD 62613  & 38784  &  13425.878  &  0.182  &  -4.910  &  60  &   K  \\
HD 62613  & 38784  &  13425.880  &  0.182  &  -4.911  &  58  &   K  \\
HD 62613  & 38784  &  13425.881  &  0.182  &  -4.912  &  57  &   K  \\
HD 62613  & 38784  &  13427.927  &  0.183  &  -4.907  &  50  &   K  \\
HD 62613  & 38784  &  13427.928  &  0.182  &  -4.912  &  49  &   K  \\
HD 62613  & 38784  &  13427.930  &  0.183  &  -4.907  &  50  &   K  \\
HD 62613  & 38784  &  13480.796  &  0.179  &  -4.924  &  57  &   K  \\
HD 62613  & 38784  &  13480.797  &  0.179  &  -4.922  &  59  &   K  \\
HD 62613  & 38784  &  13480.798  &  0.178  &  -4.927  &  56  &   K  \\
HD 62613  & 38784  &  13693.082  &  0.180  &  -4.920  &  66  &   K  \\
HD 62613  & 38784  &  13693.083  &  0.179  &  -4.922  &  66  &   K  \\
HD 62613  & 38784  &  13693.085  &  0.179  &  -4.922  &  66  &   K  \\
HD 62613  & 38784  &  13694.069  &  0.180  &  -4.919  &  58  &   K  \\
HD 62613  & 38784  &  13694.070  &  0.180  &  -4.918  &  56  &   K  \\
HD 62613  & 38784  &  13694.072  &  0.180  &  -4.920  &  58  &   K  \\
HD 62613  & 38784  &  13695.029  &  0.180  &  -4.919  &  58  &   K  \\
HD 62613  & 38784  &  13695.040  &  0.180  &  -4.920  &  58  &   K  \\
HD 62613  & 38784  &  13695.042  &  0.181  &  -4.916  &  59  &   K  \\
HD 62613  & 38784  &  13696.099  &  0.181  &  -4.913  &  61  &   K  \\
HD 62613  & 38784  &  13696.100  &  0.181  &  -4.916  &  61  &   K  \\
HD 62613  & 38784  &  13696.101  &  0.181  &  -4.914  &  61  &   K  \\
HD 62613  & 38784  &  13697.094  &  0.181  &  -4.914  &  66  &   K  \\
HD 62613  & 38784  &  13697.096  &  0.181  &  -4.915  &  66  &   K  \\
HD 62613  & 38784  &  13697.097  &  0.181  &  -4.916  &  66  &   K  \\
HD 62613  & 38784  &  13724.998  &  0.180  &  -4.920  &  61  &   K  \\
HD 62613  & 38784  &  13725.001  &  0.179  &  -4.922  &  60  &   K  \\
HD 62613  & 38784  &  13725.004  &  0.179  &  -4.924  &  61  &   K  \\
HD 62613  & 38784  &  13776.945  &  0.181  &  -4.914  &  60  &   K  \\
HD 62613  & 38784  &  13776.947  &  0.182  &  -4.909  &  56  &   K  \\
HD 62613  & 38784  &  13776.948  &  0.182  &  -4.910  &  59  &   K  \\
HD 62613  & 38784  &  14399.138  &  0.204  &  -4.824  &  50  &   K  \\
HD 62613  & 38784  &  14430.145  &  0.211  &  -4.799  &  52  &   K  \\
HD 62613  & 38784  &  14810.104  &  0.199  &  -4.843  &  46  &   K  \\
HD 62613  & 38784  &  14865.029  &  0.198  &  -4.847  &  39  &   K  \\
HD 62613  & 38784  &  14867.947  &  0.197  &  -4.850  &  41  &   K  \\
HD 62613  & 38784  &  14956.867  &  0.196  &  -4.855  &  23  &   K  \\
HD 62613  & 38784  &  14983.796  &  0.195  &  -4.856  &  22  &   K  \\
HD 62613  & 38784  &  14984.782  &  0.197  &  -4.851  &  25  &   K  \\
HD 62613  & 38784  &  14985.782  &  0.198  &  -4.847  &  26  &   K  \\
HD 62613  & 38784  &  14986.769  &  0.196  &  -4.853  &  35  &   K  \\
HD 62613  & 38784  &  14987.776  &  0.199  &  -4.843  &  29  &   K  \\
HD 62613  & 38784  &  14988.795  &  0.196  &  -4.853  &  27  &   K  \\
HD 62613  & 38784  &  15190.072  &  0.189  &  -4.880  &  45  &   K  \\
HD 62613  & 38784  &  15190.073  &  0.189  &  -4.881  &  41  &   K  \\
HD 62613  & 38784  &  15190.073  &  0.188  &  -4.883  &  43  &   K  \\
HD 62613  & 38784  &  15198.014  &  0.193  &  -4.864  &  38  &   K  \\
HD 62613  & 38784  &  15198.015  &  0.192  &  -4.868  &  39  &   K  \\
HD 62613  & 38784  &  15198.016  &  0.192  &  -4.869  &  39  &   K  \\
HD 62613  & 38784  &  15312.812  &  0.186  &  -4.891  &  36  &   K  \\
HD 62694  & 38001  &  13777.825  &  0.153  &  -5.050  &  43  &   K  \\
HD 62694  & 38001  &  13778.812  &  0.153  &  -5.049  &  43  &   K  \\
HD 62694  & 38001  &  13779.837  &  0.154  &  -5.044  &  43  &   K  \\
HIP 62794  & 62794  &  14928.988  &  1.101  &  ---  &  23  &   K  \\
HIP 62794  & 62794  &  14929.033  &  1.097  &  ---  &  26  &   K  \\
HIP 62794  & 62794  &  15041.802  &  1.144  &  ---  &  16  &   K  \\
HIP 62847  & 62847  &  14928.993  &  0.624  &  ---  &  26  &   K  \\
HIP 62847  & 62847  &  14929.060  &  0.628  &  ---  &  26  &   K  \\
HIP 62847  & 62847  &  14929.904  &  0.607  &  ---  &  22  &   K  \\
HIP 62847  & 62847  &  14955.005  &  0.637  &  ---  &  29  &   K  \\
HIP 62847  & 62847  &  14983.895  &  0.633  &  ---  &  32  &   K  \\
HIP 62847  & 62847  &  14986.898  &  0.633  &  ---  &  29  &   K  \\
HIP 62847  & 62847  &  15016.866  &  0.617  &  ---  &  28  &   K  \\
HIP 62847  & 62847  &  15041.815  &  0.631  &  ---  &  18  &   K  \\
HIP 62847  & 62847  &  15043.804  &  0.622  &  ---  &  16  &   K  \\
HIP 62847  & 62847  &  15043.810  &  0.621  &  ---  &  15  &   K  \\
HIP 62847  & 62847  &  15044.770  &  0.614  &  ---  &  28  &   K  \\
HIP 62847  & 62847  &  15372.823  &  0.594  &  ---  &  32  &   K  \\
HIP 62847  & 62847  &  15395.848  &  0.614  &  ---  &  16  &   K  \\
HIP 62847  & 62847  &  15399.822  &  0.618  &  ---  &  17  &   K  \\
HIP 62847  & 62847  &  15404.766  &  0.594  &  ---  &  29  &   K  \\
HIP 62847  & 62847  &  15410.757  &  0.612  &  ---  &  31  &   K  \\
HIP 62847  & 62847  &  15411.746  &  0.615  &  ---  &  32  &   K  \\
HIP 62847  & 62847  &  15412.743  &  0.617  &  ---  &  32  &   K  \\
HIP 62847  & 62847  &  15414.766  &  0.616  &  ---  &  26  &   K  \\
HD 62857  & 37971  &  13777.812  &  0.313  &  -4.515  &  42  &   K  \\
HD 62857  & 37971  &  13778.807  &  0.322  &  -4.498  &  42  &   K  \\
HIP 63257  & 63257  &  15319.960  &  0.459  &  ---  &  18  &   K  \\
HIP 63257  & 63257  &  15320.796  &  0.464  &  ---  &  23  &   K  \\
HIP 63257  & 63257  &  15320.816  &  0.468  &  ---  &  27  &   K  \\
HIP 63257  & 63257  &  15321.787  &  0.463  &  ---  &  22  &   K  \\
HD 63433  & 38228  &  13014.843  &  0.392  &  -4.350  &  34  &   L  \\
HD 63433  & 38228  &  13033.815  &  0.394  &  -4.348  &  45  &   L  \\
HD 63433  & 38228  &  13068.722  &  0.406  &  -4.331  &  32  &   L  \\
HD 63433  & 38228  &  13388.793  &  0.412  &  -4.323  &  39  &   L  \\
HD 63433  & 38228  &  13390.887  &  0.417  &  -4.317  &  55  &   L  \\
HD 63433  & 38228  &  14783.951  &  0.420  &  -4.313  &  40  &   L  \\
HD 63433  & 38228  &  14865.811  &  0.388  &  -4.357  &  55  &   L  \\
HD 63433  & 38228  &  14865.818  &  0.384  &  -4.362  &  55  &   L  \\
HD 63435  & 38140  &  13311.018  &  0.187  &  -4.918  &  19  &   L  \\
HD 63435  & 38140  &  13311.042  &  0.258  &  -4.706  &  17  &   L  \\
HD 63435  & 38140  &  13505.662  &  0.226  &  -4.788  &  18  &   L  \\
HD 63435  & 38140  &  13505.682  &  0.220  &  -4.806  &  16  &   L  \\
HD 63435  & 38140  &  13694.014  &  0.181  &  -4.939  &  23  &   L  \\
HD 63435  & 38140  &  13694.036  &  0.184  &  -4.929  &  24  &   L  \\
HD 63435  & 38140  &  14099.943  &  0.194  &  -4.892  &  38  &   L  \\
HD 63435  & 38140  &  14150.877  &  0.217  &  -4.816  &  13  &   L  \\
HD 63435  & 38140  &  14150.895  &  0.254  &  -4.716  &  15  &   L  \\
HD 63435  & 38140  &  14525.819  &  0.249  &  -4.729  &  16  &   L  \\
HIP 63510  & 63510  &  13240.758  &  8.038  &  ---  &  8  &   K  \\
HIP 63510  & 63510  &  13399.105  &  9.564  &  ---  &  28  &   K  \\
HIP 63510  & 63510  &  13725.164  &  9.338  &  ---  &  21  &   K  \\
HIP 63510  & 63510  &  13753.112  &  8.994  &  ---  &  24  &   K  \\
HIP 63510  & 63510  &  13754.062  &  9.254  &  ---  &  25  &   K  \\
HIP 63510  & 63510  &  13841.916  &  9.718  &  ---  &  25  &   K  \\
HIP 63510  & 63510  &  13932.771  &  9.444  &  ---  &  10  &   K  \\
HIP 63510  & 63510  &  14547.024  &  8.078  &  ---  &  18  &   K  \\
HIP 63510  & 63510  &  14634.776  &  8.911  &  ---  &  24  &   K  \\
HIP 63510  & 63510  &  14635.779  &  9.513  &  ---  &  20  &   K  \\
HIP 63510  & 63510  &  14636.771  &  8.951  &  ---  &  25  &   K  \\
HIP 63510  & 63510  &  14637.773  &  9.568  &  ---  &  27  &   K  \\
HIP 63510  & 63510  &  14638.802  &  9.381  &  ---  &  30  &   K  \\
HIP 63510  & 63510  &  14638.905  &  9.023  &  ---  &  15  &   K  \\
HIP 63510  & 63510  &  14639.798  &  9.074  &  ---  &  25  &   K  \\
HIP 63510  & 63510  &  14640.864  &  9.190  &  ---  &  22  &   K  \\
HIP 63510  & 63510  &  14641.834  &  9.437  &  ---  &  19  &   K  \\
HIP 63510  & 63510  &  14643.785  &  9.328  &  ---  &  20  &   K  \\
HIP 63510  & 63510  &  14667.812  &  9.497  &  ---  &  23  &   K  \\
HIP 63510  & 63510  &  14673.817  &  9.275  &  ---  &  11  &   K  \\
HIP 63510  & 63510  &  14929.830  &  9.163  &  ---  &  19  &   K  \\
HD 63754  & 38216  &  13339.066  &  0.137  &  -5.138  &  83  &   K  \\
HD 63754  & 38216  &  13426.866  &  0.139  &  -5.126  &  79  &   K  \\
HIP 63759  & 63759  &  15312.886  &  0.366  &  ---  &  32  &   K  \\
HIP 63759  & 63759  &  15313.960  &  0.369  &  ---  &  25  &   K  \\
HIP 63759  & 63759  &  15320.009  &  0.363  &  ---  &  24  &   K  \\
HIP 63759  & 63759  &  15320.935  &  0.361  &  ---  &  28  &   K  \\
HIP 63759  & 63759  &  15321.862  &  0.361  &  ---  &  24  &   K  \\
HIP 63759  & 63759  &  15322.061  &  0.358  &  ---  &  17  &   K  \\
HIP 63759  & 63759  &  15405.760  &  0.358  &  ---  &  31  &   K  \\
HIP 63762  & 63762  &  14807.117  &  0.631  &  ---  &  14  &   K  \\
HIP 63762  & 63762  &  14811.005  &  0.586  &  ---  &  12  &   K  \\
HIP 63762  & 63762  &  14811.011  &  0.587  &  ---  &  11  &   K  \\
HIP 63762  & 63762  &  14811.039  &  0.597  &  ---  &  8  &   K  \\
HIP 63762  & 63762  &  15041.832  &  0.642  &  ---  &  13  &   K  \\
HIP 63762  & 63762  &  15042.859  &  0.633  &  ---  &  11  &   K  \\
HIP 63762  & 63762  &  15311.786  &  0.567  &  ---  &  28  &   K  \\
HIP 63894  & 63894  &  15312.890  &  1.035  &  ---  &  29  &   K  \\
HIP 63894  & 63894  &  15313.963  &  1.067  &  ---  &  22  &   K  \\
HIP 63894  & 63894  &  15320.013  &  1.168  &  ---  &  21  &   K  \\
HIP 63894  & 63894  &  15320.938  &  1.154  &  ---  &  25  &   K  \\
HIP 64048  & 64048  &  15312.882  &  0.982  &  ---  &  28  &   K  \\
HIP 64048  & 64048  &  15313.958  &  0.973  &  ---  &  22  &   K  \\
HIP 64048  & 64048  &  15320.005  &  1.009  &  ---  &  22  &   K  \\
HIP 64048  & 64048  &  15320.932  &  0.998  &  ---  &  25  &   K  \\
HD 64090  & 38541  &  13369.092  &  0.188  &  -4.846  &  87  &   K  \\
HD 64090  & 38541  &  13397.871  &  0.188  &  -4.849  &  87  &   K  \\
HD 64090  & 38541  &  13753.871  &  0.188  &  -4.847  &  87  &   K  \\
HD 64152  & 38375  &  14784.958  &  0.228  &  ---  &  31  &   L  \\
HIP 64262  & 64262  &  15319.975  &  0.587  &  ---  &  25  &   K  \\
HIP 64262  & 64262  &  15320.792  &  0.585  &  ---  &  25  &   K  \\
HIP 64262  & 64262  &  15320.812  &  0.589  &  ---  &  29  &   K  \\
HIP 64262  & 64262  &  15321.796  &  0.599  &  ---  &  25  &   K  \\
HIP 64262  & 64262  &  15342.805  &  0.600  &  ---  &  34  &   K  \\
HIP 64262  & 64262  &  15343.771  &  0.599  &  ---  &  33  &   K  \\
HIP 64262  & 64262  &  15344.801  &  0.603  &  ---  &  33  &   K  \\
HIP 64262  & 64262  &  15395.854  &  0.599  &  ---  &  10  &   K  \\
HD 64324  & 38647  &  13369.089  &  0.300  &  -4.631  &  35  &   K  \\
HD 64324  & 38647  &  13369.845  &  0.300  &  -4.630  &  52  &   K  \\
HD 64324  & 38647  &  14130.001  &  0.349  &  -4.547  &  41  &   K  \\
HD 64324  & 38647  &  14399.115  &  0.315  &  -4.603  &  70  &   K  \\
HD 64324  & 38647  &  14810.978  &  0.349  &  -4.548  &  40  &   K  \\
HD 64324  & 38647  &  15136.095  &  0.330  &  -4.577  &  39  &   K  \\
HD 64324  & 38647  &  14844.820  &  0.330  &  -4.464  &  30  &   L  \\
HD 64413  & 38573  &  14400.056  &  0.118  &  ---  &  33  &   K  \\
HD 64413  & 38573  &  14428.971  &  0.118  &  ---  &  32  &   K  \\
HD 64413  & 38573  &  14791.089  &  0.121  &  ---  &  31  &   K  \\
HD 64413  & 38573  &  14847.003  &  0.121  &  ---  &  37  &   K  \\
HD 64413  & 38573  &  14847.005  &  0.119  &  ---  &  30  &   K  \\
HD 64413  & 38573  &  14865.073  &  0.118  &  ---  &  22  &   K  \\
HD 64413  & 38573  &  15109.110  &  0.121  &  ---  &  29  &   K  \\
HD 64413  & 38573  &  15172.166  &  0.120  &  ---  &  30  &   K  \\
HD 64413  & 38573  &  15197.065  &  0.119  &  ---  &  31  &   K  \\
HD 64413  & 38573  &  15231.975  &  0.118  &  ---  &  30  &   K  \\
HD 64413  & 38573  &  15256.917  &  0.118  &  ---  &  30  &   K  \\
HD 64413  & 38573  &  15285.828  &  0.118  &  ---  &  29  &   K  \\
HD 64413  & 38573  &  15289.842  &  0.119  &  ---  &  29  &   K  \\
HD 64413  & 38573  &  15320.753  &  0.119  &  ---  &  30  &   K  \\
HD 64413  & 38573  &  15344.744  &  0.112  &  ---  &  23  &   K  \\
HD 64413  & 38573  &  15350.740  &  0.115  &  ---  &  27  &   K  \\
HD 64413  & 38573  &  15351.739  &  0.119  &  ---  &  27  &   K  \\
HD 64502  & 38459  &  13340.079  &  0.130  &  ---  &  42  &   K  \\
HD 64502  & 38459  &  13775.863  &  0.129  &  ---  &  45  &   K  \\
HD 64730  & 38730  &  14400.048  &  0.219  &  -4.811  &  38  &   K  \\
HD 64730  & 38730  &  14400.058  &  0.217  &  -4.816  &  39  &   K  \\
HD 64730  & 38730  &  14428.969  &  0.220  &  -4.806  &  37  &   K  \\
HD 64730  & 38730  &  14543.827  &  0.224  &  -4.794  &  35  &   K  \\
HD 64730  & 38730  &  14791.091  &  0.207  &  -4.847  &  36  &   K  \\
HD 64730  & 38730  &  14847.008  &  0.208  &  -4.842  &  43  &   K  \\
HD 64730  & 38730  &  15196.978  &  0.191  &  -4.900  &  35  &   K  \\
HD 64730  & 38730  &  15350.737  &  0.197  &  -4.878  &  33  &   K  \\
HD 64730  & 38730  &  15351.751  &  0.200  &  -4.870  &  31  &   K  \\
HD 64730  & 38730  &  14844.841  &  0.216  &  -4.818  &  24  &   L  \\
HD 64942  & 38747  &  13694.115  &  0.353  &  -4.432  &  44  &   K  \\
HD 64942  & 38747  &  13695.147  &  0.358  &  -4.425  &  36  &   K  \\
HD 64942  & 38747  &  13696.147  &  0.357  &  -4.426  &  45  &   K  \\
HD 64942  & 38747  &  13723.936  &  0.357  &  -4.426  &  48  &   K  \\
HD 64942  & 38747  &  13724.979  &  0.345  &  -4.446  &  51  &   K  \\
HD 64942  & 38747  &  13776.893  &  0.367  &  -4.410  &  44  &   K  \\
HD 64942  & 38747  &  15231.977  &  0.355  &  -4.430  &  56  &   K  \\
HIP 65016  & 65016  &  14928.041  &  1.306  &  ---  &  18  &   K  \\
HIP 65016  & 65016  &  14928.999  &  1.230  &  ---  &  19  &   K  \\
HIP 65016  & 65016  &  14929.026  &  1.229  &  ---  &  21  &   K  \\
HIP 65016  & 65016  &  14955.012  &  1.268  &  ---  &  14  &   K  \\
HIP 65016  & 65016  &  15261.139  &  1.236  &  ---  &  18  &   K  \\
HD 65080  & 38853  &  13694.118  &  0.200  &  -4.788  &  47  &   K  \\
HD 65080  & 38853  &  13695.149  &  0.201  &  -4.788  &  39  &   K  \\
HD 65080  & 38853  &  13696.149  &  0.203  &  -4.781  &  48  &   K  \\
HD 65080  & 38853  &  13775.957  &  0.201  &  -4.785  &  84  &   K  \\
HD 65277  & 38931  &  13369.893  &  0.219  &  ---  &  47  &   K  \\
HD 65277  & 38931  &  13426.840  &  0.224  &  ---  &  46  &   K  \\
HD 65277  & 38931  &  13427.872  &  0.225  &  ---  &  41  &   K  \\
HD 65277  & 38931  &  13427.876  &  0.224  &  ---  &  41  &   K  \\
HD 65277  & 38931  &  13427.879  &  0.225  &  ---  &  41  &   K  \\
HD 65277  & 38931  &  13483.745  &  0.223  &  ---  &  47  &   K  \\
HD 65277  & 38931  &  13723.994  &  0.214  &  ---  &  48  &   K  \\
HD 65277  & 38931  &  13775.961  &  0.214  &  ---  &  47  &   K  \\
HD 65277  & 38931  &  14085.061  &  0.233  &  ---  &  41  &   K  \\
HD 65277  & 38931  &  14430.063  &  0.232  &  ---  &  44  &   K  \\
HD 65277  & 38931  &  14454.974  &  0.239  &  ---  &  44  &   K  \\
HD 65277  & 38931  &  14455.992  &  0.238  &  ---  &  44  &   K  \\
HD 65277  & 38931  &  14459.028  &  0.241  &  ---  &  35  &   K  \\
HD 65277  & 38931  &  14461.076  &  0.238  &  ---  &  34  &   K  \\
HD 65277  & 38931  &  14462.058  &  0.238  &  ---  &  34  &   K  \\
HD 65277  & 38931  &  14544.891  &  0.248  &  ---  &  43  &   K  \\
HD 65277  & 38931  &  14546.813  &  0.249  &  ---  &  43  &   K  \\
HD 65277  & 38931  &  14839.035  &  0.256  &  ---  &  34  &   K  \\
HD 65277  & 38931  &  14864.933  &  0.254  &  ---  &  35  &   K  \\
HD 65277  & 38931  &  14867.822  &  0.254  &  ---  &  34  &   K  \\
HD 65277  & 38931  &  15134.084  &  0.257  &  ---  &  33  &   K  \\
HD 65277  & 38931  &  15135.093  &  0.255  &  ---  &  34  &   K  \\
HD 65277  & 38931  &  15163.984  &  0.261  &  ---  &  33  &   K  \\
HD 65277  & 38931  &  15199.014  &  0.254  &  ---  &  35  &   K  \\
HD 65277  & 38931  &  15314.744  &  0.259  &  ---  &  33  &   K  \\
HD 65277  & 38931  &  15343.737  &  0.271  &  ---  &  31  &   K  \\
HD 65368  & 39135  &  13694.042  &  0.236  &  -4.638  &  50  &   K  \\
HD 65368  & 39135  &  13696.072  &  0.238  &  -4.632  &  52  &   K  \\
HD 65430  & 39064  &  13369.078  &  0.157  &  -5.061  &  64  &   K  \\
HD 65430  & 39064  &  13724.048  &  0.156  &  -5.064  &  65  &   K  \\
HD 65430  & 39064  &  13724.051  &  0.157  &  -5.061  &  64  &   K  \\
HD 65430  & 39064  &  13775.915  &  0.156  &  -5.062  &  64  &   K  \\
HD 65430  & 39064  &  13775.918  &  0.157  &  -5.060  &  64  &   K  \\
HD 65430  & 39064  &  13837.744  &  0.156  &  -5.066  &  27  &   K  \\
HD 65430  & 39064  &  13837.751  &  0.157  &  -5.058  &  23  &   K  \\
HD 65430  & 39064  &  14129.893  &  0.157  &  -5.059  &  56  &   K  \\
HD 65430  & 39064  &  14129.895  &  0.156  &  -5.062  &  56  &   K  \\
HD 65430  & 39064  &  14398.086  &  0.157  &  -5.059  &  58  &   K  \\
HD 65430  & 39064  &  14430.078  &  0.157  &  -5.061  &  59  &   K  \\
HD 65430  & 39064  &  14545.874  &  0.156  &  -5.062  &  57  &   K  \\
HD 65430  & 39064  &  14806.988  &  0.157  &  -5.059  &  50  &   K  \\
HD 65430  & 39064  &  14806.989  &  0.155  &  -5.067  &  50  &   K  \\
HD 65430  & 39064  &  14807.935  &  0.157  &  -5.059  &  45  &   K  \\
HD 65430  & 39064  &  15134.111  &  0.156  &  -5.064  &  45  &   K  \\
HD 65430  & 39064  &  15135.127  &  0.157  &  -5.061  &  45  &   K  \\
HD 65430  & 39064  &  15136.097  &  0.158  &  -5.054  &  45  &   K  \\
HD 65430  & 39064  &  15163.987  &  0.156  &  -5.064  &  44  &   K  \\
HD 65430  & 39064  &  15174.025  &  0.156  &  -5.063  &  46  &   K  \\
HD 65430  & 39064  &  15188.005  &  0.158  &  -5.055  &  45  &   K  \\
HD 65430  & 39064  &  15190.094  &  0.159  &  -5.051  &  46  &   K  \\
HD 65430  & 39064  &  15289.861  &  0.157  &  -5.059  &  44  &   K  \\
HD 65430  & 39064  &  14844.830  &  0.159  &  -5.053  &  25  &   L  \\
HD 65430  & 39064  &  14845.882  &  0.155  &  -5.069  &  30  &   L  \\
HD 65486  & 38939  &  13369.900  &  0.562  &  ---  &  44  &   K  \\
HD 65486  & 38939  &  13426.861  &  0.588  &  ---  &  42  &   K  \\
HD 65486  & 38939  &  13427.844  &  0.588  &  ---  &  39  &   K  \\
HD 65486  & 38939  &  13427.849  &  0.588  &  ---  &  39  &   K  \\
HD 65486  & 38939  &  13427.854  &  0.589  &  ---  &  38  &   K  \\
HD 65486  & 38939  &  13483.737  &  0.593  &  ---  &  43  &   K  \\
HD 65486  & 38939  &  14779.042  &  0.545  &  ---  &  22  &   K  \\
HD 65486  & 38939  &  14779.053  &  0.543  &  ---  &  27  &   K  \\
HD 65486  & 38939  &  14780.119  &  0.542  &  ---  &  25  &   K  \\
HD 65486  & 38939  &  15197.062  &  0.625  &  ---  &  32  &   K  \\
HD 65583  & 39157  &  13369.935  &  0.165  &  -5.001  &  73  &   K  \\
HD 65583  & 39157  &  13425.834  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13425.836  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13425.838  &  0.167  &  -4.995  &  73  &   K  \\
HD 65583  & 39157  &  13427.943  &  0.167  &  -4.994  &  63  &   K  \\
HD 65583  & 39157  &  13427.944  &  0.167  &  -4.995  &  63  &   K  \\
HD 65583  & 39157  &  13427.946  &  0.167  &  -4.994  &  63  &   K  \\
HD 65583  & 39157  &  13480.803  &  0.166  &  -4.996  &  71  &   K  \\
HD 65583  & 39157  &  13480.805  &  0.167  &  -4.994  &  73  &   K  \\
HD 65583  & 39157  &  13480.807  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13692.974  &  0.166  &  -4.998  &  73  &   K  \\
HD 65583  & 39157  &  13692.976  &  0.166  &  -5.000  &  76  &   K  \\
HD 65583  & 39157  &  13692.978  &  0.166  &  -4.997  &  75  &   K  \\
HD 65583  & 39157  &  13693.073  &  0.166  &  -4.997  &  76  &   K  \\
HD 65583  & 39157  &  13693.074  &  0.166  &  -4.996  &  74  &   K  \\
HD 65583  & 39157  &  13693.076  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13694.075  &  0.166  &  -4.997  &  73  &   K  \\
HD 65583  & 39157  &  13694.077  &  0.167  &  -4.994  &  37  &   K  \\
HD 65583  & 39157  &  13694.079  &  0.167  &  -4.994  &  37  &   K  \\
HD 65583  & 39157  &  13694.939  &  0.167  &  -4.994  &  38  &   K  \\
HD 65583  & 39157  &  13694.940  &  0.167  &  -4.994  &  73  &   K  \\
HD 65583  & 39157  &  13694.941  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13694.999  &  0.167  &  -4.994  &  73  &   K  \\
HD 65583  & 39157  &  13695.000  &  0.166  &  -4.998  &  73  &   K  \\
HD 65583  & 39157  &  13695.002  &  0.167  &  -4.994  &  73  &   K  \\
HD 65583  & 39157  &  13695.045  &  0.166  &  -4.996  &  74  &   K  \\
HD 65583  & 39157  &  13695.046  &  0.166  &  -4.996  &  75  &   K  \\
HD 65583  & 39157  &  13695.048  &  0.167  &  -4.994  &  75  &   K  \\
HD 65583  & 39157  &  13696.012  &  0.166  &  -4.998  &  75  &   K  \\
HD 65583  & 39157  &  13696.013  &  0.166  &  -4.997  &  76  &   K  \\
HD 65583  & 39157  &  13696.014  &  0.167  &  -4.995  &  77  &   K  \\
HD 65583  & 39157  &  13697.104  &  0.167  &  -4.994  &  77  &   K  \\
HD 65583  & 39157  &  13697.105  &  0.167  &  -4.992  &  75  &   K  \\
HD 65583  & 39157  &  13697.107  &  0.167  &  -4.995  &  74  &   K  \\
HD 65583  & 39157  &  13725.032  &  0.166  &  -4.996  &  74  &   K  \\
HD 65583  & 39157  &  13725.033  &  0.166  &  -4.996  &  73  &   K  \\
HD 65583  & 39157  &  13725.035  &  0.166  &  -4.996  &  74  &   K  \\
HD 65583  & 39157  &  13776.829  &  0.166  &  -4.996  &  74  &   K  \\
HD 65583  & 39157  &  13776.830  &  0.167  &  -4.995  &  65  &   K  \\
HD 65583  & 39157  &  13776.832  &  0.166  &  -4.997  &  64  &   K  \\
HD 65583  & 39157  &  14129.977  &  0.166  &  -4.997  &  64  &   K  \\
HD 65583  & 39157  &  14129.978  &  0.166  &  -4.996  &  67  &   K  \\
HD 65583  & 39157  &  14129.979  &  0.167  &  -4.995  &  68  &   K  \\
HD 65583  & 39157  &  14399.130  &  0.166  &  -4.998  &  66  &   K  \\
HD 65583  & 39157  &  14430.075  &  0.167  &  -4.992  &  53  &   K  \\
HD 65583  & 39157  &  14545.877  &  0.166  &  -4.999  &  53  &   K  \\
HD 65583  & 39157  &  14864.938  &  0.167  &  -4.995  &  48  &   K  \\
HD 65583  & 39157  &  14867.909  &  0.167  &  -4.994  &  50  &   K  \\
HD 65583  & 39157  &  14983.734  &  0.167  &  -4.994  &  49  &   K  \\
HD 65583  & 39157  &  14984.732  &  0.166  &  -4.998  &  42  &   K  \\
HD 65583  & 39157  &  14985.731  &  0.168  &  -4.990  &  45  &   K  \\
HD 65583  & 39157  &  14986.735  &  0.168  &  -4.987  &  46  &   K  \\
HD 65583  & 39157  &  14987.732  &  0.166  &  -4.997  &  52  &   K  \\
HD 65583  & 39157  &  14988.733  &  0.166  &  -4.996  &  52  &   K  \\
HD 65583  & 39157  &  15109.143  &  0.165  &  -5.001  &  52  &   K  \\
HD 65583  & 39157  &  15172.113  &  0.167  &  -4.995  &  48  &   K  \\
HD 65583  & 39157  &  15188.038  &  0.166  &  -5.000  &  53  &   K  \\
HD 65583  & 39157  &  15196.826  &  0.165  &  -5.005  &  53  &   K  \\
HD 65583  & 39157  &  15289.725  &  0.167  &  -4.993  &  49  &   K  \\
HD 65583  & 39157  &  15311.743  &  0.167  &  -4.993  &  34  &   K  \\
HD 65626  & 39348  &  13327.004  &  0.269  &  -4.584  &  24  &   L  \\
HD 65626  & 39348  &  14406.026  &  0.219  &  -4.727  &  16  &   L  \\
HD 65626  & 39348  &  14508.869  &  0.332  &  -4.454  &  21  &   L  \\
HD 65626  & 39348  &  14585.746  &  0.320  &  -4.475  &  18  &   L  \\
HD 65938  & 39198  &  13327.850  &  0.181  &  -4.966  &  17  &   L  \\
HD 65938  & 39198  &  13327.872  &  0.184  &  -4.953  &  18  &   L  \\
HD 65938  & 39198  &  14406.005  &  0.194  &  -4.919  &  15  &   L  \\
HD 65938  & 39198  &  14535.755  &  0.193  &  -4.925  &  16  &   L  \\
HD 66011  & 39271  &  13326.959  &  0.195  &  -4.778  &  28  &   L  \\
HD 66011  & 39271  &  13326.981  &  0.189  &  -4.808  &  28  &   L  \\
HD 66011  & 39271  &  13503.687  &  0.178  &  -4.858  &  23  &   L  \\
HD 66011  & 39271  &  13843.685  &  0.222  &  -4.678  &  33  &   L  \\
HIP 66074  & 66074  &  14928.104  &  1.124  &  ---  &  12  &   K  \\
HIP 66074  & 66074  &  14929.003  &  1.112  &  ---  &  16  &   K  \\
HIP 66074  & 66074  &  14929.014  &  1.115  &  ---  &  21  &   K  \\
HIP 66074  & 66074  &  15041.826  &  1.091  &  ---  &  10  &   K  \\
HIP 66074  & 66074  &  15042.853  &  1.070  &  ---  &  9  &   K  \\
HIP 66074  & 66074  &  15261.150  &  1.122  &  ---  &  17  &   K  \\
HD 66171  & 39822  &  13369.931  &  0.165  &  -4.949  &  75  &   K  \\
HD 66171  & 39822  &  13397.884  &  0.166  &  -4.948  &  73  &   K  \\
HIP 66193  & 66193  &  15312.896  &  0.671  &  ---  &  31  &   K  \\
HIP 66193  & 66193  &  15313.968  &  0.665  &  ---  &  24  &   K  \\
HIP 66193  & 66193  &  15320.019  &  0.652  &  ---  &  24  &   K  \\
HIP 66193  & 66193  &  15320.945  &  0.653  &  ---  &  27  &   K  \\
HD 66221  & 39298  &  13480.733  &  0.142  &  -5.150  &  70  &   K  \\
HIP 66222  & 66222  &  14928.051  &  1.258  &  ---  &  22  &   K  \\
HIP 66222  & 66222  &  14929.101  &  1.272  &  ---  &  21  &   K  \\
HIP 66222  & 66222  &  15261.013  &  1.251  &  ---  &  20  &   K  \\
HIP 66222  & 66222  &  15320.822  &  1.289  &  ---  &  23  &   K  \\
HIP 66222  & 66222  &  15344.810  &  1.282  &  ---  &  20  &   K  \\
HIP 66222  & 66222  &  15351.901  &  1.315  &  ---  &  22  &   K  \\
HIP 66222  & 66222  &  15376.755  &  1.363  &  ---  &  24  &   K  \\
HIP 66222  & 66222  &  15395.861  &  1.238  &  ---  &  9  &   K  \\
HIP 66222  & 66222  &  15396.829  &  1.240  &  ---  &  18  &   K  \\
HD 66242  & 39326  &  13327.896  &  0.164  &  -4.956  &  23  &   L  \\
HD 66242  & 39326  &  13327.918  &  0.133  &  -5.204  &  25  &   L  \\
HD 66242  & 39326  &  13503.703  &  0.190  &  -4.821  &  15  &   L  \\
HD 66242  & 39326  &  13503.723  &  0.157  &  -5.001  &  11  &   L  \\
HD 66242  & 39326  &  13694.060  &  0.135  &  -5.180  &  28  &   L  \\
HD 66242  & 39326  &  13694.078  &  0.138  &  -5.147  &  23  &   L  \\
HD 66242  & 39326  &  14136.867  &  0.140  &  -5.134  &  42  &   L  \\
HD 66242  & 39326  &  14508.844  &  0.168  &  -4.933  &  24  &   L  \\
HD 66242  & 39326  &  14508.857  &  0.156  &  -5.006  &  23  &   L  \\
HIP 66283  & 66283  &  15319.970  &  0.283  &  ---  &  27  &   K  \\
HIP 66283  & 66283  &  15320.789  &  0.289  &  ---  &  26  &   K  \\
HIP 66283  & 66283  &  15320.827  &  0.286  &  ---  &  30  &   K  \\
HIP 66283  & 66283  &  15321.793  &  0.292  &  ---  &  26  &   K  \\
HIP 66283  & 66283  &  15350.914  &  0.264  &  ---  &  33  &   K  \\
HIP 66283  & 66283  &  15395.874  &  0.253  &  ---  &  7  &   K  \\
HD 66428  & 39417  &  13369.896  &  0.145  &  -5.107  &  72  &   K  \\
HD 66428  & 39417  &  13426.902  &  0.146  &  -5.099  &  71  &   K  \\
HD 66428  & 39417  &  13427.883  &  0.146  &  -5.101  &  63  &   K  \\
HD 66428  & 39417  &  13427.888  &  0.146  &  -5.101  &  62  &   K  \\
HD 66428  & 39417  &  13427.892  &  0.147  &  -5.096  &  62  &   K  \\
HD 66428  & 39417  &  13483.762  &  0.146  &  -5.102  &  72  &   K  \\
HD 66428  & 39417  &  13723.999  &  0.145  &  -5.104  &  73  &   K  \\
HD 66428  & 39417  &  13751.856  &  0.146  &  -5.103  &  71  &   K  \\
HD 66428  & 39417  &  13752.941  &  0.145  &  -5.106  &  73  &   K  \\
HD 66428  & 39417  &  13753.909  &  0.145  &  -5.104  &  40  &   K  \\
HD 66428  & 39417  &  13753.930  &  0.145  &  -5.107  &  61  &   K  \\
HD 66428  & 39417  &  13775.950  &  0.145  &  -5.105  &  72  &   K  \\
HD 66428  & 39417  &  14084.068  &  0.146  &  -5.101  &  63  &   K  \\
HD 66428  & 39417  &  14456.046  &  0.145  &  -5.105  &  68  &   K  \\
HD 66428  & 39417  &  14545.885  &  0.145  &  -5.104  &  65  &   K  \\
HD 66428  & 39417  &  14808.129  &  0.146  &  -5.103  &  52  &   K  \\
HD 66428  & 39417  &  14867.827  &  0.145  &  -5.106  &  51  &   K  \\
HD 66428  & 39417  &  15189.029  &  0.145  &  -5.104  &  53  &   K  \\
HD 66428  & 39417  &  15285.831  &  0.145  &  -5.107  &  50  &   K  \\
HD 66428  & 39417  &  15313.785  &  0.145  &  -5.104  &  49  &   K  \\
HIP 66459  & 66459  &  13399.052  &  1.401  &  ---  &  37  &   K  \\
HIP 66459  & 66459  &  13480.922  &  1.370  &  ---  &  34  &   K  \\
HIP 66459  & 66459  &  13548.806  &  1.556  &  ---  &  32  &   K  \\
HIP 66459  & 66459  &  13754.115  &  1.432  &  ---  &  38  &   K  \\
HIP 66459  & 66459  &  13776.104  &  1.397  &  ---  &  29  &   K  \\
HIP 66459  & 66459  &  13777.039  &  1.408  &  ---  &  36  &   K  \\
HIP 66459  & 66459  &  13807.001  &  1.483  &  ---  &  34  &   K  \\
HIP 66459  & 66459  &  14131.069  &  1.520  &  ---  &  25  &   K  \\
HIP 66459  & 66459  &  15016.851  &  1.424  &  ---  &  23  &   K  \\
HIP 66459  & 66459  &  15016.854  &  1.414  &  ---  &  23  &   K  \\
HIP 66459  & 66459  &  15016.861  &  1.412  &  ---  &  26  &   K  \\
HD 66485  & 39528  &  13694.048  &  0.210  &  -4.803  &  41  &   K  \\
HD 66485  & 39528  &  13696.031  &  0.212  &  -4.796  &  42  &   K  \\
HD 66485  & 39528  &  13725.028  &  0.210  &  -4.803  &  42  &   K  \\
HD 66485  & 39528  &  13776.783  &  0.211  &  -4.797  &  40  &   K  \\
HD 66485  & 39528  &  14428.991  &  0.211  &  -4.799  &  67  &   K  \\
HD 66751  & 40015  &  13303.142  &  0.196  &  -4.775  &  83  &   K  \\
HD 66751  & 40015  &  13369.885  &  0.200  &  -4.757  &  57  &   K  \\
HIP 66840  & 66840  &  15395.869  &  0.836  &  ---  &  8  &   K  \\
HIP 66840  & 66840  &  15399.832  &  0.843  &  ---  &  17  &   K  \\
HIP 66840  & 66840  &  15402.788  &  0.825  &  ---  &  13  &   K  \\
HIP 66840  & 66840  &  15403.770  &  0.861  &  ---  &  20  &   K  \\
HIP 67164  & 67164  &  13425.072  &  0.704  &  ---  &  8  &   K  \\
HIP 67164  & 67164  &  13841.900  &  0.681  &  ---  &  10  &   K  \\
HIP 67164  & 67164  &  14545.035  &  0.583  &  ---  &  10  &   K  \\
HIP 67164  & 67164  &  14546.026  &  0.622  &  ---  &  10  &   K  \\
HD 67228  & 39780  &  12990.931  &  0.152  &  -5.046  &  89  &   L  \\
HD 67228  & 39780  &  12991.985  &  0.155  &  -5.023  &  72  &   L  \\
HD 67228  & 39780  &  13010.904  &  0.157  &  -5.011  &  49  &   L  \\
HD 67228  & 39780  &  13068.732  &  0.150  &  -5.058  &  48  &   L  \\
HD 67228  & 39780  &  13337.888  &  0.156  &  -5.013  &  41  &   L  \\
HD 67228  & 39780  &  13338.929  &  0.161  &  -4.986  &  40  &   L  \\
HD 67228  & 39780  &  13339.953  &  0.158  &  -5.001  &  51  &   L  \\
HD 67228  & 39780  &  13339.976  &  0.156  &  -5.016  &  51  &   L  \\
HD 67228  & 39780  &  13360.901  &  0.156  &  -5.015  &  55  &   L  \\
HD 67228  & 39780  &  13362.870  &  0.158  &  -5.000  &  53  &   L  \\
HD 67228  & 39780  &  13363.875  &  0.154  &  -5.031  &  43  &   L  \\
HD 67228  & 39780  &  13384.767  &  0.158  &  -5.004  &  36  &   L  \\
HD 67228  & 39780  &  13384.789  &  0.158  &  -5.002  &  33  &   L  \\
HD 67228  & 39780  &  13385.812  &  0.151  &  -5.051  &  43  &   L  \\
HD 67228  & 39780  &  13385.835  &  0.162  &  -4.976  &  43  &   L  \\
HD 67228  & 39780  &  13402.822  &  0.159  &  -4.999  &  57  &   L  \\
HD 67228  & 39780  &  13403.874  &  0.151  &  -5.048  &  53  &   L  \\
HD 67228  & 39780  &  13405.832  &  0.159  &  -4.994  &  63  &   L  \\
HD 67228  & 39780  &  13437.712  &  0.151  &  -5.054  &  51  &   L  \\
HD 67228  & 39780  &  13438.706  &  0.152  &  -5.043  &  51  &   L  \\
HD 67228  & 39780  &  13439.716  &  0.153  &  -5.034  &  54  &   L  \\
HD 67228  & 39780  &  13440.713  &  0.153  &  -5.037  &  49  &   L  \\
HD 67228  & 39780  &  13441.714  &  0.152  &  -5.042  &  48  &   L  \\
HD 67228  & 39780  &  13441.729  &  0.158  &  -5.001  &  31  &   L  \\
HD 67228  & 39780  &  13744.794  &  0.154  &  -5.027  &  51  &   L  \\
HD 67228  & 39780  &  13752.843  &  0.152  &  -5.046  &  59  &   L  \\
HD 67228  & 39780  &  13755.854  &  0.150  &  -5.058  &  56  &   L  \\
HD 67228  & 39780  &  13756.812  &  0.144  &  -5.107  &  49  &   L  \\
HD 67228  & 39780  &  13773.769  &  0.154  &  -5.031  &  118  &   L  \\
HD 67228  & 39780  &  13774.813  &  0.147  &  -5.082  &  108  &   L  \\
HD 67228  & 39780  &  13843.788  &  0.155  &  -5.024  &  32  &   L  \\
HD 67228  & 39780  &  14846.855  &  0.148  &  -5.075  &  61  &   L  \\
HD 67288  & 39688  &  13334.957  &  0.168  &  -4.989  &  50  &   L  \\
HD 67346  & 39816  &  13369.904  &  0.134  &  -5.177  &  52  &   K  \\
HD 67346  & 39816  &  13008.899  &  0.146  &  -5.084  &  37  &   L  \\
HD 67346  & 39816  &  13009.770  &  0.169  &  -4.930  &  29  &   L  \\
HD 67346  & 39816  &  13010.823  &  0.160  &  -4.979  &  31  &   L  \\
HD 67346  & 39816  &  13014.854  &  0.156  &  -5.005  &  27  &   L  \\
HD 67458  & 39710  &  13339.071  &  0.168  &  -4.925  &  79  &   K  \\
HD 67458  & 39710  &  13426.888  &  0.169  &  -4.919  &  76  &   K  \\
HD 67483  & 39874  &  13411.839  &  0.278  &  ---  &  39  &   L  \\
HIP 67691  & 67691  &  14806.166  &  1.506  &  ---  &  18  &   K  \\
HIP 67691  & 67691  &  14807.156  &  1.540  &  ---  &  18  &   K  \\
HIP 67691  & 67691  &  14809.162  &  1.493  &  ---  &  18  &   K  \\
HIP 67691  & 67691  &  14955.927  &  1.657  &  ---  &  18  &   K  \\
HIP 67691  & 67691  &  14983.903  &  1.626  &  ---  &  26  &   K  \\
HIP 67691  & 67691  &  15042.741  &  1.649  &  ---  &  26  &   K  \\
HIP 67691  & 67691  &  15261.067  &  1.700  &  ---  &  24  &   K  \\
HIP 67691  & 67691  &  15261.070  &  1.692  &  ---  &  27  &   K  \\
HD 67767  & 40023  &  13303.144  &  0.162  &  -5.029  &  68  &   K  \\
HD 67767  & 40023  &  13425.841  &  0.176  &  -4.968  &  68  &   K  \\
HD 67767  & 40023  &  13775.751  &  0.166  &  -5.014  &  66  &   K  \\
HD 67767  & 40023  &  14399.134  &  0.161  &  -5.034  &  61  &   K  \\
HD 67767  & 40023  &  15174.174  &  0.187  &  -4.929  &  50  &   K  \\
HD 67767  & 40023  &  15344.730  &  0.168  &  -5.004  &  47  &   K  \\
HD 67767  & 40023  &  14165.760  &  0.179  &  -4.964  &  40  &   L  \\
HD 67767  & 40023  &  14168.796  &  0.175  &  -4.980  &  38  &   L  \\
HD 67767  & 40023  &  14169.773  &  0.172  &  -4.991  &  40  &   L  \\
HD 67767  & 40023  &  14169.786  &  0.175  &  -4.981  &  51  &   L  \\
HD 67767  & 40023  &  14170.809  &  0.166  &  -5.019  &  38  &   L  \\
HD 67767  & 40023  &  14178.663  &  0.178  &  -4.969  &  25  &   L  \\
HD 67767  & 40023  &  14178.674  &  0.187  &  -4.937  &  24  &   L  \\
HIP 67842  & 67842  &  15321.847  &  1.986  &  ---  &  11  &   K  \\
HIP 67842  & 67842  &  15350.876  &  2.058  &  ---  &  11  &   K  \\
HIP 67842  & 67842  &  15351.868  &  2.179  &  ---  &  12  &   K  \\
HIP 67842  & 67842  &  15379.855  &  1.982  &  ---  &  15  &   K  \\
HD 68017  & 40118  &  13303.140  &  0.174  &  -4.929  &  79  &   K  \\
HD 68017  & 40118  &  13398.854  &  0.174  &  -4.930  &  77  &   K  \\
HD 68017  & 40118  &  13398.855  &  0.174  &  -4.928  &  78  &   K  \\
HD 68017  & 40118  &  13398.856  &  0.174  &  -4.930  &  78  &   K  \\
HD 68017  & 40118  &  13692.995  &  0.175  &  -4.926  &  78  &   K  \\
HD 68017  & 40118  &  13692.997  &  0.175  &  -4.927  &  79  &   K  \\
HD 68017  & 40118  &  13692.999  &  0.175  &  -4.927  &  79  &   K  \\
HD 68017  & 40118  &  13693.096  &  0.175  &  -4.927  &  81  &   K  \\
HD 68017  & 40118  &  13693.097  &  0.174  &  -4.929  &  80  &   K  \\
HD 68017  & 40118  &  13693.098  &  0.174  &  -4.928  &  81  &   K  \\
HD 68017  & 40118  &  13694.128  &  0.174  &  -4.928  &  79  &   K  \\
HD 68017  & 40118  &  13694.129  &  0.175  &  -4.927  &  80  &   K  \\
HD 68017  & 40118  &  13694.130  &  0.174  &  -4.931  &  80  &   K  \\
HD 68017  & 40118  &  13695.104  &  0.174  &  -4.930  &  79  &   K  \\
HD 68017  & 40118  &  13695.105  &  0.174  &  -4.929  &  80  &   K  \\
HD 68017  & 40118  &  13695.107  &  0.174  &  -4.930  &  80  &   K  \\
HD 68017  & 40118  &  13696.084  &  0.174  &  -4.932  &  81  &   K  \\
HD 68017  & 40118  &  13696.085  &  0.174  &  -4.930  &  81  &   K  \\
HD 68017  & 40118  &  13697.068  &  0.174  &  -4.931  &  73  &   K  \\
HD 68017  & 40118  &  13697.070  &  0.174  &  -4.931  &  72  &   K  \\
HD 68017  & 40118  &  13697.071  &  0.173  &  -4.933  &  72  &   K  \\
HD 68017  & 40118  &  13697.072  &  0.174  &  -4.931  &  72  &   K  \\
HD 68017  & 40118  &  13697.074  &  0.174  &  -4.931  &  72  &   K  \\
HD 68017  & 40118  &  13697.100  &  0.174  &  -4.931  &  83  &   K  \\
HD 68017  & 40118  &  13697.101  &  0.174  &  -4.932  &  82  &   K  \\
HD 68017  & 40118  &  13697.102  &  0.174  &  -4.929  &  82  &   K  \\
HD 68017  & 40118  &  13724.020  &  0.176  &  -4.918  &  80  &   K  \\
HD 68017  & 40118  &  13724.021  &  0.177  &  -4.918  &  79  &   K  \\
HD 68017  & 40118  &  13724.022  &  0.176  &  -4.919  &  79  &   K  \\
HD 68017  & 40118  &  13725.041  &  0.177  &  -4.917  &  80  &   K  \\
HD 68017  & 40118  &  13725.042  &  0.176  &  -4.918  &  80  &   K  \\
HD 68017  & 40118  &  13725.044  &  0.177  &  -4.918  &  80  &   K  \\
HD 68017  & 40118  &  13747.044  &  0.176  &  -4.922  &  76  &   K  \\
HD 68017  & 40118  &  13747.048  &  0.175  &  -4.925  &  76  &   K  \\
HD 68017  & 40118  &  13747.051  &  0.175  &  -4.926  &  75  &   K  \\
HD 68017  & 40118  &  13747.961  &  0.176  &  -4.921  &  81  &   K  \\
HD 68017  & 40118  &  13747.962  &  0.176  &  -4.920  &  81  &   K  \\
HD 68017  & 40118  &  13747.963  &  0.176  &  -4.920  &  81  &   K  \\
HD 68017  & 40118  &  13748.926  &  0.176  &  -4.919  &  79  &   K  \\
HD 68017  & 40118  &  13749.852  &  0.176  &  -4.920  &  79  &   K  \\
HD 68017  & 40118  &  13749.853  &  0.177  &  -4.916  &  79  &   K  \\
HD 68017  & 40118  &  13749.854  &  0.176  &  -4.919  &  79  &   K  \\
HD 68017  & 40118  &  13750.859  &  0.176  &  -4.919  &  80  &   K  \\
HD 68017  & 40118  &  13750.860  &  0.176  &  -4.921  &  81  &   K  \\
HD 68017  & 40118  &  13750.862  &  0.176  &  -4.921  &  81  &   K  \\
HD 68017  & 40118  &  13751.927  &  0.176  &  -4.922  &  74  &   K  \\
HD 68017  & 40118  &  13752.962  &  0.176  &  -4.920  &  79  &   K  \\
HD 68017  & 40118  &  13752.964  &  0.177  &  -4.918  &  79  &   K  \\
HD 68017  & 40118  &  13752.966  &  0.176  &  -4.922  &  78  &   K  \\
HD 68017  & 40118  &  13753.938  &  0.177  &  -4.917  &  80  &   K  \\
HD 68017  & 40118  &  13753.939  &  0.176  &  -4.921  &  79  &   K  \\
HD 68017  & 40118  &  13753.941  &  0.176  &  -4.920  &  80  &   K  \\
HD 68017  & 40118  &  13775.793  &  0.173  &  -4.934  &  77  &   K  \\
HD 68017  & 40118  &  13775.795  &  0.174  &  -4.930  &  78  &   K  \\
HD 68017  & 40118  &  13775.796  &  0.174  &  -4.930  &  78  &   K  \\
HD 68017  & 40118  &  13776.923  &  0.174  &  -4.930  &  79  &   K  \\
HD 68017  & 40118  &  13776.924  &  0.174  &  -4.932  &  79  &   K  \\
HD 68017  & 40118  &  13776.926  &  0.174  &  -4.929  &  80  &   K  \\
HD 68017  & 40118  &  14129.981  &  0.172  &  -4.938  &  69  &   K  \\
HD 68017  & 40118  &  14129.982  &  0.171  &  -4.944  &  69  &   K  \\
HD 68017  & 40118  &  14129.983  &  0.171  &  -4.944  &  69  &   K  \\
HD 68017  & 40118  &  14399.132  &  0.176  &  -4.919  &  71  &   K  \\
HD 68017  & 40118  &  14492.969  &  0.175  &  -4.923  &  58  &   K  \\
HD 68017  & 40118  &  14547.900  &  0.179  &  -4.907  &  54  &   K  \\
HD 68017  & 40118  &  14548.836  &  0.179  &  -4.908  &  57  &   K  \\
HD 68017  & 40118  &  14809.981  &  0.182  &  -4.894  &  57  &   K  \\
HD 68017  & 40118  &  14867.898  &  0.177  &  -4.917  &  56  &   K  \\
HD 68017  & 40118  &  14927.886  &  0.179  &  -4.906  &  51  &   K  \\
HD 68017  & 40118  &  14929.854  &  0.179  &  -4.905  &  54  &   K  \\
HD 68017  & 40118  &  14984.759  &  0.177  &  -4.916  &  47  &   K  \\
HD 68017  & 40118  &  15109.144  &  0.178  &  -4.909  &  55  &   K  \\
HD 68017  & 40118  &  15134.151  &  0.177  &  -4.914  &  56  &   K  \\
HD 68017  & 40118  &  15164.017  &  0.177  &  -4.915  &  55  &   K  \\
HD 68017  & 40118  &  15172.115  &  0.176  &  -4.920  &  56  &   K  \\
HD 68017  & 40118  &  15188.014  &  0.176  &  -4.922  &  57  &   K  \\
HD 68017  & 40118  &  15189.982  &  0.175  &  -4.923  &  57  &   K  \\
HD 68017  & 40118  &  15192.002  &  0.176  &  -4.922  &  57  &   K  \\
HD 68017  & 40118  &  15198.972  &  0.175  &  -4.923  &  58  &   K  \\
HD 68017  & 40118  &  15229.100  &  0.175  &  -4.926  &  46  &   K  \\
HD 68017  & 40118  &  15229.102  &  0.176  &  -4.920  &  43  &   K  \\
HD 68017  & 40118  &  15229.103  &  0.176  &  -4.921  &  46  &   K  \\
HD 68017  & 40118  &  15229.794  &  0.177  &  -4.917  &  53  &   K  \\
HD 68017  & 40118  &  15229.795  &  0.175  &  -4.924  &  53  &   K  \\
HD 68017  & 40118  &  15229.796  &  0.175  &  -4.924  &  53  &   K  \\
HD 68017  & 40118  &  15231.810  &  0.177  &  -4.917  &  56  &   K  \\
HD 68017  & 40118  &  15231.811  &  0.176  &  -4.920  &  56  &   K  \\
HD 68017  & 40118  &  15231.812  &  0.176  &  -4.921  &  56  &   K  \\
HD 68017  & 40118  &  15251.919  &  0.179  &  -4.907  &  56  &   K  \\
HD 68017  & 40118  &  15251.921  &  0.180  &  -4.903  &  55  &   K  \\
HD 68017  & 40118  &  15251.922  &  0.179  &  -4.907  &  55  &   K  \\
HD 68017  & 40118  &  15255.762  &  0.179  &  -4.906  &  58  &   K  \\
HD 68017  & 40118  &  15255.763  &  0.180  &  -4.903  &  58  &   K  \\
HD 68017  & 40118  &  15255.764  &  0.180  &  -4.903  &  58  &   K  \\
HD 68017  & 40118  &  15255.846  &  0.179  &  -4.906  &  50  &   K  \\
HD 68017  & 40118  &  15255.846  &  0.179  &  -4.904  &  50  &   K  \\
HD 68017  & 40118  &  15255.847  &  0.178  &  -4.908  &  51  &   K  \\
HD 68017  & 40118  &  15255.848  &  0.179  &  -4.905  &  51  &   K  \\
HD 68017  & 40118  &  15255.849  &  0.179  &  -4.904  &  51  &   K  \\
HD 68017  & 40118  &  15260.778  &  0.179  &  -4.905  &  58  &   K  \\
HD 68017  & 40118  &  15260.779  &  0.180  &  -4.902  &  57  &   K  \\
HD 68017  & 40118  &  15260.780  &  0.180  &  -4.903  &  57  &   K  \\
HD 68017  & 40118  &  15289.725  &  0.176  &  -4.922  &  57  &   K  \\
HD 68017  & 40118  &  15311.745  &  0.175  &  -4.924  &  56  &   K  \\
HD 68017  & 40118  &  15344.742  &  0.177  &  -4.913  &  36  &   K  \\
HD 68017  & 40118  &  14918.692  &  0.225  &  -4.724  &  21  &   L  \\
HD 68017  & 40118  &  14918.703  &  0.202  &  -4.802  &  21  &   L  \\
HD 68017  & 40118  &  14918.714  &  0.227  &  -4.720  &  21  &   L  \\
HD 68165  & 40224  &  15289.731  &  0.120  &  ---  &  27  &   K  \\
HD 68165  & 40224  &  14401.985  &  0.104  &  ---  &  22  &   L  \\
HD 68165  & 40224  &  14426.023  &  0.104  &  ---  &  27  &   L  \\
HD 68165  & 40224  &  14426.040  &  0.104  &  ---  &  14  &   L  \\
HD 68168  & 40133  &  13339.035  &  0.157  &  -5.050  &  77  &   K  \\
HD 68168  & 40133  &  13426.898  &  0.158  &  -5.045  &  76  &   K  \\
HD 68168  & 40133  &  14454.032  &  0.159  &  -5.040  &  72  &   K  \\
HD 68168  & 40133  &  14455.021  &  0.158  &  -5.043  &  71  &   K  \\
HD 68168  & 40133  &  14455.985  &  0.159  &  -5.040  &  72  &   K  \\
HD 68168  & 40133  &  14458.968  &  0.159  &  -5.040  &  57  &   K  \\
HD 68168  & 40133  &  14461.062  &  0.158  &  -5.045  &  56  &   K  \\
HD 68168  & 40133  &  14461.919  &  0.160  &  -5.033  &  30  &   K  \\
HD 68168  & 40133  &  14461.925  &  0.159  &  -5.039  &  48  &   K  \\
HD 68168  & 40133  &  14464.046  &  0.158  &  -5.045  &  56  &   K  \\
HIP 68461  & 68461  &  13778.091  &  0.155  &  -5.039  &  41  &   K  \\
HIP 68461  & 68461  &  13962.752  &  0.156  &  -5.031  &  49  &   K  \\
HD 68978  & 40283  &  13339.074  &  0.166  &  -4.943  &  76  &   K  \\
HD 68978  & 40283  &  13426.886  &  0.166  &  -4.942  &  73  &   K  \\
HD 68978  & 40283  &  13841.786  &  0.171  &  -4.913  &  66  &   K  \\
HD 68988  & 40687  &  13303.137  &  0.156  &  -5.007  &  77  &   K  \\
HD 68988  & 40687  &  13400.913  &  0.154  &  -5.023  &  72  &   K  \\
HD 68988  & 40687  &  13752.956  &  0.160  &  -4.983  &  53  &   K  \\
HD 68988  & 40687  &  13753.917  &  0.160  &  -4.980  &  74  &   K  \\
HD 68988  & 40687  &  13841.844  &  0.159  &  -4.987  &  65  &   K  \\
HD 68988  & 40687  &  14130.968  &  0.159  &  -4.987  &  66  &   K  \\
HD 68988  & 40687  &  14131.874  &  0.163  &  -4.965  &  64  &   K  \\
HD 68988  & 40687  &  14138.986  &  0.165  &  -4.950  &  67  &   K  \\
HD 68988  & 40687  &  14428.035  &  0.162  &  -4.972  &  67  &   K  \\
HD 68988  & 40687  &  14429.040  &  0.161  &  -4.975  &  70  &   K  \\
HD 68988  & 40687  &  14429.043  &  0.161  &  -4.976  &  70  &   K  \\
HD 68988  & 40687  &  14429.046  &  0.161  &  -4.976  &  70  &   K  \\
HD 68988  & 40687  &  14547.838  &  0.166  &  -4.945  &  49  &   K  \\
HD 68988  & 40687  &  14602.752  &  0.160  &  -4.984  &  56  &   K  \\
HD 68988  & 40687  &  14603.753  &  0.158  &  -4.992  &  53  &   K  \\
HD 68988  & 40687  &  14807.028  &  0.157  &  -5.003  &  55  &   K  \\
HD 68988  & 40687  &  14810.985  &  0.158  &  -4.994  &  59  &   K  \\
HD 68988  & 40687  &  14810.988  &  0.158  &  -4.996  &  59  &   K  \\
HD 68988  & 40687  &  15196.951  &  0.155  &  -5.017  &  54  &   K  \\
HD 68988  & 40687  &  15229.872  &  0.154  &  -5.020  &  54  &   K  \\
HD 68988  & 40687  &  15343.805  &  0.155  &  -5.016  &  36  &   K  \\
HD 69027  & 40562  &  13777.827  &  0.277  &  -4.633  &  40  &   K  \\
HD 69027  & 40562  &  13778.815  &  0.277  &  -4.633  &  40  &   K  \\
HD 69027  & 40562  &  13779.841  &  0.276  &  -4.636  &  40  &   K  \\
HD 69056  & 40452  &  13340.114  &  0.141  &  -5.135  &  73  &   K  \\
HD 69056  & 40452  &  13008.910  &  0.169  &  -4.969  &  34  &   L  \\
HD 69056  & 40452  &  13009.879  &  0.182  &  -4.912  &  34  &   L  \\
HD 69056  & 40452  &  13010.836  &  0.171  &  -4.961  &  16  &   L  \\
HD 69076  & 40419  &  13369.029  &  0.205  &  -4.789  &  33  &   K  \\
HD 69076  & 40419  &  13369.880  &  0.205  &  -4.787  &  47  &   K  \\
HD 69076  & 40419  &  13749.849  &  0.220  &  -4.735  &  39  &   K  \\
HD 69076  & 40419  &  13750.855  &  0.219  &  -4.738  &  40  &   K  \\
HD 69076  & 40419  &  13751.924  &  0.215  &  -4.752  &  15  &   K  \\
HD 69076  & 40419  &  14867.830  &  0.196  &  -4.821  &  36  &   K  \\
HD 69076  & 40419  &  15171.173  &  0.202  &  -4.798  &  31  &   K  \\
HD 69809  & 40761  &  13339.040  &  0.150  &  -5.055  &  77  &   K  \\
HD 69809  & 40761  &  13426.896  &  0.151  &  -5.053  &  76  &   K  \\
HD 69809  & 40761  &  13753.975  &  0.149  &  -5.062  &  78  &   K  \\
HD 69809  & 40761  &  14844.853  &  0.148  &  -5.082  &  27  &   L  \\
HD 69830  & 40693  &  14084.006  &  0.163  &  -5.020  &  59  &   K  \\
HD 69830  & 40693  &  14084.007  &  0.163  &  -5.017  &  59  &   K  \\
HD 69830  & 40693  &  14084.008  &  0.163  &  -5.016  &  59  &   K  \\
HD 69830  & 40693  &  14084.929  &  0.160  &  -5.033  &  51  &   K  \\
HD 69830  & 40693  &  14084.930  &  0.161  &  -5.028  &  51  &   K  \\
HD 69830  & 40693  &  14084.932  &  0.161  &  -5.028  &  52  &   K  \\
HD 69830  & 40693  &  14086.130  &  0.163  &  -5.019  &  57  &   K  \\
HD 69830  & 40693  &  14086.132  &  0.163  &  -5.020  &  57  &   K  \\
HD 69830  & 40693  &  14086.133  &  0.162  &  -5.021  &  57  &   K  \\
HD 69830  & 40693  &  14130.061  &  0.160  &  -5.032  &  49  &   K  \\
HD 69830  & 40693  &  14130.062  &  0.158  &  -5.042  &  46  &   K  \\
HD 69830  & 40693  &  14130.062  &  0.161  &  -5.030  &  47  &   K  \\
HD 69830  & 40693  &  14131.019  &  0.161  &  -5.027  &  57  &   K  \\
HD 69830  & 40693  &  14131.020  &  0.161  &  -5.028  &  56  &   K  \\
HD 69830  & 40693  &  14131.021  &  0.161  &  -5.027  &  57  &   K  \\
HD 69830  & 40693  &  14131.943  &  0.160  &  -5.031  &  56  &   K  \\
HD 69830  & 40693  &  14131.945  &  0.161  &  -5.029  &  56  &   K  \\
HD 69830  & 40693  &  14131.947  &  0.159  &  -5.036  &  42  &   K  \\
HD 69830  & 40693  &  14138.927  &  0.161  &  -5.027  &  63  &   K  \\
HD 69830  & 40693  &  14138.928  &  0.162  &  -5.024  &  63  &   K  \\
HD 69830  & 40693  &  14138.929  &  0.162  &  -5.023  &  63  &   K  \\
HD 69830  & 40693  &  14398.133  &  0.161  &  -5.028  &  62  &   K  \\
HD 69830  & 40693  &  14428.985  &  0.160  &  -5.032  &  55  &   K  \\
HD 69830  & 40693  &  14428.987  &  0.160  &  -5.034  &  56  &   K  \\
HD 69830  & 40693  &  14428.988  &  0.161  &  -5.030  &  56  &   K  \\
HD 69830  & 40693  &  14430.169  &  0.161  &  -5.030  &  61  &   K  \\
HD 69830  & 40693  &  14454.075  &  0.160  &  -5.032  &  25  &   K  \\
HD 69830  & 40693  &  14454.081  &  0.163  &  -5.020  &  13  &   K  \\
HD 69830  & 40693  &  14455.025  &  0.162  &  -5.025  &  63  &   K  \\
HD 69830  & 40693  &  14456.056  &  0.161  &  -5.026  &  61  &   K  \\
HD 69830  & 40693  &  14544.900  &  0.162  &  -5.023  &  61  &   K  \\
HD 69830  & 40693  &  14545.872  &  0.161  &  -5.026  &  60  &   K  \\
HD 69830  & 40693  &  14779.044  &  0.163  &  -5.020  &  45  &   K  \\
HD 69830  & 40693  &  14809.065  &  0.164  &  -5.012  &  52  &   K  \\
HD 69830  & 40693  &  14810.165  &  0.165  &  -5.010  &  48  &   K  \\
HD 69830  & 40693  &  14811.136  &  0.165  &  -5.011  &  49  &   K  \\
HD 69830  & 40693  &  14839.113  &  0.165  &  -5.010  &  44  &   K  \\
HD 69830  & 40693  &  14847.024  &  0.164  &  -5.015  &  47  &   K  \\
HD 69830  & 40693  &  14865.076  &  0.162  &  -5.023  &  33  &   K  \\
HD 69830  & 40693  &  14867.971  &  0.166  &  -5.004  &  47  &   K  \\
HD 69830  & 40693  &  14929.803  &  0.166  &  -5.004  &  48  &   K  \\
HD 69830  & 40693  &  14929.804  &  0.166  &  -5.004  &  48  &   K  \\
HD 69830  & 40693  &  14929.805  &  0.166  &  -5.004  &  48  &   K  \\
HD 69830  & 40693  &  14934.870  &  0.166  &  -5.004  &  39  &   K  \\
HD 69830  & 40693  &  14934.873  &  0.166  &  -5.003  &  36  &   K  \\
HD 69830  & 40693  &  14934.876  &  0.166  &  -5.004  &  36  &   K  \\
HD 69830  & 40693  &  15134.085  &  0.170  &  -4.987  &  49  &   K  \\
HD 69830  & 40693  &  15134.085  &  0.170  &  -4.987  &  50  &   K  \\
HD 69830  & 40693  &  15134.086  &  0.171  &  -4.984  &  48  &   K  \\
HD 69830  & 40693  &  15135.117  &  0.171  &  -4.984  &  41  &   K  \\
HD 69830  & 40693  &  15135.118  &  0.170  &  -4.987  &  40  &   K  \\
HD 69830  & 40693  &  15135.118  &  0.170  &  -4.987  &  41  &   K  \\
HD 69830  & 40693  &  15135.119  &  0.171  &  -4.984  &  41  &   K  \\
HD 69830  & 40693  &  15135.120  &  0.170  &  -4.987  &  41  &   K  \\
HD 69830  & 40693  &  15136.107  &  0.170  &  -4.985  &  49  &   K  \\
HD 69830  & 40693  &  15136.108  &  0.169  &  -4.989  &  49  &   K  \\
HD 69830  & 40693  &  15136.109  &  0.170  &  -4.986  &  50  &   K  \\
HD 69830  & 40693  &  15164.090  &  0.170  &  -4.986  &  49  &   K  \\
HD 69830  & 40693  &  15172.154  &  0.170  &  -4.986  &  49  &   K  \\
HD 69830  & 40693  &  15172.155  &  0.169  &  -4.990  &  49  &   K  \\
HD 69830  & 40693  &  15172.156  &  0.170  &  -4.986  &  48  &   K  \\
HD 69830  & 40693  &  15173.074  &  0.170  &  -4.986  &  50  &   K  \\
HD 69830  & 40693  &  15173.075  &  0.170  &  -4.988  &  50  &   K  \\
HD 69830  & 40693  &  15173.075  &  0.170  &  -4.985  &  51  &   K  \\
HD 69830  & 40693  &  15174.112  &  0.170  &  -4.986  &  49  &   K  \\
HD 69830  & 40693  &  15174.112  &  0.170  &  -4.988  &  48  &   K  \\
HD 69830  & 40693  &  15174.113  &  0.170  &  -4.986  &  51  &   K  \\
HD 69830  & 40693  &  15187.942  &  0.168  &  -4.994  &  46  &   K  \\
HD 69830  & 40693  &  15187.943  &  0.169  &  -4.991  &  46  &   K  \\
HD 69830  & 40693  &  15187.944  &  0.169  &  -4.992  &  47  &   K  \\
HD 69830  & 40693  &  15189.122  &  0.170  &  -4.988  &  45  &   K  \\
HD 69830  & 40693  &  15189.123  &  0.171  &  -4.984  &  47  &   K  \\
HD 69830  & 40693  &  15189.124  &  0.171  &  -4.983  &  48  &   K  \\
HD 69830  & 40693  &  15190.052  &  0.170  &  -4.988  &  51  &   K  \\
HD 69830  & 40693  &  15190.052  &  0.171  &  -4.983  &  49  &   K  \\
HD 69830  & 40693  &  15190.053  &  0.171  &  -4.982  &  49  &   K  \\
HD 69830  & 40693  &  15191.022  &  0.170  &  -4.986  &  52  &   K  \\
HD 69830  & 40693  &  15191.022  &  0.170  &  -4.985  &  52  &   K  \\
HD 69830  & 40693  &  15191.023  &  0.169  &  -4.990  &  50  &   K  \\
HD 69830  & 40693  &  15192.175  &  0.171  &  -4.983  &  34  &   K  \\
HD 69830  & 40693  &  15192.176  &  0.171  &  -4.980  &  36  &   K  \\
HD 69830  & 40693  &  15192.176  &  0.170  &  -4.986  &  36  &   K  \\
HD 69830  & 40693  &  15193.166  &  0.171  &  -4.980  &  40  &   K  \\
HD 69830  & 40693  &  15193.166  &  0.172  &  -4.978  &  37  &   K  \\
HD 69830  & 40693  &  15193.167  &  0.171  &  -4.982  &  34  &   K  \\
HD 69830  & 40693  &  15197.066  &  0.173  &  -4.975  &  50  &   K  \\
HD 69830  & 40693  &  15197.066  &  0.174  &  -4.971  &  51  &   K  \\
HD 69830  & 40693  &  15197.067  &  0.174  &  -4.971  &  52  &   K  \\
HD 69830  & 40693  &  15197.986  &  0.173  &  -4.975  &  47  &   K  \\
HD 69830  & 40693  &  15197.987  &  0.174  &  -4.972  &  47  &   K  \\
HD 69830  & 40693  &  15197.988  &  0.174  &  -4.971  &  48  &   K  \\
HD 69830  & 40693  &  15198.983  &  0.174  &  -4.971  &  50  &   K  \\
HD 69830  & 40693  &  15198.983  &  0.174  &  -4.969  &  49  &   K  \\
HD 69830  & 40693  &  15198.984  &  0.174  &  -4.970  &  50  &   K  \\
HD 69830  & 40693  &  15229.042  &  0.172  &  -4.976  &  41  &   K  \\
HD 69830  & 40693  &  15229.043  &  0.171  &  -4.982  &  42  &   K  \\
HD 69830  & 40693  &  15229.044  &  0.173  &  -4.974  &  43  &   K  \\
HD 69830  & 40693  &  15229.908  &  0.172  &  -4.976  &  46  &   K  \\
HD 69830  & 40693  &  15229.908  &  0.173  &  -4.974  &  47  &   K  \\
HD 69830  & 40693  &  15229.909  &  0.172  &  -4.979  &  47  &   K  \\
HD 69830  & 40693  &  15231.815  &  0.174  &  -4.970  &  46  &   K  \\
HD 69830  & 40693  &  15231.816  &  0.174  &  -4.971  &  46  &   K  \\
HD 69830  & 40693  &  15231.816  &  0.173  &  -4.972  &  45  &   K  \\
HD 69830  & 40693  &  15252.028  &  0.172  &  -4.979  &  24  &   K  \\
HD 69830  & 40693  &  15252.029  &  0.173  &  -4.975  &  23  &   K  \\
HD 69830  & 40693  &  15252.030  &  0.175  &  -4.966  &  19  &   K  \\
HD 69830  & 40693  &  15255.756  &  0.172  &  -4.977  &  48  &   K  \\
HD 69830  & 40693  &  15255.760  &  0.173  &  -4.974  &  49  &   K  \\
HD 69830  & 40693  &  15255.760  &  0.173  &  -4.974  &  50  &   K  \\
HD 69830  & 40693  &  15256.926  &  0.173  &  -4.974  &  48  &   K  \\
HD 69830  & 40693  &  15256.926  &  0.172  &  -4.979  &  47  &   K  \\
HD 69830  & 40693  &  15256.927  &  0.172  &  -4.977  &  47  &   K  \\
HD 69830  & 40693  &  15260.771  &  0.171  &  -4.982  &  50  &   K  \\
HD 69830  & 40693  &  15260.771  &  0.171  &  -4.981  &  51  &   K  \\
HD 69830  & 40693  &  15260.771  &  0.173  &  -4.975  &  50  &   K  \\
HD 69830  & 40693  &  15285.834  &  0.173  &  -4.976  &  47  &   K  \\
HD 69830  & 40693  &  15285.835  &  0.171  &  -4.980  &  46  &   K  \\
HD 69830  & 40693  &  15285.836  &  0.173  &  -4.975  &  48  &   K  \\
HD 69830  & 40693  &  15289.851  &  0.173  &  -4.974  &  48  &   K  \\
HD 69830  & 40693  &  15289.852  &  0.173  &  -4.973  &  48  &   K  \\
HD 69830  & 40693  &  15289.853  &  0.173  &  -4.973  &  48  &   K  \\
HD 69830  & 40693  &  15311.809  &  0.169  &  -4.991  &  47  &   K  \\
HD 69830  & 40693  &  15311.810  &  0.160  &  -5.032  &  46  &   K  \\
HD 69830  & 40693  &  15311.811  &  0.146  &  -5.108  &  44  &   K  \\
HD 69830  & 40693  &  15312.776  &  0.170  &  -4.988  &  48  &   K  \\
HD 69830  & 40693  &  15312.777  &  0.170  &  -4.986  &  48  &   K  \\
HD 69830  & 40693  &  15312.778  &  0.169  &  -4.991  &  48  &   K  \\
HD 69830  & 40693  &  15313.816  &  0.171  &  -4.984  &  39  &   K  \\
HD 69830  & 40693  &  15313.817  &  0.170  &  -4.988  &  41  &   K  \\
HD 69830  & 40693  &  15313.817  &  0.169  &  -4.990  &  40  &   K  \\
HD 69830  & 40693  &  15314.747  &  0.171  &  -4.982  &  48  &   K  \\
HD 69830  & 40693  &  15314.748  &  0.171  &  -4.983  &  48  &   K  \\
HD 69830  & 40693  &  15314.749  &  0.171  &  -4.983  &  49  &   K  \\
HD 69830  & 40693  &  15319.757  &  0.170  &  -4.985  &  48  &   K  \\
HD 69830  & 40693  &  15319.759  &  0.171  &  -4.983  &  48  &   K  \\
HD 69830  & 40693  &  15319.761  &  0.170  &  -4.985  &  48  &   K  \\
HD 69830  & 40693  &  15320.772  &  0.171  &  -4.982  &  48  &   K  \\
HD 69830  & 40693  &  15320.773  &  0.171  &  -4.982  &  47  &   K  \\
HD 69830  & 40693  &  15320.774  &  0.171  &  -4.981  &  48  &   K  \\
HD 69830  & 40693  &  15321.754  &  0.172  &  -4.979  &  46  &   K  \\
HD 69830  & 40693  &  15321.754  &  0.171  &  -4.984  &  47  &   K  \\
HD 69830  & 40693  &  15321.755  &  0.171  &  -4.984  &  47  &   K  \\
HD 69830  & 40693  &  15342.745  &  0.149  &  -5.092  &  44  &   K  \\
HD 69830  & 40693  &  15342.745  &  0.149  &  -5.091  &  43  &   K  \\
HD 69830  & 40693  &  15342.747  &  0.134  &  -5.184  &  42  &   K  \\
HD 69830  & 40693  &  15343.741  &  0.166  &  -5.003  &  45  &   K  \\
HD 69830  & 40693  &  15343.742  &  0.167  &  -5.000  &  45  &   K  \\
HD 69830  & 40693  &  15343.743  &  0.167  &  -5.000  &  45  &   K  \\
HD 69830  & 40693  &  15344.748  &  0.166  &  -5.003  &  31  &   K  \\
HD 69830  & 40693  &  15344.749  &  0.167  &  -5.002  &  34  &   K  \\
HD 69830  & 40693  &  15344.750  &  0.168  &  -4.998  &  36  &   K  \\
HD 69830  & 40693  &  12267.923  &  0.165  &  -5.007  &  41  &   L  \\
HD 69830  & 40693  &  12335.712  &  0.173  &  -4.974  &  38  &   L  \\
HD 69830  & 40693  &  12706.721  &  0.163  &  -5.018  &  32  &   L  \\
HD 69830  & 40693  &  12706.744  &  0.175  &  -4.964  &  32  &   L  \\
HD 69830  & 40693  &  12706.767  &  0.161  &  -5.028  &  30  &   L  \\
HD 69830  & 40693  &  13018.859  &  0.171  &  -4.983  &  31  &   L  \\
HD 69830  & 40693  &  13044.780  &  0.188  &  -4.914  &  29  &   L  \\
HD 69830  & 40693  &  13044.803  &  0.161  &  -5.029  &  29  &   L  \\
HD 69830  & 40693  &  13044.825  &  0.162  &  -5.024  &  29  &   L  \\
HD 69830  & 40693  &  13069.715  &  0.180  &  -4.945  &  29  &   L  \\
HD 69830  & 40693  &  13282.050  &  0.151  &  -5.077  &  32  &   L  \\
HD 69830  & 40693  &  13312.021  &  0.176  &  -4.961  &  27  &   L  \\
HD 69830  & 40693  &  13312.043  &  0.170  &  -4.985  &  26  &   L  \\
HD 69830  & 40693  &  13317.023  &  0.151  &  -5.080  &  24  &   L  \\
HD 69830  & 40693  &  13317.051  &  0.180  &  -4.944  &  24  &   L  \\
HD 69830  & 40693  &  13334.990  &  0.157  &  -5.049  &  46  &   L  \\
HD 69830  & 40693  &  13334.998  &  0.158  &  -5.045  &  44  &   L  \\
HD 69830  & 40693  &  13340.043  &  0.175  &  -4.966  &  27  &   L  \\
HD 69830  & 40693  &  13340.065  &  0.167  &  -5.002  &  26  &   L  \\
HD 69830  & 40693  &  13340.965  &  0.168  &  -4.998  &  30  &   L  \\
HD 69830  & 40693  &  13340.988  &  0.175  &  -4.967  &  27  &   L  \\
HD 69830  & 40693  &  13341.968  &  0.175  &  -4.967  &  28  &   L  \\
HD 69830  & 40693  &  13341.990  &  0.169  &  -4.991  &  22  &   L  \\
HD 69830  & 40693  &  13405.854  &  0.181  &  -4.940  &  37  &   L  \\
HD 69830  & 40693  &  13744.892  &  0.155  &  -5.060  &  28  &   L  \\
HD 69830  & 40693  &  13756.818  &  0.139  &  -5.150  &  21  &   L  \\
HD 69830  & 40693  &  14050.067  &  0.153  &  -5.067  &  33  &   L  \\
HD 69830  & 40693  &  14072.944  &  0.152  &  -5.077  &  49  &   L  \\
HD 69830  & 40693  &  14073.926  &  0.148  &  -5.096  &  31  &   L  \\
HD 69830  & 40693  &  14099.966  &  0.154  &  -5.062  &  37  &   L  \\
HD 69830  & 40693  &  14427.026  &  0.160  &  -5.032  &  51  &   L  \\
HD 69830  & 40693  &  14547.780  &  0.155  &  -5.057  &  39  &   L  \\
HD 69830  & 40693  &  14783.976  &  0.166  &  -5.006  &  48  &   L  \\
HD 69830  & 40693  &  14784.971  &  0.176  &  -4.960  &  36  &   L  \\
HD 69830  & 40693  &  14846.873  &  0.154  &  -5.064  &  48  &   L  \\
HD 69830  & 40693  &  14846.883  &  0.158  &  -5.041  &  50  &   L  \\
HD 69897  & 40843  &  13033.824  &  0.182  &  -4.818  &  52  &   L  \\
HD 69897  & 40843  &  13048.801  &  0.189  &  -4.788  &  67  &   L  \\
HD 69897  & 40843  &  13068.738  &  0.178  &  -4.842  &  52  &   L  \\
HD 69897  & 40843  &  13108.684  &  0.191  &  -4.778  &  68  &   L  \\
HD 69897  & 40843  &  13118.671  &  0.194  &  -4.764  &  59  &   L  \\
HD 69897  & 40843  &  13118.694  &  0.185  &  -4.807  &  58  &   L  \\
HD 69897  & 40843  &  13337.900  &  0.186  &  -4.803  &  53  &   L  \\
HD 69897  & 40843  &  13338.938  &  0.186  &  -4.799  &  45  &   L  \\
HD 69897  & 40843  &  13360.918  &  0.185  &  -4.807  &  69  &   L  \\
HD 69897  & 40843  &  13362.886  &  0.187  &  -4.796  &  69  &   L  \\
HD 69897  & 40843  &  13363.883  &  0.181  &  -4.826  &  65  &   L  \\
HD 69897  & 40843  &  13384.812  &  0.187  &  -4.795  &  40  &   L  \\
HD 69897  & 40843  &  13384.835  &  0.189  &  -4.785  &  48  &   L  \\
HD 69897  & 40843  &  13384.853  &  0.192  &  -4.771  &  36  &   L  \\
HD 69897  & 40843  &  13387.791  &  0.180  &  -4.828  &  39  &   L  \\
HD 69897  & 40843  &  13387.813  &  0.186  &  -4.801  &  42  &   L  \\
HD 69897  & 40843  &  13387.835  &  0.197  &  -4.753  &  36  &   L  \\
HD 69897  & 40843  &  13388.799  &  0.187  &  -4.797  &  77  &   L  \\
HD 69897  & 40843  &  13390.896  &  0.186  &  -4.803  &  89  &   L  \\
HD 69897  & 40843  &  13402.846  &  0.185  &  -4.805  &  67  &   L  \\
HD 69897  & 40843  &  13402.863  &  0.194  &  -4.763  &  45  &   L  \\
HD 69897  & 40843  &  13437.734  &  0.178  &  -4.839  &  51  &   L  \\
HD 69897  & 40843  &  13437.762  &  0.179  &  -4.834  &  57  &   L  \\
HD 69897  & 40843  &  13441.753  &  0.178  &  -4.840  &  57  &   L  \\
HD 69897  & 40843  &  13441.775  &  0.178  &  -4.840  &  54  &   L  \\
HD 69897  & 40843  &  13744.800  &  0.181  &  -4.825  &  72  &   L  \\
HD 69897  & 40843  &  13752.855  &  0.179  &  -4.834  &  74  &   L  \\
HD 69897  & 40843  &  13755.860  &  0.177  &  -4.846  &  74  &   L  \\
HD 69897  & 40843  &  13756.825  &  0.180  &  -4.832  &  75  &   L  \\
HD 69897  & 40843  &  13773.777  &  0.176  &  -4.848  &  144  &   L  \\
HD 69897  & 40843  &  13774.820  &  0.176  &  -4.849  &  145  &   L  \\
HD 69897  & 40843  &  13843.820  &  0.185  &  -4.806  &  37  &   L  \\
HD 69897  & 40843  &  14050.076  &  0.178  &  -4.842  &  87  &   L  \\
HD 69897  & 40843  &  14072.988  &  0.181  &  -4.827  &  120  &   L  \\
HD 69897  & 40843  &  14073.948  &  0.181  &  -4.827  &  92  &   L  \\
HD 69897  & 40843  &  14426.006  &  0.183  &  -4.814  &  58  &   L  \\
HD 69897  & 40843  &  14426.014  &  0.179  &  -4.833  &  61  &   L  \\
HD 69897  & 40843  &  14427.994  &  0.179  &  -4.837  &  78  &   L  \\
HD 69897  & 40843  &  14578.683  &  0.178  &  -4.840  &  69  &   L  \\
HD 69897  & 40843  &  14783.963  &  0.187  &  -4.795  &  72  &   L  \\
HD 69897  & 40843  &  14847.883  &  0.181  &  -4.826  &  73  &   L  \\
HD 69897  & 40843  &  14847.886  &  0.178  &  -4.839  &  72  &   L  \\
HD 69897  & 40843  &  14863.807  &  0.179  &  -4.836  &  63  &   L  \\
HD 69897  & 40843  &  14863.809  &  0.177  &  -4.846  &  68  &   L  \\
HD 69960  & 41022  &  13369.075  &  0.162  &  -5.000  &  45  &   K  \\
HD 69960  & 41022  &  13369.858  &  0.162  &  -5.001  &  47  &   K  \\
HD 69960  & 41022  &  13369.928  &  0.161  &  -5.007  &  44  &   K  \\
HD 69960  & 41022  &  13397.889  &  0.163  &  -4.992  &  69  &   K  \\
HD 69960  & 41022  &  14429.021  &  0.165  &  -4.984  &  64  &   K  \\
HD 69960  & 41022  &  14429.024  &  0.164  &  -4.987  &  63  &   K  \\
HD 70110  & 40858  &  13014.872  &  0.177  &  -4.867  &  25  &   L  \\
HD 70110  & 40858  &  13033.846  &  0.160  &  -4.967  &  42  &   L  \\
HD 70110  & 40858  &  13108.665  &  0.170  &  -4.906  &  45  &   L  \\
HD 70110  & 40858  &  13360.943  &  0.168  &  -4.917  &  35  &   L  \\
HD 70110  & 40858  &  13363.938  &  0.148  &  -5.054  &  27  &   L  \\
HD 70110  & 40858  &  13388.807  &  0.163  &  -4.947  &  41  &   L  \\
HD 70110  & 40858  &  13390.900  &  0.154  &  -5.002  &  46  &   L  \\
HD 70110  & 40858  &  13391.903  &  0.170  &  -4.903  &  35  &   L  \\
HD 70110  & 40858  &  13392.729  &  0.167  &  -4.923  &  38  &   L  \\
HD 70110  & 40858  &  13482.675  &  0.154  &  -5.003  &  31  &   L  \\
HD 70110  & 40858  &  13744.899  &  0.151  &  -5.025  &  36  &   L  \\
HD 70110  & 40858  &  13752.868  &  0.166  &  -4.927  &  32  &   L  \\
HD 70110  & 40858  &  13756.832  &  0.140  &  -5.116  &  32  &   L  \\
HD 70110  & 40858  &  13773.784  &  0.152  &  -5.023  &  72  &   L  \\
HD 70110  & 40858  &  13774.826  &  0.154  &  -5.007  &  69  &   L  \\
HD 70110  & 40858  &  13843.692  &  0.147  &  -5.057  &  32  &   L  \\
HD 70110  & 40858  &  14865.826  &  0.151  &  -5.027  &  51  &   L  \\
HD 70110  & 40858  &  14865.831  &  0.151  &  -5.028  &  51  &   L  \\
HD 70516  & 41184  &  13369.073  &  0.441  &  -4.266  &  36  &   K  \\
HD 70516  & 41184  &  13369.847  &  0.456  &  -4.247  &  52  &   K  \\
HD 70516  & 41184  &  14778.138  &  0.456  &  -4.247  &  44  &   K  \\
HD 70516  & 41184  &  14986.760  &  0.485  &  -4.215  &  21  &   K  \\
HD 70516  & 41184  &  15173.021  &  0.477  &  -4.223  &  37  &   K  \\
HD 70516  & 41184  &  14845.922  &  0.435  &  -4.301  &  34  &   L  \\
HD 70573  & ---  &  14084.080  &  0.492  &  -4.195  &  71  &   K  \\
HD 70573  & ---  &  14779.056  &  0.496  &  -4.191  &  45  &   K  \\
HD 70573  & ---  &  14984.758  &  0.500  &  -4.187  &  19  &   K  \\
HD 70573  & ---  &  15229.891  &  0.503  &  -4.184  &  26  &   K  \\
HD 70573  & ---  &  15229.911  &  0.504  &  -4.182  &  52  &   K  \\
HD 70804  & 41166  &  13342.996  &  0.150  &  -5.073  &  17  &   L  \\
HD 70804  & 41166  &  13343.019  &  0.177  &  -4.928  &  19  &   L  \\
HD 70804  & 41166  &  13843.699  &  0.134  &  -5.195  &  18  &   L  \\
HD 70804  & 41166  &  14406.016  &  0.258  &  -4.663  &  13  &   L  \\
HD 70804  & 41166  &  14525.831  &  0.182  &  -4.909  &  14  &   L  \\
HD 70804  & 41166  &  14585.733  &  0.295  &  -4.579  &  12  &   L  \\
HD 70826  & 41232  &  13303.131  &  0.251  &  -4.627  &  81  &   K  \\
HD 70826  & 41232  &  13397.805  &  0.232  &  -4.682  &  77  &   K  \\
HD 70826  & 41232  &  13480.808  &  0.383  &  -4.368  &  43  &   K  \\
HD 70826  & 41232  &  13696.986  &  0.398  &  -4.345  &  44  &   K  \\
HD 70843  & 41226  &  13033.837  &  0.177  &  ---  &  38  &   L  \\
HD 70843  & 41226  &  13334.980  &  0.165  &  ---  &  73  &   L  \\
HD 70843  & 41226  &  13391.911  &  0.171  &  ---  &  50  &   L  \\
HD 70843  & 41226  &  13843.797  &  0.188  &  ---  &  22  &   L  \\
HD 70843  & 41226  &  14134.779  &  0.155  &  ---  &  40  &   L  \\
HD 70843  & 41226  &  14864.817  &  0.171  &  ---  &  60  &   L  \\
HD 70843  & 41226  &  14864.827  &  0.171  &  ---  &  62  &   L  \\
HIP 70865  & 70865  &  13425.127  &  0.985  &  ---  &  16  &   K  \\
HIP 70865  & 70865  &  13748.115  &  1.133  &  ---  &  19  &   K  \\
HIP 70865  & 70865  &  13841.944  &  0.870  &  ---  &  17  &   K  \\
HIP 70865  & 70865  &  14545.054  &  0.997  &  ---  &  18  &   K  \\
HIP 70865  & 70865  &  14546.063  &  0.954  &  ---  &  18  &   K  \\
HIP 70865  & 70865  &  14929.108  &  1.054  &  ---  &  17  &   K  \\
HIP 70865  & 70865  &  14929.837  &  0.873  &  ---  &  10  &   K  \\
HIP 70865  & 70865  &  14983.930  &  1.165  &  ---  &  16  &   K  \\
HIP 70865  & 70865  &  14984.943  &  1.396  &  ---  &  16  &   K  \\
HIP 70865  & 70865  &  14985.940  &  1.201  &  ---  &  17  &   K  \\
HIP 70865  & 70865  &  14987.935  &  1.122  &  ---  &  16  &   K  \\
HIP 70865  & 70865  &  15290.052  &  1.080  &  ---  &  16  &   K  \\
HD 70937  & 41214  &  13411.860  &  0.221  &  ---  &  36  &   L  \\
HIP 70975  & 70975  &  13425.120  &  0.479  &  ---  &  9  &   K  \\
HIP 70975  & 70975  &  13841.954  &  0.498  &  ---  &  10  &   K  \\
HIP 70975  & 70975  &  14545.075  &  0.492  &  ---  &  10  &   K  \\
HIP 70975  & 70975  &  14667.823  &  0.540  &  ---  &  10  &   K  \\
HD 71067  & 41892  &  13778.040  &  0.279  &  -4.538  &  37  &   K  \\
HD 71148  & 41484  &  13033.828  &  0.168  &  -4.941  &  26  &   L  \\
HD 71148  & 41484  &  13048.823  &  0.173  &  -4.917  &  32  &   L  \\
HD 71148  & 41484  &  13048.847  &  0.182  &  -4.868  &  31  &   L  \\
HD 71148  & 41484  &  13068.750  &  0.171  &  -4.925  &  42  &   L  \\
HD 71148  & 41484  &  13334.969  &  0.166  &  -4.952  &  63  &   L  \\
HD 71148  & 41484  &  13392.736  &  0.166  &  -4.954  &  57  &   L  \\
HD 71148  & 41484  &  14073.023  &  0.169  &  -4.938  &  64  &   L  \\
HD 71148  & 41484  &  14073.987  &  0.171  &  -4.925  &  56  &   L  \\
HD 71148  & 41484  &  14098.912  &  0.155  &  -5.020  &  27  &   L  \\
HD 71148  & 41484  &  14098.923  &  0.165  &  -4.958  &  39  &   L  \\
HD 71148  & 41484  &  14196.748  &  0.173  &  -4.913  &  57  &   L  \\
HD 71148  & 41484  &  14196.755  &  0.170  &  -4.930  &  57  &   L  \\
HD 71148  & 41484  &  14548.729  &  0.169  &  -4.938  &  52  &   L  \\
HD 71148  & 41484  &  14864.836  &  0.170  &  -4.931  &  63  &   L  \\
HD 71148  & 41484  &  14864.840  &  0.167  &  -4.948  &  60  &   L  \\
HIP 71253  & 71253  &  13425.113  &  0.852  &  ---  &  12  &   K  \\
HIP 71253  & 71253  &  13841.961  &  0.879  &  ---  &  13  &   K  \\
HIP 71253  & 71253  &  14277.763  &  0.918  &  ---  &  12  &   K  \\
HIP 71253  & 71253  &  14278.774  &  0.977  &  ---  &  13  &   K  \\
HIP 71253  & 71253  &  14279.774  &  1.018  &  ---  &  12  &   K  \\
HIP 71253  & 71253  &  14285.783  &  0.924  &  ---  &  9  &   K  \\
HIP 71253  & 71253  &  14294.824  &  0.917  &  ---  &  10  &   K  \\
HIP 71253  & 71253  &  14300.798  &  0.989  &  ---  &  12  &   K  \\
HIP 71253  & 71253  &  14545.068  &  0.898  &  ---  &  14  &   K  \\
HD 71334  & 41317  &  13369.012  &  0.158  &  -5.009  &  77  &   K  \\
HD 71334  & 41317  &  13753.978  &  0.159  &  -5.007  &  74  &   K  \\
HD 71334  & 41317  &  14130.066  &  0.153  &  -5.044  &  33  &   K  \\
HD 71479  & 41479  &  13339.078  &  0.151  &  -5.037  &  81  &   K  \\
HD 71479  & 41479  &  13426.881  &  0.151  &  -5.036  &  79  &   K  \\
HD 71479  & 41479  &  13753.987  &  0.149  &  -5.051  &  82  &   K  \\
HD 71534  & 41775  &  14406.036  &  0.414  &  -4.335  &  15  &   L  \\
HD 71534  & 41775  &  14508.881  &  0.293  &  -4.539  &  19  &   L  \\
HD 71534  & 41775  &  14535.769  &  0.359  &  -4.415  &  18  &   L  \\
HD 71534  & 41775  &  14607.709  &  0.873  &  -3.953  &  17  &   L  \\
HD 71835  & 41529  &  13397.916  &  0.208  &  -4.822  &  59  &   K  \\
HD 71835  & 41529  &  13746.946  &  0.218  &  -4.790  &  31  &   K  \\
HD 71881  & 41844  &  13303.133  &  0.150  &  -5.057  &  81  &   K  \\
HD 71881  & 41844  &  13425.884  &  0.148  &  -5.066  &  80  &   K  \\
HIP 71898  & 71898  &  13426.067  &  0.694  &  ---  &  13  &   K  \\
HIP 71898  & 71898  &  13842.024  &  0.593  &  ---  &  15  &   K  \\
HIP 71898  & 71898  &  14634.918  &  0.520  &  ---  &  15  &   K  \\
HIP 71898  & 71898  &  14635.953  &  0.510  &  ---  &  10  &   K  \\
HIP 71898  & 71898  &  14636.942  &  0.499  &  ---  &  10  &   K  \\
HIP 71898  & 71898  &  14637.946  &  0.497  &  ---  &  12  &   K  \\
HIP 71898  & 71898  &  14638.828  &  0.516  &  ---  &  14  &   K  \\
HIP 71898  & 71898  &  14640.013  &  1.442  &  ---  &  6  &   K  \\
HIP 71898  & 71898  &  14640.020  &  0.500  &  ---  &  7  &   K  \\
HIP 71898  & 71898  &  14641.854  &  0.515  &  ---  &  13  &   K  \\
HIP 71898  & 71898  &  14928.112  &  0.818  &  ---  &  11  &   K  \\
HIP 71898  & 71898  &  15290.036  &  0.637  &  ---  &  12  &   K  \\
HD 71926  & 41688  &  13343.988  &  0.367  &  -4.542  &  17  &   L  \\
HD 71926  & 41688  &  13344.009  &  0.342  &  -4.580  &  20  &   L  \\
HD 71926  & 41688  &  13344.031  &  0.373  &  -4.534  &  19  &   L  \\
HD 71926  & 41688  &  13518.669  &  0.269  &  -4.713  &  22  &   L  \\
HD 71926  & 41688  &  13518.694  &  0.437  &  -4.453  &  11  &   L  \\
HD 71926  & 41688  &  13710.989  &  0.366  &  -4.544  &  33  &   L  \\
HD 71926  & 41688  &  13718.944  &  0.371  &  -4.537  &  34  &   L  \\
HD 71926  & 41688  &  13867.670  &  0.379  &  -4.525  &  37  &   L  \\
HD 71926  & 41688  &  14169.779  &  0.383  &  -4.521  &  36  &   L  \\
HD 71926  & 41688  &  14170.826  &  0.372  &  -4.535  &  22  &   L  \\
HD 71926  & 41688  &  14846.892  &  0.374  &  -4.533  &  32  &   L  \\
HD 72003  & 41953  &  14216.778  &  0.137  &  ---  &  37  &   K  \\
HD 72003  & 41953  &  14400.054  &  0.137  &  ---  &  30  &   K  \\
HD 72003  & 41953  &  14428.031  &  0.135  &  ---  &  30  &   K  \\
HD 72003  & 41953  &  14791.119  &  0.137  &  ---  &  28  &   K  \\
HD 72003  & 41953  &  14847.096  &  0.135  &  ---  &  26  &   K  \\
HD 72003  & 41953  &  14984.795  &  0.134  &  ---  &  25  &   K  \\
HD 72003  & 41953  &  15134.125  &  0.137  &  ---  &  28  &   K  \\
HD 72003  & 41953  &  15312.834  &  0.138  &  ---  &  27  &   K  \\
HD 72003  & 41953  &  15350.733  &  0.132  &  ---  &  27  &   K  \\
HD 72429  & 41951  &  14400.050  &  0.324  &  -4.520  &  39  &   K  \\
HD 72429  & 41951  &  14400.060  &  0.324  &  -4.519  &  42  &   K  \\
HD 72429  & 41951  &  14428.973  &  0.313  &  -4.539  &  39  &   K  \\
HD 72429  & 41951  &  14543.839  &  0.318  &  -4.530  &  40  &   K  \\
HD 72429  & 41951  &  14791.093  &  0.327  &  -4.513  &  40  &   K  \\
HD 72429  & 41951  &  14847.010  &  0.337  &  -4.496  &  48  &   K  \\
HD 72429  & 41951  &  15197.968  &  0.346  &  -4.481  &  39  &   K  \\
HD 72429  & 41951  &  14845.900  &  0.355  &  -4.467  &  30  &   L  \\
HD 72440  & 42109  &  14216.779  &  0.284  &  -4.599  &  38  &   K  \\
HD 72440  & 42109  &  14791.122  &  0.279  &  -4.610  &  39  &   K  \\
HD 72440  & 42109  &  14810.982  &  0.274  &  -4.622  &  38  &   K  \\
HD 72440  & 42109  &  14847.098  &  0.281  &  -4.607  &  36  &   K  \\
HD 72440  & 42109  &  14984.796  &  0.273  &  -4.623  &  34  &   K  \\
HD 72440  & 42109  &  15134.127  &  0.258  &  -4.660  &  38  &   K  \\
HD 72440  & 42109  &  15312.836  &  0.256  &  -4.664  &  37  &   K  \\
HD 72490  & 41997  &  14400.061  &  0.135  &  ---  &  33  &   K  \\
HD 72490  & 41997  &  14428.975  &  0.138  &  ---  &  32  &   K  \\
HD 72490  & 41997  &  14543.837  &  0.136  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  14791.095  &  0.136  &  ---  &  32  &   K  \\
HD 72490  & 41997  &  14847.012  &  0.135  &  ---  &  39  &   K  \\
HD 72490  & 41997  &  14865.070  &  0.137  &  ---  &  30  &   K  \\
HD 72490  & 41997  &  14954.854  &  0.137  &  ---  &  22  &   K  \\
HD 72490  & 41997  &  14963.834  &  0.138  &  ---  &  25  &   K  \\
HD 72490  & 41997  &  14983.764  &  0.137  &  ---  &  25  &   K  \\
HD 72490  & 41997  &  15109.140  &  0.138  &  ---  &  29  &   K  \\
HD 72490  & 41997  &  15164.082  &  0.136  &  ---  &  34  &   K  \\
HD 72490  & 41997  &  15174.022  &  0.136  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  15196.976  &  0.135  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  15229.890  &  0.136  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  15256.796  &  0.136  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  15285.848  &  0.139  &  ---  &  31  &   K  \\
HD 72490  & 41997  &  15320.746  &  0.137  &  ---  &  32  &   K  \\
HD 72490  & 41997  &  15342.751  &  0.132  &  ---  &  30  &   K  \\
HD 72490  & 41997  &  14844.864  &  0.123  &  ---  &  23  &   L  \\
HD 72528  & 41968  &  13033.855  &  0.167  &  ---  &  32  &   L  \\
HD 72528  & 41968  &  13335.009  &  0.158  &  ---  &  56  &   L  \\
HD 72528  & 41968  &  13391.925  &  0.158  &  ---  &  38  &   L  \\
HD 72528  & 41968  &  13843.716  &  0.173  &  ---  &  20  &   L  \\
HD 72528  & 41968  &  14072.952  &  0.157  &  ---  &  48  &   L  \\
HD 72528  & 41968  &  14073.911  &  0.156  &  ---  &  44  &   L  \\
HD 72528  & 41968  &  14102.897  &  0.151  &  ---  &  28  &   L  \\
HD 72528  & 41968  &  14103.869  &  0.155  &  ---  &  43  &   L  \\
HD 72528  & 41968  &  14574.677  &  0.161  &  ---  &  32  &   L  \\
HD 72528  & 41968  &  14578.710  &  0.156  &  ---  &  32  &   L  \\
HD 72528  & 41968  &  14578.719  &  0.148  &  ---  &  29  &   L  \\
HD 72528  & 41968  &  14865.838  &  0.153  &  ---  &  39  &   L  \\
HD 72616  & 42057  &  13480.748  &  0.137  &  -5.151  &  44  &   K  \\
HD 72659  & 42030  &  13369.906  &  0.151  &  -5.030  &  82  &   K  \\
HD 72659  & 42030  &  13426.879  &  0.152  &  -5.020  &  83  &   K  \\
HD 72659  & 42030  &  13480.725  &  0.152  &  -5.022  &  83  &   K  \\
HD 72659  & 42030  &  13483.765  &  0.152  &  -5.023  &  82  &   K  \\
HD 72659  & 42030  &  13724.111  &  0.150  &  -5.034  &  82  &   K  \\
HD 72659  & 42030  &  13746.928  &  0.150  &  -5.035  &  81  &   K  \\
HD 72659  & 42030  &  13747.859  &  0.151  &  -5.030  &  82  &   K  \\
HD 72659  & 42030  &  13748.889  &  0.151  &  -5.030  &  83  &   K  \\
HD 72659  & 42030  &  13749.847  &  0.151  &  -5.030  &  81  &   K  \\
HD 72659  & 42030  &  13750.857  &  0.150  &  -5.035  &  84  &   K  \\
HD 72659  & 42030  &  13751.852  &  0.150  &  -5.037  &  80  &   K  \\
HD 72659  & 42030  &  13752.937  &  0.150  &  -5.037  &  84  &   K  \\
HD 72659  & 42030  &  13753.907  &  0.150  &  -5.033  &  46  &   K  \\
HD 72659  & 42030  &  13753.926  &  0.150  &  -5.035  &  83  &   K  \\
HD 72659  & 42030  &  13775.953  &  0.150  &  -5.034  &  84  &   K  \\
HD 72659  & 42030  &  13776.896  &  0.150  &  -5.035  &  84  &   K  \\
HD 72659  & 42030  &  14428.057  &  0.148  &  -5.047  &  76  &   K  \\
HD 72659  & 42030  &  14545.888  &  0.150  &  -5.036  &  76  &   K  \\
HD 72659  & 42030  &  14929.801  &  0.150  &  -5.038  &  60  &   K  \\
HD 72659  & 42030  &  14963.816  &  0.149  &  -5.044  &  44  &   K  \\
HD 72659  & 42030  &  14963.817  &  0.148  &  -5.050  &  43  &   K  \\
HD 72659  & 42030  &  14984.757  &  0.147  &  -5.059  &  48  &   K  \\
HD 72659  & 42030  &  15134.096  &  0.148  &  -5.049  &  58  &   K  \\
HD 72659  & 42030  &  15136.105  &  0.148  &  -5.049  &  60  &   K  \\
HD 72659  & 42030  &  15197.990  &  0.148  &  -5.047  &  59  &   K  \\
HD 72659  & 42030  &  15285.839  &  0.149  &  -5.041  &  59  &   K  \\
HD 72659  & 42030  &  15312.781  &  0.149  &  -5.040  &  59  &   K  \\
HD 72659  & 42030  &  15321.762  &  0.150  &  -5.035  &  57  &   K  \\
HD 72659  & 42030  &  15343.740  &  0.149  &  -5.039  &  57  &   K  \\
HD 72673  & 41926  &  13397.910  &  0.179  &  -4.947  &  61  &   K  \\
HD 72673  & 41926  &  13397.911  &  0.179  &  -4.947  &  60  &   K  \\
HD 72673  & 41926  &  13397.912  &  0.180  &  -4.946  &  62  &   K  \\
HD 72673  & 41926  &  13428.913  &  0.180  &  -4.943  &  52  &   K  \\
HD 72673  & 41926  &  13428.914  &  0.182  &  -4.939  &  51  &   K  \\
HD 72673  & 41926  &  13428.916  &  0.180  &  -4.944  &  52  &   K  \\
HD 72673  & 41926  &  13483.731  &  0.183  &  -4.932  &  64  &   K  \\
HD 72673  & 41926  &  13483.733  &  0.184  &  -4.929  &  63  &   K  \\
HD 72673  & 41926  &  13483.734  &  0.183  &  -4.932  &  63  &   K  \\
HD 72673  & 41926  &  13693.130  &  0.185  &  -4.926  &  66  &   K  \\
HD 72673  & 41926  &  13693.131  &  0.185  &  -4.925  &  66  &   K  \\
HD 72673  & 41926  &  13693.132  &  0.185  &  -4.926  &  66  &   K  \\
HD 72673  & 41926  &  13694.085  &  0.185  &  -4.927  &  62  &   K  \\
HD 72673  & 41926  &  13694.086  &  0.184  &  -4.928  &  63  &   K  \\
HD 72673  & 41926  &  13694.087  &  0.185  &  -4.926  &  63  &   K  \\
HD 72673  & 41926  &  13695.130  &  0.184  &  -4.928  &  64  &   K  \\
HD 72673  & 41926  &  13695.131  &  0.184  &  -4.931  &  64  &   K  \\
HD 72673  & 41926  &  13695.133  &  0.184  &  -4.931  &  63  &   K  \\
HD 72673  & 41926  &  13696.138  &  0.185  &  -4.927  &  66  &   K  \\
HD 72673  & 41926  &  13696.140  &  0.184  &  -4.931  &  65  &   K  \\
HD 72673  & 41926  &  13696.141  &  0.184  &  -4.928  &  65  &   K  \\
HD 72673  & 41926  &  13697.128  &  0.183  &  -4.934  &  68  &   K  \\
HD 72673  & 41926  &  13697.129  &  0.183  &  -4.932  &  67  &   K  \\
HD 72673  & 41926  &  13697.130  &  0.184  &  -4.930  &  68  &   K  \\
HD 72673  & 41926  &  13724.985  &  0.182  &  -4.936  &  62  &   K  \\
HD 72673  & 41926  &  13724.987  &  0.182  &  -4.938  &  61  &   K  \\
HD 72673  & 41926  &  13724.988  &  0.182  &  -4.936  &  62  &   K  \\
HD 72673  & 41926  &  13776.897  &  0.178  &  -4.951  &  62  &   K  \\
HD 72673  & 41926  &  13776.898  &  0.179  &  -4.949  &  63  &   K  \\
HD 72673  & 41926  &  13776.900  &  0.179  &  -4.948  &  62  &   K  \\
HD 72673  & 41926  &  14084.085  &  0.178  &  -4.954  &  55  &   K  \\
HD 72673  & 41926  &  14084.086  &  0.179  &  -4.950  &  55  &   K  \\
HD 72673  & 41926  &  14084.088  &  0.178  &  -4.954  &  55  &   K  \\
HD 72673  & 41926  &  14398.135  &  0.169  &  -4.991  &  49  &   K  \\
HD 72673  & 41926  &  14430.170  &  0.170  &  -4.987  &  55  &   K  \\
HD 72673  & 41926  &  14454.044  &  0.169  &  -4.991  &  57  &   K  \\
HD 72673  & 41926  &  14455.023  &  0.170  &  -4.987  &  54  &   K  \\
HD 72673  & 41926  &  14456.058  &  0.167  &  -4.998  &  54  &   K  \\
HD 72673  & 41926  &  14458.136  &  0.168  &  -4.996  &  37  &   K  \\
HD 72673  & 41926  &  14459.030  &  0.170  &  -4.985  &  44  &   K  \\
HD 72673  & 41926  &  14459.031  &  0.169  &  -4.989  &  44  &   K  \\
HD 72673  & 41926  &  14461.060  &  0.170  &  -4.986  &  45  &   K  \\
HD 72673  & 41926  &  14462.049  &  0.170  &  -4.988  &  42  &   K  \\
HD 72673  & 41926  &  14462.051  &  0.170  &  -4.988  &  42  &   K  \\
HD 72673  & 41926  &  14544.909  &  0.172  &  -4.977  &  45  &   K  \\
HD 72673  & 41926  &  14545.898  &  0.172  &  -4.977  &  47  &   K  \\
HD 72673  & 41926  &  14865.076  &  0.164  &  -5.012  &  13  &   K  \\
HD 72673  & 41926  &  15174.019  &  0.168  &  -4.997  &  32  &   K  \\
HD 72673  & 41926  &  15312.780  &  0.168  &  -4.994  &  39  &   K  \\
HD 72687  & 41967  &  14806.044  &  0.447  &  -4.292  &  42  &   K  \\
HD 72687  & 41967  &  15198.001  &  0.452  &  -4.286  &  25  &   K  \\
HD 72687  & 41967  &  15229.891  &  0.432  &  -4.311  &  38  &   K  \\
HD 72687  & 41967  &  15229.915  &  0.429  &  -4.315  &  49  &   K  \\
HD 72687  & 41967  &  15255.874  &  0.454  &  -4.284  &  35  &   K  \\
HD 72687  & 41967  &  15256.928  &  0.447  &  -4.293  &  31  &   K  \\
HD 72760  & 42074  &  12335.729  &  0.467  &  -4.374  &  28  &   L  \\
HD 72760  & 42074  &  12688.786  &  0.497  &  -4.343  &  58  &   L  \\
HD 72760  & 42074  &  12688.811  &  0.491  &  -4.348  &  59  &   L  \\
HD 72760  & 42074  &  13008.934  &  0.566  &  -4.277  &  33  &   L  \\
HD 72760  & 42074  &  13033.866  &  0.559  &  -4.283  &  29  &   L  \\
HD 72760  & 42074  &  13069.732  &  0.544  &  -4.297  &  25  &   L  \\
HD 72760  & 42074  &  13335.024  &  0.486  &  -4.353  &  46  &   L  \\
HD 72760  & 42074  &  13360.961  &  0.489  &  -4.350  &  16  &   L  \\
HD 72760  & 42074  &  13388.815  &  0.474  &  -4.366  &  28  &   L  \\
HD 72760  & 42074  &  13392.748  &  0.514  &  -4.325  &  32  &   L  \\
HD 72760  & 42074  &  13744.910  &  0.460  &  -4.382  &  18  &   L  \\
HD 72760  & 42074  &  13773.795  &  0.487  &  -4.352  &  54  &   L  \\
HD 72760  & 42074  &  13843.707  &  0.485  &  -4.355  &  17  &   L  \\
HD 72760  & 42074  &  14072.961  &  0.487  &  -4.353  &  41  &   L  \\
HD 72760  & 42074  &  14073.934  &  0.489  &  -4.351  &  37  &   L  \\
HD 72760  & 42074  &  14165.765  &  0.497  &  -4.342  &  25  &   L  \\
HD 72760  & 42074  &  14548.746  &  0.485  &  -4.354  &  28  &   L  \\
HD 72760  & 42074  &  14578.700  &  0.490  &  -4.349  &  32  &   L  \\
HD 72760  & 42074  &  14847.859  &  0.491  &  -4.348  &  47  &   L  \\
HD 72760  & 42074  &  14847.874  &  0.460  &  -4.383  &  46  &   L  \\
HD 72779  & 42133  &  14432.955  &  0.428  &  -4.332  &  16  &   L  \\
HD 72779  & 42133  &  14525.843  &  0.349  &  -4.447  &  18  &   L  \\
HD 72779  & 42133  &  14550.764  &  0.350  &  -4.445  &  18  &   L  \\
HD 72779  & 42133  &  14607.727  &  0.999  &  -3.905  &  14  &   L  \\
HD 72780  & 42112  &  12335.746  &  0.186  &  ---  &  36  &   L  \\
HD 72780  & 42112  &  12688.842  &  0.186  &  ---  &  81  &   L  \\
HD 72780  & 42112  &  12688.866  &  0.158  &  ---  &  70  &   L  \\
HD 72780  & 42112  &  13008.922  &  0.186  &  ---  &  46  &   L  \\
HD 72780  & 42112  &  13033.907  &  0.203  &  ---  &  31  &   L  \\
HD 72780  & 42112  &  13068.768  &  0.195  &  ---  &  28  &   L  \\
HD 72780  & 42112  &  13281.048  &  0.161  &  ---  &  30  &   L  \\
HD 72780  & 42112  &  13392.761  &  0.179  &  ---  &  43  &   L  \\
HD 72780  & 42112  &  13843.777  &  0.201  &  ---  &  24  &   L  \\
HD 72780  & 42112  &  14072.979  &  0.184  &  ---  &  67  &   L  \\
HD 72780  & 42112  &  14219.715  &  0.156  &  ---  &  32  &   L  \\
HD 72780  & 42112  &  14548.759  &  0.192  &  ---  &  42  &   L  \\
HD 72780  & 42112  &  14578.689  &  0.167  &  ---  &  46  &   L  \\
HD 72780  & 42112  &  14863.817  &  0.186  &  ---  &  41  &   L  \\
HD 72905  & 42438  &  13369.883  &  0.407  &  -4.294  &  55  &   K  \\
HD 72905  & 42438  &  13369.926  &  0.407  &  -4.294  &  80  &   K  \\
HD 72905  & 42438  &  13425.897  &  0.400  &  -4.304  &  43  &   K  \\
HD 72905  & 42438  &  13778.023  &  0.376  &  -4.339  &  74  &   K  \\
HD 72905  & 42438  &  14778.136  &  0.410  &  -4.289  &  49  &   K  \\
HD 72905  & 42438  &  15173.174  &  0.408  &  -4.293  &  60  &   K  \\
HD 72905  & 42438  &  15189.096  &  0.412  &  -4.287  &  59  &   K  \\
HD 72905  & 42438  &  15197.189  &  0.403  &  -4.299  &  15  &   K  \\
HD 72905  & 42438  &  14919.697  &  0.421  &  -4.297  &  33  &   L  \\
HD 72905  & 42438  &  14919.709  &  0.429  &  -4.286  &  32  &   L  \\
HD 72905  & 42438  &  14919.720  &  0.420  &  -4.298  &  33  &   L  \\
HD 73017  & 42372  &  13145.679  &  0.135  &  ---  &  24  &   L  \\
HD 73017  & 42372  &  13145.693  &  0.132  &  ---  &  24  &   L  \\
HIP 73183  & 73183  &  15396.898  &  1.136  &  ---  &  22  &   K  \\
HD 73226  & 42356  &  13480.811  &  0.152  &  -5.039  &  43  &   K  \\
HD 73226  & 42356  &  13693.122  &  0.151  &  -5.046  &  82  &   K  \\
HD 73226  & 42356  &  13693.996  &  0.151  &  -5.043  &  78  &   K  \\
HD 73226  & 42356  &  13695.023  &  0.151  &  -5.045  &  80  &   K  \\
HD 73226  & 42356  &  13696.079  &  0.151  &  -5.041  &  83  &   K  \\
HD 73226  & 42356  &  13697.049  &  0.152  &  -5.038  &  73  &   K  \\
HD 73226  & 42356  &  13697.092  &  0.151  &  -5.041  &  85  &   K  \\
HD 73226  & 42356  &  14428.039  &  0.150  &  -5.050  &  73  &   K  \\
HD 73226  & 42356  &  14428.994  &  0.150  &  -5.049  &  71  &   K  \\
HD 73226  & 42356  &  15174.027  &  0.149  &  -5.058  &  58  &   K  \\
HD 73226  & 42356  &  13008.958  &  0.179  &  -4.879  &  41  &   L  \\
HD 73226  & 42356  &  13009.846  &  0.182  &  -4.866  &  35  &   L  \\
HD 73226  & 42356  &  13014.891  &  0.222  &  -4.707  &  15  &   L  \\
HD 73256  & 42214  &  13480.736  &  0.452  &  -4.372  &  35  &   K  \\
HD 73256  & 42214  &  13693.140  &  0.408  &  -4.427  &  66  &   K  \\
HD 73256  & 42214  &  15173.084  &  0.422  &  -4.407  &  46  &   K  \\
HD 73256  & 42214  &  15199.104  &  0.404  &  -4.431  &  39  &   K  \\
HD 73256  & 42214  &  15199.105  &  0.404  &  -4.431  &  39  &   K  \\
HD 73256  & 42214  &  15314.755  &  0.461  &  -4.361  &  42  &   K  \\
HIP 73302  & 73302  &  13778.160  &  0.157  &  -5.048  &  38  &   K  \\
HD 73344  & 42403  &  13033.918  &  0.230  &  -4.632  &  36  &   L  \\
HD 73344  & 42403  &  13068.780  &  0.248  &  -4.577  &  34  &   L  \\
HD 73344  & 42403  &  13360.991  &  0.228  &  -4.638  &  23  &   L  \\
HD 73344  & 42403  &  13388.828  &  0.219  &  -4.671  &  44  &   L  \\
HD 73344  & 42403  &  13390.908  &  0.206  &  -4.716  &  53  &   L  \\
HD 73344  & 42403  &  13843.810  &  0.213  &  -4.692  &  22  &   L  \\
HD 73344  & 42403  &  14073.004  &  0.216  &  -4.678  &  59  &   L  \\
HD 73344  & 42403  &  14073.956  &  0.213  &  -4.692  &  56  &   L  \\
HD 73344  & 42403  &  14099.003  &  0.211  &  -4.696  &  46  &   L  \\
HD 73344  & 42403  &  14102.930  &  0.223  &  -4.655  &  39  &   L  \\
HD 73344  & 42403  &  14103.888  &  0.222  &  -4.657  &  50  &   L  \\
HD 73344  & 42403  &  14220.733  &  0.223  &  -4.657  &  44  &   L  \\
HD 73344  & 42403  &  14547.821  &  0.221  &  -4.661  &  42  &   L  \\
HD 73344  & 42403  &  14574.691  &  0.216  &  -4.680  &  52  &   L  \\
HD 73344  & 42403  &  14846.002  &  0.221  &  -4.662  &  57  &   L  \\
HD 73344  & 42403  &  14846.926  &  0.224  &  -4.651  &  53  &   L  \\
HD 73344  & 42403  &  14846.936  &  0.227  &  -4.641  &  55  &   L  \\
HD 73350  & 42333  &  13033.887  &  0.312  &  -4.520  &  35  &   L  \\
HD 73350  & 42333  &  13360.974  &  0.316  &  -4.512  &  15  &   L  \\
HD 73350  & 42333  &  13391.938  &  0.262  &  -4.629  &  36  &   L  \\
HD 73350  & 42333  &  13843.725  &  0.288  &  -4.568  &  22  &   L  \\
HD 73350  & 42333  &  14072.969  &  0.282  &  -4.582  &  47  &   L  \\
HD 73350  & 42333  &  14073.920  &  0.275  &  -4.597  &  30  &   L  \\
HD 73350  & 42333  &  14102.914  &  0.272  &  -4.605  &  31  &   L  \\
HD 73350  & 42333  &  14103.878  &  0.280  &  -4.587  &  32  &   L  \\
HD 73350  & 42333  &  14134.791  &  0.304  &  -4.536  &  34  &   L  \\
HD 73350  & 42333  &  14220.725  &  0.296  &  -4.551  &  17  &   L  \\
HD 73350  & 42333  &  14427.035  &  0.261  &  -4.631  &  49  &   L  \\
HD 73350  & 42333  &  14429.021  &  0.263  &  -4.627  &  60  &   L  \\
HD 73350  & 42333  &  14548.737  &  0.276  &  -4.594  &  33  &   L  \\
HD 73350  & 42333  &  14574.684  &  0.279  &  -4.588  &  28  &   L  \\
HD 73350  & 42333  &  14578.729  &  0.270  &  -4.609  &  35  &   L  \\
HD 73350  & 42333  &  14846.901  &  0.259  &  -4.636  &  45  &   L  \\
HD 73350  & 42333  &  14846.913  &  0.261  &  -4.632  &  46  &   L  \\
HD 73350  & 42333  &  14848.856  &  0.265  &  -4.622  &  54  &   L  \\
HD 73350  & 42333  &  14848.864  &  0.267  &  -4.616  &  53  &   L  \\
HD 73350  & 42333  &  14849.813  &  0.265  &  -4.621  &  53  &   L  \\
HD 73350  & 42333  &  14849.821  &  0.273  &  -4.603  &  53  &   L  \\
HD 73350  & 42333  &  14850.848  &  0.262  &  -4.628  &  56  &   L  \\
HD 73350  & 42333  &  14850.855  &  0.267  &  -4.616  &  56  &   L  \\
HIP 73427  & 73427  &  14928.060  &  1.306  &  ---  &  19  &   K  \\
HIP 73427  & 73427  &  14929.087  &  1.332  &  ---  &  19  &   K  \\
HIP 73427  & 73427  &  14957.014  &  1.367  &  ---  &  17  &   K  \\
HIP 73427  & 73427  &  15231.140  &  1.295  &  ---  &  14  &   K  \\
HIP 73427  & 73427  &  15286.034  &  1.235  &  ---  &  16  &   K  \\
HIP 73427  & 73427  &  15379.761  &  1.309  &  ---  &  20  &   K  \\
HIP 73427  & 73427  &  15395.888  &  1.366  &  ---  &  19  &   K  \\
HIP 73427  & 73427  &  15399.888  &  1.259  &  ---  &  8  &   K  \\
HD 73534  & 42446  &  13369.043  &  0.130  &  ---  &  35  &   K  \\
HD 73534  & 42446  &  13369.862  &  0.129  &  ---  &  35  &   K  \\
HD 73534  & 42446  &  13369.909  &  0.130  &  ---  &  34  &   K  \\
HD 73534  & 42446  &  13397.905  &  0.129  &  ---  &  53  &   K  \\
HD 73534  & 42446  &  13746.933  &  0.129  &  ---  &  29  &   K  \\
HD 73534  & 42446  &  13747.978  &  0.131  &  ---  &  30  &   K  \\
HD 73534  & 42446  &  13748.933  &  0.129  &  ---  &  30  &   K  \\
HD 73534  & 42446  &  13749.862  &  0.131  &  ---  &  29  &   K  \\
HD 73534  & 42446  &  13750.868  &  0.129  &  ---  &  30  &   K  \\
HD 73534  & 42446  &  13752.979  &  0.130  &  ---  &  54  &   K  \\
HD 73534  & 42446  &  13775.945  &  0.129  &  ---  &  54  &   K  \\
HD 73534  & 42446  &  13776.838  &  0.129  &  ---  &  30  &   K  \\
HD 73534  & 42446  &  14130.096  &  0.128  &  ---  &  24  &   K  \\
HD 73534  & 42446  &  14428.053  &  0.130  &  ---  &  49  &   K  \\
HD 73534  & 42446  &  14428.998  &  0.129  &  ---  &  48  &   K  \\
HD 73534  & 42446  &  14779.073  &  0.129  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14780.123  &  0.129  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14806.018  &  0.130  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14807.042  &  0.129  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14808.132  &  0.130  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14809.070  &  0.129  &  ---  &  40  &   K  \\
HD 73534  & 42446  &  14810.152  &  0.129  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14811.134  &  0.130  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14838.969  &  0.130  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14846.949  &  0.128  &  ---  &  38  &   K  \\
HD 73534  & 42446  &  14865.068  &  0.130  &  ---  &  37  &   K  \\
HD 73534  & 42446  &  14867.871  &  0.130  &  ---  &  38  &   K  \\
HD 73534  & 42446  &  14929.784  &  0.130  &  ---  &  39  &   K  \\
HD 73534  & 42446  &  14963.831  &  0.130  &  ---  &  31  &   K  \\
HD 73534  & 42446  &  14983.761  &  0.130  &  ---  &  34  &   K  \\
HD 73534  & 42446  &  14984.751  &  0.131  &  ---  &  36  &   K  \\
HD 73534  & 42446  &  15134.108  &  0.129  &  ---  &  38  &   K  \\
HD 73534  & 42446  &  15231.026  &  0.131  &  ---  &  41  &   K  \\
HD 73593  & 42604  &  13134.753  &  0.142  &  ---  &  27  &   L  \\
HD 73593  & 42604  &  13134.768  &  0.110  &  ---  &  27  &   L  \\
HD 73636  & 42627  &  13009.862  &  0.177  &  -4.877  &  39  &   L  \\
HD 73636  & 42627  &  13014.949  &  0.195  &  -4.794  &  29  &   L  \\
HD 73667  & 42499  &  13369.911  &  0.163  &  -5.033  &  39  &   K  \\
HD 73667  & 42499  &  13724.105  &  0.164  &  -5.027  &  63  &   K  \\
HD 73667  & 42499  &  13724.108  &  0.163  &  -5.031  &  62  &   K  \\
HD 73667  & 42499  &  13775.939  &  0.164  &  -5.030  &  63  &   K  \\
HD 73667  & 42499  &  13775.941  &  0.163  &  -5.031  &  63  &   K  \\
HD 73667  & 42499  &  13837.759  &  0.162  &  -5.038  &  22  &   K  \\
HD 73667  & 42499  &  13837.765  &  0.163  &  -5.033  &  28  &   K  \\
HD 73667  & 42499  &  14084.073  &  0.164  &  -5.030  &  55  &   K  \\
HD 73667  & 42499  &  14084.075  &  0.163  &  -5.033  &  55  &   K  \\
HD 73667  & 42499  &  14454.036  &  0.163  &  -5.030  &  58  &   K  \\
HD 73667  & 42499  &  14455.012  &  0.165  &  -5.025  &  58  &   K  \\
HD 73667  & 42499  &  14455.988  &  0.164  &  -5.029  &  57  &   K  \\
HD 73667  & 42499  &  14459.025  &  0.165  &  -5.025  &  46  &   K  \\
HD 73667  & 42499  &  14461.074  &  0.163  &  -5.031  &  46  &   K  \\
HD 73667  & 42499  &  14462.055  &  0.165  &  -5.026  &  46  &   K  \\
HD 73667  & 42499  &  14865.075  &  0.164  &  -5.028  &  43  &   K  \\
HD 73667  & 42499  &  14867.868  &  0.164  &  -5.026  &  44  &   K  \\
HD 73667  & 42499  &  14954.855  &  0.165  &  -5.022  &  38  &   K  \\
HD 73667  & 42499  &  14963.820  &  0.164  &  -5.028  &  33  &   K  \\
HD 73667  & 42499  &  14963.821  &  0.166  &  -5.022  &  34  &   K  \\
HD 73667  & 42499  &  14963.823  &  0.165  &  -5.026  &  38  &   K  \\
HD 73667  & 42499  &  14983.763  &  0.164  &  -5.027  &  39  &   K  \\
HD 73667  & 42499  &  14984.753  &  0.165  &  -5.024  &  41  &   K  \\
HD 73667  & 42499  &  14985.767  &  0.164  &  -5.026  &  36  &   K  \\
HD 73667  & 42499  &  14986.756  &  0.165  &  -5.025  &  39  &   K  \\
HD 73667  & 42499  &  14987.754  &  0.165  &  -5.024  &  37  &   K  \\
HD 73667  & 42499  &  14988.745  &  0.164  &  -5.027  &  40  &   K  \\
HD 73667  & 42499  &  15190.023  &  0.165  &  -5.025  &  46  &   K  \\
HD 73667  & 42499  &  15289.897  &  0.167  &  -5.013  &  43  &   K  \\
HD 73667  & 42499  &  14844.874  &  0.181  &  -4.960  &  24  &   L  \\
HD 73668  & 42488  &  12657.844  &  0.192  &  -4.801  &  23  &   L  \\
HD 73668  & 42488  &  12657.866  &  0.196  &  -4.783  &  24  &   L  \\
HD 73668  & 42488  &  12657.888  &  0.198  &  -4.776  &  24  &   L  \\
HD 73668  & 42488  &  12657.912  &  0.202  &  -4.761  &  22  &   L  \\
HD 73668  & 42488  &  12657.934  &  0.192  &  -4.799  &  24  &   L  \\
HD 73668  & 42488  &  13391.949  &  0.190  &  -4.811  &  41  &   L  \\
HD 73668  & 42488  &  13843.761  &  0.191  &  -4.804  &  23  &   L  \\
HD 73668  & 42488  &  14134.804  &  0.179  &  -4.862  &  43  &   L  \\
HD 73668  & 42488  &  14135.777  &  0.181  &  -4.854  &  36  &   L  \\
HD 73668  & 42488  &  14574.670  &  0.183  &  -4.845  &  37  &   L  \\
HD 73668  & 42488  &  14865.850  &  0.196  &  -4.783  &  42  &   L  \\
HD 73764  & 42528  &  13343.940  &  0.142  &  -5.151  &  24  &   L  \\
HD 73764  & 42528  &  13343.966  &  0.145  &  -5.136  &  24  &   L  \\
HD 73764  & 42528  &  13517.694  &  0.149  &  -5.120  &  16  &   L  \\
HD 73764  & 42528  &  13517.721  &  0.183  &  -4.994  &  13  &   L  \\
HD 73764  & 42528  &  13711.010  &  0.116  &  -5.293  &  36  &   L  \\
HD 73764  & 42528  &  13718.955  &  0.125  &  -5.235  &  36  &   L  \\
HD 73764  & 42528  &  14136.881  &  0.123  &  -5.248  &  32  &   L  \\
HD 73764  & 42528  &  14169.791  &  0.116  &  -5.290  &  41  &   L  \\
HD 73764  & 42528  &  14170.835  &  0.109  &  -5.339  &  26  &   L  \\
HD 73764  & 42528  &  14432.969  &  0.180  &  -5.004  &  12  &   L  \\
HD 73764  & 42528  &  14508.897  &  0.121  &  -5.261  &  21  &   L  \\
HD 73764  & 42528  &  14508.917  &  0.154  &  -5.099  &  21  &   L  \\
HD 73764  & 42528  &  14548.889  &  0.218  &  -4.895  &  12  &   L  \\
HD 73933  & 42773  &  14130.978  &  0.233  &  -4.644  &  46  &   K  \\
HD 73933  & 42773  &  14845.929  &  0.241  &  -4.618  &  37  &   L  \\
HD 73940  & 42581  &  13426.876  &  0.219  &  -4.777  &  73  &   K  \\
HD 73940  & 42581  &  13724.990  &  0.215  &  -4.788  &  46  &   K  \\
HD 73940  & 42581  &  13749.864  &  0.215  &  -4.790  &  38  &   K  \\
HD 74014  & 42634  &  12267.940  &  0.158  &  -5.031  &  46  &   L  \\
HD 74014  & 42634  &  12299.751  &  0.153  &  -5.061  &  18  &   L  \\
HD 74014  & 42634  &  12335.766  &  0.158  &  -5.031  &  23  &   L  \\
HD 74014  & 42634  &  12687.785  &  0.154  &  -5.051  &  34  &   L  \\
HD 74014  & 42634  &  12687.812  &  0.144  &  -5.114  &  28  &   L  \\
HD 74014  & 42634  &  12990.950  &  0.160  &  -5.021  &  31  &   L  \\
HD 74014  & 42634  &  12990.971  &  0.156  &  -5.041  &  39  &   L  \\
HD 74014  & 42634  &  13008.946  &  0.166  &  -4.989  &  30  &   L  \\
HD 74014  & 42634  &  13033.896  &  0.180  &  -4.923  &  22  &   L  \\
HD 74014  & 42634  &  13069.779  &  0.174  &  -4.949  &  17  &   L  \\
HD 74014  & 42634  &  13101.688  &  0.171  &  -4.963  &  26  &   L  \\
HD 74014  & 42634  &  13335.041  &  0.150  &  -5.075  &  43  &   L  \\
HD 74014  & 42634  &  13392.772  &  0.167  &  -4.984  &  32  &   L  \\
HD 74014  & 42634  &  13711.029  &  0.168  &  -4.979  &  31  &   L  \\
HD 74014  & 42634  &  13843.736  &  0.192  &  -4.875  &  19  &   L  \\
HD 74014  & 42634  &  14071.987  &  0.158  &  -5.032  &  27  &   L  \\
HD 74014  & 42634  &  14099.023  &  0.171  &  -4.965  &  22  &   L  \\
HD 74014  & 42634  &  14219.725  &  0.168  &  -4.979  &  25  &   L  \\
HD 74014  & 42634  &  14461.907  &  0.174  &  -4.951  &  26  &   L  \\
HD 74014  & 42634  &  14547.810  &  0.162  &  -5.008  &  19  &   L  \\
HD 74014  & 42634  &  14863.830  &  0.142  &  -5.132  &  27  &   L  \\
HD 74104  & 42543  &  13426.870  &  0.224  &  -4.769  &  57  &   K  \\
HD 74104  & 42543  &  13746.952  &  0.217  &  -4.788  &  21  &   K  \\
HD 74156  & 42723  &  13339.082  &  0.144  &  -5.073  &  86  &   K  \\
HD 74156  & 42723  &  13426.892  &  0.145  &  -5.070  &  84  &   K  \\
HD 74156  & 42723  &  13746.940  &  0.146  &  -5.061  &  84  &   K  \\
HD 74156  & 42723  &  14428.067  &  0.146  &  -5.058  &  78  &   K  \\
HD 74156  & 42723  &  14461.072  &  0.148  &  -5.045  &  62  &   K  \\
HD 74156  & 42723  &  14492.893  &  0.148  &  -5.046  &  69  &   K  \\
HD 74156  & 42723  &  14492.914  &  0.148  &  -5.042  &  61  &   K  \\
HD 74156  & 42723  &  14545.890  &  0.147  &  -5.049  &  78  &   K  \\
HD 74156  & 42723  &  14806.024  &  0.146  &  -5.056  &  61  &   K  \\
HD 74156  & 42723  &  14808.134  &  0.147  &  -5.051  &  61  &   K  \\
HD 74156  & 42723  &  14809.067  &  0.147  &  -5.053  &  62  &   K  \\
HD 74156  & 42723  &  14810.154  &  0.148  &  -5.040  &  61  &   K  \\
HD 74156  & 42723  &  14810.975  &  0.147  &  -5.050  &  60  &   K  \\
HD 74156  & 42723  &  14839.038  &  0.146  &  -5.061  &  61  &   K  \\
HD 74156  & 42723  &  14847.028  &  0.148  &  -5.044  &  60  &   K  \\
HD 74156  & 42723  &  14865.071  &  0.147  &  -5.047  &  58  &   K  \\
HD 74156  & 42723  &  14867.840  &  0.148  &  -5.043  &  57  &   K  \\
HD 74156  & 42723  &  14929.794  &  0.148  &  -5.045  &  61  &   K  \\
HD 74156  & 42723  &  14954.857  &  0.147  &  -5.052  &  42  &   K  \\
HD 74156  & 42723  &  14984.755  &  0.148  &  -5.045  &  55  &   K  \\
HD 74156  & 42723  &  15135.123  &  0.148  &  -5.043  &  61  &   K  \\
HD 74156  & 42723  &  15164.085  &  0.146  &  -5.054  &  61  &   K  \\
HD 74156  & 42723  &  15164.087  &  0.147  &  -5.051  &  61  &   K  \\
HD 74156  & 42723  &  15164.088  &  0.146  &  -5.059  &  61  &   K  \\
HD 74156  & 42723  &  15197.965  &  0.148  &  -5.044  &  60  &   K  \\
HD 74156  & 42723  &  15229.913  &  0.147  &  -5.048  &  54  &   K  \\
HD 74156  & 42723  &  15229.915  &  0.147  &  -5.053  &  54  &   K  \\
HD 74156  & 42723  &  15231.991  &  0.147  &  -5.050  &  61  &   K  \\
HD 74156  & 42723  &  15285.841  &  0.148  &  -5.040  &  60  &   K  \\
HD 74156  & 42723  &  15342.750  &  0.142  &  -5.095  &  57  &   K  \\
HD 74156  & 42723  &  14845.894  &  0.144  &  -5.093  &  32  &   L  \\
HIP 74346  & 74346  &  15312.911  &  0.197  &  ---  &  40  &   K  \\
HIP 74346  & 74346  &  15313.875  &  0.198  &  ---  &  31  &   K  \\
HIP 74346  & 74346  &  15317.986  &  0.195  &  ---  &  31  &   K  \\
HIP 74346  & 74346  &  15379.837  &  0.194  &  ---  &  35  &   K  \\
HD 74390  & 42953  &  14216.781  &  0.134  &  ---  &  28  &   K  \\
HD 74390  & 42953  &  14400.116  &  0.133  &  ---  &  31  &   K  \\
HD 74390  & 42953  &  14791.127  &  0.134  &  ---  &  28  &   K  \\
HD 74390  & 42953  &  14847.091  &  0.134  &  ---  &  26  &   K  \\
HD 74390  & 42953  &  14984.798  &  0.133  &  ---  &  24  &   K  \\
HD 74390  & 42953  &  15134.123  &  0.133  &  ---  &  28  &   K  \\
HD 74390  & 42953  &  15232.021  &  0.132  &  ---  &  28  &   K  \\
HD 74390  & 42953  &  15350.745  &  0.124  &  ---  &  26  &   K  \\
HD 74669  & 43048  &  15261.921  &  0.124  &  ---  &  29  &   K  \\
HD 74669  & 43048  &  15313.743  &  0.125  &  ---  &  30  &   K  \\
HD 74669  & 43048  &  14402.001  &  0.170  &  ---  &  24  &   L  \\
HD 74669  & 43048  &  14525.856  &  0.166  &  ---  &  13  &   L  \\
HD 74669  & 43048  &  14550.794  &  0.303  &  ---  &  13  &   L  \\
HD 74777  & 43194  &  13695.097  &  0.151  &  -5.058  &  44  &   K  \\
HD 74777  & 43194  &  13696.074  &  0.151  &  -5.054  &  45  &   K  \\
HD 74811  & 43129  &  13327.034  &  0.156  &  -5.025  &  26  &   L  \\
HD 74811  & 43129  &  13327.058  &  0.135  &  -5.185  &  26  &   L  \\
HD 74811  & 43129  &  13519.668  &  0.187  &  -4.865  &  27  &   L  \\
HD 74811  & 43129  &  13519.693  &  0.161  &  -4.995  &  22  &   L  \\
HD 74811  & 43129  &  13695.050  &  0.131  &  -5.221  &  29  &   L  \\
HD 74811  & 43129  &  13695.072  &  0.150  &  -5.069  &  29  &   L  \\
HD 74811  & 43129  &  13711.047  &  0.148  &  -5.079  &  45  &   L  \\
HD 74811  & 43129  &  13718.966  &  0.136  &  -5.180  &  53  &   L  \\
HD 74811  & 43129  &  13803.688  &  0.139  &  -5.146  &  18  &   L  \\
HD 74811  & 43129  &  13803.713  &  0.150  &  -5.069  &  10  &   L  \\
HD 74811  & 43129  &  13866.685  &  0.136  &  -5.173  &  43  &   L  \\
HD 74811  & 43129  &  13867.683  &  0.139  &  -5.148  &  78  &   L  \\
HD 74811  & 43129  &  13868.686  &  0.136  &  -5.179  &  44  &   L  \\
HD 74811  & 43129  &  14136.896  &  0.144  &  -5.111  &  45  &   L  \\
HD 74811  & 43129  &  14169.798  &  0.138  &  -5.158  &  57  &   L  \\
HD 74874  & 43109  &  14406.071  &  0.330  &  -4.483  &  27  &   L  \\
HD 74874  & 43109  &  14508.928  &  0.329  &  -4.485  &  24  &   L  \\
HD 74874  & 43109  &  14535.778  &  0.337  &  -4.470  &  42  &   L  \\
HD 74874  & 43109  &  14585.753  &  0.379  &  -4.402  &  22  &   L  \\
HIP 74995  & 74995  &  13239.825  &  0.550  &  ---  &  6  &   K  \\
HIP 74995  & 74995  &  13426.146  &  0.577  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  13748.163  &  0.643  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  13754.146  &  0.549  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  13932.806  &  0.539  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  13960.838  &  0.475  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  13961.772  &  0.490  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  13962.774  &  0.474  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  13963.820  &  0.470  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  13968.745  &  0.463  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  13968.752  &  0.459  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  13982.740  &  0.483  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  13982.748  &  0.464  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  13982.755  &  0.471  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  13982.780  &  0.507  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14130.128  &  0.681  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  14130.163  &  0.573  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  14131.162  &  0.542  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14139.161  &  0.559  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14246.815  &  0.575  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14246.822  &  0.565  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14247.928  &  0.547  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14248.825  &  0.548  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14248.831  &  0.553  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14249.899  &  0.563  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14249.906  &  0.556  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14250.812  &  0.557  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14251.816  &  0.527  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14251.822  &  0.535  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14255.794  &  0.527  &  ---  &  19  &   K  \\
HIP 74995  & 74995  &  14255.801  &  0.519  &  ---  &  19  &   K  \\
HIP 74995  & 74995  &  14277.770  &  0.459  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14278.781  &  0.447  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14279.782  &  0.462  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14285.790  &  0.460  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14294.844  &  0.458  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14300.814  &  0.456  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14300.822  &  0.421  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14304.795  &  0.455  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14304.802  &  0.456  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14305.802  &  0.459  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14305.809  &  0.460  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14306.832  &  0.452  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14307.836  &  0.426  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14307.843  &  0.447  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14308.817  &  0.494  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14308.823  &  0.466  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14309.803  &  0.466  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14309.809  &  0.453  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14310.799  &  0.462  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14310.806  &  0.465  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14311.792  &  0.474  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14311.798  &  0.462  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14312.790  &  0.472  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14312.796  &  0.469  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14313.799  &  0.469  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14313.805  &  0.467  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14314.818  &  0.463  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14314.826  &  0.462  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14318.791  &  0.482  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14318.797  &  0.465  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  14335.748  &  0.483  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14335.754  &  0.479  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14336.784  &  0.498  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14339.727  &  0.502  &  ---  &  19  &   K  \\
HIP 74995  & 74995  &  14343.746  &  0.498  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14343.752  &  0.498  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14345.744  &  0.479  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14461.175  &  0.401  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14545.089  &  0.461  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14545.095  &  0.458  &  ---  &  19  &   K  \\
HIP 74995  & 74995  &  14545.102  &  0.461  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14546.071  &  0.552  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14546.078  &  0.470  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14546.086  &  0.468  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14547.070  &  0.476  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14547.077  &  0.470  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14547.084  &  0.468  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14547.994  &  0.467  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14633.857  &  0.446  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14633.863  &  0.445  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14634.857  &  0.444  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14634.864  &  0.439  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14635.876  &  0.447  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14635.882  &  0.442  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14636.887  &  0.476  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14637.882  &  0.439  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14637.888  &  0.439  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14638.940  &  0.451  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14638.946  &  0.452  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14639.910  &  0.445  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14639.917  &  0.472  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14640.930  &  0.450  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14641.899  &  0.436  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14641.905  &  0.442  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14643.882  &  0.437  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  14643.888  &  0.438  &  ---  &  10  &   K  \\
HIP 74995  & 74995  &  14667.831  &  0.505  &  ---  &  19  &   K  \\
HIP 74995  & 74995  &  14667.838  &  0.514  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14667.846  &  0.513  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14667.854  &  0.510  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14671.851  &  0.839  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14671.858  &  0.518  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14672.827  &  0.514  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14672.835  &  0.516  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14672.842  &  0.508  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  14673.843  &  0.522  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14673.851  &  0.553  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14673.857  &  0.524  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14674.804  &  0.606  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14688.774  &  0.559  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14688.782  &  0.554  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14689.775  &  0.533  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14689.782  &  0.530  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14717.726  &  0.501  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14717.731  &  0.499  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14718.734  &  0.490  &  ---  &  12  &   K  \\
HIP 74995  & 74995  &  14718.741  &  0.490  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14719.735  &  0.528  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14719.741  &  0.530  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14720.731  &  0.623  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14720.737  &  0.591  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14721.727  &  0.496  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14721.733  &  0.471  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14722.737  &  0.504  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14722.744  &  0.489  &  ---  &  10  &   K  \\
HIP 74995  & 74995  &  14723.735  &  0.474  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14723.742  &  0.470  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14724.737  &  0.466  &  ---  &  9  &   K  \\
HIP 74995  & 74995  &  14724.744  &  0.448  &  ---  &  8  &   K  \\
HIP 74995  & 74995  &  14724.750  &  0.423  &  ---  &  8  &   K  \\
HIP 74995  & 74995  &  14725.715  &  0.495  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  14725.721  &  0.514  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14726.738  &  0.500  &  ---  &  10  &   K  \\
HIP 74995  & 74995  &  14726.744  &  0.510  &  ---  &  8  &   K  \\
HIP 74995  & 74995  &  14727.738  &  0.572  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  14727.744  &  0.577  &  ---  &  10  &   K  \\
HIP 74995  & 74995  &  14928.085  &  0.528  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14964.031  &  0.671  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14964.038  &  0.663  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14983.938  &  0.634  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  14983.944  &  0.623  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14984.856  &  0.710  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14984.863  &  0.709  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14985.956  &  0.655  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  14985.962  &  0.656  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  14986.945  &  0.635  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  14986.952  &  0.631  &  ---  &  13  &   K  \\
HIP 74995  & 74995  &  15015.844  &  0.499  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  15015.851  &  0.515  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  15229.167  &  0.644  &  ---  &  18  &   K  \\
HIP 74995  & 74995  &  15256.135  &  0.683  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15256.142  &  0.725  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15257.032  &  0.698  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15257.039  &  0.681  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15312.944  &  0.488  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15312.950  &  0.490  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15313.853  &  0.501  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15313.858  &  0.499  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15320.988  &  0.546  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15320.994  &  0.558  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15342.984  &  0.528  &  ---  &  15  &   K  \\
HIP 74995  & 74995  &  15342.991  &  0.540  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  15374.927  &  0.565  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15374.934  &  0.560  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15375.833  &  0.559  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15375.839  &  0.554  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15400.823  &  0.533  &  ---  &  10  &   K  \\
HIP 74995  & 74995  &  15400.830  &  0.539  &  ---  &  11  &   K  \\
HIP 74995  & 74995  &  15403.786  &  0.553  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  15403.792  &  0.564  &  ---  &  14  &   K  \\
HIP 74995  & 74995  &  15405.787  &  0.552  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15405.793  &  0.551  &  ---  &  17  &   K  \\
HIP 74995  & 74995  &  15406.809  &  0.564  &  ---  &  16  &   K  \\
HIP 74995  & 74995  &  15406.814  &  0.566  &  ---  &  16  &   K  \\
HD 75332  & 43410  &  13033.929  &  0.299  &  ---  &  61  &   L  \\
HD 75332  & 43410  &  13068.792  &  0.309  &  ---  &  36  &   L  \\
HD 75332  & 43410  &  13335.053  &  0.294  &  ---  &  84  &   L  \\
HD 75332  & 43410  &  13337.915  &  0.299  &  ---  &  35  &   L  \\
HD 75332  & 43410  &  13338.950  &  0.293  &  ---  &  29  &   L  \\
HD 75332  & 43410  &  13362.902  &  0.299  &  ---  &  38  &   L  \\
HD 75332  & 43410  &  13362.918  &  0.291  &  ---  &  41  &   L  \\
HD 75332  & 43410  &  13363.929  &  0.294  &  ---  &  61  &   L  \\
HD 75332  & 43410  &  13744.934  &  0.290  &  ---  &  59  &   L  \\
HD 75332  & 43410  &  13752.882  &  0.279  &  ---  &  46  &   L  \\
HD 75332  & 43410  &  13755.870  &  0.288  &  ---  &  57  &   L  \\
HD 75332  & 43410  &  13756.841  &  0.281  &  ---  &  56  &   L  \\
HD 75332  & 43410  &  14196.741  &  0.306  &  ---  &  59  &   L  \\
HD 75332  & 43410  &  14864.847  &  0.294  &  ---  &  63  &   L  \\
HD 75332  & 43410  &  14864.851  &  0.295  &  ---  &  65  &   L  \\
HD 75393  & 43299  &  13339.086  &  0.367  &  ---  &  90  &   K  \\
HD 75393  & 43299  &  13426.883  &  0.364  &  ---  &  48  &   K  \\
HD 75393  & 43299  &  13427.896  &  0.371  &  ---  &  41  &   K  \\
HD 75393  & 43299  &  13749.865  &  0.377  &  ---  &  47  &   K  \\
HD 75393  & 43299  &  14492.905  &  0.368  &  ---  &  64  &   K  \\
HD 75393  & 43299  &  14547.863  &  0.366  &  ---  &  45  &   K  \\
HD 75393  & 43299  &  14548.853  &  0.373  &  ---  &  63  &   K  \\
HD 75393  & 43299  &  15171.157  &  0.372  &  ---  &  39  &   K  \\
HD 75393  & 43299  &  15197.991  &  0.363  &  ---  &  39  &   K  \\
HD 75407  & 43357  &  15260.972  &  0.138  &  ---  &  30  &   K  \\
HD 75407  & 43357  &  15320.768  &  0.138  &  ---  &  31  &   K  \\
HD 75407  & 43357  &  15321.747  &  0.138  &  ---  &  38  &   K  \\
HD 75407  & 43357  &  14402.016  &  0.140  &  ---  &  21  &   L  \\
HD 75407  & 43357  &  14525.872  &  0.215  &  ---  &  12  &   L  \\
HD 75407  & 43357  &  14550.777  &  0.243  &  ---  &  12  &   L  \\
HD 75528  & 43454  &  13327.940  &  0.155  &  -5.027  &  27  &   L  \\
HD 75528  & 43454  &  13327.963  &  0.171  &  -4.935  &  27  &   L  \\
HD 75528  & 43454  &  13502.700  &  0.138  &  -5.154  &  21  &   L  \\
HD 75528  & 43454  &  13502.724  &  0.162  &  -4.985  &  22  &   L  \\
HD 75528  & 43454  &  13711.060  &  0.161  &  -4.992  &  43  &   L  \\
HD 75528  & 43454  &  13718.975  &  0.148  &  -5.079  &  47  &   L  \\
HD 75528  & 43454  &  13880.705  &  0.156  &  -5.027  &  15  &   L  \\
HD 75528  & 43454  &  13880.727  &  0.181  &  -4.887  &  13  &   L  \\
HD 75528  & 43454  &  13885.713  &  0.208  &  -4.776  &  22  &   L  \\
HD 75528  & 43454  &  13885.734  &  0.156  &  -5.025  &  16  &   L  \\
HD 75528  & 43454  &  14130.885  &  0.146  &  -5.095  &  26  &   L  \\
HD 75528  & 43454  &  14130.910  &  0.160  &  -4.999  &  25  &   L  \\
HD 75528  & 43454  &  14136.909  &  0.159  &  -5.006  &  45  &   L  \\
HD 75528  & 43454  &  14150.912  &  0.198  &  -4.813  &  19  &   L  \\
HD 75528  & 43454  &  14150.928  &  0.188  &  -4.854  &  18  &   L  \\
HD 75528  & 43454  &  14169.812  &  0.150  &  -5.063  &  49  &   L  \\
HD 75576  & 43696  &  13483.800  &  0.152  &  -5.013  &  46  &   K  \\
HIP 75672  & 75672  &  15395.910  &  0.821  &  ---  &  18  &   K  \\
HIP 75672  & 75672  &  15399.872  &  0.828  &  ---  &  13  &   K  \\
HIP 75672  & 75672  &  15406.793  &  0.814  &  ---  &  26  &   K  \\
HD 75732  & 43587  &  13339.043  &  0.182  &  -4.981  &  60  &   K  \\
HD 75732  & 43587  &  13339.045  &  0.181  &  -4.981  &  61  &   K  \\
HD 75732  & 43587  &  13339.046  &  0.183  &  -4.976  &  61  &   K  \\
HD 75732  & 43587  &  13369.916  &  0.182  &  -4.981  &  59  &   K  \\
HD 75732  & 43587  &  13369.917  &  0.182  &  -4.980  &  60  &   K  \\
HD 75732  & 43587  &  13369.918  &  0.182  &  -4.980  &  59  &   K  \\
HD 75732  & 43587  &  13425.842  &  0.194  &  -4.941  &  60  &   K  \\
HD 75732  & 43587  &  13425.843  &  0.194  &  -4.941  &  61  &   K  \\
HD 75732  & 43587  &  13425.845  &  0.196  &  -4.936  &  61  &   K  \\
HD 75732  & 43587  &  13427.934  &  0.195  &  -4.938  &  53  &   K  \\
HD 75732  & 43587  &  13427.935  &  0.196  &  -4.936  &  52  &   K  \\
HD 75732  & 43587  &  13427.936  &  0.195  &  -4.937  &  52  &   K  \\
HD 75732  & 43587  &  13427.937  &  0.195  &  -4.938  &  52  &   K  \\
HD 75732  & 43587  &  13427.938  &  0.196  &  -4.935  &  52  &   K  \\
HD 75732  & 43587  &  13480.819  &  0.193  &  -4.944  &  60  &   K  \\
HD 75732  & 43587  &  13480.820  &  0.194  &  -4.942  &  61  &   K  \\
HD 75732  & 43587  &  13480.821  &  0.195  &  -4.939  &  60  &   K  \\
HD 75732  & 43587  &  13546.763  &  0.195  &  -4.938  &  26  &   K  \\
HD 75732  & 43587  &  13546.765  &  0.199  &  -4.924  &  23  &   K  \\
HD 75732  & 43587  &  13546.766  &  0.195  &  -4.937  &  17  &   K  \\
HD 75732  & 43587  &  13547.739  &  0.199  &  -4.926  &  55  &   K  \\
HD 75732  & 43587  &  13547.740  &  0.199  &  -4.926  &  56  &   K  \\
HD 75732  & 43587  &  13547.742  &  0.198  &  -4.928  &  54  &   K  \\
HD 75732  & 43587  &  13547.743  &  0.198  &  -4.929  &  51  &   K  \\
HD 75732  & 43587  &  13692.980  &  0.197  &  -4.932  &  57  &   K  \\
HD 75732  & 43587  &  13692.981  &  0.196  &  -4.934  &  58  &   K  \\
HD 75732  & 43587  &  13692.982  &  0.196  &  -4.935  &  56  &   K  \\
HD 75732  & 43587  &  13693.078  &  0.196  &  -4.934  &  63  &   K  \\
HD 75732  & 43587  &  13693.079  &  0.196  &  -4.935  &  63  &   K  \\
HD 75732  & 43587  &  13693.080  &  0.195  &  -4.937  &  63  &   K  \\
HD 75732  & 43587  &  13694.081  &  0.198  &  -4.929  &  61  &   K  \\
HD 75732  & 43587  &  13694.082  &  0.198  &  -4.929  &  62  &   K  \\
HD 75732  & 43587  &  13694.083  &  0.199  &  -4.927  &  62  &   K  \\
HD 75732  & 43587  &  13695.050  &  0.199  &  -4.926  &  61  &   K  \\
HD 75732  & 43587  &  13695.051  &  0.199  &  -4.925  &  61  &   K  \\
HD 75732  & 43587  &  13695.052  &  0.199  &  -4.924  &  61  &   K  \\
HD 75732  & 43587  &  13695.053  &  0.200  &  -4.922  &  34  &   K  \\
HD 75732  & 43587  &  13696.025  &  0.201  &  -4.919  &  62  &   K  \\
HD 75732  & 43587  &  13696.026  &  0.201  &  -4.919  &  61  &   K  \\
HD 75732  & 43587  &  13696.027  &  0.202  &  -4.917  &  62  &   K  \\
HD 75732  & 43587  &  13697.109  &  0.203  &  -4.915  &  65  &   K  \\
HD 75732  & 43587  &  13697.110  &  0.202  &  -4.917  &  63  &   K  \\
HD 75732  & 43587  &  13697.110  &  0.202  &  -4.917  &  64  &   K  \\
HD 75732  & 43587  &  13724.054  &  0.197  &  -4.930  &  61  &   K  \\
HD 75732  & 43587  &  13724.055  &  0.198  &  -4.930  &  63  &   K  \\
HD 75732  & 43587  &  13724.056  &  0.197  &  -4.931  &  61  &   K  \\
HD 75732  & 43587  &  13724.057  &  0.197  &  -4.933  &  61  &   K  \\
HD 75732  & 43587  &  13724.058  &  0.197  &  -4.932  &  62  &   K  \\
HD 75732  & 43587  &  13724.993  &  0.196  &  -4.935  &  62  &   K  \\
HD 75732  & 43587  &  13724.994  &  0.196  &  -4.934  &  61  &   K  \\
HD 75732  & 43587  &  13724.996  &  0.196  &  -4.935  &  60  &   K  \\
HD 75732  & 43587  &  13747.025  &  0.199  &  -4.926  &  61  &   K  \\
HD 75732  & 43587  &  13747.026  &  0.198  &  -4.928  &  61  &   K  \\
HD 75732  & 43587  &  13747.027  &  0.198  &  -4.927  &  61  &   K  \\
HD 75732  & 43587  &  13747.957  &  0.201  &  -4.920  &  63  &   K  \\
HD 75732  & 43587  &  13747.958  &  0.201  &  -4.921  &  63  &   K  \\
HD 75732  & 43587  &  13747.959  &  0.200  &  -4.922  &  63  &   K  \\
HD 75732  & 43587  &  13748.922  &  0.203  &  -4.913  &  61  &   K  \\
HD 75732  & 43587  &  13748.923  &  0.203  &  -4.914  &  61  &   K  \\
HD 75732  & 43587  &  13748.924  &  0.203  &  -4.914  &  62  &   K  \\
HD 75732  & 43587  &  13749.858  &  0.206  &  -4.904  &  60  &   K  \\
HD 75732  & 43587  &  13749.859  &  0.206  &  -4.904  &  60  &   K  \\
HD 75732  & 43587  &  13749.860  &  0.207  &  -4.904  &  59  &   K  \\
HD 75732  & 43587  &  13750.865  &  0.209  &  -4.898  &  61  &   K  \\
HD 75732  & 43587  &  13750.866  &  0.208  &  -4.900  &  62  &   K  \\
HD 75732  & 43587  &  13750.866  &  0.208  &  -4.899  &  63  &   K  \\
HD 75732  & 43587  &  13751.931  &  0.208  &  -4.899  &  61  &   K  \\
HD 75732  & 43587  &  13752.973  &  0.210  &  -4.893  &  61  &   K  \\
HD 75732  & 43587  &  13752.974  &  0.211  &  -4.892  &  61  &   K  \\
HD 75732  & 43587  &  13752.975  &  0.211  &  -4.892  &  62  &   K  \\
HD 75732  & 43587  &  13753.943  &  0.209  &  -4.898  &  61  &   K  \\
HD 75732  & 43587  &  13753.944  &  0.208  &  -4.899  &  61  &   K  \\
HD 75732  & 43587  &  13753.945  &  0.210  &  -4.895  &  62  &   K  \\
HD 75732  & 43587  &  13775.923  &  0.182  &  -4.979  &  62  &   K  \\
HD 75732  & 43587  &  13775.923  &  0.184  &  -4.974  &  63  &   K  \\
HD 75732  & 43587  &  13775.924  &  0.183  &  -4.977  &  62  &   K  \\
HD 75732  & 43587  &  13776.939  &  0.183  &  -4.975  &  62  &   K  \\
HD 75732  & 43587  &  13776.940  &  0.183  &  -4.977  &  61  &   K  \\
HD 75732  & 43587  &  13776.941  &  0.183  &  -4.975  &  62  &   K  \\
HD 75732  & 43587  &  13778.019  &  0.185  &  -4.968  &  60  &   K  \\
HD 75732  & 43587  &  13778.021  &  0.186  &  -4.967  &  60  &   K  \\
HD 75732  & 43587  &  13778.021  &  0.187  &  -4.964  &  60  &   K  \\
HD 75732  & 43587  &  13806.888  &  0.191  &  -4.951  &  63  &   K  \\
HD 75732  & 43587  &  13806.890  &  0.191  &  -4.951  &  63  &   K  \\
HD 75732  & 43587  &  13806.891  &  0.189  &  -4.955  &  63  &   K  \\
HD 75732  & 43587  &  13837.797  &  0.193  &  -4.944  &  29  &   K  \\
HD 75732  & 43587  &  13837.804  &  0.193  &  -4.944  &  25  &   K  \\
HD 75732  & 43587  &  13837.811  &  0.193  &  -4.943  &  38  &   K  \\
HD 75732  & 43587  &  13837.816  &  0.193  &  -4.944  &  55  &   K  \\
HD 75732  & 43587  &  13841.801  &  0.192  &  -4.946  &  56  &   K  \\
HD 75732  & 43587  &  13841.802  &  0.192  &  -4.946  &  55  &   K  \\
HD 75732  & 43587  &  13841.803  &  0.192  &  -4.947  &  56  &   K  \\
HD 75732  & 43587  &  14083.979  &  0.200  &  -4.921  &  52  &   K  \\
HD 75732  & 43587  &  14083.980  &  0.201  &  -4.921  &  53  &   K  \\
HD 75732  & 43587  &  14083.981  &  0.200  &  -4.922  &  53  &   K  \\
HD 75732  & 43587  &  14083.982  &  0.201  &  -4.920  &  52  &   K  \\
HD 75732  & 43587  &  14083.983  &  0.200  &  -4.923  &  53  &   K  \\
HD 75732  & 43587  &  14084.905  &  0.193  &  -4.943  &  44  &   K  \\
HD 75732  & 43587  &  14084.907  &  0.196  &  -4.935  &  45  &   K  \\
HD 75732  & 43587  &  14084.908  &  0.197  &  -4.933  &  47  &   K  \\
HD 75732  & 43587  &  14084.910  &  0.195  &  -4.937  &  45  &   K  \\
HD 75732  & 43587  &  14084.911  &  0.199  &  -4.926  &  45  &   K  \\
HD 75732  & 43587  &  14085.120  &  0.198  &  -4.928  &  53  &   K  \\
HD 75732  & 43587  &  14085.121  &  0.198  &  -4.928  &  52  &   K  \\
HD 75732  & 43587  &  14085.122  &  0.198  &  -4.929  &  53  &   K  \\
HD 75732  & 43587  &  14085.123  &  0.198  &  -4.928  &  53  &   K  \\
HD 75732  & 43587  &  14085.124  &  0.198  &  -4.929  &  53  &   K  \\
HD 75732  & 43587  &  14086.101  &  0.197  &  -4.930  &  54  &   K  \\
HD 75732  & 43587  &  14086.102  &  0.198  &  -4.929  &  54  &   K  \\
HD 75732  & 43587  &  14086.103  &  0.197  &  -4.933  &  54  &   K  \\
HD 75732  & 43587  &  14086.103  &  0.197  &  -4.930  &  55  &   K  \\
HD 75732  & 43587  &  14086.104  &  0.198  &  -4.930  &  54  &   K  \\
HD 75732  & 43587  &  14108.907  &  0.206  &  -4.906  &  54  &   K  \\
HD 75732  & 43587  &  14108.907  &  0.205  &  -4.908  &  54  &   K  \\
HD 75732  & 43587  &  14108.908  &  0.206  &  -4.906  &  54  &   K  \\
HD 75732  & 43587  &  14108.909  &  0.206  &  -4.905  &  54  &   K  \\
HD 75732  & 43587  &  14108.910  &  0.206  &  -4.905  &  54  &   K  \\
HD 75732  & 43587  &  14129.898  &  0.197  &  -4.933  &  53  &   K  \\
HD 75732  & 43587  &  14129.899  &  0.197  &  -4.930  &  54  &   K  \\
HD 75732  & 43587  &  14129.900  &  0.197  &  -4.933  &  53  &   K  \\
HD 75732  & 43587  &  14129.901  &  0.197  &  -4.931  &  54  &   K  \\
HD 75732  & 43587  &  14129.902  &  0.197  &  -4.933  &  53  &   K  \\
HD 75732  & 43587  &  14130.944  &  0.196  &  -4.936  &  33  &   K  \\
HD 75732  & 43587  &  14130.945  &  0.195  &  -4.937  &  34  &   K  \\
HD 75732  & 43587  &  14130.945  &  0.196  &  -4.934  &  53  &   K  \\
HD 75732  & 43587  &  14130.946  &  0.196  &  -4.936  &  55  &   K  \\
HD 75732  & 43587  &  14130.947  &  0.196  &  -4.933  &  54  &   K  \\
HD 75732  & 43587  &  14130.949  &  0.196  &  -4.933  &  54  &   K  \\
HD 75732  & 43587  &  14130.950  &  0.197  &  -4.932  &  53  &   K  \\
HD 75732  & 43587  &  14131.879  &  0.197  &  -4.930  &  52  &   K  \\
HD 75732  & 43587  &  14131.880  &  0.198  &  -4.930  &  52  &   K  \\
HD 75732  & 43587  &  14131.881  &  0.197  &  -4.932  &  51  &   K  \\
HD 75732  & 43587  &  14131.882  &  0.197  &  -4.931  &  52  &   K  \\
HD 75732  & 43587  &  14131.884  &  0.197  &  -4.932  &  52  &   K  \\
HD 75732  & 43587  &  14138.839  &  0.202  &  -4.917  &  55  &   K  \\
HD 75732  & 43587  &  14138.839  &  0.202  &  -4.916  &  55  &   K  \\
HD 75732  & 43587  &  14138.840  &  0.203  &  -4.915  &  56  &   K  \\
HD 75732  & 43587  &  14138.841  &  0.202  &  -4.916  &  54  &   K  \\
HD 75732  & 43587  &  14138.842  &  0.202  &  -4.916  &  55  &   K  \\
HD 75732  & 43587  &  14139.048  &  0.202  &  -4.917  &  55  &   K  \\
HD 75732  & 43587  &  14139.048  &  0.202  &  -4.916  &  55  &   K  \\
HD 75732  & 43587  &  14139.049  &  0.203  &  -4.915  &  54  &   K  \\
HD 75732  & 43587  &  14139.050  &  0.202  &  -4.918  &  54  &   K  \\
HD 75732  & 43587  &  14139.051  &  0.202  &  -4.916  &  56  &   K  \\
HD 75732  & 43587  &  14216.774  &  0.194  &  -4.941  &  56  &   K  \\
HD 75732  & 43587  &  14216.775  &  0.194  &  -4.939  &  56  &   K  \\
HD 75732  & 43587  &  14246.782  &  0.183  &  -4.977  &  48  &   K  \\
HD 75732  & 43587  &  14246.783  &  0.181  &  -4.981  &  47  &   K  \\
HD 75732  & 43587  &  14246.784  &  0.182  &  -4.980  &  47  &   K  \\
HD 75732  & 43587  &  14247.815  &  0.182  &  -4.980  &  45  &   K  \\
HD 75732  & 43587  &  14247.816  &  0.182  &  -4.981  &  45  &   K  \\
HD 75732  & 43587  &  14247.817  &  0.183  &  -4.977  &  45  &   K  \\
HD 75732  & 43587  &  14248.791  &  0.183  &  -4.978  &  43  &   K  \\
HD 75732  & 43587  &  14248.792  &  0.183  &  -4.977  &  44  &   K  \\
HD 75732  & 43587  &  14248.793  &  0.183  &  -4.978  &  44  &   K  \\
HD 75732  & 43587  &  14249.783  &  0.183  &  -4.977  &  53  &   K  \\
HD 75732  & 43587  &  14249.784  &  0.183  &  -4.978  &  52  &   K  \\
HD 75732  & 43587  &  14250.786  &  0.183  &  -4.976  &  46  &   K  \\
HD 75732  & 43587  &  14250.787  &  0.182  &  -4.980  &  45  &   K  \\
HD 75732  & 43587  &  14250.788  &  0.183  &  -4.976  &  42  &   K  \\
HD 75732  & 43587  &  14251.790  &  0.183  &  -4.977  &  46  &   K  \\
HD 75732  & 43587  &  14251.791  &  0.184  &  -4.973  &  48  &   K  \\
HD 75732  & 43587  &  14251.792  &  0.183  &  -4.977  &  47  &   K  \\
HD 75732  & 43587  &  14255.736  &  0.188  &  -4.961  &  57  &   K  \\
HD 75732  & 43587  &  14255.736  &  0.188  &  -4.960  &  57  &   K  \\
HD 75732  & 43587  &  14255.737  &  0.188  &  -4.960  &  56  &   K  \\
HD 75732  & 43587  &  14398.139  &  0.192  &  -4.948  &  55  &   K  \\
HD 75732  & 43587  &  14428.045  &  0.195  &  -4.937  &  55  &   K  \\
HD 75732  & 43587  &  14428.046  &  0.196  &  -4.935  &  54  &   K  \\
HD 75732  & 43587  &  14428.047  &  0.196  &  -4.935  &  55  &   K  \\
HD 75732  & 43587  &  14429.004  &  0.196  &  -4.933  &  53  &   K  \\
HD 75732  & 43587  &  14429.005  &  0.196  &  -4.934  &  53  &   K  \\
HD 75732  & 43587  &  14429.006  &  0.197  &  -4.931  &  54  &   K  \\
HD 75732  & 43587  &  14430.080  &  0.197  &  -4.933  &  56  &   K  \\
HD 75732  & 43587  &  14454.002  &  0.188  &  -4.960  &  56  &   K  \\
HD 75732  & 43587  &  14454.004  &  0.188  &  -4.960  &  56  &   K  \\
HD 75732  & 43587  &  14454.964  &  0.192  &  -4.948  &  57  &   K  \\
HD 75732  & 43587  &  14455.978  &  0.194  &  -4.941  &  56  &   K  \\
HD 75732  & 43587  &  14458.960  &  0.209  &  -4.896  &  45  &   K  \\
HD 75732  & 43587  &  14461.063  &  0.207  &  -4.903  &  44  &   K  \\
HD 75732  & 43587  &  14461.945  &  0.208  &  -4.898  &  43  &   K  \\
HD 75732  & 43587  &  14492.956  &  0.188  &  -4.960  &  57  &   K  \\
HD 75732  & 43587  &  14544.911  &  0.183  &  -4.975  &  55  &   K  \\
HD 75732  & 43587  &  14545.903  &  0.181  &  -4.984  &  57  &   K  \\
HD 75732  & 43587  &  14779.088  &  0.174  &  -5.008  &  46  &   K  \\
HD 75732  & 43587  &  14779.089  &  0.173  &  -5.010  &  45  &   K  \\
HD 75732  & 43587  &  14779.090  &  0.174  &  -5.009  &  47  &   K  \\
HD 75732  & 43587  &  14806.010  &  0.177  &  -4.998  &  44  &   K  \\
HD 75732  & 43587  &  14806.011  &  0.176  &  -4.999  &  44  &   K  \\
HD 75732  & 43587  &  14806.011  &  0.177  &  -4.998  &  43  &   K  \\
HD 75732  & 43587  &  14807.037  &  0.175  &  -5.004  &  45  &   K  \\
HD 75732  & 43587  &  14807.038  &  0.175  &  -5.003  &  44  &   K  \\
HD 75732  & 43587  &  14807.039  &  0.176  &  -5.000  &  44  &   K  \\
HD 75732  & 43587  &  14808.014  &  0.175  &  -5.003  &  44  &   K  \\
HD 75732  & 43587  &  14808.014  &  0.175  &  -5.005  &  43  &   K  \\
HD 75732  & 43587  &  14808.015  &  0.176  &  -5.002  &  44  &   K  \\
HD 75732  & 43587  &  14809.091  &  0.174  &  -5.008  &  45  &   K  \\
HD 75732  & 43587  &  14809.092  &  0.174  &  -5.009  &  44  &   K  \\
HD 75732  & 43587  &  14809.092  &  0.173  &  -5.011  &  47  &   K  \\
HD 75732  & 43587  &  14809.973  &  0.176  &  -5.002  &  46  &   K  \\
HD 75732  & 43587  &  14809.974  &  0.175  &  -5.004  &  45  &   K  \\
HD 75732  & 43587  &  14809.975  &  0.175  &  -5.004  &  44  &   K  \\
HD 75732  & 43587  &  14810.979  &  0.175  &  -5.004  &  44  &   K  \\
HD 75732  & 43587  &  14810.979  &  0.175  &  -5.004  &  45  &   K  \\
HD 75732  & 43587  &  14810.980  &  0.175  &  -5.005  &  45  &   K  \\
HD 75732  & 43587  &  14839.047  &  0.193  &  -4.944  &  44  &   K  \\
HD 75732  & 43587  &  14839.047  &  0.194  &  -4.941  &  45  &   K  \\
HD 75732  & 43587  &  14839.048  &  0.194  &  -4.942  &  45  &   K  \\
HD 75732  & 43587  &  14847.093  &  0.170  &  -5.021  &  42  &   K  \\
HD 75732  & 43587  &  14847.094  &  0.171  &  -5.020  &  42  &   K  \\
HD 75732  & 43587  &  14847.095  &  0.170  &  -5.023  &  42  &   K  \\
HD 75732  & 43587  &  14864.991  &  0.170  &  -5.023  &  45  &   K  \\
HD 75732  & 43587  &  14864.992  &  0.171  &  -5.017  &  47  &   K  \\
HD 75732  & 43587  &  14864.993  &  0.172  &  -5.015  &  47  &   K  \\
HD 75732  & 43587  &  14927.828  &  0.168  &  -5.029  &  40  &   K  \\
HD 75732  & 43587  &  14929.858  &  0.175  &  -5.002  &  42  &   K  \\
HD 75732  & 43587  &  14929.859  &  0.168  &  -5.032  &  42  &   K  \\
HD 75732  & 43587  &  14929.861  &  0.169  &  -5.026  &  42  &   K  \\
HD 75732  & 43587  &  14934.853  &  0.167  &  -5.034  &  43  &   K  \\
HD 75732  & 43587  &  14934.854  &  0.168  &  -5.031  &  43  &   K  \\
HD 75732  & 43587  &  14934.854  &  0.167  &  -5.033  &  43  &   K  \\
HD 75732  & 43587  &  14954.846  &  0.177  &  -4.996  &  43  &   K  \\
HD 75732  & 43587  &  14954.847  &  0.178  &  -4.995  &  43  &   K  \\
HD 75732  & 43587  &  14954.847  &  0.177  &  -4.996  &  43  &   K  \\
HD 75732  & 43587  &  14955.874  &  0.174  &  -5.009  &  24  &   K  \\
HD 75732  & 43587  &  14983.745  &  0.168  &  -5.029  &  43  &   K  \\
HD 75732  & 43587  &  14983.745  &  0.168  &  -5.031  &  42  &   K  \\
HD 75732  & 43587  &  14983.746  &  0.169  &  -5.027  &  42  &   K  \\
HD 75732  & 43587  &  14984.760  &  0.169  &  -5.027  &  41  &   K  \\
HD 75732  & 43587  &  14984.761  &  0.169  &  -5.027  &  41  &   K  \\
HD 75732  & 43587  &  14984.762  &  0.169  &  -5.027  &  40  &   K  \\
HD 75732  & 43587  &  14985.733  &  0.169  &  -5.027  &  42  &   K  \\
HD 75732  & 43587  &  14985.734  &  0.169  &  -5.027  &  43  &   K  \\
HD 75732  & 43587  &  14985.735  &  0.169  &  -5.026  &  43  &   K  \\
HD 75732  & 43587  &  14986.758  &  0.171  &  -5.020  &  40  &   K  \\
HD 75732  & 43587  &  14986.758  &  0.169  &  -5.027  &  41  &   K  \\
HD 75732  & 43587  &  14986.759  &  0.171  &  -5.020  &  40  &   K  \\
HD 75732  & 43587  &  14987.735  &  0.171  &  -5.017  &  40  &   K  \\
HD 75732  & 43587  &  14987.735  &  0.169  &  -5.024  &  40  &   K  \\
HD 75732  & 43587  &  14987.736  &  0.171  &  -5.018  &  41  &   K  \\
HD 75732  & 43587  &  14988.735  &  0.172  &  -5.016  &  43  &   K  \\
HD 75732  & 43587  &  14988.736  &  0.170  &  -5.021  &  43  &   K  \\
HD 75732  & 43587  &  14988.737  &  0.173  &  -5.012  &  42  &   K  \\
HD 75732  & 43587  &  15109.137  &  0.166  &  -5.039  &  42  &   K  \\
HD 75732  & 43587  &  15109.138  &  0.166  &  -5.038  &  42  &   K  \\
HD 75732  & 43587  &  15109.138  &  0.166  &  -5.038  &  41  &   K  \\
HD 75732  & 43587  &  15134.151  &  0.167  &  -5.034  &  45  &   K  \\
HD 75732  & 43587  &  15134.152  &  0.168  &  -5.032  &  44  &   K  \\
HD 75732  & 43587  &  15134.153  &  0.168  &  -5.032  &  45  &   K  \\
HD 75732  & 43587  &  15164.127  &  0.165  &  -5.042  &  45  &   K  \\
HD 75732  & 43587  &  15164.127  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15164.128  &  0.165  &  -5.041  &  44  &   K  \\
HD 75732  & 43587  &  15172.115  &  0.165  &  -5.041  &  43  &   K  \\
HD 75732  & 43587  &  15172.116  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15172.117  &  0.165  &  -5.041  &  43  &   K  \\
HD 75732  & 43587  &  15173.030  &  0.167  &  -5.035  &  45  &   K  \\
HD 75732  & 43587  &  15173.031  &  0.166  &  -5.037  &  43  &   K  \\
HD 75732  & 43587  &  15173.032  &  0.166  &  -5.038  &  43  &   K  \\
HD 75732  & 43587  &  15188.097  &  0.172  &  -5.014  &  45  &   K  \\
HD 75732  & 43587  &  15188.098  &  0.173  &  -5.010  &  43  &   K  \\
HD 75732  & 43587  &  15188.099  &  0.173  &  -5.012  &  43  &   K  \\
HD 75732  & 43587  &  15189.077  &  0.173  &  -5.010  &  36  &   K  \\
HD 75732  & 43587  &  15189.078  &  0.173  &  -5.012  &  35  &   K  \\
HD 75732  & 43587  &  15189.079  &  0.173  &  -5.011  &  36  &   K  \\
HD 75732  & 43587  &  15190.124  &  0.174  &  -5.008  &  45  &   K  \\
HD 75732  & 43587  &  15190.125  &  0.174  &  -5.007  &  45  &   K  \\
HD 75732  & 43587  &  15190.125  &  0.175  &  -5.005  &  44  &   K  \\
HD 75732  & 43587  &  15192.003  &  0.174  &  -5.006  &  45  &   K  \\
HD 75732  & 43587  &  15192.004  &  0.175  &  -5.005  &  44  &   K  \\
HD 75732  & 43587  &  15192.004  &  0.175  &  -5.005  &  45  &   K  \\
HD 75732  & 43587  &  15193.176  &  0.172  &  -5.015  &  43  &   K  \\
HD 75732  & 43587  &  15193.176  &  0.172  &  -5.015  &  42  &   K  \\
HD 75732  & 43587  &  15196.965  &  0.166  &  -5.038  &  45  &   K  \\
HD 75732  & 43587  &  15196.966  &  0.166  &  -5.039  &  43  &   K  \\
HD 75732  & 43587  &  15196.966  &  0.165  &  -5.042  &  43  &   K  \\
HD 75732  & 43587  &  15198.974  &  0.166  &  -5.039  &  44  &   K  \\
HD 75732  & 43587  &  15198.974  &  0.165  &  -5.042  &  44  &   K  \\
HD 75732  & 43587  &  15198.975  &  0.163  &  -5.050  &  44  &   K  \\
HD 75732  & 43587  &  15229.080  &  0.173  &  -5.013  &  42  &   K  \\
HD 75732  & 43587  &  15229.081  &  0.173  &  -5.011  &  43  &   K  \\
HD 75732  & 43587  &  15229.082  &  0.173  &  -5.012  &  41  &   K  \\
HD 75732  & 43587  &  15229.885  &  0.171  &  -5.019  &  44  &   K  \\
HD 75732  & 43587  &  15229.886  &  0.172  &  -5.017  &  45  &   K  \\
HD 75732  & 43587  &  15229.886  &  0.171  &  -5.018  &  44  &   K  \\
HD 75732  & 43587  &  15231.812  &  0.168  &  -5.028  &  41  &   K  \\
HD 75732  & 43587  &  15231.813  &  0.168  &  -5.029  &  42  &   K  \\
HD 75732  & 43587  &  15231.814  &  0.168  &  -5.030  &  41  &   K  \\
HD 75732  & 43587  &  15255.815  &  0.175  &  -5.005  &  46  &   K  \\
HD 75732  & 43587  &  15255.816  &  0.175  &  -5.004  &  45  &   K  \\
HD 75732  & 43587  &  15255.817  &  0.175  &  -5.003  &  45  &   K  \\
HD 75732  & 43587  &  15255.852  &  0.176  &  -5.001  &  42  &   K  \\
HD 75732  & 43587  &  15255.853  &  0.176  &  -5.002  &  39  &   K  \\
HD 75732  & 43587  &  15255.853  &  0.175  &  -5.003  &  40  &   K  \\
HD 75732  & 43587  &  15255.854  &  0.176  &  -4.999  &  39  &   K  \\
HD 75732  & 43587  &  15255.854  &  0.175  &  -5.005  &  40  &   K  \\
HD 75732  & 43587  &  15256.907  &  0.176  &  -4.999  &  46  &   K  \\
HD 75732  & 43587  &  15256.907  &  0.176  &  -4.999  &  46  &   K  \\
HD 75732  & 43587  &  15256.908  &  0.177  &  -4.998  &  44  &   K  \\
HD 75732  & 43587  &  15260.883  &  0.179  &  -4.991  &  36  &   K  \\
HD 75732  & 43587  &  15260.884  &  0.179  &  -4.990  &  35  &   K  \\
HD 75732  & 43587  &  15260.885  &  0.179  &  -4.989  &  45  &   K  \\
HD 75732  & 43587  &  15260.885  &  0.179  &  -4.991  &  45  &   K  \\
HD 75732  & 43587  &  15260.886  &  0.179  &  -4.991  &  45  &   K  \\
HD 75732  & 43587  &  15261.917  &  0.176  &  -4.999  &  45  &   K  \\
HD 75732  & 43587  &  15261.917  &  0.176  &  -4.999  &  43  &   K  \\
HD 75732  & 43587  &  15261.918  &  0.177  &  -4.998  &  43  &   K  \\
HD 75732  & 43587  &  15261.919  &  0.176  &  -5.000  &  44  &   K  \\
HD 75732  & 43587  &  15261.920  &  0.176  &  -4.999  &  44  &   K  \\
HD 75732  & 43587  &  15284.863  &  0.165  &  -5.040  &  31  &   K  \\
HD 75732  & 43587  &  15284.864  &  0.166  &  -5.038  &  31  &   K  \\
HD 75732  & 43587  &  15284.864  &  0.166  &  -5.038  &  31  &   K  \\
HD 75732  & 43587  &  15285.915  &  0.167  &  -5.032  &  42  &   K  \\
HD 75732  & 43587  &  15285.916  &  0.165  &  -5.043  &  41  &   K  \\
HD 75732  & 43587  &  15285.917  &  0.166  &  -5.040  &  41  &   K  \\
HD 75732  & 43587  &  15289.723  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15289.724  &  0.167  &  -5.033  &  44  &   K  \\
HD 75732  & 43587  &  15289.724  &  0.166  &  -5.039  &  44  &   K  \\
HD 75732  & 43587  &  15289.734  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15289.735  &  0.166  &  -5.037  &  45  &   K  \\
HD 75732  & 43587  &  15289.735  &  0.166  &  -5.036  &  46  &   K  \\
HD 75732  & 43587  &  15289.749  &  0.167  &  -5.033  &  44  &   K  \\
HD 75732  & 43587  &  15289.750  &  0.167  &  -5.035  &  44  &   K  \\
HD 75732  & 43587  &  15289.751  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15289.784  &  0.165  &  -5.040  &  44  &   K  \\
HD 75732  & 43587  &  15289.785  &  0.166  &  -5.037  &  45  &   K  \\
HD 75732  & 43587  &  15289.786  &  0.166  &  -5.039  &  43  &   K  \\
HD 75732  & 43587  &  15289.810  &  0.165  &  -5.040  &  45  &   K  \\
HD 75732  & 43587  &  15289.811  &  0.165  &  -5.042  &  43  &   K  \\
HD 75732  & 43587  &  15289.812  &  0.166  &  -5.038  &  44  &   K  \\
HD 75732  & 43587  &  15289.845  &  0.166  &  -5.037  &  45  &   K  \\
HD 75732  & 43587  &  15289.845  &  0.166  &  -5.039  &  44  &   K  \\
HD 75732  & 43587  &  15289.846  &  0.166  &  -5.037  &  44  &   K  \\
HD 75732  & 43587  &  15289.863  &  0.166  &  -5.036  &  44  &   K  \\
HD 75732  & 43587  &  15289.864  &  0.166  &  -5.036  &  44  &   K  \\
HD 75732  & 43587  &  15289.865  &  0.167  &  -5.034  &  44  &   K  \\
HD 75732  & 43587  &  15289.889  &  0.166  &  -5.038  &  44  &   K  \\
HD 75732  & 43587  &  15289.890  &  0.167  &  -5.035  &  43  &   K  \\
HD 75732  & 43587  &  15289.891  &  0.166  &  -5.037  &  44  &   K  \\
HD 75732  & 43587  &  15289.913  &  0.167  &  -5.034  &  42  &   K  \\
HD 75732  & 43587  &  15289.914  &  0.167  &  -5.034  &  42  &   K  \\
HD 75732  & 43587  &  15289.915  &  0.165  &  -5.040  &  43  &   K  \\
HD 75732  & 43587  &  15289.931  &  0.165  &  -5.040  &  40  &   K  \\
HD 75732  & 43587  &  15289.932  &  0.166  &  -5.036  &  38  &   K  \\
HD 75732  & 43587  &  15289.933  &  0.165  &  -5.042  &  38  &   K  \\
HD 75732  & 43587  &  15289.948  &  0.164  &  -5.046  &  35  &   K  \\
HD 75732  & 43587  &  15289.949  &  0.164  &  -5.046  &  34  &   K  \\
HD 75732  & 43587  &  15289.951  &  0.168  &  -5.029  &  34  &   K  \\
HD 75732  & 43587  &  15311.740  &  0.163  &  -5.049  &  44  &   K  \\
HD 75732  & 43587  &  15311.742  &  0.163  &  -5.048  &  45  &   K  \\
HD 75732  & 43587  &  15311.742  &  0.164  &  -5.046  &  44  &   K  \\
HD 75732  & 43587  &  15312.825  &  0.164  &  -5.045  &  43  &   K  \\
HD 75732  & 43587  &  15312.826  &  0.165  &  -5.042  &  43  &   K  \\
HD 75732  & 43587  &  15312.827  &  0.165  &  -5.042  &  44  &   K  \\
HD 75732  & 43587  &  15313.744  &  0.163  &  -5.050  &  44  &   K  \\
HD 75732  & 43587  &  15313.744  &  0.162  &  -5.052  &  45  &   K  \\
HD 75732  & 43587  &  15313.745  &  0.163  &  -5.051  &  44  &   K  \\
HD 75732  & 43587  &  15314.805  &  0.163  &  -5.050  &  41  &   K  \\
HD 75732  & 43587  &  15314.806  &  0.164  &  -5.047  &  42  &   K  \\
HD 75732  & 43587  &  15314.807  &  0.164  &  -5.044  &  41  &   K  \\
HD 75732  & 43587  &  15320.743  &  0.161  &  -5.057  &  44  &   K  \\
HD 75732  & 43587  &  15320.744  &  0.160  &  -5.060  &  44  &   K  \\
HD 75732  & 43587  &  15320.745  &  0.162  &  -5.053  &  44  &   K  \\
HD 75732  & 43587  &  15321.732  &  0.159  &  -5.065  &  43  &   K  \\
HD 75732  & 43587  &  15321.733  &  0.160  &  -5.063  &  43  &   K  \\
HD 75732  & 43587  &  15321.734  &  0.160  &  -5.061  &  43  &   K  \\
HD 75732  & 43587  &  15342.741  &  0.162  &  -5.052  &  42  &   K  \\
HD 75732  & 43587  &  15342.741  &  0.164  &  -5.045  &  42  &   K  \\
HD 75732  & 43587  &  15342.742  &  0.165  &  -5.043  &  41  &   K  \\
HD 75732  & 43587  &  15342.850  &  0.170  &  -5.024  &  12  &   K  \\
HD 75732  & 43587  &  15342.852  &  0.163  &  -5.049  &  9  &   K  \\
HD 75732  & 43587  &  15342.853  &  0.171  &  -5.018  &  8  &   K  \\
HD 75732  & 43587  &  15343.732  &  0.166  &  -5.036  &  43  &   K  \\
HD 75732  & 43587  &  15343.733  &  0.167  &  -5.033  &  44  &   K  \\
HD 75732  & 43587  &  15343.734  &  0.170  &  -5.022  &  46  &   K  \\
HD 75732  & 43587  &  15344.733  &  0.165  &  -5.043  &  43  &   K  \\
HD 75732  & 43587  &  15344.734  &  0.165  &  -5.041  &  44  &   K  \\
HD 75732  & 43587  &  15344.735  &  0.167  &  -5.036  &  45  &   K  \\
HD 75732  & 43587  &  15350.742  &  0.161  &  -5.057  &  30  &   K  \\
HD 75732  & 43587  &  15350.742  &  0.161  &  -5.058  &  31  &   K  \\
HD 75732  & 43587  &  15350.743  &  0.159  &  -5.065  &  30  &   K  \\
HD 75732  & 43587  &  15350.746  &  0.158  &  -5.071  &  42  &   K  \\
HD 75732  & 43587  &  15350.747  &  0.162  &  -5.053  &  42  &   K  \\
HD 75732  & 43587  &  15351.742  &  0.162  &  -5.052  &  43  &   K  \\
HD 75732  & 43587  &  15351.742  &  0.162  &  -5.053  &  43  &   K  \\
HD 75732  & 43587  &  15351.743  &  0.162  &  -5.052  &  43  &   K  \\
HD 75732  & 43587  &  12267.957  &  0.166  &  -5.036  &  71  &   L  \\
HD 75732  & 43587  &  12267.968  &  0.175  &  -5.005  &  74  &   L  \\
HD 75732  & 43587  &  12298.849  &  0.174  &  -5.006  &  36  &   L  \\
HD 75732  & 43587  &  12298.879  &  0.172  &  -5.014  &  35  &   L  \\
HD 75732  & 43587  &  12298.930  &  0.167  &  -5.035  &  54  &   L  \\
HD 75732  & 43587  &  12298.939  &  0.169  &  -5.027  &  54  &   L  \\
HD 75732  & 43587  &  12299.768  &  0.168  &  -5.028  &  67  &   L  \\
HD 75732  & 43587  &  12299.780  &  0.167  &  -5.035  &  65  &   L  \\
HD 75732  & 43587  &  12335.782  &  0.154  &  -5.086  &  64  &   L  \\
HD 75732  & 43587  &  12335.797  &  0.184  &  -4.973  &  50  &   L  \\
HD 75732  & 43587  &  12375.724  &  0.165  &  -5.040  &  29  &   L  \\
HD 75732  & 43587  &  12375.754  &  0.225  &  -4.853  &  26  &   L  \\
HD 75732  & 43587  &  12388.673  &  0.177  &  -4.996  &  37  &   L  \\
HD 75732  & 43587  &  12388.705  &  0.163  &  -5.051  &  36  &   L  \\
HD 75732  & 43587  &  12408.693  &  0.158  &  -5.070  &  28  &   L  \\
HD 75732  & 43587  &  12408.716  &  0.151  &  -5.099  &  28  &   L  \\
HD 75732  & 43587  &  12408.738  &  0.159  &  -5.065  &  25  &   L  \\
HD 75732  & 43587  &  12409.694  &  0.165  &  -5.042  &  31  &   L  \\
HD 75732  & 43587  &  12409.716  &  0.170  &  -5.024  &  29  &   L  \\
HD 75732  & 43587  &  12409.739  &  0.220  &  -4.868  &  27  &   L  \\
HD 75732  & 43587  &  12410.687  &  0.119  &  -5.277  &  26  &   L  \\
HD 75732  & 43587  &  12410.709  &  0.172  &  -5.014  &  23  &   L  \\
HD 75732  & 43587  &  12410.731  &  0.207  &  -4.901  &  19  &   L  \\
HD 75732  & 43587  &  12419.694  &  0.194  &  -4.942  &  25  &   L  \\
HD 75732  & 43587  &  12419.717  &  0.169  &  -5.027  &  21  &   L  \\
HD 75732  & 43587  &  12419.739  &  0.191  &  -4.950  &  20  &   L  \\
HD 75732  & 43587  &  12420.692  &  0.175  &  -5.003  &  28  &   L  \\
HD 75732  & 43587  &  12420.716  &  0.153  &  -5.092  &  26  &   L  \\
HD 75732  & 43587  &  12420.738  &  0.210  &  -4.893  &  19  &   L  \\
HD 75732  & 43587  &  12421.691  &  0.155  &  -5.081  &  27  &   L  \\
HD 75732  & 43587  &  12421.714  &  0.159  &  -5.068  &  26  &   L  \\
HD 75732  & 43587  &  12421.736  &  0.165  &  -5.042  &  23  &   L  \\
HD 75732  & 43587  &  12422.702  &  0.195  &  -4.939  &  21  &   L  \\
HD 75732  & 43587  &  12422.723  &  0.155  &  -5.081  &  25  &   L  \\
HD 75732  & 43587  &  12422.741  &  0.144  &  -5.134  &  16  &   L  \\
HD 75732  & 43587  &  12426.689  &  0.173  &  -5.011  &  37  &   L  \\
HD 75732  & 43587  &  12426.698  &  0.172  &  -5.015  &  32  &   L  \\
HD 75732  & 43587  &  12426.708  &  0.154  &  -5.086  &  27  &   L  \\
HD 75732  & 43587  &  12426.718  &  0.175  &  -5.005  &  20  &   L  \\
HD 75732  & 43587  &  12426.727  &  0.159  &  -5.067  &  14  &   L  \\
HD 75732  & 43587  &  12427.692  &  0.165  &  -5.043  &  23  &   L  \\
HD 75732  & 43587  &  12427.704  &  0.185  &  -4.970  &  18  &   L  \\
HD 75732  & 43587  &  12428.696  &  0.159  &  -5.066  &  30  &   L  \\
HD 75732  & 43587  &  12428.709  &  0.164  &  -5.047  &  30  &   L  \\
HD 75732  & 43587  &  12429.703  &  0.175  &  -5.005  &  28  &   L  \\
HD 75732  & 43587  &  12429.716  &  0.179  &  -4.991  &  22  &   L  \\
HD 75732  & 43587  &  12553.019  &  0.215  &  -4.881  &  36  &   L  \\
HD 75732  & 43587  &  12553.041  &  0.231  &  -4.839  &  38  &   L  \\
HD 75732  & 43587  &  12554.016  &  0.237  &  -4.825  &  35  &   L  \\
HD 75732  & 43587  &  12554.038  &  0.227  &  -4.850  &  37  &   L  \\
HD 75732  & 43587  &  12554.980  &  0.243  &  -4.812  &  32  &   L  \\
HD 75732  & 43587  &  12555.003  &  0.226  &  -4.850  &  34  &   L  \\
HD 75732  & 43587  &  12565.004  &  0.164  &  -5.046  &  28  &   L  \\
HD 75732  & 43587  &  12565.034  &  0.195  &  -4.937  &  28  &   L  \\
HD 75732  & 43587  &  12567.050  &  0.168  &  -5.030  &  30  &   L  \\
HD 75732  & 43587  &  12575.045  &  0.181  &  -4.983  &  41  &   L  \\
HD 75732  & 43587  &  12576.030  &  0.207  &  -4.902  &  40  &   L  \\
HD 75732  & 43587  &  12576.058  &  0.161  &  -5.057  &  38  &   L  \\
HD 75732  & 43587  &  12576.959  &  0.159  &  -5.065  &  27  &   L  \\
HD 75732  & 43587  &  12576.982  &  0.153  &  -5.093  &  30  &   L  \\
HD 75732  & 43587  &  12577.004  &  0.160  &  -5.062  &  30  &   L  \\
HD 75732  & 43587  &  12584.984  &  0.183  &  -4.977  &  37  &   L  \\
HD 75732  & 43587  &  12585.016  &  0.174  &  -5.009  &  32  &   L  \\
HD 75732  & 43587  &  12585.044  &  0.178  &  -4.992  &  41  &   L  \\
HD 75732  & 43587  &  12594.990  &  0.176  &  -5.000  &  37  &   L  \\
HD 75732  & 43587  &  12595.013  &  0.161  &  -5.057  &  36  &   L  \\
HD 75732  & 43587  &  12595.035  &  0.174  &  -5.009  &  33  &   L  \\
HD 75732  & 43587  &  12598.967  &  0.171  &  -5.019  &  29  &   L  \\
HD 75732  & 43587  &  12598.981  &  0.169  &  -5.026  &  31  &   L  \\
HD 75732  & 43587  &  12598.997  &  0.175  &  -5.003  &  31  &   L  \\
HD 75732  & 43587  &  12599.015  &  0.170  &  -5.023  &  31  &   L  \\
HD 75732  & 43587  &  12600.938  &  0.169  &  -5.028  &  28  &   L  \\
HD 75732  & 43587  &  12600.950  &  0.178  &  -4.995  &  29  &   L  \\
HD 75732  & 43587  &  12600.963  &  0.168  &  -5.028  &  29  &   L  \\
HD 75732  & 43587  &  12600.976  &  0.174  &  -5.009  &  30  &   L  \\
HD 75732  & 43587  &  12600.988  &  0.169  &  -5.027  &  28  &   L  \\
HD 75732  & 43587  &  12601.000  &  0.165  &  -5.042  &  25  &   L  \\
HD 75732  & 43587  &  12606.953  &  0.171  &  -5.017  &  38  &   L  \\
HD 75732  & 43587  &  12606.976  &  0.163  &  -5.048  &  34  &   L  \\
HD 75732  & 43587  &  12606.999  &  0.171  &  -5.017  &  34  &   L  \\
HD 75732  & 43587  &  12607.021  &  0.173  &  -5.012  &  36  &   L  \\
HD 75732  & 43587  &  12608.937  &  0.175  &  -5.004  &  27  &   L  \\
HD 75732  & 43587  &  12608.960  &  0.156  &  -5.080  &  33  &   L  \\
HD 75732  & 43587  &  12608.982  &  0.161  &  -5.056  &  37  &   L  \\
HD 75732  & 43587  &  12631.913  &  0.186  &  -4.967  &  26  &   L  \\
HD 75732  & 43587  &  12631.935  &  0.187  &  -4.964  &  26  &   L  \\
HD 75732  & 43587  &  12631.958  &  0.179  &  -4.992  &  27  &   L  \\
HD 75732  & 43587  &  12656.926  &  0.159  &  -5.067  &  36  &   L  \\
HD 75732  & 43587  &  12656.949  &  0.171  &  -5.020  &  35  &   L  \\
HD 75732  & 43587  &  12656.972  &  0.177  &  -4.998  &  36  &   L  \\
HD 75732  & 43587  &  12705.725  &  0.174  &  -5.008  &  35  &   L  \\
HD 75732  & 43587  &  12705.747  &  0.171  &  -5.019  &  36  &   L  \\
HD 75732  & 43587  &  12705.770  &  0.176  &  -4.999  &  35  &   L  \\
HD 75732  & 43587  &  12705.792  &  0.167  &  -5.032  &  34  &   L  \\
HD 75732  & 43587  &  12722.716  &  0.174  &  -5.008  &  28  &   L  \\
HD 75732  & 43587  &  12722.739  &  0.172  &  -5.016  &  28  &   L  \\
HD 75732  & 43587  &  12722.763  &  0.179  &  -4.990  &  27  &   L  \\
HD 75732  & 43587  &  12722.784  &  0.179  &  -4.992  &  27  &   L  \\
HD 75732  & 43587  &  12723.723  &  0.193  &  -4.944  &  29  &   L  \\
HD 75732  & 43587  &  12723.746  &  0.174  &  -5.008  &  28  &   L  \\
HD 75732  & 43587  &  12723.770  &  0.172  &  -5.013  &  28  &   L  \\
HD 75732  & 43587  &  12723.791  &  0.187  &  -4.962  &  29  &   L  \\
HD 75732  & 43587  &  12737.681  &  0.166  &  -5.038  &  36  &   L  \\
HD 75732  & 43587  &  12737.702  &  0.168  &  -5.032  &  34  &   L  \\
HD 75732  & 43587  &  12737.726  &  0.166  &  -5.037  &  33  &   L  \\
HD 75732  & 43587  &  12990.989  &  0.190  &  -4.954  &  73  &   L  \\
HD 75732  & 43587  &  12992.012  &  0.187  &  -4.965  &  39  &   L  \\
HD 75732  & 43587  &  12992.027  &  0.193  &  -4.943  &  63  &   L  \\
HD 75732  & 43587  &  13008.969  &  0.182  &  -4.979  &  65  &   L  \\
HD 75732  & 43587  &  13008.978  &  0.181  &  -4.981  &  63  &   L  \\
HD 75732  & 43587  &  13009.817  &  0.185  &  -4.970  &  54  &   L  \\
HD 75732  & 43587  &  13009.829  &  0.186  &  -4.968  &  52  &   L  \\
HD 75732  & 43587  &  13014.909  &  0.189  &  -4.958  &  41  &   L  \\
HD 75732  & 43587  &  13014.925  &  0.179  &  -4.989  &  41  &   L  \\
HD 75732  & 43587  &  13018.882  &  0.211  &  -4.891  &  31  &   L  \\
HD 75732  & 43587  &  13020.906  &  0.235  &  -4.829  &  28  &   L  \\
HD 75732  & 43587  &  13021.889  &  0.187  &  -4.964  &  30  &   L  \\
HD 75732  & 43587  &  13034.850  &  0.177  &  -4.998  &  42  &   L  \\
HD 75732  & 43587  &  13068.801  &  0.201  &  -4.919  &  36  &   L  \\
HD 75732  & 43587  &  13068.809  &  0.201  &  -4.919  &  37  &   L  \\
HD 75732  & 43587  &  13069.746  &  0.198  &  -4.930  &  38  &   L  \\
HD 75732  & 43587  &  13079.726  &  0.204  &  -4.910  &  32  &   L  \\
HD 75732  & 43587  &  13079.748  &  0.197  &  -4.932  &  34  &   L  \\
HD 75732  & 43587  &  13081.737  &  0.191  &  -4.949  &  33  &   L  \\
HD 75732  & 43587  &  13100.693  &  0.202  &  -4.918  &  30  &   L  \\
HD 75732  & 43587  &  13100.717  &  0.204  &  -4.912  &  29  &   L  \\
HD 75732  & 43587  &  13101.671  &  0.191  &  -4.951  &  34  &   L  \\
HD 75732  & 43587  &  13101.677  &  0.189  &  -4.957  &  41  &   L  \\
HD 75732  & 43587  &  13102.719  &  0.201  &  -4.921  &  58  &   L  \\
HD 75732  & 43587  &  13102.728  &  0.198  &  -4.929  &  58  &   L  \\
HD 75732  & 43587  &  13108.700  &  0.198  &  -4.929  &  49  &   L  \\
HD 75732  & 43587  &  13108.715  &  0.203  &  -4.914  &  47  &   L  \\
HD 75732  & 43587  &  13119.676  &  0.187  &  -4.964  &  18  &   L  \\
HD 75732  & 43587  &  13119.698  &  0.219  &  -4.869  &  20  &   L  \\
HD 75732  & 43587  &  13282.034  &  0.188  &  -4.961  &  56  &   L  \\
HD 75732  & 43587  &  13283.021  &  0.192  &  -4.946  &  40  &   L  \\
HD 75732  & 43587  &  13283.027  &  0.193  &  -4.943  &  35  &   L  \\
HD 75732  & 43587  &  13283.034  &  0.204  &  -4.910  &  52  &   L  \\
HD 75732  & 43587  &  13337.931  &  0.206  &  -4.905  &  28  &   L  \\
HD 75732  & 43587  &  13338.969  &  0.202  &  -4.916  &  46  &   L  \\
HD 75732  & 43587  &  13338.990  &  0.188  &  -4.959  &  45  &   L  \\
HD 75732  & 43587  &  13362.934  &  0.189  &  -4.955  &  36  &   L  \\
HD 75732  & 43587  &  13363.903  &  0.185  &  -4.968  &  31  &   L  \\
HD 75732  & 43587  &  13383.870  &  0.204  &  -4.910  &  26  &   L  \\
HD 75732  & 43587  &  13383.895  &  0.204  &  -4.911  &  25  &   L  \\
HD 75732  & 43587  &  13384.870  &  0.211  &  -4.891  &  26  &   L  \\
HD 75732  & 43587  &  13384.894  &  0.202  &  -4.918  &  25  &   L  \\
HD 75732  & 43587  &  13385.857  &  0.246  &  -4.803  &  26  &   L  \\
HD 75732  & 43587  &  13385.880  &  0.247  &  -4.800  &  26  &   L  \\
HD 75732  & 43587  &  13386.820  &  0.199  &  -4.925  &  29  &   L  \\
HD 75732  & 43587  &  13386.843  &  0.193  &  -4.943  &  31  &   L  \\
HD 75732  & 43587  &  13386.865  &  0.192  &  -4.949  &  31  &   L  \\
HD 75732  & 43587  &  13387.861  &  0.205  &  -4.909  &  24  &   L  \\
HD 75732  & 43587  &  13387.883  &  0.219  &  -4.868  &  22  &   L  \\
HD 75732  & 43587  &  13388.838  &  0.189  &  -4.957  &  39  &   L  \\
HD 75732  & 43587  &  13389.815  &  0.196  &  -4.935  &  40  &   L  \\
HD 75732  & 43587  &  13389.820  &  0.199  &  -4.924  &  39  &   L  \\
HD 75732  & 43587  &  13390.914  &  0.201  &  -4.919  &  44  &   L  \\
HD 75732  & 43587  &  13391.958  &  0.207  &  -4.903  &  38  &   L  \\
HD 75732  & 43587  &  13392.782  &  0.200  &  -4.922  &  51  &   L  \\
HD 75732  & 43587  &  13402.881  &  0.201  &  -4.920  &  35  &   L  \\
HD 75732  & 43587  &  13403.895  &  0.199  &  -4.925  &  36  &   L  \\
HD 75732  & 43587  &  13404.859  &  0.181  &  -4.985  &  34  &   L  \\
HD 75732  & 43587  &  13404.880  &  0.192  &  -4.947  &  29  &   L  \\
HD 75732  & 43587  &  13405.878  &  0.209  &  -4.898  &  39  &   L  \\
HD 75732  & 43587  &  13436.729  &  0.210  &  -4.895  &  28  &   L  \\
HD 75732  & 43587  &  13436.745  &  0.229  &  -4.844  &  22  &   L  \\
HD 75732  & 43587  &  13437.783  &  0.223  &  -4.860  &  30  &   L  \\
HD 75732  & 43587  &  13437.802  &  0.230  &  -4.840  &  22  &   L  \\
HD 75732  & 43587  &  13438.729  &  0.237  &  -4.824  &  32  &   L  \\
HD 75732  & 43587  &  13438.747  &  0.237  &  -4.823  &  24  &   L  \\
HD 75732  & 43587  &  13439.738  &  0.216  &  -4.878  &  33  &   L  \\
HD 75732  & 43587  &  13439.759  &  0.228  &  -4.846  &  27  &   L  \\
HD 75732  & 43587  &  13440.736  &  0.212  &  -4.887  &  31  &   L  \\
HD 75732  & 43587  &  13440.754  &  0.207  &  -4.902  &  22  &   L  \\
HD 75732  & 43587  &  13441.799  &  0.224  &  -4.856  &  28  &   L  \\
HD 75732  & 43587  &  13441.820  &  0.216  &  -4.877  &  29  &   L  \\
HD 75732  & 43587  &  13441.844  &  0.227  &  -4.848  &  28  &   L  \\
HD 75732  & 43587  &  13460.687  &  0.216  &  -4.878  &  30  &   L  \\
HD 75732  & 43587  &  13460.706  &  0.210  &  -4.893  &  30  &   L  \\
HD 75732  & 43587  &  13475.672  &  0.210  &  -4.895  &  28  &   L  \\
HD 75732  & 43587  &  13475.689  &  0.227  &  -4.848  &  21  &   L  \\
HD 75732  & 43587  &  13476.675  &  0.196  &  -4.935  &  34  &   L  \\
HD 75732  & 43587  &  13476.692  &  0.232  &  -4.836  &  25  &   L  \\
HD 75732  & 43587  &  13477.674  &  0.216  &  -4.877  &  35  &   L  \\
HD 75732  & 43587  &  13477.691  &  0.189  &  -4.955  &  24  &   L  \\
HD 75732  & 43587  &  13478.678  &  0.193  &  -4.945  &  31  &   L  \\
HD 75732  & 43587  &  13478.696  &  0.225  &  -4.854  &  25  &   L  \\
HD 75732  & 43587  &  13479.677  &  0.212  &  -4.888  &  29  &   L  \\
HD 75732  & 43587  &  13516.696  &  0.216  &  -4.876  &  39  &   L  \\
HD 75732  & 43587  &  13669.063  &  0.211  &  -4.892  &  49  &   L  \\
HD 75732  & 43587  &  13744.926  &  0.203  &  -4.914  &  38  &   L  \\
HD 75732  & 43587  &  13744.941  &  0.192  &  -4.947  &  40  &   L  \\
HD 75732  & 43587  &  13752.895  &  0.232  &  -4.837  &  44  &   L  \\
HD 75732  & 43587  &  13752.907  &  0.228  &  -4.845  &  41  &   L  \\
HD 75732  & 43587  &  13752.919  &  0.229  &  -4.844  &  46  &   L  \\
HD 75732  & 43587  &  13755.879  &  0.218  &  -4.871  &  39  &   L  \\
HD 75732  & 43587  &  13756.850  &  0.215  &  -4.879  &  37  &   L  \\
HD 75732  & 43587  &  13773.729  &  0.195  &  -4.938  &  66  &   L  \\
HD 75732  & 43587  &  13773.819  &  0.190  &  -4.954  &  70  &   L  \\
HD 75732  & 43587  &  13773.969  &  0.197  &  -4.933  &  70  &   L  \\
HD 75732  & 43587  &  13774.801  &  0.187  &  -4.963  &  69  &   L  \\
HD 75732  & 43587  &  14049.981  &  0.201  &  -4.919  &  48  &   L  \\
HD 75732  & 43587  &  14050.048  &  0.199  &  -4.924  &  51  &   L  \\
HD 75732  & 43587  &  14050.053  &  0.205  &  -4.908  &  45  &   L  \\
HD 75732  & 43587  &  14072.013  &  0.221  &  -4.865  &  56  &   L  \\
HD 75732  & 43587  &  14072.021  &  0.220  &  -4.867  &  62  &   L  \\
HD 75732  & 43587  &  14072.030  &  0.225  &  -4.854  &  54  &   L  \\
HD 75732  & 43587  &  14073.011  &  0.220  &  -4.867  &  55  &   L  \\
HD 75732  & 43587  &  14073.017  &  0.219  &  -4.869  &  57  &   L  \\
HD 75732  & 43587  &  14073.942  &  0.222  &  -4.862  &  45  &   L  \\
HD 75732  & 43587  &  14073.973  &  0.220  &  -4.868  &  46  &   L  \\
HD 75732  & 43587  &  14098.944  &  0.220  &  -4.867  &  46  &   L  \\
HD 75732  & 43587  &  14098.957  &  0.218  &  -4.871  &  51  &   L  \\
HD 75732  & 43587  &  14100.014  &  0.225  &  -4.854  &  43  &   L  \\
HD 75732  & 43587  &  14100.021  &  0.217  &  -4.875  &  46  &   L  \\
HD 75732  & 43587  &  14101.975  &  0.220  &  -4.867  &  43  &   L  \\
HD 75732  & 43587  &  14101.983  &  0.229  &  -4.843  &  47  &   L  \\
HD 75732  & 43587  &  14102.850  &  0.237  &  -4.825  &  36  &   L  \\
HD 75732  & 43587  &  14103.001  &  0.222  &  -4.861  &  39  &   L  \\
HD 75732  & 43587  &  14103.848  &  0.222  &  -4.861  &  40  &   L  \\
HD 75732  & 43587  &  14103.933  &  0.212  &  -4.888  &  40  &   L  \\
HD 75732  & 43587  &  14133.841  &  0.214  &  -4.882  &  35  &   L  \\
HD 75732  & 43587  &  14134.812  &  0.212  &  -4.888  &  44  &   L  \\
HD 75732  & 43587  &  14134.818  &  0.215  &  -4.880  &  44  &   L  \\
HD 75732  & 43587  &  14134.823  &  0.214  &  -4.883  &  45  &   L  \\
HD 75732  & 43587  &  14135.752  &  0.219  &  -4.869  &  34  &   L  \\
HD 75732  & 43587  &  14135.759  &  0.211  &  -4.892  &  36  &   L  \\
HD 75732  & 43587  &  14135.767  &  0.226  &  -4.852  &  43  &   L  \\
HD 75732  & 43587  &  14165.774  &  0.199  &  -4.926  &  49  &   L  \\
HD 75732  & 43587  &  14165.779  &  0.198  &  -4.927  &  49  &   L  \\
HD 75732  & 43587  &  14165.783  &  0.195  &  -4.938  &  49  &   L  \\
HD 75732  & 43587  &  14166.706  &  0.223  &  -4.858  &  18  &   L  \\
HD 75732  & 43587  &  14167.673  &  0.206  &  -4.905  &  45  &   L  \\
HD 75732  & 43587  &  14167.684  &  0.209  &  -4.898  &  45  &   L  \\
HD 75732  & 43587  &  14168.803  &  0.209  &  -4.897  &  43  &   L  \\
HD 75732  & 43587  &  14168.811  &  0.203  &  -4.913  &  37  &   L  \\
HD 75732  & 43587  &  14169.841  &  0.202  &  -4.915  &  53  &   L  \\
HD 75732  & 43587  &  14169.845  &  0.205  &  -4.909  &  47  &   L  \\
HD 75732  & 43587  &  14196.728  &  0.200  &  -4.922  &  48  &   L  \\
HD 75732  & 43587  &  14196.733  &  0.208  &  -4.900  &  52  &   L  \\
HD 75732  & 43587  &  14216.760  &  0.236  &  -4.827  &  20  &   L  \\
HD 75732  & 43587  &  14216.779  &  0.251  &  -4.792  &  18  &   L  \\
HD 75732  & 43587  &  14216.798  &  0.238  &  -4.822  &  18  &   L  \\
HD 75732  & 43587  &  14219.736  &  0.207  &  -4.901  &  38  &   L  \\
HD 75732  & 43587  &  14219.741  &  0.201  &  -4.919  &  37  &   L  \\
HD 75732  & 43587  &  14219.747  &  0.213  &  -4.886  &  37  &   L  \\
HD 75732  & 43587  &  14220.751  &  0.228  &  -4.846  &  35  &   L  \\
HD 75732  & 43587  &  14220.757  &  0.202  &  -4.917  &  33  &   L  \\
HD 75732  & 43587  &  14220.764  &  0.209  &  -4.898  &  33  &   L  \\
HD 75732  & 43587  &  14426.057  &  0.207  &  -4.903  &  52  &   L  \\
HD 75732  & 43587  &  14426.072  &  0.215  &  -4.879  &  39  &   L  \\
HD 75732  & 43587  &  14427.042  &  0.202  &  -4.916  &  56  &   L  \\
HD 75732  & 43587  &  14427.048  &  0.205  &  -4.908  &  56  &   L  \\
HD 75732  & 43587  &  14427.054  &  0.212  &  -4.889  &  58  &   L  \\
HD 75732  & 43587  &  14427.059  &  0.206  &  -4.904  &  57  &   L  \\
HD 75732  & 43587  &  14427.064  &  0.207  &  -4.903  &  56  &   L  \\
HD 75732  & 43587  &  14428.004  &  0.215  &  -4.880  &  56  &   L  \\
HD 75732  & 43587  &  14428.016  &  0.210  &  -4.895  &  56  &   L  \\
HD 75732  & 43587  &  14428.029  &  0.210  &  -4.894  &  56  &   L  \\
HD 75732  & 43587  &  14428.044  &  0.215  &  -4.880  &  53  &   L  \\
HD 75732  & 43587  &  14428.061  &  0.205  &  -4.907  &  51  &   L  \\
HD 75732  & 43587  &  14429.032  &  0.205  &  -4.909  &  61  &   L  \\
HD 75732  & 43587  &  14429.039  &  0.208  &  -4.899  &  58  &   L  \\
HD 75732  & 43587  &  14429.048  &  0.211  &  -4.890  &  59  &   L  \\
HD 75732  & 43587  &  14429.058  &  0.212  &  -4.888  &  58  &   L  \\
HD 75732  & 43587  &  14429.064  &  0.210  &  -4.894  &  45  &   L  \\
HD 75732  & 43587  &  14449.862  &  0.213  &  -4.885  &  28  &   L  \\
HD 75732  & 43587  &  14449.878  &  0.206  &  -4.906  &  27  &   L  \\
HD 75732  & 43587  &  14449.894  &  0.195  &  -4.938  &  28  &   L  \\
HD 75732  & 43587  &  14449.909  &  0.197  &  -4.930  &  27  &   L  \\
HD 75732  & 43587  &  14449.925  &  0.195  &  -4.938  &  29  &   L  \\
HD 75732  & 43587  &  14449.940  &  0.202  &  -4.915  &  29  &   L  \\
HD 75732  & 43587  &  14449.957  &  0.202  &  -4.915  &  29  &   L  \\
HD 75732  & 43587  &  14449.973  &  0.207  &  -4.903  &  28  &   L  \\
HD 75732  & 43587  &  14449.988  &  0.185  &  -4.971  &  27  &   L  \\
HD 75732  & 43587  &  14450.004  &  0.197  &  -4.931  &  28  &   L  \\
HD 75732  & 43587  &  14457.946  &  0.214  &  -4.883  &  25  &   L  \\
HD 75732  & 43587  &  14457.969  &  0.226  &  -4.852  &  26  &   L  \\
HD 75732  & 43587  &  14457.992  &  0.225  &  -4.855  &  27  &   L  \\
HD 75732  & 43587  &  14458.015  &  0.238  &  -4.823  &  27  &   L  \\
HD 75732  & 43587  &  14517.769  &  0.180  &  -4.986  &  50  &   L  \\
HD 75732  & 43587  &  14517.783  &  0.193  &  -4.944  &  42  &   L  \\
HD 75732  & 43587  &  14517.796  &  0.184  &  -4.972  &  49  &   L  \\
HD 75732  & 43587  &  14547.831  &  0.183  &  -4.977  &  49  &   L  \\
HD 75732  & 43587  &  14547.839  &  0.189  &  -4.956  &  41  &   L  \\
HD 75732  & 43587  &  14547.849  &  0.184  &  -4.973  &  42  &   L  \\
HD 75732  & 43587  &  14574.698  &  0.181  &  -4.984  &  54  &   L  \\
HD 75732  & 43587  &  14574.705  &  0.184  &  -4.972  &  67  &   L  \\
HD 75732  & 43587  &  14574.712  &  0.185  &  -4.969  &  65  &   L  \\
HD 75732  & 43587  &  14574.719  &  0.183  &  -4.977  &  52  &   L  \\
HD 75732  & 43587  &  14574.724  &  0.183  &  -4.975  &  49  &   L  \\
HD 75732  & 43587  &  14578.739  &  0.179  &  -4.990  &  51  &   L  \\
HD 75732  & 43587  &  14578.747  &  0.194  &  -4.942  &  61  &   L  \\
HD 75732  & 43587  &  14578.754  &  0.179  &  -4.990  &  53  &   L  \\
HD 75732  & 43587  &  14598.694  &  0.204  &  -4.912  &  29  &   L  \\
HD 75732  & 43587  &  14598.717  &  0.210  &  -4.893  &  30  &   L  \\
HD 75732  & 43587  &  14725.032  &  0.207  &  -4.903  &  25  &   L  \\
HD 75732  & 43587  &  14726.016  &  0.179  &  -4.990  &  33  &   L  \\
HD 75732  & 43587  &  14726.026  &  0.197  &  -4.930  &  33  &   L  \\
HD 75732  & 43587  &  14726.038  &  0.190  &  -4.953  &  38  &   L  \\
HD 75732  & 43587  &  14783.989  &  0.184  &  -4.974  &  49  &   L  \\
HD 75732  & 43587  &  14784.989  &  0.183  &  -4.975  &  41  &   L  \\
HD 75732  & 43587  &  14844.898  &  0.176  &  -4.999  &  46  &   L  \\
HD 75732  & 43587  &  14844.904  &  0.182  &  -4.980  &  49  &   L  \\
HD 75732  & 43587  &  14844.911  &  0.184  &  -4.973  &  52  &   L  \\
HD 75732  & 43587  &  14846.012  &  0.173  &  -5.011  &  48  &   L  \\
HD 75732  & 43587  &  14846.018  &  0.176  &  -4.999  &  49  &   L  \\
HD 75732  & 43587  &  14846.022  &  0.181  &  -4.984  &  49  &   L  \\
HD 75732  & 43587  &  14846.027  &  0.178  &  -4.993  &  51  &   L  \\
HD 75732  & 43587  &  14846.944  &  0.172  &  -5.016  &  53  &   L  \\
HD 75732  & 43587  &  14846.949  &  0.178  &  -4.994  &  53  &   L  \\
HD 75732  & 43587  &  14846.955  &  0.172  &  -5.015  &  55  &   L  \\
HD 75732  & 43587  &  14846.960  &  0.174  &  -5.007  &  53  &   L  \\
HD 75732  & 43587  &  14847.890  &  0.171  &  -5.019  &  53  &   L  \\
HD 75732  & 43587  &  14847.894  &  0.173  &  -5.012  &  54  &   L  \\
HD 75732  & 43587  &  14848.881  &  0.171  &  -5.019  &  51  &   L  \\
HD 75732  & 43587  &  14848.884  &  0.173  &  -5.011  &  51  &   L  \\
HD 75732  & 43587  &  14848.888  &  0.172  &  -5.013  &  49  &   L  \\
HD 75732  & 43587  &  14848.891  &  0.170  &  -5.024  &  47  &   L  \\
HD 75732  & 43587  &  14849.829  &  0.168  &  -5.029  &  52  &   L  \\
HD 75732  & 43587  &  14849.832  &  0.178  &  -4.992  &  51  &   L  \\
HD 75732  & 43587  &  14849.836  &  0.174  &  -5.009  &  49  &   L  \\
HD 75732  & 43587  &  14849.840  &  0.169  &  -5.025  &  50  &   L  \\
HD 75732  & 43587  &  14849.844  &  0.170  &  -5.024  &  52  &   L  \\
HD 75732  & 43587  &  14850.863  &  0.171  &  -5.017  &  53  &   L  \\
HD 75732  & 43587  &  14850.867  &  0.174  &  -5.009  &  53  &   L  \\
HD 75732  & 43587  &  14850.870  &  0.170  &  -5.022  &  53  &   L  \\
HD 75732  & 43587  &  14850.874  &  0.175  &  -5.003  &  53  &   L  \\
HD 75732  & 43587  &  14863.839  &  0.176  &  -5.002  &  45  &   L  \\
HD 75732  & 43587  &  14863.843  &  0.167  &  -5.032  &  44  &   L  \\
HD 75732  & 43587  &  14863.847  &  0.166  &  -5.039  &  43  &   L  \\
HD 75732  & 43587  &  14863.851  &  0.178  &  -4.995  &  45  &   L  \\
HD 75732  & 43587  &  14864.855  &  0.169  &  -5.028  &  48  &   L  \\
HD 75732  & 43587  &  14864.859  &  0.170  &  -5.022  &  48  &   L  \\
HD 75732  & 43587  &  14864.863  &  0.176  &  -5.001  &  49  &   L  \\
HD 75732  & 43587  &  14865.857  &  0.179  &  -4.990  &  48  &   L  \\
HD 75732  & 43587  &  14865.861  &  0.178  &  -4.993  &  49  &   L  \\
HD 75732  & 43587  &  14865.864  &  0.178  &  -4.994  &  48  &   L  \\
HD 75732  & 43587  &  14865.868  &  0.174  &  -5.007  &  48  &   L  \\
HD 75732B  & ---  &  13369.922  &  0.927  &  ---  &  5  &   K  \\
HD 75732B  & ---  &  13841.806  &  0.994  &  ---  &  5  &   K  \\
HD 75732B  & ---  &  14454.968  &  1.003  &  ---  &  5  &   K  \\
HD 75732B  & ---  &  14455.980  &  0.955  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14458.964  &  0.824  &  ---  &  7  &   K  \\
HD 75732B  & ---  &  14461.066  &  0.825  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14492.930  &  0.917  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14492.936  &  0.911  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14492.942  &  0.933  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14492.960  &  0.927  &  ---  &  5  &   K  \\
HD 75732B  & ---  &  14548.840  &  0.890  &  ---  &  5  &   K  \\
HD 75732B  & ---  &  14602.757  &  1.393  &  ---  &  6  &   K  \\
HD 75732B  & ---  &  14864.999  &  1.051  &  ---  &  6  &   K  \\
HD 75782  & 43634  &  13014.938  &  0.149  &  -5.057  &  36  &   L  \\
HD 75782  & 43634  &  13068.821  &  0.154  &  -5.021  &  31  &   L  \\
HD 75782  & 43634  &  13132.664  &  0.154  &  -5.018  &  43  &   L  \\
HD 75782  & 43634  &  13335.065  &  0.137  &  -5.160  &  67  &   L  \\
HD 75782  & 43634  &  13390.921  &  0.143  &  -5.103  &  56  &   L  \\
HD 75782  & 43634  &  13392.792  &  0.147  &  -5.072  &  79  &   L  \\
HD 75782  & 43634  &  13435.778  &  0.173  &  -4.903  &  23  &   L  \\
HD 75782  & 43634  &  13435.803  &  0.135  &  -5.174  &  21  &   L  \\
HD 75782  & 43634  &  14169.818  &  0.139  &  -5.141  &  53  &   L  \\
HD 75782  & 43634  &  14170.881  &  0.132  &  -5.211  &  34  &   L  \\
HD 75784  & 43569  &  13369.045  &  0.133  &  ---  &  34  &   K  \\
HD 75784  & 43569  &  13369.878  &  0.133  &  ---  &  35  &   K  \\
HD 75784  & 43569  &  13369.912  &  0.134  &  ---  &  32  &   K  \\
HD 75784  & 43569  &  13397.901  &  0.133  &  ---  &  52  &   K  \\
HD 75784  & 43569  &  13398.861  &  0.133  &  ---  &  51  &   K  \\
HD 75784  & 43569  &  14428.050  &  0.133  &  ---  &  48  &   K  \\
HD 75784  & 43569  &  14429.001  &  0.132  &  ---  &  45  &   K  \\
HD 75784  & 43569  &  14839.040  &  0.133  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  14867.877  &  0.133  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  15164.080  &  0.132  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  15198.981  &  0.132  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  15231.993  &  0.132  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  15260.774  &  0.134  &  ---  &  38  &   K  \\
HD 75784  & 43569  &  14844.884  &  0.123  &  ---  &  20  &   L  \\
HD 75898  & 43674  &  13398.059  &  0.143  &  -5.096  &  80  &   K  \\
HD 75898  & 43674  &  13401.016  &  0.144  &  -5.092  &  70  &   K  \\
HD 75898  & 43674  &  13480.812  &  0.143  &  -5.095  &  45  &   K  \\
HD 75898  & 43674  &  13724.061  &  0.146  &  -5.072  &  83  &   K  \\
HD 75898  & 43674  &  13747.022  &  0.149  &  -5.046  &  45  &   K  \\
HD 75898  & 43674  &  13747.955  &  0.150  &  -5.045  &  47  &   K  \\
HD 75898  & 43674  &  13748.920  &  0.149  &  -5.051  &  45  &   K  \\
HD 75898  & 43674  &  13749.856  &  0.148  &  -5.059  &  67  &   K  \\
HD 75898  & 43674  &  13750.863  &  0.148  &  -5.058  &  53  &   K  \\
HD 75898  & 43674  &  13752.970  &  0.145  &  -5.081  &  83  &   K  \\
HD 75898  & 43674  &  13775.927  &  0.147  &  -5.064  &  83  &   K  \\
HD 75898  & 43674  &  13776.943  &  0.147  &  -5.064  &  46  &   K  \\
HD 75898  & 43674  &  13841.811  &  0.148  &  -5.058  &  40  &   K  \\
HD 75898  & 43674  &  14083.986  &  0.144  &  -5.088  &  71  &   K  \\
HD 75898  & 43674  &  14084.915  &  0.143  &  -5.102  &  63  &   K  \\
HD 75898  & 43674  &  14086.106  &  0.144  &  -5.088  &  73  &   K  \\
HD 75898  & 43674  &  14129.986  &  0.147  &  -5.068  &  72  &   K  \\
HD 75898  & 43674  &  14428.042  &  0.148  &  -5.058  &  74  &   K  \\
HD 75898  & 43674  &  14429.050  &  0.148  &  -5.057  &  75  &   K  \\
HD 75898  & 43674  &  14492.971  &  0.148  &  -5.055  &  60  &   K  \\
HD 75898  & 43674  &  14545.901  &  0.148  &  -5.056  &  76  &   K  \\
HD 75898  & 43674  &  14927.882  &  0.150  &  -5.040  &  57  &   K  \\
HD 75898  & 43674  &  14954.849  &  0.149  &  -5.048  &  57  &   K  \\
HD 75898  & 43674  &  14987.746  &  0.150  &  -5.042  &  56  &   K  \\
HD 75898  & 43674  &  15173.029  &  0.159  &  -4.978  &  59  &   K  \\
HD 75898  & 43674  &  15189.037  &  0.157  &  -4.992  &  59  &   K  \\
HD 75898  & 43674  &  15196.963  &  0.154  &  -5.011  &  59  &   K  \\
HD 75898  & 43674  &  15198.977  &  0.155  &  -5.003  &  59  &   K  \\
HD 75898  & 43674  &  15229.883  &  0.156  &  -4.998  &  59  &   K  \\
HD 75898  & 43674  &  15261.922  &  0.154  &  -5.013  &  59  &   K  \\
HD 75898  & 43674  &  15285.919  &  0.155  &  -5.007  &  56  &   K  \\
HD 75898  & 43674  &  15342.761  &  0.151  &  -5.032  &  55  &   K  \\
HD 75958  & 43903  &  13144.717  &  0.149  &  -5.112  &  24  &   L  \\
HD 75958  & 43903  &  13144.732  &  0.139  &  -5.159  &  21  &   L  \\
HD 75974  & 43683  &  14432.984  &  0.274  &  -4.608  &  15  &   L  \\
HD 75974  & 43683  &  14525.886  &  0.230  &  -4.721  &  17  &   L  \\
HD 75974  & 43683  &  14550.809  &  0.295  &  -4.561  &  18  &   L  \\
HD 76078  & 43870  &  13695.099  &  0.165  &  -4.955  &  46  &   K  \\
HD 76078  & 43870  &  13696.077  &  0.166  &  -4.952  &  48  &   K  \\
HD 76151  & 23835  &  15231.989  &  0.237  &  -4.684  &  57  &   K  \\
HD 76151  & 43726  &  13018.905  &  0.227  &  -4.711  &  30  &   L  \\
HD 76151  & 43726  &  13021.912  &  0.242  &  -4.668  &  28  &   L  \\
HD 76151  & 43726  &  13021.935  &  0.245  &  -4.660  &  31  &   L  \\
HD 76151  & 43726  &  13101.698  &  0.218  &  -4.740  &  36  &   L  \\
HD 76151  & 43726  &  13282.042  &  0.202  &  -4.798  &  35  &   L  \\
HD 76151  & 43726  &  13283.045  &  0.192  &  -4.840  &  34  &   L  \\
HD 76151  & 43726  &  13283.053  &  0.198  &  -4.816  &  38  &   L  \\
HD 76151  & 43726  &  13316.047  &  0.204  &  -4.793  &  27  &   L  \\
HD 76151  & 43726  &  13339.998  &  0.212  &  -4.761  &  30  &   L  \\
HD 76151  & 43726  &  13340.021  &  0.210  &  -4.769  &  30  &   L  \\
HD 76151  & 43726  &  13341.012  &  0.212  &  -4.763  &  33  &   L  \\
HD 76151  & 43726  &  13341.035  &  0.196  &  -4.824  &  32  &   L  \\
HD 76151  & 43726  &  13342.014  &  0.185  &  -4.868  &  22  &   L  \\
HD 76151  & 43726  &  13342.036  &  0.219  &  -4.739  &  26  &   L  \\
HD 76151  & 43726  &  13342.059  &  0.221  &  -4.734  &  28  &   L  \\
HD 76151  & 43726  &  13436.765  &  0.219  &  -4.739  &  30  &   L  \\
HD 76151  & 43726  &  13843.749  &  0.244  &  -4.663  &  27  &   L  \\
HD 76151  & 43726  &  14073.039  &  0.225  &  -4.719  &  60  &   L  \\
HD 76151  & 43726  &  14073.966  &  0.214  &  -4.757  &  52  &   L  \\
HD 76151  & 43726  &  14099.974  &  0.228  &  -4.710  &  43  &   L  \\
HD 76151  & 43726  &  14102.946  &  0.230  &  -4.704  &  44  &   L  \\
HD 76151  & 43726  &  14103.927  &  0.230  &  -4.705  &  48  &   L  \\
HD 76151  & 43726  &  14165.770  &  0.221  &  -4.733  &  43  &   L  \\
HD 76151  & 43726  &  14517.813  &  0.252  &  -4.640  &  29  &   L  \\
HD 76151  & 43726  &  14547.796  &  0.242  &  -4.668  &  48  &   L  \\
HD 76151  & 43726  &  14574.729  &  0.239  &  -4.677  &  43  &   L  \\
HD 76151  & 43726  &  14848.871  &  0.216  &  -4.750  &  55  &   L  \\
HD 76151  & 43726  &  14848.876  &  0.213  &  -4.759  &  55  &   L  \\
HD 76151  & 43726  &  14849.850  &  0.215  &  -4.753  &  55  &   L  \\
HD 76151  & 43726  &  14849.854  &  0.216  &  -4.749  &  51  &   L  \\
HD 76151  & 43726  &  14850.880  &  0.214  &  -4.756  &  57  &   L  \\
HD 76151  & 43726  &  14850.884  &  0.213  &  -4.758  &  56  &   L  \\
HD 76218  & 43852  &  13369.914  &  0.383  &  -4.451  &  42  &   K  \\
HD 76218  & 43852  &  13724.063  &  0.394  &  -4.435  &  44  &   K  \\
HD 76218  & 43852  &  14779.099  &  0.385  &  -4.449  &  38  &   K  \\
HD 76218  & 43852  &  15136.156  &  0.382  &  -4.452  &  20  &   K  \\
HD 76218  & 43852  &  14844.892  &  0.393  &  -4.456  &  27  &   L  \\
HD 76445  & 43915  &  14400.064  &  0.125  &  ---  &  29  &   K  \\
HD 76445  & 43915  &  14428.980  &  0.123  &  ---  &  29  &   K  \\
HD 76445  & 43915  &  14543.933  &  0.126  &  ---  &  29  &   K  \\
HD 76445  & 43915  &  14544.030  &  0.123  &  ---  &  12  &   K  \\
HD 76445  & 43915  &  14791.099  &  0.126  &  ---  &  30  &   K  \\
HD 76445  & 43915  &  14847.032  &  0.125  &  ---  &  29  &   K  \\
HD 76445  & 43915  &  15135.149  &  0.126  &  ---  &  29  &   K  \\
HD 76445  & 43915  &  15312.850  &  0.126  &  ---  &  28  &   K  \\
HD 76445  & 43915  &  14845.908  &  0.099  &  ---  &  25  &   L  \\
HD 76539  & 44463  &  13778.044  &  0.157  &  -5.024  &  35  &   K  \\
HD 76539  & 44463  &  13780.029  &  0.157  &  -5.025  &  33  &   K  \\
HD 76617  & 44103  &  13483.798  &  0.189  &  -4.804  &  45  &   K  \\
HD 76617  & 44103  &  13747.021  &  0.190  &  -4.798  &  46  &   K  \\
HD 76617  & 44103  &  14084.924  &  0.187  &  -4.813  &  39  &   K  \\
HD 76617  & 44103  &  14129.991  &  0.188  &  -4.805  &  73  &   K  \\
HD 76752  & 44089  &  13009.896  &  0.177  &  -4.898  &  36  &   L  \\
HD 76752  & 44089  &  13068.834  &  0.166  &  -4.960  &  25  &   L  \\
HD 76752  & 44089  &  13069.762  &  0.168  &  -4.948  &  25  &   L  \\
HD 76752  & 44089  &  13108.753  &  0.171  &  -4.929  &  28  &   L  \\
HD 76752  & 44089  &  13335.081  &  0.158  &  -5.002  &  50  &   L  \\
HD 76752  & 44089  &  13390.931  &  0.162  &  -4.982  &  42  &   L  \\
HD 76752  & 44089  &  14072.995  &  0.157  &  -5.011  &  48  &   L  \\
HD 76752  & 44089  &  14220.743  &  0.170  &  -4.936  &  37  &   L  \\
HD 76752  & 44089  &  14574.736  &  0.158  &  -5.006  &  41  &   L  \\
HD 76752  & 44089  &  14865.877  &  0.156  &  -5.018  &  43  &   L  \\
HD 76780  & 44097  &  13480.810  &  0.196  &  -4.814  &  42  &   K  \\
HD 76780  & 44097  &  14084.920  &  0.188  &  -4.847  &  35  &   K  \\
HD 76780  & 44097  &  14129.995  &  0.195  &  -4.817  &  67  &   K  \\
HD 76780  & 44097  &  14428.983  &  0.183  &  -4.871  &  63  &   K  \\
HD 76780  & 44097  &  14838.961  &  0.185  &  -4.859  &  55  &   K  \\
HD 76780  & 44097  &  14864.896  &  0.184  &  -4.863  &  55  &   K  \\
HD 76780  & 44097  &  13009.911  &  0.213  &  -4.773  &  28  &   L  \\
HD 76780  & 44097  &  13014.964  &  0.202  &  -4.812  &  33  &   L  \\
HD 76909  & 44137  &  13369.041  &  0.144  &  -5.118  &  74  &   K  \\
HD 76909  & 44137  &  13724.102  &  0.144  &  -5.117  &  73  &   K  \\
HD 76909  & 44137  &  14845.938  &  0.130  &  -5.216  &  31  &   L  \\
HD 76974  & 44610  &  13778.046  &  0.331  &  -4.513  &  33  &   K  \\
HD 77172  & 44416  &  14216.783  &  0.130  &  ---  &  28  &   K  \\
HD 77172  & 44416  &  14400.076  &  0.131  &  ---  &  30  &   K  \\
HD 77172  & 44416  &  14791.123  &  0.131  &  ---  &  28  &   K  \\
HD 77172  & 44416  &  14847.089  &  0.128  &  ---  &  27  &   K  \\
HD 77172  & 44416  &  14984.794  &  0.129  &  ---  &  29  &   K  \\
HD 77172  & 44416  &  15134.139  &  0.128  &  ---  &  28  &   K  \\
HD 77172  & 44416  &  15173.163  &  0.129  &  ---  &  28  &   K  \\
HD 77172  & 44416  &  15196.961  &  0.129  &  ---  &  28  &   K  \\
HD 77172  & 44416  &  15231.032  &  0.127  &  ---  &  29  &   K  \\
HD 77172  & 44416  &  15255.929  &  0.129  &  ---  &  29  &   K  \\
HD 77172  & 44416  &  15350.768  &  0.130  &  ---  &  27  &   K  \\
HD 77172  & 44416  &  15378.736  &  0.126  &  ---  &  25  &   K  \\
HD 77407  & 44458  &  13108.732  &  0.487  &  -4.207  &  34  &   L  \\
HD 77407  & 44458  &  13388.863  &  0.450  &  -4.249  &  37  &   L  \\
HD 77407  & 44458  &  13392.802  &  0.453  &  -4.246  &  43  &   L  \\
HD 77407  & 44458  &  13866.699  &  0.455  &  -4.244  &  29  &   L  \\
HD 77407  & 44458  &  13867.698  &  0.425  &  -4.280  &  46  &   L  \\
HD 77407  & 44458  &  14073.032  &  0.437  &  -4.265  &  53  &   L  \\
HD 77407  & 44458  &  14073.979  &  0.435  &  -4.268  &  47  &   L  \\
HD 77407  & 44458  &  14100.006  &  0.445  &  -4.255  &  45  &   L  \\
HD 77407  & 44458  &  14103.897  &  0.429  &  -4.275  &  42  &   L  \\
HD 77407  & 44458  &  14863.857  &  0.418  &  -4.289  &  46  &   L  \\
HD 77407  & 44458  &  14863.866  &  0.424  &  -4.282  &  50  &   L  \\
HD 77519  & 44424  &  13480.750  &  0.129  &  -5.231  &  48  &   K  \\
HD 77519  & 44424  &  14845.946  &  0.143  &  -5.094  &  34  &   L  \\
HD 77601  & 44613  &  13411.881  &  0.277  &  ---  &  43  &   L  \\
HD 77803  & 44579  &  13694.152  &  0.171  &  -4.934  &  37  &   K  \\
HD 77803  & 44579  &  13695.102  &  0.169  &  -4.940  &  45  &   K  \\
HD 77803  & 44579  &  13696.144  &  0.169  &  -4.945  &  46  &   K  \\
HD 77818  & 44766  &  14216.785  &  0.132  &  ---  &  36  &   K  \\
HD 77818  & 44766  &  14400.118  &  0.131  &  ---  &  30  &   K  \\
HD 77818  & 44766  &  14428.114  &  0.131  &  ---  &  29  &   K  \\
HD 77818  & 44766  &  14791.125  &  0.134  &  ---  &  27  &   K  \\
HD 77818  & 44766  &  14847.086  &  0.132  &  ---  &  26  &   K  \\
HD 77818  & 44766  &  14984.800  &  0.133  &  ---  &  27  &   K  \\
HD 77818  & 44766  &  15134.146  &  0.132  &  ---  &  27  &   K  \\
HD 77818  & 44766  &  15312.841  &  0.131  &  ---  &  26  &   K  \\
HIP 77908  & 77908  &  14928.069  &  1.128  &  ---  &  19  &   K  \\
HIP 77908  & 77908  &  14929.082  &  1.085  &  ---  &  20  &   K  \\
HIP 77908  & 77908  &  15376.766  &  1.016  &  ---  &  21  &   K  \\
HIP 77908  & 77908  &  15404.818  &  1.048  &  ---  &  25  &   K  \\
HIP 77908  & 77908  &  15406.825  &  1.056  &  ---  &  24  &   K  \\
HD 78154  & 45038  &  13018.928  &  0.158  &  ---  &  72  &   L  \\
HD 78154  & 45038  &  13081.760  &  0.171  &  ---  &  74  &   L  \\
HIP 78184  & 78184  &  15396.868  &  0.732  &  ---  &  20  &   K  \\
HIP 78184  & 78184  &  15396.909  &  0.745  &  ---  &  23  &   K  \\
HIP 78184  & 78184  &  15406.762  &  0.758  &  ---  &  20  &   K  \\
HD 78235  & 44818  &  13134.790  &  0.294  &  -4.724  &  34  &   L  \\
HD 78277  & 44823  &  13480.814  &  0.131  &  -5.225  &  42  &   K  \\
HD 78366  & 44897  &  13148.708  &  0.277  &  -4.554  &  37  &   L  \\
HD 78366  & 44897  &  13148.730  &  0.281  &  -4.546  &  37  &   L  \\
HD 78366  & 44897  &  13148.752  &  0.272  &  -4.566  &  35  &   L  \\
HD 78366  & 44897  &  13385.902  &  0.283  &  -4.540  &  32  &   L  \\
HD 78366  & 44897  &  13385.926  &  0.275  &  -4.559  &  34  &   L  \\
HD 78366  & 44897  &  13867.704  &  0.279  &  -4.549  &  68  &   L  \\
HD 78366  & 44897  &  13868.694  &  0.283  &  -4.540  &  57  &   L  \\
HD 78366  & 44897  &  14100.026  &  0.268  &  -4.576  &  55  &   L  \\
HD 78366  & 44897  &  14102.958  &  0.254  &  -4.612  &  58  &   L  \\
HD 78366  & 44897  &  14103.904  &  0.250  &  -4.622  &  60  &   L  \\
HD 78418  & 44892  &  13145.707  &  0.248  &  -4.643  &  28  &   L  \\
HD 78418  & 44892  &  13145.722  &  0.234  &  -4.681  &  28  &   L  \\
HD 78418  & 44892  &  13487.664  &  0.232  &  -4.689  &  69  &   L  \\
HD 78418  & 44892  &  13487.688  &  0.224  &  -4.714  &  59  &   L  \\
HD 78418  & 44892  &  13487.708  &  0.234  &  -4.682  &  52  &   L  \\
HD 78418  & 44892  &  13709.994  &  0.219  &  -4.729  &  24  &   L  \\
HD 78418  & 44892  &  13710.021  &  0.249  &  -4.639  &  15  &   L  \\
HD 78418  & 44892  &  13710.046  &  0.255  &  -4.624  &  18  &   L  \\
HD 78418  & 44892  &  14130.933  &  0.232  &  -4.687  &  30  &   L  \\
HIP 78423  & 78423  &  14928.126  &  0.913  &  ---  &  16  &   K  \\
HIP 78423  & 78423  &  14929.068  &  0.905  &  ---  &  21  &   K  \\
HIP 78423  & 78423  &  14955.999  &  0.875  &  ---  &  16  &   K  \\
HIP 78423  & 78423  &  14956.015  &  0.857  &  ---  &  9  &   K  \\
HIP 78423  & 78423  &  14956.030  &  0.847  &  ---  &  18  &   K  \\
HIP 78423  & 78423  &  14983.962  &  0.909  &  ---  &  17  &   K  \\
HIP 78423  & 78423  &  15372.843  &  0.945  &  ---  &  21  &   K  \\
HIP 78423  & 78423  &  15396.874  &  0.915  &  ---  &  20  &   K  \\
HD 78536  & 44906  &  13778.924  &  0.240  &  -4.662  &  62  &   K  \\
HD 78536  & 44906  &  13779.922  &  0.243  &  -4.652  &  44  &   K  \\
HD 78536  & 44906  &  13781.061  &  0.247  &  -4.642  &  38  &   K  \\
HD 78538  & 44890  &  13777.903  &  0.336  &  -4.451  &  80  &   K  \\
HD 78538  & 44890  &  13778.907  &  0.332  &  -4.457  &  44  &   K  \\
HD 78668  & 44936  &  14784.002  &  0.217  &  ---  &  42  &   L  \\
HD 78752  & 44915  &  13480.745  &  0.131  &  -5.208  &  44  &   K  \\
HIP 78999  & 78999  &  15395.904  &  0.971  &  ---  &  18  &   K  \\
HIP 78999  & 78999  &  15399.854  &  0.968  &  ---  &  17  &   K  \\
HIP 78999  & 78999  &  15403.800  &  0.992  &  ---  &  16  &   K  \\
HD 79210  & 45343  &  13369.949  &  1.782  &  ---  &  36  &   K  \\
HD 79210  & 45343  &  13369.951  &  1.785  &  ---  &  36  &   K  \\
HD 79210  & 45343  &  13425.830  &  1.814  &  ---  &  36  &   K  \\
HD 79210  & 45343  &  13480.792  &  1.964  &  ---  &  53  &   K  \\
HD 79210  & 45343  &  14085.004  &  1.579  &  ---  &  30  &   K  \\
HD 79210  & 45343  &  14138.989  &  1.582  &  ---  &  33  &   K  \\
HD 79210  & 45343  &  14138.992  &  1.567  &  ---  &  32  &   K  \\
HD 79210  & 45343  &  14810.055  &  2.978  &  ---  &  30  &   K  \\
HD 79210  & 45343  &  14810.058  &  2.908  &  ---  &  30  &   K  \\
HD 79210  & 45343  &  15199.082  &  1.578  &  ---  &  26  &   K  \\
HD 79211  & 120005  &  13369.943  &  1.815  &  ---  &  36  &   K  \\
HD 79211  & 120005  &  13369.946  &  1.813  &  ---  &  36  &   K  \\
HD 79211  & 120005  &  13425.826  &  1.961  &  ---  &  36  &   K  \\
HD 79211  & 120005  &  13480.789  &  1.749  &  ---  &  33  &   K  \\
HD 79211  & 120005  &  14138.994  &  1.556  &  ---  &  31  &   K  \\
HD 79211  & 120005  &  14545.969  &  1.765  &  ---  &  26  &   K  \\
HD 79282  & 45325  &  13777.830  &  0.195  &  -4.817  &  44  &   K  \\
HD 79282  & 45325  &  13778.819  &  0.197  &  -4.811  &  44  &   K  \\
HD 79282  & 45325  &  13779.844  &  0.198  &  -4.806  &  43  &   K  \\
HIP 79308  & 79308  &  13430.067  &  0.198  &  -4.838  &  73  &   K  \\
HIP 79308  & 79308  &  13838.062  &  0.205  &  -4.813  &  41  &   K  \\
HIP 79308  & 79308  &  13963.898  &  0.203  &  -4.819  &  51  &   K  \\
HIP 79431  & 79431  &  14928.075  &  1.315  &  ---  &  12  &   K  \\
HIP 79431  & 79431  &  14929.116  &  1.315  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  14956.139  &  0.514  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  14984.875  &  1.367  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  14986.963  &  1.418  &  ---  &  11  &   K  \\
HIP 79431  & 79431  &  14987.948  &  1.507  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  15041.896  &  1.283  &  ---  &  8  &   K  \\
HIP 79431  & 79431  &  15048.753  &  1.390  &  ---  &  12  &   K  \\
HIP 79431  & 79431  &  15074.728  &  1.450  &  ---  &  12  &   K  \\
HIP 79431  & 79431  &  15078.745  &  1.337  &  ---  &  15  &   K  \\
HIP 79431  & 79431  &  15084.734  &  1.310  &  ---  &  12  &   K  \\
HIP 79431  & 79431  &  15106.734  &  1.082  &  ---  &  7  &   K  \\
HIP 79431  & 79431  &  15229.158  &  1.267  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  15232.151  &  1.306  &  ---  &  11  &   K  \\
HIP 79431  & 79431  &  15256.124  &  1.346  &  ---  &  10  &   K  \\
HIP 79431  & 79431  &  15261.104  &  1.305  &  ---  &  11  &   K  \\
HIP 79431  & 79431  &  15312.957  &  1.367  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  15342.998  &  1.297  &  ---  &  11  &   K  \\
HIP 79431  & 79431  &  15378.813  &  1.309  &  ---  &  13  &   K  \\
HIP 79431  & 79431  &  15406.835  &  1.461  &  ---  &  19  &   K  \\
HD 79498  & 45406  &  13480.816  &  0.141  &  -5.132  &  42  &   K  \\
HIP 79698  & 79698  &  14928.120  &  0.905  &  ---  &  26  &   K  \\
HIP 79698  & 79698  &  14929.062  &  0.920  &  ---  &  21  &   K  \\
HIP 79698  & 79698  &  14935.063  &  0.901  &  ---  &  16  &   K  \\
HIP 79698  & 79698  &  14935.069  &  0.904  &  ---  &  13  &   K  \\
HIP 79698  & 79698  &  14955.997  &  0.855  &  ---  &  19  &   K  \\
HIP 79698  & 79698  &  14984.954  &  0.875  &  ---  &  27  &   K  \\
HIP 79698  & 79698  &  15378.789  &  0.783  &  ---  &  21  &   K  \\
HIP 80096  & 80096  &  15320.023  &  0.241  &  ---  &  30  &   K  \\
HIP 80096  & 80096  &  15320.978  &  0.243  &  ---  &  30  &   K  \\
HIP 80096  & 80096  &  15321.917  &  0.243  &  ---  &  29  &   K  \\
HIP 80096  & 80096  &  15351.839  &  0.223  &  ---  &  35  &   K  \\
HIP 80295  & 80295  &  13427.089  &  0.362  &  ---  &  22  &   K  \\
HIP 80295  & 80295  &  13604.777  &  0.390  &  ---  &  22  &   K  \\
HD 80332  & 45623  &  13303.127  &  0.343  &  -4.445  &  51  &   K  \\
HD 80332  & 45623  &  13397.932  &  0.346  &  -4.441  &  67  &   K  \\
HD 80332  & 45623  &  13480.741  &  0.347  &  -4.439  &  40  &   K  \\
HD 80355  & 45859  &  13724.017  &  0.262  &  -4.649  &  72  &   K  \\
HD 80355  & 45859  &  13750.882  &  0.256  &  -4.664  &  64  &   K  \\
HD 80355  & 45859  &  13775.929  &  0.262  &  -4.648  &  40  &   K  \\
HD 80355  & 45859  &  14130.942  &  0.278  &  -4.613  &  38  &   K  \\
HD 80355  & 45859  &  14941.673  &  0.264  &  -4.645  &  11  &   L  \\
HD 80355  & 45859  &  14941.684  &  0.258  &  -4.658  &  12  &   L  \\
HD 80355  & 45859  &  14941.694  &  0.263  &  -4.645  &  12  &   L  \\
HD 80367  & 45737  &  13370.105  &  0.165  &  -5.035  &  59  &   K  \\
HD 80367  & 45737  &  13426.941  &  0.163  &  -5.043  &  59  &   K  \\
HD 80367  & 45737  &  13749.938  &  0.163  &  -5.043  &  42  &   K  \\
HD 80367  & 45737  &  14454.040  &  0.166  &  -5.032  &  54  &   K  \\
HD 80367  & 45737  &  14455.009  &  0.166  &  -5.031  &  54  &   K  \\
HD 80367  & 45737  &  14456.086  &  0.165  &  -5.036  &  55  &   K  \\
HD 80606  & 45982  &  13398.849  &  0.151  &  -5.068  &  65  &   K  \\
HD 80606  & 45982  &  13425.919  &  0.152  &  -5.060  &  46  &   K  \\
HD 80606  & 45982  &  13426.774  &  0.152  &  -5.063  &  49  &   K  \\
HD 80606  & 45982  &  13427.020  &  0.151  &  -5.065  &  59  &   K  \\
HD 80606  & 45982  &  13427.918  &  0.153  &  -5.058  &  57  &   K  \\
HD 80606  & 45982  &  13428.777  &  0.152  &  -5.060  &  34  &   K  \\
HD 80606  & 45982  &  13428.783  &  0.151  &  -5.067  &  27  &   K  \\
HD 80606  & 45982  &  14461.952  &  0.156  &  -5.038  &  22  &   K  \\
HD 80606  & 45982  &  14461.957  &  0.156  &  -5.040  &  36  &   K  \\
HD 80606  & 45982  &  14492.948  &  0.155  &  -5.042  &  55  &   K  \\
HD 80606  & 45982  &  14492.974  &  0.154  &  -5.047  &  50  &   K  \\
HD 80606  & 45982  &  14544.946  &  0.153  &  -5.058  &  61  &   K  \\
HD 80606  & 45982  &  14544.953  &  0.153  &  -5.056  &  61  &   K  \\
HD 80606  & 45982  &  14544.958  &  0.153  &  -5.055  &  61  &   K  \\
HD 80606  & 45982  &  14545.953  &  0.152  &  -5.059  &  61  &   K  \\
HD 80606  & 45982  &  14545.959  &  0.152  &  -5.061  &  61  &   K  \\
HD 80606  & 45982  &  14545.964  &  0.152  &  -5.059  &  60  &   K  \\
HD 80606  & 45982  &  14546.846  &  0.153  &  -5.058  &  62  &   K  \\
HD 80606  & 45982  &  14546.852  &  0.154  &  -5.051  &  62  &   K  \\
HD 80606  & 45982  &  14546.857  &  0.153  &  -5.054  &  63  &   K  \\
HD 80606  & 45982  &  14963.872  &  0.154  &  -5.051  &  43  &   K  \\
HD 80606  & 45982  &  14983.756  &  0.154  &  -5.049  &  46  &   K  \\
HD 80606  & 45982  &  14984.788  &  0.154  &  -5.052  &  43  &   K  \\
HD 80606  & 45982  &  14985.797  &  0.155  &  -5.045  &  44  &   K  \\
HD 80606  & 45982  &  14986.800  &  0.154  &  -5.049  &  38  &   K  \\
HD 80606  & 45982  &  14987.741  &  0.156  &  -5.038  &  47  &   K  \\
HD 80606  & 45982  &  14987.751  &  0.156  &  -5.037  &  46  &   K  \\
HD 80606  & 45982  &  14987.780  &  0.155  &  -5.041  &  43  &   K  \\
HD 80606  & 45982  &  14987.800  &  0.156  &  -5.038  &  39  &   K  \\
HD 80606  & 45982  &  14987.811  &  0.154  &  -5.051  &  33  &   K  \\
HD 80606  & 45982  &  14987.825  &  0.154  &  -5.049  &  28  &   K  \\
HD 80606  & 45982  &  14987.841  &  0.156  &  -5.035  &  26  &   K  \\
HD 80606  & 45982  &  14987.847  &  0.152  &  -5.060  &  22  &   K  \\
HD 80606  & 45982  &  14988.812  &  0.156  &  -5.038  &  40  &   K  \\
HD 80606  & 45982  &  14988.816  &  0.156  &  -5.039  &  39  &   K  \\
HD 80606  & 45982  &  15135.146  &  0.155  &  -5.044  &  48  &   K  \\
HD 80606  & 45982  &  15198.010  &  0.156  &  -5.035  &  47  &   K  \\
HD 80606  & 45982  &  15232.033  &  0.157  &  -5.034  &  49  &   K  \\
HD 80606  & 45982  &  15285.890  &  0.155  &  -5.045  &  48  &   K  \\
HD 80606  & 45982  &  15311.757  &  0.154  &  -5.047  &  49  &   K  \\
HD 80606  & 45982  &  15312.839  &  0.157  &  -5.029  &  48  &   K  \\
HD 80606  & 45982  &  15313.755  &  0.155  &  -5.043  &  49  &   K  \\
HD 80606  & 45982  &  15314.795  &  0.155  &  -5.042  &  47  &   K  \\
HD 80606  & 45982  &  15317.944  &  0.150  &  -5.076  &  18  &   K  \\
HD 80606  & 45982  &  15320.862  &  0.154  &  -5.051  &  44  &   K  \\
HD 80606  & 45982  &  15321.823  &  0.155  &  -5.042  &  46  &   K  \\
HD 80606  & 45982  &  15343.816  &  0.158  &  -5.023  &  41  &   K  \\
HD 80606  & 45982  &  15374.762  &  0.158  &  -5.025  &  44  &   K  \\
HD 80747  & 45887  &  13694.154  &  0.371  &  -4.464  &  34  &   K  \\
HD 80747  & 45887  &  13695.153  &  0.373  &  -4.463  &  34  &   K  \\
HD 80747  & 45887  &  13697.153  &  0.375  &  -4.459  &  36  &   K  \\
HD 80811  & 45947  &  14400.120  &  0.164  &  -5.047  &  35  &   K  \\
HD 80811  & 45947  &  14429.013  &  0.165  &  -5.043  &  54  &   K  \\
HD 80811  & 45947  &  14543.935  &  0.165  &  -5.041  &  31  &   K  \\
HD 80811  & 45947  &  14544.028  &  0.161  &  -5.056  &  18  &   K  \\
HD 80811  & 45947  &  14791.102  &  0.166  &  -5.039  &  33  &   K  \\
HD 80811  & 45947  &  14847.019  &  0.165  &  -5.040  &  33  &   K  \\
HD 80811  & 45947  &  15171.159  &  0.162  &  -5.054  &  32  &   K  \\
HD 80811  & 45947  &  15312.852  &  0.165  &  -5.041  &  31  &   K  \\
HIP 80824  & 80824  &  13427.096  &  0.753  &  ---  &  19  &   K  \\
HIP 80824  & 80824  &  13604.784  &  0.777  &  ---  &  18  &   K  \\
HIP 80824  & 80824  &  14246.979  &  0.895  &  ---  &  17  &   K  \\
HIP 80824  & 80824  &  14246.986  &  0.865  &  ---  &  18  &   K  \\
HIP 80824  & 80824  &  14247.968  &  0.859  &  ---  &  19  &   K  \\
HIP 80824  & 80824  &  14248.920  &  0.946  &  ---  &  18  &   K  \\
HIP 80824  & 80824  &  14251.942  &  0.821  &  ---  &  24  &   K  \\
HIP 80824  & 80824  &  14255.981  &  0.869  &  ---  &  23  &   K  \\
HIP 80824  & 80824  &  14277.903  &  0.785  &  ---  &  16  &   K  \\
HIP 80824  & 80824  &  14278.960  &  0.763  &  ---  &  13  &   K  \\
HIP 80824  & 80824  &  14294.966  &  0.788  &  ---  &  14  &   K  \\
HIP 80824  & 80824  &  14633.872  &  0.779  &  ---  &  22  &   K  \\
HIP 80824  & 80824  &  14634.880  &  0.767  &  ---  &  23  &   K  \\
HIP 80824  & 80824  &  14635.891  &  0.790  &  ---  &  22  &   K  \\
HIP 80824  & 80824  &  14637.896  &  0.847  &  ---  &  22  &   K  \\
HIP 80824  & 80824  &  14638.953  &  0.854  &  ---  &  21  &   K  \\
HIP 80824  & 80824  &  14639.878  &  0.888  &  ---  &  24  &   K  \\
HIP 80824  & 80824  &  14639.925  &  0.830  &  ---  &  20  &   K  \\
HIP 80824  & 80824  &  14640.922  &  0.807  &  ---  &  17  &   K  \\
HIP 80824  & 80824  &  14641.912  &  0.847  &  ---  &  16  &   K  \\
HIP 80824  & 80824  &  14643.896  &  0.922  &  ---  &  14  &   K  \\
HIP 80824  & 80824  &  14667.869  &  0.832  &  ---  &  21  &   K  \\
HIP 80824  & 80824  &  14671.951  &  0.877  &  ---  &  8  &   K  \\
HIP 80824  & 80824  &  14672.852  &  0.856  &  ---  &  25  &   K  \\
HIP 80824  & 80824  &  14672.859  &  0.865  &  ---  &  24  &   K  \\
HIP 80824  & 80824  &  14673.875  &  0.836  &  ---  &  23  &   K  \\
HIP 80824  & 80824  &  14673.883  &  0.851  &  ---  &  22  &   K  \\
HIP 80824  & 80824  &  14688.809  &  0.793  &  ---  &  21  &   K  \\
HIP 80824  & 80824  &  14689.856  &  0.837  &  ---  &  18  &   K  \\
HIP 80824  & 80824  &  14717.739  &  0.817  &  ---  &  19  &   K  \\
HIP 80824  & 80824  &  14718.748  &  0.849  &  ---  &  16  &   K  \\
HIP 80824  & 80824  &  14719.747  &  0.878  &  ---  &  16  &   K  \\
HIP 80824  & 80824  &  14719.754  &  0.912  &  ---  &  20  &   K  \\
HIP 80824  & 80824  &  14720.744  &  0.856  &  ---  &  20  &   K  \\
HIP 80824  & 80824  &  14724.757  &  1.207  &  ---  &  16  &   K  \\
HIP 80824  & 80824  &  14725.731  &  0.873  &  ---  &  18  &   K  \\
HIP 80824  & 80824  &  14726.757  &  0.861  &  ---  &  17  &   K  \\
HD 80846  & 45950  &  13777.895  &  0.275  &  -4.531  &  89  &   K  \\
HD 80846  & 45950  &  13778.905  &  0.270  &  -4.544  &  49  &   K  \\
HD 80846  & 45950  &  13779.952  &  0.266  &  -4.553  &  48  &   K  \\
HD 80903  & 45967  &  13725.078  &  0.140  &  -5.144  &  39  &   K  \\
HD 81025  & 46168  &  13327.985  &  0.311  &  -4.588  &  26  &   L  \\
HD 81025  & 46168  &  13328.009  &  0.298  &  -4.612  &  26  &   L  \\
HD 81025  & 46168  &  13868.701  &  0.313  &  -4.585  &  43  &   L  \\
HD 81025  & 46168  &  14433.017  &  0.344  &  -4.531  &  15  &   L  \\
HD 81025  & 46168  &  14535.786  &  0.299  &  -4.610  &  20  &   L  \\
HD 81110  & 46007  &  13480.743  &  0.192  &  -4.854  &  38  &   K  \\
HD 81163  & 46137  &  13426.931  &  0.199  &  -4.853  &  74  &   K  \\
HD 81163  & 46137  &  13747.857  &  0.199  &  -4.853  &  38  &   K  \\
HD 81163  & 46137  &  14433.001  &  0.286  &  -4.617  &  14  &   L  \\
HD 81163  & 46137  &  14525.900  &  0.237  &  -4.734  &  16  &   L  \\
HD 81163  & 46137  &  14550.822  &  0.191  &  -4.882  &  16  &   L  \\
HD 81324  & 46197  &  13777.899  &  0.156  &  ---  &  59  &   K  \\
HD 81324  & 46197  &  13778.930  &  0.156  &  ---  &  33  &   K  \\
HD 81324  & 46197  &  13779.928  &  0.158  &  ---  &  32  &   K  \\
HD 81505  & 46325  &  13480.817  &  0.152  &  -5.063  &  39  &   K  \\
HD 81809  & 46404  &  13130.716  &  0.193  &  -4.822  &  26  &   L  \\
HD 81809  & 46404  &  13478.715  &  0.205  &  -4.774  &  45  &   L  \\
HD 81809  & 46404  &  13868.710  &  0.206  &  -4.771  &  30  &   L  \\
HIP 81827  & 81827  &  15395.897  &  1.753  &  ---  &  10  &   K  \\
HIP 81827  & 81827  &  15399.845  &  1.731  &  ---  &  11  &   K  \\
HD 81856  & 46453  &  13426.921  &  0.165  &  -4.971  &  81  &   K  \\
HD 81856  & 46453  &  13747.980  &  0.165  &  -4.968  &  45  &   K  \\
HD 81856  & 46453  &  14845.959  &  0.148  &  -5.081  &  32  &   L  \\
HD 81858  & 46454  &  13130.711  &  0.145  &  -5.083  &  54  &   L  \\
HD 81858  & 46454  &  13516.706  &  0.147  &  -5.071  &  52  &   L  \\
HD 81858  & 46454  &  13869.678  &  0.149  &  -5.056  &  51  &   L  \\
HD 82074  & 46543  &  13328.971  &  0.134  &  -5.178  &  23  &   L  \\
HD 82074  & 46543  &  13504.761  &  0.151  &  -5.092  &  14  &   L  \\
HD 82074  & 46543  &  13504.782  &  0.250  &  -4.767  &  10  &   L  \\
HD 82074  & 46543  &  13711.071  &  0.141  &  -5.143  &  33  &   L  \\
HD 82074  & 46543  &  13718.984  &  0.151  &  -5.089  &  30  &   L  \\
HD 82074  & 46543  &  13866.722  &  0.124  &  -5.248  &  32  &   L  \\
HD 82074  & 46543  &  13867.710  &  0.137  &  -5.163  &  35  &   L  \\
HD 82074  & 46543  &  13868.717  &  0.159  &  -5.053  &  24  &   L  \\
HD 82074  & 46543  &  14136.923  &  0.139  &  -5.150  &  33  &   L  \\
HD 82074  & 46543  &  14169.824  &  0.126  &  -5.229  &  39  &   L  \\
HD 82087  & 46652  &  14785.006  &  0.121  &  ---  &  31  &   L  \\
HD 82106  & 46580  &  13108.775  &  0.654  &  ---  &  17  &   L  \\
HD 82106  & 46580  &  13132.679  &  0.653  &  ---  &  27  &   L  \\
HD 82106  & 46580  &  13388.873  &  0.586  &  ---  &  16  &   L  \\
HD 82106  & 46580  &  13392.810  &  0.603  &  ---  &  20  &   L  \\
HD 82106  & 46580  &  13867.716  &  0.643  &  ---  &  15  &   L  \\
HD 82106  & 46580  &  13868.734  &  0.585  &  ---  &  11  &   L  \\
HD 82106  & 46580  &  14099.980  &  0.577  &  ---  &  21  &   L  \\
HD 82106  & 46580  &  14103.912  &  0.585  &  ---  &  18  &   L  \\
HD 82106  & 46580  &  14864.869  &  0.623  &  ---  &  28  &   L  \\
HD 82106  & 46580  &  14865.886  &  0.625  &  ---  &  28  &   L  \\
HIP 82408  & 82408  &  15379.850  &  0.781  &  ---  &  25  &   K  \\
HD 82460  & 46903  &  13777.833  &  0.203  &  -4.794  &  43  &   K  \\
HD 82460  & 46903  &  13778.832  &  0.203  &  -4.797  &  43  &   K  \\
HD 82460  & 46903  &  13779.849  &  0.200  &  -4.805  &  42  &   K  \\
HD 82543  & 46840  &  13329.011  &  0.157  &  -4.998  &  27  &   L  \\
HD 82543  & 46840  &  13869.684  &  0.148  &  -5.067  &  40  &   L  \\
HD 82543  & 46840  &  14508.936  &  0.172  &  -4.909  &  17  &   L  \\
HD 82543  & 46840  &  14535.796  &  0.149  &  -5.055  &  22  &   L  \\
HD 82886  & 47087  &  14216.788  &  0.136  &  -5.171  &  44  &   K  \\
HD 82886  & 47087  &  14400.123  &  0.136  &  -5.170  &  36  &   K  \\
HD 82886  & 47087  &  14428.112  &  0.135  &  -5.176  &  36  &   K  \\
HD 82886  & 47087  &  14791.104  &  0.137  &  -5.169  &  33  &   K  \\
HD 82886  & 47087  &  14847.115  &  0.136  &  -5.172  &  32  &   K  \\
HD 82886  & 47087  &  14865.003  &  0.135  &  -5.180  &  34  &   K  \\
HD 82886  & 47087  &  14963.861  &  0.135  &  -5.177  &  37  &   K  \\
HD 82886  & 47087  &  14963.862  &  0.134  &  -5.182  &  33  &   K  \\
HD 82886  & 47087  &  14983.759  &  0.135  &  -5.176  &  45  &   K  \\
HD 82886  & 47087  &  14984.809  &  0.135  &  -5.180  &  29  &   K  \\
HD 82886  & 47087  &  14985.803  &  0.137  &  -5.168  &  29  &   K  \\
HD 82886  & 47087  &  14987.745  &  0.136  &  -5.173  &  44  &   K  \\
HD 82886  & 47087  &  15014.740  &  0.135  &  -5.180  &  25  &   K  \\
HD 82886  & 47087  &  15112.140  &  0.136  &  -5.170  &  30  &   K  \\
HD 82886  & 47087  &  15134.111  &  0.135  &  -5.179  &  32  &   K  \\
HD 82886  & 47087  &  15164.129  &  0.134  &  -5.182  &  46  &   K  \\
HD 82886  & 47087  &  15172.132  &  0.135  &  -5.178  &  33  &   K  \\
HD 82886  & 47087  &  15173.164  &  0.136  &  -5.174  &  33  &   K  \\
HD 82886  & 47087  &  15196.972  &  0.134  &  -5.185  &  32  &   K  \\
HD 82886  & 47087  &  15229.079  &  0.134  &  -5.182  &  32  &   K  \\
HD 82886  & 47087  &  15255.758  &  0.135  &  -5.178  &  33  &   K  \\
HD 82886  & 47087  &  15284.862  &  0.134  &  -5.181  &  33  &   K  \\
HD 82886  & 47087  &  15312.844  &  0.134  &  -5.184  &  32  &   K  \\
HD 82886  & 47087  &  15342.764  &  0.134  &  -5.182  &  32  &   K  \\
HD 82886  & 47087  &  15372.743  &  0.133  &  -5.190  &  30  &   K  \\
HD 82886  & 47087  &  14847.825  &  0.128  &  -5.215  &  31  &   L  \\
HD 82905  & 47124  &  13777.835  &  0.153  &  -5.036  &  45  &   K  \\
HD 82905  & 47124  &  13778.834  &  0.152  &  -5.043  &  45  &   K  \\
HD 82905  & 47124  &  13779.852  &  0.154  &  -5.035  &  44  &   K  \\
HD 82943  & 47007  &  13397.908  &  0.166  &  -4.932  &  78  &   K  \\
HD 82943  & 47007  &  13480.757  &  0.167  &  -4.928  &  80  &   K  \\
HD 82943  & 47007  &  14084.090  &  0.160  &  -4.969  &  71  &   K  \\
HD 82943  & 47007  &  14139.017  &  0.160  &  -4.971  &  72  &   K  \\
HD 82943  & 47007  &  14398.136  &  0.164  &  -4.949  &  71  &   K  \\
HD 82943  & 47007  &  14428.129  &  0.163  &  -4.950  &  73  &   K  \\
HD 82943  & 47007  &  14454.087  &  0.170  &  -4.909  &  25  &   K  \\
HD 82943  & 47007  &  14454.093  &  0.170  &  -4.912  &  26  &   K  \\
HD 82943  & 47007  &  14454.098  &  0.167  &  -4.931  &  16  &   K  \\
HD 82943  & 47007  &  14454.136  &  0.169  &  -4.916  &  49  &   K  \\
HD 82943  & 47007  &  14455.027  &  0.171  &  -4.907  &  74  &   K  \\
HD 82943  & 47007  &  14456.084  &  0.171  &  -4.907  &  74  &   K  \\
HD 82943  & 47007  &  14492.984  &  0.171  &  -4.907  &  74  &   K  \\
HD 82943  & 47007  &  14492.988  &  0.170  &  -4.913  &  65  &   K  \\
HD 82943  & 47007  &  14544.938  &  0.173  &  -4.895  &  73  &   K  \\
HD 82943  & 47007  &  14544.939  &  0.173  &  -4.892  &  73  &   K  \\
HD 82943  & 47007  &  14544.940  &  0.173  &  -4.893  &  72  &   K  \\
HD 82943  & 47007  &  14545.927  &  0.173  &  -4.893  &  71  &   K  \\
HD 82943  & 47007  &  14545.928  &  0.174  &  -4.891  &  72  &   K  \\
HD 82943  & 47007  &  14545.929  &  0.173  &  -4.894  &  72  &   K  \\
HD 82943  & 47007  &  14602.812  &  0.176  &  -4.877  &  54  &   K  \\
HD 82943  & 47007  &  14603.788  &  0.174  &  -4.889  &  57  &   K  \\
HD 82943  & 47007  &  14807.171  &  0.172  &  -4.901  &  58  &   K  \\
HD 82943  & 47007  &  14811.123  &  0.174  &  -4.890  &  59  &   K  \\
HD 82943  & 47007  &  14847.041  &  0.173  &  -4.894  &  56  &   K  \\
HD 82943  & 47007  &  14929.808  &  0.169  &  -4.918  &  58  &   K  \\
HD 82943  & 47007  &  14963.838  &  0.169  &  -4.915  &  50  &   K  \\
HD 82943  & 47007  &  14985.770  &  0.173  &  -4.896  &  52  &   K  \\
HD 82943  & 47007  &  15134.095  &  0.167  &  -4.926  &  51  &   K  \\
HD 82943  & 47007  &  15172.151  &  0.167  &  -4.931  &  57  &   K  \\
HD 82943  & 47007  &  15174.071  &  0.166  &  -4.933  &  58  &   K  \\
HD 82943  & 47007  &  15174.072  &  0.165  &  -4.937  &  50  &   K  \\
HD 82943  & 47007  &  15174.073  &  0.166  &  -4.934  &  51  &   K  \\
HD 82943  & 47007  &  15189.124  &  0.169  &  -4.915  &  58  &   K  \\
HD 82943  & 47007  &  15197.992  &  0.167  &  -4.927  &  55  &   K  \\
HD 82943  & 47007  &  15229.061  &  0.165  &  -4.940  &  56  &   K  \\
HD 82943  & 47007  &  15252.032  &  0.167  &  -4.929  &  55  &   K  \\
HD 82943  & 47007  &  15255.866  &  0.166  &  -4.932  &  59  &   K  \\
HD 82943  & 47007  &  15285.852  &  0.165  &  -4.938  &  56  &   K  \\
HD 82943  & 47007  &  15289.882  &  0.166  &  -4.935  &  57  &   K  \\
HD 82943  & 47007  &  15312.784  &  0.163  &  -4.955  &  58  &   K  \\
HD 82943  & 47007  &  15320.777  &  0.166  &  -4.931  &  57  &   K  \\
HD 82943  & 47007  &  15342.750  &  0.159  &  -4.981  &  55  &   K  \\
HD 82943  & 47007  &  15372.739  &  0.161  &  -4.962  &  50  &   K  \\
HD 82943  & 47007  &  12298.969  &  0.169  &  -4.916  &  36  &   L  \\
HD 82943  & 47007  &  12299.796  &  0.217  &  -4.702  &  18  &   L  \\
HD 82943  & 47007  &  12335.830  &  0.171  &  -4.905  &  31  &   L  \\
HD 82943  & 47007  &  14863.901  &  0.165  &  -4.938  &  32  &   L  \\
HD 82943  & 47007  &  14863.911  &  0.171  &  -4.908  &  37  &   L  \\
HD 83004  & 47112  &  13777.832  &  0.236  &  ---  &  30  &   K  \\
HD 83004  & 47112  &  13778.829  &  0.238  &  ---  &  54  &   K  \\
HD 83004  & 47112  &  13779.846  &  0.238  &  ---  &  30  &   K  \\
HD 83024  & 47081  &  14400.122  &  0.149  &  ---  &  29  &   K  \\
HD 83024  & 47081  &  14429.017  &  0.147  &  ---  &  43  &   K  \\
HD 83024  & 47081  &  14543.937  &  0.148  &  ---  &  26  &   K  \\
HD 83024  & 47081  &  14544.026  &  0.145  &  ---  &  22  &   K  \\
HD 83024  & 47081  &  14791.097  &  0.145  &  ---  &  27  &   K  \\
HD 83024  & 47081  &  14847.021  &  0.148  &  ---  &  27  &   K  \\
HD 83024  & 47081  &  15135.153  &  0.147  &  ---  &  26  &   K  \\
HD 83024  & 47081  &  15312.788  &  0.146  &  ---  &  27  &   K  \\
HD 83024  & 47081  &  14845.953  &  0.106  &  ---  &  22  &   L  \\
HIP 83043  & 83043  &  13430.124  &  1.530  &  ---  &  22  &   K  \\
HIP 83043  & 83043  &  13547.903  &  1.496  &  ---  &  24  &   K  \\
HIP 83043  & 83043  &  13842.076  &  1.599  &  ---  &  26  &   K  \\
HIP 83043  & 83043  &  13934.875  &  1.676  &  ---  &  25  &   K  \\
HIP 83043  & 83043  &  14640.044  &  1.586  &  ---  &  21  &   K  \\
HIP 83043  & 83043  &  14671.924  &  1.541  &  ---  &  22  &   K  \\
HIP 83043  & 83043  &  14671.932  &  1.697  &  ---  &  21  &   K  \\
HIP 83043  & 83043  &  14673.894  &  1.603  &  ---  &  28  &   K  \\
HIP 83043  & 83043  &  14673.901  &  1.617  &  ---  &  27  &   K  \\
HIP 83043  & 83043  &  14721.777  &  1.644  &  ---  &  26  &   K  \\
HIP 83043  & 83043  &  14721.783  &  1.631  &  ---  &  25  &   K  \\
HIP 83043  & 83043  &  14779.697  &  1.684  &  ---  &  14  &   K  \\
HIP 83043  & 83043  &  14964.087  &  1.902  &  ---  &  27  &   K  \\
HIP 83043  & 83043  &  14985.918  &  1.796  &  ---  &  26  &   K  \\
HIP 83043  & 83043  &  15014.852  &  1.751  &  ---  &  26  &   K  \\
HIP 83043  & 83043  &  15015.879  &  1.743  &  ---  &  24  &   K  \\
HIP 83043  & 83043  &  15019.036  &  1.685  &  ---  &  10  &   K  \\
HIP 83043  & 83043  &  15041.950  &  2.011  &  ---  &  17  &   K  \\
HIP 83043  & 83043  &  15042.786  &  1.897  &  ---  &  22  &   K  \\
HIP 83043  & 83043  &  15043.899  &  1.657  &  ---  &  21  &   K  \\
HIP 83043  & 83043  &  15048.856  &  1.534  &  ---  &  17  &   K  \\
HIP 83043  & 83043  &  15075.744  &  1.607  &  ---  &  27  &   K  \\
HIP 83043  & 83043  &  15111.736  &  1.727  &  ---  &  19  &   K  \\
HIP 83043  & 83043  &  15135.708  &  1.680  &  ---  &  16  &   K  \\
HIP 83043  & 83043  &  15229.130  &  1.565  &  ---  &  24  &   K  \\
HIP 83043  & 83043  &  15343.870  &  1.667  &  ---  &  24  &   K  \\
HD 83189  & 47189  &  14785.021  &  0.156  &  ---  &  25  &   L  \\
HD 83273  & 47247  &  13328.031  &  0.220  &  -4.682  &  27  &   L  \\
HD 83273  & 47247  &  13869.692  &  0.222  &  -4.676  &  47  &   L  \\
HD 83394  & 47437  &  14216.790  &  0.147  &  ---  &  45  &   K  \\
HD 83394  & 47437  &  14428.116  &  0.147  &  ---  &  33  &   K  \\
HD 83394  & 47437  &  14791.130  &  0.146  &  ---  &  31  &   K  \\
HD 83394  & 47437  &  14847.083  &  0.147  &  ---  &  30  &   K  \\
HD 83394  & 47437  &  15014.747  &  0.145  &  ---  &  28  &   K  \\
HD 83394  & 47437  &  15134.146  &  0.145  &  ---  &  30  &   K  \\
HD 83394  & 47437  &  15232.035  &  0.146  &  ---  &  31  &   K  \\
HD 83394  & 47437  &  15350.770  &  0.147  &  ---  &  30  &   K  \\
HD 83394  & 47437  &  15378.735  &  0.145  &  ---  &  29  &   K  \\
HD 83443  & 47202  &  13370.087  &  0.218  &  -4.814  &  49  &   K  \\
HD 83443  & 47202  &  13426.947  &  0.223  &  -4.800  &  46  &   K  \\
HD 83443  & 47202  &  14545.942  &  0.215  &  -4.825  &  22  &   K  \\
HD 83443  & 47202  &  15173.085  &  0.203  &  -4.860  &  37  &   K  \\
HD 83443  & 47202  &  15199.106  &  0.190  &  -4.905  &  36  &   K  \\
HD 83752  & 47463  &  13426.934  &  0.166  &  -4.944  &  82  &   K  \\
HD 83752  & 47463  &  13724.100  &  0.164  &  -4.954  &  46  &   K  \\
HD 83752  & 47463  &  13749.889  &  0.170  &  -4.919  &  43  &   K  \\
HD 83752  & 47463  &  13806.914  &  0.164  &  -4.953  &  46  &   K  \\
HD 83752  & 47463  &  13927.741  &  0.137  &  -5.162  &  8  &   K  \\
HD 83752  & 47463  &  13927.743  &  0.157  &  -4.999  &  8  &   K  \\
HD 83752  & 47463  &  14847.809  &  0.140  &  -5.134  &  27  &   L  \\
HIP 83762  & 83762  &  13478.972  &  0.706  &  ---  &  10  &   K  \\
HIP 83762  & 83762  &  13934.832  &  0.753  &  ---  &  9  &   K  \\
HIP 83762  & 83762  &  13934.868  &  0.738  &  ---  &  10  &   K  \\
HIP 83762  & 83762  &  13960.908  &  0.803  &  ---  &  10  &   K  \\
HIP 83762  & 83762  &  13961.850  &  0.946  &  ---  &  11  &   K  \\
HIP 83762  & 83762  &  13962.844  &  0.764  &  ---  &  10  &   K  \\
HD 83983  & 47587  &  13777.923  &  0.392  &  -4.566  &  34  &   K  \\
HD 83983  & 47587  &  13778.933  &  0.388  &  -4.571  &  34  &   K  \\
HD 84035  & 47690  &  13369.976  &  0.459  &  ---  &  41  &   K  \\
HD 84035  & 47690  &  13425.925  &  0.491  &  ---  &  42  &   K  \\
HD 84035  & 47690  &  13483.788  &  0.471  &  ---  &  41  &   K  \\
HD 84035  & 47690  &  13724.066  &  0.479  &  ---  &  42  &   K  \\
HD 84035  & 47690  &  13775.932  &  0.412  &  ---  &  43  &   K  \\
HD 84035  & 47690  &  14085.010  &  0.497  &  ---  &  34  &   K  \\
HD 84035  & 47690  &  14138.997  &  0.461  &  ---  &  38  &   K  \\
HD 84035  & 47690  &  14807.098  &  0.550  &  ---  &  30  &   K  \\
HD 84035  & 47690  &  14808.035  &  0.547  &  ---  &  29  &   K  \\
HD 84035  & 47690  &  14809.115  &  0.563  &  ---  &  31  &   K  \\
HD 84035  & 47690  &  14810.093  &  0.557  &  ---  &  31  &   K  \\
HD 84035  & 47690  &  14811.056  &  0.556  &  ---  &  31  &   K  \\
HD 84035  & 47690  &  14867.913  &  0.494  &  ---  &  30  &   K  \\
HD 84035  & 47690  &  14954.876  &  0.547  &  ---  &  29  &   K  \\
HD 84035  & 47690  &  14963.864  &  0.498  &  ---  &  28  &   K  \\
HD 84035  & 47690  &  14963.867  &  0.503  &  ---  &  24  &   K  \\
HD 84035  & 47690  &  14963.869  &  0.500  &  ---  &  24  &   K  \\
HD 84035  & 47690  &  14983.816  &  0.531  &  ---  &  26  &   K  \\
HD 84035  & 47690  &  14984.785  &  0.542  &  ---  &  28  &   K  \\
HD 84035  & 47690  &  14985.801  &  0.541  &  ---  &  28  &   K  \\
HD 84035  & 47690  &  14986.805  &  0.547  &  ---  &  26  &   K  \\
HD 84035  & 47690  &  14987.806  &  0.545  &  ---  &  25  &   K  \\
HD 84035  & 47690  &  14988.822  &  0.544  &  ---  &  25  &   K  \\
HD 84035  & 47690  &  15198.979  &  0.425  &  ---  &  30  &   K  \\
HIP 84099  & 84099  &  13238.828  &  1.360  &  ---  &  14  &   K  \\
HIP 84099  & 84099  &  13479.041  &  0.924  &  ---  &  10  &   K  \\
HIP 84099  & 84099  &  13934.861  &  0.757  &  ---  &  10  &   K  \\
HIP 84099  & 84099  &  14546.107  &  0.853  &  ---  &  12  &   K  \\
HD 84117  & 47592  &  13339.062  &  0.150  &  -5.023  &  83  &   K  \\
HD 84117  & 47592  &  13340.119  &  0.150  &  -5.022  &  86  &   K  \\
HD 84117  & 47592  &  13397.933  &  0.151  &  -5.016  &  87  &   K  \\
HD 84117  & 47592  &  13427.972  &  0.150  &  -5.020  &  76  &   K  \\
HD 84117  & 47592  &  13427.972  &  0.150  &  -5.022  &  75  &   K  \\
HD 84117  & 47592  &  13427.974  &  0.150  &  -5.021  &  74  &   K  \\
HD 84117  & 47592  &  13480.756  &  0.151  &  -5.020  &  90  &   K  \\
HD 84117  & 47592  &  13746.958  &  0.150  &  -5.026  &  79  &   K  \\
HD 84117  & 47592  &  13746.959  &  0.149  &  -5.034  &  79  &   K  \\
HD 84117  & 47592  &  13746.961  &  0.149  &  -5.028  &  80  &   K  \\
HD 84117  & 47592  &  14084.091  &  0.150  &  -5.024  &  78  &   K  \\
HD 84117  & 47592  &  14084.092  &  0.150  &  -5.022  &  81  &   K  \\
HD 84117  & 47592  &  14084.093  &  0.150  &  -5.023  &  79  &   K  \\
HD 84117  & 47592  &  14139.014  &  0.150  &  -5.023  &  78  &   K  \\
HD 84117  & 47592  &  14139.015  &  0.150  &  -5.024  &  81  &   K  \\
HD 84117  & 47592  &  14139.016  &  0.150  &  -5.020  &  85  &   K  \\
HD 84117  & 47592  &  14246.787  &  0.151  &  -5.016  &  66  &   K  \\
HD 84117  & 47592  &  14246.787  &  0.151  &  -5.019  &  62  &   K  \\
HD 84117  & 47592  &  14248.795  &  0.149  &  -5.030  &  32  &   K  \\
HD 84117  & 47592  &  14248.796  &  0.150  &  -5.021  &  37  &   K  \\
HD 84117  & 47592  &  14250.791  &  0.150  &  -5.023  &  43  &   K  \\
HD 84117  & 47592  &  14251.794  &  0.147  &  -5.048  &  56  &   K  \\
HD 84117  & 47592  &  14255.732  &  0.151  &  -5.018  &  79  &   K  \\
HD 84117  & 47592  &  14255.733  &  0.152  &  -5.012  &  77  &   K  \\
HD 84117  & 47592  &  14255.733  &  0.151  &  -5.015  &  81  &   K  \\
HD 84117  & 47592  &  14810.166  &  0.151  &  -5.018  &  69  &   K  \\
HD 84117  & 47592  &  14865.078  &  0.150  &  -5.024  &  62  &   K  \\
HD 84117  & 47592  &  14867.973  &  0.150  &  -5.026  &  62  &   K  \\
HD 84117  & 47592  &  14929.809  &  0.151  &  -5.020  &  65  &   K  \\
HD 84117  & 47592  &  14963.840  &  0.151  &  -5.018  &  49  &   K  \\
HD 84117  & 47592  &  14983.771  &  0.151  &  -5.019  &  50  &   K  \\
HD 84117  & 47592  &  14985.771  &  0.151  &  -5.018  &  50  &   K  \\
HD 84117  & 47592  &  14987.761  &  0.150  &  -5.028  &  55  &   K  \\
HD 84117  & 47592  &  15135.154  &  0.150  &  -5.021  &  63  &   K  \\
HD 84117  & 47592  &  15194.180  &  0.148  &  -5.036  &  63  &   K  \\
HD 84117  & 47592  &  15194.181  &  0.150  &  -5.028  &  65  &   K  \\
HD 84117  & 47592  &  15194.182  &  0.149  &  -5.035  &  63  &   K  \\
HD 84117  & 47592  &  15194.182  &  0.148  &  -5.040  &  61  &   K  \\
HD 84117  & 47592  &  15194.183  &  0.149  &  -5.029  &  63  &   K  \\
HD 84117  & 47592  &  15194.183  &  0.148  &  -5.039  &  63  &   K  \\
HD 84117  & 47592  &  15194.184  &  0.150  &  -5.028  &  65  &   K  \\
HD 84117  & 47592  &  15194.185  &  0.149  &  -5.030  &  64  &   K  \\
HD 84117  & 47592  &  15194.185  &  0.149  &  -5.033  &  64  &   K  \\
HD 84117  & 47592  &  15194.186  &  0.148  &  -5.040  &  61  &   K  \\
HD 84117  & 47592  &  15194.186  &  0.149  &  -5.030  &  62  &   K  \\
HD 84117  & 47592  &  15194.187  &  0.149  &  -5.030  &  63  &   K  \\
HD 84117  & 47592  &  15194.188  &  0.149  &  -5.029  &  63  &   K  \\
HD 84117  & 47592  &  15194.188  &  0.149  &  -5.034  &  61  &   K  \\
HD 84117  & 47592  &  15194.188  &  0.148  &  -5.043  &  62  &   K  \\
HD 84117  & 47592  &  15194.189  &  0.148  &  -5.037  &  62  &   K  \\
HD 84117  & 47592  &  15194.189  &  0.147  &  -5.051  &  59  &   K  \\
HD 84117  & 47592  &  15194.190  &  0.148  &  -5.037  &  58  &   K  \\
HD 84117  & 47592  &  15194.190  &  0.148  &  -5.041  &  64  &   K  \\
HD 84117  & 47592  &  15194.191  &  0.148  &  -5.042  &  64  &   K  \\
HD 84117  & 47592  &  15311.822  &  0.148  &  -5.043  &  65  &   K  \\
HD 84117  & 47592  &  15312.786  &  0.152  &  -5.012  &  68  &   K  \\
HD 84117  & 47592  &  15313.821  &  0.152  &  -5.008  &  57  &   K  \\
HD 84117  & 47592  &  15314.754  &  0.152  &  -5.012  &  65  &   K  \\
HD 84117  & 47592  &  15319.767  &  0.149  &  -5.032  &  64  &   K  \\
HD 84117  & 47592  &  15320.779  &  0.149  &  -5.028  &  62  &   K  \\
HD 84117  & 47592  &  15321.765  &  0.152  &  -5.012  &  64  &   K  \\
HD 84117  & 47592  &  15342.783  &  0.152  &  -5.009  &  47  &   K  \\
HD 84117  & 47592  &  15342.783  &  0.152  &  -5.006  &  49  &   K  \\
HD 84117  & 47592  &  15342.784  &  0.151  &  -5.015  &  50  &   K  \\
HD 84117  & 47592  &  15343.754  &  0.153  &  -5.005  &  60  &   K  \\
HD 84117  & 47592  &  15343.755  &  0.153  &  -5.004  &  60  &   K  \\
HD 84117  & 47592  &  15343.756  &  0.153  &  -5.001  &  59  &   K  \\
HD 84117  & 47592  &  15344.759  &  0.153  &  -5.000  &  61  &   K  \\
HD 84117  & 47592  &  15344.760  &  0.152  &  -5.011  &  59  &   K  \\
HD 84117  & 47592  &  15344.761  &  0.153  &  -5.004  &  62  &   K  \\
HD 84117  & 47592  &  14941.652  &  0.186  &  -4.808  &  20  &   L  \\
HD 84117  & 47592  &  14941.655  &  0.156  &  -4.981  &  21  &   L  \\
HD 84117  & 47592  &  14941.659  &  0.155  &  -4.988  &  20  &   L  \\
HD 84453  & 47973  &  15289.987  &  0.133  &  ---  &  24  &   K  \\
HD 84453  & 47973  &  15378.733  &  0.130  &  ---  &  28  &   K  \\
HD 84453  & 47973  &  14402.028  &  0.159  &  ---  &  28  &   L  \\
HD 84453  & 47973  &  14508.950  &  0.222  &  ---  &  15  &   L  \\
HD 84453  & 47973  &  14535.809  &  0.193  &  ---  &  18  &   L  \\
HD 84501  & 47856  &  13480.739  &  0.136  &  -5.175  &  41  &   K  \\
HD 84703  & 48000  &  13480.752  &  0.138  &  -5.127  &  48  &   K  \\
HD 84703  & 48000  &  14847.817  &  0.173  &  -4.884  &  32  &   L  \\
HD 84737  & 48113  &  14085.015  &  0.145  &  -5.087  &  68  &   K  \\
HD 84737  & 48113  &  14085.015  &  0.145  &  -5.089  &  68  &   K  \\
HD 84737  & 48113  &  14085.016  &  0.145  &  -5.089  &  67  &   K  \\
HD 84737  & 48113  &  14138.946  &  0.146  &  -5.081  &  78  &   K  \\
HD 84737  & 48113  &  14138.947  &  0.146  &  -5.080  &  77  &   K  \\
HD 84737  & 48113  &  14138.948  &  0.145  &  -5.084  &  76  &   K  \\
HD 84737  & 48113  &  14399.136  &  0.145  &  -5.090  &  70  &   K  \\
HD 84737  & 48113  &  14806.084  &  0.145  &  -5.088  &  59  &   K  \\
HD 84737  & 48113  &  14807.100  &  0.145  &  -5.088  &  62  &   K  \\
HD 84737  & 48113  &  14808.036  &  0.145  &  -5.084  &  61  &   K  \\
HD 84737  & 48113  &  14809.118  &  0.146  &  -5.082  &  62  &   K  \\
HD 84737  & 48113  &  14810.012  &  0.145  &  -5.084  &  60  &   K  \\
HD 84737  & 48113  &  14811.062  &  0.146  &  -5.078  &  49  &   K  \\
HD 84737  & 48113  &  14839.076  &  0.145  &  -5.085  &  61  &   K  \\
HD 84737  & 48113  &  14865.044  &  0.146  &  -5.083  &  59  &   K  \\
HD 84737  & 48113  &  14865.896  &  0.145  &  -5.091  &  22  &   K  \\
HD 84737  & 48113  &  14865.902  &  0.146  &  -5.083  &  36  &   K  \\
HD 84737  & 48113  &  14865.908  &  0.145  &  -5.085  &  31  &   K  \\
HD 84737  & 48113  &  14865.915  &  0.147  &  -5.075  &  22  &   K  \\
HD 84737  & 48113  &  14867.907  &  0.145  &  -5.086  &  59  &   K  \\
HD 84737  & 48113  &  14929.842  &  0.146  &  -5.080  &  59  &   K  \\
HD 84737  & 48113  &  14934.937  &  0.145  &  -5.083  &  59  &   K  \\
HD 84737  & 48113  &  14934.938  &  0.145  &  -5.087  &  57  &   K  \\
HD 84737  & 48113  &  14934.947  &  0.145  &  -5.085  &  53  &   K  \\
HD 84737  & 48113  &  14934.948  &  0.146  &  -5.080  &  53  &   K  \\
HD 84737  & 48113  &  14954.877  &  0.145  &  -5.084  &  59  &   K  \\
HD 84737  & 48113  &  14983.818  &  0.145  &  -5.088  &  55  &   K  \\
HD 84737  & 48113  &  14984.784  &  0.145  &  -5.087  &  59  &   K  \\
HD 84737  & 48113  &  14985.800  &  0.145  &  -5.086  &  56  &   K  \\
HD 84737  & 48113  &  14987.804  &  0.145  &  -5.084  &  45  &   K  \\
HD 84737  & 48113  &  14988.821  &  0.144  &  -5.094  &  49  &   K  \\
HD 84737  & 48113  &  15014.737  &  0.145  &  -5.086  &  52  &   K  \\
HD 84737  & 48113  &  15134.153  &  0.144  &  -5.094  &  63  &   K  \\
HD 84737  & 48113  &  15136.129  &  0.145  &  -5.089  &  58  &   K  \\
HD 84737  & 48113  &  15350.733  &  0.144  &  -5.092  &  60  &   K  \\
HD 84737  & 48113  &  15380.734  &  0.144  &  -5.093  &  57  &   K  \\
HD 84737  & 48113  &  13018.951  &  0.156  &  -5.007  &  57  &   L  \\
HD 84737  & 48113  &  13130.726  &  0.160  &  -4.980  &  56  &   L  \\
HD 84737  & 48113  &  13149.692  &  0.166  &  -4.944  &  58  &   L  \\
HD 84737  & 48113  &  13149.715  &  0.164  &  -4.953  &  53  &   L  \\
HD 84737  & 48113  &  13339.006  &  0.154  &  -5.017  &  45  &   L  \\
HD 84737  & 48113  &  13349.990  &  0.300  &  -4.491  &  20  &   L  \\
HD 84737  & 48113  &  13361.009  &  0.170  &  -4.919  &  41  &   L  \\
HD 84737  & 48113  &  13362.950  &  0.164  &  -4.951  &  52  &   L  \\
HD 84737  & 48113  &  13363.920  &  0.164  &  -4.955  &  50  &   L  \\
HD 84737  & 48113  &  13383.917  &  0.168  &  -4.928  &  49  &   L  \\
HD 84737  & 48113  &  13383.937  &  0.159  &  -4.988  &  35  &   L  \\
HD 84737  & 48113  &  13385.948  &  0.163  &  -4.960  &  46  &   L  \\
HD 84737  & 48113  &  13385.968  &  0.168  &  -4.933  &  43  &   L  \\
HD 84737  & 48113  &  13386.888  &  0.160  &  -4.980  &  57  &   L  \\
HD 84737  & 48113  &  13391.963  &  0.162  &  -4.966  &  73  &   L  \\
HD 84737  & 48113  &  13402.901  &  0.176  &  -4.884  &  59  &   L  \\
HD 84737  & 48113  &  13403.914  &  0.160  &  -4.978  &  57  &   L  \\
HD 84737  & 48113  &  13404.900  &  0.160  &  -4.975  &  55  &   L  \\
HD 84737  & 48113  &  13405.897  &  0.164  &  -4.953  &  59  &   L  \\
HD 84737  & 48113  &  13437.819  &  0.160  &  -4.979  &  57  &   L  \\
HD 84737  & 48113  &  13438.766  &  0.162  &  -4.967  &  60  &   L  \\
HD 84737  & 48113  &  13460.727  &  0.163  &  -4.961  &  57  &   L  \\
HD 84737  & 48113  &  13477.707  &  0.161  &  -4.974  &  55  &   L  \\
HD 84737  & 48113  &  13478.737  &  0.164  &  -4.955  &  59  &   L  \\
HD 84737  & 48113  &  13744.947  &  0.155  &  -5.009  &  58  &   L  \\
HD 84737  & 48113  &  13752.928  &  0.155  &  -5.013  &  57  &   L  \\
HD 84737  & 48113  &  13755.885  &  0.157  &  -5.001  &  55  &   L  \\
HD 84737  & 48113  &  13756.855  &  0.158  &  -4.990  &  52  &   L  \\
HD 84737  & 48113  &  13773.826  &  0.156  &  -5.003  &  122  &   L  \\
HD 84737  & 48113  &  13867.720  &  0.160  &  -4.976  &  59  &   L  \\
HD 84737  & 48113  &  13868.724  &  0.161  &  -4.971  &  64  &   L  \\
HD 84737  & 48113  &  13869.699  &  0.158  &  -4.990  &  67  &   L  \\
HD 84737  & 48113  &  14073.992  &  0.159  &  -4.982  &  70  &   L  \\
HD 84737  & 48113  &  14100.031  &  0.157  &  -5.000  &  56  &   L  \\
HD 84737  & 48113  &  14103.938  &  0.161  &  -4.971  &  59  &   L  \\
HD 84737  & 48113  &  14133.847  &  0.157  &  -4.997  &  56  &   L  \\
HD 84737  & 48113  &  14220.777  &  0.151  &  -5.041  &  54  &   L  \\
HD 84737  & 48113  &  14548.802  &  0.159  &  -4.984  &  82  &   L  \\
HD 84737  & 48113  &  14574.742  &  0.158  &  -4.993  &  68  &   L  \\
HD 84737  & 48113  &  14597.706  &  0.153  &  -5.023  &  61  &   L  \\
HD 84737  & 48113  &  14597.729  &  0.155  &  -5.009  &  60  &   L  \\
HD 84737  & 48113  &  14847.898  &  0.153  &  -5.023  &  64  &   L  \\
HD 84737  & 48113  &  14847.901  &  0.156  &  -5.005  &  66  &   L  \\
HIP 84790  & 84790  &  13478.983  &  0.479  &  ---  &  11  &   K  \\
HD 85301  & 48423  &  13369.979  &  0.364  &  ---  &  32  &   K  \\
HD 85301  & 48423  &  13425.929  &  0.368  &  ---  &  39  &   K  \\
HD 85301  & 48423  &  13483.802  &  0.349  &  ---  &  40  &   K  \\
HD 85301  & 48423  &  14492.952  &  0.360  &  ---  &  58  &   K  \\
HD 85301  & 48423  &  14492.977  &  0.361  &  ---  &  53  &   K  \\
HD 85301  & 48423  &  14493.140  &  0.363  &  ---  &  49  &   K  \\
HD 85301  & 48423  &  14806.087  &  0.369  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  14807.101  &  0.375  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  14808.038  &  0.379  &  ---  &  51  &   K  \\
HD 85301  & 48423  &  14809.120  &  0.368  &  ---  &  53  &   K  \\
HD 85301  & 48423  &  14810.010  &  0.368  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  14811.054  &  0.370  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  14867.944  &  0.371  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  14929.873  &  0.350  &  ---  &  30  &   K  \\
HD 85301  & 48423  &  15174.059  &  0.354  &  ---  &  52  &   K  \\
HD 85301  & 48423  &  15189.099  &  0.347  &  ---  &  53  &   K  \\
HD 85301  & 48423  &  15231.099  &  0.364  &  ---  &  50  &   K  \\
HD 85301  & 48423  &  14847.832  &  0.384  &  -4.422  &  33  &   L  \\
HD 85380  & 48351  &  13329.030  &  0.222  &  -4.681  &  22  &   L  \\
HD 85380  & 48351  &  13329.053  &  0.160  &  -4.969  &  26  &   L  \\
HD 85380  & 48351  &  13471.676  &  0.167  &  -4.926  &  25  &   L  \\
HD 85380  & 48351  &  13471.693  &  0.229  &  -4.655  &  22  &   L  \\
HD 85380  & 48351  &  13516.716  &  0.088  &  1.1100  &  20  &   L  \\
HD 85380  & 48351  &  13711.085  &  0.156  &  -4.992  &  42  &   L  \\
HD 85380  & 48351  &  13718.995  &  0.148  &  -5.052  &  37  &   L  \\
HD 85380  & 48351  &  14136.936  &  0.150  &  -5.040  &  42  &   L  \\
HD 85380  & 48351  &  14169.829  &  0.138  &  -5.142  &  42  &   L  \\
HD 85440  & 48433  &  14216.792  &  0.276  &  -4.749  &  40  &   K  \\
HD 85440  & 48433  &  14428.120  &  0.243  &  -4.817  &  36  &   K  \\
HD 85440  & 48433  &  14791.104  &  0.227  &  -4.854  &  33  &   K  \\
HD 85440  & 48433  &  14847.117  &  0.242  &  -4.821  &  32  &   K  \\
HD 85440  & 48433  &  15015.745  &  0.241  &  -4.822  &  30  &   K  \\
HD 85440  & 48433  &  15134.147  &  0.239  &  -4.826  &  32  &   K  \\
HD 85440  & 48433  &  15196.973  &  0.232  &  -4.844  &  32  &   K  \\
HD 85440  & 48433  &  15231.999  &  0.226  &  -4.858  &  34  &   K  \\
HD 85440  & 48433  &  15256.798  &  0.243  &  -4.818  &  32  &   K  \\
HD 85440  & 48433  &  15285.938  &  0.233  &  -4.841  &  32  &   K  \\
HD 85440  & 48433  &  14847.840  &  0.224  &  -4.863  &  29  &   L  \\
HD 85472  & 48537  &  14216.795  &  0.160  &  -5.035  &  50  &   K  \\
HD 85472  & 48537  &  14428.118  &  0.159  &  -5.040  &  37  &   K  \\
HD 85472  & 48537  &  14791.129  &  0.161  &  -5.031  &  33  &   K  \\
HD 85472  & 48537  &  14847.085  &  0.161  &  -5.032  &  33  &   K  \\
HD 85472  & 48537  &  15014.749  &  0.158  &  -5.043  &  32  &   K  \\
HD 85472  & 48537  &  15134.147  &  0.160  &  -5.033  &  34  &   K  \\
HD 85472  & 48537  &  15232.036  &  0.160  &  -5.036  &  35  &   K  \\
HD 85472  & 48537  &  15284.830  &  0.160  &  -5.034  &  34  &   K  \\
HIP 85582  & 85582  &  14717.748  &  0.584  &  ---  &  19  &   K  \\
HIP 85582  & 85582  &  14718.897  &  0.580  &  ---  &  9  &   K  \\
HIP 85582  & 85582  &  14719.785  &  0.601  &  ---  &  17  &   K  \\
HIP 85582  & 85582  &  14719.786  &  0.600  &  ---  &  19  &   K  \\
HIP 85582  & 85582  &  14721.807  &  0.605  &  ---  &  18  &   K  \\
HIP 85582  & 85582  &  14725.752  &  0.625  &  ---  &  30  &   K  \\
HIP 85582  & 85582  &  14726.810  &  0.617  &  ---  &  29  &   K  \\
HIP 85582  & 85582  &  14955.975  &  0.573  &  ---  &  30  &   K  \\
HD 85689  & 48524  &  13777.933  &  0.175  &  -4.878  &  49  &   K  \\
HD 85689  & 48524  &  13778.938  &  0.177  &  -4.869  &  49  &   K  \\
HD 85689  & 48524  &  13779.934  &  0.178  &  -4.866  &  48  &   K  \\
HD 85689  & 48524  &  13806.904  &  0.177  &  -4.870  &  92  &   K  \\
HD 85689  & 48524  &  13837.772  &  0.177  &  -4.871  &  27  &   K  \\
HD 85689  & 48524  &  13841.812  &  0.176  &  -4.874  &  44  &   K  \\
HD 85689  & 48524  &  13932.743  &  0.181  &  -4.850  &  18  &   K  \\
HD 85689  & 48524  &  14084.096  &  0.176  &  -4.875  &  77  &   K  \\
HD 85689  & 48524  &  14084.992  &  0.176  &  -4.877  &  71  &   K  \\
HD 85689  & 48524  &  14130.058  &  0.178  &  -4.863  &  53  &   K  \\
HD 85689  & 48524  &  14130.938  &  0.177  &  -4.867  &  55  &   K  \\
HD 85689  & 48524  &  14138.938  &  0.177  &  -4.871  &  49  &   K  \\
HD 85689  & 48524  &  14428.110  &  0.177  &  -4.870  &  57  &   K  \\
HD 85689  & 48524  &  14429.008  &  0.177  &  -4.868  &  71  &   K  \\
HD 85689  & 48524  &  14839.043  &  0.177  &  -4.870  &  63  &   K  \\
HD 85689  & 48524  &  14865.066  &  0.178  &  -4.866  &  62  &   K  \\
HD 85689  & 48524  &  15174.062  &  0.177  &  -4.871  &  63  &   K  \\
HD 85689  & 48524  &  15188.102  &  0.177  &  -4.871  &  63  &   K  \\
HD 85689  & 48524  &  15199.023  &  0.178  &  -4.867  &  63  &   K  \\
HD 85689  & 48524  &  15229.888  &  0.177  &  -4.871  &  63  &   K  \\
HD 85689  & 48524  &  15260.942  &  0.178  &  -4.866  &  64  &   K  \\
HD 85689  & 48524  &  13843.835  &  0.192  &  -4.797  &  24  &   L  \\
HD 85725  & 48468  &  13340.118  &  0.139  &  -5.142  &  77  &   K  \\
HD 85725  & 48468  &  13426.944  &  0.141  &  -5.127  &  78  &   K  \\
HD 85725  & 48468  &  13724.098  &  0.139  &  -5.142  &  42  &   K  \\
HD 85725  & 48468  &  15194.179  &  0.142  &  -5.112  &  55  &   K  \\
HIP 85977  & 85977  &  14717.839  &  0.198  &  ---  &  23  &   K  \\
HIP 85977  & 85977  &  14718.900  &  0.190  &  ---  &  17  &   K  \\
HIP 85977  & 85977  &  14719.878  &  0.193  &  ---  &  20  &   K  \\
HIP 85977  & 85977  &  14719.889  &  0.193  &  ---  &  16  &   K  \\
HIP 85977  & 85977  &  14721.809  &  0.198  &  ---  &  22  &   K  \\
HIP 85977  & 85977  &  14725.799  &  0.195  &  ---  &  35  &   K  \\
HIP 85977  & 85977  &  14726.833  &  0.194  &  ---  &  34  &   K  \\
HIP 85977  & 85977  &  14727.831  &  0.192  &  ---  &  34  &   K  \\
HIP 85977  & 85977  &  14928.098  &  0.191  &  ---  &  37  &   K  \\
HD 86081  & 48711  &  13694.155  &  0.162  &  -4.984  &  37  &   K  \\
HD 86081  & 48711  &  13695.155  &  0.163  &  -4.982  &  38  &   K  \\
HD 86081  & 48711  &  13697.155  &  0.167  &  -4.954  &  39  &   K  \\
HD 86081  & 48711  &  13746.991  &  0.164  &  -4.972  &  44  &   K  \\
HD 86081  & 48711  &  13747.997  &  0.163  &  -4.981  &  45  &   K  \\
HD 86081  & 48711  &  13748.936  &  0.164  &  -4.975  &  44  &   K  \\
HD 86081  & 48711  &  13749.892  &  0.164  &  -4.973  &  39  &   K  \\
HD 86081  & 48711  &  13750.886  &  0.164  &  -4.972  &  68  &   K  \\
HD 86081  & 48711  &  13750.907  &  0.165  &  -4.971  &  82  &   K  \\
HD 86081  & 48711  &  13750.936  &  0.164  &  -4.971  &  83  &   K  \\
HD 86081  & 48711  &  13751.884  &  0.164  &  -4.975  &  74  &   K  \\
HD 86081  & 48711  &  13751.938  &  0.164  &  -4.973  &  33  &   K  \\
HD 86081  & 48711  &  13752.948  &  0.165  &  -4.970  &  62  &   K  \\
HD 86081  & 48711  &  13752.985  &  0.164  &  -4.972  &  82  &   K  \\
HD 86081  & 48711  &  13753.060  &  0.164  &  -4.972  &  82  &   K  \\
HD 86081  & 48711  &  13753.124  &  0.164  &  -4.974  &  77  &   K  \\
HD 86081  & 48711  &  13753.912  &  0.164  &  -4.971  &  43  &   K  \\
HD 86081  & 48711  &  13753.935  &  0.164  &  -4.974  &  68  &   K  \\
HD 86081  & 48711  &  13753.962  &  0.164  &  -4.974  &  82  &   K  \\
HD 86081  & 48711  &  13754.033  &  0.163  &  -4.977  &  83  &   K  \\
HD 86081  & 48711  &  13754.068  &  0.163  &  -4.977  &  82  &   K  \\
HD 86081  & 48711  &  13775.897  &  0.165  &  -4.969  &  44  &   K  \\
HD 86081  & 48711  &  13776.835  &  0.163  &  -4.978  &  42  &   K  \\
HD 86081  & 48711  &  13777.920  &  0.164  &  -4.972  &  45  &   K  \\
HD 86081  & 48711  &  13778.927  &  0.167  &  -4.958  &  45  &   K  \\
HD 86081  & 48711  &  13779.925  &  0.166  &  -4.961  &  45  &   K  \\
HD 86081  & 48711  &  13781.064  &  0.165  &  -4.967  &  41  &   K  \\
HD 86081  & 48711  &  14428.133  &  0.159  &  -5.004  &  64  &   K  \\
HD 86081  & 48711  &  15173.089  &  0.158  &  -5.011  &  59  &   K  \\
HD 86264  & 48780  &  12298.954  &  0.206  &  ---  &  21  &   L  \\
HD 86264  & 48780  &  13033.939  &  0.212  &  ---  &  24  &   L  \\
HD 86264  & 48780  &  13101.713  &  0.225  &  ---  &  23  &   L  \\
HD 86264  & 48780  &  13132.697  &  0.247  &  ---  &  18  &   L  \\
HD 86264  & 48780  &  13389.834  &  0.231  &  ---  &  27  &   L  \\
HD 86264  & 48780  &  13391.973  &  0.227  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  13392.819  &  0.222  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  13756.866  &  0.253  &  ---  &  14  &   L  \\
HD 86264  & 48780  &  13756.884  &  0.176  &  ---  &  18  &   L  \\
HD 86264  & 48780  &  13869.705  &  0.258  &  ---  &  10  &   L  \\
HD 86264  & 48780  &  13869.714  &  0.188  &  ---  &  16  &   L  \\
HD 86264  & 48780  &  13895.692  &  0.264  &  ---  &  10  &   L  \\
HD 86264  & 48780  &  14073.049  &  0.197  &  ---  &  41  &   L  \\
HD 86264  & 48780  &  14074.022  &  0.205  &  ---  &  33  &   L  \\
HD 86264  & 48780  &  14099.039  &  0.230  &  ---  &  25  &   L  \\
HD 86264  & 48780  &  14099.992  &  0.205  &  ---  &  35  &   L  \\
HD 86264  & 48780  &  14103.920  &  0.199  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  14133.856  &  0.208  &  ---  &  29  &   L  \\
HD 86264  & 48780  &  14133.870  &  0.213  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  14133.885  &  0.199  &  ---  &  29  &   L  \\
HD 86264  & 48780  &  14135.790  &  0.200  &  ---  &  23  &   L  \\
HD 86264  & 48780  &  14135.802  &  0.210  &  ---  &  26  &   L  \\
HD 86264  & 48780  &  14165.796  &  0.201  &  ---  &  36  &   L  \\
HD 86264  & 48780  &  14461.930  &  0.202  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  14548.771  &  0.227  &  ---  &  25  &   L  \\
HD 86264  & 48780  &  14548.782  &  0.227  &  ---  &  23  &   L  \\
HD 86264  & 48780  &  14574.751  &  0.210  &  ---  &  31  &   L  \\
HD 86264  & 48780  &  14578.763  &  0.208  &  ---  &  20  &   L  \\
HD 86264  & 48780  &  14578.773  &  0.235  &  ---  &  22  &   L  \\
HD 86264  & 48780  &  14622.693  &  0.300  &  ---  &  13  &   L  \\
HD 86264  & 48780  &  14844.967  &  0.174  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  14844.981  &  0.203  &  ---  &  28  &   L  \\
HD 86264  & 48780  &  14846.047  &  0.177  &  ---  &  25  &   L  \\
HD 86264  & 48780  &  14846.059  &  0.204  &  ---  &  22  &   L  \\
HD 86264  & 48780  &  14846.970  &  0.176  &  ---  &  34  &   L  \\
HD 86264  & 48780  &  14846.980  &  0.201  &  ---  &  34  &   L  \\
HD 86264  & 48780  &  14848.922  &  0.188  &  ---  &  42  &   L  \\
HD 86264  & 48780  &  14848.931  &  0.190  &  ---  &  42  &   L  \\
HD 86264  & 48780  &  14849.872  &  0.192  &  ---  &  43  &   L  \\
HD 86264  & 48780  &  14849.886  &  0.201  &  ---  &  42  &   L  \\
HD 86264  & 48780  &  14850.918  &  0.196  &  ---  &  43  &   L  \\
HD 86264  & 48780  &  14850.929  &  0.196  &  ---  &  43  &   L  \\
HD 86264  & 48780  &  14863.880  &  0.181  &  ---  &  29  &   L  \\
HD 86264  & 48780  &  14863.892  &  0.204  &  ---  &  31  &   L  \\
HD 86264  & 48780  &  14864.897  &  0.192  &  ---  &  32  &   L  \\
HD 86264  & 48780  &  14865.897  &  0.201  &  ---  &  34  &   L  \\
HD 86264  & 48780  &  14865.907  &  0.198  &  ---  &  33  &   L  \\
HD 86341  & 48839  &  13328.058  &  0.162  &  -4.994  &  18  &   L  \\
HD 86341  & 48839  &  13328.078  &  0.135  &  -5.183  &  17  &   L  \\
HD 86341  & 48839  &  13868.729  &  0.074  &  1.1100  &  13  &   L  \\
HD 86341  & 48839  &  14525.915  &  0.228  &  -4.728  &  13  &   L  \\
HD 86341  & 48839  &  14585.761  &  0.234  &  -4.710  &  12  &   L  \\
HD 86359  & 48881  &  15289.835  &  0.134  &  ---  &  31  &   K  \\
HD 86359  & 48881  &  15376.739  &  0.136  &  ---  &  30  &   K  \\
HD 86359  & 48881  &  14402.040  &  0.119  &  ---  &  20  &   L  \\
HD 86359  & 48881  &  14578.798  &  0.178  &  ---  &  30  &   L  \\
HD 86728  & 49081  &  13339.028  &  0.146  &  -5.080  &  72  &   K  \\
HD 86728  & 49081  &  13339.030  &  0.147  &  -5.076  &  74  &   K  \\
HD 86728  & 49081  &  13339.031  &  0.147  &  -5.078  &  74  &   K  \\
HD 86728  & 49081  &  13340.122  &  0.146  &  -5.079  &  78  &   K  \\
HD 86728  & 49081  &  13340.123  &  0.146  &  -5.080  &  78  &   K  \\
HD 86728  & 49081  &  13340.124  &  0.146  &  -5.084  &  77  &   K  \\
HD 86728  & 49081  &  13369.987  &  0.146  &  -5.080  &  79  &   K  \\
HD 86728  & 49081  &  13369.988  &  0.146  &  -5.079  &  78  &   K  \\
HD 86728  & 49081  &  13369.989  &  0.146  &  -5.079  &  77  &   K  \\
HD 86728  & 49081  &  13425.931  &  0.147  &  -5.073  &  76  &   K  \\
HD 86728  & 49081  &  13425.932  &  0.147  &  -5.072  &  77  &   K  \\
HD 86728  & 49081  &  13425.933  &  0.147  &  -5.074  &  75  &   K  \\
HD 86728  & 49081  &  13427.922  &  0.148  &  -5.070  &  66  &   K  \\
HD 86728  & 49081  &  13427.923  &  0.147  &  -5.072  &  68  &   K  \\
HD 86728  & 49081  &  13427.924  &  0.147  &  -5.072  &  67  &   K  \\
HD 86728  & 49081  &  13480.823  &  0.146  &  -5.079  &  76  &   K  \\
HD 86728  & 49081  &  13480.824  &  0.147  &  -5.075  &  80  &   K  \\
HD 86728  & 49081  &  13480.824  &  0.147  &  -5.074  &  77  &   K  \\
HD 86728  & 49081  &  13693.124  &  0.147  &  -5.074  &  81  &   K  \\
HD 86728  & 49081  &  13693.125  &  0.146  &  -5.079  &  80  &   K  \\
HD 86728  & 49081  &  13693.125  &  0.147  &  -5.077  &  78  &   K  \\
HD 86728  & 49081  &  13694.124  &  0.147  &  -5.076  &  79  &   K  \\
HD 86728  & 49081  &  13694.125  &  0.147  &  -5.076  &  78  &   K  \\
HD 86728  & 49081  &  13694.125  &  0.147  &  -5.077  &  78  &   K  \\
HD 86728  & 49081  &  13695.109  &  0.147  &  -5.075  &  80  &   K  \\
HD 86728  & 49081  &  13695.109  &  0.147  &  -5.074  &  77  &   K  \\
HD 86728  & 49081  &  13695.110  &  0.147  &  -5.074  &  79  &   K  \\
HD 86728  & 49081  &  13696.103  &  0.146  &  -5.082  &  80  &   K  \\
HD 86728  & 49081  &  13696.104  &  0.147  &  -5.074  &  83  &   K  \\
HD 86728  & 49081  &  13696.104  &  0.147  &  -5.076  &  81  &   K  \\
HD 86728  & 49081  &  13697.116  &  0.147  &  -5.075  &  82  &   K  \\
HD 86728  & 49081  &  13697.117  &  0.147  &  -5.074  &  78  &   K  \\
HD 86728  & 49081  &  13697.118  &  0.147  &  -5.076  &  80  &   K  \\
HD 86728  & 49081  &  13725.051  &  0.147  &  -5.078  &  79  &   K  \\
HD 86728  & 49081  &  13725.051  &  0.147  &  -5.075  &  79  &   K  \\
HD 86728  & 49081  &  13725.052  &  0.147  &  -5.073  &  81  &   K  \\
HD 86728  & 49081  &  13725.053  &  0.147  &  -5.070  &  79  &   K  \\
HD 86728  & 49081  &  13776.909  &  0.147  &  -5.074  &  78  &   K  \\
HD 86728  & 49081  &  13776.910  &  0.145  &  -5.087  &  63  &   K  \\
HD 86728  & 49081  &  13776.911  &  0.145  &  -5.087  &  62  &   K  \\
HD 86728  & 49081  &  14084.996  &  0.146  &  -5.081  &  63  &   K  \\
HD 86728  & 49081  &  14084.997  &  0.147  &  -5.075  &  70  &   K  \\
HD 86728  & 49081  &  14084.998  &  0.147  &  -5.071  &  71  &   K  \\
HD 86728  & 49081  &  14138.943  &  0.147  &  -5.071  &  72  &   K  \\
HD 86728  & 49081  &  14138.944  &  0.146  &  -5.080  &  53  &   K  \\
HD 86728  & 49081  &  14138.945  &  0.146  &  -5.082  &  55  &   K  \\
HD 86728  & 49081  &  14866.120  &  0.144  &  -5.098  &  39  &   K  \\
HD 86728  & 49081  &  14867.932  &  0.147  &  -5.077  &  52  &   K  \\
HD 86728  & 49081  &  14930.010  &  0.146  &  -5.079  &  50  &   K  \\
HD 86728  & 49081  &  14983.821  &  0.146  &  -5.081  &  53  &   K  \\
HD 86728  & 49081  &  14984.811  &  0.146  &  -5.080  &  48  &   K  \\
HD 86728  & 49081  &  14985.818  &  0.146  &  -5.082  &  48  &   K  \\
HD 86728  & 49081  &  14987.817  &  0.146  &  -5.081  &  53  &   K  \\
HD 86728  & 49081  &  14988.827  &  0.146  &  -5.080  &  49  &   K  \\
HD 86728  & 49081  &  15014.738  &  0.147  &  -5.077  &  58  &   K  \\
HD 86728  & 49081  &  15015.737  &  0.147  &  -5.073  &  56  &   K  \\
HD 86728  & 49081  &  15134.154  &  0.146  &  -5.084  &  43  &   K  \\
HD 86728  & 49081  &  15136.147  &  0.147  &  -5.077  &  57  &   K  \\
HD 86728  & 49081  &  15174.170  &  0.148  &  -5.066  &  56  &   K  \\
HD 86728  & 49081  &  15229.075  &  0.147  &  -5.076  &  57  &   K  \\
HD 86728  & 49081  &  15229.075  &  0.147  &  -5.077  &  57  &   K  \\
HD 86728  & 49081  &  15229.076  &  0.147  &  -5.075  &  58  &   K  \\
HD 86728  & 49081  &  15289.721  &  0.146  &  -5.085  &  58  &   K  \\
HD 86728  & 49081  &  15314.814  &  0.146  &  -5.078  &  54  &   K  \\
HD 86728  & 49081  &  12707.718  &  0.165  &  -4.950  &  52  &   L  \\
HD 86728  & 49081  &  12707.740  &  0.170  &  -4.923  &  52  &   L  \\
HD 86728  & 49081  &  12707.763  &  0.177  &  -4.885  &  49  &   L  \\
HD 86728  & 49081  &  13033.946  &  0.167  &  -4.940  &  47  &   L  \\
HD 86728  & 49081  &  13101.724  &  0.171  &  -4.918  &  57  &   L  \\
HD 86728  & 49081  &  13107.711  &  0.161  &  -4.977  &  45  &   L  \\
HD 86728  & 49081  &  13339.016  &  0.170  &  -4.921  &  34  &   L  \\
HD 86728  & 49081  &  13363.912  &  0.169  &  -4.927  &  47  &   L  \\
HD 86728  & 49081  &  13384.916  &  0.174  &  -4.903  &  37  &   L  \\
HD 86728  & 49081  &  13384.936  &  0.166  &  -4.947  &  37  &   L  \\
HD 86728  & 49081  &  13386.907  &  0.166  &  -4.944  &  40  &   L  \\
HD 86728  & 49081  &  13386.924  &  0.167  &  -4.938  &  40  &   L  \\
HD 86728  & 49081  &  13391.980  &  0.169  &  -4.931  &  51  &   L  \\
HD 86728  & 49081  &  13392.828  &  0.168  &  -4.937  &  71  &   L  \\
HD 86728  & 49081  &  13403.934  &  0.162  &  -4.967  &  52  &   L  \\
HD 86728  & 49081  &  13404.923  &  0.167  &  -4.940  &  43  &   L  \\
HD 86728  & 49081  &  13405.914  &  0.145  &  -5.088  &  53  &   L  \\
HD 86728  & 49081  &  13460.745  &  0.160  &  -4.984  &  46  &   L  \\
HD 86728  & 49081  &  13744.953  &  0.159  &  -4.987  &  51  &   L  \\
HD 86728  & 49081  &  13751.959  &  0.172  &  -4.912  &  29  &   L  \\
HD 86728  & 49081  &  13752.954  &  0.179  &  -4.875  &  22  &   L  \\
HD 86728  & 49081  &  13752.970  &  0.179  &  -4.875  &  33  &   L  \\
HD 86728  & 49081  &  13869.744  &  0.167  &  -4.940  &  63  &   L  \\
HD 86728  & 49081  &  13869.748  &  0.165  &  -4.953  &  57  &   L  \\
HD 86728  & 49081  &  13869.753  &  0.164  &  -4.956  &  51  &   L  \\
HD 86728  & 49081  &  14073.064  &  0.167  &  -4.941  &  84  &   L  \\
HD 86728  & 49081  &  14074.015  &  0.165  &  -4.954  &  64  &   L  \\
HD 86728  & 49081  &  14101.992  &  0.163  &  -4.965  &  74  &   L  \\
HD 86728  & 49081  &  14102.964  &  0.157  &  -5.000  &  55  &   L  \\
HD 86728  & 49081  &  14103.940  &  0.164  &  -4.958  &  58  &   L  \\
HD 86728  & 49081  &  14133.903  &  0.162  &  -4.972  &  45  &   L  \\
HD 86728  & 49081  &  14134.828  &  0.164  &  -4.956  &  52  &   L  \\
HD 86728  & 49081  &  14219.752  &  0.158  &  -4.994  &  49  &   L  \\
HD 86728  & 49081  &  14547.856  &  0.167  &  -4.939  &  60  &   L  \\
HD 86728  & 49081  &  14574.773  &  0.168  &  -4.932  &  59  &   L  \\
HD 86728  & 49081  &  14846.067  &  0.162  &  -4.971  &  61  &   L  \\
HD 86728  & 49081  &  14846.070  &  0.161  &  -4.977  &  62  &   L  \\
HD 86728  & 49081  &  14848.895  &  0.163  &  -4.966  &  62  &   L  \\
HD 86728  & 49081  &  14848.897  &  0.162  &  -4.969  &  60  &   L  \\
HD 86728  & 49081  &  14849.860  &  0.162  &  -4.972  &  58  &   L  \\
HD 86728  & 49081  &  14849.863  &  0.162  &  -4.970  &  60  &   L  \\
HD 86728  & 49081  &  14850.890  &  0.161  &  -4.978  &  62  &   L  \\
HD 86728  & 49081  &  14850.892  &  0.159  &  -4.986  &  62  &   L  \\
HIP 86961  & 86961  &  13240.810  &  1.948  &  ---  &  16  &   K  \\
HIP 86961  & 86961  &  13480.049  &  1.941  &  ---  &  14  &   K  \\
HIP 86961  & 86961  &  14633.883  &  2.028  &  ---  &  16  &   K  \\
HIP 86961  & 86961  &  14689.841  &  2.123  &  ---  &  16  &   K  \\
HIP 86961  & 86961  &  14718.769  &  2.018  &  ---  &  12  &   K  \\
HIP 86961  & 86961  &  14719.764  &  2.081  &  ---  &  13  &   K  \\
HIP 86961  & 86961  &  14720.771  &  2.003  &  ---  &  15  &   K  \\
HIP 86961  & 86961  &  14720.777  &  2.020  &  ---  &  15  &   K  \\
HIP 86961  & 86961  &  15322.090  &  1.899  &  ---  &  16  &   K  \\
HD 87001  & 49266  &  13777.838  &  0.148  &  -5.078  &  44  &   K  \\
HD 87001  & 49266  &  13778.837  &  0.148  &  -5.075  &  42  &   K  \\
HD 87001  & 49266  &  13779.854  &  0.147  &  -5.086  &  43  &   K  \\
HIP 87062  & 87062  &  13240.825  &  0.170  &  -4.908  &  46  &   K  \\
HIP 87062  & 87062  &  13480.092  &  0.170  &  -4.910  &  40  &   K  \\
HIP 87123  & 87123  &  14258.035  &  0.134  &  ---  &  36  &   K  \\
HIP 87123  & 87123  &  14287.756  &  0.136  &  ---  &  29  &   K  \\
HIP 87123  & 87123  &  14345.800  &  0.137  &  ---  &  25  &   K  \\
HIP 87123  & 87123  &  14399.703  &  0.135  &  ---  &  27  &   K  \\
HIP 87123  & 87123  &  14674.886  &  0.134  &  ---  &  28  &   K  \\
HIP 87123  & 87123  &  14957.132  &  0.136  &  ---  &  28  &   K  \\
HIP 87123  & 87123  &  15014.945  &  0.134  &  ---  &  34  &   K  \\
HIP 87123  & 87123  &  15321.935  &  0.133  &  ---  &  27  &   K  \\
HIP 87123  & 87123  &  15403.827  &  0.136  &  ---  &  28  &   K  \\
HD 87230  & 49250  &  14216.858  &  0.210  &  ---  &  31  &   K  \\
HD 87230  & 49250  &  14429.134  &  0.199  &  ---  &  32  &   K  \\
HD 87230  & 49250  &  14464.077  &  0.195  &  ---  &  20  &   K  \\
HD 87230  & 49250  &  14847.021  &  0.196  &  ---  &  35  &   K  \\
HD 87230  & 49250  &  14929.811  &  0.191  &  ---  &  32  &   K  \\
HD 87230  & 49250  &  15173.099  &  0.256  &  ---  &  29  &   K  \\
HD 87230  & 49250  &  15255.876  &  0.219  &  ---  &  30  &   K  \\
HD 87230  & 49250  &  15314.753  &  0.230  &  ---  &  29  &   K  \\
HD 87230  & 49250  &  15344.763  &  0.214  &  ---  &  28  &   K  \\
HD 87230  & 49250  &  15372.742  &  0.253  &  ---  &  26  &   K  \\
HD 87230  & 49250  &  15373.741  &  0.252  &  ---  &  26  &   K  \\
HD 87359  & 49350  &  13369.163  &  0.205  &  ---  &  75  &   K  \\
HD 87359  & 49350  &  14544.929  &  0.191  &  ---  &  69  &   K  \\
HD 87359  & 49350  &  14545.932  &  0.191  &  ---  &  69  &   K  \\
HD 87424  & 49366  &  13369.164  &  0.606  &  ---  &  26  &   K  \\
HD 87424  & 49366  &  13424.973  &  0.647  &  ---  &  57  &   K  \\
HD 87424  & 49366  &  13480.754  &  0.654  &  ---  &  31  &   K  \\
HD 87424  & 49366  &  14546.894  &  0.604  &  ---  &  52  &   K  \\
HD 87424  & 49366  &  15256.931  &  0.623  &  ---  &  29  &   K  \\
HIP 87464  & 87464  &  14717.759  &  0.453  &  ---  &  19  &   K  \\
HIP 87464  & 87464  &  14718.763  &  0.449  &  ---  &  19  &   K  \\
HIP 87464  & 87464  &  14719.777  &  0.442  &  ---  &  19  &   K  \\
HIP 87464  & 87464  &  14719.780  &  0.445  &  ---  &  17  &   K  \\
HD 87669  & 49519  &  14216.861  &  0.134  &  ---  &  27  &   K  \\
HD 87669  & 49519  &  14400.127  &  0.131  &  ---  &  28  &   K  \\
HD 87669  & 49519  &  14544.001  &  0.135  &  ---  &  24  &   K  \\
HD 87669  & 49519  &  14544.018  &  0.131  &  ---  &  34  &   K  \\
HD 87669  & 49519  &  14847.035  &  0.136  &  ---  &  27  &   K  \\
HD 87669  & 49519  &  15135.149  &  0.134  &  ---  &  26  &   K  \\
HD 87669  & 49519  &  15171.160  &  0.133  &  ---  &  27  &   K  \\
HD 87669  & 49519  &  15312.792  &  0.134  &  ---  &  27  &   K  \\
HD 87669  & 49519  &  15344.776  &  0.134  &  ---  &  26  &   K  \\
HD 87669  & 49519  &  15377.748  &  0.134  &  ---  &  25  &   K  \\
HIP 87803  & 87803  &  15395.928  &  2.068  &  ---  &  20  &   K  \\
HIP 87803  & 87803  &  15397.026  &  1.884  &  ---  &  17  &   K  \\
HIP 87803  & 87803  &  15399.901  &  1.947  &  ---  &  16  &   K  \\
HD 87836  & 49680  &  13369.990  &  0.157  &  -5.049  &  73  &   K  \\
HD 87836  & 49680  &  13754.002  &  0.153  &  -5.071  &  75  &   K  \\
HD 87836  & 49680  &  14927.880  &  0.149  &  -5.094  &  53  &   K  \\
HD 87836  & 49680  &  12299.001  &  0.170  &  -4.992  &  45  &   L  \\
HD 87836  & 49680  &  13033.952  &  0.163  &  -5.020  &  41  &   L  \\
HD 87836  & 49680  &  13044.850  &  0.140  &  -5.145  &  18  &   L  \\
HD 87836  & 49680  &  13044.875  &  0.177  &  -4.963  &  18  &   L  \\
HD 87836  & 49680  &  13101.734  &  0.182  &  -4.943  &  30  &   L  \\
HD 87836  & 49680  &  13388.894  &  0.163  &  -5.022  &  29  &   L  \\
HD 87836  & 49680  &  13392.835  &  0.152  &  -5.075  &  30  &   L  \\
HD 87836  & 49680  &  14073.073  &  0.145  &  -5.113  &  56  &   L  \\
HD 87836  & 49680  &  14074.008  &  0.141  &  -5.138  &  43  &   L  \\
HD 87836  & 49680  &  14102.002  &  0.151  &  -5.082  &  35  &   L  \\
HD 87836  & 49680  &  14103.945  &  0.139  &  -5.152  &  28  &   L  \\
HD 87836  & 49680  &  14548.810  &  0.150  &  -5.086  &  31  &   L  \\
HD 87883  & 49699  &  14085.019  &  0.234  &  ---  &  44  &   K  \\
HD 87883  & 49699  &  14085.022  &  0.232  &  ---  &  45  &   K  \\
HD 87883  & 49699  &  14641.764  &  0.268  &  ---  &  33  &   K  \\
HD 87883  & 49699  &  14778.154  &  0.267  &  ---  &  39  &   K  \\
HD 87883  & 49699  &  14779.097  &  0.269  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14780.133  &  0.271  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14791.154  &  0.278  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14806.100  &  0.276  &  ---  &  33  &   K  \\
HD 87883  & 49699  &  14806.102  &  0.278  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14808.050  &  0.274  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14809.122  &  0.275  &  ---  &  39  &   K  \\
HD 87883  & 49699  &  14810.022  &  0.276  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14811.068  &  0.278  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14839.079  &  0.284  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14847.082  &  0.286  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14865.046  &  0.285  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14867.874  &  0.283  &  ---  &  37  &   K  \\
HD 87883  & 49699  &  14927.876  &  0.277  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14929.866  &  0.282  &  ---  &  35  &   K  \\
HD 87883  & 49699  &  14934.857  &  0.284  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14954.875  &  0.270  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  14963.881  &  0.271  &  ---  &  35  &   K  \\
HD 87883  & 49699  &  14983.820  &  0.278  &  ---  &  34  &   K  \\
HD 87883  & 49699  &  14984.811  &  0.279  &  ---  &  36  &   K  \\
HD 87883  & 49699  &  14985.817  &  0.281  &  ---  &  35  &   K  \\
HD 87883  & 49699  &  14986.837  &  0.275  &  ---  &  27  &   K  \\
HD 87883  & 49699  &  14987.816  &  0.280  &  ---  &  32  &   K  \\
HD 87883  & 49699  &  14988.826  &  0.280  &  ---  &  33  &   K  \\
HD 87883  & 49699  &  15014.753  &  0.275  &  ---  &  31  &   K  \\
HD 87883  & 49699  &  15014.755  &  0.274  &  ---  &  27  &   K  \\
HD 87883  & 49699  &  15014.756  &  0.275  &  ---  &  26  &   K  \\
HD 87883  & 49699  &  15015.740  &  0.275  &  ---  &  33  &   K  \\
HD 87883  & 49699  &  15134.142  &  0.263  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  15255.938  &  0.264  &  ---  &  39  &   K  \\
HD 87883  & 49699  &  15314.816  &  0.267  &  ---  &  38  &   K  \\
HD 87883  & 49699  &  15343.821  &  0.266  &  ---  &  36  &   K  \\
HD 87883  & 49699  &  15380.736  &  0.281  &  ---  &  36  &   K  \\
HD 87883  & 49699  &  12298.986  &  0.274  &  ---  &  38  &   L  \\
HD 87883  & 49699  &  12335.812  &  0.275  &  ---  &  28  &   L  \\
HD 87883  & 49699  &  12687.886  &  0.317  &  ---  &  30  &   L  \\
HD 87883  & 49699  &  12687.910  &  0.243  &  ---  &  35  &   L  \\
HD 87883  & 49699  &  12687.933  &  0.258  &  ---  &  34  &   L  \\
HD 87883  & 49699  &  12991.007  &  0.271  &  ---  &  46  &   L  \\
HD 87883  & 49699  &  12992.043  &  0.253  &  ---  &  38  &   L  \\
HD 87883  & 49699  &  13008.990  &  0.250  &  ---  &  35  &   L  \\
HD 87883  & 49699  &  13101.749  &  0.273  &  ---  &  25  &   L  \\
HD 87883  & 49699  &  13389.850  &  0.226  &  ---  &  36  &   L  \\
HD 87883  & 49699  &  13391.989  &  0.219  &  ---  &  34  &   L  \\
HD 87883  & 49699  &  14073.999  &  0.208  &  ---  &  39  &   L  \\
HD 87883  & 49699  &  14102.017  &  0.226  &  ---  &  31  &   L  \\
HD 87883  & 49699  &  14102.974  &  0.210  &  ---  &  28  &   L  \\
HD 87883  & 49699  &  14103.953  &  0.219  &  ---  &  34  &   L  \\
HD 87883  & 49699  &  14134.834  &  0.239  &  ---  &  29  &   L  \\
HD 87883  & 49699  &  14165.807  &  0.236  &  ---  &  34  &   L  \\
HD 87883  & 49699  &  14196.765  &  0.246  &  ---  &  36  &   L  \\
HD 87883  & 49699  &  14461.953  &  0.244  &  ---  &  30  &   L  \\
HD 87883  & 49699  &  14517.838  &  0.249  &  ---  &  25  &   L  \\
HD 87883  & 49699  &  14517.852  &  0.268  &  ---  &  23  &   L  \\
HD 87883  & 49699  &  14547.873  &  0.262  &  ---  &  42  &   L  \\
HD 87883  & 49699  &  14574.778  &  0.255  &  ---  &  31  &   L  \\
HD 87883  & 49699  &  14606.746  &  0.256  &  ---  &  19  &   L  \\
HD 87883  & 49699  &  14609.729  &  0.258  &  ---  &  29  &   L  \\
HD 87883  & 49699  &  14622.713  &  0.242  &  ---  &  26  &   L  \\
HD 87883  & 49699  &  14786.062  &  0.284  &  ---  &  22  &   L  \\
HD 87883  & 49699  &  14786.071  &  0.269  &  ---  &  14  &   L  \\
HD 87883  & 49699  &  14844.920  &  0.263  &  ---  &  32  &   L  \\
HD 87883  & 49699  &  14844.931  &  0.261  &  ---  &  33  &   L  \\
HD 87883  & 49699  &  14846.078  &  0.255  &  ---  &  40  &   L  \\
HD 87883  & 49699  &  14846.091  &  0.253  &  ---  &  37  &   L  \\
HD 87883  & 49699  &  14847.911  &  0.267  &  ---  &  45  &   L  \\
HD 87883  & 49699  &  14847.925  &  0.267  &  ---  &  46  &   L  \\
HD 87883  & 49699  &  14848.903  &  0.264  &  ---  &  36  &   L  \\
HD 87883  & 49699  &  14848.911  &  0.265  &  ---  &  35  &   L  \\
HD 87883  & 49699  &  14849.897  &  0.257  &  ---  &  38  &   L  \\
HD 87883  & 49699  &  14849.907  &  0.262  &  ---  &  34  &   L  \\
HD 87883  & 49699  &  14850.897  &  0.264  &  ---  &  36  &   L  \\
HD 87883  & 49699  &  14850.906  &  0.257  &  ---  &  35  &   L  \\
HD 87883  & 49699  &  14863.950  &  0.251  &  ---  &  27  &   L  \\
HD 87883  & 49699  &  14863.961  &  0.268  &  ---  &  30  &   L  \\
HD 87883  & 49699  &  14864.906  &  0.268  &  ---  &  28  &   L  \\
HD 87883  & 49699  &  14865.933  &  0.258  &  ---  &  28  &   L  \\
HD 88072  & 49756  &  13397.943  &  0.158  &  -5.003  &  79  &   K  \\
HD 88072  & 49756  &  13747.975  &  0.159  &  -4.993  &  79  &   K  \\
HD 88133  & 49813  &  13339.127  &  0.134  &  -5.183  &  67  &   K  \\
HD 88133  & 49813  &  13369.159  &  0.134  &  -5.179  &  67  &   K  \\
HD 88133  & 49813  &  13478.899  &  0.134  &  -5.178  &  64  &   K  \\
HD 88133  & 49813  &  13483.920  &  0.134  &  -5.180  &  62  &   K  \\
HD 88133  & 49813  &  13806.989  &  0.134  &  -5.183  &  36  &   K  \\
HD 88133  & 49813  &  13841.881  &  0.135  &  -5.175  &  42  &   K  \\
HD 88133  & 49813  &  14428.125  &  0.134  &  -5.180  &  61  &   K  \\
HD 88133  & 49813  &  14634.759  &  0.135  &  -5.174  &  45  &   K  \\
HD 88133  & 49813  &  14638.741  &  0.135  &  -5.177  &  46  &   K  \\
HD 88133  & 49813  &  14639.767  &  0.135  &  -5.177  &  45  &   K  \\
HD 88133  & 49813  &  14641.762  &  0.135  &  -5.178  &  41  &   K  \\
HD 88133  & 49813  &  15164.114  &  0.135  &  -5.175  &  48  &   K  \\
HD 88133  & 49813  &  15380.739  &  0.133  &  -5.185  &  45  &   K  \\
HD 88134  & 49811  &  14216.863  &  0.126  &  ---  &  27  &   K  \\
HD 88134  & 49811  &  14400.129  &  0.125  &  ---  &  29  &   K  \\
HD 88134  & 49811  &  14544.003  &  0.127  &  ---  &  26  &   K  \\
HD 88134  & 49811  &  14791.134  &  0.128  &  ---  &  28  &   K  \\
HD 88134  & 49811  &  14963.916  &  0.124  &  ---  &  18  &   K  \\
HD 88134  & 49811  &  14985.823  &  0.127  &  ---  &  30  &   K  \\
HD 88134  & 49811  &  15174.060  &  0.125  &  ---  &  28  &   K  \\
HD 88134  & 49811  &  15312.854  &  0.124  &  ---  &  28  &   K  \\
HD 88218  & 49769  &  13426.950  &  0.144  &  -5.092  &  75  &   K  \\
HD 88230  & 49908  &  14085.025  &  1.437  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14085.026  &  1.438  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14085.028  &  1.439  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14086.111  &  1.434  &  ---  &  32  &   K  \\
HD 88230  & 49908  &  14086.112  &  1.440  &  ---  &  33  &   K  \\
HD 88230  & 49908  &  14086.114  &  1.436  &  ---  &  32  &   K  \\
HD 88230  & 49908  &  14130.986  &  1.483  &  ---  &  31  &   K  \\
HD 88230  & 49908  &  14130.988  &  1.478  &  ---  &  32  &   K  \\
HD 88230  & 49908  &  14130.990  &  1.481  &  ---  &  32  &   K  \\
HD 88230  & 49908  &  14131.886  &  1.585  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14131.889  &  1.563  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14131.891  &  1.563  &  ---  &  30  &   K  \\
HD 88230  & 49908  &  14641.766  &  1.528  &  ---  &  22  &   K  \\
HD 88230  & 49908  &  15014.750  &  1.456  &  ---  &  19  &   K  \\
HD 88230  & 49908  &  15014.751  &  1.455  &  ---  &  19  &   K  \\
HD 88230  & 49908  &  15014.752  &  1.457  &  ---  &  21  &   K  \\
HD 88230  & 49908  &  15015.738  &  1.502  &  ---  &  22  &   K  \\
HD 88230  & 49908  &  15016.793  &  1.469  &  ---  &  6  &   K  \\
HD 88230  & 49908  &  13014.976  &  1.377  &  ---  &  18  &   L  \\
HD 88230  & 49908  &  13069.797  &  1.398  &  ---  &  13  &   L  \\
HD 88230  & 49908  &  13101.762  &  1.598  &  ---  &  20  &   L  \\
HD 88230  & 49908  &  13107.725  &  1.436  &  ---  &  24  &   L  \\
HD 88230  & 49908  &  13389.863  &  1.434  &  ---  &  30  &   L  \\
HD 88230  & 49908  &  13390.939  &  1.400  &  ---  &  28  &   L  \\
HD 88230  & 49908  &  13392.842  &  1.433  &  ---  &  26  &   L  \\
HD 88230  & 49908  &  13752.935  &  1.384  &  ---  &  17  &   L  \\
HD 88230  & 49908  &  14074.057  &  1.516  &  ---  &  30  &   L  \\
HD 88230  & 49908  &  14100.038  &  1.475  &  ---  &  25  &   L  \\
HD 88230  & 49908  &  14102.028  &  1.533  &  ---  &  19  &   L  \\
HD 88230  & 49908  &  14103.962  &  1.390  &  ---  &  27  &   L  \\
HD 88230  & 49908  &  14133.909  &  1.528  &  ---  &  26  &   L  \\
HD 88230  & 49908  &  14134.843  &  1.505  &  ---  &  24  &   L  \\
HD 88230  & 49908  &  14165.814  &  1.481  &  ---  &  25  &   L  \\
HD 88230  & 49908  &  14220.782  &  1.428  &  ---  &  24  &   L  \\
HD 88230  & 49908  &  14574.786  &  1.478  &  ---  &  28  &   L  \\
HD 88230  & 49908  &  14847.015  &  1.512  &  ---  &  33  &   L  \\
HD 88230  & 49908  &  14847.022  &  1.513  &  ---  &  33  &   L  \\
HD 88371  & 49942  &  13369.994  &  0.166  &  -4.948  &  79  &   K  \\
HD 88371  & 49942  &  13753.998  &  0.166  &  -4.948  &  80  &   K  \\
HD 88371  & 49942  &  14809.081  &  0.167  &  -4.946  &  58  &   K  \\
HD 88371  & 49942  &  14811.111  &  0.166  &  -4.946  &  57  &   K  \\
HD 88402  & 50035  &  13777.840  &  0.144  &  -5.105  &  44  &   K  \\
HD 88402  & 50035  &  13778.840  &  0.144  &  -5.104  &  43  &   K  \\
HD 88402  & 50035  &  13779.856  &  0.144  &  -5.107  &  44  &   K  \\
HD 88609  & 50173  &  14257.748  &  0.119  &  -5.270  &  48  &   K  \\
HD 88638  & 50180  &  13777.841  &  0.468  &  -4.361  &  39  &   K  \\
HD 88638  & 50180  &  13778.843  &  0.469  &  -4.361  &  36  &   K  \\
HD 88639  & 50109  &  13130.729  &  0.289  &  -4.692  &  47  &   L  \\
HD 88654  & 50061  &  14216.865  &  0.334  &  -4.640  &  38  &   K  \\
HD 88654  & 50061  &  14400.131  &  0.326  &  -4.652  &  33  &   K  \\
HD 88654  & 50061  &  14464.071  &  0.319  &  -4.663  &  33  &   K  \\
HD 88654  & 50061  &  14847.039  &  0.310  &  -4.679  &  32  &   K  \\
HD 88654  & 50061  &  15135.151  &  0.415  &  -4.529  &  31  &   K  \\
HD 88654  & 50061  &  15171.161  &  0.355  &  -4.608  &  32  &   K  \\
HD 88654  & 50061  &  15319.771  &  0.367  &  -4.591  &  33  &   K  \\
HD 88654  & 50061  &  15321.751  &  0.367  &  -4.592  &  41  &   K  \\
HD 88654  & 50061  &  15344.772  &  0.400  &  -4.548  &  31  &   K  \\
HD 88654  & 50061  &  15372.743  &  0.328  &  -4.649  &  30  &   K  \\
HD 88654  & 50061  &  15373.742  &  0.327  &  -4.650  &  30  &   K  \\
HD 88654  & 50061  &  15374.755  &  0.332  &  -4.643  &  29  &   K  \\
HD 88654  & 50061  &  15375.752  &  0.331  &  -4.645  &  29  &   K  \\
HD 88654  & 50061  &  14845.965  &  0.231  &  -4.840  &  22  &   L  \\
HD 88656  & 50032  &  13397.938  &  0.461  &  -4.411  &  54  &   K  \\
HD 88656  & 50032  &  13746.966  &  0.447  &  -4.427  &  11  &   K  \\
HD 88656  & 50032  &  14084.108  &  0.491  &  -4.380  &  39  &   K  \\
HD 88656  & 50032  &  14085.048  &  0.487  &  -4.384  &  28  &   K  \\
HD 88656  & 50032  &  14139.019  &  0.501  &  -4.370  &  33  &   K  \\
HD 88656  & 50032  &  14839.115  &  0.522  &  -4.349  &  40  &   K  \\
HD 88725  & 50139  &  13397.946  &  0.169  &  -4.927  &  84  &   K  \\
HD 88725  & 50139  &  13753.990  &  0.169  &  -4.927  &  85  &   K  \\
HD 88725  & 50139  &  14131.009  &  0.169  &  -4.927  &  73  &   K  \\
HD 88725  & 50139  &  14845.971  &  0.163  &  -4.956  &  28  &   L  \\
HD 88725  & 50139  &  14845.978  &  0.155  &  -5.011  &  33  &   L  \\
HD 88737  & 50174  &  13130.734  &  0.263  &  -4.558  &  48  &   L  \\
HD 88737  & 50174  &  13502.744  &  0.264  &  -4.556  &  28  &   L  \\
HD 88737  & 50174  &  13517.741  &  0.263  &  -4.557  &  26  &   L  \\
HD 88737  & 50174  &  13522.683  &  0.271  &  -4.538  &  32  &   L  \\
HD 88737  & 50174  &  13719.003  &  0.258  &  -4.570  &  47  &   L  \\
HD 88737  & 50174  &  13803.742  &  0.242  &  -4.616  &  30  &   L  \\
HD 88737  & 50174  &  13803.766  &  0.265  &  -4.552  &  26  &   L  \\
HD 88737  & 50174  &  13880.749  &  0.284  &  -4.506  &  19  &   L  \\
HD 88737  & 50174  &  13880.768  &  0.274  &  -4.530  &  18  &   L  \\
HD 88737  & 50174  &  13884.687  &  0.169  &  -4.909  &  10  &   L  \\
HD 88737  & 50174  &  13884.697  &  0.269  &  -4.543  &  23  &   L  \\
HD 88737  & 50174  &  13884.713  &  0.268  &  -4.545  &  23  &   L  \\
HD 88737  & 50174  &  13885.753  &  0.317  &  -4.437  &  21  &   L  \\
HD 88737  & 50174  &  13885.769  &  0.277  &  -4.523  &  19  &   L  \\
HD 88737  & 50174  &  13885.785  &  0.261  &  -4.564  &  17  &   L  \\
HD 88737  & 50174  &  13891.697  &  0.303  &  -4.466  &  31  &   L  \\
HD 88737  & 50174  &  13891.719  &  0.294  &  -4.485  &  32  &   L  \\
HD 88737  & 50174  &  13895.720  &  0.269  &  -4.543  &  32  &   L  \\
HD 88737  & 50174  &  14071.011  &  0.256  &  -4.576  &  37  &   L  \\
HD 88737  & 50174  &  14130.986  &  0.247  &  -4.601  &  30  &   L  \\
HD 88737  & 50174  &  14146.871  &  0.256  &  -4.577  &  29  &   L  \\
HD 88737  & 50174  &  14168.831  &  0.247  &  -4.601  &  42  &   L  \\
HD 88737  & 50174  &  14169.849  &  0.253  &  -4.585  &  47  &   L  \\
HD 88759  & 50286  &  13411.899  &  0.285  &  ---  &  41  &   L  \\
HD 88775  & 50245  &  13777.842  &  0.144  &  -5.113  &  43  &   K  \\
HD 88775  & 50245  &  13778.845  &  0.145  &  -5.105  &  42  &   K  \\
HD 88775  & 50245  &  13779.858  &  0.145  &  -5.103  &  43  &   K  \\
HD 88986  & 50316  &  13370.005  &  0.152  &  -5.026  &  79  &   K  \\
HD 88986  & 50316  &  13841.883  &  0.153  &  -5.021  &  73  &   K  \\
HD 88986  & 50316  &  15289.723  &  0.150  &  -5.040  &  57  &   K  \\
HD 89022  & 50369  &  13777.844  &  0.152  &  -5.052  &  42  &   K  \\
HD 89022  & 50369  &  13778.848  &  0.151  &  -5.056  &  41  &   K  \\
HD 89022  & 50369  &  13779.861  &  0.152  &  -5.052  &  42  &   K  \\
HD 89024  & 50336  &  14785.037  &  0.126  &  ---  &  27  &   L  \\
HIP 89087  & 89087  &  14717.842  &  1.454  &  ---  &  17  &   K  \\
HIP 89087  & 89087  &  14718.903  &  1.397  &  ---  &  15  &   K  \\
HIP 89087  & 89087  &  14719.881  &  1.386  &  ---  &  15  &   K  \\
HIP 89087  & 89087  &  14719.892  &  1.382  &  ---  &  13  &   K  \\
HIP 89215  & 89215  &  13240.843  &  0.174  &  -4.945  &  39  &   K  \\
HIP 89215  & 89215  &  13546.895  &  0.174  &  -4.945  &  37  &   K  \\
HD 89221  & 50485  &  13107.743  &  0.168  &  ---  &  39  &   L  \\
HD 89221  & 50485  &  13389.873  &  0.155  &  ---  &  54  &   L  \\
HD 89221  & 50485  &  13392.852  &  0.158  &  ---  &  49  &   L  \\
HD 89221  & 50485  &  14074.042  &  0.135  &  ---  &  53  &   L  \\
HD 89221  & 50485  &  14100.046  &  0.138  &  ---  &  44  &   L  \\
HD 89221  & 50485  &  14102.037  &  0.142  &  ---  &  41  &   L  \\
HD 89221  & 50485  &  14103.969  &  0.137  &  ---  &  46  &   L  \\
HD 89221  & 50485  &  14548.830  &  0.134  &  ---  &  52  &   L  \\
HD 89221  & 50485  &  14865.939  &  0.144  &  ---  &  48  &   L  \\
HD 89221  & 50485  &  14865.946  &  0.143  &  ---  &  50  &   L  \\
HD 89269  & 50505  &  13370.007  &  0.163  &  -4.978  &  76  &   K  \\
HD 89269  & 50505  &  13693.100  &  0.167  &  -4.954  &  78  &   K  \\
HD 89269  & 50505  &  13693.101  &  0.169  &  -4.946  &  79  &   K  \\
HD 89269  & 50505  &  13693.102  &  0.167  &  -4.955  &  79  &   K  \\
HD 89269  & 50505  &  13694.133  &  0.167  &  -4.953  &  78  &   K  \\
HD 89269  & 50505  &  13694.134  &  0.166  &  -4.958  &  78  &   K  \\
HD 89269  & 50505  &  13694.135  &  0.167  &  -4.955  &  79  &   K  \\
HD 89269  & 50505  &  13695.112  &  0.167  &  -4.956  &  77  &   K  \\
HD 89269  & 50505  &  13695.113  &  0.167  &  -4.956  &  78  &   K  \\
HD 89269  & 50505  &  13695.114  &  0.167  &  -4.954  &  77  &   K  \\
HD 89269  & 50505  &  13696.087  &  0.167  &  -4.956  &  78  &   K  \\
HD 89269  & 50505  &  13696.088  &  0.168  &  -4.951  &  79  &   K  \\
HD 89269  & 50505  &  13696.089  &  0.167  &  -4.955  &  79  &   K  \\
HD 89269  & 50505  &  13697.076  &  0.167  &  -4.956  &  67  &   K  \\
HD 89269  & 50505  &  13697.078  &  0.166  &  -4.958  &  66  &   K  \\
HD 89269  & 50505  &  13697.079  &  0.167  &  -4.956  &  66  &   K  \\
HD 89269  & 50505  &  13697.081  &  0.167  &  -4.955  &  67  &   K  \\
HD 89269  & 50505  &  13697.082  &  0.167  &  -4.955  &  69  &   K  \\
HD 89269  & 50505  &  13697.112  &  0.167  &  -4.954  &  81  &   K  \\
HD 89269  & 50505  &  13697.114  &  0.168  &  -4.952  &  80  &   K  \\
HD 89269  & 50505  &  13697.115  &  0.167  &  -4.956  &  80  &   K  \\
HD 89269  & 50505  &  13725.046  &  0.166  &  -4.959  &  79  &   K  \\
HD 89269  & 50505  &  13725.048  &  0.166  &  -4.958  &  79  &   K  \\
HD 89269  & 50505  &  13725.049  &  0.167  &  -4.956  &  79  &   K  \\
HD 89269  & 50505  &  13777.031  &  0.165  &  -4.964  &  78  &   K  \\
HD 89269  & 50505  &  13777.033  &  0.166  &  -4.962  &  77  &   K  \\
HD 89269  & 50505  &  13777.034  &  0.166  &  -4.958  &  78  &   K  \\
HD 89269  & 50505  &  14546.914  &  0.172  &  -4.930  &  70  &   K  \\
HD 89269  & 50505  &  14639.749  &  0.172  &  -4.930  &  53  &   K  \\
HD 89269  & 50505  &  14865.122  &  0.170  &  -4.936  &  54  &   K  \\
HD 89269  & 50505  &  14866.122  &  0.171  &  -4.934  &  53  &   K  \\
HD 89269  & 50505  &  14867.938  &  0.171  &  -4.932  &  55  &   K  \\
HD 89269  & 50505  &  14927.869  &  0.170  &  -4.938  &  56  &   K  \\
HD 89269  & 50505  &  14954.879  &  0.171  &  -4.935  &  56  &   K  \\
HD 89269  & 50505  &  14983.823  &  0.172  &  -4.928  &  53  &   K  \\
HD 89269  & 50505  &  14983.823  &  0.171  &  -4.931  &  52  &   K  \\
HD 89269  & 50505  &  14983.824  &  0.171  &  -4.932  &  51  &   K  \\
HD 89269  & 50505  &  14985.814  &  0.172  &  -4.931  &  52  &   K  \\
HD 89269  & 50505  &  14986.845  &  0.169  &  -4.943  &  45  &   K  \\
HD 89269  & 50505  &  14986.846  &  0.169  &  -4.944  &  45  &   K  \\
HD 89269  & 50505  &  14986.847  &  0.171  &  -4.934  &  46  &   K  \\
HD 89269  & 50505  &  14987.820  &  0.172  &  -4.928  &  50  &   K  \\
HD 89269  & 50505  &  14987.821  &  0.172  &  -4.929  &  49  &   K  \\
HD 89269  & 50505  &  14987.822  &  0.171  &  -4.931  &  49  &   K  \\
HD 89269  & 50505  &  14988.834  &  0.171  &  -4.935  &  49  &   K  \\
HD 89269  & 50505  &  14988.835  &  0.172  &  -4.929  &  49  &   K  \\
HD 89269  & 50505  &  14988.836  &  0.172  &  -4.929  &  47  &   K  \\
HD 89269  & 50505  &  15016.794  &  0.171  &  -4.932  &  28  &   K  \\
HD 89269  & 50505  &  15173.159  &  0.167  &  -4.954  &  57  &   K  \\
HD 89269  & 50505  &  15173.160  &  0.167  &  -4.954  &  56  &   K  \\
HD 89269  & 50505  &  15173.161  &  0.168  &  -4.951  &  56  &   K  \\
HD 89269  & 50505  &  15188.060  &  0.169  &  -4.946  &  57  &   K  \\
HD 89269  & 50505  &  15188.061  &  0.168  &  -4.948  &  57  &   K  \\
HD 89269  & 50505  &  15188.062  &  0.168  &  -4.948  &  56  &   K  \\
HD 89269  & 50505  &  15190.062  &  0.170  &  -4.941  &  56  &   K  \\
HD 89269  & 50505  &  15190.063  &  0.170  &  -4.940  &  56  &   K  \\
HD 89269  & 50505  &  15190.064  &  0.170  &  -4.941  &  56  &   K  \\
HD 89269  & 50505  &  15191.165  &  0.169  &  -4.945  &  56  &   K  \\
HD 89269  & 50505  &  15191.166  &  0.169  &  -4.942  &  56  &   K  \\
HD 89269  & 50505  &  15191.167  &  0.169  &  -4.944  &  57  &   K  \\
HD 89269  & 50505  &  15192.004  &  0.170  &  -4.940  &  56  &   K  \\
HD 89269  & 50505  &  15192.005  &  0.170  &  -4.940  &  55  &   K  \\
HD 89269  & 50505  &  15192.006  &  0.170  &  -4.940  &  56  &   K  \\
HD 89269  & 50505  &  15193.104  &  0.169  &  -4.946  &  57  &   K  \\
HD 89269  & 50505  &  15193.105  &  0.169  &  -4.943  &  57  &   K  \\
HD 89269  & 50505  &  15193.106  &  0.170  &  -4.941  &  56  &   K  \\
HD 89269  & 50505  &  15229.104  &  0.172  &  -4.928  &  55  &   K  \\
HD 89269  & 50505  &  15229.104  &  0.171  &  -4.933  &  55  &   K  \\
HD 89269  & 50505  &  15229.105  &  0.171  &  -4.932  &  55  &   K  \\
HD 89269  & 50505  &  15255.942  &  0.170  &  -4.938  &  57  &   K  \\
HD 89269  & 50505  &  15255.943  &  0.170  &  -4.940  &  58  &   K  \\
HD 89269  & 50505  &  15255.944  &  0.169  &  -4.942  &  58  &   K  \\
HD 89269  & 50505  &  15284.832  &  0.170  &  -4.940  &  56  &   K  \\
HD 89269  & 50505  &  15284.833  &  0.170  &  -4.938  &  56  &   K  \\
HD 89269  & 50505  &  15284.834  &  0.170  &  -4.940  &  55  &   K  \\
HD 89269  & 50505  &  15285.886  &  0.170  &  -4.937  &  56  &   K  \\
HD 89269  & 50505  &  15285.887  &  0.170  &  -4.937  &  57  &   K  \\
HD 89269  & 50505  &  15285.888  &  0.169  &  -4.942  &  56  &   K  \\
HD 89269  & 50505  &  15289.823  &  0.169  &  -4.946  &  56  &   K  \\
HD 89269  & 50505  &  15289.824  &  0.169  &  -4.946  &  57  &   K  \\
HD 89269  & 50505  &  15289.825  &  0.169  &  -4.944  &  57  &   K  \\
HD 89269  & 50505  &  15314.817  &  0.169  &  -4.945  &  54  &   K  \\
HD 89269  & 50505  &  15314.818  &  0.169  &  -4.945  &  55  &   K  \\
HD 89269  & 50505  &  15314.819  &  0.169  &  -4.945  &  54  &   K  \\
HD 89269  & 50505  &  15342.843  &  0.170  &  -4.939  &  52  &   K  \\
HD 89269  & 50505  &  15342.844  &  0.171  &  -4.934  &  51  &   K  \\
HD 89269  & 50505  &  15342.845  &  0.170  &  -4.940  &  51  &   K  \\
HD 89269  & 50505  &  15343.822  &  0.170  &  -4.938  &  53  &   K  \\
HD 89269  & 50505  &  15343.823  &  0.169  &  -4.943  &  53  &   K  \\
HD 89269  & 50505  &  15343.824  &  0.170  &  -4.938  &  52  &   K  \\
HD 89269  & 50505  &  15344.849  &  0.168  &  -4.951  &  46  &   K  \\
HD 89269  & 50505  &  15344.851  &  0.169  &  -4.943  &  46  &   K  \\
HD 89269  & 50505  &  15344.852  &  0.169  &  -4.941  &  48  &   K  \\
HD 89269  & 50505  &  15350.771  &  0.167  &  -4.955  &  55  &   K  \\
HD 89269  & 50505  &  15350.772  &  0.168  &  -4.951  &  54  &   K  \\
HD 89269  & 50505  &  15350.773  &  0.167  &  -4.956  &  55  &   K  \\
HD 89269  & 50505  &  14870.869  &  0.167  &  -4.955  &  58  &   L  \\
HD 89269  & 50505  &  14918.727  &  0.210  &  -4.761  &  23  &   L  \\
HD 89269  & 50505  &  14918.737  &  0.195  &  -4.817  &  23  &   L  \\
HD 89269  & 50505  &  14918.749  &  0.202  &  -4.790  &  23  &   L  \\
HD 89307  & 50473  &  12299.016  &  0.172  &  -4.918  &  44  &   L  \\
HD 89307  & 50473  &  12299.812  &  0.185  &  -4.856  &  44  &   L  \\
HD 89307  & 50473  &  12335.847  &  0.185  &  -4.855  &  41  &   L  \\
HD 89307  & 50473  &  12991.030  &  0.176  &  -4.897  &  79  &   L  \\
HD 89307  & 50473  &  12992.058  &  0.173  &  -4.913  &  55  &   L  \\
HD 89307  & 50473  &  13009.014  &  0.178  &  -4.887  &  56  &   L  \\
HD 89307  & 50473  &  13009.971  &  0.177  &  -4.891  &  48  &   L  \\
HD 89307  & 50473  &  13048.869  &  0.158  &  -5.002  &  24  &   L  \\
HD 89307  & 50473  &  13048.892  &  0.197  &  -4.805  &  18  &   L  \\
HD 89307  & 50473  &  13048.915  &  0.167  &  -4.945  &  27  &   L  \\
HD 89307  & 50473  &  13048.938  &  0.176  &  -4.897  &  16  &   L  \\
HD 89307  & 50473  &  13068.856  &  0.186  &  -4.851  &  35  &   L  \\
HD 89307  & 50473  &  13100.740  &  0.189  &  -4.837  &  22  &   L  \\
HD 89307  & 50473  &  13100.763  &  0.202  &  -4.783  &  25  &   L  \\
HD 89307  & 50473  &  13100.785  &  0.187  &  -4.845  &  23  &   L  \\
HD 89307  & 50473  &  13101.784  &  0.191  &  -4.829  &  38  &   L  \\
HD 89307  & 50473  &  13108.797  &  0.191  &  -4.830  &  34  &   L  \\
HD 89307  & 50473  &  13108.818  &  0.180  &  -4.879  &  30  &   L  \\
HD 89307  & 50473  &  13130.741  &  0.179  &  -4.884  &  51  &   L  \\
HD 89307  & 50473  &  13155.682  &  0.177  &  -4.892  &  50  &   L  \\
HD 89307  & 50473  &  13156.691  &  0.185  &  -4.858  &  50  &   L  \\
HD 89307  & 50473  &  13361.025  &  0.212  &  -4.746  &  21  &   L  \\
HD 89307  & 50473  &  13361.041  &  0.184  &  -4.859  &  20  &   L  \\
HD 89307  & 50473  &  13362.966  &  0.221  &  -4.713  &  23  &   L  \\
HD 89307  & 50473  &  13362.982  &  0.173  &  -4.915  &  27  &   L  \\
HD 89307  & 50473  &  13744.963  &  0.168  &  -4.944  &  46  &   L  \\
HD 89307  & 50473  &  13756.898  &  0.174  &  -4.909  &  41  &   L  \\
HD 89307  & 50473  &  13843.854  &  0.182  &  -4.869  &  27  &   L  \\
HD 89307  & 50473  &  13895.708  &  0.181  &  -4.876  &  37  &   L  \\
HD 89307  & 50473  &  14072.055  &  0.175  &  -4.903  &  52  &   L  \\
HD 89307  & 50473  &  14073.058  &  0.177  &  -4.894  &  64  &   L  \\
HD 89307  & 50473  &  14074.032  &  0.173  &  -4.913  &  59  &   L  \\
HD 89307  & 50473  &  14099.055  &  0.182  &  -4.868  &  43  &   L  \\
HD 89307  & 50473  &  14103.992  &  0.176  &  -4.898  &  53  &   L  \\
HD 89307  & 50473  &  14133.924  &  0.176  &  -4.899  &  43  &   L  \\
HD 89307  & 50473  &  14134.870  &  0.167  &  -4.949  &  45  &   L  \\
HD 89307  & 50473  &  14135.813  &  0.177  &  -4.892  &  44  &   L  \\
HD 89307  & 50473  &  14219.759  &  0.172  &  -4.920  &  52  &   L  \\
HD 89307  & 50473  &  14220.771  &  0.179  &  -4.886  &  49  &   L  \\
HD 89307  & 50473  &  14428.076  &  0.182  &  -4.869  &  33  &   L  \\
HD 89307  & 50473  &  14429.074  &  0.177  &  -4.894  &  56  &   L  \\
HD 89307  & 50473  &  14461.978  &  0.174  &  -4.907  &  47  &   L  \\
HD 89307  & 50473  &  14547.888  &  0.181  &  -4.876  &  45  &   L  \\
HD 89307  & 50473  &  14574.815  &  0.168  &  -4.942  &  42  &   L  \\
HD 89307  & 50473  &  14606.731  &  0.164  &  -4.967  &  30  &   L  \\
HD 89307  & 50473  &  14609.715  &  0.175  &  -4.906  &  46  &   L  \\
HD 89307  & 50473  &  14622.731  &  0.174  &  -4.908  &  33  &   L  \\
HD 89307  & 50473  &  14844.943  &  0.169  &  -4.936  &  46  &   L  \\
HD 89307  & 50473  &  14844.953  &  0.174  &  -4.908  &  42  &   L  \\
HD 89307  & 50473  &  14846.993  &  0.169  &  -4.937  &  59  &   L  \\
HD 89307  & 50473  &  14847.004  &  0.172  &  -4.917  &  61  &   L  \\
HD 89307  & 50473  &  14847.993  &  0.175  &  -4.905  &  62  &   L  \\
HD 89307  & 50473  &  14848.003  &  0.172  &  -4.919  &  64  &   L  \\
HD 89307  & 50473  &  14848.941  &  0.170  &  -4.931  &  62  &   L  \\
HD 89307  & 50473  &  14848.949  &  0.174  &  -4.911  &  63  &   L  \\
HD 89307  & 50473  &  14849.933  &  0.170  &  -4.932  &  61  &   L  \\
HD 89307  & 50473  &  14849.943  &  0.172  &  -4.919  &  60  &   L  \\
HD 89307  & 50473  &  14850.939  &  0.174  &  -4.910  &  63  &   L  \\
HD 89307  & 50473  &  14850.948  &  0.171  &  -4.923  &  63  &   L  \\
HD 89307  & 50473  &  14863.923  &  0.172  &  -4.922  &  41  &   L  \\
HD 89307  & 50473  &  14863.937  &  0.165  &  -4.957  &  36  &   L  \\
HD 89307  & 50473  &  14864.879  &  0.168  &  -4.941  &  56  &   L  \\
HD 89307  & 50473  &  14864.888  &  0.170  &  -4.930  &  57  &   L  \\
HD 89307  & 50473  &  14865.916  &  0.171  &  -4.926  &  44  &   L  \\
HD 89307  & 50473  &  14865.924  &  0.171  &  -4.924  &  57  &   L  \\
HD 89319  & 50546  &  13107.758  &  0.120  &  ---  &  35  &   L  \\
HD 89319  & 50546  &  13389.883  &  0.108  &  ---  &  52  &   L  \\
HD 89319  & 50546  &  13392.858  &  0.106  &  ---  &  42  &   L  \\
HD 89319  & 50546  &  13773.832  &  0.111  &  ---  &  61  &   L  \\
HD 89319  & 50546  &  14074.049  &  0.105  &  ---  &  46  &   L  \\
HD 89319  & 50546  &  14099.101  &  0.111  &  ---  &  33  &   L  \\
HD 89319  & 50546  &  14100.053  &  0.113  &  ---  &  38  &   L  \\
HD 89319  & 50546  &  14103.975  &  0.114  &  ---  &  40  &   L  \\
HD 89319  & 50546  &  14134.848  &  0.111  &  ---  &  39  &   L  \\
HD 89319  & 50546  &  14447.954  &  0.117  &  ---  &  29  &   L  \\
HD 89319  & 50546  &  14447.977  &  0.123  &  ---  &  30  &   L  \\
HD 89319  & 50546  &  14447.999  &  0.119  &  ---  &  29  &   L  \\
HD 89319  & 50546  &  14448.022  &  0.121  &  ---  &  28  &   L  \\
HD 89319  & 50546  &  14547.899  &  0.112  &  ---  &  46  &   L  \\
HD 89319  & 50546  &  14784.021  &  0.151  &  ---  &  34  &   L  \\
HD 89319  & 50546  &  14785.053  &  0.118  &  ---  &  29  &   L  \\
HD 89319  & 50546  &  14844.995  &  0.111  &  ---  &  44  &   L  \\
HD 89319  & 50546  &  14845.002  &  0.109  &  ---  &  48  &   L  \\
HD 89391  & 50478  &  13424.978  &  0.147  &  ---  &  55  &   K  \\
HD 89391  & 50478  &  14216.867  &  0.146  &  ---  &  28  &   K  \\
HD 89391  & 50478  &  14492.982  &  0.146  &  ---  &  40  &   K  \\
HD 89391  & 50478  &  14492.992  &  0.146  &  ---  &  45  &   K  \\
HD 89391  & 50478  &  14543.952  &  0.146  &  ---  &  27  &   K  \\
HD 89391  & 50478  &  14543.956  &  0.146  &  ---  &  32  &   K  \\
HD 89391  & 50478  &  14544.023  &  0.147  &  ---  &  19  &   K  \\
HD 89391  & 50478  &  14547.876  &  0.145  &  ---  &  39  &   K  \\
HD 89391  & 50478  &  14548.868  &  0.145  &  ---  &  40  &   K  \\
HD 89391  & 50478  &  14602.811  &  0.145  &  ---  &  38  &   K  \\
HD 89391  & 50478  &  14603.790  &  0.143  &  ---  &  27  &   K  \\
HD 89391  & 50478  &  14808.149  &  0.147  &  ---  &  28  &   K  \\
HD 89391  & 50478  &  14847.041  &  0.144  &  ---  &  26  &   K  \\
HD 89391  & 50478  &  15312.787  &  0.145  &  ---  &  28  &   K  \\
HD 89454  & 50534  &  13397.949  &  0.225  &  -4.720  &  74  &   K  \\
HD 89454  & 50534  &  13753.993  &  0.244  &  -4.663  &  75  &   K  \\
HD 89744  & 50786  &  12267.978  &  0.154  &  ---  &  81  &   L  \\
HD 89744  & 50786  &  12299.825  &  0.156  &  ---  &  72  &   L  \\
HD 89744  & 50786  &  12335.862  &  0.148  &  ---  &  69  &   L  \\
HD 89744  & 50786  &  12601.016  &  0.144  &  ---  &  37  &   L  \\
HD 89744  & 50786  &  12601.028  &  0.160  &  ---  &  32  &   L  \\
HD 89744  & 50786  &  12607.044  &  0.155  &  ---  &  51  &   L  \\
HD 89744  & 50786  &  12607.062  &  0.162  &  ---  &  53  &   L  \\
HD 89744  & 50786  &  12607.080  &  0.160  &  ---  &  51  &   L  \\
HD 89744  & 50786  &  12658.944  &  0.154  &  ---  &  58  &   L  \\
HD 89744  & 50786  &  12658.967  &  0.152  &  ---  &  55  &   L  \\
HD 89744  & 50786  &  12687.835  &  0.155  &  ---  &  112  &   L  \\
HD 89744  & 50786  &  12706.790  &  0.159  &  ---  &  49  &   L  \\
HD 89744  & 50786  &  12706.812  &  0.151  &  ---  &  49  &   L  \\
HD 89744  & 50786  &  12723.813  &  0.151  &  ---  &  43  &   L  \\
HD 89744  & 50786  &  12723.836  &  0.156  &  ---  &  37  &   L  \\
HD 89744  & 50786  &  12991.046  &  0.160  &  ---  &  99  &   L  \\
HD 89744  & 50786  &  13009.981  &  0.158  &  ---  &  60  &   L  \\
HD 89744  & 50786  &  13019.020  &  0.162  &  ---  &  41  &   L  \\
HD 89744  & 50786  &  13020.930  &  0.179  &  ---  &  35  &   L  \\
HD 89744  & 50786  &  13021.957  &  0.161  &  ---  &  42  &   L  \\
HD 89744  & 50786  &  13021.979  &  0.159  &  ---  &  40  &   L  \\
HD 89744  & 50786  &  13069.791  &  0.157  &  ---  &  49  &   L  \\
HD 89744  & 50786  &  13078.748  &  0.165  &  ---  &  44  &   L  \\
HD 89744  & 50786  &  13078.771  &  0.163  &  ---  &  42  &   L  \\
HD 89744  & 50786  &  13079.771  &  0.163  &  ---  &  47  &   L  \\
HD 89744  & 50786  &  13079.794  &  0.161  &  ---  &  47  &   L  \\
HD 89744  & 50786  &  13081.782  &  0.162  &  ---  &  47  &   L  \\
HD 89744  & 50786  &  13101.770  &  0.152  &  ---  &  49  &   L  \\
HD 89744  & 50786  &  13107.770  &  0.170  &  ---  &  51  &   L  \\
HD 89744  & 50786  &  13155.693  &  0.162  &  ---  &  59  &   L  \\
HD 89744  & 50786  &  13339.027  &  0.160  &  ---  &  44  &   L  \\
HD 89744  & 50786  &  13362.998  &  0.158  &  ---  &  53  &   L  \\
HD 89744  & 50786  &  13363.953  &  0.153  &  ---  &  58  &   L  \\
HD 89744  & 50786  &  13383.955  &  0.153  &  ---  &  27  &   L  \\
HD 89744  & 50786  &  13384.957  &  0.151  &  ---  &  35  &   L  \\
HD 89744  & 50786  &  13384.979  &  0.159  &  ---  &  33  &   L  \\
HD 89744  & 50786  &  13386.944  &  0.162  &  ---  &  42  &   L  \\
HD 89744  & 50786  &  13386.962  &  0.162  &  ---  &  30  &   L  \\
HD 89744  & 50786  &  13392.864  &  0.159  &  ---  &  67  &   L  \\
HD 89744  & 50786  &  13402.920  &  0.159  &  ---  &  45  &   L  \\
HD 89744  & 50786  &  13402.939  &  0.163  &  ---  &  42  &   L  \\
HD 89744  & 50786  &  13437.842  &  0.158  &  ---  &  43  &   L  \\
HD 89744  & 50786  &  13437.864  &  0.161  &  ---  &  43  &   L  \\
HD 89744  & 50786  &  13438.788  &  0.166  &  ---  &  43  &   L  \\
HD 89744  & 50786  &  13438.811  &  0.153  &  ---  &  44  &   L  \\
HD 89744  & 50786  &  13439.776  &  0.156  &  ---  &  46  &   L  \\
HD 89744  & 50786  &  13439.799  &  0.170  &  ---  &  40  &   L  \\
HD 89744  & 50786  &  13439.821  &  0.166  &  ---  &  36  &   L  \\
HD 89744  & 50786  &  13460.767  &  0.167  &  ---  &  48  &   L  \\
HD 89744  & 50786  &  13460.786  &  0.160  &  ---  &  40  &   L  \\
HD 89744  & 50786  &  13515.717  &  0.158  &  ---  &  54  &   L  \\
HD 89744  & 50786  &  13744.975  &  0.156  &  ---  &  66  &   L  \\
HD 89744  & 50786  &  13752.981  &  0.166  &  ---  &  32  &   L  \\
HD 89744  & 50786  &  13755.892  &  0.156  &  ---  &  60  &   L  \\
HD 89744  & 50786  &  13773.840  &  0.152  &  ---  &  119  &   L  \\
HD 89744  & 50786  &  13868.740  &  0.159  &  ---  &  71  &   L  \\
HD 89744  & 50786  &  13869.724  &  0.161  &  ---  &  55  &   L  \\
HD 89744  & 50786  &  14074.063  &  0.150  &  ---  &  79  &   L  \\
HD 89744  & 50786  &  14099.094  &  0.155  &  ---  &  47  &   L  \\
HD 89744  & 50786  &  14103.979  &  0.154  &  ---  &  65  &   L  \\
HD 89744  & 50786  &  14133.916  &  0.158  &  ---  &  62  &   L  \\
HD 89744  & 50786  &  14134.862  &  0.157  &  ---  &  63  &   L  \\
HD 89744  & 50786  &  14169.852  &  0.149  &  ---  &  31  &   L  \\
HD 89744  & 50786  &  14169.855  &  0.155  &  ---  &  64  &   L  \\
HD 89744  & 50786  &  14196.772  &  0.149  &  ---  &  64  &   L  \\
HD 89744  & 50786  &  14219.772  &  0.159  &  ---  &  57  &   L  \\
HD 89744  & 50786  &  14220.793  &  0.155  &  ---  &  54  &   L  \\
HD 89744  & 50786  &  14255.722  &  0.153  &  ---  &  50  &   L  \\
HD 89744  & 50786  &  14434.030  &  0.156  &  ---  &  47  &   L  \\
HD 89744  & 50786  &  14547.906  &  0.161  &  ---  &  54  &   L  \\
HD 89744  & 50786  &  14574.792  &  0.160  &  ---  &  63  &   L  \\
HD 89744  & 50786  &  14606.705  &  0.155  &  ---  &  58  &   L  \\
HD 89744  & 50786  &  14609.703  &  0.152  &  ---  &  70  &   L  \\
HD 89744  & 50786  &  14784.036  &  0.156  &  ---  &  58  &   L  \\
HD 89744  & 50786  &  14785.068  &  0.160  &  ---  &  52  &   L  \\
HD 89744  & 50786  &  14845.009  &  0.157  &  ---  &  67  &   L  \\
HD 89744  & 50786  &  14845.013  &  0.157  &  ---  &  70  &   L  \\
HD 89744  & 50786  &  14846.099  &  0.154  &  ---  &  62  &   L  \\
HD 89744  & 50786  &  14846.102  &  0.149  &  ---  &  64  &   L  \\
HD 89744  & 50786  &  14863.969  &  0.154  &  ---  &  51  &   L  \\
HD 89744  & 50786  &  14863.974  &  0.155  &  ---  &  54  &   L  \\
HD 89744  & 50786  &  14864.911  &  0.154  &  ---  &  67  &   L  \\
HD 89744  & 50786  &  14864.914  &  0.150  &  ---  &  68  &   L  \\
HD 89744  & 50786  &  14865.954  &  0.153  &  ---  &  64  &   L  \\
HD 89744  & 50786  &  14865.958  &  0.155  &  ---  &  65  &   L  \\
HD 89793  & 50784  &  13777.931  &  0.181  &  -4.916  &  42  &   K  \\
HD 89793  & 50784  &  13778.946  &  0.182  &  -4.913  &  42  &   K  \\
HD 89793  & 50784  &  13779.939  &  0.182  &  -4.910  &  42  &   K  \\
HD 89793  & 50784  &  14867.881  &  0.182  &  -4.912  &  53  &   K  \\
HD 89886  & 50757  &  13424.981  &  0.237  &  -4.669  &  79  &   K  \\
HD 90028  & 50839  &  13478.903  &  0.147  &  -5.080  &  35  &   K  \\
HD 90028  & 50839  &  13478.905  &  0.147  &  -5.079  &  35  &   K  \\
HD 90043  & 50887  &  14806.149  &  0.127  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  14807.075  &  0.129  &  ---  &  43  &   K  \\
HD 90043  & 50887  &  14808.057  &  0.127  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  14809.068  &  0.128  &  ---  &  43  &   K  \\
HD 90043  & 50887  &  14810.149  &  0.130  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  14811.122  &  0.130  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  14847.038  &  0.130  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  14929.814  &  0.129  &  ---  &  30  &   K  \\
HD 90043  & 50887  &  14955.878  &  0.130  &  ---  &  29  &   K  \\
HD 90043  & 50887  &  14963.914  &  0.131  &  ---  &  21  &   K  \\
HD 90043  & 50887  &  14963.915  &  0.132  &  ---  &  14  &   K  \\
HD 90043  & 50887  &  14983.771  &  0.128  &  ---  &  30  &   K  \\
HD 90043  & 50887  &  14984.827  &  0.129  &  ---  &  25  &   K  \\
HD 90043  & 50887  &  14987.759  &  0.129  &  ---  &  29  &   K  \\
HD 90043  & 50887  &  14988.750  &  0.129  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  15014.740  &  0.129  &  ---  &  26  &   K  \\
HD 90043  & 50887  &  15015.750  &  0.129  &  ---  &  18  &   K  \\
HD 90043  & 50887  &  15164.111  &  0.127  &  ---  &  44  &   K  \\
HD 90043  & 50887  &  15172.149  &  0.127  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  15173.098  &  0.128  &  ---  &  32  &   K  \\
HD 90043  & 50887  &  15189.119  &  0.128  &  ---  &  32  &   K  \\
HD 90043  & 50887  &  15260.941  &  0.128  &  ---  &  32  &   K  \\
HD 90043  & 50887  &  15285.854  &  0.128  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  15311.810  &  0.127  &  ---  &  44  &   K  \\
HD 90043  & 50887  &  15312.791  &  0.127  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  15342.780  &  0.129  &  ---  &  42  &   K  \\
HD 90043  & 50887  &  15351.741  &  0.127  &  ---  &  31  &   K  \\
HD 90043  & 50887  &  15372.738  &  0.125  &  ---  &  29  &   K  \\
HD 90043  & 50887  &  15376.735  &  0.127  &  ---  &  29  &   K  \\
HD 90043  & 50887  &  14978.688  &  0.051  &  ---  &  57  &   L  \\
HD 90054  & 50907  &  13478.907  &  0.154  &  -5.043  &  44  &   K  \\
HD 90054  & 50907  &  14428.138  &  0.158  &  -5.019  &  76  &   K  \\
HD 90054  & 50907  &  14429.053  &  0.158  &  -5.019  &  71  &   K  \\
HIP 90075  & 90075  &  13576.033  &  0.269  &  -4.598  &  34  &   K  \\
HD 90125  & 50939  &  13397.958  &  0.154  &  ---  &  57  &   K  \\
HD 90125  & 50939  &  13837.780  &  0.156  &  ---  &  27  &   K  \\
HD 90125  & 50939  &  13837.784  &  0.158  &  ---  &  16  &   K  \\
HD 90125  & 50939  &  15172.166  &  0.154  &  ---  &  30  &   K  \\
HD 90125  & 50939  &  15377.734  &  0.155  &  ---  &  29  &   K  \\
HD 90125  & 50939  &  13069.806  &  0.124  &  ---  &  21  &   L  \\
HD 90156  & 50921  &  13397.952  &  0.163  &  -4.967  &  67  &   K  \\
HD 90156  & 50921  &  13397.954  &  0.162  &  -4.969  &  69  &   K  \\
HD 90156  & 50921  &  13397.955  &  0.162  &  -4.971  &  68  &   K  \\
HD 90156  & 50921  &  13693.134  &  0.163  &  -4.964  &  74  &   K  \\
HD 90156  & 50921  &  13693.135  &  0.163  &  -4.965  &  74  &   K  \\
HD 90156  & 50921  &  13693.137  &  0.163  &  -4.963  &  74  &   K  \\
HD 90156  & 50921  &  13694.147  &  0.163  &  -4.963  &  70  &   K  \\
HD 90156  & 50921  &  13694.148  &  0.163  &  -4.966  &  70  &   K  \\
HD 90156  & 50921  &  13694.150  &  0.164  &  -4.959  &  43  &   K  \\
HD 90156  & 50921  &  13695.125  &  0.163  &  -4.963  &  70  &   K  \\
HD 90156  & 50921  &  13695.127  &  0.163  &  -4.964  &  69  &   K  \\
HD 90156  & 50921  &  13695.128  &  0.163  &  -4.964  &  69  &   K  \\
HD 90156  & 50921  &  13696.133  &  0.163  &  -4.965  &  72  &   K  \\
HD 90156  & 50921  &  13696.135  &  0.163  &  -4.966  &  72  &   K  \\
HD 90156  & 50921  &  13696.136  &  0.164  &  -4.962  &  73  &   K  \\
HD 90156  & 50921  &  13697.132  &  0.162  &  -4.969  &  76  &   K  \\
HD 90156  & 50921  &  13697.134  &  0.163  &  -4.964  &  75  &   K  \\
HD 90156  & 50921  &  13697.136  &  0.163  &  -4.968  &  76  &   K  \\
HD 90156  & 50921  &  13697.138  &  0.163  &  -4.966  &  61  &   K  \\
HD 90156  & 50921  &  13697.140  &  0.163  &  -4.964  &  62  &   K  \\
HD 90156  & 50921  &  13697.142  &  0.162  &  -4.969  &  62  &   K  \\
HD 90156  & 50921  &  13725.069  &  0.163  &  -4.967  &  71  &   K  \\
HD 90156  & 50921  &  13725.072  &  0.163  &  -4.968  &  71  &   K  \\
HD 90156  & 50921  &  13725.075  &  0.161  &  -4.976  &  69  &   K  \\
HD 90156  & 50921  &  13746.973  &  0.161  &  -4.976  &  40  &   K  \\
HD 90156  & 50921  &  13746.979  &  0.161  &  -4.979  &  46  &   K  \\
HD 90156  & 50921  &  13746.986  &  0.160  &  -4.981  &  64  &   K  \\
HD 90156  & 50921  &  14084.113  &  0.161  &  -4.977  &  62  &   K  \\
HD 90156  & 50921  &  14084.115  &  0.162  &  -4.973  &  61  &   K  \\
HD 90156  & 50921  &  14084.117  &  0.161  &  -4.978  &  62  &   K  \\
HD 90156  & 50921  &  14139.021  &  0.162  &  -4.971  &  67  &   K  \\
HD 90156  & 50921  &  14139.022  &  0.163  &  -4.968  &  67  &   K  \\
HD 90156  & 50921  &  14139.023  &  0.162  &  -4.973  &  66  &   K  \\
HD 90156  & 50921  &  14810.169  &  0.162  &  -4.969  &  54  &   K  \\
HD 90156  & 50921  &  14865.078  &  0.163  &  -4.968  &  50  &   K  \\
HD 90156  & 50921  &  14867.977  &  0.162  &  -4.969  &  47  &   K  \\
HD 90156  & 50921  &  14963.770  &  0.162  &  -4.973  &  52  &   K  \\
HD 90156  & 50921  &  14983.774  &  0.163  &  -4.964  &  46  &   K  \\
HD 90156  & 50921  &  14984.821  &  0.161  &  -4.978  &  16  &   K  \\
HD 90156  & 50921  &  14985.773  &  0.163  &  -4.968  &  43  &   K  \\
HD 90156  & 50921  &  14987.764  &  0.160  &  -4.986  &  43  &   K  \\
HD 90156  & 50921  &  14988.753  &  0.161  &  -4.976  &  46  &   K  \\
HD 90156  & 50921  &  15174.112  &  0.162  &  -4.970  &  51  &   K  \\
HD 90156  & 50921  &  15188.104  &  0.160  &  -4.981  &  47  &   K  \\
HD 90156  & 50921  &  15188.105  &  0.161  &  -4.976  &  48  &   K  \\
HD 90156  & 50921  &  15188.106  &  0.162  &  -4.970  &  48  &   K  \\
HD 90156  & 50921  &  15189.128  &  0.162  &  -4.969  &  53  &   K  \\
HD 90156  & 50921  &  15189.129  &  0.162  &  -4.969  &  51  &   K  \\
HD 90156  & 50921  &  15189.130  &  0.162  &  -4.974  &  52  &   K  \\
HD 90156  & 50921  &  15192.162  &  0.162  &  -4.969  &  52  &   K  \\
HD 90156  & 50921  &  15192.163  &  0.163  &  -4.966  &  52  &   K  \\
HD 90156  & 50921  &  15192.164  &  0.162  &  -4.971  &  51  &   K  \\
HD 90156  & 50921  &  15193.176  &  0.162  &  -4.972  &  51  &   K  \\
HD 90156  & 50921  &  15193.177  &  0.161  &  -4.976  &  50  &   K  \\
HD 90156  & 50921  &  15193.178  &  0.162  &  -4.968  &  50  &   K  \\
HD 90156  & 50921  &  15198.087  &  0.161  &  -4.976  &  50  &   K  \\
HD 90156  & 50921  &  15198.089  &  0.161  &  -4.978  &  50  &   K  \\
HD 90156  & 50921  &  15198.090  &  0.161  &  -4.978  &  50  &   K  \\
HD 90156  & 50921  &  15252.034  &  0.163  &  -4.965  &  48  &   K  \\
HD 90156  & 50921  &  15252.035  &  0.161  &  -4.978  &  45  &   K  \\
HD 90156  & 50921  &  15252.036  &  0.162  &  -4.970  &  44  &   K  \\
HD 90156  & 50921  &  15255.877  &  0.162  &  -4.968  &  54  &   K  \\
HD 90156  & 50921  &  15255.878  &  0.162  &  -4.970  &  53  &   K  \\
HD 90156  & 50921  &  15255.879  &  0.163  &  -4.968  &  53  &   K  \\
HD 90156  & 50921  &  15260.979  &  0.162  &  -4.969  &  50  &   K  \\
HD 90156  & 50921  &  15260.980  &  0.162  &  -4.970  &  50  &   K  \\
HD 90156  & 50921  &  15260.981  &  0.163  &  -4.967  &  50  &   K  \\
HD 90156  & 50921  &  15285.865  &  0.163  &  -4.967  &  51  &   K  \\
HD 90156  & 50921  &  15285.867  &  0.163  &  -4.968  &  51  &   K  \\
HD 90156  & 50921  &  15285.868  &  0.163  &  -4.967  &  52  &   K  \\
HD 90156  & 50921  &  15289.902  &  0.162  &  -4.969  &  52  &   K  \\
HD 90156  & 50921  &  15289.904  &  0.162  &  -4.970  &  52  &   K  \\
HD 90156  & 50921  &  15289.905  &  0.163  &  -4.968  &  52  &   K  \\
HD 90156  & 50921  &  15351.738  &  0.162  &  -4.969  &  53  &   K  \\
HD 90156  & 50921  &  15351.739  &  0.161  &  -4.976  &  53  &   K  \\
HD 90156  & 50921  &  15351.740  &  0.161  &  -4.975  &  53  &   K  \\
HD 90211  & 50982  &  13478.909  &  0.142  &  -5.096  &  46  &   K  \\
HD 90323  & 51010  &  13478.911  &  0.146  &  -5.075  &  41  &   K  \\
HIP 90376  & 90376  &  14717.858  &  0.477  &  ---  &  12  &   K  \\
HIP 90376  & 90376  &  14718.918  &  0.475  &  ---  &  12  &   K  \\
HIP 90376  & 90376  &  14719.895  &  0.475  &  ---  &  11  &   K  \\
HIP 90376  & 90376  &  14719.918  &  0.469  &  ---  &  11  &   K  \\
HD 90383  & 51163  &  13777.847  &  0.148  &  -5.088  &  41  &   K  \\
HD 90383  & 51163  &  13778.852  &  0.148  &  -5.086  &  39  &   K  \\
HD 90383  & 51163  &  13779.864  &  0.149  &  -5.076  &  40  &   K  \\
HD 90432  & 51069  &  13837.851  &  0.203  &  ---  &  27  &   K  \\
HD 90681  & 51312  &  13777.849  &  0.192  &  -4.832  &  43  &   K  \\
HD 90681  & 51312  &  13778.854  &  0.195  &  -4.820  &  43  &   K  \\
HD 90681  & 51312  &  13779.867  &  0.197  &  -4.809  &  42  &   K  \\
HD 90709  & 51299  &  13435.862  &  0.408  &  -4.453  &  19  &   L  \\
HD 90709  & 51299  &  13435.884  &  0.425  &  -4.432  &  20  &   L  \\
HD 90709  & 51299  &  13503.769  &  0.461  &  -4.390  &  19  &   L  \\
HD 90709  & 51299  &  13518.721  &  0.444  &  -4.409  &  22  &   L  \\
HD 90709  & 51299  &  13518.746  &  0.383  &  -4.487  &  19  &   L  \\
HD 90709  & 51299  &  13719.021  &  0.448  &  -4.405  &  44  &   L  \\
HD 90709  & 51299  &  14133.896  &  0.425  &  -4.432  &  36  &   L  \\
HD 90709  & 51299  &  14169.872  &  0.420  &  -4.438  &  34  &   L  \\
HD 90709  & 51299  &  14169.879  &  0.421  &  -4.437  &  43  &   L  \\
HD 90709  & 51299  &  14170.843  &  0.419  &  -4.439  &  29  &   L  \\
HD 90709  & 51299  &  14178.751  &  0.435  &  -4.420  &  23  &   L  \\
HD 90709  & 51299  &  14178.774  &  0.430  &  -4.426  &  20  &   L  \\
HD 90709  & 51299  &  14233.673  &  0.495  &  -4.354  &  16  &   L  \\
HD 90709  & 51299  &  14233.692  &  0.436  &  -4.419  &  14  &   L  \\
HD 90709  & 51299  &  14233.711  &  0.477  &  -4.373  &  14  &   L  \\
HD 90709  & 51299  &  14255.697  &  0.482  &  -4.367  &  32  &   L  \\
HD 90709  & 51299  &  14445.980  &  0.471  &  -4.379  &  21  &   L  \\
HD 90709  & 51299  &  14446.008  &  0.468  &  -4.382  &  23  &   L  \\
HD 90711  & 51257  &  13397.970  &  0.161  &  -5.035  &  65  &   K  \\
HD 90711  & 51257  &  13837.789  &  0.181  &  -4.951  &  9  &   K  \\
HD 90711  & 51257  &  14455.087  &  0.179  &  -4.957  &  61  &   K  \\
HD 90711  & 51257  &  14456.097  &  0.178  &  -4.962  &  60  &   K  \\
HD 90711  & 51257  &  14458.151  &  0.176  &  -4.968  &  46  &   K  \\
HD 90711  & 51257  &  14459.085  &  0.175  &  -4.976  &  48  &   K  \\
HD 90711  & 51257  &  14461.107  &  0.173  &  -4.983  &  48  &   K  \\
HD 90711  & 51257  &  14462.088  &  0.172  &  -4.985  &  48  &   K  \\
HD 90711  & 51257  &  14462.091  &  0.172  &  -4.987  &  48  &   K  \\
HD 90711  & 51257  &  14492.980  &  0.171  &  -4.989  &  48  &   K  \\
HD 90711  & 51257  &  14492.990  &  0.171  &  -4.990  &  53  &   K  \\
HD 90711  & 51257  &  14547.906  &  0.171  &  -4.991  &  47  &   K  \\
HD 90711  & 51257  &  14548.864  &  0.171  &  -4.992  &  47  &   K  \\
HD 90711  & 51257  &  14602.809  &  0.176  &  -4.970  &  48  &   K  \\
HD 90711  & 51257  &  14603.791  &  0.176  &  -4.970  &  47  &   K  \\
HD 90711  & 51257  &  14633.789  &  0.178  &  -4.961  &  40  &   K  \\
HD 90711  & 51257  &  14634.756  &  0.179  &  -4.957  &  43  &   K  \\
HD 90711  & 51257  &  14635.750  &  0.177  &  -4.965  &  42  &   K  \\
HD 90711  & 51257  &  14636.743  &  0.178  &  -4.960  &  45  &   K  \\
HD 90711  & 51257  &  14637.740  &  0.177  &  -4.966  &  45  &   K  \\
HD 90711  & 51257  &  14638.738  &  0.178  &  -4.962  &  44  &   K  \\
HD 90711  & 51257  &  14639.740  &  0.178  &  -4.962  &  44  &   K  \\
HD 90711  & 51257  &  14641.759  &  0.177  &  -4.967  &  38  &   K  \\
HD 90711  & 51257  &  14845.984  &  0.163  &  -5.026  &  23  &   L  \\
HD 90722  & 51258  &  13397.974  &  0.151  &  -5.065  &  70  &   K  \\
HD 90722  & 51258  &  13837.847  &  0.152  &  -5.055  &  62  &   K  \\
HD 90792  & 51305  &  14216.869  &  0.109  &  ---  &  27  &   K  \\
HD 90792  & 51305  &  14429.132  &  0.113  &  ---  &  30  &   K  \\
HD 90792  & 51305  &  14543.954  &  0.111  &  ---  &  27  &   K  \\
HD 90792  & 51305  &  14544.021  &  0.109  &  ---  &  32  &   K  \\
HD 90792  & 51305  &  14847.044  &  0.112  &  ---  &  26  &   K  \\
HD 90792  & 51305  &  15173.105  &  0.112  &  ---  &  27  &   K  \\
HD 90792  & 51305  &  15232.142  &  0.114  &  ---  &  22  &   K  \\
HD 90792  & 51305  &  15285.857  &  0.126  &  ---  &  31  &   K  \\
HD 90839  & 51459  &  12738.731  &  0.203  &  ---  &  75  &   L  \\
HD 90839  & 51459  &  12738.750  &  0.202  &  ---  &  75  &   L  \\
HD 90839  & 51459  &  12738.771  &  0.199  &  ---  &  70  &   L  \\
HD 90839  & 51459  &  13018.974  &  0.208  &  ---  &  77  &   L  \\
HD 90839  & 51459  &  13149.740  &  0.229  &  ---  &  66  &   L  \\
HD 90839  & 51459  &  13149.763  &  0.227  &  ---  &  70  &   L  \\
HD 90839  & 51459  &  13341.058  &  0.202  &  ---  &  71  &   L  \\
HD 90860  & 51414  &  13339.046  &  0.288  &  -4.524  &  35  &   L  \\
HD 90860  & 51414  &  13503.746  &  0.273  &  -4.559  &  22  &   L  \\
HD 90875  & 51468  &  13370.019  &  0.695  &  ---  &  36  &   K  \\
HD 90875  & 51468  &  13724.079  &  0.630  &  ---  &  36  &   K  \\
HD 90875  & 51468  &  13776.087  &  0.561  &  ---  &  35  &   K  \\
HD 90875  & 51468  &  14130.021  &  0.597  &  ---  &  31  &   K  \\
HD 90875  & 51468  &  15014.760  &  0.545  &  ---  &  21  &   K  \\
HD 90875  & 51468  &  15014.763  &  0.545  &  ---  &  22  &   K  \\
HD 90875  & 51468  &  15014.766  &  0.541  &  ---  &  24  &   K  \\
HD 90875  & 51468  &  15016.797  &  0.545  &  ---  &  17  &   K  \\
HD 90875  & 51468  &  15134.141  &  0.558  &  ---  &  28  &   K  \\
HD 90875  & 51468  &  15135.142  &  0.552  &  ---  &  27  &   K  \\
HD 90875  & 51468  &  15164.145  &  0.552  &  ---  &  28  &   K  \\
HD 90875  & 51468  &  15172.134  &  0.533  &  ---  &  28  &   K  \\
HD 90875  & 51468  &  15173.157  &  0.531  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15189.102  &  0.540  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15190.127  &  0.543  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15192.008  &  0.562  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15197.131  &  0.569  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15198.021  &  0.553  &  ---  &  27  &   K  \\
HD 90875  & 51468  &  15199.084  &  0.538  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15229.107  &  0.538  &  ---  &  28  &   K  \\
HD 90875  & 51468  &  15285.878  &  0.538  &  ---  &  29  &   K  \\
HD 90875  & 51468  &  15289.983  &  0.542  &  ---  &  25  &   K  \\
HD 90875  & 51468  &  15342.840  &  0.522  &  ---  &  26  &   K  \\
HD 90905  & 51386  &  13397.976  &  0.380  &  -4.306  &  87  &   K  \\
HD 90905  & 51386  &  13837.842  &  0.385  &  -4.298  &  48  &   K  \\
HD 90905  & 51386  &  14493.138  &  0.390  &  -4.292  &  62  &   K  \\
HD 90905  & 51386  &  14867.969  &  0.400  &  -4.277  &  44  &   K  \\
HD 90905  & 51386  &  15171.169  &  0.384  &  -4.300  &  40  &   K  \\
HD 90905  & 51386  &  15199.112  &  0.373  &  -4.318  &  55  &   K  \\
HD 90905  & 51386  &  14870.937  &  0.201  &  -4.750  &  41  &   L  \\
HD 91148  & 51550  &  13777.850  &  0.213  &  -4.782  &  41  &   K  \\
HD 91148  & 51550  &  13778.855  &  0.215  &  -4.774  &  40  &   K  \\
HD 91148  & 51550  &  13779.869  &  0.215  &  -4.775  &  40  &   K  \\
HD 91204  & 51579  &  13397.979  &  0.167  &  -4.939  &  80  &   K  \\
HD 91204  & 51579  &  15232.023  &  0.169  &  -4.930  &  59  &   K  \\
HD 91204  & 51579  &  12335.876  &  0.142  &  -5.119  &  29  &   L  \\
HD 91204  & 51579  &  14255.708  &  0.156  &  -5.009  &  35  &   L  \\
HD 91204  & 51579  &  14864.935  &  0.146  &  -5.083  &  36  &   L  \\
HD 91275  & 51721  &  13777.858  &  0.178  &  -4.914  &  39  &   K  \\
HD 91275  & 51721  &  13778.868  &  0.177  &  -4.918  &  37  &   K  \\
HD 91275  & 51721  &  13779.881  &  0.179  &  -4.911  &  38  &   K  \\
HD 91331  & 51679  &  13777.855  &  0.149  &  -5.070  &  44  &   K  \\
HD 91331  & 51679  &  13778.864  &  0.150  &  -5.063  &  43  &   K  \\
HD 91331  & 51679  &  13779.877  &  0.148  &  -5.073  &  44  &   K  \\
HD 91332  & 51652  &  13777.852  &  0.212  &  -4.749  &  43  &   K  \\
HD 91332  & 51652  &  13778.858  &  0.214  &  -4.741  &  43  &   K  \\
HD 91332  & 51652  &  13779.871  &  0.214  &  -4.742  &  42  &   K  \\
HD 91348  & 51664  &  13777.853  &  0.139  &  -5.150  &  39  &   K  \\
HD 91348  & 51664  &  13778.860  &  0.138  &  -5.157  &  38  &   K  \\
HD 91348  & 51664  &  13779.874  &  0.139  &  -5.150  &  39  &   K  \\
HD 91545  & 51781  &  12299.879  &  0.107  &  ---  &  51  &   L  \\
HD 91545  & 51781  &  13033.961  &  0.116  &  ---  &  36  &   L  \\
HD 91545  & 51781  &  13101.797  &  0.112  &  ---  &  29  &   L  \\
HD 91545  & 51781  &  13157.706  &  0.112  &  ---  &  41  &   L  \\
HD 91545  & 51781  &  13388.921  &  0.116  &  ---  &  33  &   L  \\
HD 91545  & 51781  &  13392.871  &  0.113  &  ---  &  43  &   L  \\
HD 91545  & 51781  &  13895.731  &  0.109  &  ---  &  30  &   L  \\
HD 91545  & 51781  &  14072.069  &  0.115  &  ---  &  32  &   L  \\
HD 91545  & 51781  &  14073.083  &  0.105  &  ---  &  39  &   L  \\
HD 91545  & 51781  &  14100.060  &  0.115  &  ---  &  33  &   L  \\
HD 91545  & 51781  &  14102.990  &  0.119  &  ---  &  35  &   L  \\
HD 91545  & 51781  &  14103.984  &  0.098  &  ---  &  39  &   L  \\
HD 91545  & 51781  &  14165.821  &  0.100  &  ---  &  35  &   L  \\
HD 91545  & 51781  &  14196.780  &  0.102  &  ---  &  38  &   L  \\
HD 91545  & 51781  &  14219.788  &  0.102  &  ---  &  35  &   L  \\
HD 91545  & 51781  &  14220.799  &  0.099  &  ---  &  34  &   L  \\
HD 91545  & 51781  &  14255.717  &  0.105  &  ---  &  33  &   L  \\
HD 91545  & 51781  &  14427.072  &  0.109  &  ---  &  45  &   L  \\
HD 91545  & 51781  &  14462.001  &  0.106  &  ---  &  36  &   L  \\
HD 91545  & 51781  &  14548.820  &  0.115  &  ---  &  41  &   L  \\
HD 91545  & 51781  &  14609.757  &  0.111  &  ---  &  34  &   L  \\
HD 91545  & 51781  &  14649.695  &  0.103  &  ---  &  20  &   L  \\
HD 91545  & 51781  &  14847.031  &  0.108  &  ---  &  43  &   L  \\
HD 91545  & 51781  &  14847.039  &  0.109  &  ---  &  43  &   L  \\
HD 91545  & 51781  &  14848.958  &  0.106  &  ---  &  43  &   L  \\
HD 91545  & 51781  &  14848.965  &  0.104  &  ---  &  42  &   L  \\
HD 91545  & 51781  &  14849.954  &  0.104  &  ---  &  43  &   L  \\
HD 91545  & 51781  &  14849.962  &  0.098  &  ---  &  41  &   L  \\
HD 91545  & 51781  &  14850.957  &  0.100  &  ---  &  44  &   L  \\
HD 91545  & 51781  &  14850.964  &  0.102  &  ---  &  44  &   L  \\
HD 91638  & 51784  &  12707.786  &  0.160  &  ---  &  31  &   L  \\
HD 91638  & 51784  &  12707.808  &  0.165  &  ---  &  31  &   L  \\
HD 91638  & 51784  &  12707.831  &  0.162  &  ---  &  26  &   L  \\
HD 91638  & 51784  &  13033.970  &  0.158  &  ---  &  40  &   L  \\
HD 91638  & 51784  &  13388.937  &  0.162  &  ---  &  36  &   L  \\
HD 91638  & 51784  &  13392.880  &  0.163  &  ---  &  55  &   L  \\
HD 91638  & 51784  &  14134.879  &  0.156  &  ---  &  44  &   L  \\
HIP 91699  & 91699  &  13548.021  &  0.495  &  ---  &  11  &   K  \\
HIP 91699  & 91699  &  13968.961  &  0.633  &  ---  &  11  &   K  \\
HD 91702  & 51877  &  13777.860  &  0.193  &  -4.863  &  38  &   K  \\
HD 91702  & 51877  &  13778.871  &  0.192  &  -4.865  &  39  &   K  \\
HD 91702  & 51877  &  13779.884  &  0.192  &  -4.865  &  38  &   K  \\
HD 91702  & 51877  &  14429.061  &  0.201  &  -4.832  &  62  &   K  \\
HD 91856  & 51942  &  13777.862  &  0.165  &  -5.008  &  38  &   K  \\
HD 91856  & 51942  &  13778.874  &  0.165  &  -5.010  &  37  &   K  \\
HD 91856  & 51942  &  13779.887  &  0.164  &  -5.013  &  38  &   K  \\
HD 91876  & 51949  &  13478.914  &  0.179  &  -4.838  &  46  &   K  \\
HD 91876  & 51949  &  13931.756  &  0.176  &  -4.851  &  33  &   K  \\
HD 91876  & 51949  &  13932.753  &  0.180  &  -4.830  &  28  &   K  \\
HD 91909  & 52040  &  13777.872  &  0.186  &  -4.874  &  42  &   K  \\
HD 91909  & 52040  &  13778.878  &  0.188  &  -4.868  &  41  &   K  \\
HD 91909  & 52040  &  13779.891  &  0.188  &  -4.866  &  42  &   K  \\
HD 92194  & 52140  &  13777.864  &  0.271  &  -4.622  &  40  &   K  \\
HD 92194  & 52140  &  13778.883  &  0.266  &  -4.632  &  40  &   K  \\
HD 92222A  & ---  &  13370.032  &  0.358  &  -4.447  &  57  &   K  \\
HD 92222A  & ---  &  13747.088  &  0.353  &  -4.455  &  24  &   K  \\
HD 92222A  & ---  &  13747.095  &  0.356  &  -4.450  &  16  &   K  \\
HD 92222A  & ---  &  13748.017  &  0.356  &  -4.450  &  46  &   K  \\
HD 92222A  & ---  &  13749.910  &  0.371  &  -4.427  &  44  &   K  \\
HD 92222A  & ---  &  13750.927  &  0.371  &  -4.426  &  61  &   K  \\
HD 92222A  & ---  &  13753.082  &  0.360  &  -4.444  &  48  &   K  \\
HD 92222A  & ---  &  13754.048  &  0.364  &  -4.437  &  58  &   K  \\
HD 92222B  & ---  &  13370.038  &  0.349  &  -4.537  &  57  &   K  \\
HD 92222B  & ---  &  13398.052  &  0.351  &  -4.535  &  61  &   K  \\
HD 92222B  & ---  &  13398.933  &  0.352  &  -4.533  &  62  &   K  \\
HD 92222B  & ---  &  13480.784  &  0.341  &  -4.551  &  59  &   K  \\
HD 92222B  & ---  &  13546.758  &  0.366  &  -4.513  &  47  &   K  \\
HD 92222B  & ---  &  13547.755  &  0.358  &  -4.524  &  33  &   K  \\
HD 92222B  & ---  &  13747.101  &  0.378  &  -4.495  &  39  &   K  \\
HD 92266  & 52197  &  15289.990  &  0.127  &  ---  &  26  &   K  \\
HD 92266  & 52197  &  15350.775  &  0.125  &  ---  &  28  &   K  \\
HD 92266  & 52197  &  14219.780  &  0.101  &  ---  &  28  &   L  \\
HD 92266  & 52197  &  14574.769  &  0.111  &  ---  &  32  &   L  \\
HD 92320  & 52278  &  13777.874  &  0.202  &  -4.804  &  40  &   K  \\
HD 92320  & 52278  &  13778.886  &  0.203  &  -4.801  &  40  &   K  \\
HD 92320  & 52278  &  13779.895  &  0.202  &  -4.803  &  41  &   K  \\
HIP 92403  & 92403  &  13239.845  &  9.458  &  ---  &  18  &   K  \\
HIP 92403  & 92403  &  13548.963  &  9.972  &  ---  &  15  &   K  \\
HIP 92403  & 92403  &  13934.840  &  9.063  &  ---  &  11  &   K  \\
HD 92588  & 52316  &  13033.977  &  0.134  &  -5.182  &  34  &   L  \\
HD 92588  & 52316  &  13150.715  &  0.176  &  -4.998  &  19  &   L  \\
HD 92588  & 52316  &  13150.737  &  0.189  &  -4.952  &  18  &   L  \\
HD 92588  & 52316  &  13150.760  &  0.189  &  -4.952  &  16  &   L  \\
HD 92588  & 52316  &  13389.892  &  0.143  &  -5.135  &  42  &   L  \\
HD 92588  & 52316  &  13392.888  &  0.138  &  -5.164  &  41  &   L  \\
HD 92588  & 52316  &  13868.747  &  0.142  &  -5.143  &  28  &   L  \\
HD 92588  & 52316  &  14134.887  &  0.145  &  -5.127  &  33  &   L  \\
HD 92719  & 52369  &  13397.981  &  0.194  &  -4.809  &  80  &   K  \\
HD 92719  & 52369  &  13427.976  &  0.198  &  -4.791  &  70  &   K  \\
HD 92719  & 52369  &  13427.977  &  0.198  &  -4.792  &  71  &   K  \\
HD 92719  & 52369  &  13427.978  &  0.198  &  -4.791  &  68  &   K  \\
HD 92719  & 52369  &  13478.916  &  0.195  &  -4.802  &  76  &   K  \\
HD 92719  & 52369  &  13837.824  &  0.189  &  -4.829  &  59  &   K  \\
HD 92719  & 52369  &  13837.830  &  0.188  &  -4.832  &  61  &   K  \\
HD 92719  & 52369  &  13837.837  &  0.190  &  -4.827  &  53  &   K  \\
HD 92719  & 52369  &  14084.120  &  0.192  &  -4.814  &  69  &   K  \\
HD 92719  & 52369  &  14084.122  &  0.191  &  -4.819  &  68  &   K  \\
HD 92719  & 52369  &  14084.124  &  0.192  &  -4.818  &  69  &   K  \\
HD 92719  & 52369  &  14130.043  &  0.188  &  -4.832  &  70  &   K  \\
HD 92719  & 52369  &  14130.045  &  0.189  &  -4.830  &  70  &   K  \\
HD 92719  & 52369  &  14130.046  &  0.188  &  -4.832  &  70  &   K  \\
HD 92719  & 52369  &  14131.022  &  0.189  &  -4.827  &  71  &   K  \\
HD 92719  & 52369  &  14131.024  &  0.189  &  -4.829  &  71  &   K  \\
HD 92719  & 52369  &  14131.025  &  0.189  &  -4.828  &  70  &   K  \\
HD 92719  & 52369  &  14139.025  &  0.180  &  -4.871  &  73  &   K  \\
HD 92719  & 52369  &  14139.026  &  0.180  &  -4.870  &  74  &   K  \\
HD 92719  & 52369  &  14139.027  &  0.180  &  -4.872  &  74  &   K  \\
HD 92719  & 52369  &  14544.979  &  0.183  &  -4.856  &  73  &   K  \\
HD 92719  & 52369  &  14545.946  &  0.182  &  -4.860  &  74  &   K  \\
HD 92719  & 52369  &  14633.781  &  0.185  &  -4.846  &  51  &   K  \\
HD 92719  & 52369  &  14634.748  &  0.184  &  -4.851  &  52  &   K  \\
HD 92719  & 52369  &  14635.741  &  0.186  &  -4.842  &  55  &   K  \\
HD 92719  & 52369  &  14636.741  &  0.185  &  -4.849  &  56  &   K  \\
HD 92719  & 52369  &  14637.738  &  0.185  &  -4.846  &  55  &   K  \\
HD 92719  & 52369  &  14638.736  &  0.185  &  -4.848  &  55  &   K  \\
HD 92719  & 52369  &  14639.739  &  0.186  &  -4.842  &  53  &   K  \\
HD 92719  & 52369  &  14641.750  &  0.184  &  -4.852  &  50  &   K  \\
HD 92719  & 52369  &  14643.746  &  0.180  &  -4.870  &  49  &   K  \\
HD 92719  & 52369  &  14807.073  &  0.188  &  -4.834  &  57  &   K  \\
HD 92719  & 52369  &  14867.975  &  0.184  &  -4.853  &  57  &   K  \\
HD 92719  & 52369  &  14927.921  &  0.182  &  -4.861  &  57  &   K  \\
HD 92719  & 52369  &  14928.775  &  0.182  &  -4.859  &  58  &   K  \\
HD 92719  & 52369  &  14929.813  &  0.182  &  -4.863  &  58  &   K  \\
HD 92719  & 52369  &  15172.164  &  0.186  &  -4.843  &  59  &   K  \\
HD 92719  & 52369  &  15321.768  &  0.184  &  -4.851  &  56  &   K  \\
HD 92719  & 52369  &  15351.737  &  0.189  &  -4.828  &  58  &   K  \\
HD 92719  & 52369  &  15351.762  &  0.189  &  -4.830  &  51  &   K  \\
HD 92719  & 52369  &  15351.763  &  0.189  &  -4.829  &  51  &   K  \\
HD 92719  & 52369  &  14941.706  &  0.233  &  -4.667  &  17  &   L  \\
HD 92719  & 52369  &  14941.717  &  0.200  &  -4.784  &  16  &   L  \\
HD 92719  & 52369  &  14941.728  &  0.207  &  -4.754  &  16  &   L  \\
HD 92788  & 52409  &  13369.144  &  0.165  &  -4.980  &  76  &   K  \\
HD 92788  & 52409  &  13426.969  &  0.164  &  -4.985  &  74  &   K  \\
HD 92788  & 52409  &  13841.826  &  0.166  &  -4.974  &  67  &   K  \\
HD 92788  & 52409  &  14546.965  &  0.160  &  -5.010  &  68  &   K  \\
HD 92788  & 52409  &  14810.168  &  0.160  &  -5.007  &  54  &   K  \\
HD 92788  & 52409  &  14988.772  &  0.159  &  -5.013  &  45  &   K  \\
HD 92788  & 52409  &  15192.171  &  0.158  &  -5.017  &  53  &   K  \\
HD 92788  & 52409  &  12267.993  &  0.162  &  ---  &  52  &   L  \\
HD 92788  & 52409  &  12268.017  &  0.165  &  ---  &  59  &   L  \\
HD 92788  & 52409  &  12299.033  &  0.166  &  ---  &  31  &   L  \\
HD 92788  & 52409  &  12299.842  &  0.213  &  ---  &  18  &   L  \\
HD 92788  & 52409  &  12299.861  &  0.134  &  ---  &  15  &   L  \\
HD 92788  & 52409  &  12335.893  &  0.156  &  ---  &  21  &   L  \\
HD 92788  & 52409  &  13389.903  &  0.168  &  ---  &  36  &   L  \\
HD 92788  & 52409  &  13392.896  &  0.167  &  ---  &  40  &   L  \\
HD 92788  & 52409  &  14099.070  &  0.171  &  ---  &  27  &   L  \\
HD 92788  & 52409  &  14104.001  &  0.156  &  ---  &  37  &   L  \\
HD 92788  & 52409  &  14165.829  &  0.163  &  ---  &  33  &   L  \\
HD 92855  & 52498  &  13370.042  &  0.308  &  -4.458  &  39  &   K  \\
HD 92855  & 52498  &  13427.023  &  0.315  &  -4.445  &  48  &   K  \\
HD 92855  & 52498  &  13749.924  &  0.322  &  -4.430  &  46  &   K  \\
HD 92855  & 52498  &  14493.142  &  0.333  &  -4.411  &  63  &   K  \\
HD 92855  & 52498  &  14867.940  &  0.322  &  -4.431  &  62  &   K  \\
HD 92855  & 52498  &  15197.188  &  0.319  &  -4.436  &  28  &   K  \\
HD 92855  & 52498  &  14870.891  &  0.163  &  -4.942  &  59  &   L  \\
HD 92855  & 52498  &  14918.761  &  0.316  &  -4.436  &  19  &   L  \\
HD 92855  & 52498  &  14918.771  &  0.358  &  -4.360  &  19  &   L  \\
HD 92855  & 52498  &  14918.783  &  0.338  &  -4.395  &  19  &   L  \\
HD 92885  & 52471  &  13777.934  &  0.212  &  -4.718  &  50  &   K  \\
HD 92885  & 52471  &  13778.940  &  0.212  &  -4.718  &  49  &   K  \\
HD 92885  & 52471  &  13779.937  &  0.210  &  -4.725  &  49  &   K  \\
HIP 92922  & 92922  &  13570.881  &  0.170  &  -4.985  &  38  &   K  \\
HIP 92922  & 92922  &  13575.950  &  0.167  &  -5.003  &  28  &   K  \\
HIP 92922  & 92922  &  13963.907  &  0.169  &  -4.990  &  47  &   K  \\
HIP 92922  & 92922  &  13968.970  &  0.169  &  -4.990  &  57  &   K  \\
HIP 92922  & 92922  &  14249.026  &  0.164  &  -5.015  &  45  &   K  \\
HIP 92922  & 92922  &  14249.884  &  0.165  &  -5.012  &  55  &   K  \\
HIP 92922  & 92922  &  14249.888  &  0.165  &  -5.012  &  43  &   K  \\
HIP 92922  & 92922  &  14250.991  &  0.165  &  -5.010  &  45  &   K  \\
HD 92945  & 52462  &  14640.741  &  0.643  &  -4.320  &  28  &   K  \\
HD 92945  & 52462  &  15198.104  &  0.642  &  -4.322  &  38  &   K  \\
HD 92945  & 52462  &  15199.108  &  0.630  &  -4.330  &  36  &   K  \\
HD 92945  & 52462  &  15255.881  &  0.664  &  -4.306  &  40  &   K  \\
HD 92945  & 52462  &  15256.933  &  0.633  &  -4.328  &  39  &   K  \\
HIP 93119  & 93119  &  14717.863  &  0.929  &  ---  &  16  &   K  \\
HIP 93119  & 93119  &  14718.922  &  0.909  &  ---  &  14  &   K  \\
HIP 93119  & 93119  &  14719.897  &  0.896  &  ---  &  13  &   K  \\
HIP 93119  & 93119  &  14719.922  &  0.886  &  ---  &  13  &   K  \\
HIP 93119  & 93119  &  14721.886  &  0.868  &  ---  &  12  &   K  \\
HD 93215  & 52667  &  13777.866  &  0.241  &  -4.672  &  42  &   K  \\
HD 93215  & 52667  &  13778.888  &  0.244  &  -4.661  &  42  &   K  \\
HD 93215  & 52667  &  13779.897  &  0.245  &  -4.661  &  42  &   K  \\
HD 93215  & 52667  &  14429.057  &  0.229  &  -4.706  &  64  &   K  \\
HD 93396  & 52733  &  14216.871  &  0.220  &  -4.847  &  36  &   K  \\
HD 93396  & 52733  &  14429.131  &  0.209  &  -4.877  &  37  &   K  \\
HD 93396  & 52733  &  14543.958  &  0.201  &  -4.902  &  33  &   K  \\
HD 93396  & 52733  &  14544.015  &  0.201  &  -4.900  &  44  &   K  \\
HD 93396  & 52733  &  14847.046  &  0.219  &  -4.851  &  33  &   K  \\
HD 93396  & 52733  &  15173.106  &  0.197  &  -4.913  &  33  &   K  \\
HD 93396  & 52733  &  15232.144  &  0.191  &  -4.934  &  30  &   K  \\
HD 93396  & 52733  &  15319.782  &  0.180  &  -4.973  &  31  &   K  \\
HD 93461  & 52767  &  14216.872  &  0.167  &  ---  &  31  &   K  \\
HD 93461  & 52767  &  14429.129  &  0.159  &  ---  &  35  &   K  \\
HD 93461  & 52767  &  14543.960  &  0.163  &  ---  &  31  &   K  \\
HD 93461  & 52767  &  14544.012  &  0.164  &  ---  &  43  &   K  \\
HD 93461  & 52767  &  14847.049  &  0.157  &  ---  &  31  &   K  \\
HD 93461  & 52767  &  15173.108  &  0.162  &  ---  &  32  &   K  \\
HD 93461  & 52767  &  15232.146  &  0.160  &  ---  &  29  &   K  \\
HD 93461  & 52767  &  15319.778  &  0.163  &  ---  &  31  &   K  \\
HD 93664  & 52925  &  13426.002  &  0.165  &  -4.960  &  81  &   K  \\
HD 93664  & 52925  &  13725.060  &  0.170  &  -4.934  &  46  &   K  \\
HD 93664  & 52925  &  13776.920  &  0.170  &  -4.932  &  46  &   K  \\
HD 93664  & 52925  &  14429.064  &  0.170  &  -4.933  &  71  &   K  \\
HIP 93703  & 93703  &  15312.021  &  0.118  &  ---  &  34  &   K  \\
HIP 93703  & 93703  &  15312.983  &  0.119  &  ---  &  33  &   K  \\
HIP 93703  & 93703  &  15319.002  &  0.117  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15321.023  &  0.117  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15321.955  &  0.118  &  ---  &  32  &   K  \\
HIP 93703  & 93703  &  15343.028  &  0.117  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15343.904  &  0.117  &  ---  &  34  &   K  \\
HIP 93703  & 93703  &  15344.956  &  0.116  &  ---  &  34  &   K  \\
HIP 93703  & 93703  &  15350.953  &  0.115  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15351.970  &  0.115  &  ---  &  36  &   K  \\
HIP 93703  & 93703  &  15374.064  &  0.115  &  ---  &  36  &   K  \\
HIP 93703  & 93703  &  15375.051  &  0.117  &  ---  &  30  &   K  \\
HIP 93703  & 93703  &  15377.051  &  0.116  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15378.047  &  0.116  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15380.836  &  0.114  &  ---  &  35  &   K  \\
HIP 93703  & 93703  &  15396.043  &  0.113  &  ---  &  34  &   K  \\
HIP 93703  & 93703  &  15396.929  &  0.113  &  ---  &  31  &   K  \\
HIP 93703  & 93703  &  15396.931  &  0.113  &  ---  &  31  &   K  \\
HIP 93703  & 93703  &  15396.974  &  0.113  &  ---  &  36  &   K  \\
HD 93745  & 52888  &  13397.984  &  0.149  &  -5.049  &  74  &   K  \\
HD 93745  & 52888  &  13424.984  &  0.149  &  -5.050  &  78  &   K  \\
HD 93745  & 52888  &  13426.952  &  0.150  &  -5.046  &  79  &   K  \\
HD 93745  & 52888  &  13724.115  &  0.147  &  -5.066  &  74  &   K  \\
HD 93811  & 53008  &  13777.876  &  0.547  &  ---  &  30  &   K  \\
HD 93811  & 53008  &  13778.891  &  0.561  &  ---  &  30  &   K  \\
HD 93849  & 52939  &  13478.919  &  0.139  &  -5.121  &  39  &   K  \\
HD 93864  & 52968  &  14216.874  &  0.136  &  -5.180  &  36  &   K  \\
HD 93864  & 52968  &  14429.127  &  0.136  &  -5.180  &  35  &   K  \\
HD 93864  & 52968  &  14464.093  &  0.136  &  -5.177  &  31  &   K  \\
HD 93864  & 52968  &  14847.050  &  0.137  &  -5.170  &  31  &   K  \\
HD 93864  & 52968  &  15015.753  &  0.135  &  -5.185  &  25  &   K  \\
HD 93864  & 52968  &  15015.765  &  0.136  &  -5.177  &  28  &   K  \\
HD 93864  & 52968  &  15171.167  &  0.137  &  -5.174  &  31  &   K  \\
HD 93864  & 52968  &  15313.831  &  0.136  &  -5.179  &  32  &   K  \\
HD 93864  & 52968  &  14845.991  &  0.111  &  -5.326  &  22  &   L  \\
HIP 93871  & 93871  &  14717.787  &  0.275  &  ---  &  21  &   K  \\
HIP 93871  & 93871  &  14718.812  &  0.276  &  ---  &  20  &   K  \\
HIP 93871  & 93871  &  14718.853  &  0.276  &  ---  &  18  &   K  \\
HIP 93871  & 93871  &  14719.819  &  0.277  &  ---  &  21  &   K  \\
HD 93932  & 52990  &  13478.921  &  0.142  &  -5.113  &  42  &   K  \\
HD 94151  & 53087  &  13397.996  &  0.177  &  -4.928  &  71  &   K  \\
HD 94151  & 53087  &  13398.939  &  0.177  &  -4.930  &  65  &   K  \\
HD 94151  & 53087  &  13401.011  &  0.176  &  -4.933  &  59  &   K  \\
HD 94151  & 53087  &  14428.142  &  0.187  &  -4.884  &  61  &   K  \\
HD 94151  & 53087  &  14429.123  &  0.186  &  -4.887  &  63  &   K  \\
HD 94151  & 53087  &  15173.104  &  0.182  &  -4.906  &  39  &   K  \\
HD 94178  & 53179  &  15289.991  &  0.128  &  ---  &  30  &   K  \\
HD 94178  & 53179  &  15350.777  &  0.125  &  ---  &  31  &   K  \\
HD 94178  & 53179  &  14220.806  &  0.126  &  ---  &  30  &   L  \\
HD 94178  & 53179  &  14574.762  &  0.122  &  ---  &  36  &   L  \\
HD 94280  & 53196  &  13033.984  &  0.170  &  -4.914  &  31  &   L  \\
HD 94280  & 53196  &  13389.918  &  0.163  &  -4.955  &  45  &   L  \\
HD 94280  & 53196  &  13392.907  &  0.170  &  -4.915  &  50  &   L  \\
HD 94280  & 53196  &  14134.894  &  0.154  &  -5.018  &  31  &   L  \\
HD 94280  & 53196  &  14196.790  &  0.157  &  -4.997  &  41  &   L  \\
HD 94292  & 53212  &  13777.891  &  0.186  &  -4.865  &  80  &   K  \\
HD 94292  & 53212  &  13778.903  &  0.184  &  -4.873  &  44  &   K  \\
HD 94292  & 53212  &  13779.956  &  0.187  &  -4.861  &  45  &   K  \\
HD 94363  & 53240  &  13121.666  &  0.212  &  ---  &  25  &   L  \\
HD 94363  & 53240  &  13121.690  &  0.225  &  ---  &  25  &   L  \\
HD 94363  & 53240  &  13122.655  &  0.226  &  ---  &  24  &   L  \\
HD 94363  & 53240  &  13122.679  &  0.197  &  ---  &  25  &   L  \\
HD 94363  & 53240  &  13123.657  &  0.206  &  ---  &  28  &   L  \\
HD 94363  & 53240  &  13123.680  &  0.215  &  ---  &  27  &   L  \\
HD 94363  & 53240  &  13146.682  &  0.216  &  ---  &  24  &   L  \\
HD 94363  & 53240  &  13146.703  &  0.196  &  ---  &  21  &   L  \\
HD 94375  & 53226  &  13478.923  &  0.147  &  ---  &  40  &   K  \\
HD 94383  & 53305  &  13777.869  &  0.149  &  -5.055  &  48  &   K  \\
HD 94383  & 53305  &  13778.895  &  0.150  &  -5.049  &  48  &   K  \\
HD 94383  & 53305  &  13779.901  &  0.151  &  -5.045  &  49  &   K  \\
HD 94457  & 53345  &  13178.693  &  0.151  &  -5.026  &  26  &   L  \\
HD 94457  & 53345  &  13178.712  &  0.147  &  -5.054  &  25  &   L  \\
HD 94457  & 53345  &  13178.730  &  0.161  &  -4.952  &  24  &   L  \\
HD 94457  & 53345  &  13471.719  &  0.145  &  -5.071  &  30  &   L  \\
HD 94457  & 53345  &  13504.806  &  0.142  &  -5.094  &  28  &   L  \\
HD 94457  & 53345  &  13504.828  &  0.141  &  -5.106  &  26  &   L  \\
HD 94457  & 53345  &  13719.031  &  0.141  &  -5.104  &  59  &   L  \\
HD 94457  & 53345  &  13867.738  &  0.142  &  -5.098  &  56  &   L  \\
HD 94457  & 53345  &  13902.701  &  0.152  &  -5.015  &  23  &   L  \\
HD 94457  & 53345  &  13902.723  &  0.147  &  -5.052  &  23  &   L  \\
HD 94457  & 53345  &  14136.963  &  0.143  &  -5.086  &  74  &   L  \\
HD 94457  & 53345  &  14146.827  &  0.111  &  -5.562  &  21  &   L  \\
HD 94457  & 53345  &  14146.846  &  0.112  &  -5.532  &  20  &   L  \\
HD 94457  & 53345  &  14150.969  &  0.133  &  -5.183  &  22  &   L  \\
HD 94457  & 53345  &  14150.987  &  0.136  &  -5.158  &  20  &   L  \\
HD 94457  & 53345  &  14168.837  &  0.136  &  -5.151  &  41  &   L  \\
HD 94482  & 53301  &  13478.925  &  0.144  &  -5.082  &  41  &   K  \\
HD 94587  & 53414  &  13777.868  &  0.145  &  ---  &  33  &   K  \\
HD 94587  & 53414  &  13778.893  &  0.144  &  ---  &  32  &   K  \\
HD 94587  & 53414  &  13779.899  &  0.145  &  ---  &  33  &   K  \\
HD 94587  & 53414  &  13009.026  &  0.174  &  ---  &  28  &   L  \\
HD 94587  & 53414  &  13009.993  &  0.161  &  ---  &  29  &   L  \\
HD 94587  & 53414  &  13014.986  &  0.177  &  ---  &  28  &   L  \\
HD 94765  & 53486  &  13033.992  &  0.552  &  ---  &  31  &   L  \\
HD 94765  & 53486  &  13069.816  &  0.533  &  ---  &  17  &   L  \\
HD 94765  & 53486  &  13392.918  &  0.531  &  ---  &  30  &   L  \\
HD 94765  & 53486  &  14133.945  &  0.511  &  ---  &  23  &   L  \\
HD 94765  & 53486  &  14165.838  &  0.501  &  ---  &  33  &   L  \\
HD 94834  & 53545  &  14216.797  &  0.157  &  ---  &  37  &   K  \\
HD 94834  & 53545  &  14428.122  &  0.141  &  ---  &  29  &   K  \\
HD 94834  & 53545  &  14544.050  &  0.140  &  ---  &  25  &   K  \\
HD 94834  & 53545  &  14791.132  &  0.139  &  ---  &  27  &   K  \\
HD 94834  & 53545  &  14963.920  &  0.138  &  ---  &  25  &   K  \\
HD 94834  & 53545  &  14984.899  &  0.143  &  ---  &  12  &   K  \\
HD 94834  & 53545  &  15016.809  &  0.140  &  ---  &  13  &   K  \\
HD 94834  & 53545  &  15289.993  &  0.139  &  ---  &  27  &   K  \\
HD 94834  & 53545  &  15343.834  &  0.140  &  ---  &  27  &   K  \\
HD 94834  & 53545  &  15378.740  &  0.138  &  ---  &  26  &   K  \\
HD 94834  & 53545  &  15380.738  &  0.139  &  ---  &  26  &   K  \\
HD 94834  & 53545  &  15400.738  &  0.137  &  ---  &  25  &   K  \\
HD 94834  & 53545  &  15403.730  &  0.132  &  ---  &  24  &   K  \\
HD 94834  & 53545  &  15404.730  &  0.134  &  ---  &  25  &   K  \\
HD 94834  & 53545  &  15405.736  &  0.138  &  ---  &  24  &   K  \\
HD 94834  & 53545  &  15406.734  &  0.139  &  ---  &  24  &   K  \\
HD 94835  & 53537  &  13009.039  &  0.184  &  -4.853  &  33  &   L  \\
HD 94835  & 53537  &  13010.010  &  0.201  &  -4.779  &  35  &   L  \\
HD 94835  & 53537  &  13015.032  &  0.204  &  -4.769  &  34  &   L  \\
HD 95022  & 53635  &  13777.943  &  0.138  &  ---  &  36  &   K  \\
HD 95022  & 53635  &  13779.962  &  0.138  &  ---  &  35  &   K  \\
HD 95022  & 53635  &  13781.075  &  0.139  &  ---  &  34  &   K  \\
HD 95022  & 53635  &  14867.886  &  0.139  &  ---  &  36  &   K  \\
HD 95088  & 53707  &  13777.878  &  0.237  &  ---  &  32  &   K  \\
HD 95088  & 53707  &  13778.897  &  0.231  &  ---  &  31  &   K  \\
HD 95088  & 53707  &  13779.904  &  0.224  &  ---  &  14  &   K  \\
HD 95088  & 53707  &  13837.904  &  0.206  &  ---  &  15  &   K  \\
HD 95088  & 53707  &  13837.910  &  0.211  &  ---  &  26  &   K  \\
HD 95088  & 53707  &  13841.840  &  0.214  &  ---  &  30  &   K  \\
HD 95088  & 53707  &  13841.979  &  0.213  &  ---  &  39  &   K  \\
HD 95088  & 53707  &  13931.752  &  0.217  &  ---  &  26  &   K  \\
HD 95088  & 53707  &  13932.755  &  0.217  &  ---  &  23  &   K  \\
HD 95088  & 53707  &  13933.785  &  0.219  &  ---  &  19  &   K  \\
HD 95088  & 53707  &  14429.094  &  0.197  &  ---  &  38  &   K  \\
HD 95088  & 53707  &  14634.813  &  0.196  &  ---  &  38  &   K  \\
HD 95088  & 53707  &  14639.755  &  0.197  &  ---  &  42  &   K  \\
HD 95088  & 53707  &  14641.768  &  0.195  &  ---  &  40  &   K  \\
HD 95088  & 53707  &  15173.153  &  0.206  &  ---  &  43  &   K  \\
HD 95088  & 53707  &  15188.084  &  0.218  &  ---  &  42  &   K  \\
HD 95088  & 53707  &  15189.162  &  0.218  &  ---  &  43  &   K  \\
HD 95088  & 53707  &  15260.912  &  0.210  &  ---  &  43  &   K  \\
HD 95089  & 53666  &  14216.852  &  0.134  &  ---  &  35  &   K  \\
HD 95089  & 53666  &  14429.126  &  0.134  &  ---  &  32  &   K  \\
HD 95089  & 53666  &  14543.962  &  0.132  &  ---  &  28  &   K  \\
HD 95089  & 53666  &  14544.008  &  0.134  &  ---  &  41  &   K  \\
HD 95089  & 53666  &  14602.807  &  0.132  &  ---  &  42  &   K  \\
HD 95089  & 53666  &  14603.793  &  0.132  &  ---  &  30  &   K  \\
HD 95089  & 53666  &  14808.056  &  0.133  &  ---  &  27  &   K  \\
HD 95089  & 53666  &  14839.102  &  0.133  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  14847.054  &  0.131  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  14865.063  &  0.133  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  14929.816  &  0.133  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  14956.912  &  0.135  &  ---  &  25  &   K  \\
HD 95089  & 53666  &  14983.771  &  0.133  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  14984.829  &  0.133  &  ---  &  26  &   K  \\
HD 95089  & 53666  &  14987.835  &  0.133  &  ---  &  35  &   K  \\
HD 95089  & 53666  &  15015.761  &  0.136  &  ---  &  25  &   K  \\
HD 95089  & 53666  &  15135.149  &  0.133  &  ---  &  27  &   K  \\
HD 95089  & 53666  &  15164.109  &  0.134  &  ---  &  31  &   K  \\
HD 95089  & 53666  &  15172.146  &  0.131  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  15173.096  &  0.131  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  15188.103  &  0.132  &  ---  &  28  &   K  \\
HD 95089  & 53666  &  15232.135  &  0.133  &  ---  &  28  &   K  \\
HD 95089  & 53666  &  15252.034  &  0.132  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  15285.855  &  0.131  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  15311.810  &  0.132  &  ---  &  29  &   K  \\
HD 95089  & 53666  &  15342.782  &  0.134  &  ---  &  28  &   K  \\
HD 95089  & 53666  &  15373.744  &  0.132  &  ---  &  28  &   K  \\
HD 95089  & 53666  &  15400.737  &  0.129  &  ---  &  28  &   K  \\
HD 95128  & 32480  &  14930.008  &  0.158  &  -4.971  &  55  &   K  \\
HD 95128  & 32480  &  14954.911  &  0.158  &  -4.973  &  60  &   K  \\
HD 95128  & 32480  &  14963.850  &  0.159  &  -4.968  &  60  &   K  \\
HD 95128  & 32480  &  14983.830  &  0.159  &  -4.969  &  48  &   K  \\
HD 95128  & 32480  &  14984.919  &  0.152  &  -5.019  &  19  &   K  \\
HD 95128  & 32480  &  14985.814  &  0.158  &  -4.974  &  63  &   K  \\
HD 95128  & 32480  &  14986.849  &  0.156  &  -4.986  &  51  &   K  \\
HD 95128  & 32480  &  14987.819  &  0.158  &  -4.973  &  60  &   K  \\
HD 95128  & 32480  &  14988.834  &  0.158  &  -4.977  &  59  &   K  \\
HD 95128  & 32480  &  15014.743  &  0.158  &  -4.973  &  59  &   K  \\
HD 95128  & 32480  &  15014.789  &  0.159  &  -4.970  &  47  &   K  \\
HD 95128  & 32480  &  15014.790  &  0.158  &  -4.975  &  46  &   K  \\
HD 95128  & 32480  &  15015.737  &  0.158  &  -4.973  &  59  &   K  \\
HD 95128  & 32480  &  15016.800  &  0.159  &  -4.966  &  44  &   K  \\
HD 95128  & 32480  &  15134.153  &  0.159  &  -4.968  &  59  &   K  \\
HD 95128  & 32480  &  15135.146  &  0.158  &  -4.973  &  63  &   K  \\
HD 95128  & 32480  &  15136.134  &  0.159  &  -4.966  &  34  &   K  \\
HD 95128  & 32480  &  15136.146  &  0.159  &  -4.968  &  58  &   K  \\
HD 95128  & 32480  &  15164.146  &  0.158  &  -4.976  &  66  &   K  \\
HD 95128  & 32480  &  15173.166  &  0.159  &  -4.967  &  63  &   K  \\
HD 95128  & 32480  &  15231.100  &  0.158  &  -4.974  &  61  &   K  \\
HD 95128  & 32480  &  15285.944  &  0.158  &  -4.973  &  61  &   K  \\
HD 95128  & 32480  &  15289.987  &  0.158  &  -4.971  &  63  &   K  \\
HD 95128  & 32480  &  15314.821  &  0.159  &  -4.968  &  60  &   K  \\
HD 95128  & 32480  &  15350.733  &  0.156  &  -4.985  &  62  &   K  \\
HD 95128  & 32480  &  15378.733  &  0.157  &  -4.979  &  65  &   K  \\
HD 95128  & 32480  &  15403.729  &  0.151  &  -5.024  &  56  &   K  \\
HD 95128  & 53721  &  12375.783  &  0.175  &  -4.871  &  65  &   L  \\
HD 95128  & 53721  &  12375.813  &  0.180  &  -4.845  &  66  &   L  \\
HD 95128  & 53721  &  12376.710  &  0.173  &  -4.884  &  47  &   L  \\
HD 95128  & 53721  &  12376.739  &  0.173  &  -4.884  &  48  &   L  \\
HD 95128  & 53721  &  12388.739  &  0.164  &  -4.934  &  74  &   L  \\
HD 95128  & 53721  &  12388.769  &  0.168  &  -4.908  &  71  &   L  \\
HD 95128  & 53721  &  12389.689  &  0.170  &  -4.900  &  55  &   L  \\
HD 95128  & 53721  &  12389.719  &  0.177  &  -4.863  &  51  &   L  \\
HD 95128  & 53721  &  12577.040  &  0.169  &  -4.905  &  58  &   L  \\
HD 95128  & 53721  &  12577.061  &  0.167  &  -4.915  &  57  &   L  \\
HD 95128  & 53721  &  12599.031  &  0.172  &  -4.889  &  58  &   L  \\
HD 95128  & 53721  &  12599.047  &  0.170  &  -4.898  &  59  &   L  \\
HD 95128  & 53721  &  12599.062  &  0.171  &  -4.894  &  61  &   L  \\
HD 95128  & 53721  &  12609.056  &  0.168  &  -4.911  &  53  &   L  \\
HD 95128  & 53721  &  12609.081  &  0.169  &  -4.904  &  42  &   L  \\
HD 95128  & 53721  &  12631.980  &  0.166  &  -4.923  &  51  &   L  \\
HD 95128  & 53721  &  12632.003  &  0.169  &  -4.908  &  56  &   L  \\
HD 95128  & 53721  &  12656.994  &  0.170  &  -4.896  &  70  &   L  \\
HD 95128  & 53721  &  12657.018  &  0.170  &  -4.900  &  68  &   L  \\
HD 95128  & 53721  &  12657.040  &  0.169  &  -4.906  &  68  &   L  \\
HD 95128  & 53721  &  12687.854  &  0.167  &  -4.918  &  102  &   L  \\
HD 95128  & 53721  &  12687.867  &  0.167  &  -4.916  &  105  &   L  \\
HD 95128  & 53721  &  12688.892  &  0.169  &  -4.905  &  147  &   L  \\
HD 95128  & 53721  &  12688.901  &  0.165  &  -4.927  &  114  &   L  \\
HD 95128  & 53721  &  12705.815  &  0.166  &  -4.923  &  67  &   L  \\
HD 95128  & 53721  &  12705.838  &  0.166  &  -4.925  &  68  &   L  \\
HD 95128  & 53721  &  12705.860  &  0.167  &  -4.917  &  66  &   L  \\
HD 95128  & 53721  &  12722.807  &  0.167  &  -4.917  &  51  &   L  \\
HD 95128  & 53721  &  12722.829  &  0.171  &  -4.894  &  60  &   L  \\
HD 95128  & 53721  &  12722.852  &  0.171  &  -4.896  &  56  &   L  \\
HD 95128  & 53721  &  12737.749  &  0.167  &  -4.918  &  69  &   L  \\
HD 95128  & 53721  &  12737.771  &  0.169  &  -4.907  &  66  &   L  \\
HD 95128  & 53721  &  12737.793  &  0.162  &  -4.946  &  60  &   L  \\
HD 95128  & 53721  &  12793.705  &  0.174  &  -4.879  &  63  &   L  \\
HD 95128  & 53721  &  12793.729  &  0.174  &  -4.877  &  64  &   L  \\
HD 95128  & 53721  &  12793.751  &  0.173  &  -4.882  &  68  &   L  \\
HD 95128  & 53721  &  12794.691  &  0.175  &  -4.869  &  65  &   L  \\
HD 95128  & 53721  &  12794.715  &  0.173  &  -4.885  &  66  &   L  \\
HD 95128  & 53721  &  12794.737  &  0.173  &  -4.885  &  66  &   L  \\
HD 95128  & 53721  &  12834.696  &  0.173  &  -4.880  &  39  &   L  \\
HD 95128  & 53721  &  12834.700  &  0.174  &  -4.876  &  28  &   L  \\
HD 95128  & 53721  &  12991.054  &  0.174  &  -4.877  &  91  &   L  \\
HD 95128  & 53721  &  12992.073  &  0.171  &  -4.891  &  84  &   L  \\
HD 95128  & 53721  &  13009.049  &  0.175  &  -4.872  &  107  &   L  \\
HD 95128  & 53721  &  13009.056  &  0.173  &  -4.881  &  81  &   L  \\
HD 95128  & 53721  &  13009.948  &  0.175  &  -4.871  &  56  &   L  \\
HD 95128  & 53721  &  13009.959  &  0.175  &  -4.869  &  77  &   L  \\
HD 95128  & 53721  &  13018.997  &  0.165  &  -4.928  &  52  &   L  \\
HD 95128  & 53721  &  13020.953  &  0.166  &  -4.921  &  46  &   L  \\
HD 95128  & 53721  &  13022.003  &  0.176  &  -4.864  &  52  &   L  \\
HD 95128  & 53721  &  13044.898  &  0.173  &  -4.883  &  53  &   L  \\
HD 95128  & 53721  &  13044.919  &  0.175  &  -4.869  &  53  &   L  \\
HD 95128  & 53721  &  13044.953  &  0.169  &  -4.908  &  37  &   L  \\
HD 95128  & 53721  &  13068.845  &  0.171  &  -4.893  &  46  &   L  \\
HD 95128  & 53721  &  13069.830  &  0.170  &  -4.901  &  61  &   L  \\
HD 95128  & 53721  &  13069.835  &  0.174  &  -4.877  &  69  &   L  \\
HD 95128  & 53721  &  13072.875  &  0.173  &  -4.882  &  64  &   L  \\
HD 95128  & 53721  &  13072.897  &  0.172  &  -4.888  &  66  &   L  \\
HD 95128  & 53721  &  13078.793  &  0.175  &  -4.870  &  59  &   L  \\
HD 95128  & 53721  &  13078.816  &  0.178  &  -4.856  &  59  &   L  \\
HD 95128  & 53721  &  13079.816  &  0.175  &  -4.870  &  63  &   L  \\
HD 95128  & 53721  &  13079.839  &  0.173  &  -4.881  &  64  &   L  \\
HD 95128  & 53721  &  13080.780  &  0.169  &  -4.903  &  60  &   L  \\
HD 95128  & 53721  &  13080.803  &  0.177  &  -4.860  &  60  &   L  \\
HD 95128  & 53721  &  13081.807  &  0.173  &  -4.880  &  62  &   L  \\
HD 95128  & 53721  &  13081.829  &  0.176  &  -4.868  &  65  &   L  \\
HD 95128  & 53721  &  13100.805  &  0.179  &  -4.849  &  45  &   L  \\
HD 95128  & 53721  &  13100.822  &  0.175  &  -4.872  &  45  &   L  \\
HD 95128  & 53721  &  13107.777  &  0.170  &  -4.898  &  49  &   L  \\
HD 95128  & 53721  &  13119.722  &  0.178  &  -4.855  &  32  &   L  \\
HD 95128  & 53721  &  13119.744  &  0.179  &  -4.850  &  33  &   L  \\
HD 95128  & 53721  &  13119.767  &  0.184  &  -4.826  &  32  &   L  \\
HD 95128  & 53721  &  13120.669  &  0.183  &  -4.828  &  49  &   L  \\
HD 95128  & 53721  &  13120.691  &  0.172  &  -4.887  &  49  &   L  \\
HD 95128  & 53721  &  13120.715  &  0.173  &  -4.880  &  50  &   L  \\
HD 95128  & 53721  &  13131.683  &  0.173  &  -4.883  &  64  &   L  \\
HD 95128  & 53721  &  13132.733  &  0.165  &  -4.927  &  45  &   L  \\
HD 95128  & 53721  &  13147.694  &  0.180  &  -4.847  &  52  &   L  \\
HD 95128  & 53721  &  13155.699  &  0.172  &  -4.887  &  59  &   L  \\
HD 95128  & 53721  &  13155.703  &  0.169  &  -4.906  &  58  &   L  \\
HD 95128  & 53721  &  13156.704  &  0.170  &  -4.899  &  61  &   L  \\
HD 95128  & 53721  &  13156.708  &  0.166  &  -4.923  &  64  &   L  \\
HD 95128  & 53721  &  13157.685  &  0.172  &  -4.887  &  64  &   L  \\
HD 95128  & 53721  &  13157.689  &  0.169  &  -4.903  &  64  &   L  \\
HD 95128  & 53721  &  13339.062  &  0.169  &  -4.907  &  66  &   L  \\
HD 95128  & 53721  &  13339.075  &  0.166  &  -4.923  &  62  &   L  \\
HD 95128  & 53721  &  13363.014  &  0.170  &  -4.900  &  71  &   L  \\
HD 95128  & 53721  &  13363.966  &  0.170  &  -4.901  &  50  &   L  \\
HD 95128  & 53721  &  13383.978  &  0.187  &  -4.813  &  26  &   L  \\
HD 95128  & 53721  &  13384.000  &  0.211  &  -4.713  &  16  &   L  \\
HD 95128  & 53721  &  13384.999  &  0.170  &  -4.900  &  39  &   L  \\
HD 95128  & 53721  &  13385.013  &  0.171  &  -4.892  &  37  &   L  \\
HD 95128  & 53721  &  13385.987  &  0.171  &  -4.891  &  51  &   L  \\
HD 95128  & 53721  &  13386.006  &  0.172  &  -4.889  &  36  &   L  \\
HD 95128  & 53721  &  13388.001  &  0.157  &  -4.978  &  21  &   L  \\
HD 95128  & 53721  &  13389.928  &  0.169  &  -4.904  &  60  &   L  \\
HD 95128  & 53721  &  13390.947  &  0.170  &  -4.899  &  61  &   L  \\
HD 95128  & 53721  &  13391.999  &  0.173  &  -4.881  &  65  &   L  \\
HD 95128  & 53721  &  13392.924  &  0.160  &  -4.959  &  64  &   L  \\
HD 95128  & 53721  &  13402.958  &  0.170  &  -4.900  &  55  &   L  \\
HD 95128  & 53721  &  13403.953  &  0.169  &  -4.902  &  53  &   L  \\
HD 95128  & 53721  &  13404.947  &  0.170  &  -4.901  &  47  &   L  \\
HD 95128  & 53721  &  13436.788  &  0.171  &  -4.895  &  54  &   L  \\
HD 95128  & 53721  &  13437.887  &  0.175  &  -4.874  &  58  &   L  \\
HD 95128  & 53721  &  13438.835  &  0.170  &  -4.899  &  58  &   L  \\
HD 95128  & 53721  &  13438.853  &  0.159  &  -4.964  &  35  &   L  \\
HD 95128  & 53721  &  13439.847  &  0.176  &  -4.869  &  50  &   L  \\
HD 95128  & 53721  &  13439.864  &  0.173  &  -4.885  &  48  &   L  \\
HD 95128  & 53721  &  13440.772  &  0.177  &  -4.863  &  59  &   L  \\
HD 95128  & 53721  &  13441.865  &  0.170  &  -4.900  &  54  &   L  \\
HD 95128  & 53721  &  13460.805  &  0.170  &  -4.899  &  54  &   L  \\
HD 95128  & 53721  &  13475.704  &  0.177  &  -4.863  &  47  &   L  \\
HD 95128  & 53721  &  13476.707  &  0.170  &  -4.901  &  52  &   L  \\
HD 95128  & 53721  &  13477.726  &  0.174  &  -4.876  &  56  &   L  \\
HD 95128  & 53721  &  13478.760  &  0.172  &  -4.889  &  62  &   L  \\
HD 95128  & 53721  &  13479.774  &  0.181  &  -4.839  &  57  &   L  \\
HD 95128  & 53721  &  13511.706  &  0.168  &  -4.908  &  44  &   L  \\
HD 95128  & 53721  &  13511.723  &  0.178  &  -4.853  &  34  &   L  \\
HD 95128  & 53721  &  13512.688  &  0.160  &  -4.962  &  51  &   L  \\
HD 95128  & 53721  &  13744.023  &  0.177  &  -4.859  &  31  &   L  \\
HD 95128  & 53721  &  13744.032  &  0.174  &  -4.877  &  33  &   L  \\
HD 95128  & 53721  &  13744.981  &  0.168  &  -4.908  &  62  &   L  \\
HD 95128  & 53721  &  13752.994  &  0.171  &  -4.894  &  43  &   L  \\
HD 95128  & 53721  &  13753.047  &  0.163  &  -4.939  &  53  &   L  \\
HD 95128  & 53721  &  13753.055  &  0.168  &  -4.912  &  45  &   L  \\
HD 95128  & 53721  &  13755.898  &  0.161  &  -4.953  &  45  &   L  \\
HD 95128  & 53721  &  13773.847  &  0.165  &  -4.926  &  108  &   L  \\
HD 95128  & 53721  &  13866.728  &  0.167  &  -4.915  &  68  &   L  \\
HD 95128  & 53721  &  13867.723  &  0.166  &  -4.925  &  68  &   L  \\
HD 95128  & 53721  &  13868.752  &  0.171  &  -4.893  &  62  &   L  \\
HD 95128  & 53721  &  13869.729  &  0.168  &  -4.909  &  76  &   L  \\
HD 95128  & 53721  &  14074.067  &  0.171  &  -4.896  &  66  &   L  \\
HD 95128  & 53721  &  14074.071  &  0.169  &  -4.907  &  65  &   L  \\
HD 95128  & 53721  &  14099.082  &  0.170  &  -4.901  &  62  &   L  \\
HD 95128  & 53721  &  14099.088  &  0.169  &  -4.908  &  60  &   L  \\
HD 95128  & 53721  &  14100.065  &  0.171  &  -4.894  &  62  &   L  \\
HD 95128  & 53721  &  14100.069  &  0.168  &  -4.909  &  61  &   L  \\
HD 95128  & 53721  &  14102.045  &  0.167  &  -4.915  &  60  &   L  \\
HD 95128  & 53721  &  14102.051  &  0.177  &  -4.863  &  53  &   L  \\
HD 95128  & 53721  &  14104.028  &  0.168  &  -4.913  &  57  &   L  \\
HD 95128  & 53721  &  14133.966  &  0.165  &  -4.926  &  56  &   L  \\
HD 95128  & 53721  &  14134.922  &  0.168  &  -4.909  &  72  &   L  \\
HD 95128  & 53721  &  14134.927  &  0.167  &  -4.914  &  64  &   L  \\
HD 95128  & 53721  &  14134.931  &  0.170  &  -4.900  &  71  &   L  \\
HD 95128  & 53721  &  14135.857  &  0.164  &  -4.937  &  65  &   L  \\
HD 95128  & 53721  &  14135.861  &  0.168  &  -4.913  &  65  &   L  \\
HD 95128  & 53721  &  14135.865  &  0.167  &  -4.917  &  69  &   L  \\
HD 95128  & 53721  &  14135.869  &  0.169  &  -4.904  &  70  &   L  \\
HD 95128  & 53721  &  14165.845  &  0.166  &  -4.926  &  61  &   L  \\
HD 95128  & 53721  &  14165.848  &  0.166  &  -4.923  &  61  &   L  \\
HD 95128  & 53721  &  14196.815  &  0.170  &  -4.901  &  66  &   L  \\
HD 95128  & 53721  &  14196.818  &  0.167  &  -4.916  &  66  &   L  \\
HD 95128  & 53721  &  14219.766  &  0.168  &  -4.909  &  58  &   L  \\
HD 95128  & 53721  &  14219.769  &  0.165  &  -4.927  &  52  &   L  \\
HD 95128  & 53721  &  14220.787  &  0.168  &  -4.912  &  55  &   L  \\
HD 95128  & 53721  &  14220.790  &  0.168  &  -4.910  &  51  &   L  \\
HD 95128  & 53721  &  14253.690  &  0.170  &  -4.897  &  63  &   L  \\
HD 95128  & 53721  &  14253.693  &  0.169  &  -4.904  &  63  &   L  \\
HD 95128  & 53721  &  14253.697  &  0.167  &  -4.915  &  65  &   L  \\
HD 95128  & 53721  &  14254.695  &  0.169  &  -4.906  &  67  &   L  \\
HD 95128  & 53721  &  14254.700  &  0.173  &  -4.884  &  64  &   L  \\
HD 95128  & 53721  &  14254.704  &  0.171  &  -4.896  &  65  &   L  \\
HD 95128  & 53721  &  14427.078  &  0.167  &  -4.918  &  76  &   L  \\
HD 95128  & 53721  &  14450.052  &  0.169  &  -4.905  &  60  &   L  \\
HD 95128  & 53721  &  14450.074  &  0.173  &  -4.883  &  58  &   L  \\
HD 95128  & 53721  &  14462.017  &  0.162  &  -4.950  &  66  &   L  \\
HD 95128  & 53721  &  14462.025  &  0.164  &  -4.933  &  61  &   L  \\
HD 95128  & 53721  &  14462.035  &  0.166  &  -4.922  &  70  &   L  \\
HD 95128  & 53721  &  14547.910  &  0.173  &  -4.884  &  62  &   L  \\
HD 95128  & 53721  &  14547.914  &  0.170  &  -4.898  &  63  &   L  \\
HD 95128  & 53721  &  14574.795  &  0.169  &  -4.907  &  69  &   L  \\
HD 95128  & 53721  &  14574.799  &  0.171  &  -4.895  &  69  &   L  \\
HD 95128  & 53721  &  14574.802  &  0.169  &  -4.908  &  69  &   L  \\
HD 95128  & 53721  &  14574.806  &  0.168  &  -4.910  &  70  &   L  \\
HD 95128  & 53721  &  14574.809  &  0.166  &  -4.922  &  70  &   L  \\
HD 95128  & 53721  &  14578.838  &  0.164  &  -4.933  &  66  &   L  \\
HD 95128  & 53721  &  14578.841  &  0.168  &  -4.911  &  61  &   L  \\
HD 95128  & 53721  &  14578.845  &  0.164  &  -4.933  &  51  &   L  \\
HD 95128  & 53721  &  14578.848  &  0.162  &  -4.948  &  51  &   L  \\
HD 95128  & 53721  &  14598.739  &  0.167  &  -4.915  &  62  &   L  \\
HD 95128  & 53721  &  14598.761  &  0.166  &  -4.921  &  54  &   L  \\
HD 95128  & 53721  &  14622.745  &  0.165  &  -4.930  &  68  &   L  \\
HD 95128  & 53721  &  14622.750  &  0.166  &  -4.924  &  69  &   L  \\
HD 95128  & 53721  &  14622.756  &  0.163  &  -4.939  &  69  &   L  \\
HD 95128  & 53721  &  14623.702  &  0.163  &  -4.943  &  65  &   L  \\
HD 95128  & 53721  &  14623.711  &  0.165  &  -4.929  &  75  &   L  \\
HD 95128  & 53721  &  14623.720  &  0.168  &  -4.912  &  77  &   L  \\
HD 95128  & 53721  &  14784.052  &  0.165  &  -4.932  &  61  &   L  \\
HD 95128  & 53721  &  14785.083  &  0.167  &  -4.916  &  60  &   L  \\
HD 95128  & 53721  &  14845.017  &  0.165  &  -4.929  &  91  &   L  \\
HD 95128  & 53721  &  14845.021  &  0.167  &  -4.918  &  68  &   L  \\
HD 95128  & 53721  &  14845.022  &  0.170  &  -4.899  &  66  &   L  \\
HD 95128  & 53721  &  14845.025  &  0.169  &  -4.905  &  67  &   L  \\
HD 95128  & 53721  &  14847.934  &  0.164  &  -4.938  &  66  &   L  \\
HD 95128  & 53721  &  14847.937  &  0.164  &  -4.936  &  72  &   L  \\
HD 95128  & 53721  &  14848.971  &  0.165  &  -4.929  &  70  &   L  \\
HD 95128  & 53721  &  14848.973  &  0.168  &  -4.908  &  69  &   L  \\
HD 95128  & 53721  &  14848.975  &  0.165  &  -4.927  &  67  &   L  \\
HD 95128  & 53721  &  14849.969  &  0.167  &  -4.919  &  68  &   L  \\
HD 95128  & 53721  &  14849.971  &  0.164  &  -4.935  &  66  &   L  \\
HD 95128  & 53721  &  14849.974  &  0.168  &  -4.912  &  65  &   L  \\
HD 95128  & 53721  &  14850.969  &  0.170  &  -4.897  &  67  &   L  \\
HD 95128  & 53721  &  14850.971  &  0.164  &  -4.938  &  64  &   L  \\
HD 95128  & 53721  &  14850.973  &  0.165  &  -4.928  &  67  &   L  \\
HD 95128  & 53721  &  14863.978  &  0.167  &  -4.915  &  65  &   L  \\
HD 95128  & 53721  &  14863.981  &  0.168  &  -4.908  &  50  &   L  \\
HD 95128  & 53721  &  14863.984  &  0.162  &  -4.946  &  57  &   L  \\
HD 95128  & 53721  &  14864.918  &  0.165  &  -4.927  &  64  &   L  \\
HD 95128  & 53721  &  14864.920  &  0.166  &  -4.922  &  64  &   L  \\
HD 95128  & 53721  &  14865.962  &  0.164  &  -4.935  &  62  &   L  \\
HD 95128  & 53721  &  14865.964  &  0.166  &  -4.922  &  62  &   L  \\
HD 95188  & 53747  &  13370.045  &  0.488  &  -4.314  &  31  &   K  \\
HD 95188  & 53747  &  13427.015  &  0.477  &  -4.325  &  38  &   K  \\
HD 95188  & 53747  &  13841.859  &  0.519  &  -4.281  &  35  &   K  \\
HD 95188  & 53747  &  14493.144  &  0.503  &  -4.297  &  50  &   K  \\
HD 95188  & 53747  &  15015.742  &  0.479  &  -4.323  &  22  &   K  \\
HD 95188  & 53747  &  15190.129  &  0.491  &  -4.310  &  32  &   K  \\
HD 95188  & 53747  &  15197.092  &  0.492  &  -4.308  &  43  &   K  \\
HD 95241  & 53791  &  13121.713  &  0.157  &  -4.988  &  38  &   L  \\
HD 95241  & 53791  &  13121.735  &  0.163  &  -4.950  &  39  &   L  \\
HD 95241  & 53791  &  13122.700  &  0.168  &  -4.918  &  37  &   L  \\
HD 95241  & 53791  &  13122.724  &  0.158  &  -4.980  &  37  &   L  \\
HD 95241  & 53791  &  13123.700  &  0.168  &  -4.921  &  39  &   L  \\
HD 95241  & 53791  &  13123.720  &  0.179  &  -4.859  &  37  &   L  \\
HD 95241  & 53791  &  13124.690  &  0.153  &  -5.014  &  40  &   L  \\
HD 95241  & 53791  &  13124.713  &  0.163  &  -4.947  &  41  &   L  \\
HD 95241  & 53791  &  13146.724  &  0.178  &  -4.865  &  32  &   L  \\
HD 95241  & 53791  &  13146.741  &  0.167  &  -4.924  &  31  &   L  \\
HD 95241  & 53791  &  13179.695  &  0.160  &  -4.970  &  38  &   L  \\
HD 95241  & 53791  &  13179.718  &  0.176  &  -4.876  &  39  &   L  \\
HD 95241  & 53791  &  13487.733  &  0.155  &  -5.006  &  79  &   L  \\
HD 95241  & 53791  &  13519.717  &  0.169  &  -4.916  &  32  &   L  \\
HD 95241  & 53791  &  14274.763  &  0.162  &  -4.958  &  29  &   L  \\
HD 95456  & 53818  &  13398.007  &  0.186  &  ---  &  82  &   K  \\
HD 95456  & 53818  &  13841.814  &  0.186  &  ---  &  45  &   K  \\
HD 95526  & 53933  &  14216.799  &  0.129  &  ---  &  29  &   K  \\
HD 95526  & 53933  &  14464.058  &  0.128  &  ---  &  32  &   K  \\
HD 95526  & 53933  &  14847.078  &  0.129  &  ---  &  29  &   K  \\
HD 95526  & 53933  &  14984.896  &  0.129  &  ---  &  20  &   K  \\
HD 95526  & 53933  &  15014.792  &  0.129  &  ---  &  30  &   K  \\
HD 95526  & 53933  &  15174.167  &  0.129  &  ---  &  29  &   K  \\
HD 95526  & 53933  &  15232.038  &  0.129  &  ---  &  29  &   K  \\
HD 95526  & 53933  &  15314.823  &  0.129  &  ---  &  29  &   K  \\
HD 95526  & 53933  &  15405.744  &  0.127  &  ---  &  26  &   K  \\
HD 95622  & 53943  &  13777.940  &  0.177  &  -4.896  &  50  &   K  \\
HD 95622  & 53943  &  13779.959  &  0.177  &  -4.895  &  50  &   K  \\
HD 95622  & 53943  &  13781.070  &  0.179  &  -4.883  &  47  &   K  \\
HD 95622  & 53943  &  13806.987  &  0.179  &  -4.886  &  49  &   K  \\
HD 95622  & 53943  &  13841.817  &  0.177  &  -4.892  &  44  &   K  \\
HD 95622  & 53943  &  13931.773  &  0.174  &  -4.907  &  35  &   K  \\
HD 95622  & 53943  &  13931.779  &  0.174  &  -4.909  &  29  &   K  \\
HD 95622  & 53943  &  14085.033  &  0.177  &  -4.893  &  44  &   K  \\
HD 95622  & 53943  &  14139.061  &  0.177  &  -4.895  &  50  &   K  \\
HD 95622  & 53943  &  14216.879  &  0.179  &  -4.885  &  80  &   K  \\
HD 95622  & 53943  &  15173.111  &  0.182  &  -4.868  &  64  &   K  \\
HD 95650  & 53985  &  13398.955  &  4.038  &  ---  &  28  &   K  \\
HD 95650  & 53985  &  13428.018  &  3.910  &  ---  &  18  &   K  \\
HD 95650  & 53985  &  13480.895  &  3.957  &  ---  &  26  &   K  \\
HD 95650  & 53985  &  13747.081  &  4.120  &  ---  &  17  &   K  \\
HD 95650  & 53985  &  13748.022  &  4.080  &  ---  &  25  &   K  \\
HD 95650  & 53985  &  13749.917  &  3.836  &  ---  &  19  &   K  \\
HD 95650  & 53985  &  13750.920  &  3.730  &  ---  &  25  &   K  \\
HD 95650  & 53985  &  13753.021  &  3.547  &  ---  &  23  &   K  \\
HD 95650  & 53985  &  13754.008  &  4.023  &  ---  &  27  &   K  \\
HD 95650  & 53985  &  13776.067  &  4.424  &  ---  &  26  &   K  \\
HD 95650  & 53985  &  13776.915  &  4.038  &  ---  &  27  &   K  \\
HD 95650  & 53985  &  14545.978  &  3.790  &  ---  &  29  &   K  \\
HD 95650  & 53985  &  15313.924  &  4.023  &  ---  &  12  &   K  \\
HD 95735  & 54035  &  13339.132  &  0.493  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13339.135  &  0.502  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13340.144  &  0.495  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13340.146  &  0.503  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13369.056  &  0.467  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13369.058  &  0.469  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13370.054  &  0.476  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13370.057  &  0.472  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13398.062  &  0.469  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13398.065  &  0.472  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13398.947  &  0.504  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13398.949  &  0.504  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13401.046  &  0.520  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13401.049  &  0.521  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  13427.949  &  0.467  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13427.951  &  0.462  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13427.953  &  0.465  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13480.777  &  0.478  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13480.779  &  0.475  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13546.769  &  0.455  &  ---  &  38  &   K  \\
HD 95735  & 54035  &  13546.771  &  0.455  &  ---  &  38  &   K  \\
HD 95735  & 54035  &  13547.747  &  0.496  &  ---  &  49  &   K  \\
HD 95735  & 54035  &  13547.751  &  0.492  &  ---  &  48  &   K  \\
HD 95735  & 54035  &  13548.794  &  0.463  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13548.797  &  0.464  &  ---  &  35  &   K  \\
HD 95735  & 54035  &  13549.782  &  0.455  &  ---  &  37  &   K  \\
HD 95735  & 54035  &  13549.785  &  0.447  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13550.808  &  0.462  &  ---  &  34  &   K  \\
HD 95735  & 54035  &  13550.810  &  0.468  &  ---  &  33  &   K  \\
HD 95735  & 54035  &  13551.812  &  0.478  &  ---  &  35  &   K  \\
HD 95735  & 54035  &  13551.814  &  0.475  &  ---  &  34  &   K  \\
HD 95735  & 54035  &  13570.771  &  0.484  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  13570.775  &  0.471  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  13575.773  &  0.508  &  ---  &  9  &   K  \\
HD 95735  & 54035  &  13575.779  &  0.490  &  ---  &  10  &   K  \\
HD 95735  & 54035  &  13576.751  &  0.489  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  13576.755  &  0.491  &  ---  &  21  &   K  \\
HD 95735  & 54035  &  13689.122  &  0.452  &  ---  &  11  &   K  \\
HD 95735  & 54035  &  13689.139  &  0.478  &  ---  &  6  &   K  \\
HD 95735  & 54035  &  13693.104  &  0.521  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13693.105  &  0.521  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13693.107  &  0.521  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13694.137  &  0.498  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13694.140  &  0.497  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13694.142  &  0.496  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13695.116  &  0.480  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13695.119  &  0.492  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13695.122  &  0.490  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13696.092  &  0.527  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13696.094  &  0.527  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13696.096  &  0.525  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13697.120  &  0.498  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13697.122  &  0.500  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13697.125  &  0.501  &  ---  &  42  &   K  \\
HD 95735  & 54035  &  13724.154  &  0.420  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13724.158  &  0.420  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13725.055  &  0.424  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13725.057  &  0.426  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13747.060  &  0.463  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13747.966  &  0.479  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13747.969  &  0.480  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13748.930  &  0.483  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13749.922  &  0.478  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  13750.931  &  0.504  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13753.087  &  0.528  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13753.089  &  0.523  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13754.052  &  0.574  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13754.055  &  0.572  &  ---  &  41  &   K  \\
HD 95735  & 54035  &  13776.060  &  0.421  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13776.062  &  0.419  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13806.842  &  0.491  &  ---  &  40  &   K  \\
HD 95735  & 54035  &  13806.845  &  0.492  &  ---  &  39  &   K  \\
HD 95735  & 54035  &  14246.861  &  0.500  &  ---  &  34  &   K  \\
HD 95735  & 54035  &  14246.863  &  0.499  &  ---  &  34  &   K  \\
HD 95735  & 54035  &  14247.832  &  0.459  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  14248.933  &  0.487  &  ---  &  15  &   K  \\
HD 95735  & 54035  &  14249.794  &  0.466  &  ---  &  37  &   K  \\
HD 95735  & 54035  &  14250.831  &  0.461  &  ---  &  35  &   K  \\
HD 95735  & 54035  &  14251.885  &  0.482  &  ---  &  30  &   K  \\
HD 95735  & 54035  &  14255.860  &  0.475  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14255.861  &  0.473  &  ---  &  30  &   K  \\
HD 95735  & 54035  &  14277.808  &  0.472  &  ---  &  30  &   K  \\
HD 95735  & 54035  &  14278.827  &  0.454  &  ---  &  24  &   K  \\
HD 95735  & 54035  &  14279.818  &  0.503  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  14285.846  &  0.503  &  ---  &  12  &   K  \\
HD 95735  & 54035  &  14294.781  &  0.465  &  ---  &  26  &   K  \\
HD 95735  & 54035  &  14300.751  &  0.543  &  ---  &  31  &   K  \\
HD 95735  & 54035  &  14304.772  &  0.486  &  ---  &  16  &   K  \\
HD 95735  & 54035  &  14305.770  &  0.472  &  ---  &  20  &   K  \\
HD 95735  & 54035  &  14305.771  &  0.471  &  ---  &  19  &   K  \\
HD 95735  & 54035  &  14306.776  &  0.488  &  ---  &  15  &   K  \\
HD 95735  & 54035  &  14307.752  &  0.525  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14307.755  &  0.513  &  ---  &  24  &   K  \\
HD 95735  & 54035  &  14308.755  &  0.490  &  ---  &  19  &   K  \\
HD 95735  & 54035  &  14308.757  &  0.481  &  ---  &  19  &   K  \\
HD 95735  & 54035  &  14309.751  &  0.502  &  ---  &  20  &   K  \\
HD 95735  & 54035  &  14310.747  &  0.493  &  ---  &  19  &   K  \\
HD 95735  & 54035  &  14310.749  &  0.490  &  ---  &  15  &   K  \\
HD 95735  & 54035  &  14311.747  &  0.530  &  ---  &  19  &   K  \\
HD 95735  & 54035  &  14312.745  &  0.498  &  ---  &  21  &   K  \\
HD 95735  & 54035  &  14313.747  &  0.525  &  ---  &  15  &   K  \\
HD 95735  & 54035  &  14314.756  &  0.705  &  ---  &  16  &   K  \\
HD 95735  & 54035  &  14318.751  &  0.452  &  ---  &  7  &   K  \\
HD 95735  & 54035  &  14455.050  &  0.515  &  ---  &  36  &   K  \\
HD 95735  & 54035  &  14455.152  &  0.505  &  ---  &  38  &   K  \\
HD 95735  & 54035  &  14456.106  &  0.502  &  ---  &  37  &   K  \\
HD 95735  & 54035  &  14456.173  &  0.496  &  ---  &  37  &   K  \\
HD 95735  & 54035  &  14458.157  &  0.497  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14458.168  &  0.489  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  14461.118  &  0.469  &  ---  &  30  &   K  \\
HD 95735  & 54035  &  14461.964  &  0.477  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14493.017  &  0.487  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14548.011  &  0.478  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  14548.938  &  0.466  &  ---  &  30  &   K  \\
HD 95735  & 54035  &  14633.807  &  0.479  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14639.758  &  0.501  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  14640.770  &  0.493  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14641.820  &  0.487  &  ---  &  22  &   K  \\
HD 95735  & 54035  &  14643.794  &  0.470  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14643.796  &  0.476  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14643.799  &  0.474  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14643.803  &  0.468  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14643.805  &  0.471  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14643.808  &  0.463  &  ---  &  26  &   K  \\
HD 95735  & 54035  &  14643.810  &  0.463  &  ---  &  26  &   K  \\
HD 95735  & 54035  &  14643.812  &  0.463  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14643.819  &  0.455  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14643.821  &  0.462  &  ---  &  24  &   K  \\
HD 95735  & 54035  &  14643.823  &  0.466  &  ---  &  23  &   K  \\
HD 95735  & 54035  &  14778.156  &  0.463  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14779.092  &  0.459  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  14779.093  &  0.466  &  ---  &  26  &   K  \\
HD 95735  & 54035  &  14779.095  &  0.464  &  ---  &  26  &   K  \\
HD 95735  & 54035  &  14780.128  &  0.508  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14780.129  &  0.510  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14780.131  &  0.516  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  14808.164  &  0.590  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14809.131  &  0.515  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14810.028  &  0.499  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  14839.080  &  0.468  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14865.107  &  0.526  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  14985.869  &  0.493  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  15016.801  &  0.459  &  ---  &  17  &   K  \\
HD 95735  & 54035  &  15198.035  &  0.474  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15198.037  &  0.472  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15198.039  &  0.469  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15311.795  &  0.418  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15311.797  &  0.416  &  ---  &  27  &   K  \\
HD 95735  & 54035  &  15311.799  &  0.419  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15312.861  &  0.436  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15312.862  &  0.439  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15312.864  &  0.443  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15313.761  &  0.430  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15313.762  &  0.426  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15313.763  &  0.431  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15314.790  &  0.448  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15314.792  &  0.444  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15314.793  &  0.446  &  ---  &  28  &   K  \\
HD 95735  & 54035  &  15319.879  &  0.435  &  ---  &  22  &   K  \\
HD 95735  & 54035  &  15319.884  &  0.436  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15319.886  &  0.437  &  ---  &  29  &   K  \\
HD 95735  & 54035  &  15342.881  &  0.503  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  15342.882  &  0.499  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  15342.884  &  0.502  &  ---  &  25  &   K  \\
HD 95735  & 54035  &  12299.896  &  0.407  &  ---  &  28  &   L  \\
HD 95735  & 54035  &  12299.916  &  0.430  &  ---  &  23  &   L  \\
HD 95735  & 54035  &  12427.719  &  0.342  &  ---  &  11  &   L  \\
HD 95735  & 54035  &  12427.732  &  0.372  &  ---  &  11  &   L  \\
HD 95735  & 54035  &  12429.745  &  0.277  &  ---  &  18  &   L  \\
HD 95735  & 54035  &  12687.956  &  0.412  &  ---  &  30  &   L  \\
HD 95735  & 54035  &  12687.979  &  0.425  &  ---  &  28  &   L  \\
HD 95735  & 54035  &  13010.059  &  0.427  &  ---  &  19  &   L  \\
HD 95735  & 54035  &  13069.842  &  0.410  &  ---  &  17  &   L  \\
HD 95735  & 54035  &  13155.715  &  0.438  &  ---  &  26  &   L  \\
HD 95735  & 54035  &  13389.938  &  0.438  &  ---  &  28  &   L  \\
HD 95735  & 54035  &  13390.958  &  0.427  &  ---  &  32  &   L  \\
HD 95735  & 54035  &  13392.009  &  0.422  &  ---  &  31  &   L  \\
HD 95735  & 54035  &  13392.934  &  0.411  &  ---  &  34  &   L  \\
HD 95735  & 54035  &  14100.077  &  0.447  &  ---  &  25  &   L  \\
HD 95735  & 54035  &  14104.036  &  0.519  &  ---  &  29  &   L  \\
HD 95735  & 54035  &  14134.940  &  0.400  &  ---  &  26  &   L  \\
HD 95735  & 54035  &  14548.843  &  0.429  &  ---  &  31  &   L  \\
HD 95735  & 54035  &  14864.927  &  0.459  &  ---  &  24  &   L  \\
HD 95900  & 54069  &  15289.920  &  0.379  &  ---  &  31  &   K  \\
HD 95900  & 54069  &  15344.776  &  0.351  &  ---  &  30  &   K  \\
HD 95900  & 54069  &  15377.738  &  0.362  &  ---  &  29  &   K  \\
HD 95900  & 54069  &  14220.820  &  0.283  &  ---  &  15  &   L  \\
HD 95900  & 54069  &  14574.843  &  1.760  &  ---  &  12  &   L  \\
HD 96063  & 54158  &  14216.847  &  0.145  &  -5.122  &  36  &   K  \\
HD 96063  & 54158  &  14544.037  &  0.147  &  -5.115  &  30  &   K  \\
HD 96063  & 54158  &  14847.052  &  0.148  &  -5.111  &  32  &   K  \\
HD 96063  & 54158  &  14988.775  &  0.146  &  -5.118  &  39  &   K  \\
HD 96063  & 54158  &  14988.857  &  0.141  &  -5.143  &  23  &   K  \\
HD 96063  & 54158  &  15172.147  &  0.146  &  -5.120  &  32  &   K  \\
HD 96063  & 54158  &  15189.117  &  0.144  &  -5.127  &  32  &   K  \\
HD 96063  & 54158  &  15232.140  &  0.146  &  -5.119  &  31  &   K  \\
HD 96063  & 54158  &  15261.007  &  0.145  &  -5.124  &  32  &   K  \\
HD 96063  & 54158  &  15285.872  &  0.145  &  -5.126  &  33  &   K  \\
HD 96063  & 54158  &  15320.782  &  0.146  &  -5.117  &  32  &   K  \\
HD 96063  & 54158  &  15344.790  &  0.145  &  -5.126  &  31  &   K  \\
HD 96063  & 54158  &  15372.761  &  0.146  &  -5.119  &  31  &   K  \\
HD 96063  & 54158  &  15403.733  &  0.133  &  -5.190  &  27  &   K  \\
HD 96108  & 54172  &  13369.128  &  0.142  &  -5.091  &  56  &   K  \\
HD 96167  & 54195  &  13369.127  &  0.139  &  -5.149  &  48  &   K  \\
HD 96167  & 54195  &  13370.114  &  0.164  &  -4.981  &  48  &   K  \\
HD 96167  & 54195  &  13398.012  &  0.139  &  -5.153  &  75  &   K  \\
HD 96167  & 54195  &  13398.942  &  0.139  &  -5.155  &  71  &   K  \\
HD 96167  & 54195  &  13400.962  &  0.138  &  -5.158  &  71  &   K  \\
HD 96167  & 54195  &  13424.992  &  0.140  &  -5.145  &  75  &   K  \\
HD 96167  & 54195  &  13425.940  &  0.139  &  -5.147  &  74  &   K  \\
HD 96167  & 54195  &  13426.979  &  0.140  &  -5.144  &  75  &   K  \\
HD 96167  & 54195  &  13428.094  &  0.140  &  -5.145  &  65  &   K  \\
HD 96167  & 54195  &  13431.096  &  0.137  &  -5.169  &  64  &   K  \\
HD 96167  & 54195  &  13478.938  &  0.140  &  -5.144  &  70  &   K  \\
HD 96167  & 54195  &  13480.838  &  0.139  &  -5.149  &  74  &   K  \\
HD 96167  & 54195  &  13483.769  &  0.139  &  -5.154  &  38  &   K  \\
HD 96167  & 54195  &  13546.752  &  0.138  &  -5.161  &  74  &   K  \\
HD 96167  & 54195  &  13724.121  &  0.138  &  -5.161  &  41  &   K  \\
HD 96167  & 54195  &  13748.102  &  0.137  &  -5.169  &  50  &   K  \\
HD 96167  & 54195  &  13753.028  &  0.137  &  -5.170  &  76  &   K  \\
HD 96167  & 54195  &  13753.054  &  0.137  &  -5.165  &  41  &   K  \\
HD 96167  & 54195  &  13754.012  &  0.137  &  -5.166  &  42  &   K  \\
HD 96167  & 54195  &  13754.090  &  0.138  &  -5.155  &  74  &   K  \\
HD 96167  & 54195  &  13775.990  &  0.137  &  -5.166  &  42  &   K  \\
HD 96167  & 54195  &  13776.989  &  0.136  &  -5.172  &  41  &   K  \\
HD 96167  & 54195  &  13806.984  &  0.141  &  -5.134  &  41  &   K  \\
HD 96167  & 54195  &  14131.027  &  0.138  &  -5.163  &  45  &   K  \\
HD 96167  & 54195  &  14216.854  &  0.137  &  -5.168  &  42  &   K  \\
HD 96167  & 54195  &  14248.838  &  0.139  &  -5.147  &  66  &   K  \\
HD 96167  & 54195  &  14428.146  &  0.140  &  -5.146  &  67  &   K  \\
HD 96167  & 54195  &  14429.120  &  0.139  &  -5.153  &  60  &   K  \\
HD 96167  & 54195  &  14492.996  &  0.140  &  -5.142  &  54  &   K  \\
HD 96167  & 54195  &  14493.008  &  0.140  &  -5.143  &  54  &   K  \\
HD 96167  & 54195  &  14547.913  &  0.138  &  -5.159  &  54  &   K  \\
HD 96167  & 54195  &  14548.850  &  0.139  &  -5.151  &  55  &   K  \\
HD 96167  & 54195  &  14602.805  &  0.139  &  -5.150  &  49  &   K  \\
HD 96167  & 54195  &  14603.795  &  0.140  &  -5.141  &  45  &   K  \\
HD 96167  & 54195  &  14639.781  &  0.140  &  -5.138  &  38  &   K  \\
HD 96167  & 54195  &  14806.156  &  0.141  &  -5.136  &  52  &   K  \\
HD 96167  & 54195  &  14811.120  &  0.138  &  -5.160  &  54  &   K  \\
HD 96167  & 54195  &  14839.123  &  0.139  &  -5.151  &  53  &   K  \\
HD 96167  & 54195  &  14847.064  &  0.138  &  -5.160  &  51  &   K  \\
HD 96167  & 54195  &  14987.771  &  0.138  &  -5.162  &  43  &   K  \\
HD 96167  & 54195  &  15015.760  &  0.140  &  -5.142  &  53  &   K  \\
HD 96361  & 54307  &  13777.945  &  0.162  &  -4.991  &  45  &   K  \\
HD 96361  & 54307  &  13779.966  &  0.162  &  -4.990  &  45  &   K  \\
HD 96361  & 54307  &  13781.108  &  0.161  &  -4.994  &  41  &   K  \\
HD 96361  & 54307  &  14250.871  &  0.162  &  -4.989  &  46  &   K  \\
HD 96361  & 54307  &  14428.150  &  0.162  &  -4.992  &  51  &   K  \\
HD 96418  & 54347  &  12299.954  &  0.171  &  ---  &  72  &   L  \\
HD 96418  & 54347  &  12706.835  &  0.164  &  ---  &  32  &   L  \\
HD 96418  & 54347  &  12706.857  &  0.159  &  ---  &  30  &   L  \\
HD 96418  & 54347  &  12706.880  &  0.155  &  ---  &  30  &   L  \\
HD 96418  & 54347  &  13034.008  &  0.173  &  ---  &  50  &   L  \\
HD 96418  & 54347  &  13069.855  &  0.136  &  ---  &  40  &   L  \\
HD 96418  & 54347  &  13131.694  &  0.181  &  ---  &  39  &   L  \\
HD 96418  & 54347  &  13131.709  &  0.182  &  ---  &  40  &   L  \\
HD 96418  & 54347  &  13155.728  &  0.176  &  ---  &  48  &   L  \\
HD 96418  & 54347  &  13389.951  &  0.171  &  ---  &  64  &   L  \\
HD 96418  & 54347  &  13390.968  &  0.169  &  ---  &  62  &   L  \\
HD 96418  & 54347  &  13392.021  &  0.175  &  ---  &  66  &   L  \\
HD 96418  & 54347  &  13392.949  &  0.170  &  ---  &  67  &   L  \\
HD 96418  & 54347  &  13744.991  &  0.172  &  ---  &  58  &   L  \\
HD 96418  & 54347  &  13773.889  &  0.169  &  ---  &  92  &   L  \\
HD 96418  & 54347  &  13774.859  &  0.170  &  ---  &  107  &   L  \\
HD 96418  & 54347  &  14074.077  &  0.167  &  ---  &  71  &   L  \\
HD 96418  & 54347  &  14100.098  &  0.176  &  ---  &  52  &   L  \\
HD 96418  & 54347  &  14103.045  &  0.171  &  ---  &  51  &   L  \\
HD 96418  & 54347  &  14104.046  &  0.173  &  ---  &  60  &   L  \\
HD 96418  & 54347  &  14578.855  &  0.172  &  ---  &  53  &   L  \\
HD 96418  & 54347  &  14609.772  &  0.185  &  ---  &  55  &   L  \\
HD 96418  & 54347  &  14847.973  &  0.168  &  ---  &  68  &   L  \\
HD 96418  & 54347  &  14847.982  &  0.171  &  ---  &  70  &   L  \\
HD 96418  & 54347  &  14850.005  &  0.169  &  ---  &  69  &   L  \\
HD 96418  & 54347  &  14850.015  &  0.171  &  ---  &  67  &   L  \\
HD 96418  & 54347  &  14851.019  &  0.173  &  ---  &  71  &   L  \\
HD 96418  & 54347  &  14851.026  &  0.172  &  ---  &  69  &   L  \\
HD 96436  & 54336  &  13124.655  &  0.136  &  ---  &  27  &   L  \\
HD 96436  & 54336  &  13124.671  &  0.133  &  ---  &  27  &   L  \\
HD 96436  & 54336  &  13125.661  &  0.147  &  ---  &  26  &   L  \\
HD 96436  & 54336  &  13125.674  &  0.178  &  ---  &  24  &   L  \\
HD 96436  & 54336  &  13145.747  &  0.139  &  ---  &  30  &   L  \\
HD 96529  & 54381  &  13777.955  &  0.171  &  -4.951  &  42  &   K  \\
HD 96529  & 54381  &  13779.979  &  0.172  &  -4.947  &  59  &   K  \\
HD 96529  & 54381  &  13781.078  &  0.171  &  -4.953  &  41  &   K  \\
HD 96529  & 54381  &  14250.876  &  0.179  &  -4.913  &  55  &   K  \\
HD 96529  & 54381  &  14429.162  &  0.184  &  -4.894  &  70  &   K  \\
HD 96529  & 54381  &  14867.892  &  0.177  &  -4.922  &  28  &   K  \\
HIP 96561  & 96561  &  15321.055  &  0.302  &  -4.669  &  33  &   K  \\
HIP 96561  & 96561  &  15376.073  &  0.301  &  -4.670  &  33  &   K  \\
HIP 96561  & 96561  &  15377.055  &  0.300  &  -4.672  &  34  &   K  \\
HIP 96561  & 96561  &  15378.050  &  0.299  &  -4.674  &  34  &   K  \\
HIP 96561  & 96561  &  15396.935  &  0.288  &  -4.693  &  40  &   K  \\
HD 96574  & 54383  &  13034.016  &  0.171  &  -4.891  &  41  &   L  \\
HD 96574  & 54383  &  13392.959  &  0.160  &  -4.956  &  56  &   L  \\
HD 96574  & 54383  &  14864.941  &  0.162  &  -4.944  &  45  &   L  \\
HD 96626  & 54428  &  13777.961  &  0.281  &  -4.568  &  44  &   K  \\
HD 96683  & 54406  &  14216.849  &  0.233  &  ---  &  29  &   K  \\
HD 96683  & 54406  &  14544.041  &  0.269  &  ---  &  19  &   K  \\
HD 96683  & 54406  &  14640.747  &  0.280  &  ---  &  23  &   K  \\
HD 96683  & 54406  &  14847.055  &  0.235  &  ---  &  27  &   K  \\
HD 96683  & 54406  &  14983.777  &  0.233  &  ---  &  27  &   K  \\
HD 96683  & 54406  &  15016.749  &  0.248  &  ---  &  22  &   K  \\
HD 96683  & 54406  &  15171.162  &  0.216  &  ---  &  26  &   K  \\
HD 96683  & 54406  &  15344.781  &  0.201  &  ---  &  27  &   K  \\
HD 96683  & 54406  &  15379.742  &  0.210  &  ---  &  26  &   K  \\
HD 96700  & 54400  &  13398.016  &  0.182  &  -4.854  &  75  &   K  \\
HD 96700  & 54400  &  13837.940  &  0.182  &  -4.853  &  63  &   K  \\
HD 96700  & 54400  &  14810.146  &  0.182  &  -4.851  &  58  &   K  \\
HD 96700  & 54400  &  14865.086  &  0.183  &  -4.844  &  57  &   K  \\
HD 96700  & 54400  &  14927.966  &  0.181  &  -4.855  &  53  &   K  \\
HD 96833  & 54539  &  12737.817  &  0.105  &  ---  &  38  &   L  \\
HD 96937  & 54541  &  13478.942  &  0.181  &  -4.932  &  36  &   K  \\
HD 97004  & 54614  &  13034.033  &  0.132  &  -5.208  &  26  &   L  \\
HD 97004  & 54614  &  13155.738  &  0.153  &  -5.061  &  37  &   L  \\
HD 97004  & 54614  &  13392.978  &  0.156  &  -5.041  &  35  &   L  \\
HD 97004  & 54614  &  14255.729  &  0.155  &  -5.046  &  42  &   L  \\
HD 97004  & 54614  &  14847.945  &  0.150  &  -5.080  &  49  &   L  \\
HD 97004  & 54614  &  14847.959  &  0.150  &  -5.080  &  48  &   L  \\
HD 97004  & 54614  &  14849.981  &  0.152  &  -5.068  &  41  &   L  \\
HD 97004  & 54614  &  14849.993  &  0.145  &  -5.113  &  42  &   L  \\
HD 97004  & 54614  &  14850.979  &  0.145  &  -5.107  &  42  &   L  \\
HD 97004  & 54614  &  14850.988  &  0.156  &  -5.044  &  42  &   L  \\
HD 97037  & 54582  &  13034.001  &  0.140  &  -5.127  &  33  &   L  \\
HD 97037  & 54582  &  13079.862  &  0.146  &  -5.080  &  25  &   L  \\
HD 97037  & 54582  &  13079.885  &  0.155  &  -5.015  &  26  &   L  \\
HD 97037  & 54582  &  13107.810  &  0.151  &  -5.040  &  29  &   L  \\
HD 97037  & 54582  &  13388.952  &  0.157  &  -5.000  &  40  &   L  \\
HD 97037  & 54582  &  13392.968  &  0.143  &  -5.102  &  45  &   L  \\
HD 97037  & 54582  &  13896.679  &  0.151  &  -5.043  &  37  &   L  \\
HD 97037  & 54582  &  13897.673  &  0.151  &  -5.039  &  37  &   L  \\
HD 97037  & 54582  &  14103.014  &  0.149  &  -5.054  &  35  &   L  \\
HD 97037  & 54582  &  14104.010  &  0.141  &  -5.119  &  42  &   L  \\
HD 97037  & 54582  &  14133.938  &  0.143  &  -5.102  &  34  &   L  \\
HD 97037  & 54582  &  14134.902  &  0.143  &  -5.100  &  34  &   L  \\
HD 97037  & 54582  &  14135.826  &  0.151  &  -5.043  &  38  &   L  \\
HD 97037  & 54582  &  14165.860  &  0.141  &  -5.121  &  37  &   L  \\
HD 97037  & 54582  &  14255.742  &  0.159  &  -4.983  &  17  &   L  \\
HD 97037  & 54582  &  14548.793  &  0.143  &  -5.103  &  42  &   L  \\
HD 97037  & 54582  &  14574.837  &  0.125  &  -5.297  &  27  &   L  \\
HD 97037  & 54582  &  14640.699  &  0.150  &  -5.049  &  27  &   L  \\
HD 97037  & 54582  &  14848.980  &  0.139  &  -5.140  &  55  &   L  \\
HD 97037  & 54582  &  14848.989  &  0.138  &  -5.152  &  56  &   L  \\
HD 97037  & 54582  &  14850.026  &  0.146  &  -5.082  &  54  &   L  \\
HD 97037  & 54582  &  14850.037  &  0.141  &  -5.118  &  56  &   L  \\
HD 97037  & 54582  &  14850.999  &  0.140  &  -5.128  &  57  &   L  \\
HD 97037  & 54582  &  14851.009  &  0.146  &  -5.081  &  58  &   L  \\
HD 97038  & 54580  &  13478.940  &  0.146  &  -5.088  &  40  &   K  \\
HIP 97051  & 97051  &  14717.792  &  1.049  &  ---  &  18  &   K  \\
HIP 97051  & 97051  &  14718.815  &  1.037  &  ---  &  17  &   K  \\
HIP 97051  & 97051  &  14718.854  &  1.064  &  ---  &  15  &   K  \\
HIP 97051  & 97051  &  14719.822  &  1.035  &  ---  &  17  &   K  \\
HIP 97051  & 97051  &  15026.984  &  1.114  &  ---  &  23  &   K  \\
HIP 97051  & 97051  &  15028.988  &  1.157  &  ---  &  24  &   K  \\
HIP 97051  & 97051  &  15041.919  &  1.115  &  ---  &  21  &   K  \\
HIP 97051  & 97051  &  15042.968  &  1.095  &  ---  &  21  &   K  \\
HIP 97051  & 97051  &  15043.874  &  1.126  &  ---  &  20  &   K  \\
HIP 97051  & 97051  &  15048.794  &  1.137  &  ---  &  26  &   K  \\
HIP 97051  & 97051  &  15314.116  &  1.039  &  ---  &  23  &   K  \\
HIP 97051  & 97051  &  15321.134  &  1.080  &  ---  &  22  &   K  \\
HIP 97051  & 97051  &  15351.106  &  1.060  &  ---  &  22  &   K  \\
HIP 97051  & 97051  &  15374.887  &  1.086  &  ---  &  22  &   K  \\
HIP 97051  & 97051  &  15378.117  &  1.151  &  ---  &  21  &   K  \\
HIP 97051  & 97051  &  15395.936  &  1.206  &  ---  &  22  &   K  \\
HIP 97051  & 97051  &  15397.019  &  1.175  &  ---  &  21  &   K  \\
HIP 97051  & 97051  &  15399.927  &  1.141  &  ---  &  21  &   K  \\
HD 97089  & 54599  &  13398.026  &  0.228  &  -4.642  &  89  &   K  \\
HD 97101  & 54646  &  13370.074  &  1.043  &  ---  &  37  &   K  \\
HD 97101  & 54646  &  13425.064  &  1.018  &  ---  &  36  &   K  \\
HD 97101  & 54646  &  13480.871  &  1.076  &  ---  &  37  &   K  \\
HD 97101  & 54646  &  13806.950  &  1.086  &  ---  &  38  &   K  \\
HD 97101  & 54646  &  14638.754  &  1.062  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  14639.764  &  1.096  &  ---  &  29  &   K  \\
HD 97101  & 54646  &  14806.114  &  1.035  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  14809.141  &  1.067  &  ---  &  27  &   K  \\
HD 97101  & 54646  &  14865.136  &  1.142  &  ---  &  25  &   K  \\
HD 97101  & 54646  &  14927.896  &  1.148  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  14928.961  &  1.132  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  14929.918  &  1.048  &  ---  &  16  &   K  \\
HD 97101  & 54646  &  14954.961  &  1.224  &  ---  &  22  &   K  \\
HD 97101  & 54646  &  14963.971  &  1.153  &  ---  &  16  &   K  \\
HD 97101  & 54646  &  14983.863  &  1.171  &  ---  &  24  &   K  \\
HD 97101  & 54646  &  14984.922  &  1.194  &  ---  &  7  &   K  \\
HD 97101  & 54646  &  14985.861  &  1.213  &  ---  &  24  &   K  \\
HD 97101  & 54646  &  14986.862  &  1.215  &  ---  &  23  &   K  \\
HD 97101  & 54646  &  14987.871  &  1.173  &  ---  &  21  &   K  \\
HD 97101  & 54646  &  14988.852  &  1.174  &  ---  &  24  &   K  \\
HD 97101  & 54646  &  15015.779  &  1.165  &  ---  &  22  &   K  \\
HD 97101  & 54646  &  15198.042  &  1.138  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  15314.826  &  1.179  &  ---  &  26  &   K  \\
HD 97101  & 54646  &  15350.828  &  1.212  &  ---  &  23  &   K  \\
HD 97101  & 54646  &  15350.830  &  1.212  &  ---  &  23  &   K  \\
HD 97101  & 54646  &  14865.972  &  1.222  &  ---  &  18  &   L  \\
HD 97101B  & ---  &  13370.079  &  1.328  &  ---  &  22  &   K  \\
HD 97101B  & ---  &  13428.011  &  1.524  &  ---  &  16  &   K  \\
HD 97101B  & ---  &  13483.782  &  1.545  &  ---  &  23  &   K  \\
HD 97101B  & ---  &  13748.029  &  1.582  &  ---  &  22  &   K  \\
HD 97101B  & ---  &  13806.955  &  1.426  &  ---  &  24  &   K  \\
HD 97101B  & ---  &  14806.109  &  1.447  &  ---  &  20  &   K  \\
HD 97101B  & ---  &  14809.136  &  1.451  &  ---  &  24  &   K  \\
HD 97101B  & ---  &  14865.127  &  1.156  &  ---  &  15  &   K  \\
HD 97101B  & ---  &  14928.026  &  1.290  &  ---  &  21  &   K  \\
HD 97101B  & ---  &  14954.966  &  1.361  &  ---  &  16  &   K  \\
HD 97101B  & ---  &  14983.867  &  1.485  &  ---  &  20  &   K  \\
HD 97101B  & ---  &  14985.866  &  1.311  &  ---  &  21  &   K  \\
HD 97101B  & ---  &  14986.867  &  1.369  &  ---  &  14  &   K  \\
HD 97101B  & ---  &  14987.876  &  1.392  &  ---  &  14  &   K  \\
HD 97101B  & ---  &  15015.784  &  1.178  &  ---  &  17  &   K  \\
HD 97101B  & ---  &  15198.047  &  1.165  &  ---  &  20  &   K  \\
HD 97101B  & ---  &  15285.949  &  1.187  &  ---  &  21  &   K  \\
HD 97334  & 54745  &  13034.023  &  0.355  &  -4.389  &  56  &   L  \\
HD 97334  & 54745  &  13107.786  &  0.350  &  -4.397  &  47  &   L  \\
HD 97334  & 54745  &  13120.737  &  0.317  &  -4.457  &  26  &   L  \\
HD 97334  & 54745  &  13120.760  &  0.354  &  -4.390  &  27  &   L  \\
HD 97334  & 54745  &  13120.783  &  0.350  &  -4.398  &  28  &   L  \\
HD 97334  & 54745  &  13130.763  &  0.341  &  -4.413  &  58  &   L  \\
HD 97334  & 54745  &  13389.961  &  0.339  &  -4.417  &  66  &   L  \\
HD 97334  & 54745  &  13392.985  &  0.358  &  -4.384  &  61  &   L  \\
HD 97334  & 54745  &  14134.953  &  0.340  &  -4.414  &  53  &   L  \\
HD 97343  & 54704  &  13398.029  &  0.155  &  -5.056  &  64  &   K  \\
HD 97343  & 54704  &  13398.031  &  0.155  &  -5.057  &  64  &   K  \\
HD 97343  & 54704  &  13724.125  &  0.161  &  -5.030  &  64  &   K  \\
HD 97343  & 54704  &  13724.128  &  0.161  &  -5.031  &  63  &   K  \\
HD 97343  & 54704  &  13775.994  &  0.157  &  -5.047  &  64  &   K  \\
HD 97343  & 54704  &  13775.996  &  0.157  &  -5.050  &  64  &   K  \\
HD 97343  & 54704  &  13837.930  &  0.160  &  -5.033  &  57  &   K  \\
HD 97343  & 54704  &  13837.932  &  0.160  &  -5.033  &  56  &   K  \\
HD 97343  & 54704  &  14084.127  &  0.157  &  -5.047  &  56  &   K  \\
HD 97343  & 54704  &  14084.129  &  0.157  &  -5.049  &  55  &   K  \\
HD 97343  & 54704  &  14139.029  &  0.157  &  -5.049  &  61  &   K  \\
HD 97343  & 54704  &  14139.030  &  0.157  &  -5.047  &  61  &   K  \\
HD 97343  & 54704  &  14216.884  &  0.157  &  -5.046  &  57  &   K  \\
HD 97343  & 54704  &  14216.885  &  0.157  &  -5.047  &  56  &   K  \\
HD 97343  & 54704  &  14455.078  &  0.156  &  -5.053  &  57  &   K  \\
HD 97343  & 54704  &  14456.146  &  0.155  &  -5.057  &  58  &   K  \\
HD 97343  & 54704  &  14461.155  &  0.159  &  -5.040  &  48  &   K  \\
HD 97343  & 54704  &  14462.119  &  0.158  &  -5.041  &  24  &   K  \\
HD 97343  & 54704  &  14462.126  &  0.158  &  -5.042  &  27  &   K  \\
HD 97343  & 54704  &  14462.132  &  0.158  &  -5.042  &  24  &   K  \\
HD 97343  & 54704  &  14493.122  &  0.158  &  -5.042  &  46  &   K  \\
HD 97343  & 54704  &  14547.938  &  0.158  &  -5.042  &  45  &   K  \\
HD 97343  & 54704  &  14548.877  &  0.158  &  -5.045  &  46  &   K  \\
HD 97343  & 54704  &  14633.771  &  0.158  &  -5.042  &  43  &   K  \\
HD 97343  & 54704  &  14634.737  &  0.158  &  -5.045  &  43  &   K  \\
HD 97343  & 54704  &  14635.738  &  0.157  &  -5.046  &  44  &   K  \\
HD 97343  & 54704  &  14636.738  &  0.157  &  -5.050  &  46  &   K  \\
HD 97343  & 54704  &  14637.735  &  0.157  &  -5.051  &  45  &   K  \\
HD 97343  & 54704  &  14637.751  &  0.157  &  -5.047  &  49  &   K  \\
HD 97343  & 54704  &  14639.736  &  0.157  &  -5.048  &  44  &   K  \\
HD 97343  & 54704  &  14640.739  &  0.157  &  -5.048  &  42  &   K  \\
HD 97343  & 54704  &  14641.747  &  0.157  &  -5.049  &  40  &   K  \\
HD 97343  & 54704  &  14643.742  &  0.155  &  -5.060  &  41  &   K  \\
HD 97343  & 54704  &  14927.926  &  0.160  &  -5.035  &  46  &   K  \\
HD 97343  & 54704  &  14929.819  &  0.161  &  -5.030  &  48  &   K  \\
HD 97343  & 54704  &  14985.775  &  0.161  &  -5.030  &  47  &   K  \\
HD 97343  & 54704  &  15174.113  &  0.157  &  -5.046  &  46  &   K  \\
HD 97343  & 54704  &  15188.108  &  0.158  &  -5.044  &  46  &   K  \\
HD 97343  & 54704  &  15188.109  &  0.158  &  -5.044  &  46  &   K  \\
HD 97343  & 54704  &  15188.110  &  0.157  &  -5.049  &  46  &   K  \\
HD 97343  & 54704  &  15189.131  &  0.158  &  -5.042  &  47  &   K  \\
HD 97343  & 54704  &  15189.132  &  0.158  &  -5.042  &  48  &   K  \\
HD 97343  & 54704  &  15189.133  &  0.159  &  -5.040  &  47  &   K  \\
HD 97343  & 54704  &  15192.158  &  0.158  &  -5.045  &  47  &   K  \\
HD 97343  & 54704  &  15192.159  &  0.159  &  -5.040  &  47  &   K  \\
HD 97343  & 54704  &  15192.160  &  0.158  &  -5.042  &  47  &   K  \\
HD 97343  & 54704  &  15198.081  &  0.157  &  -5.050  &  44  &   K  \\
HD 97343  & 54704  &  15198.083  &  0.157  &  -5.046  &  45  &   K  \\
HD 97343  & 54704  &  15198.084  &  0.157  &  -5.050  &  46  &   K  \\
HD 97343  & 54704  &  15199.156  &  0.156  &  -5.052  &  47  &   K  \\
HD 97343  & 54704  &  15199.157  &  0.156  &  -5.055  &  46  &   K  \\
HD 97343  & 54704  &  15199.159  &  0.156  &  -5.051  &  47  &   K  \\
HD 97343  & 54704  &  15252.038  &  0.156  &  -5.052  &  47  &   K  \\
HD 97343  & 54704  &  15252.039  &  0.157  &  -5.050  &  48  &   K  \\
HD 97343  & 54704  &  15252.040  &  0.158  &  -5.044  &  46  &   K  \\
HD 97343  & 54704  &  15255.882  &  0.157  &  -5.048  &  47  &   K  \\
HD 97343  & 54704  &  15255.884  &  0.156  &  -5.051  &  46  &   K  \\
HD 97343  & 54704  &  15255.885  &  0.158  &  -5.043  &  46  &   K  \\
HD 97343  & 54704  &  15256.935  &  0.158  &  -5.043  &  47  &   K  \\
HD 97343  & 54704  &  15313.835  &  0.157  &  -5.049  &  46  &   K  \\
HD 97343  & 54704  &  15313.836  &  0.158  &  -5.042  &  45  &   K  \\
HD 97343  & 54704  &  15313.838  &  0.157  &  -5.046  &  46  &   K  \\
HD 97343  & 54704  &  15314.761  &  0.158  &  -5.044  &  46  &   K  \\
HD 97343  & 54704  &  15314.762  &  0.158  &  -5.045  &  45  &   K  \\
HD 97343  & 54704  &  15314.764  &  0.158  &  -5.043  &  46  &   K  \\
HD 97343  & 54704  &  15319.855  &  0.155  &  -5.058  &  48  &   K  \\
HD 97343  & 54704  &  15319.857  &  0.155  &  -5.059  &  48  &   K  \\
HD 97343  & 54704  &  15319.859  &  0.156  &  -5.055  &  48  &   K  \\
HD 97343  & 54704  &  15351.794  &  0.157  &  -5.049  &  41  &   K  \\
HD 97343  & 54704  &  15351.796  &  0.157  &  -5.050  &  42  &   K  \\
HD 97561  & 54844  &  13034.041  &  0.140  &  -5.142  &  33  &   L  \\
HD 97561  & 54844  &  13157.714  &  0.149  &  -5.082  &  41  &   L  \\
HD 97561  & 54844  &  13390.974  &  0.139  &  -5.153  &  35  &   L  \\
HD 97561  & 54844  &  14864.949  &  0.144  &  -5.115  &  53  &   L  \\
HD 97561  & 54844  &  14864.958  &  0.139  &  -5.148  &  52  &   L  \\
HD 97584A  & ---  &  13398.988  &  0.694  &  ---  &  41  &   K  \\
HD 97584A  & ---  &  13480.867  &  0.658  &  ---  &  43  &   K  \\
HD 97584A  & ---  &  13776.057  &  0.666  &  ---  &  23  &   K  \\
HD 97584A  & ---  &  14131.076  &  0.632  &  ---  &  37  &   K  \\
HD 97584A  & ---  &  15256.995  &  0.629  &  ---  &  22  &   K  \\
HD 97601  & 54908  &  14216.801  &  0.329  &  -4.659  &  45  &   K  \\
HD 97601  & 54908  &  14429.090  &  0.295  &  -4.716  &  34  &   K  \\
HD 97601  & 54908  &  14464.056  &  0.326  &  -4.664  &  35  &   K  \\
HD 97601  & 54908  &  14929.888  &  0.329  &  -4.659  &  29  &   K  \\
HD 97601  & 54908  &  15014.789  &  0.325  &  -4.665  &  36  &   K  \\
HD 97601  & 54908  &  15173.165  &  0.342  &  -4.639  &  32  &   K  \\
HD 97601  & 54908  &  15232.029  &  0.330  &  -4.658  &  33  &   K  \\
HD 97601  & 54908  &  15350.784  &  0.350  &  -4.628  &  32  &   K  \\
HD 97601  & 54908  &  15378.750  &  0.315  &  -4.681  &  31  &   K  \\
HD 97645  & 54887  &  13777.938  &  0.152  &  -5.028  &  47  &   K  \\
HD 97645  & 54887  &  13779.948  &  0.151  &  -5.034  &  47  &   K  \\
HD 97645  & 54887  &  13781.067  &  0.149  &  -5.046  &  46  &   K  \\
HD 97657  & 54915  &  13009.065  &  0.162  &  -4.975  &  38  &   L  \\
HD 97657  & 54915  &  13010.022  &  0.162  &  -4.973  &  16  &   L  \\
HD 97657  & 54915  &  13010.070  &  0.161  &  -4.978  &  33  &   L  \\
HD 97657  & 54915  &  13015.043  &  0.172  &  -4.913  &  33  &   L  \\
HD 97658  & 54906  &  13398.040  &  0.197  &  -4.887  &  64  &   K  \\
HD 97658  & 54906  &  13398.043  &  0.197  &  -4.886  &  64  &   K  \\
HD 97658  & 54906  &  13748.034  &  0.190  &  -4.911  &  64  &   K  \\
HD 97658  & 54906  &  13748.037  &  0.190  &  -4.913  &  64  &   K  \\
HD 97658  & 54906  &  13806.960  &  0.187  &  -4.922  &  65  &   K  \\
HD 97658  & 54906  &  13806.963  &  0.187  &  -4.921  &  64  &   K  \\
HD 97658  & 54906  &  14085.156  &  0.178  &  -4.957  &  56  &   K  \\
HD 97658  & 54906  &  14085.160  &  0.179  &  -4.954  &  56  &   K  \\
HD 97658  & 54906  &  14246.877  &  0.176  &  -4.965  &  54  &   K  \\
HD 97658  & 54906  &  14246.880  &  0.176  &  -4.965  &  53  &   K  \\
HD 97658  & 54906  &  14247.840  &  0.175  &  -4.969  &  57  &   K  \\
HD 97658  & 54906  &  14248.944  &  0.169  &  -4.997  &  16  &   K  \\
HD 97658  & 54906  &  14249.803  &  0.174  &  -4.973  &  59  &   K  \\
HD 97658  & 54906  &  14250.840  &  0.174  &  -4.974  &  56  &   K  \\
HD 97658  & 54906  &  14251.895  &  0.172  &  -4.981  &  47  &   K  \\
HD 97658  & 54906  &  14255.871  &  0.173  &  -4.979  &  45  &   K  \\
HD 97658  & 54906  &  14255.872  &  0.174  &  -4.975  &  45  &   K  \\
HD 97658  & 54906  &  14277.817  &  0.177  &  -4.963  &  47  &   K  \\
HD 97658  & 54906  &  14278.839  &  0.175  &  -4.971  &  36  &   K  \\
HD 97658  & 54906  &  14279.830  &  0.176  &  -4.967  &  42  &   K  \\
HD 97658  & 54906  &  14294.764  &  0.169  &  -4.993  &  49  &   K  \\
HD 97658  & 54906  &  14300.742  &  0.172  &  -4.980  &  54  &   K  \\
HD 97658  & 54906  &  14304.763  &  0.174  &  -4.973  &  43  &   K  \\
HD 97658  & 54906  &  14305.758  &  0.174  &  -4.973  &  44  &   K  \\
HD 97658  & 54906  &  14305.760  &  0.174  &  -4.974  &  42  &   K  \\
HD 97658  & 54906  &  14306.771  &  0.169  &  -4.994  &  35  &   K  \\
HD 97658  & 54906  &  14307.746  &  0.176  &  -4.965  &  47  &   K  \\
HD 97658  & 54906  &  14307.749  &  0.174  &  -4.974  &  46  &   K  \\
HD 97658  & 54906  &  14308.749  &  0.176  &  -4.964  &  42  &   K  \\
HD 97658  & 54906  &  14308.751  &  0.175  &  -4.971  &  39  &   K  \\
HD 97658  & 54906  &  14309.748  &  0.176  &  -4.968  &  41  &   K  \\
HD 97658  & 54906  &  14310.743  &  0.175  &  -4.968  &  42  &   K  \\
HD 97658  & 54906  &  14311.744  &  0.176  &  -4.967  &  40  &   K  \\
HD 97658  & 54906  &  14312.742  &  0.177  &  -4.962  &  45  &   K  \\
HD 97658  & 54906  &  14313.744  &  0.178  &  -4.957  &  36  &   K  \\
HD 97658  & 54906  &  14314.751  &  0.174  &  -4.975  &  30  &   K  \\
HD 97658  & 54906  &  14455.154  &  0.181  &  -4.944  &  60  &   K  \\
HD 97658  & 54906  &  14635.798  &  0.175  &  -4.968  &  43  &   K  \\
HD 97658  & 54906  &  14639.762  &  0.173  &  -4.977  &  49  &   K  \\
HD 97658  & 54906  &  14780.125  &  0.177  &  -4.962  &  44  &   K  \\
HD 97658  & 54906  &  14807.091  &  0.173  &  -4.979  &  45  &   K  \\
HD 97658  & 54906  &  14808.158  &  0.171  &  -4.988  &  45  &   K  \\
HD 97658  & 54906  &  14809.144  &  0.173  &  -4.977  &  46  &   K  \\
HD 97658  & 54906  &  14810.025  &  0.173  &  -4.977  &  43  &   K  \\
HD 97658  & 54906  &  14811.114  &  0.173  &  -4.977  &  45  &   K  \\
HD 97658  & 54906  &  14847.118  &  0.172  &  -4.981  &  46  &   K  \\
HD 97658  & 54906  &  14927.898  &  0.170  &  -4.989  &  46  &   K  \\
HD 97658  & 54906  &  14928.963  &  0.170  &  -4.992  &  45  &   K  \\
HD 97658  & 54906  &  14929.842  &  0.169  &  -4.994  &  45  &   K  \\
HD 97658  & 54906  &  14934.955  &  0.172  &  -4.984  &  18  &   K  \\
HD 97658  & 54906  &  14934.961  &  0.166  &  -5.007  &  16  &   K  \\
HD 97658  & 54906  &  14954.970  &  0.171  &  -4.987  &  34  &   K  \\
HD 97658  & 54906  &  14955.922  &  0.172  &  -4.982  &  44  &   K  \\
HD 97658  & 54906  &  14955.923  &  0.173  &  -4.978  &  44  &   K  \\
HD 97658  & 54906  &  14955.925  &  0.172  &  -4.980  &  44  &   K  \\
HD 97658  & 54906  &  14956.904  &  0.172  &  -4.982  &  44  &   K  \\
HD 97658  & 54906  &  14956.906  &  0.171  &  -4.988  &  43  &   K  \\
HD 97658  & 54906  &  14956.908  &  0.172  &  -4.982  &  43  &   K  \\
HD 97658  & 54906  &  14963.964  &  0.169  &  -4.995  &  31  &   K  \\
HD 97658  & 54906  &  14963.966  &  0.168  &  -5.000  &  29  &   K  \\
HD 97658  & 54906  &  14963.968  &  0.169  &  -4.995  &  27  &   K  \\
HD 97658  & 54906  &  14983.872  &  0.171  &  -4.985  &  39  &   K  \\
HD 97658  & 54906  &  14983.873  &  0.170  &  -4.991  &  41  &   K  \\
HD 97658  & 54906  &  14983.875  &  0.170  &  -4.989  &  40  &   K  \\
HD 97658  & 54906  &  14984.901  &  0.171  &  -4.986  &  30  &   K  \\
HD 97658  & 54906  &  14984.902  &  0.171  &  -4.987  &  28  &   K  \\
HD 97658  & 54906  &  14984.904  &  0.171  &  -4.987  &  28  &   K  \\
HD 97658  & 54906  &  14985.844  &  0.171  &  -4.986  &  43  &   K  \\
HD 97658  & 54906  &  14985.845  &  0.171  &  -4.987  &  43  &   K  \\
HD 97658  & 54906  &  14985.847  &  0.171  &  -4.987  &  43  &   K  \\
HD 97658  & 54906  &  14986.887  &  0.170  &  -4.991  &  37  &   K  \\
HD 97658  & 54906  &  14986.890  &  0.169  &  -4.996  &  35  &   K  \\
HD 97658  & 54906  &  14986.892  &  0.170  &  -4.991  &  35  &   K  \\
HD 97658  & 54906  &  14987.894  &  0.170  &  -4.991  &  28  &   K  \\
HD 97658  & 54906  &  14987.896  &  0.171  &  -4.988  &  26  &   K  \\
HD 97658  & 54906  &  14987.898  &  0.168  &  -4.999  &  24  &   K  \\
HD 97658  & 54906  &  14988.842  &  0.170  &  -4.990  &  43  &   K  \\
HD 97658  & 54906  &  14988.844  &  0.170  &  -4.990  &  42  &   K  \\
HD 97658  & 54906  &  14988.846  &  0.171  &  -4.985  &  42  &   K  \\
HD 97658  & 54906  &  15016.811  &  0.169  &  -4.995  &  31  &   K  \\
HD 97658  & 54906  &  15016.812  &  0.168  &  -5.000  &  26  &   K  \\
HD 97658  & 54906  &  15041.752  &  0.169  &  -4.996  &  21  &   K  \\
HD 97658  & 54906  &  15164.116  &  0.173  &  -4.979  &  45  &   K  \\
HD 97658  & 54906  &  15188.156  &  0.171  &  -4.988  &  45  &   K  \\
HD 97658  & 54906  &  15188.158  &  0.171  &  -4.987  &  46  &   K  \\
HD 97658  & 54906  &  15188.161  &  0.169  &  -4.996  &  45  &   K  \\
HD 97658  & 54906  &  15190.131  &  0.170  &  -4.992  &  45  &   K  \\
HD 97658  & 54906  &  15190.134  &  0.171  &  -4.988  &  45  &   K  \\
HD 97658  & 54906  &  15190.135  &  0.169  &  -4.993  &  46  &   K  \\
HD 97658  & 54906  &  15191.159  &  0.170  &  -4.989  &  46  &   K  \\
HD 97658  & 54906  &  15191.161  &  0.171  &  -4.988  &  46  &   K  \\
HD 97658  & 54906  &  15191.162  &  0.170  &  -4.991  &  46  &   K  \\
HD 97658  & 54906  &  15192.128  &  0.171  &  -4.987  &  45  &   K  \\
HD 97658  & 54906  &  15192.130  &  0.172  &  -4.984  &  45  &   K  \\
HD 97658  & 54906  &  15192.131  &  0.171  &  -4.986  &  45  &   K  \\
HD 97658  & 54906  &  15193.115  &  0.172  &  -4.984  &  45  &   K  \\
HD 97658  & 54906  &  15193.116  &  0.172  &  -4.982  &  45  &   K  \\
HD 97658  & 54906  &  15193.118  &  0.172  &  -4.983  &  46  &   K  \\
HD 97658  & 54906  &  15197.142  &  0.172  &  -4.983  &  45  &   K  \\
HD 97658  & 54906  &  15197.144  &  0.171  &  -4.988  &  45  &   K  \\
HD 97658  & 54906  &  15197.146  &  0.171  &  -4.985  &  45  &   K  \\
HD 97658  & 54906  &  15198.062  &  0.172  &  -4.983  &  44  &   K  \\
HD 97658  & 54906  &  15198.063  &  0.172  &  -4.980  &  44  &   K  \\
HD 97658  & 54906  &  15198.066  &  0.172  &  -4.984  &  45  &   K  \\
HD 97658  & 54906  &  15199.088  &  0.173  &  -4.977  &  45  &   K  \\
HD 97658  & 54906  &  15199.089  &  0.172  &  -4.982  &  45  &   K  \\
HD 97658  & 54906  &  15199.091  &  0.172  &  -4.983  &  45  &   K  \\
HD 97658  & 54906  &  15256.956  &  0.180  &  -4.951  &  46  &   K  \\
HD 97658  & 54906  &  15256.958  &  0.180  &  -4.948  &  46  &   K  \\
HD 97658  & 54906  &  15256.959  &  0.180  &  -4.951  &  46  &   K  \\
HD 97658  & 54906  &  15285.940  &  0.175  &  -4.969  &  45  &   K  \\
HD 97658  & 54906  &  15285.941  &  0.175  &  -4.970  &  46  &   K  \\
HD 97658  & 54906  &  15285.943  &  0.175  &  -4.969  &  45  &   K  \\
HD 97658  & 54906  &  15289.829  &  0.178  &  -4.958  &  46  &   K  \\
HD 97658  & 54906  &  15289.831  &  0.178  &  -4.959  &  45  &   K  \\
HD 97658  & 54906  &  15289.832  &  0.178  &  -4.958  &  46  &   K  \\
HD 97658  & 54906  &  15311.783  &  0.172  &  -4.981  &  45  &   K  \\
HD 97658  & 54906  &  15311.784  &  0.174  &  -4.975  &  46  &   K  \\
HD 97658  & 54906  &  15311.786  &  0.173  &  -4.977  &  45  &   K  \\
HD 97658  & 54906  &  15312.857  &  0.172  &  -4.981  &  45  &   K  \\
HD 97658  & 54906  &  15312.858  &  0.172  &  -4.981  &  45  &   K  \\
HD 97658  & 54906  &  15312.860  &  0.174  &  -4.975  &  45  &   K  \\
HD 97658  & 54906  &  15313.766  &  0.173  &  -4.980  &  45  &   K  \\
HD 97658  & 54906  &  15313.768  &  0.172  &  -4.981  &  46  &   K  \\
HD 97658  & 54906  &  15313.769  &  0.172  &  -4.981  &  46  &   K  \\
HD 97658  & 54906  &  15314.779  &  0.172  &  -4.982  &  45  &   K  \\
HD 97658  & 54906  &  15314.781  &  0.173  &  -4.977  &  45  &   K  \\
HD 97658  & 54906  &  15314.782  &  0.172  &  -4.980  &  45  &   K  \\
HD 97658  & 54906  &  15317.960  &  0.173  &  -4.977  &  39  &   K  \\
HD 97658  & 54906  &  15317.963  &  0.175  &  -4.968  &  39  &   K  \\
HD 97658  & 54906  &  15317.966  &  0.174  &  -4.975  &  38  &   K  \\
HD 97658  & 54906  &  15318.939  &  0.174  &  -4.975  &  43  &   K  \\
HD 97658  & 54906  &  15318.945  &  0.175  &  -4.969  &  43  &   K  \\
HD 97658  & 54906  &  15318.949  &  0.176  &  -4.968  &  43  &   K  \\
HD 97658  & 54906  &  15319.897  &  0.175  &  -4.969  &  35  &   K  \\
HD 97658  & 54906  &  15319.902  &  0.177  &  -4.961  &  45  &   K  \\
HD 97658  & 54906  &  15319.906  &  0.177  &  -4.962  &  45  &   K  \\
HD 97658  & 54906  &  15320.858  &  0.179  &  -4.952  &  45  &   K  \\
HD 97658  & 54906  &  15320.860  &  0.180  &  -4.951  &  44  &   K  \\
HD 97658  & 54906  &  15320.861  &  0.181  &  -4.947  &  45  &   K  \\
HD 97658  & 54906  &  15321.832  &  0.180  &  -4.951  &  45  &   K  \\
HD 97658  & 54906  &  15321.835  &  0.181  &  -4.946  &  45  &   K  \\
HD 97658  & 54906  &  15321.837  &  0.181  &  -4.945  &  44  &   K  \\
HD 97658  & 54906  &  15342.876  &  0.176  &  -4.966  &  42  &   K  \\
HD 97658  & 54906  &  15342.878  &  0.175  &  -4.968  &  42  &   K  \\
HD 97658  & 54906  &  15342.879  &  0.176  &  -4.965  &  43  &   K  \\
HD 97658  & 54906  &  15343.828  &  0.175  &  -4.971  &  45  &   K  \\
HD 97658  & 54906  &  15343.830  &  0.177  &  -4.963  &  45  &   K  \\
HD 97658  & 54906  &  15343.831  &  0.175  &  -4.968  &  45  &   K  \\
HD 97658  & 54906  &  15344.877  &  0.175  &  -4.969  &  41  &   K  \\
HD 97658  & 54906  &  15344.880  &  0.175  &  -4.970  &  40  &   K  \\
HD 97658  & 54906  &  15344.883  &  0.175  &  -4.970  &  39  &   K  \\
HD 97658  & 54906  &  15350.779  &  0.174  &  -4.975  &  45  &   K  \\
HD 97658  & 54906  &  15350.781  &  0.173  &  -4.980  &  45  &   K  \\
HD 97658  & 54906  &  15350.783  &  0.173  &  -4.979  &  45  &   K  \\
HD 97658  & 54906  &  15351.883  &  0.173  &  -4.977  &  35  &   K  \\
HD 97658  & 54906  &  15351.885  &  0.175  &  -4.971  &  33  &   K  \\
HD 97658  & 54906  &  15351.887  &  0.174  &  -4.974  &  35  &   K  \\
HD 97658  & 54906  &  15372.754  &  0.179  &  -4.953  &  44  &   K  \\
HD 97658  & 54906  &  15372.756  &  0.179  &  -4.955  &  44  &   K  \\
HD 97658  & 54906  &  15372.758  &  0.179  &  -4.955  &  44  &   K  \\
HD 97658  & 54906  &  15373.782  &  0.179  &  -4.955  &  44  &   K  \\
HD 97658  & 54906  &  15373.783  &  0.178  &  -4.958  &  44  &   K  \\
HD 97658  & 54906  &  15373.785  &  0.179  &  -4.953  &  45  &   K  \\
HD 97658  & 54906  &  15374.757  &  0.177  &  -4.961  &  45  &   K  \\
HD 97658  & 54906  &  15374.758  &  0.178  &  -4.959  &  45  &   K  \\
HD 97658  & 54906  &  15374.760  &  0.178  &  -4.957  &  45  &   K  \\
HD 97658  & 54906  &  15375.773  &  0.177  &  -4.961  &  43  &   K  \\
HD 97658  & 54906  &  15375.775  &  0.177  &  -4.960  &  43  &   K  \\
HD 97658  & 54906  &  15375.777  &  0.176  &  -4.965  &  43  &   K  \\
HD 97658  & 54906  &  15376.743  &  0.178  &  -4.958  &  45  &   K  \\
HD 97658  & 54906  &  15376.744  &  0.177  &  -4.961  &  45  &   K  \\
HD 97658  & 54906  &  15376.746  &  0.177  &  -4.962  &  45  &   K  \\
HD 97658  & 54906  &  15377.739  &  0.177  &  -4.960  &  45  &   K  \\
HD 97658  & 54906  &  15377.741  &  0.178  &  -4.958  &  44  &   K  \\
HD 97658  & 54906  &  15377.742  &  0.177  &  -4.963  &  45  &   K  \\
HD 97658  & 54906  &  15378.742  &  0.176  &  -4.964  &  45  &   K  \\
HD 97658  & 54906  &  15378.743  &  0.176  &  -4.965  &  44  &   K  \\
HD 97658  & 54906  &  15378.745  &  0.176  &  -4.964  &  45  &   K  \\
HD 97658  & 54906  &  15379.789  &  0.176  &  -4.964  &  39  &   K  \\
HD 97658  & 54906  &  15379.791  &  0.177  &  -4.960  &  39  &   K  \\
HD 97658  & 54906  &  15379.793  &  0.176  &  -4.966  &  40  &   K  \\
HD 97658  & 54906  &  15380.743  &  0.176  &  -4.967  &  45  &   K  \\
HD 97658  & 54906  &  15380.744  &  0.175  &  -4.970  &  45  &   K  \\
HD 97658  & 54906  &  15380.745  &  0.175  &  -4.968  &  45  &   K  \\
HD 97658  & 54906  &  15400.741  &  0.177  &  -4.963  &  42  &   K  \\
HD 97658  & 54906  &  15400.743  &  0.177  &  -4.960  &  42  &   K  \\
HD 97658  & 54906  &  15400.745  &  0.176  &  -4.965  &  42  &   K  \\
HD 97658  & 54906  &  15401.770  &  0.181  &  -4.946  &  28  &   K  \\
HD 97658  & 54906  &  15403.735  &  0.176  &  -4.965  &  41  &   K  \\
HD 97658  & 54906  &  15403.737  &  0.176  &  -4.967  &  40  &   K  \\
HD 97658  & 54906  &  15403.739  &  0.175  &  -4.970  &  41  &   K  \\
HD 97658  & 54906  &  15404.734  &  0.181  &  -4.946  &  42  &   K  \\
HD 97658  & 54906  &  15404.736  &  0.182  &  -4.940  &  42  &   K  \\
HD 97658  & 54906  &  15404.738  &  0.181  &  -4.945  &  43  &   K  \\
HD 97658  & 54906  &  15405.738  &  0.181  &  -4.945  &  42  &   K  \\
HD 97658  & 54906  &  15405.740  &  0.181  &  -4.947  &  42  &   K  \\
HD 97658  & 54906  &  15405.741  &  0.181  &  -4.946  &  42  &   K  \\
HD 97658  & 54906  &  15406.735  &  0.181  &  -4.946  &  42  &   K  \\
HD 97658  & 54906  &  15406.737  &  0.182  &  -4.942  &  42  &   K  \\
HD 97658  & 54906  &  15406.739  &  0.183  &  -4.940  &  41  &   K  \\
HD 97658  & 54906  &  15407.757  &  0.182  &  -4.942  &  17  &   K  \\
HD 97658  & 54906  &  15407.760  &  0.178  &  -4.957  &  15  &   K  \\
HD 97658  & 54906  &  15410.736  &  0.180  &  -4.951  &  41  &   K  \\
HD 97658  & 54906  &  15410.738  &  0.178  &  -4.957  &  40  &   K  \\
HD 97658  & 54906  &  15410.740  &  0.179  &  -4.955  &  40  &   K  \\
HD 97658  & 54906  &  15411.732  &  0.179  &  -4.952  &  41  &   K  \\
HD 97658  & 54906  &  15411.734  &  0.177  &  -4.960  &  40  &   K  \\
HD 97658  & 54906  &  15411.736  &  0.178  &  -4.959  &  40  &   K  \\
HD 97658  & 54906  &  15412.732  &  0.178  &  -4.959  &  39  &   K  \\
HD 97658  & 54906  &  15413.732  &  0.161  &  -5.031  &  37  &   K  \\
HD 97658  & 54906  &  15413.735  &  0.162  &  -5.026  &  38  &   K  \\
HD 97658  & 54906  &  15413.737  &  0.167  &  -5.004  &  38  &   K  \\
HD 97854  & 55076  &  13778.038  &  0.151  &  -5.039  &  43  &   K  \\
HD 97854  & 55076  &  13780.020  &  0.150  &  -5.050  &  42  &   K  \\
HD 97854  & 55076  &  13781.119  &  0.151  &  -5.038  &  39  &   K  \\
HD 97854  & 55076  &  13806.966  &  0.150  &  -5.047  &  44  &   K  \\
HD 97854  & 55076  &  13931.767  &  0.148  &  -5.060  &  36  &   K  \\
HD 97854  & 55076  &  13931.769  &  0.150  &  -5.046  &  42  &   K  \\
HD 97854  & 55076  &  13933.748  &  0.151  &  -5.041  &  38  &   K  \\
HD 97989  & 55086  &  14784.071  &  0.116  &  ---  &  30  &   L  \\
HD 98219  & 55174  &  14216.845  &  0.136  &  ---  &  33  &   K  \\
HD 98219  & 55174  &  14544.043  &  0.137  &  ---  &  21  &   K  \\
HD 98219  & 55174  &  14640.749  &  0.132  &  ---  &  15  &   K  \\
HD 98219  & 55174  &  14847.057  &  0.136  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  14983.778  &  0.135  &  ---  &  27  &   K  \\
HD 98219  & 55174  &  15016.751  &  0.136  &  ---  &  27  &   K  \\
HD 98219  & 55174  &  15171.163  &  0.135  &  ---  &  27  &   K  \\
HD 98219  & 55174  &  15189.134  &  0.134  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  15229.062  &  0.134  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  15252.042  &  0.135  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  15255.886  &  0.136  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  15285.870  &  0.137  &  ---  &  29  &   K  \\
HD 98219  & 55174  &  15313.833  &  0.136  &  ---  &  28  &   K  \\
HD 98219  & 55174  &  15342.794  &  0.136  &  ---  &  27  &   K  \\
HD 98219  & 55174  &  15376.739  &  0.136  &  ---  &  27  &   K  \\
HD 98261  & 55256  &  13387.601  &  0.177  &  ---  &  63  &   L  \\
HD 98261  & 55256  &  13387.612  &  0.177  &  ---  &  70  &   L  \\
HD 98281  & 55210  &  13369.125  &  0.172  &  -4.957  &  34  &   K  \\
HD 98281  & 55210  &  13429.939  &  0.171  &  -4.960  &  71  &   K  \\
HD 98281  & 55210  &  13429.941  &  0.171  &  -4.962  &  71  &   K  \\
HD 98281  & 55210  &  13724.087  &  0.179  &  -4.922  &  69  &   K  \\
HD 98281  & 55210  &  13724.089  &  0.179  &  -4.922  &  69  &   K  \\
HD 98281  & 55210  &  13775.977  &  0.177  &  -4.932  &  71  &   K  \\
HD 98281  & 55210  &  13775.979  &  0.177  &  -4.934  &  71  &   K  \\
HD 98281  & 55210  &  13927.752  &  0.177  &  -4.933  &  61  &   K  \\
HD 98281  & 55210  &  13927.754  &  0.176  &  -4.936  &  61  &   K  \\
HD 98281  & 55210  &  13932.763  &  0.182  &  -4.912  &  48  &   K  \\
HD 98281  & 55210  &  13932.765  &  0.181  &  -4.913  &  47  &   K  \\
HD 98281  & 55210  &  13933.757  &  0.181  &  -4.914  &  43  &   K  \\
HD 98281  & 55210  &  13934.740  &  0.182  &  -4.912  &  56  &   K  \\
HD 98281  & 55210  &  13934.744  &  0.181  &  -4.915  &  54  &   K  \\
HD 98281  & 55210  &  14084.134  &  0.180  &  -4.921  &  60  &   K  \\
HD 98281  & 55210  &  14084.137  &  0.179  &  -4.922  &  61  &   K  \\
HD 98281  & 55210  &  14085.038  &  0.178  &  -4.926  &  54  &   K  \\
HD 98281  & 55210  &  14085.042  &  0.178  &  -4.930  &  55  &   K  \\
HD 98281  & 55210  &  14086.119  &  0.178  &  -4.928  &  62  &   K  \\
HD 98281  & 55210  &  14086.121  &  0.177  &  -4.932  &  62  &   K  \\
HD 98281  & 55210  &  14130.112  &  0.179  &  -4.922  &  62  &   K  \\
HD 98281  & 55210  &  14130.114  &  0.175  &  -4.939  &  62  &   K  \\
HD 98281  & 55210  &  14131.037  &  0.177  &  -4.934  &  62  &   K  \\
HD 98281  & 55210  &  14131.039  &  0.176  &  -4.937  &  62  &   K  \\
HD 98281  & 55210  &  14139.070  &  0.181  &  -4.912  &  63  &   K  \\
HD 98281  & 55210  &  14139.072  &  0.182  &  -4.908  &  63  &   K  \\
HD 98281  & 55210  &  14216.887  &  0.181  &  -4.916  &  63  &   K  \\
HD 98281  & 55210  &  14216.889  &  0.180  &  -4.920  &  64  &   K  \\
HD 98281  & 55210  &  14248.808  &  0.178  &  -4.927  &  63  &   K  \\
HD 98281  & 55210  &  14250.797  &  0.179  &  -4.921  &  63  &   K  \\
HD 98281  & 55210  &  14251.801  &  0.180  &  -4.919  &  63  &   K  \\
HD 98281  & 55210  &  14255.761  &  0.181  &  -4.915  &  57  &   K  \\
HD 98281  & 55210  &  14255.763  &  0.181  &  -4.914  &  56  &   K  \\
HD 98281  & 55210  &  14277.739  &  0.181  &  -4.916  &  62  &   K  \\
HD 98281  & 55210  &  14278.743  &  0.181  &  -4.915  &  61  &   K  \\
HD 98281  & 55210  &  14278.745  &  0.181  &  -4.916  &  61  &   K  \\
HD 98281  & 55210  &  14279.745  &  0.183  &  -4.906  &  61  &   K  \\
HD 98281  & 55210  &  14280.744  &  0.185  &  -4.897  &  24  &   K  \\
HD 98281  & 55210  &  14285.745  &  0.184  &  -4.900  &  56  &   K  \\
HD 98281  & 55210  &  14294.752  &  0.186  &  -4.891  &  52  &   K  \\
HD 98281  & 55210  &  14300.735  &  0.186  &  -4.891  &  58  &   K  \\
HD 98281  & 55210  &  14304.758  &  0.179  &  -4.922  &  32  &   K  \\
HD 98281  & 55210  &  14305.749  &  0.180  &  -4.917  &  35  &   K  \\
HD 98281  & 55210  &  14305.751  &  0.179  &  -4.923  &  33  &   K  \\
HD 98281  & 55210  &  14306.764  &  0.174  &  -4.945  &  23  &   K  \\
HD 98281  & 55210  &  14307.740  &  0.180  &  -4.919  &  40  &   K  \\
HD 98281  & 55210  &  14307.743  &  0.179  &  -4.923  &  40  &   K  \\
HD 98281  & 55210  &  14308.742  &  0.177  &  -4.931  &  30  &   K  \\
HD 98281  & 55210  &  14308.745  &  0.177  &  -4.931  &  31  &   K  \\
HD 98281  & 55210  &  14309.742  &  0.178  &  -4.926  &  30  &   K  \\
HD 98281  & 55210  &  14310.739  &  0.177  &  -4.931  &  23  &   K  \\
HD 98281  & 55210  &  14311.737  &  0.179  &  -4.925  &  28  &   K  \\
HD 98281  & 55210  &  14312.738  &  0.186  &  -4.892  &  26  &   K  \\
HD 98281  & 55210  &  14313.738  &  0.188  &  -4.885  &  19  &   K  \\
HD 98281  & 55210  &  14314.742  &  0.174  &  -4.947  &  24  &   K  \\
HD 98281  & 55210  &  14455.096  &  0.183  &  -4.906  &  65  &   K  \\
HD 98281  & 55210  &  14456.127  &  0.183  &  -4.908  &  65  &   K  \\
HD 98281  & 55210  &  14461.143  &  0.183  &  -4.907  &  52  &   K  \\
HD 98281  & 55210  &  14462.095  &  0.183  &  -4.905  &  52  &   K  \\
HD 98281  & 55210  &  14464.097  &  0.182  &  -4.912  &  36  &   K  \\
HD 98281  & 55210  &  14493.136  &  0.186  &  -4.895  &  51  &   K  \\
HD 98281  & 55210  &  14547.935  &  0.175  &  -4.941  &  51  &   K  \\
HD 98281  & 55210  &  14548.866  &  0.176  &  -4.938  &  51  &   K  \\
HD 98281  & 55210  &  14635.752  &  0.177  &  -4.930  &  49  &   K  \\
HD 98281  & 55210  &  14988.771  &  0.176  &  -4.938  &  44  &   K  \\
HD 98281  & 55210  &  14988.772  &  0.176  &  -4.938  &  44  &   K  \\
HD 98281  & 55210  &  15173.120  &  0.178  &  -4.929  &  51  &   K  \\
HD 98281  & 55210  &  15343.766  &  0.174  &  -4.948  &  51  &   K  \\
HD 98281  & 55210  &  15351.766  &  0.170  &  -4.963  &  45  &   K  \\
HD 98281  & 55210  &  15351.767  &  0.170  &  -4.966  &  45  &   K  \\
HD 98281  & 55210  &  14870.915  &  0.162  &  -5.006  &  56  &   L  \\
HD 98281  & 55210  &  14919.774  &  0.145  &  -5.107  &  13  &   L  \\
HD 98281  & 55210  &  14919.785  &  0.235  &  -4.727  &  13  &   L  \\
HD 98281  & 55210  &  14919.796  &  0.239  &  -4.717  &  13  &   L  \\
HIP 98381  & 98381  &  15396.939  &  0.448  &  ---  &  28  &   K  \\
HD 98388  & 55262  &  13034.049  &  0.162  &  ---  &  36  &   L  \\
HD 98388  & 55262  &  13068.877  &  0.197  &  ---  &  32  &   L  \\
HD 98388  & 55262  &  13389.971  &  0.186  &  ---  &  52  &   L  \\
HD 98388  & 55262  &  13392.994  &  0.167  &  ---  &  58  &   L  \\
HD 98388  & 55262  &  13773.905  &  0.171  &  ---  &  82  &   L  \\
HD 98388  & 55262  &  14104.023  &  0.180  &  ---  &  51  &   L  \\
HD 98388  & 55262  &  14133.960  &  0.174  &  ---  &  47  &   L  \\
HD 98388  & 55262  &  14134.913  &  0.168  &  ---  &  50  &   L  \\
HD 98388  & 55262  &  14135.839  &  0.176  &  ---  &  51  &   L  \\
HD 98388  & 55262  &  14165.854  &  0.170  &  ---  &  44  &   L  \\
HD 98388  & 55262  &  14219.796  &  0.165  &  ---  &  47  &   L  \\
HD 98388  & 55262  &  14220.812  &  0.164  &  ---  &  44  &   L  \\
HD 98388  & 55262  &  14574.824  &  0.176  &  ---  &  55  &   L  \\
HD 98388  & 55262  &  14609.786  &  0.174  &  ---  &  44  &   L  \\
HD 98388  & 55262  &  14848.999  &  0.170  &  ---  &  65  &   L  \\
HD 98388  & 55262  &  14849.009  &  0.162  &  ---  &  65  &   L  \\
HD 98388  & 55262  &  14850.049  &  0.170  &  ---  &  50  &   L  \\
HD 98388  & 55262  &  14850.057  &  0.162  &  ---  &  52  &   L  \\
HD 98388  & 55262  &  14851.050  &  0.167  &  ---  &  65  &   L  \\
HD 98388  & 55262  &  14851.060  &  0.168  &  ---  &  62  &   L  \\
HD 98427  & 55288  &  13424.998  &  0.192  &  -4.793  &  89  &   K  \\
HD 98427  & 55288  &  13775.936  &  0.190  &  -4.803  &  49  &   K  \\
HD 98427  & 55288  &  13405.961  &  0.213  &  -4.710  &  21  &   L  \\
HD 98427  & 55288  &  13405.983  &  0.188  &  -4.812  &  21  &   L  \\
HD 98553  & 55363  &  13369.123  &  0.196  &  -4.760  &  56  &   K  \\
HD 98553  & 55363  &  13725.094  &  0.196  &  -4.757  &  85  &   K  \\
HD 98553  & 55363  &  14493.146  &  0.197  &  -4.755  &  59  &   K  \\
HD 98553  & 55363  &  14984.828  &  0.196  &  -4.758  &  54  &   K  \\
HD 98553  & 55363  &  15198.092  &  0.195  &  -4.761  &  58  &   K  \\
HD 98618  & 55459  &  13398.969  &  0.156  &  -5.006  &  76  &   K  \\
HD 98618  & 55459  &  13748.047  &  0.155  &  -5.010  &  78  &   K  \\
HD 98630  & 55427  &  13369.121  &  0.154  &  -4.999  &  55  &   K  \\
HD 98630  & 55427  &  13370.109  &  0.153  &  -5.001  &  53  &   K  \\
HD 98630  & 55427  &  13398.035  &  0.154  &  -4.994  &  84  &   K  \\
HD 98630  & 55427  &  14428.153  &  0.156  &  -4.983  &  53  &   K  \\
HD 98630  & 55427  &  14549.001  &  0.156  &  -4.978  &  61  &   K  \\
HD 98630  & 55427  &  14839.097  &  0.155  &  -4.987  &  61  &   K  \\
HD 98697  & 55455  &  12408.762  &  0.160  &  -4.953  &  28  &   L  \\
HD 98697  & 55455  &  12408.783  &  0.150  &  -5.022  &  28  &   L  \\
HD 98697  & 55455  &  12408.807  &  0.148  &  -5.040  &  25  &   L  \\
HD 98697  & 55455  &  12409.762  &  0.770  &  -3.938  &  26  &   L  \\
HD 98697  & 55455  &  12409.785  &  0.827  &  -3.903  &  25  &   L  \\
HD 98697  & 55455  &  12409.808  &  0.862  &  -3.882  &  24  &   L  \\
HD 98697  & 55455  &  12410.756  &  0.145  &  -5.063  &  24  &   L  \\
HD 98697  & 55455  &  12410.778  &  0.155  &  -4.989  &  24  &   L  \\
HD 98697  & 55455  &  12410.801  &  0.171  &  -4.882  &  22  &   L  \\
HD 98697  & 55455  &  12657.956  &  0.163  &  -4.932  &  33  &   L  \\
HD 98697  & 55455  &  12657.979  &  0.162  &  -4.939  &  34  &   L  \\
HD 98697  & 55455  &  12658.002  &  0.159  &  -4.961  &  37  &   L  \\
HD 98697  & 55455  &  12658.023  &  0.155  &  -4.989  &  37  &   L  \\
HD 98697  & 55455  &  13080.825  &  0.165  &  -4.921  &  28  &   L  \\
HD 98697  & 55455  &  13080.848  &  0.174  &  -4.866  &  30  &   L  \\
HD 98697  & 55455  &  13147.718  &  0.185  &  -4.810  &  24  &   L  \\
HD 98697  & 55455  &  13389.979  &  0.163  &  -4.933  &  42  &   L  \\
HD 98697  & 55455  &  13390.979  &  0.166  &  -4.915  &  38  &   L  \\
HD 98697  & 55455  &  13393.001  &  0.149  &  -5.034  &  39  &   L  \\
HD 98697  & 55455  &  13773.919  &  0.156  &  -4.978  &  78  &   L  \\
HD 98697  & 55455  &  13895.745  &  0.158  &  -4.964  &  37  &   L  \\
HD 98697  & 55455  &  13896.688  &  0.155  &  -4.989  &  53  &   L  \\
HD 98697  & 55455  &  13897.679  &  0.157  &  -4.974  &  34  &   L  \\
HD 98697  & 55455  &  14072.088  &  0.146  &  -5.060  &  38  &   L  \\
HD 98697  & 55455  &  14103.029  &  0.155  &  -4.988  &  48  &   L  \\
HD 98697  & 55455  &  14104.017  &  0.147  &  -5.050  &  48  &   L  \\
HD 98697  & 55455  &  14133.952  &  0.143  &  -5.079  &  41  &   L  \\
HD 98697  & 55455  &  14165.866  &  0.151  &  -5.016  &  42  &   L  \\
HD 98697  & 55455  &  14547.921  &  0.154  &  -4.992  &  36  &   L  \\
HD 98697  & 55455  &  14574.831  &  0.147  &  -5.044  &  44  &   L  \\
HD 98697  & 55455  &  14609.805  &  0.161  &  -4.945  &  37  &   L  \\
HD 98697  & 55455  &  14650.707  &  0.163  &  -4.929  &  22  &   L  \\
HD 98697  & 55455  &  14848.012  &  0.154  &  -4.991  &  67  &   L  \\
HD 98697  & 55455  &  14848.020  &  0.152  &  -5.009  &  66  &   L  \\
HD 98697  & 55455  &  14849.036  &  0.153  &  -5.001  &  64  &   L  \\
HD 98697  & 55455  &  14849.044  &  0.154  &  -4.993  &  65  &   L  \\
HD 98697  & 55455  &  14850.086  &  0.154  &  -4.993  &  62  &   L  \\
HD 98697  & 55455  &  14850.095  &  0.155  &  -4.983  &  61  &   L  \\
HD 98697  & 55455  &  14851.034  &  0.157  &  -4.973  &  65  &   L  \\
HD 98697  & 55455  &  14851.041  &  0.153  &  -4.998  &  66  &   L  \\
HD 98736  & 55486  &  13369.118  &  0.191  &  -4.931  &  62  &   K  \\
HD 98736  & 55486  &  13370.111  &  0.189  &  -4.936  &  39  &   K  \\
HD 98744  & 55508  &  13398.963  &  0.148  &  ---  &  89  &   K  \\
HD 98744  & 55508  &  13748.052  &  0.149  &  ---  &  81  &   K  \\
HD 99109  & 55664  &  13400.969  &  0.169  &  -5.029  &  51  &   K  \\
HD 99109  & 55664  &  13478.946  &  0.159  &  -5.066  &  48  &   K  \\
HD 99109  & 55664  &  13570.750  &  0.161  &  -5.058  &  30  &   K  \\
HD 99109  & 55664  &  13570.758  &  0.163  &  -5.052  &  26  &   K  \\
HD 99109  & 55664  &  13575.760  &  0.150  &  -5.105  &  9  &   K  \\
HD 99109  & 55664  &  13576.745  &  0.162  &  -5.055  &  27  &   K  \\
HD 99109  & 55664  &  13725.112  &  0.166  &  -5.041  &  50  &   K  \\
HD 99109  & 55664  &  13753.034  &  0.156  &  -5.080  &  49  &   K  \\
HD 99109  & 55664  &  13754.017  &  0.155  &  -5.084  &  53  &   K  \\
HD 99109  & 55664  &  14084.141  &  0.155  &  -5.082  &  32  &   K  \\
HD 99109  & 55664  &  14130.038  &  0.154  &  -5.087  &  47  &   K  \\
HD 99109  & 55664  &  14131.043  &  0.155  &  -5.083  &  51  &   K  \\
HD 99109  & 55664  &  14139.006  &  0.160  &  -5.065  &  54  &   K  \\
HD 99109  & 55664  &  14216.892  &  0.157  &  -5.078  &  54  &   K  \\
HD 99109  & 55664  &  14546.979  &  0.155  &  -5.086  &  56  &   K  \\
HD 99109  & 55664  &  15199.124  &  0.152  &  -5.097  &  38  &   K  \\
HD 99109  & 55664  &  15375.764  &  0.157  &  -5.076  &  41  &   K  \\
HIP 99205  & 99205  &  14717.783  &  0.851  &  ---  &  19  &   K  \\
HIP 99205  & 99205  &  14718.808  &  0.854  &  ---  &  18  &   K  \\
HIP 99205  & 99205  &  14718.851  &  0.853  &  ---  &  16  &   K  \\
HIP 99205  & 99205  &  14719.816  &  0.856  &  ---  &  18  &   K  \\
HIP 99205  & 99205  &  15027.002  &  0.867  &  ---  &  26  &   K  \\
HIP 99205  & 99205  &  15028.995  &  0.839  &  ---  &  26  &   K  \\
HIP 99332  & 99332  &  14717.780  &  0.790  &  ---  &  19  &   K  \\
HIP 99332  & 99332  &  14718.804  &  0.774  &  ---  &  18  &   K  \\
HIP 99332  & 99332  &  14718.848  &  0.787  &  ---  &  16  &   K  \\
HIP 99332  & 99332  &  14719.810  &  0.768  &  ---  &  18  &   K  \\
HIP 99332  & 99332  &  15026.992  &  0.731  &  ---  &  26  &   K  \\
HIP 99332  & 99332  &  15029.003  &  0.693  &  ---  &  26  &   K  \\
HIP 99332  & 99332  &  15041.927  &  0.628  &  ---  &  28  &   K  \\
HIP 99332  & 99332  &  15043.049  &  0.627  &  ---  &  24  &   K  \\
HIP 99332  & 99332  &  15043.882  &  0.629  &  ---  &  26  &   K  \\
HIP 99385  & 99385  &  14717.776  &  1.123  &  ---  &  17  &   K  \\
HIP 99385  & 99385  &  14718.796  &  1.090  &  ---  &  16  &   K  \\
HIP 99385  & 99385  &  14718.846  &  1.104  &  ---  &  15  &   K  \\
HIP 99385  & 99385  &  14719.807  &  1.116  &  ---  &  17  &   K  \\
HD 99491  & 55846  &  13398.096  &  0.181  &  -4.944  &  67  &   K  \\
HD 99491  & 55846  &  13398.097  &  0.181  &  -4.944  &  67  &   K  \\
HD 99491  & 55846  &  13398.098  &  0.182  &  -4.942  &  67  &   K  \\
HD 99491  & 55846  &  13480.764  &  0.182  &  -4.940  &  67  &   K  \\
HD 99491  & 55846  &  13480.766  &  0.183  &  -4.936  &  66  &   K  \\
HD 99491  & 55846  &  13480.767  &  0.184  &  -4.933  &  66  &   K  \\
HD 99491  & 55846  &  13725.106  &  0.186  &  -4.927  &  67  &   K  \\
HD 99491  & 55846  &  13725.108  &  0.188  &  -4.918  &  67  &   K  \\
HD 99491  & 55846  &  13747.150  &  0.193  &  -4.901  &  62  &   K  \\
HD 99491  & 55846  &  13748.089  &  0.191  &  -4.908  &  68  &   K  \\
HD 99491  & 55846  &  13748.093  &  0.190  &  -4.912  &  68  &   K  \\
HD 99491  & 55846  &  13748.094  &  0.191  &  -4.909  &  68  &   K  \\
HD 99491  & 55846  &  13753.046  &  0.188  &  -4.920  &  68  &   K  \\
HD 99491  & 55846  &  13753.047  &  0.188  &  -4.921  &  68  &   K  \\
HD 99491  & 55846  &  13753.050  &  0.188  &  -4.921  &  68  &   K  \\
HD 99491  & 55846  &  13754.026  &  0.189  &  -4.917  &  67  &   K  \\
HD 99491  & 55846  &  13754.027  &  0.188  &  -4.919  &  66  &   K  \\
HD 99491  & 55846  &  13754.028  &  0.188  &  -4.918  &  67  &   K  \\
HD 99491  & 55846  &  13775.985  &  0.197  &  -4.886  &  68  &   K  \\
HD 99491  & 55846  &  13775.986  &  0.198  &  -4.884  &  67  &   K  \\
HD 99491  & 55846  &  13775.987  &  0.197  &  -4.886  &  68  &   K  \\
HD 99491  & 55846  &  13776.981  &  0.197  &  -4.889  &  67  &   K  \\
HD 99491  & 55846  &  13776.982  &  0.197  &  -4.887  &  67  &   K  \\
HD 99491  & 55846  &  13776.983  &  0.198  &  -4.885  &  67  &   K  \\
HD 99491  & 55846  &  13777.947  &  0.197  &  -4.888  &  67  &   K  \\
HD 99491  & 55846  &  13777.948  &  0.196  &  -4.891  &  68  &   K  \\
HD 99491  & 55846  &  13779.968  &  0.194  &  -4.898  &  67  &   K  \\
HD 99491  & 55846  &  13779.969  &  0.194  &  -4.899  &  67  &   K  \\
HD 99491  & 55846  &  13781.179  &  0.191  &  -4.908  &  50  &   K  \\
HD 99491  & 55846  &  13806.921  &  0.193  &  -4.902  &  68  &   K  \\
HD 99491  & 55846  &  13806.922  &  0.193  &  -4.902  &  68  &   K  \\
HD 99491  & 55846  &  13806.923  &  0.193  &  -4.902  &  67  &   K  \\
HD 99491  & 55846  &  13926.772  &  0.195  &  -4.893  &  52  &   K  \\
HD 99491  & 55846  &  13926.775  &  0.193  &  -4.900  &  52  &   K  \\
HD 99491  & 55846  &  13926.777  &  0.194  &  -4.898  &  50  &   K  \\
HD 99491  & 55846  &  13927.757  &  0.199  &  -4.881  &  61  &   K  \\
HD 99491  & 55846  &  13927.758  &  0.199  &  -4.882  &  61  &   K  \\
HD 99491  & 55846  &  13927.760  &  0.199  &  -4.882  &  60  &   K  \\
HD 99491  & 55846  &  14084.146  &  0.199  &  -4.881  &  57  &   K  \\
HD 99491  & 55846  &  14084.148  &  0.200  &  -4.878  &  58  &   K  \\
HD 99491  & 55846  &  14084.150  &  0.199  &  -4.881  &  57  &   K  \\
HD 99491  & 55846  &  14139.066  &  0.201  &  -4.875  &  61  &   K  \\
HD 99491  & 55846  &  14139.067  &  0.201  &  -4.874  &  60  &   K  \\
HD 99491  & 55846  &  14139.068  &  0.200  &  -4.877  &  61  &   K  \\
HD 99491  & 55846  &  14216.901  &  0.217  &  -4.826  &  60  &   K  \\
HD 99491  & 55846  &  14216.902  &  0.216  &  -4.827  &  60  &   K  \\
HD 99491  & 55846  &  14216.904  &  0.216  &  -4.828  &  60  &   K  \\
HD 99491  & 55846  &  14246.797  &  0.209  &  -4.848  &  60  &   K  \\
HD 99491  & 55846  &  14246.798  &  0.209  &  -4.847  &  59  &   K  \\
HD 99491  & 55846  &  14248.810  &  0.206  &  -4.858  &  60  &   K  \\
HD 99491  & 55846  &  14250.799  &  0.206  &  -4.859  &  60  &   K  \\
HD 99491  & 55846  &  14251.803  &  0.205  &  -4.862  &  60  &   K  \\
HD 99491  & 55846  &  14255.764  &  0.207  &  -4.854  &  55  &   K  \\
HD 99491  & 55846  &  14255.765  &  0.208  &  -4.853  &  53  &   K  \\
HD 99491  & 55846  &  14277.741  &  0.206  &  -4.858  &  60  &   K  \\
HD 99491  & 55846  &  14278.748  &  0.204  &  -4.864  &  60  &   K  \\
HD 99491  & 55846  &  14279.747  &  0.205  &  -4.863  &  60  &   K  \\
HD 99491  & 55846  &  14279.750  &  0.204  &  -4.865  &  59  &   K  \\
HD 99491  & 55846  &  14285.734  &  0.207  &  -4.854  &  56  &   K  \\
HD 99491  & 55846  &  14294.755  &  0.204  &  -4.865  &  51  &   K  \\
HD 99491  & 55846  &  14300.737  &  0.209  &  -4.849  &  54  &   K  \\
HD 99491  & 55846  &  14305.753  &  0.204  &  -4.865  &  49  &   K  \\
HD 99491  & 55846  &  14305.754  &  0.205  &  -4.860  &  48  &   K  \\
HD 99491  & 55846  &  14306.768  &  0.199  &  -4.882  &  32  &   K  \\
HD 99491  & 55846  &  14307.737  &  0.207  &  -4.855  &  51  &   K  \\
HD 99491  & 55846  &  14307.738  &  0.206  &  -4.858  &  50  &   K  \\
HD 99491  & 55846  &  14308.739  &  0.206  &  -4.857  &  43  &   K  \\
HD 99491  & 55846  &  14308.740  &  0.207  &  -4.856  &  43  &   K  \\
HD 99491  & 55846  &  14309.745  &  0.206  &  -4.858  &  40  &   K  \\
HD 99491  & 55846  &  14310.741  &  0.209  &  -4.848  &  32  &   K  \\
HD 99491  & 55846  &  14311.741  &  0.209  &  -4.848  &  37  &   K  \\
HD 99491  & 55846  &  14312.740  &  0.209  &  -4.850  &  34  &   K  \\
HD 99491  & 55846  &  14313.741  &  0.206  &  -4.858  &  34  &   K  \\
HD 99491  & 55846  &  14314.747  &  0.202  &  -4.869  &  29  &   K  \\
HD 99491  & 55846  &  14455.112  &  0.220  &  -4.817  &  63  &   K  \\
HD 99491  & 55846  &  14456.133  &  0.221  &  -4.814  &  62  &   K  \\
HD 99491  & 55846  &  14461.145  &  0.206  &  -4.857  &  50  &   K  \\
HD 99491  & 55846  &  14462.041  &  0.207  &  -4.856  &  35  &   K  \\
HD 99491  & 55846  &  14462.045  &  0.207  &  -4.854  &  48  &   K  \\
HD 99491  & 55846  &  14464.089  &  0.199  &  -4.880  &  49  &   K  \\
HD 99491  & 55846  &  14492.994  &  0.211  &  -4.843  &  55  &   K  \\
HD 99491  & 55846  &  14493.006  &  0.211  &  -4.841  &  49  &   K  \\
HD 99491  & 55846  &  14493.134  &  0.211  &  -4.841  &  49  &   K  \\
HD 99491  & 55846  &  14544.984  &  0.219  &  -4.819  &  61  &   K  \\
HD 99491  & 55846  &  14545.989  &  0.219  &  -4.818  &  61  &   K  \\
HD 99491  & 55846  &  14546.962  &  0.218  &  -4.822  &  62  &   K  \\
HD 99491  & 55846  &  14547.870  &  0.216  &  -4.827  &  49  &   K  \\
HD 99491  & 55846  &  14548.846  &  0.216  &  -4.827  &  48  &   K  \\
HD 99491  & 55846  &  14635.753  &  0.209  &  -4.847  &  47  &   K  \\
HD 99491  & 55846  &  14638.750  &  0.211  &  -4.841  &  47  &   K  \\
HD 99491  & 55846  &  14807.163  &  0.214  &  -4.833  &  49  &   K  \\
HD 99491  & 55846  &  14839.098  &  0.203  &  -4.867  &  48  &   K  \\
HD 99491  & 55846  &  14865.093  &  0.197  &  -4.888  &  48  &   K  \\
HD 99491  & 55846  &  14927.010  &  0.204  &  -4.866  &  24  &   K  \\
HD 99491  & 55846  &  14927.016  &  0.204  &  -4.865  &  30  &   K  \\
HD 99491  & 55846  &  14927.924  &  0.204  &  -4.863  &  48  &   K  \\
HD 99491  & 55846  &  14928.795  &  0.206  &  -4.857  &  49  &   K  \\
HD 99491  & 55846  &  14929.818  &  0.208  &  -4.853  &  48  &   K  \\
HD 99491  & 55846  &  14934.882  &  0.200  &  -4.877  &  38  &   K  \\
HD 99491  & 55846  &  14934.885  &  0.202  &  -4.871  &  36  &   K  \\
HD 99491  & 55846  &  14956.914  &  0.211  &  -4.843  &  44  &   K  \\
HD 99491  & 55846  &  14984.831  &  0.198  &  -4.885  &  47  &   K  \\
HD 99491  & 55846  &  14985.834  &  0.199  &  -4.882  &  41  &   K  \\
HD 99491  & 55846  &  14985.835  &  0.198  &  -4.886  &  40  &   K  \\
HD 99491  & 55846  &  14985.836  &  0.199  &  -4.880  &  45  &   K  \\
HD 99491  & 55846  &  14986.825  &  0.198  &  -4.884  &  46  &   K  \\
HD 99491  & 55846  &  14987.838  &  0.201  &  -4.874  &  44  &   K  \\
HD 99491  & 55846  &  14988.860  &  0.202  &  -4.871  &  40  &   K  \\
HD 99491  & 55846  &  15016.743  &  0.202  &  -4.872  &  46  &   K  \\
HD 99491  & 55846  &  15173.122  &  0.199  &  -4.880  &  49  &   K  \\
HD 99491  & 55846  &  15190.173  &  0.184  &  -4.934  &  48  &   K  \\
HD 99491  & 55846  &  15232.137  &  0.194  &  -4.900  &  48  &   K  \\
HD 99491  & 55846  &  15232.138  &  0.193  &  -4.901  &  48  &   K  \\
HD 99491  & 55846  &  15232.139  &  0.193  &  -4.902  &  48  &   K  \\
HD 99491  & 55846  &  15256.914  &  0.193  &  -4.901  &  48  &   K  \\
HD 99491  & 55846  &  15286.017  &  0.188  &  -4.920  &  44  &   K  \\
HD 99491  & 55846  &  15289.914  &  0.188  &  -4.919  &  48  &   K  \\
HD 99491  & 55846  &  15311.807  &  0.186  &  -4.925  &  47  &   K  \\
HD 99491  & 55846  &  15313.780  &  0.190  &  -4.913  &  49  &   K  \\
HD 99491  & 55846  &  15319.832  &  0.181  &  -4.946  &  38  &   K  \\
HD 99491  & 55846  &  15376.735  &  0.176  &  -4.965  &  47  &   K  \\
HD 99491  & 55846  &  15400.734  &  0.172  &  -4.982  &  44  &   K  \\
HD 99491  & 55846  &  14940.756  &  0.221  &  -4.798  &  17  &   L  \\
HD 99491  & 55846  &  14940.767  &  0.210  &  -4.832  &  18  &   L  \\
HD 99491  & 55846  &  14940.777  &  0.159  &  -5.036  &  17  &   L  \\
HD 99492  & 55848  &  13339.158  &  0.253  &  ---  &  47  &   K  \\
HD 99492  & 55848  &  13340.150  &  0.255  &  ---  &  49  &   K  \\
HD 99492  & 55848  &  13369.115  &  0.291  &  ---  &  51  &   K  \\
HD 99492  & 55848  &  13425.001  &  0.270  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13425.003  &  0.270  &  ---  &  49  &   K  \\
HD 99492  & 55848  &  13480.760  &  0.264  &  ---  &  49  &   K  \\
HD 99492  & 55848  &  13480.762  &  0.263  &  ---  &  49  &   K  \\
HD 99492  & 55848  &  13725.102  &  0.247  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13725.104  &  0.247  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13747.134  &  0.263  &  ---  &  16  &   K  \\
HD 99492  & 55848  &  13747.139  &  0.261  &  ---  &  34  &   K  \\
HD 99492  & 55848  &  13747.146  &  0.262  &  ---  &  41  &   K  \\
HD 99492  & 55848  &  13748.096  &  0.261  &  ---  &  51  &   K  \\
HD 99492  & 55848  &  13748.099  &  0.262  &  ---  &  51  &   K  \\
HD 99492  & 55848  &  13753.040  &  0.256  &  ---  &  51  &   K  \\
HD 99492  & 55848  &  13753.043  &  0.257  &  ---  &  51  &   K  \\
HD 99492  & 55848  &  13754.021  &  0.253  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13754.024  &  0.253  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13775.980  &  0.252  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13775.983  &  0.251  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13776.977  &  0.252  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13776.979  &  0.250  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13777.950  &  0.251  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13777.953  &  0.251  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13779.972  &  0.248  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13779.975  &  0.249  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13806.917  &  0.236  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13806.919  &  0.236  &  ---  &  50  &   K  \\
HD 99492  & 55848  &  13926.762  &  0.251  &  ---  &  38  &   K  \\
HD 99492  & 55848  &  13926.769  &  0.251  &  ---  &  39  &   K  \\
HD 99492  & 55848  &  13927.762  &  0.254  &  ---  &  43  &   K  \\
HD 99492  & 55848  &  13927.765  &  0.255  &  ---  &  43  &   K  \\
HD 99492  & 55848  &  14084.153  &  0.253  &  ---  &  43  &   K  \\
HD 99492  & 55848  &  14084.158  &  0.253  &  ---  &  43  &   K  \\
HD 99492  & 55848  &  14139.063  &  0.269  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14139.064  &  0.268  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14216.896  &  0.246  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14216.899  &  0.245  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14246.799  &  0.257  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14246.801  &  0.257  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14248.812  &  0.256  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14250.801  &  0.257  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14251.805  &  0.255  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14255.766  &  0.254  &  ---  &  40  &   K  \\
HD 99492  & 55848  &  14255.767  &  0.252  &  ---  &  40  &   K  \\
HD 99492  & 55848  &  14277.743  &  0.254  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14278.750  &  0.248  &  ---  &  43  &   K  \\
HD 99492  & 55848  &  14279.748  &  0.250  &  ---  &  44  &   K  \\
HD 99492  & 55848  &  14285.752  &  0.250  &  ---  &  40  &   K  \\
HD 99492  & 55848  &  14294.759  &  0.253  &  ---  &  37  &   K  \\
HD 99492  & 55848  &  14300.739  &  0.255  &  ---  &  41  &   K  \\
HD 99492  & 55848  &  14455.109  &  0.229  &  ---  &  46  &   K  \\
HD 99492  & 55848  &  14455.111  &  0.228  &  ---  &  46  &   K  \\
HD 99492  & 55848  &  14456.130  &  0.227  &  ---  &  46  &   K  \\
HD 99492  & 55848  &  14456.132  &  0.227  &  ---  &  46  &   K  \\
HD 99492  & 55848  &  14493.135  &  0.243  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  14544.982  &  0.227  &  ---  &  45  &   K  \\
HD 99492  & 55848  &  14546.963  &  0.223  &  ---  &  46  &   K  \\
HD 99492  & 55848  &  14547.872  &  0.221  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  14548.848  &  0.219  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  14635.755  &  0.209  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  14638.751  &  0.208  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  14639.776  &  0.208  &  ---  &  37  &   K  \\
HD 99492  & 55848  &  14807.165  &  0.223  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  14985.837  &  0.215  &  ---  &  33  &   K  \\
HD 99492  & 55848  &  14985.839  &  0.218  &  ---  &  30  &   K  \\
HD 99492  & 55848  &  14985.840  &  0.216  &  ---  &  30  &   K  \\
HD 99492  & 55848  &  14986.826  &  0.219  &  ---  &  34  &   K  \\
HD 99492  & 55848  &  14987.839  &  0.220  &  ---  &  32  &   K  \\
HD 99492  & 55848  &  15016.744  &  0.211  &  ---  &  34  &   K  \\
HD 99492  & 55848  &  15173.124  &  0.205  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  15190.171  &  0.232  &  ---  &  36  &   K  \\
HD 99492  & 55848  &  15311.808  &  0.214  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  15313.781  &  0.217  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  15319.843  &  0.216  &  ---  &  25  &   K  \\
HD 99492  & 55848  &  15319.851  &  0.213  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  15376.740  &  0.220  &  ---  &  35  &   K  \\
HD 99492  & 55848  &  15400.735  &  0.215  &  ---  &  33  &   K  \\
HD 99610  & 55900  &  13107.830  &  0.132  &  -5.214  &  25  &   L  \\
HD 99610  & 55900  &  13393.007  &  0.159  &  -5.011  &  20  &   L  \\
HD 99706  & 55994  &  14428.161  &  0.132  &  ---  &  30  &   K  \\
HD 99706  & 55994  &  14429.089  &  0.134  &  ---  &  29  &   K  \\
HD 99706  & 55994  &  14464.062  &  0.133  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  14847.076  &  0.134  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  14988.839  &  0.131  &  ---  &  27  &   K  \\
HD 99706  & 55994  &  15014.794  &  0.133  &  ---  &  31  &   K  \\
HD 99706  & 55994  &  15174.163  &  0.132  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  15229.072  &  0.132  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  15255.959  &  0.132  &  ---  &  29  &   K  \\
HD 99706  & 55994  &  15256.979  &  0.131  &  ---  &  29  &   K  \\
HD 99706  & 55994  &  15284.916  &  0.130  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  15313.949  &  0.130  &  ---  &  27  &   K  \\
HD 99706  & 55994  &  15343.850  &  0.131  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  15378.747  &  0.131  &  ---  &  28  &   K  \\
HD 99706  & 55994  &  15404.733  &  0.129  &  ---  &  27  &   K  \\
HD 99934  & 56085  &  13340.153  &  0.310  &  -4.486  &  81  &   K  \\
HD 99934  & 56085  &  13425.007  &  0.307  &  -4.493  &  80  &   K  \\
HD 99934  & 56085  &  13427.981  &  0.317  &  -4.473  &  70  &   K  \\
HD 99934  & 56085  &  13775.998  &  0.313  &  -4.480  &  44  &   K  \\
HD 99995  & 56145  &  12705.884  &  0.127  &  ---  &  25  &   L  \\
HD 99995  & 56145  &  12705.906  &  0.134  &  ---  &  25  &   L  \\
HD 99995  & 56145  &  12705.929  &  0.124  &  ---  &  25  &   L  \\
HD 99995  & 56145  &  13081.853  &  0.135  &  ---  &  23  &   L  \\
HD 99995  & 56145  &  13081.875  &  0.132  &  ---  &  24  &   L  \\
HD 99995  & 56145  &  13102.742  &  0.138  &  ---  &  28  &   L  \\
HD 99995  & 56145  &  13157.727  &  0.139  &  ---  &  48  &   L  \\
HD 99995  & 56145  &  13182.703  &  0.161  &  ---  &  20  &   L  \\
HD 99995  & 56145  &  13182.726  &  0.131  &  ---  &  20  &   L  \\
HD 99995  & 56145  &  13182.747  &  0.160  &  ---  &  19  &   L  \\
HD 99995  & 56145  &  13389.986  &  0.130  &  ---  &  47  &   L  \\
HD 99995  & 56145  &  13393.014  &  0.135  &  ---  &  47  &   L  \\
HD 99995  & 56145  &  13543.723  &  0.151  &  ---  &  19  &   L  \\
HD 99995  & 56145  &  13719.040  &  0.131  &  ---  &  43  &   L  \\
HD 99995  & 56145  &  14168.844  &  0.125  &  ---  &  32  &   L  \\
HD 99995  & 56145  &  14169.886  &  0.125  &  ---  &  50  &   L  \\
HIP 100040  & 100040  &  13570.897  &  0.150  &  -5.084  &  40  &   K  \\
HIP 100040  & 100040  &  13575.973  &  0.151  &  -5.077  &  37  &   K  \\
HD 100069  & 56185  &  13777.986  &  0.140  &  -5.138  &  45  &   K  \\
HD 100167  & 56257  &  13102.754  &  0.258  &  -4.573  &  37  &   L  \\
HD 100180  & 56242  &  13369.104  &  0.166  &  -4.929  &  86  &   K  \\
HD 100180  & 56242  &  13429.944  &  0.168  &  -4.914  &  86  &   K  \\
HD 100180  & 56242  &  13429.945  &  0.168  &  -4.916  &  87  &   K  \\
HD 100180  & 56242  &  13429.946  &  0.168  &  -4.912  &  87  &   K  \\
HD 100180  & 56242  &  13725.124  &  0.170  &  -4.904  &  89  &   K  \\
HD 100180  & 56242  &  13725.126  &  0.170  &  -4.904  &  88  &   K  \\
HD 100180  & 56242  &  13776.985  &  0.168  &  -4.916  &  88  &   K  \\
HD 100180  & 56242  &  13776.986  &  0.169  &  -4.908  &  88  &   K  \\
HD 100180  & 56242  &  13776.987  &  0.168  &  -4.914  &  88  &   K  \\
HD 100180  & 56242  &  14084.162  &  0.166  &  -4.928  &  75  &   K  \\
HD 100180  & 56242  &  14084.163  &  0.166  &  -4.925  &  74  &   K  \\
HD 100180  & 56242  &  14084.165  &  0.165  &  -4.930  &  74  &   K  \\
HD 100180  & 56242  &  14138.939  &  0.164  &  -4.937  &  77  &   K  \\
HD 100180  & 56242  &  14138.940  &  0.164  &  -4.938  &  78  &   K  \\
HD 100180  & 56242  &  14138.941  &  0.165  &  -4.932  &  79  &   K  \\
HD 100180  & 56242  &  14635.764  &  0.169  &  -4.908  &  61  &   K  \\
HD 100180  & 56242  &  14806.147  &  0.168  &  -4.916  &  64  &   K  \\
HD 100180  & 56242  &  14807.088  &  0.170  &  -4.901  &  44  &   K  \\
HD 100180  & 56242  &  14807.089  &  0.168  &  -4.912  &  65  &   K  \\
HD 100180  & 56242  &  14808.166  &  0.170  &  -4.905  &  64  &   K  \\
HD 100180  & 56242  &  14809.168  &  0.170  &  -4.903  &  63  &   K  \\
HD 100180  & 56242  &  14810.143  &  0.171  &  -4.897  &  62  &   K  \\
HD 100180  & 56242  &  14811.116  &  0.172  &  -4.891  &  62  &   K  \\
HD 100180  & 56242  &  14864.935  &  0.172  &  -4.893  &  63  &   K  \\
HD 100180  & 56242  &  14867.960  &  0.169  &  -4.908  &  61  &   K  \\
HD 100180  & 56242  &  14956.911  &  0.171  &  -4.898  &  60  &   K  \\
HD 100180  & 56242  &  14963.920  &  0.174  &  -4.883  &  59  &   K  \\
HD 100180  & 56242  &  14984.920  &  0.167  &  -4.918  &  28  &   K  \\
HD 100180  & 56242  &  14985.831  &  0.169  &  -4.910  &  52  &   K  \\
HD 100180  & 56242  &  14985.832  &  0.169  &  -4.906  &  53  &   K  \\
HD 100180  & 56242  &  14985.832  &  0.170  &  -4.904  &  62  &   K  \\
HD 100180  & 56242  &  14986.823  &  0.167  &  -4.917  &  59  &   K  \\
HD 100180  & 56242  &  14987.833  &  0.168  &  -4.917  &  60  &   K  \\
HD 100180  & 56242  &  14988.855  &  0.167  &  -4.921  &  58  &   K  \\
HD 100180  & 56242  &  15015.778  &  0.167  &  -4.919  &  56  &   K  \\
HD 100180  & 56242  &  15199.093  &  0.165  &  -4.930  &  63  &   K  \\
HD 100180  & 56242  &  15321.831  &  0.166  &  -4.927  &  61  &   K  \\
HD 100180  & 56242  &  15350.833  &  0.163  &  -4.945  &  52  &   K  \\
HD 100180  & 56242  &  15350.834  &  0.165  &  -4.935  &  53  &   K  \\
HD 100180  & 56242  &  15377.734  &  0.166  &  -4.928  &  63  &   K  \\
HD 100180  & 56242  &  15400.732  &  0.164  &  -4.941  &  59  &   K  \\
HD 100180  & 56242  &  14933.791  &  0.366  &  -4.350  &  276  &   L  \\
HD 100180  & 56242  &  14933.802  &  0.409  &  -4.286  &  170  &   L  \\
HD 100180  & 56242  &  14933.848  &  -NAN  &  1.1100  &  130  &   L  \\
HD 100180  & 56242  &  14933.813  &  2.088  &  -3.485  &  32  &   L  \\
HD 100180  & 56242  &  14940.723  &  0.295  &  -4.481  &  25  &   L  \\
HD 100180  & 56242  &  14940.733  &  0.268  &  -4.544  &  24  &   L  \\
HD 100337  & 56352  &  14216.803  &  0.278  &  ---  &  35  &   K  \\
HD 100337  & 56352  &  14429.146  &  0.256  &  ---  &  33  &   K  \\
HD 100337  & 56352  &  14847.073  &  0.344  &  ---  &  30  &   K  \\
HD 100337  & 56352  &  14963.927  &  0.332  &  ---  &  29  &   K  \\
HD 100337  & 56352  &  14983.861  &  0.304  &  ---  &  29  &   K  \\
HD 100337  & 56352  &  15014.795  &  0.267  &  ---  &  35  &   K  \\
HD 100337  & 56352  &  15174.164  &  0.279  &  ---  &  31  &   K  \\
HD 100337  & 56352  &  15312.866  &  0.307  &  ---  &  31  &   K  \\
HD 100337  & 56352  &  15404.747  &  0.252  &  ---  &  29  &   K  \\
HD 100623  & 56452  &  13398.091  &  0.192  &  -4.910  &  56  &   K  \\
HD 100623  & 56452  &  13398.093  &  0.193  &  -4.907  &  55  &   K  \\
HD 100623  & 56452  &  13398.094  &  0.192  &  -4.910  &  55  &   K  \\
HD 100623  & 56452  &  13428.048  &  0.198  &  -4.891  &  49  &   K  \\
HD 100623  & 56452  &  13428.049  &  0.199  &  -4.887  &  48  &   K  \\
HD 100623  & 56452  &  13428.050  &  0.198  &  -4.890  &  50  &   K  \\
HD 100623  & 56452  &  13480.769  &  0.190  &  -4.916  &  57  &   K  \\
HD 100623  & 56452  &  13480.770  &  0.190  &  -4.918  &  56  &   K  \\
HD 100623  & 56452  &  13480.771  &  0.190  &  -4.919  &  56  &   K  \\
HD 100623  & 56452  &  13748.084  &  0.182  &  -4.948  &  60  &   K  \\
HD 100623  & 56452  &  13748.085  &  0.182  &  -4.947  &  59  &   K  \\
HD 100623  & 56452  &  13748.087  &  0.183  &  -4.942  &  58  &   K  \\
HD 100623  & 56452  &  13837.925  &  0.182  &  -4.947  &  52  &   K  \\
HD 100623  & 56452  &  13837.926  &  0.183  &  -4.944  &  52  &   K  \\
HD 100623  & 56452  &  13837.928  &  0.182  &  -4.947  &  52  &   K  \\
HD 100623  & 56452  &  14085.085  &  0.174  &  -4.977  &  41  &   K  \\
HD 100623  & 56452  &  14085.086  &  0.177  &  -4.967  &  42  &   K  \\
HD 100623  & 56452  &  14085.088  &  0.175  &  -4.975  &  43  &   K  \\
HD 100623  & 56452  &  14139.074  &  0.180  &  -4.955  &  57  &   K  \\
HD 100623  & 56452  &  14139.074  &  0.180  &  -4.954  &  55  &   K  \\
HD 100623  & 56452  &  14139.075  &  0.180  &  -4.953  &  54  &   K  \\
HD 100623  & 56452  &  14246.792  &  0.180  &  -4.954  &  54  &   K  \\
HD 100623  & 56452  &  14246.793  &  0.180  &  -4.953  &  53  &   K  \\
HD 100623  & 56452  &  14248.800  &  0.179  &  -4.960  &  25  &   K  \\
HD 100623  & 56452  &  14250.794  &  0.181  &  -4.952  &  49  &   K  \\
HD 100623  & 56452  &  14251.798  &  0.180  &  -4.955  &  50  &   K  \\
HD 100623  & 56452  &  14255.755  &  0.181  &  -4.949  &  57  &   K  \\
HD 100623  & 56452  &  14278.738  &  0.179  &  -4.957  &  51  &   K  \\
HD 100623  & 56452  &  14279.736  &  0.179  &  -4.957  &  47  &   K  \\
HD 100623  & 56452  &  14279.737  &  0.179  &  -4.959  &  49  &   K  \\
HD 100623  & 56452  &  14294.741  &  0.180  &  -4.954  &  39  &   K  \\
HD 100623  & 56452  &  14294.745  &  0.180  &  -4.954  &  37  &   K  \\
HD 100623  & 56452  &  14455.104  &  0.184  &  -4.941  &  46  &   K  \\
HD 100623  & 56452  &  14456.155  &  0.185  &  -4.937  &  53  &   K  \\
HD 100623  & 56452  &  14493.113  &  0.187  &  -4.928  &  42  &   K  \\
HD 100623  & 56452  &  14545.011  &  0.191  &  -4.914  &  47  &   K  \\
HD 100623  & 56452  &  14547.939  &  0.191  &  -4.913  &  41  &   K  \\
HD 100623  & 56452  &  14548.966  &  0.193  &  -4.907  &  42  &   K  \\
HD 100623  & 56452  &  14633.746  &  0.195  &  -4.899  &  38  &   K  \\
HD 100623  & 56452  &  14633.746  &  0.196  &  -4.896  &  38  &   K  \\
HD 100623  & 56452  &  14633.747  &  0.194  &  -4.902  &  39  &   K  \\
HD 100623  & 56452  &  14634.735  &  0.195  &  -4.900  &  40  &   K  \\
HD 100623  & 56452  &  14634.738  &  0.197  &  -4.895  &  39  &   K  \\
HD 100623  & 56452  &  14635.737  &  0.195  &  -4.901  &  39  &   K  \\
HD 100623  & 56452  &  14636.736  &  0.195  &  -4.900  &  42  &   K  \\
HD 100623  & 56452  &  14637.734  &  0.194  &  -4.902  &  40  &   K  \\
HD 100623  & 56452  &  14638.788  &  0.196  &  -4.897  &  25  &   K  \\
HD 100623  & 56452  &  14639.734  &  0.195  &  -4.900  &  40  &   K  \\
HD 100623  & 56452  &  14640.737  &  0.195  &  -4.900  &  41  &   K  \\
HD 100623  & 56452  &  14641.743  &  0.193  &  -4.906  &  36  &   K  \\
HD 100623  & 56452  &  14643.741  &  0.192  &  -4.910  &  38  &   K  \\
HD 100623  & 56452  &  14927.962  &  0.208  &  -4.859  &  42  &   K  \\
HD 100623  & 56452  &  14929.821  &  0.210  &  -4.851  &  41  &   K  \\
HD 100623  & 56452  &  15172.165  &  0.211  &  -4.847  &  43  &   K  \\
HD 100623  & 56452  &  15314.863  &  0.202  &  -4.876  &  38  &   K  \\
HD 100623  & 56452  &  15351.737  &  0.198  &  -4.891  &  46  &   K  \\
HD 100623  & 56452  &  15351.793  &  0.198  &  -4.891  &  39  &   K  \\
HD 100623  & 56452  &  15351.794  &  0.197  &  -4.893  &  40  &   K  \\
HD 100623  & 56452  &  15377.762  &  0.208  &  -4.859  &  24  &   K  \\
HD 100623  & 56452  &  15377.763  &  0.205  &  -4.867  &  24  &   K  \\
HD 100920  & 56647  &  13837.863  &  0.113  &  ---  &  53  &   K  \\
HD 101133  & 56789  &  13411.920  &  0.208  &  ---  &  45  &   L  \\
HD 101165  & 56795  &  13777.990  &  0.155  &  -5.016  &  48  &   K  \\
HD 101177  & 56809  &  13102.766  &  0.179  &  -4.852  &  46  &   L  \\
HD 101177  & 56809  &  13130.770  &  0.179  &  -4.853  &  60  &   L  \\
HD 101177  & 56809  &  13155.747  &  0.178  &  -4.857  &  52  &   L  \\
HD 101177  & 56809  &  14134.961  &  0.173  &  -4.882  &  47  &   L  \\
HD 101177  & 56809  &  14863.991  &  0.170  &  -4.897  &  55  &   L  \\
HD 101177  & 56809  &  14864.002  &  0.165  &  -4.931  &  48  &   L  \\
HD 101259  & 56830  &  13370.116  &  0.145  &  -5.117  &  32  &   K  \\
HD 101259  & 56830  &  13483.813  &  0.144  &  -5.123  &  38  &   K  \\
HD 101259  & 56830  &  14808.148  &  0.145  &  -5.114  &  46  &   K  \\
HIP 101262  & 101262  &  15027.073  &  1.057  &  ---  &  23  &   K  \\
HIP 101262  & 101262  &  15029.066  &  1.075  &  ---  &  24  &   K  \\
HIP 101262  & 101262  &  15379.077  &  1.143  &  ---  &  23  &   K  \\
HIP 101262  & 101262  &  15406.047  &  1.125  &  ---  &  26  &   K  \\
HD 101348  & 56876  &  14086.156  &  0.136  &  -5.174  &  54  &   K  \\
HD 101444  & 56955  &  13777.996  &  0.155  &  -5.055  &  39  &   K  \\
HD 101472  & 56960  &  13370.117  &  0.315  &  ---  &  41  &   K  \\
HD 101472  & 56960  &  13483.817  &  0.314  &  ---  &  49  &   K  \\
HD 101472  & 56960  &  13838.006  &  0.311  &  ---  &  45  &   K  \\
HD 101472  & 56960  &  14493.148  &  0.318  &  ---  &  64  &   K  \\
HD 101472  & 56960  &  14984.826  &  0.327  &  ---  &  28  &   K  \\
HD 101472  & 56960  &  15198.079  &  0.330  &  ---  &  39  &   K  \\
HD 101501  & 33537  &  14930.007  &  0.335  &  -4.509  &  50  &   K  \\
HD 101501  & 33537  &  15173.166  &  0.357  &  -4.473  &  54  &   K  \\
HD 101501  & 33537  &  15404.730  &  0.350  &  -4.483  &  53  &   K  \\
HD 101501  & 56997  &  12738.792  &  0.324  &  -4.528  &  57  &   L  \\
HD 101501  & 56997  &  12738.814  &  0.334  &  -4.511  &  56  &   L  \\
HD 101501  & 56997  &  12738.837  &  0.324  &  -4.528  &  55  &   L  \\
HD 101501  & 56997  &  12991.062  &  0.319  &  -4.536  &  83  &   L  \\
HD 101501  & 56997  &  13010.036  &  0.328  &  -4.521  &  73  &   L  \\
HD 101501  & 56997  &  13019.045  &  0.326  &  -4.525  &  32  &   L  \\
HD 101501  & 56997  &  13068.867  &  0.307  &  -4.560  &  40  &   L  \\
HD 101501  & 56997  &  13102.779  &  0.308  &  -4.557  &  74  &   L  \\
HD 101501  & 56997  &  13107.797  &  0.317  &  -4.541  &  45  &   L  \\
HD 101501  & 56997  &  13119.789  &  0.316  &  -4.543  &  27  &   L  \\
HD 101501  & 56997  &  13119.812  &  0.305  &  -4.564  &  27  &   L  \\
HD 101501  & 56997  &  13132.740  &  0.338  &  -4.504  &  40  &   L  \\
HD 101501  & 56997  &  13363.027  &  0.297  &  -4.579  &  58  &   L  \\
HD 101501  & 56997  &  13363.972  &  0.299  &  -4.575  &  46  &   L  \\
HD 101501  & 56997  &  13385.031  &  0.308  &  -4.557  &  40  &   L  \\
HD 101501  & 56997  &  13385.052  &  0.310  &  -4.553  &  36  &   L  \\
HD 101501  & 56997  &  13386.022  &  0.314  &  -4.547  &  37  &   L  \\
HD 101501  & 56997  &  13386.042  &  0.311  &  -4.553  &  36  &   L  \\
HD 101501  & 56997  &  13389.993  &  0.305  &  -4.563  &  53  &   L  \\
HD 101501  & 56997  &  13402.976  &  0.305  &  -4.564  &  48  &   L  \\
HD 101501  & 56997  &  13403.971  &  0.309  &  -4.555  &  50  &   L  \\
HD 101501  & 56997  &  13404.971  &  0.307  &  -4.559  &  37  &   L  \\
HD 101501  & 56997  &  13404.990  &  0.309  &  -4.556  &  35  &   L  \\
HD 101501  & 56997  &  13406.005  &  0.308  &  -4.557  &  54  &   L  \\
HD 101501  & 56997  &  13437.910  &  0.308  &  -4.558  &  48  &   L  \\
HD 101501  & 56997  &  13438.868  &  0.307  &  -4.560  &  48  &   L  \\
HD 101501  & 56997  &  13438.885  &  0.332  &  -4.514  &  27  &   L  \\
HD 101501  & 56997  &  13439.881  &  0.299  &  -4.574  &  45  &   L  \\
HD 101501  & 56997  &  13439.896  &  0.294  &  -4.585  &  36  &   L  \\
HD 101501  & 56997  &  13440.795  &  0.307  &  -4.559  &  49  &   L  \\
HD 101501  & 56997  &  13511.739  &  0.308  &  -4.558  &  35  &   L  \\
HD 101501  & 56997  &  13511.761  &  0.328  &  -4.521  &  37  &   L  \\
HD 101501  & 56997  &  13512.708  &  0.317  &  -4.541  &  49  &   L  \\
HD 101501  & 56997  &  13523.700  &  0.325  &  -4.525  &  44  &   L  \\
HD 101501  & 56997  &  13744.043  &  0.329  &  -4.519  &  54  &   L  \\
HD 101501  & 56997  &  13773.931  &  0.319  &  -4.537  &  125  &   L  \\
HD 101501  & 56997  &  13843.869  &  0.308  &  -4.557  &  61  &   L  \\
HD 101501  & 56997  &  14100.092  &  0.313  &  -4.548  &  55  &   L  \\
HD 101501  & 56997  &  14103.056  &  0.306  &  -4.562  &  50  &   L  \\
HD 101501  & 56997  &  14104.051  &  0.303  &  -4.567  &  52  &   L  \\
HD 101501  & 56997  &  14134.979  &  0.325  &  -4.526  &  79  &   L  \\
HD 101501  & 56997  &  14165.870  &  0.318  &  -4.539  &  50  &   L  \\
HD 101501  & 56997  &  14220.832  &  0.347  &  -4.489  &  50  &   L  \\
HD 101501  & 56997  &  14640.712  &  0.311  &  -4.553  &  54  &   L  \\
HD 101501  & 56997  &  14649.702  &  0.319  &  -4.538  &  49  &   L  \\
HD 101501  & 56997  &  14650.719  &  0.314  &  -4.546  &  41  &   L  \\
HD 101501  & 56997  &  14864.009  &  0.321  &  -4.534  &  60  &   L  \\
HD 101501  & 56997  &  14864.014  &  0.331  &  -4.515  &  45  &   L  \\
HD 101645  & 57049  &  13472.779  &  0.181  &  -4.957  &  15  &   L  \\
HD 101645  & 57049  &  13472.804  &  0.139  &  -5.153  &  16  &   L  \\
HD 101645  & 57049  &  13516.728  &  0.153  &  -5.079  &  21  &   L  \\
HD 101645  & 57049  &  13522.707  &  0.178  &  -4.967  &  16  &   L  \\
HD 101645  & 57049  &  13522.732  &  0.199  &  -4.895  &  14  &   L  \\
HD 101645  & 57049  &  13522.755  &  0.225  &  -4.820  &  14  &   L  \\
HD 101645  & 57049  &  13719.050  &  0.186  &  -4.940  &  20  &   L  \\
HD 101645  & 57049  &  13867.747  &  0.150  &  -5.092  &  37  &   L  \\
HD 101645  & 57049  &  13896.700  &  0.158  &  -5.055  &  33  &   L  \\
HD 101645  & 57049  &  14169.894  &  0.163  &  -5.030  &  34  &   L  \\
HD 101675  & 57090  &  13777.958  &  0.230  &  -4.729  &  41  &   K  \\
HD 101675  & 57090  &  13779.984  &  0.230  &  -4.729  &  42  &   K  \\
HD 101675  & 57090  &  13781.082  &  0.229  &  -4.732  &  41  &   K  \\
HD 101675  & 57090  &  14250.884  &  0.224  &  -4.748  &  57  &   K  \\
HD 101847  & 57148  &  13724.094  &  0.347  &  -4.391  &  32  &   K  \\
HD 101847  & 57148  &  13725.089  &  0.348  &  -4.390  &  31  &   K  \\
HD 101847  & 57148  &  13748.076  &  0.346  &  -4.393  &  41  &   K  \\
HD 101847  & 57148  &  13753.139  &  0.341  &  -4.401  &  58  &   K  \\
HD 101847  & 57148  &  13753.147  &  0.341  &  -4.401  &  27  &   K  \\
HD 101847  & 57148  &  13754.088  &  0.336  &  -4.411  &  37  &   K  \\
HD 101847  & 57148  &  13776.002  &  0.341  &  -4.402  &  64  &   K  \\
HD 101847  & 57148  &  13776.999  &  0.349  &  -4.387  &  37  &   K  \\
HD 101847  & 57148  &  13806.926  &  0.353  &  -4.381  &  39  &   K  \\
HD 101904  & 57221  &  13778.036  &  0.151  &  -5.048  &  44  &   K  \\
HD 101904  & 57221  &  13780.014  &  0.152  &  -5.038  &  38  &   K  \\
HD 101904  & 57221  &  13781.116  &  0.150  &  -5.052  &  40  &   K  \\
HD 101904  & 57221  &  13807.014  &  0.152  &  -5.042  &  44  &   K  \\
HD 101904  & 57221  &  13837.918  &  0.151  &  -5.045  &  40  &   K  \\
HD 101904  & 57221  &  13841.892  &  0.152  &  -5.041  &  39  &   K  \\
HD 101904  & 57221  &  13926.856  &  0.151  &  -5.045  &  27  &   K  \\
HD 101904  & 57221  &  13927.800  &  0.153  &  -5.035  &  38  &   K  \\
HD 101904  & 57221  &  13933.750  &  0.152  &  -5.042  &  49  &   K  \\
HD 101959  & 57217  &  13370.119  &  0.179  &  -4.849  &  38  &   K  \\
HD 101959  & 57217  &  13483.814  &  0.180  &  -4.844  &  45  &   K  \\
HD 101959  & 57217  &  13841.924  &  0.181  &  -4.839  &  41  &   K  \\
HD 101959  & 57217  &  14493.150  &  0.181  &  -4.837  &  56  &   K  \\
HD 101959  & 57217  &  15015.756  &  0.177  &  -4.858  &  48  &   K  \\
HD 101959  & 57217  &  15198.097  &  0.180  &  -4.843  &  54  &   K  \\
HD 102070  & 57283  &  13837.860  &  0.133  &  ---  &  53  &   K  \\
HD 102071  & 57271  &  13370.120  &  0.250  &  -4.729  &  28  &   K  \\
HD 102071  & 57271  &  13483.816  &  0.261  &  -4.704  &  34  &   K  \\
HD 102071  & 57271  &  13806.928  &  0.279  &  -4.664  &  35  &   K  \\
HD 102071  & 57271  &  14493.152  &  0.274  &  -4.676  &  42  &   K  \\
HD 102071  & 57271  &  15015.758  &  0.288  &  -4.646  &  25  &   K  \\
HD 102071  & 57271  &  15198.099  &  0.291  &  -4.641  &  41  &   K  \\
HD 102158  & 57349  &  13398.992  &  0.158  &  -4.995  &  81  &   K  \\
HD 102158  & 57349  &  13753.093  &  0.159  &  -4.990  &  84  &   K  \\
HD 102195  & 35821  &  13747.122  &  0.361  &  ---  &  43  &   K  \\
HD 102195  & 35821  &  13748.068  &  0.358  &  ---  &  46  &   K  \\
HD 102195  & 35821  &  13753.131  &  0.359  &  ---  &  65  &   K  \\
HD 102195  & 35821  &  13753.151  &  0.358  &  ---  &  57  &   K  \\
HD 102195  & 35821  &  13754.081  &  0.359  &  ---  &  66  &   K  \\
HD 102195  & 35821  &  13776.025  &  0.358  &  ---  &  65  &   K  \\
HD 102195  & 35821  &  13777.012  &  0.357  &  ---  &  65  &   K  \\
HD 102195  & 35821  &  13778.002  &  0.354  &  ---  &  27  &   K  \\
HD 102195  & 35821  &  13778.103  &  0.359  &  ---  &  64  &   K  \\
HD 102195  & 35821  &  13781.165  &  0.357  &  ---  &  56  &   K  \\
HD 102195  & 35821  &  13806.935  &  0.340  &  ---  &  65  &   K  \\
HD 102195  & 35821  &  13926.781  &  0.377  &  ---  &  33  &   K  \\
HD 102195  & 35821  &  13927.770  &  0.380  &  ---  &  57  &   K  \\
HD 102195  & 35821  &  14085.069  &  0.363  &  ---  &  51  &   K  \\
HD 102195  & 35821  &  14086.125  &  0.362  &  ---  &  56  &   K  \\
HD 102195  & 35821  &  15173.126  &  0.355  &  ---  &  46  &   K  \\
HD 102195  & 35821  &  15351.801  &  0.364  &  ---  &  44  &   K  \\
HD 102195  & 35821  &  15351.803  &  0.365  &  ---  &  45  &   K  \\
HD 102283  & 57442  &  13778.116  &  0.137  &  -5.164  &  45  &   K  \\
HD 102329  & 57467  &  14216.841  &  0.128  &  ---  &  31  &   K  \\
HD 102329  & 57467  &  14544.039  &  0.129  &  ---  &  25  &   K  \\
HD 102329  & 57467  &  14847.069  &  0.129  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  14988.778  &  0.130  &  ---  &  32  &   K  \\
HD 102329  & 57467  &  14988.862  &  0.127  &  ---  &  23  &   K  \\
HD 102329  & 57467  &  15015.819  &  0.134  &  ---  &  13  &   K  \\
HD 102329  & 57467  &  15044.734  &  0.129  &  ---  &  25  &   K  \\
HD 102329  & 57467  &  15172.144  &  0.128  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15189.114  &  0.129  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15229.063  &  0.128  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15255.888  &  0.127  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15289.933  &  0.129  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15313.779  &  0.129  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15342.799  &  0.128  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15373.740  &  0.129  &  ---  &  26  &   K  \\
HD 102329  & 57467  &  15402.756  &  0.130  &  ---  &  20  &   K  \\
HIP 102332  & 102332  &  15026.974  &  0.652  &  ---  &  22  &   K  \\
HIP 102332  & 102332  &  15029.009  &  0.643  &  ---  &  23  &   K  \\
HIP 102332  & 102332  &  15395.947  &  0.786  &  ---  &  23  &   K  \\
HIP 102332  & 102332  &  15399.866  &  0.837  &  ---  &  19  &   K  \\
HD 102357  & 57488  &  13516.737  &  0.316  &  ---  &  49  &   L  \\
HD 102357  & 57488  &  14864.968  &  0.316  &  ---  &  60  &   L  \\
HD 102357  & 57488  &  14864.978  &  0.314  &  ---  &  64  &   L  \\
HD 102361  & 57468  &  13425.012  &  0.194  &  -4.770  &  85  &   K  \\
HD 102361  & 57468  &  13806.929  &  0.192  &  -4.778  &  48  &   K  \\
HD 102361  & 57468  &  14131.048  &  0.193  &  -4.772  &  46  &   K  \\
HD 102365  & 57443  &  14246.794  &  0.173  &  -4.926  &  58  &   K  \\
HD 102365  & 57443  &  14246.795  &  0.173  &  -4.927  &  55  &   K  \\
HD 102365  & 57443  &  14248.802  &  0.172  &  -4.931  &  70  &   K  \\
HD 102365  & 57443  &  14248.803  &  0.172  &  -4.931  &  52  &   K  \\
HD 102365  & 57443  &  14250.795  &  0.172  &  -4.930  &  48  &   K  \\
HD 102365  & 57443  &  14251.799  &  0.168  &  -4.952  &  53  &   K  \\
HD 102365  & 57443  &  14255.757  &  0.171  &  -4.933  &  68  &   K  \\
HD 102365  & 57443  &  14277.734  &  0.173  &  -4.926  &  45  &   K  \\
HD 102365  & 57443  &  14277.735  &  0.172  &  -4.928  &  54  &   K  \\
HD 102365  & 57443  &  14277.736  &  0.172  &  -4.931  &  52  &   K  \\
HD 102365  & 57443  &  14278.735  &  0.173  &  -4.927  &  58  &   K  \\
HD 102365  & 57443  &  14279.735  &  0.170  &  -4.938  &  48  &   K  \\
HD 102365  & 57443  &  14865.086  &  0.172  &  -4.928  &  51  &   K  \\
HD 102365  & 57443  &  14983.781  &  0.170  &  -4.941  &  48  &   K  \\
HD 102365  & 57443  &  14984.824  &  0.167  &  -4.955  &  32  &   K  \\
HD 102365  & 57443  &  14985.777  &  0.172  &  -4.930  &  47  &   K  \\
HD 102365  & 57443  &  14987.767  &  0.168  &  -4.953  &  39  &   K  \\
HD 102365  & 57443  &  14988.756  &  0.169  &  -4.944  &  46  &   K  \\
HD 102444  & 57536  &  14216.843  &  0.262  &  -4.741  &  41  &   K  \\
HD 102444  & 57536  &  14544.045  &  0.284  &  -4.695  &  33  &   K  \\
HD 102444  & 57536  &  14847.067  &  0.274  &  -4.715  &  33  &   K  \\
HD 102444  & 57536  &  15015.768  &  0.260  &  -4.745  &  37  &   K  \\
HD 102444  & 57536  &  15173.128  &  0.254  &  -4.758  &  34  &   K  \\
HD 102444  & 57536  &  15232.133  &  0.260  &  -4.744  &  34  &   K  \\
HD 102444  & 57536  &  15261.008  &  0.279  &  -4.705  &  34  &   K  \\
HD 102444  & 57536  &  15320.784  &  0.270  &  -4.724  &  34  &   K  \\
HD 102444  & 57536  &  15402.745  &  0.252  &  -4.762  &  26  &   K  \\
HD 102509  & 57565  &  13412.920  &  0.442  &  -4.233  &  37  &   L  \\
HD 102574  & 57587  &  13178.752  &  0.239  &  -4.630  &  17  &   L  \\
HD 102574  & 57587  &  13470.882  &  0.156  &  -4.997  &  23  &   L  \\
HD 102574  & 57587  &  13517.807  &  0.154  &  -5.011  &  19  &   L  \\
HD 102574  & 57587  &  13520.669  &  0.165  &  -4.937  &  27  &   L  \\
HD 102574  & 57587  &  13520.687  &  0.177  &  -4.870  &  26  &   L  \\
HD 102574  & 57587  &  13719.058  &  0.124  &  -5.313  &  27  &   L  \\
HD 102574  & 57587  &  13903.703  &  0.182  &  -4.844  &  20  &   L  \\
HD 102574  & 57587  &  13903.727  &  0.187  &  -4.822  &  18  &   L  \\
HD 102574  & 57587  &  13921.683  &  0.166  &  -4.932  &  18  &   L  \\
HD 102574  & 57587  &  13921.689  &  0.134  &  -5.185  &  20  &   L  \\
HD 102574  & 57587  &  14136.997  &  0.135  &  -5.177  &  40  &   L  \\
HD 102574  & 57587  &  14168.955  &  0.153  &  -5.021  &  19  &   L  \\
HD 102574  & 57587  &  14169.907  &  0.135  &  -5.168  &  47  &   L  \\
HD 102634  & 57629  &  13078.845  &  0.169  &  -4.891  &  33  &   L  \\
HD 102634  & 57629  &  13078.868  &  0.169  &  -4.895  &  34  &   L  \\
HD 102634  & 57629  &  13156.714  &  0.162  &  -4.936  &  43  &   L  \\
HD 102634  & 57629  &  13389.999  &  0.157  &  -4.972  &  52  &   L  \\
HD 102634  & 57629  &  13773.939  &  0.165  &  -4.918  &  77  &   L  \\
HD 102634  & 57629  &  14135.883  &  0.160  &  -4.947  &  48  &   L  \\
HD 102634  & 57629  &  14165.874  &  0.154  &  -4.992  &  47  &   L  \\
HD 102634  & 57629  &  14196.825  &  0.145  &  -5.064  &  49  &   L  \\
HD 102634  & 57629  &  14219.803  &  0.155  &  -4.984  &  51  &   L  \\
HD 102634  & 57629  &  14220.827  &  0.155  &  -4.982  &  47  &   L  \\
HD 102634  & 57629  &  14255.755  &  0.161  &  -4.944  &  45  &   L  \\
HD 102870  & 57757  &  12991.068  &  0.172  &  -4.887  &  75  &   L  \\
HD 102870  & 57757  &  13010.045  &  0.169  &  -4.901  &  71  &   L  \\
HD 102870  & 57757  &  13019.068  &  0.170  &  -4.895  &  77  &   L  \\
HD 102870  & 57757  &  13081.892  &  0.177  &  -4.858  &  74  &   L  \\
HD 102870  & 57757  &  13081.902  &  0.174  &  -4.871  &  75  &   L  \\
HD 102870  & 57757  &  13102.817  &  0.173  &  -4.878  &  78  &   L  \\
HD 102870  & 57757  &  13118.758  &  0.174  &  -4.875  &  72  &   L  \\
HD 102870  & 57757  &  13118.770  &  0.173  &  -4.877  &  72  &   L  \\
HD 102870  & 57757  &  13131.724  &  0.173  &  -4.880  &  64  &   L  \\
HD 102870  & 57757  &  13132.746  &  0.172  &  -4.885  &  59  &   L  \\
HD 102870  & 57757  &  13147.736  &  0.173  &  -4.878  &  69  &   L  \\
HD 102870  & 57757  &  13157.720  &  0.171  &  -4.889  &  64  &   L  \\
HD 102870  & 57757  &  13361.058  &  0.177  &  -4.859  &  93  &   L  \\
HD 102870  & 57757  &  13363.044  &  0.181  &  -4.838  &  54  &   L  \\
HD 102870  & 57757  &  13363.047  &  0.181  &  -4.839  &  32  &   L  \\
HD 102870  & 57757  &  13363.979  &  0.169  &  -4.902  &  26  &   L  \\
HD 102870  & 57757  &  13363.987  &  0.179  &  -4.847  &  25  &   L  \\
HD 102870  & 57757  &  13385.067  &  0.175  &  -4.866  &  58  &   L  \\
HD 102870  & 57757  &  13385.080  &  0.177  &  -4.857  &  62  &   L  \\
HD 102870  & 57757  &  13386.060  &  0.177  &  -4.856  &  60  &   L  \\
HD 102870  & 57757  &  13386.071  &  0.186  &  -4.813  &  62  &   L  \\
HD 102870  & 57757  &  13388.962  &  0.176  &  -4.861  &  53  &   L  \\
HD 102870  & 57757  &  13388.966  &  0.173  &  -4.880  &  57  &   L  \\
HD 102870  & 57757  &  13402.989  &  0.174  &  -4.876  &  65  &   L  \\
HD 102870  & 57757  &  13402.996  &  0.182  &  -4.834  &  56  &   L  \\
HD 102870  & 57757  &  13403.983  &  0.181  &  -4.835  &  51  &   L  \\
HD 102870  & 57757  &  13403.989  &  0.176  &  -4.860  &  56  &   L  \\
HD 102870  & 57757  &  13405.005  &  0.176  &  -4.860  &  58  &   L  \\
HD 102870  & 57757  &  13405.015  &  0.180  &  -4.843  &  58  &   L  \\
HD 102870  & 57757  &  13406.025  &  0.179  &  -4.849  &  61  &   L  \\
HD 102870  & 57757  &  13406.031  &  0.182  &  -4.831  &  61  &   L  \\
HD 102870  & 57757  &  13437.926  &  0.171  &  -4.889  &  64  &   L  \\
HD 102870  & 57757  &  13437.934  &  0.173  &  -4.879  &  58  &   L  \\
HD 102870  & 57757  &  13438.894  &  0.175  &  -4.867  &  68  &   L  \\
HD 102870  & 57757  &  13438.903  &  0.171  &  -4.888  &  59  &   L  \\
HD 102870  & 57757  &  13440.810  &  0.174  &  -4.874  &  62  &   L  \\
HD 102870  & 57757  &  13440.817  &  0.171  &  -4.891  &  58  &   L  \\
HD 102870  & 57757  &  13441.884  &  0.171  &  -4.888  &  72  &   L  \\
HD 102870  & 57757  &  13460.816  &  0.169  &  -4.903  &  55  &   L  \\
HD 102870  & 57757  &  13460.823  &  0.175  &  -4.871  &  53  &   L  \\
HD 102870  & 57757  &  13475.726  &  0.171  &  -4.893  &  52  &   L  \\
HD 102870  & 57757  &  13475.733  &  0.177  &  -4.858  &  50  &   L  \\
HD 102870  & 57757  &  13476.719  &  0.177  &  -4.860  &  61  &   L  \\
HD 102870  & 57757  &  13476.726  &  0.177  &  -4.860  &  51  &   L  \\
HD 102870  & 57757  &  13477.737  &  0.172  &  -4.883  &  57  &   L  \\
HD 102870  & 57757  &  13477.744  &  0.176  &  -4.860  &  57  &   L  \\
HD 102870  & 57757  &  13478.774  &  0.177  &  -4.859  &  54  &   L  \\
HD 102870  & 57757  &  13478.781  &  0.175  &  -4.869  &  54  &   L  \\
HD 102870  & 57757  &  13479.789  &  0.175  &  -4.870  &  55  &   L  \\
HD 102870  & 57757  &  13479.796  &  0.185  &  -4.817  &  55  &   L  \\
HD 102870  & 57757  &  13512.725  &  0.167  &  -4.915  &  58  &   L  \\
HD 102870  & 57757  &  13512.731  &  0.172  &  -4.884  &  49  &   L  \\
HD 102870  & 57757  &  13523.716  &  0.171  &  -4.890  &  54  &   L  \\
HD 102870  & 57757  &  13523.724  &  0.178  &  -4.852  &  54  &   L  \\
HD 102870  & 57757  &  13540.711  &  0.169  &  -4.899  &  49  &   L  \\
HD 102870  & 57757  &  13540.722  &  0.176  &  -4.862  &  49  &   L  \\
HD 102870  & 57757  &  13541.719  &  0.171  &  -4.893  &  52  &   L  \\
HD 102870  & 57757  &  13541.731  &  0.167  &  -4.913  &  46  &   L  \\
HD 102870  & 57757  &  13745.029  &  0.165  &  -4.928  &  73  &   L  \\
HD 102870  & 57757  &  13745.033  &  0.166  &  -4.919  &  73  &   L  \\
HD 102870  & 57757  &  13753.006  &  0.169  &  -4.904  &  75  &   L  \\
HD 102870  & 57757  &  13753.014  &  0.164  &  -4.933  &  61  &   L  \\
HD 102870  & 57757  &  13756.044  &  0.164  &  -4.931  &  69  &   L  \\
HD 102870  & 57757  &  13756.053  &  0.162  &  -4.946  &  72  &   L  \\
HD 102870  & 57757  &  13773.946  &  0.163  &  -4.938  &  106  &   L  \\
HD 102870  & 57757  &  13773.950  &  0.162  &  -4.947  &  102  &   L  \\
HD 102870  & 57757  &  14072.077  &  0.169  &  -4.903  &  66  &   L  \\
HD 102870  & 57757  &  14072.081  &  0.166  &  -4.917  &  66  &   L  \\
HD 102870  & 57757  &  14103.062  &  0.167  &  -4.916  &  55  &   L  \\
HD 102870  & 57757  &  14103.065  &  0.164  &  -4.934  &  56  &   L  \\
HD 102870  & 57757  &  14104.062  &  0.159  &  -4.966  &  75  &   L  \\
HD 102870  & 57757  &  14104.064  &  0.166  &  -4.916  &  73  &   L  \\
HD 102870  & 57757  &  14133.987  &  0.164  &  -4.930  &  60  &   L  \\
HD 102870  & 57757  &  14133.989  &  0.163  &  -4.938  &  59  &   L  \\
HD 102870  & 57757  &  14135.891  &  0.166  &  -4.921  &  61  &   L  \\
HD 102870  & 57757  &  14135.894  &  0.165  &  -4.924  &  52  &   L  \\
HD 102870  & 57757  &  14165.878  &  0.162  &  -4.941  &  66  &   L  \\
HD 102870  & 57757  &  14165.880  &  0.161  &  -4.950  &  68  &   L  \\
HD 102870  & 57757  &  14547.929  &  0.170  &  -4.893  &  67  &   L  \\
HD 102870  & 57757  &  14547.932  &  0.180  &  -4.843  &  52  &   L  \\
HD 102870  & 57757  &  14574.861  &  0.175  &  -4.870  &  73  &   L  \\
HD 102870  & 57757  &  14574.864  &  0.171  &  -4.890  &  69  &   L  \\
HD 102870  & 57757  &  14597.744  &  0.173  &  -4.878  &  67  &   L  \\
HD 102870  & 57757  &  14597.754  &  0.172  &  -4.882  &  66  &   L  \\
HD 102870  & 57757  &  14599.706  &  0.171  &  -4.889  &  70  &   L  \\
HD 102870  & 57757  &  14784.063  &  0.182  &  -4.834  &  62  &   L  \\
HIP 102870  & 102870  &  14717.875  &  0.769  &  ---  &  17  &   K  \\
HIP 102870  & 102870  &  14718.934  &  0.771  &  ---  &  16  &   K  \\
HIP 102870  & 102870  &  14719.903  &  0.770  &  ---  &  15  &   K  \\
HIP 102870  & 102870  &  14719.933  &  0.763  &  ---  &  16  &   K  \\
HD 102956  & 57820  &  14216.805  &  0.141  &  ---  &  32  &   K  \\
HD 102956  & 57820  &  14429.150  &  0.157  &  ---  &  31  &   K  \\
HD 102956  & 57820  &  14866.114  &  0.163  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  14986.852  &  0.149  &  ---  &  25  &   K  \\
HD 102956  & 57820  &  15014.771  &  0.161  &  ---  &  28  &   K  \\
HD 102956  & 57820  &  15014.802  &  0.160  &  ---  &  32  &   K  \\
HD 102956  & 57820  &  15016.870  &  0.164  &  ---  &  14  &   K  \\
HD 102956  & 57820  &  15284.917  &  0.183  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15285.993  &  0.181  &  ---  &  27  &   K  \\
HD 102956  & 57820  &  15313.915  &  0.157  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15314.828  &  0.159  &  ---  &  28  &   K  \\
HD 102956  & 57820  &  15343.795  &  0.150  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15344.886  &  0.148  &  ---  &  25  &   K  \\
HD 102956  & 57820  &  15350.785  &  0.146  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15351.881  &  0.148  &  ---  &  27  &   K  \\
HD 102956  & 57820  &  15372.804  &  0.152  &  ---  &  27  &   K  \\
HD 102956  & 57820  &  15373.796  &  0.157  &  ---  &  28  &   K  \\
HD 102956  & 57820  &  15374.753  &  0.153  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15376.783  &  0.153  &  ---  &  28  &   K  \\
HD 102956  & 57820  &  15377.812  &  0.155  &  ---  &  26  &   K  \\
HD 102956  & 57820  &  15378.749  &  0.154  &  ---  &  29  &   K  \\
HD 102956  & 57820  &  15379.787  &  0.155  &  ---  &  27  &   K  \\
HD 102956  & 57820  &  15380.805  &  0.156  &  ---  &  26  &   K  \\
HD 102956  & 57820  &  15400.781  &  0.167  &  ---  &  22  &   K  \\
HD 102956  & 57820  &  15401.747  &  0.088  &  ---  &  24  &   K  \\
HIP 103039  & 103039  &  13549.965  &  1.018  &  ---  &  10  &   K  \\
HIP 103039  & 103039  &  13960.929  &  1.296  &  ---  &  11  &   K  \\
HD 103047  & 57858  &  15289.950  &  0.136  &  ---  &  29  &   K  \\
HD 103047  & 57858  &  15344.783  &  0.137  &  ---  &  30  &   K  \\
HD 103047  & 57858  &  14574.851  &  0.112  &  ---  &  28  &   L  \\
HD 103095  & 54745  &  13398.045  &  0.305  &  -4.481  &  82  &   K  \\
HD 103095  & 54745  &  13398.046  &  0.305  &  -4.480  &  81  &   K  \\
HD 103095  & 54745  &  13398.048  &  0.305  &  -4.482  &  82  &   K  \\
HD 103095  & 54745  &  13724.148  &  0.326  &  -4.439  &  83  &   K  \\
HD 103095  & 54745  &  13724.149  &  0.326  &  -4.440  &  82  &   K  \\
HD 103095  & 54745  &  13724.151  &  0.326  &  -4.440  &  82  &   K  \\
HD 103095  & 54745  &  13776.039  &  0.217  &  -4.714  &  74  &   K  \\
HD 103095  & 54745  &  13776.040  &  0.217  &  -4.714  &  74  &   K  \\
HD 103095  & 54745  &  13776.041  &  0.218  &  -4.711  &  74  &   K  \\
HD 103095  & 54745  &  15197.186  &  0.198  &  -4.784  &  28  &   K  \\
HD 103095  & 54745  &  15232.186  &  0.191  &  -4.814  &  52  &   K  \\
HD 103095  & 57939  &  12428.745  &  0.166  &  -4.989  &  50  &   L  \\
HD 103095  & 57939  &  12688.003  &  0.172  &  -4.962  &  95  &   L  \\
HD 103095  & 57939  &  12688.022  &  0.158  &  -5.032  &  87  &   L  \\
HD 103095  & 57939  &  12688.919  &  0.149  &  -5.085  &  94  &   L  \\
HD 103095  & 57939  &  12688.939  &  0.153  &  -5.059  &  93  &   L  \\
HD 103095  & 57939  &  13009.076  &  0.172  &  -4.963  &  52  &   L  \\
HD 103095  & 57939  &  13068.890  &  0.180  &  -4.929  &  38  &   L  \\
HD 103095  & 57939  &  13102.793  &  0.168  &  -4.982  &  42  &   L  \\
HD 103095  & 57939  &  13130.779  &  0.170  &  -4.974  &  53  &   L  \\
HD 103095  & 57939  &  13155.755  &  0.167  &  -4.988  &  46  &   L  \\
HD 103095  & 57939  &  13390.006  &  0.174  &  -4.955  &  47  &   L  \\
HD 103095  & 57939  &  13515.747  &  0.192  &  -4.880  &  49  &   L  \\
HD 103095  & 57939  &  13894.764  &  0.184  &  -4.910  &  38  &   L  \\
HD 103095  & 57939  &  13895.766  &  0.191  &  -4.882  &  45  &   L  \\
HD 103095  & 57939  &  14100.087  &  0.174  &  -4.955  &  48  &   L  \\
HD 103095  & 57939  &  14104.057  &  0.185  &  -4.906  &  43  &   L  \\
HD 103095  & 57939  &  14133.971  &  0.170  &  -4.972  &  35  &   L  \\
HD 103095  & 57939  &  14133.976  &  0.175  &  -4.951  &  39  &   L  \\
HD 103095  & 57939  &  14134.969  &  0.176  &  -4.945  &  45  &   L  \\
HD 103095  & 57939  &  14135.874  &  0.179  &  -4.931  &  38  &   L  \\
HD 103095  & 57939  &  14255.765  &  0.182  &  -4.918  &  44  &   L  \\
HD 103095  & 57939  &  14547.937  &  0.168  &  -4.980  &  40  &   L  \\
HD 103095  & 57939  &  14649.707  &  0.167  &  -4.986  &  51  &   L  \\
HD 103095  & 57939  &  14865.982  &  0.164  &  -4.999  &  57  &   L  \\
HD 103095  & 57939  &  14865.987  &  0.165  &  -4.999  &  56  &   L  \\
BD-103166  & ---  &  13398.002  &  0.228  &  -4.873  &  38  &   K  \\
BD-103166  & ---  &  15199.115  &  0.244  &  -4.835  &  32  &   K  \\
BD-103166  & ---  &  15375.758  &  0.236  &  -4.854  &  31  &   K  \\
BD-103166  & ---  &  15380.768  &  0.239  &  -4.847  &  22  &   K  \\
HIP 103256  & 103256  &  14717.797  &  0.616  &  ---  &  21  &   K  \\
HIP 103256  & 103256  &  14718.820  &  0.633  &  ---  &  21  &   K  \\
HIP 103256  & 103256  &  14718.857  &  0.631  &  ---  &  18  &   K  \\
HIP 103256  & 103256  &  14719.826  &  0.625  &  ---  &  21  &   K  \\
HIP 103269  & 103269  &  13240.968  &  0.171  &  -4.916  &  55  &   K  \\
HIP 103269  & 103269  &  13551.985  &  0.173  &  -4.906  &  50  &   K  \\
HIP 103269  & 103269  &  13961.961  &  0.180  &  -4.871  &  46  &   K  \\
HD 103417  & 58079  &  13777.976  &  0.183  &  -4.910  &  28  &   K  \\
HD 103417  & 58079  &  13780.001  &  0.183  &  -4.909  &  38  &   K  \\
HD 103417  & 58079  &  13781.102  &  0.182  &  -4.912  &  37  &   K  \\
HD 103417  & 58079  &  14250.888  &  0.183  &  -4.908  &  54  &   K  \\
HD 103432  & 58067  &  13400.957  &  0.257  &  -4.655  &  73  &   K  \\
HD 103432  & 58067  &  13838.001  &  0.272  &  -4.619  &  42  &   K  \\
HD 103459  & 58093  &  13424.988  &  0.153  &  -5.048  &  76  &   K  \\
HD 103459  & 58093  &  13425.937  &  0.153  &  -5.045  &  74  &   K  \\
HD 103459  & 58093  &  13426.982  &  0.152  &  -5.051  &  75  &   K  \\
HD 103459  & 58093  &  13428.099  &  0.152  &  -5.052  &  73  &   K  \\
HD 103459  & 58093  &  13429.079  &  0.152  &  -5.056  &  73  &   K  \\
HD 103459  & 58093  &  13429.948  &  0.150  &  -5.064  &  76  &   K  \\
HD 103459  & 58093  &  13431.102  &  0.150  &  -5.066  &  72  &   K  \\
HD 103459  & 58093  &  14285.738  &  0.153  &  -5.049  &  64  &   K  \\
HD 103459  & 58093  &  14547.973  &  0.155  &  -5.032  &  55  &   K  \\
HD 103459  & 58093  &  14548.979  &  0.154  &  -5.039  &  56  &   K  \\
HD 103459  & 58093  &  14635.766  &  0.157  &  -5.023  &  53  &   K  \\
HD 103459  & 58093  &  14839.099  &  0.155  &  -5.033  &  55  &   K  \\
HD 103459  & 58093  &  14867.964  &  0.154  &  -5.038  &  53  &   K  \\
HD 103459  & 58093  &  15044.737  &  0.159  &  -5.009  &  36  &   K  \\
HD 103459  & 58093  &  15172.167  &  0.152  &  -5.055  &  55  &   K  \\
HD 103459  & 58093  &  15232.025  &  0.154  &  -5.040  &  55  &   K  \\
HD 103459  & 58093  &  15255.864  &  0.151  &  -5.061  &  53  &   K  \\
HD 103484  & 58110  &  13121.755  &  0.299  &  ---  &  28  &   L  \\
HD 103484  & 58110  &  13121.770  &  0.297  &  ---  &  27  &   L  \\
HD 103484  & 58110  &  13122.742  &  0.297  &  ---  &  27  &   L  \\
HD 103484  & 58110  &  13122.758  &  0.337  &  ---  &  27  &   L  \\
HD 103484  & 58110  &  13123.738  &  0.287  &  ---  &  29  &   L  \\
HD 103484  & 58110  &  13123.754  &  0.282  &  ---  &  28  &   L  \\
HD 103484  & 58110  &  13146.758  &  0.297  &  ---  &  23  &   L  \\
HD 103484  & 58110  &  13146.773  &  0.299  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  13179.744  &  0.415  &  ---  &  23  &   L  \\
HD 103484  & 58110  &  13179.761  &  0.400  &  ---  &  23  &   L  \\
HD 103484  & 58110  &  13181.703  &  0.417  &  ---  &  30  &   L  \\
HD 103484  & 58110  &  13181.727  &  0.405  &  ---  &  34  &   L  \\
HD 103484  & 58110  &  13181.756  &  0.410  &  ---  &  20  &   L  \\
HD 103484  & 58110  &  13181.771  &  0.419  &  ---  &  17  &   L  \\
HD 103484  & 58110  &  13183.689  &  0.386  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  13183.705  &  0.394  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  13212.678  &  0.259  &  ---  &  17  &   L  \\
HD 103484  & 58110  &  13212.683  &  0.333  &  ---  &  19  &   L  \\
HD 103484  & 58110  &  13214.677  &  0.357  &  ---  &  23  &   L  \\
HD 103484  & 58110  &  13214.692  &  0.329  &  ---  &  18  &   L  \\
HD 103484  & 58110  &  13435.907  &  0.292  &  ---  &  28  &   L  \\
HD 103484  & 58110  &  13436.811  &  0.287  &  ---  &  30  &   L  \\
HD 103484  & 58110  &  13470.906  &  0.273  &  ---  &  29  &   L  \\
HD 103484  & 58110  &  13487.770  &  0.307  &  ---  &  66  &   L  \\
HD 103484  & 58110  &  13487.785  &  0.314  &  ---  &  42  &   L  \\
HD 103484  & 58110  &  13503.791  &  0.324  &  ---  &  29  &   L  \\
HD 103484  & 58110  &  13520.705  &  0.323  &  ---  &  30  &   L  \\
HD 103484  & 58110  &  13879.721  &  0.295  &  ---  &  17  &   L  \\
HD 103484  & 58110  &  13879.730  &  0.372  &  ---  &  18  &   L  \\
HD 103484  & 58110  &  13879.740  &  0.364  &  ---  &  18  &   L  \\
HD 103484  & 58110  &  13879.750  &  0.352  &  ---  &  17  &   L  \\
HD 103484  & 58110  &  13880.812  &  0.288  &  ---  &  14  &   L  \\
HD 103484  & 58110  &  13880.824  &  0.427  &  ---  &  13  &   L  \\
HD 103484  & 58110  &  13880.838  &  0.362  &  ---  &  11  &   L  \\
HD 103484  & 58110  &  13884.726  &  0.367  &  ---  &  15  &   L  \\
HD 103484  & 58110  &  13884.734  &  0.323  &  ---  &  15  &   L  \\
HD 103484  & 58110  &  13884.743  &  0.363  &  ---  &  14  &   L  \\
HD 103484  & 58110  &  13884.752  &  0.322  &  ---  &  15  &   L  \\
HD 103484  & 58110  &  13891.737  &  0.345  &  ---  &  20  &   L  \\
HD 103484  & 58110  &  13891.750  &  0.311  &  ---  &  19  &   L  \\
HD 103484  & 58110  &  13891.764  &  0.344  &  ---  &  21  &   L  \\
HD 103484  & 58110  &  13894.755  &  0.322  &  ---  &  50  &   L  \\
HD 103484  & 58110  &  13895.756  &  0.324  &  ---  &  38  &   L  \\
HD 103484  & 58110  &  13896.717  &  0.323  &  ---  &  48  &   L  \\
HD 103484  & 58110  &  14137.005  &  0.397  &  ---  &  37  &   L  \\
HD 103484  & 58110  &  14146.894  &  0.371  &  ---  &  19  &   L  \\
HD 103484  & 58110  &  14146.909  &  0.396  &  ---  &  14  &   L  \\
HD 103484  & 58110  &  14168.856  &  0.396  &  ---  &  30  &   L  \\
HD 103484  & 58110  &  14169.936  &  0.378  &  ---  &  33  &   L  \\
HD 103484  & 58110  &  14170.890  &  0.378  &  ---  &  39  &   L  \\
HD 103484  & 58110  &  14178.793  &  0.407  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  14178.804  &  0.382  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  14406.056  &  0.404  &  ---  &  26  &   L  \\
HD 103484  & 58110  &  14433.074  &  0.395  &  ---  &  21  &   L  \\
HD 103484  & 58110  &  14433.088  &  0.395  &  ---  &  19  &   L  \\
HD 103484  & 58110  &  14446.027  &  0.434  &  ---  &  29  &   L  \\
HD 103484  & 58110  &  14446.045  &  0.439  &  ---  &  29  &   L  \\
HD 103484  & 58110  &  14572.899  &  0.433  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  14572.912  &  0.415  &  ---  &  22  &   L  \\
HD 103484  & 58110  &  14616.737  &  0.375  &  ---  &  31  &   L  \\
HD 103616  & 58172  &  14279.742  &  0.163  &  -5.042  &  56  &   K  \\
HD 103616  & 58172  &  14602.803  &  0.163  &  -5.044  &  47  &   K  \\
HD 103616  & 58172  &  14603.797  &  0.162  &  -5.045  &  42  &   K  \\
HD 103616  & 58172  &  14847.058  &  0.174  &  -4.999  &  31  &   K  \\
HD 103616  & 58172  &  15016.754  &  0.164  &  -5.041  &  34  &   K  \\
HD 103616  & 58172  &  15173.129  &  0.162  &  -5.049  &  31  &   K  \\
HD 103616  & 58172  &  15256.936  &  0.162  &  -5.047  &  32  &   K  \\
HIP 103650  & 103650  &  14717.871  &  0.736  &  ---  &  19  &   K  \\
HIP 103650  & 103650  &  14718.931  &  0.724  &  ---  &  17  &   K  \\
HIP 103650  & 103650  &  14719.900  &  0.732  &  ---  &  16  &   K  \\
HIP 103650  & 103650  &  14719.929  &  0.727  &  ---  &  17  &   K  \\
HIP 103650  & 103650  &  15027.045  &  0.754  &  ---  &  25  &   K  \\
HIP 103650  & 103650  &  15029.053  &  0.749  &  ---  &  24  &   K  \\
HIP 103650  & 103650  &  15043.001  &  0.749  &  ---  &  28  &   K  \\
HIP 103650  & 103650  &  15044.095  &  0.760  &  ---  &  25  &   K  \\
HIP 103650  & 103650  &  15078.046  &  0.776  &  ---  &  24  &   K  \\
HIP 103650  & 103650  &  15083.029  &  0.741  &  ---  &  25  &   K  \\
HD 103753  & 58264  &  13180.696  &  0.202  &  -4.761  &  20  &   L  \\
HD 103753  & 58264  &  13180.720  &  0.147  &  -5.068  &  18  &   L  \\
HD 103753  & 58264  &  13180.744  &  0.315  &  -4.450  &  12  &   L  \\
HD 103753  & 58264  &  13471.786  &  0.173  &  -4.897  &  26  &   L  \\
HD 103753  & 58264  &  13471.809  &  0.148  &  -5.058  &  23  &   L  \\
HD 103753  & 58264  &  13518.770  &  0.179  &  -4.863  &  17  &   L  \\
HD 103753  & 58264  &  13518.789  &  0.300  &  -4.482  &  14  &   L  \\
HD 103753  & 58264  &  13719.066  &  0.158  &  -4.987  &  28  &   L  \\
HD 103753  & 58264  &  13866.738  &  0.147  &  -5.066  &  48  &   L  \\
HD 103753  & 58264  &  13904.700  &  0.187  &  -4.826  &  16  &   L  \\
HD 103753  & 58264  &  13904.719  &  0.224  &  -4.681  &  16  &   L  \\
HD 103753  & 58264  &  13904.738  &  0.176  &  -4.880  &  14  &   L  \\
HD 103753  & 58264  &  14136.986  &  0.148  &  -5.056  &  54  &   L  \\
HD 103753  & 58264  &  14137.016  &  0.146  &  -5.078  &  33  &   L  \\
HD 103753  & 58264  &  14168.949  &  0.118  &  -5.406  &  18  &   L  \\
HD 103753  & 58264  &  14847.053  &  0.135  &  -5.177  &  33  &   L  \\
HD 103813  & 58306  &  15289.970  &  0.123  &  ---  &  30  &   K  \\
HD 103813  & 58306  &  15375.784  &  0.122  &  ---  &  29  &   K  \\
HD 103813  & 58306  &  14219.811  &  0.108  &  ---  &  31  &   L  \\
HD 103813  & 58306  &  14574.856  &  0.117  &  ---  &  30  &   L  \\
HD 103813  & 58306  &  14622.766  &  0.116  &  ---  &  32  &   L  \\
HD 103828  & 58303  &  13778.026  &  0.188  &  -4.855  &  33  &   K  \\
HD 103828  & 58303  &  13780.004  &  0.190  &  -4.846  &  42  &   K  \\
HD 103828  & 58303  &  13781.104  &  0.188  &  -4.854  &  42  &   K  \\
HD 103828  & 58303  &  14250.891  &  0.190  &  -4.843  &  59  &   K  \\
HD 103829  & 58318  &  13479.002  &  0.159  &  -5.005  &  52  &   K  \\
HD 103829  & 58318  &  13807.011  &  0.160  &  -4.994  &  42  &   K  \\
HD 103829  & 58318  &  15232.060  &  0.161  &  -4.992  &  54  &   K  \\
HD 103847  & 58314  &  13724.084  &  0.363  &  -4.555  &  34  &   K  \\
HD 103847  & 58314  &  13725.098  &  0.363  &  -4.556  &  45  &   K  \\
HD 103847  & 58314  &  14318.757  &  0.394  &  -4.513  &  41  &   K  \\
HD 103847  & 58314  &  14318.763  &  0.393  &  -4.514  &  30  &   K  \\
HD 103847  & 58314  &  14428.156  &  0.374  &  -4.540  &  39  &   K  \\
HD 103847  & 58314  &  14839.093  &  0.360  &  -4.560  &  45  &   K  \\
HD 103890  & 58333  &  13398.102  &  0.152  &  ---  &  88  &   K  \\
HD 103890  & 58333  &  13399.120  &  0.152  &  ---  &  89  &   K  \\
HD 103890  & 58333  &  13401.008  &  0.152  &  ---  &  76  &   K  \\
HD 103890  & 58333  &  14248.841  &  0.152  &  ---  &  55  &   K  \\
HD 103891  & 58331  &  13183.725  &  0.169  &  -4.905  &  18  &   L  \\
HD 103891  & 58331  &  13183.747  &  0.192  &  -4.793  &  18  &   L  \\
HD 103891  & 58331  &  13472.826  &  0.153  &  -5.015  &  22  &   L  \\
HD 103891  & 58331  &  13472.846  &  0.155  &  -5.000  &  22  &   L  \\
HD 103891  & 58331  &  13520.726  &  0.136  &  -5.163  &  24  &   L  \\
HD 103891  & 58331  &  13520.752  &  0.162  &  -4.952  &  23  &   L  \\
HD 103891  & 58331  &  13719.076  &  0.128  &  -5.246  &  34  &   L  \\
HD 103891  & 58331  &  13866.751  &  0.148  &  -5.049  &  40  &   L  \\
HD 103891  & 58331  &  13866.764  &  0.152  &  -5.023  &  35  &   L  \\
HD 103891  & 58331  &  13905.701  &  0.183  &  -4.833  &  18  &   L  \\
HD 103891  & 58331  &  13905.746  &  0.189  &  -4.806  &  15  &   L  \\
HD 103891  & 58331  &  13905.746  &  0.152  &  -5.022  &  17  &   L  \\
HD 103891  & 58331  &  14137.029  &  0.144  &  -5.083  &  40  &   L  \\
HD 103891  & 58331  &  14151.009  &  0.211  &  -4.714  &  19  &   L  \\
HD 103891  & 58331  &  14151.034  &  0.167  &  -4.919  &  16  &   L  \\
HD 103891  & 58331  &  14168.862  &  0.134  &  -5.183  &  31  &   L  \\
HD 103891  & 58331  &  14169.914  &  0.138  &  -5.143  &  46  &   L  \\
HD 103891  & 58331  &  14255.748  &  0.138  &  -5.139  &  28  &   L  \\
HD 103891  & 58331  &  14535.827  &  0.156  &  -4.994  &  30  &   L  \\
HD 103891  & 58331  &  14535.851  &  0.160  &  -4.963  &  32  &   L  \\
HD 103932  & 58345  &  13398.104  &  0.482  &  ---  &  38  &   K  \\
HD 103932  & 58345  &  13398.106  &  0.483  &  ---  &  37  &   K  \\
HD 103932  & 58345  &  13398.108  &  0.483  &  ---  &  37  &   K  \\
HD 103932  & 58345  &  13425.016  &  0.495  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13425.018  &  0.495  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13425.021  &  0.495  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13425.944  &  0.510  &  ---  &  38  &   K  \\
HD 103932  & 58345  &  13425.946  &  0.510  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13425.948  &  0.513  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13426.985  &  0.499  &  ---  &  38  &   K  \\
HD 103932  & 58345  &  13426.987  &  0.500  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13480.847  &  0.488  &  ---  &  14  &   K  \\
HD 103932  & 58345  &  13480.848  &  0.484  &  ---  &  27  &   K  \\
HD 103932  & 58345  &  13480.850  &  0.499  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13747.110  &  0.499  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13747.115  &  0.498  &  ---  &  39  &   K  \\
HD 103932  & 58345  &  13776.007  &  0.494  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13776.009  &  0.496  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13776.011  &  0.496  &  ---  &  40  &   K  \\
HD 103932  & 58345  &  13777.001  &  0.547  &  ---  &  32  &   K  \\
HD 103932  & 58345  &  13777.003  &  0.555  &  ---  &  31  &   K  \\
HD 103932  & 58345  &  13777.005  &  0.554  &  ---  &  32  &   K  \\
HD 103932  & 58345  &  13926.744  &  0.555  &  ---  &  30  &   K  \\
HD 103932  & 58345  &  13927.746  &  0.468  &  ---  &  33  &   K  \\
HD 103932  & 58345  &  13927.748  &  0.478  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  13927.750  &  0.477  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  14084.169  &  0.465  &  ---  &  36  &   K  \\
HD 103932  & 58345  &  14086.161  &  0.464  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14086.164  &  0.465  &  ---  &  36  &   K  \\
HD 103932  & 58345  &  14139.084  &  0.476  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  14139.085  &  0.475  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  14139.087  &  0.474  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  14216.906  &  0.503  &  ---  &  37  &   K  \\
HD 103932  & 58345  &  14216.908  &  0.504  &  ---  &  37  &   K  \\
HD 103932  & 58345  &  14216.909  &  0.501  &  ---  &  20  &   K  \\
HD 103932  & 58345  &  14246.789  &  0.503  &  ---  &  36  &   K  \\
HD 103932  & 58345  &  14246.791  &  0.502  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14248.798  &  0.518  &  ---  &  38  &   K  \\
HD 103932  & 58345  &  14250.792  &  0.419  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14251.796  &  0.415  &  ---  &  33  &   K  \\
HD 103932  & 58345  &  14255.754  &  0.415  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14277.737  &  0.463  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14278.740  &  0.415  &  ---  &  32  &   K  \\
HD 103932  & 58345  &  14279.739  &  0.413  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14294.748  &  0.421  &  ---  &  29  &   K  \\
HD 103932  & 58345  &  14455.106  &  0.432  &  ---  &  29  &   K  \\
HD 103932  & 58345  &  14456.147  &  0.429  &  ---  &  34  &   K  \\
HD 103932  & 58345  &  14461.157  &  0.427  &  ---  &  35  &   K  \\
HD 103932  & 58345  &  14493.121  &  0.428  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14545.009  &  0.426  &  ---  &  29  &   K  \\
HD 103932  & 58345  &  14547.009  &  0.412  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14547.945  &  0.424  &  ---  &  26  &   K  \\
HD 103932  & 58345  &  14548.970  &  0.419  &  ---  &  27  &   K  \\
HD 103932  & 58345  &  14633.771  &  0.418  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14634.739  &  0.419  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14635.740  &  0.422  &  ---  &  30  &   K  \\
HD 103932  & 58345  &  14636.739  &  0.432  &  ---  &  23  &   K  \\
HD 103932  & 58345  &  14637.737  &  0.422  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14637.752  &  0.430  &  ---  &  26  &   K  \\
HD 103932  & 58345  &  14638.789  &  0.429  &  ---  &  26  &   K  \\
HD 103932  & 58345  &  14639.737  &  0.425  &  ---  &  27  &   K  \\
HD 103932  & 58345  &  14640.744  &  0.371  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14641.749  &  0.371  &  ---  &  27  &   K  \\
HD 103932  & 58345  &  14643.744  &  0.391  &  ---  &  28  &   K  \\
HD 103932  & 58345  &  14927.965  &  0.371  &  ---  &  26  &   K  \\
HD 103932  & 58345  &  14929.823  &  0.332  &  ---  &  22  &   K  \\
HD 103932  & 58345  &  15189.135  &  0.328  &  ---  &  21  &   K  \\
HD 104017  & 58422  &  14216.807  &  0.120  &  ---  &  30  &   K  \\
HD 104017  & 58422  &  14429.147  &  0.120  &  ---  &  28  &   K  \\
HD 104017  & 58422  &  14847.074  &  0.119  &  ---  &  25  &   K  \\
HD 104017  & 58422  &  15014.800  &  0.120  &  ---  &  30  &   K  \\
HD 104017  & 58422  &  15174.160  &  0.120  &  ---  &  26  &   K  \\
HD 104017  & 58422  &  15232.064  &  0.121  &  ---  &  26  &   K  \\
HD 104017  & 58422  &  15255.966  &  0.121  &  ---  &  27  &   K  \\
HD 104017  & 58422  &  15313.951  &  0.121  &  ---  &  25  &   K  \\
HD 104017  & 58422  &  15404.754  &  0.121  &  ---  &  21  &   K  \\
HD 104067  & 58451  &  13400.975  &  0.315  &  ---  &  45  &   K  \\
HD 104067  & 58451  &  13748.072  &  0.314  &  ---  &  50  &   K  \\
HD 104067  & 58451  &  13753.134  &  0.334  &  ---  &  51  &   K  \\
HD 104067  & 58451  &  13754.085  &  0.338  &  ---  &  51  &   K  \\
HD 104067  & 58451  &  13776.015  &  0.293  &  ---  &  50  &   K  \\
HD 104067  & 58451  &  13777.008  &  0.298  &  ---  &  50  &   K  \\
HD 104067  & 58451  &  13778.106  &  0.302  &  ---  &  49  &   K  \\
HD 104067  & 58451  &  13778.109  &  0.303  &  ---  &  49  &   K  \\
HD 104067  & 58451  &  13778.113  &  0.302  &  ---  &  50  &   K  \\
HD 104067  & 58451  &  13806.932  &  0.309  &  ---  &  51  &   K  \\
HD 104067  & 58451  &  14131.051  &  0.338  &  ---  &  45  &   K  \\
HD 104067  & 58451  &  14216.911  &  0.323  &  ---  &  44  &   K  \\
HD 104067  & 58451  &  14492.998  &  0.348  &  ---  &  39  &   K  \\
HD 104067  & 58451  &  14493.011  &  0.348  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  14547.942  &  0.337  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  14548.968  &  0.341  &  ---  &  37  &   K  \\
HD 104067  & 58451  &  14808.146  &  0.365  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  14839.118  &  0.349  &  ---  &  37  &   K  \\
HD 104067  & 58451  &  14847.060  &  0.341  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  14865.089  &  0.343  &  ---  &  37  &   K  \\
HD 104067  & 58451  &  14927.919  &  0.357  &  ---  &  37  &   K  \\
HD 104067  & 58451  &  14928.793  &  0.345  &  ---  &  35  &   K  \\
HD 104067  & 58451  &  14934.918  &  0.340  &  ---  &  23  &   K  \\
HD 104067  & 58451  &  14934.924  &  0.343  &  ---  &  16  &   K  \\
HD 104067  & 58451  &  14956.979  &  0.333  &  ---  &  8  &   K  \\
HD 104067  & 58451  &  14963.906  &  0.340  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  14983.782  &  0.374  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  14984.826  &  0.382  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  14985.779  &  0.382  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  14986.822  &  0.375  &  ---  &  35  &   K  \\
HD 104067  & 58451  &  14987.769  &  0.378  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  14988.757  &  0.355  &  ---  &  25  &   K  \\
HD 104067  & 58451  &  14988.764  &  0.353  &  ---  &  36  &   K  \\
HD 104067  & 58451  &  15015.759  &  0.382  &  ---  &  33  &   K  \\
HD 104067  & 58451  &  15016.761  &  0.379  &  ---  &  31  &   K  \\
HD 104067  & 58451  &  15174.121  &  0.349  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  15188.112  &  0.321  &  ---  &  34  &   K  \\
HD 104067  & 58451  &  15198.094  &  0.348  &  ---  &  33  &   K  \\
HD 104067  & 58451  &  15289.938  &  0.349  &  ---  &  37  &   K  \\
HD 104067  & 58451  &  15314.769  &  0.342  &  ---  &  34  &   K  \\
HIP 104092  & 104092  &  14717.804  &  0.535  &  ---  &  18  &   K  \\
HIP 104092  & 104092  &  14718.821  &  0.540  &  ---  &  18  &   K  \\
HIP 104092  & 104092  &  14718.862  &  0.531  &  ---  &  16  &   K  \\
HIP 104092  & 104092  &  14719.828  &  0.539  &  ---  &  18  &   K  \\
HD 104263  & 58558  &  13926.789  &  0.163  &  -5.007  &  29  &   K  \\
HD 104263  & 58558  &  13927.780  &  0.166  &  -4.993  &  33  &   K  \\
HD 104263  & 58558  &  13927.806  &  0.165  &  -4.998  &  31  &   K  \\
HD 104263  & 58558  &  13931.813  &  0.183  &  -4.916  &  18  &   K  \\
HD 104263  & 58558  &  13932.767  &  0.163  &  -5.005  &  27  &   K  \\
HD 104304  & 58576  &  14085.073  &  0.159  &  -5.037  &  52  &   K  \\
HD 104304  & 58576  &  14085.074  &  0.157  &  -5.043  &  53  &   K  \\
HD 104304  & 58576  &  14085.075  &  0.158  &  -5.038  &  52  &   K  \\
HD 104304  & 58576  &  14139.091  &  0.163  &  -5.017  &  65  &   K  \\
HD 104304  & 58576  &  14139.091  &  0.163  &  -5.015  &  63  &   K  \\
HD 104304  & 58576  &  14139.092  &  0.163  &  -5.013  &  63  &   K  \\
HD 104304  & 58576  &  14216.913  &  0.159  &  -5.035  &  63  &   K  \\
HD 104304  & 58576  &  14216.914  &  0.158  &  -5.039  &  63  &   K  \\
HD 104304  & 58576  &  14216.915  &  0.159  &  -5.037  &  64  &   K  \\
HD 104304  & 58576  &  14455.114  &  0.160  &  -5.029  &  63  &   K  \\
HD 104304  & 58576  &  14456.137  &  0.160  &  -5.029  &  64  &   K  \\
HD 104304  & 58576  &  14461.147  &  0.162  &  -5.021  &  52  &   K  \\
HD 104304  & 58576  &  14462.106  &  0.162  &  -5.021  &  50  &   K  \\
HD 104304  & 58576  &  14464.101  &  0.161  &  -5.026  &  49  &   K  \\
HD 104304  & 58576  &  14493.130  &  0.160  &  -5.030  &  52  &   K  \\
HD 104304  & 58576  &  14547.959  &  0.159  &  -5.037  &  49  &   K  \\
HD 104304  & 58576  &  14548.971  &  0.159  &  -5.038  &  52  &   K  \\
HD 104304  & 58576  &  14643.754  &  0.159  &  -5.036  &  49  &   K  \\
HD 104304  & 58576  &  14810.145  &  0.159  &  -5.037  &  49  &   K  \\
HD 104304  & 58576  &  14865.091  &  0.157  &  -5.048  &  52  &   K  \\
HD 104304  & 58576  &  14866.051  &  0.156  &  -5.050  &  49  &   K  \\
HD 104304  & 58576  &  14868.116  &  0.158  &  -5.042  &  29  &   K  \\
HD 104304  & 58576  &  14985.780  &  0.156  &  -5.051  &  54  &   K  \\
HD 104304  & 58576  &  14986.823  &  0.156  &  -5.050  &  50  &   K  \\
HD 104304  & 58576  &  14987.773  &  0.157  &  -5.043  &  51  &   K  \\
HD 104304  & 58576  &  14988.765  &  0.157  &  -5.043  &  52  &   K  \\
HD 104304  & 58576  &  14988.771  &  0.157  &  -5.047  &  42  &   K  \\
HD 104304  & 58576  &  14988.771  &  0.156  &  -5.049  &  45  &   K  \\
HD 104304  & 58576  &  15015.815  &  0.159  &  -5.037  &  33  &   K  \\
HD 104304  & 58576  &  15193.178  &  0.158  &  -5.040  &  50  &   K  \\
HD 104304  & 58576  &  15198.181  &  0.158  &  -5.041  &  50  &   K  \\
HD 104304  & 58576  &  15313.842  &  0.157  &  -5.043  &  50  &   K  \\
HD 104304  & 58576  &  15319.813  &  0.150  &  -5.085  &  17  &   K  \\
HD 104304  & 58576  &  15319.817  &  0.153  &  -5.065  &  18  &   K  \\
HD 104304  & 58576  &  15319.823  &  0.148  &  -5.093  &  21  &   K  \\
HD 104304  & 58576  &  15319.826  &  0.152  &  -5.073  &  49  &   K  \\
HD 104304  & 58576  &  15319.828  &  0.155  &  -5.057  &  49  &   K  \\
HD 104304  & 58576  &  15351.734  &  0.157  &  -5.046  &  54  &   K  \\
HD 104304  & 58576  &  15377.738  &  0.156  &  -5.051  &  50  &   K  \\
HD 104304  & 58576  &  12428.729  &  0.181  &  -4.938  &  27  &   L  \\
HD 104304  & 58576  &  12632.025  &  0.190  &  -4.902  &  33  &   L  \\
HD 104304  & 58576  &  12632.048  &  0.194  &  -4.886  &  33  &   L  \\
HD 104304  & 58576  &  12632.070  &  0.197  &  -4.875  &  34  &   L  \\
HD 104304  & 58576  &  12657.062  &  0.176  &  -4.956  &  43  &   L  \\
HD 104304  & 58576  &  12657.086  &  0.179  &  -4.944  &  41  &   L  \\
HD 104304  & 58576  &  12688.961  &  0.183  &  -4.928  &  107  &   L  \\
HD 104304  & 58576  &  12688.975  &  0.188  &  -4.910  &  92  &   L  \\
HD 104304  & 58576  &  12706.902  &  0.180  &  -4.942  &  41  &   L  \\
HD 104304  & 58576  &  12706.926  &  0.187  &  -4.912  &  41  &   L  \\
HD 104304  & 58576  &  12706.948  &  0.182  &  -4.933  &  39  &   L  \\
HD 104304  & 58576  &  12707.855  &  0.187  &  -4.913  &  37  &   L  \\
HD 104304  & 58576  &  12707.879  &  0.187  &  -4.914  &  36  &   L  \\
HD 104304  & 58576  &  12707.900  &  0.189  &  -4.904  &  43  &   L  \\
HD 104304  & 58576  &  12722.874  &  0.176  &  -4.955  &  28  &   L  \\
HD 104304  & 58576  &  12722.897  &  0.176  &  -4.958  &  26  &   L  \\
HD 104304  & 58576  &  12722.920  &  0.178  &  -4.947  &  27  &   L  \\
HD 104304  & 58576  &  12723.858  &  0.182  &  -4.934  &  35  &   L  \\
HD 104304  & 58576  &  12723.882  &  0.189  &  -4.906  &  33  &   L  \\
HD 104304  & 58576  &  12723.902  &  0.169  &  -4.990  &  27  &   L  \\
HD 104304  & 58576  &  12991.079  &  0.177  &  -4.955  &  32  &   L  \\
HD 104304  & 58576  &  13009.085  &  0.172  &  -4.975  &  42  &   L  \\
HD 104304  & 58576  &  13020.976  &  0.183  &  -4.930  &  27  &   L  \\
HD 104304  & 58576  &  13079.908  &  0.191  &  -4.896  &  36  &   L  \\
HD 104304  & 58576  &  13079.930  &  0.191  &  -4.899  &  39  &   L  \\
HD 104304  & 58576  &  13102.823  &  0.165  &  -5.007  &  41  &   L  \\
HD 104304  & 58576  &  13132.753  &  0.171  &  -4.980  &  35  &   L  \\
HD 104304  & 58576  &  13388.974  &  0.169  &  -4.987  &  47  &   L  \\
HD 104304  & 58576  &  13404.002  &  0.172  &  -4.974  &  35  &   L  \\
HD 104304  & 58576  &  13404.020  &  0.177  &  -4.951  &  35  &   L  \\
HD 104304  & 58576  &  13896.711  &  0.164  &  -5.011  &  41  &   L  \\
HD 104304  & 58576  &  13897.683  &  0.161  &  -5.023  &  43  &   L  \\
HD 104304  & 58576  &  14103.073  &  0.152  &  -5.072  &  37  &   L  \\
HD 104304  & 58576  &  14165.883  &  0.143  &  -5.123  &  24  &   L  \\
HD 104304  & 58576  &  14462.045  &  0.148  &  -5.094  &  39  &   L  \\
HD 104379  & 58615  &  13009.095  &  0.205  &  -4.738  &  41  &   L  \\
HD 104379  & 58615  &  13010.083  &  0.199  &  -4.762  &  39  &   L  \\
HD 104379  & 58615  &  13015.053  &  0.203  &  -4.743  &  39  &   L  \\
HD 104389  & 58619  &  13778.048  &  0.194  &  -4.801  &  40  &   K  \\
HD 104389  & 58619  &  13780.032  &  0.191  &  -4.813  &  26  &   K  \\
HD 104389  & 58619  &  13781.123  &  0.190  &  -4.818  &  36  &   K  \\
HD 104389  & 58619  &  13807.008  &  0.195  &  -4.794  &  41  &   K  \\
HD 104389  & 58619  &  13926.854  &  0.203  &  -4.763  &  30  &   K  \\
HD 104389  & 58619  &  13927.798  &  0.205  &  -4.757  &  34  &   K  \\
HD 104389  & 58619  &  13927.803  &  0.203  &  -4.763  &  34  &   K  \\
HD 104389  & 58619  &  14131.087  &  0.204  &  -4.761  &  38  &   K  \\
HD 104389  & 58619  &  14247.883  &  0.202  &  -4.765  &  44  &   K  \\
HD 104389  & 58619  &  14249.831  &  0.202  &  -4.766  &  49  &   K  \\
HD 104389  & 58619  &  14250.950  &  0.204  &  -4.759  &  37  &   K  \\
HD 104389  & 58619  &  14251.927  &  0.201  &  -4.772  &  36  &   K  \\
HIP 104432  & 104432  &  13302.821  &  0.361  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  13549.045  &  0.269  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  14337.039  &  0.361  &  ---  &  11  &   K  \\
HIP 104432  & 104432  &  14429.707  &  0.337  &  ---  &  13  &   K  \\
HIP 104432  & 104432  &  14430.710  &  0.348  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14455.733  &  0.433  &  ---  &  6  &   K  \\
HIP 104432  & 104432  &  14456.727  &  0.384  &  ---  &  7  &   K  \\
HIP 104432  & 104432  &  14457.719  &  0.374  &  ---  &  8  &   K  \\
HIP 104432  & 104432  &  14636.073  &  0.312  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  14668.116  &  0.425  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14688.970  &  0.322  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  14690.017  &  0.325  &  ---  &  13  &   K  \\
HIP 104432  & 104432  &  14717.915  &  0.371  &  ---  &  12  &   K  \\
HIP 104432  & 104432  &  14718.979  &  0.395  &  ---  &  13  &   K  \\
HIP 104432  & 104432  &  14719.983  &  0.390  &  ---  &  10  &   K  \\
HIP 104432  & 104432  &  14720.949  &  0.370  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  14722.861  &  0.347  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14723.777  &  0.383  &  ---  &  15  &   K  \\
HIP 104432  & 104432  &  14724.873  &  0.375  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14724.879  &  0.368  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14724.953  &  0.396  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14725.834  &  0.374  &  ---  &  14  &   K  \\
HIP 104432  & 104432  &  14726.947  &  0.377  &  ---  &  11  &   K  \\
HD 104437  & 58656  &  13778.071  &  0.194  &  -4.830  &  43  &   K  \\
HD 104437  & 58656  &  13780.059  &  0.193  &  -4.837  &  43  &   K  \\
HD 104437  & 58656  &  13781.146  &  0.193  &  -4.836  &  40  &   K  \\
HD 104437  & 58656  &  14250.895  &  0.217  &  -4.747  &  59  &   K  \\
HD 104452  & 58661  &  14508.965  &  0.299  &  -4.525  &  20  &   L  \\
HD 104452  & 58661  &  14535.867  &  0.277  &  -4.573  &  21  &   L  \\
HD 104452  & 58661  &  14550.836  &  0.285  &  -4.555  &  22  &   L  \\
HD 104452  & 58661  &  14585.773  &  0.271  &  -4.587  &  21  &   L  \\
HD 104556  & 58708  &  13399.022  &  0.133  &  -5.191  &  64  &   K  \\
HD 104556  & 58708  &  13753.096  &  0.133  &  -5.186  &  65  &   K  \\
HD 104556  & 58708  &  13753.099  &  0.133  &  -5.189  &  65  &   K  \\
HD 104576  & 58722  &  14493.155  &  0.425  &  -4.358  &  54  &   K  \\
HD 104588  & 58725  &  13778.074  &  0.175  &  -4.925  &  42  &   K  \\
HD 104588  & 58725  &  13780.062  &  0.170  &  -4.952  &  43  &   K  \\
HD 104588  & 58725  &  13781.148  &  0.169  &  -4.956  &  40  &   K  \\
HD 104588  & 58725  &  14250.897  &  0.175  &  -4.927  &  57  &   K  \\
HD 104800  & 58843  &  13370.139  &  0.170  &  -4.909  &  39  &   K  \\
HD 104800  & 58843  &  13483.846  &  0.171  &  -4.903  &  71  &   K  \\
HD 104800  & 58843  &  13841.934  &  0.171  &  -4.904  &  76  &   K  \\
HD 104860  & 58876  &  13399.025  &  0.379  &  -4.343  &  78  &   K  \\
HD 104860  & 58876  &  13427.986  &  0.370  &  -4.357  &  69  &   K  \\
HD 104860  & 58876  &  13427.991  &  0.371  &  -4.356  &  69  &   K  \\
HD 104860  & 58876  &  13427.996  &  0.370  &  -4.357  &  66  &   K  \\
HD 104860  & 58876  &  13483.804  &  0.373  &  -4.352  &  45  &   K  \\
HD 104860  & 58876  &  14085.115  &  0.385  &  -4.335  &  66  &   K  \\
HD 104860  & 58876  &  14807.105  &  0.363  &  -4.369  &  31  &   K  \\
HD 104860  & 58876  &  15197.183  &  0.367  &  -4.361  &  19  &   K  \\
HD 104985  & 58952  &  13399.032  &  0.108  &  ---  &  43  &   K  \\
HD 104985  & 58952  &  13753.105  &  0.109  &  ---  &  48  &   K  \\
HD 104985  & 58952  &  15232.180  &  0.103  &  ---  &  36  &   K  \\
HD 105031  & 58980  &  14508.981  &  0.240  &  -4.652  &  14  &   L  \\
HD 105031  & 58980  &  14535.883  &  0.220  &  -4.712  &  14  &   L  \\
HD 105031  & 58980  &  14585.789  &  0.217  &  -4.725  &  13  &   L  \\
HD 105113  & 59021  &  13370.142  &  0.154  &  -5.015  &  79  &   K  \\
HD 105113  & 59021  &  13483.826  &  0.160  &  -4.974  &  79  &   K  \\
HD 105113  & 59021  &  13841.926  &  0.157  &  -4.994  &  69  &   K  \\
HD 105113  & 59021  &  14084.175  &  0.159  &  -4.983  &  65  &   K  \\
HD 105113  & 59021  &  14086.167  &  0.156  &  -5.000  &  68  &   K  \\
HD 105113  & 59021  &  14139.089  &  0.158  &  -4.991  &  71  &   K  \\
HD 105279  & 59110  &  13370.144  &  0.190  &  -4.818  &  50  &   K  \\
HD 105279  & 59110  &  13429.952  &  0.190  &  -4.817  &  79  &   K  \\
HD 105279  & 59110  &  13837.953  &  0.183  &  -4.852  &  43  &   K  \\
HD 105279  & 59110  &  14139.094  &  0.185  &  -4.841  &  43  &   K  \\
HD 105279  & 59110  &  14839.139  &  0.177  &  -4.879  &  57  &   K  \\
HD 105304  & 59126  &  14247.866  &  0.207  &  ---  &  33  &   K  \\
HD 105304  & 59126  &  14248.846  &  0.204  &  ---  &  31  &   K  \\
HD 105304  & 59126  &  14249.815  &  0.204  &  ---  &  34  &   K  \\
HD 105304  & 59126  &  14251.851  &  0.206  &  ---  &  33  &   K  \\
HD 105304  & 59126  &  14429.141  &  0.202  &  ---  &  38  &   K  \\
HD 105304  & 59126  &  14548.997  &  0.211  &  ---  &  38  &   K  \\
HIP 105341  & 105341  &  14717.806  &  1.446  &  ---  &  16  &   K  \\
HIP 105341  & 105341  &  14718.825  &  1.343  &  ---  &  16  &   K  \\
HIP 105341  & 105341  &  14718.864  &  1.383  &  ---  &  14  &   K  \\
HIP 105341  & 105341  &  14719.830  &  1.382  &  ---  &  16  &   K  \\
HD 105405  & 59175  &  12299.972  &  0.169  &  ---  &  81  &   L  \\
HD 105405  & 59175  &  12335.911  &  0.161  &  ---  &  39  &   L  \\
HD 105405  & 59175  &  12833.703  &  0.170  &  ---  &  45  &   L  \\
HD 105405  & 59175  &  13068.900  &  0.172  &  ---  &  32  &   L  \\
HD 105405  & 59175  &  13102.808  &  0.184  &  ---  &  32  &   L  \\
HD 105405  & 59175  &  13157.738  &  0.177  &  ---  &  57  &   L  \\
HD 105405  & 59175  &  13390.016  &  0.166  &  ---  &  54  &   L  \\
HD 105405  & 59175  &  13515.727  &  0.181  &  ---  &  55  &   L  \\
HD 105405  & 59175  &  13894.776  &  0.173  &  ---  &  46  &   L  \\
HD 105405  & 59175  &  13895.775  &  0.176  &  ---  &  43  &   L  \\
HD 105405  & 59175  &  13896.763  &  0.168  &  ---  &  46  &   L  \\
HD 105405  & 59175  &  13897.712  &  0.165  &  ---  &  54  &   L  \\
HD 105405  & 59175  &  14102.062  &  0.167  &  ---  &  35  &   L  \\
HD 105405  & 59175  &  14104.074  &  0.171  &  ---  &  48  &   L  \\
HD 105405  & 59175  &  14133.981  &  0.171  &  ---  &  47  &   L  \\
HD 105405  & 59175  &  14134.989  &  0.166  &  ---  &  49  &   L  \\
HD 105405  & 59175  &  14165.909  &  0.161  &  ---  &  46  &   L  \\
HD 105405  & 59175  &  14219.818  &  0.160  &  ---  &  46  &   L  \\
HD 105405  & 59175  &  14220.837  &  0.164  &  ---  &  48  &   L  \\
HD 105405  & 59175  &  14609.818  &  0.167  &  ---  &  52  &   L  \\
HD 105405  & 59175  &  14640.719  &  0.165  &  ---  &  41  &   L  \\
HD 105405  & 59175  &  14649.714  &  0.172  &  ---  &  48  &   L  \\
HD 105405  & 59175  &  14650.729  &  0.180  &  ---  &  39  &   L  \\
HD 105452  & 59199  &  14253.714  &  0.231  &  ---  &  32  &   L  \\
HD 105452  & 59199  &  14253.717  &  0.226  &  ---  &  34  &   L  \\
HD 105546  & 59239  &  14257.750  &  0.116  &  -5.421  &  58  &   K  \\
HD 105618  & 59278  &  13370.148  &  0.141  &  -5.131  &  74  &   K  \\
HD 105618  & 59278  &  13429.957  &  0.141  &  -5.134  &  74  &   K  \\
HD 105618  & 59278  &  13837.994  &  0.143  &  -5.114  &  47  &   K  \\
HD 105631  & 59280  &  13399.029  &  0.276  &  -4.670  &  65  &   K  \\
HD 105631  & 59280  &  13483.871  &  0.266  &  -4.692  &  65  &   K  \\
HD 105631  & 59280  &  14246.916  &  0.285  &  -4.652  &  56  &   K  \\
HD 105631  & 59280  &  14246.918  &  0.285  &  -4.652  &  55  &   K  \\
HD 105631  & 59280  &  14247.853  &  0.280  &  -4.661  &  59  &   K  \\
HD 105631  & 59280  &  14248.956  &  0.277  &  -4.669  &  44  &   K  \\
HD 105631  & 59280  &  14249.812  &  0.273  &  -4.678  &  61  &   K  \\
HD 105631  & 59280  &  14250.850  &  0.273  &  -4.678  &  60  &   K  \\
HD 105631  & 59280  &  14251.904  &  0.275  &  -4.673  &  56  &   K  \\
HD 105631  & 59280  &  14255.893  &  0.291  &  -4.639  &  50  &   K  \\
HD 105631  & 59280  &  14255.894  &  0.292  &  -4.637  &  50  &   K  \\
HD 105631  & 59280  &  14277.827  &  0.289  &  -4.644  &  55  &   K  \\
HD 105631  & 59280  &  14278.857  &  0.290  &  -4.641  &  50  &   K  \\
HD 105631  & 59280  &  14279.856  &  0.292  &  -4.637  &  45  &   K  \\
HD 105631  & 59280  &  14285.861  &  0.282  &  -4.657  &  41  &   K  \\
HD 105631  & 59280  &  14294.791  &  0.289  &  -4.644  &  53  &   K  \\
HD 105631  & 59280  &  14300.760  &  0.297  &  -4.628  &  58  &   K  \\
HD 105631  & 59280  &  14304.781  &  0.302  &  -4.619  &  54  &   K  \\
HD 105631  & 59280  &  14305.786  &  0.299  &  -4.624  &  54  &   K  \\
HD 105631  & 59280  &  14305.787  &  0.298  &  -4.627  &  54  &   K  \\
HD 105631  & 59280  &  14306.787  &  0.293  &  -4.635  &  48  &   K  \\
HD 105631  & 59280  &  14307.771  &  0.290  &  -4.642  &  54  &   K  \\
HD 105631  & 59280  &  14308.773  &  0.283  &  -4.655  &  52  &   K  \\
HD 105631  & 59280  &  14308.775  &  0.282  &  -4.657  &  51  &   K  \\
HD 105631  & 59280  &  14309.769  &  0.282  &  -4.659  &  51  &   K  \\
HD 105631  & 59280  &  14309.771  &  0.281  &  -4.660  &  52  &   K  \\
HD 105631  & 59280  &  14310.766  &  0.284  &  -4.653  &  51  &   K  \\
HD 105631  & 59280  &  14310.768  &  0.283  &  -4.655  &  51  &   K  \\
HD 105631  & 59280  &  14311.764  &  0.285  &  -4.651  &  54  &   K  \\
HD 105631  & 59280  &  14311.766  &  0.285  &  -4.652  &  52  &   K  \\
HD 105631  & 59280  &  14312.761  &  0.287  &  -4.647  &  53  &   K  \\
HD 105631  & 59280  &  14312.763  &  0.287  &  -4.648  &  53  &   K  \\
HD 105631  & 59280  &  14313.764  &  0.289  &  -4.643  &  52  &   K  \\
HD 105631  & 59280  &  14313.765  &  0.290  &  -4.641  &  50  &   K  \\
HD 105631  & 59280  &  14314.781  &  0.293  &  -4.637  &  40  &   K  \\
HD 105631  & 59280  &  14314.784  &  0.294  &  -4.634  &  40  &   K  \\
HD 105631  & 59280  &  14318.736  &  0.285  &  -4.651  &  73  &   K  \\
HD 105631  & 59280  &  14318.739  &  0.285  &  -4.653  &  74  &   K  \\
HD 105631  & 59280  &  14343.733  &  0.289  &  -4.644  &  13  &   K  \\
HD 105631  & 59280  &  14429.153  &  0.287  &  -4.649  &  60  &   K  \\
HD 105631  & 59280  &  14429.155  &  0.285  &  -4.651  &  59  &   K  \\
HD 105631  & 59280  &  14429.157  &  0.286  &  -4.649  &  59  &   K  \\
HD 105631  & 59280  &  14455.064  &  0.275  &  -4.672  &  59  &   K  \\
HD 105631  & 59280  &  14456.175  &  0.278  &  -4.665  &  61  &   K  \\
HD 105631  & 59280  &  14458.165  &  0.283  &  -4.655  &  47  &   K  \\
HD 105631  & 59280  &  14461.137  &  0.292  &  -4.637  &  72  &   K  \\
HD 105631  & 59280  &  14461.139  &  0.292  &  -4.638  &  68  &   K  \\
HD 105631  & 59280  &  14462.099  &  0.293  &  -4.636  &  48  &   K  \\
HD 105631  & 59280  &  14462.101  &  0.291  &  -4.639  &  48  &   K  \\
HD 105631  & 59280  &  14493.064  &  0.297  &  -4.628  &  55  &   K  \\
HD 105631  & 59280  &  14493.066  &  0.296  &  -4.630  &  54  &   K  \\
HD 105631  & 59280  &  14493.067  &  0.297  &  -4.628  &  53  &   K  \\
HD 105631  & 59280  &  14493.072  &  0.296  &  -4.629  &  61  &   K  \\
HD 105631  & 59280  &  14493.074  &  0.298  &  -4.626  &  61  &   K  \\
HD 105631  & 59280  &  14544.056  &  0.286  &  -4.651  &  54  &   K  \\
HD 105631  & 59280  &  14548.013  &  0.293  &  -4.635  &  47  &   K  \\
HD 105631  & 59280  &  14548.014  &  0.294  &  -4.634  &  47  &   K  \\
HD 105631  & 59280  &  14548.933  &  0.296  &  -4.631  &  49  &   K  \\
HD 105631  & 59280  &  14548.934  &  0.296  &  -4.629  &  49  &   K  \\
HD 105631  & 59280  &  14548.935  &  0.296  &  -4.629  &  49  &   K  \\
HD 105631  & 59280  &  14602.784  &  0.279  &  -4.664  &  49  &   K  \\
HD 105631  & 59280  &  14603.920  &  0.270  &  -4.684  &  45  &   K  \\
HD 105631  & 59280  &  14633.815  &  0.268  &  -4.687  &  47  &   K  \\
HD 105631  & 59280  &  14633.816  &  0.267  &  -4.690  &  47  &   K  \\
HD 105631  & 59280  &  14634.823  &  0.275  &  -4.672  &  45  &   K  \\
HD 105631  & 59280  &  14634.824  &  0.275  &  -4.672  &  46  &   K  \\
HD 105631  & 59280  &  14635.820  &  0.277  &  -4.668  &  45  &   K  \\
HD 105631  & 59280  &  14635.821  &  0.277  &  -4.669  &  45  &   K  \\
HD 105631  & 59280  &  14636.858  &  0.281  &  -4.660  &  44  &   K  \\
HD 105631  & 59280  &  14636.859  &  0.281  &  -4.661  &  43  &   K  \\
HD 105631  & 59280  &  14637.816  &  0.285  &  -4.652  &  46  &   K  \\
HD 105631  & 59280  &  14637.817  &  0.283  &  -4.655  &  46  &   K  \\
HD 105631  & 59280  &  14638.770  &  0.287  &  -4.648  &  48  &   K  \\
HD 105631  & 59280  &  14638.771  &  0.287  &  -4.647  &  47  &   K  \\
HD 105631  & 59280  &  14639.826  &  0.289  &  -4.643  &  44  &   K  \\
HD 105631  & 59280  &  14639.828  &  0.289  &  -4.645  &  43  &   K  \\
HD 105631  & 59280  &  14640.830  &  0.289  &  -4.644  &  43  &   K  \\
HD 105631  & 59280  &  14640.833  &  0.289  &  -4.644  &  44  &   K  \\
HD 105631  & 59280  &  14641.805  &  0.290  &  -4.642  &  46  &   K  \\
HD 105631  & 59280  &  14641.806  &  0.289  &  -4.644  &  45  &   K  \\
HD 105631  & 59280  &  14643.843  &  0.283  &  -4.656  &  45  &   K  \\
HD 105631  & 59280  &  14688.734  &  0.286  &  -4.650  &  39  &   K  \\
HD 105631  & 59280  &  14688.736  &  0.287  &  -4.647  &  39  &   K  \\
HD 105631  & 59280  &  14689.729  &  0.291  &  -4.640  &  42  &   K  \\
HD 105631  & 59280  &  14689.734  &  0.290  &  -4.642  &  41  &   K  \\
HD 105631  & 59280  &  14791.149  &  0.284  &  -4.653  &  45  &   K  \\
HD 105631  & 59280  &  14791.151  &  0.286  &  -4.650  &  45  &   K  \\
HD 105631  & 59280  &  14791.152  &  0.284  &  -4.654  &  45  &   K  \\
HD 105631  & 59280  &  14806.143  &  0.266  &  -4.692  &  46  &   K  \\
HD 105631  & 59280  &  14806.145  &  0.265  &  -4.695  &  47  &   K  \\
HD 105631  & 59280  &  14806.146  &  0.265  &  -4.694  &  46  &   K  \\
HD 105631  & 59280  &  14807.121  &  0.264  &  -4.696  &  47  &   K  \\
HD 105631  & 59280  &  14807.122  &  0.262  &  -4.702  &  46  &   K  \\
HD 105631  & 59280  &  14807.124  &  0.263  &  -4.700  &  46  &   K  \\
HD 105631  & 59280  &  14808.160  &  0.262  &  -4.701  &  48  &   K  \\
HD 105631  & 59280  &  14808.161  &  0.263  &  -4.699  &  48  &   K  \\
HD 105631  & 59280  &  14808.162  &  0.264  &  -4.698  &  48  &   K  \\
HD 105631  & 59280  &  14809.152  &  0.261  &  -4.704  &  48  &   K  \\
HD 105631  & 59280  &  14809.154  &  0.261  &  -4.704  &  48  &   K  \\
HD 105631  & 59280  &  14809.155  &  0.261  &  -4.704  &  48  &   K  \\
HD 105631  & 59280  &  14810.127  &  0.261  &  -4.703  &  47  &   K  \\
HD 105631  & 59280  &  14810.130  &  0.263  &  -4.700  &  47  &   K  \\
HD 105631  & 59280  &  14810.136  &  0.263  &  -4.700  &  44  &   K  \\
HD 105631  & 59280  &  14811.080  &  0.267  &  -4.690  &  45  &   K  \\
HD 105631  & 59280  &  14811.082  &  0.267  &  -4.689  &  45  &   K  \\
HD 105631  & 59280  &  14811.084  &  0.266  &  -4.693  &  45  &   K  \\
HD 105631  & 59280  &  14839.149  &  0.282  &  -4.658  &  48  &   K  \\
HD 105631  & 59280  &  14839.150  &  0.282  &  -4.657  &  48  &   K  \\
HD 105631  & 59280  &  14865.054  &  0.286  &  -4.650  &  48  &   K  \\
HD 105631  & 59280  &  14865.055  &  0.287  &  -4.647  &  48  &   K  \\
HD 105631  & 59280  &  14867.916  &  0.280  &  -4.661  &  43  &   K  \\
HD 105631  & 59280  &  14867.919  &  0.281  &  -4.660  &  41  &   K  \\
HD 105631  & 59280  &  14927.892  &  0.283  &  -4.655  &  48  &   K  \\
HD 105631  & 59280  &  14929.894  &  0.287  &  -4.647  &  33  &   K  \\
HD 105631  & 59280  &  14955.015  &  0.296  &  -4.629  &  35  &   K  \\
HD 105631  & 59280  &  14963.961  &  0.268  &  -4.688  &  43  &   K  \\
HD 105631  & 59280  &  14985.876  &  0.270  &  -4.684  &  46  &   K  \\
HD 105631  & 59280  &  15015.810  &  0.280  &  -4.663  &  43  &   K  \\
HD 105631  & 59280  &  15041.783  &  0.285  &  -4.651  &  35  &   K  \\
HD 105631  & 59280  &  15043.751  &  0.291  &  -4.640  &  18  &   K  \\
HD 105631  & 59280  &  15231.101  &  0.310  &  -4.604  &  48  &   K  \\
HD 105631  & 59280  &  14919.740  &  0.595  &  -4.267  &  10  &   L  \\
HD 105631  & 59280  &  14919.751  &  0.281  &  -4.664  &  12  &   L  \\
HD 105631  & 59280  &  14919.763  &  0.323  &  -4.584  &  13  &   L  \\
HD 105811  & 59367  &  15289.946  &  0.124  &  ---  &  29  &   K  \\
HD 105811  & 59367  &  15344.786  &  0.124  &  ---  &  29  &   K  \\
HD 105811  & 59367  &  15373.747  &  0.123  &  ---  &  29  &   K  \\
HD 105811  & 59367  &  14219.828  &  0.098  &  ---  &  21  &   L  \\
HD 105811  & 59367  &  14578.812  &  0.151  &  ---  &  28  &   L  \\
HD 105844  & 59382  &  13778.085  &  0.149  &  -5.088  &  39  &   K  \\
HIP 105904  & 105904  &  13571.042  &  0.162  &  -4.984  &  44  &   K  \\
HIP 105904  & 105904  &  13576.082  &  0.161  &  -4.989  &  33  &   K  \\
HIP 105904  & 105904  &  14023.931  &  0.162  &  -4.984  &  51  &   K  \\
HIP 105904  & 105904  &  14339.001  &  0.163  &  -4.981  &  63  &   K  \\
HD 105963  & 59432  &  13777.967  &  0.563  &  -4.392  &  31  &   K  \\
HD 106088  & 59525  &  13777.980  &  0.166  &  -5.011  &  38  &   K  \\
HD 106088  & 59525  &  13962.744  &  0.159  &  -5.045  &  29  &   K  \\
HD 106088  & 59525  &  14247.870  &  0.158  &  -5.050  &  43  &   K  \\
HD 106088  & 59525  &  14248.851  &  0.158  &  -5.046  &  43  &   K  \\
HD 106088  & 59525  &  14249.819  &  0.158  &  -5.049  &  46  &   K  \\
HD 106088  & 59525  &  14255.888  &  0.162  &  -5.029  &  52  &   K  \\
HD 106088  & 59525  &  14278.850  &  0.164  &  -5.019  &  53  &   K  \\
HD 106088  & 59525  &  14279.841  &  0.153  &  -5.071  &  44  &   K  \\
HD 106088  & 59525  &  14285.854  &  0.149  &  -5.093  &  30  &   K  \\
HD 106116  & 59532  &  13400.983  &  0.157  &  -5.012  &  70  &   K  \\
HD 106116  & 59532  &  13837.976  &  0.157  &  -5.010  &  65  &   K  \\
HD 106156  & 59572  &  13400.979  &  0.261  &  -4.703  &  63  &   K  \\
HD 106156  & 59572  &  13837.855  &  0.276  &  -4.670  &  61  &   K  \\
HD 106156  & 59572  &  14929.826  &  0.310  &  -4.604  &  48  &   K  \\
HD 106156  & 59572  &  15174.124  &  0.293  &  -4.636  &  47  &   K  \\
HD 106156  & 59572  &  14848.053  &  0.304  &  -4.617  &  37  &   L  \\
HD 106252  & 59610  &  12268.038  &  0.172  &  -4.919  &  57  &   L  \\
HD 106252  & 59610  &  12268.062  &  0.171  &  -4.925  &  57  &   L  \\
HD 106252  & 59610  &  12299.991  &  0.159  &  -4.996  &  64  &   L  \\
HD 106252  & 59610  &  13068.914  &  0.186  &  -4.850  &  30  &   L  \\
HD 106252  & 59610  &  13102.835  &  0.171  &  -4.923  &  37  &   L  \\
HD 106252  & 59610  &  13130.796  &  0.173  &  -4.913  &  55  &   L  \\
HD 106252  & 59610  &  13157.752  &  0.177  &  -4.892  &  51  &   L  \\
HD 106252  & 59610  &  13388.985  &  0.180  &  -4.877  &  34  &   L  \\
HD 106252  & 59610  &  13896.727  &  0.173  &  -4.913  &  64  &   L  \\
HD 106252  & 59610  &  13897.689  &  0.166  &  -4.956  &  35  &   L  \\
HD 106252  & 59610  &  14133.994  &  0.164  &  -4.966  &  35  &   L  \\
HD 106252  & 59610  &  14165.891  &  0.167  &  -4.949  &  33  &   L  \\
HD 106252  & 59610  &  14255.772  &  0.166  &  -4.954  &  34  &   L  \\
HD 106252  & 59610  &  14548.857  &  0.173  &  -4.914  &  44  &   L  \\
HD 106270  & 59625  &  14216.836  &  0.220  &  -4.780  &  55  &   K  \\
HD 106270  & 59625  &  14455.170  &  0.203  &  -4.834  &  48  &   K  \\
HD 106270  & 59625  &  14635.768  &  0.194  &  -4.869  &  35  &   K  \\
HD 106270  & 59625  &  14927.970  &  0.207  &  -4.820  &  37  &   K  \\
HD 106270  & 59625  &  14988.783  &  0.187  &  -4.896  &  45  &   K  \\
HD 106270  & 59625  &  15015.816  &  0.207  &  -4.820  &  26  &   K  \\
HD 106270  & 59625  &  15044.739  &  0.185  &  -4.903  &  28  &   K  \\
HD 106270  & 59625  &  15173.130  &  0.180  &  -4.926  &  37  &   K  \\
HD 106270  & 59625  &  15189.137  &  0.195  &  -4.863  &  37  &   K  \\
HD 106270  & 59625  &  15261.010  &  0.174  &  -4.951  &  37  &   K  \\
HD 106270  & 59625  &  15289.948  &  0.186  &  -4.901  &  37  &   K  \\
HD 106270  & 59625  &  15313.840  &  0.185  &  -4.903  &  38  &   K  \\
HD 106270  & 59625  &  15342.801  &  0.178  &  -4.932  &  38  &   K  \\
HD 106270  & 59625  &  15372.764  &  0.180  &  -4.923  &  38  &   K  \\
HD 106270  & 59625  &  15403.764  &  0.182  &  -4.916  &  24  &   K  \\
HD 106279  & 59617  &  14216.810  &  0.128  &  ---  &  30  &   K  \\
HD 106279  & 59617  &  14544.053  &  0.126  &  ---  &  30  &   K  \\
HD 106279  & 59617  &  14674.755  &  0.127  &  ---  &  28  &   K  \\
HD 106279  & 59617  &  14954.979  &  0.128  &  ---  &  30  &   K  \\
HD 106279  & 59617  &  15014.798  &  0.127  &  ---  &  37  &   K  \\
HD 106279  & 59617  &  15174.158  &  0.127  &  ---  &  30  &   K  \\
HD 106279  & 59617  &  15256.911  &  0.125  &  ---  &  31  &   K  \\
HD 106279  & 59617  &  15313.771  &  0.126  &  ---  &  31  &   K  \\
HD 106279  & 59617  &  15343.856  &  0.126  &  ---  &  30  &   K  \\
HD 106279  & 59617  &  15404.770  &  0.127  &  ---  &  25  &   K  \\
HD 106314  & 59646  &  15289.949  &  0.235  &  ---  &  32  &   K  \\
HD 106314  & 59646  &  15373.739  &  0.237  &  ---  &  32  &   K  \\
HD 106314  & 59646  &  14218.721  &  0.229  &  ---  &  21  &   L  \\
HD 106314  & 59646  &  14548.909  &  0.235  &  ---  &  35  &   L  \\
HD 106421  & 59692  &  13240.737  &  0.136  &  -5.175  &  27  &   K  \\
HD 106421  & 59692  &  13399.035  &  0.138  &  -5.159  &  79  &   K  \\
HD 106421  & 59692  &  13429.999  &  0.141  &  -5.132  &  69  &   K  \\
HD 106421  & 59692  &  13431.105  &  0.141  &  -5.133  &  77  &   K  \\
HD 106421  & 59692  &  13550.818  &  0.142  &  -5.125  &  42  &   K  \\
HD 106421  & 59692  &  13724.131  &  0.141  &  -5.134  &  79  &   K  \\
HD 106421  & 59692  &  13776.037  &  0.141  &  -5.132  &  45  &   K  \\
HD 106421  & 59692  &  13931.819  &  0.135  &  -5.185  &  33  &   K  \\
HD 106421  & 59692  &  14085.099  &  0.142  &  -5.122  &  42  &   K  \\
HD 106421  & 59692  &  14918.795  &  0.764  &  -4.018  &  16  &   L  \\
HD 106421  & 59692  &  14918.807  &  0.159  &  -5.000  &  17  &   L  \\
HD 106421  & 59692  &  14918.817  &  0.157  &  -5.016  &  16  &   L  \\
HD 106423  & 59690  &  13156.724  &  0.160  &  -4.965  &  44  &   L  \\
HD 106423  & 59690  &  13157.766  &  0.166  &  -4.925  &  39  &   L  \\
HD 106423  & 59690  &  13390.030  &  0.160  &  -4.961  &  47  &   L  \\
HD 106423  & 59690  &  13545.715  &  0.153  &  -5.015  &  44  &   L  \\
HD 106423  & 59690  &  13896.741  &  0.162  &  -4.953  &  52  &   L  \\
HD 106423  & 59690  &  13897.700  &  0.157  &  -4.981  &  52  &   L  \\
HD 106423  & 59690  &  14135.004  &  0.163  &  -4.946  &  39  &   L  \\
HD 106423  & 59690  &  14165.899  &  0.156  &  -4.989  &  44  &   L  \\
HD 106423  & 59690  &  14649.739  &  0.196  &  -4.776  &  23  &   L  \\
HD 106423  & 59690  &  14845.033  &  0.159  &  -4.972  &  35  &   L  \\
HD 106423  & 59690  &  14845.044  &  0.171  &  -4.895  &  35  &   L  \\
HD 106423  & 59690  &  14847.062  &  0.159  &  -4.973  &  51  &   L  \\
HD 106423  & 59690  &  14847.073  &  0.158  &  -4.977  &  46  &   L  \\
HD 106423  & 59690  &  14848.030  &  0.163  &  -4.945  &  50  &   L  \\
HD 106423  & 59690  &  14848.041  &  0.162  &  -4.950  &  50  &   L  \\
HD 106423  & 59690  &  14849.020  &  0.158  &  -4.978  &  47  &   L  \\
HD 106423  & 59690  &  14849.027  &  0.159  &  -4.968  &  46  &   L  \\
HD 106423  & 59690  &  14850.067  &  0.157  &  -4.986  &  44  &   L  \\
HD 106423  & 59690  &  14850.076  &  0.156  &  -4.993  &  44  &   L  \\
HD 106423  & 59690  &  14851.070  &  0.160  &  -4.961  &  48  &   L  \\
HD 106423  & 59690  &  14851.078  &  0.167  &  -4.921  &  46  &   L  \\
HD 106423  & 59690  &  14864.022  &  0.150  &  -5.034  &  33  &   L  \\
HD 106423  & 59690  &  14864.033  &  0.150  &  -5.034  &  28  &   L  \\
HD 106423  & 59690  &  14864.987  &  0.149  &  -5.042  &  42  &   L  \\
HD 106423  & 59690  &  14866.007  &  0.161  &  -4.959  &  42  &   L  \\
HIP 106924  & 106924  &  13602.941  &  0.184  &  -4.857  &  46  &   K  \\
HIP 106924  & 106924  &  13961.985  &  0.184  &  -4.857  &  47  &   K  \\
HD 106949  & 59958  &  13480.860  &  0.137  &  -5.137  &  49  &   K  \\
HIP 107062  & 107062  &  15029.013  &  0.340  &  ---  &  26  &   K  \\
HIP 107062  & 107062  &  15395.964  &  0.338  &  ---  &  27  &   K  \\
HIP 107062  & 107062  &  15397.055  &  0.333  &  ---  &  34  &   K  \\
HIP 107062  & 107062  &  15399.933  &  0.329  &  ---  &  26  &   K  \\
HIP 107062  & 107062  &  15414.900  &  0.313  &  ---  &  29  &   K  \\
HD 107087  & 60039  &  13425.032  &  0.216  &  -4.683  &  87  &   K  \\
HD 107087  & 60039  &  13806.982  &  0.220  &  -4.670  &  49  &   K  \\
HD 107146  & 60074  &  13400.986  &  0.487  &  -4.209  &  79  &   K  \\
HD 107146  & 60074  &  13837.951  &  0.464  &  -4.235  &  45  &   K  \\
HD 107146  & 60074  &  14085.101  &  0.452  &  -4.249  &  43  &   K  \\
HD 107146  & 60074  &  14139.096  &  0.466  &  -4.232  &  47  &   K  \\
HD 107146  & 60074  &  14807.160  &  0.465  &  -4.234  &  33  &   K  \\
HD 107146  & 60074  &  15197.157  &  0.429  &  -4.278  &  38  &   K  \\
HD 107146  & 60074  &  15405.736  &  0.449  &  -4.252  &  57  &   K  \\
HD 107146  & 60074  &  14919.847  &  0.486  &  -4.210  &  16  &   L  \\
HD 107146  & 60074  &  14919.857  &  0.431  &  -4.276  &  16  &   L  \\
HD 107146  & 60074  &  14919.869  &  0.436  &  -4.269  &  15  &   L  \\
HD 107148  & 60081  &  13398.112  &  0.158  &  -5.011  &  75  &   K  \\
HD 107148  & 60081  &  13431.108  &  0.157  &  -5.016  &  72  &   K  \\
HD 107148  & 60081  &  13483.851  &  0.156  &  -5.020  &  73  &   K  \\
HD 107148  & 60081  &  13570.765  &  0.160  &  -4.998  &  66  &   K  \\
HD 107148  & 60081  &  13575.767  &  0.153  &  -5.042  &  45  &   K  \\
HD 107148  & 60081  &  13576.738  &  0.156  &  -5.021  &  67  &   K  \\
HD 107148  & 60081  &  13693.152  &  0.155  &  -5.028  &  72  &   K  \\
HD 107148  & 60081  &  13693.154  &  0.155  &  -5.027  &  73  &   K  \\
HD 107148  & 60081  &  13754.078  &  0.156  &  -5.023  &  76  &   K  \\
HD 107148  & 60081  &  14085.079  &  0.153  &  -5.040  &  57  &   K  \\
HD 107148  & 60081  &  14130.032  &  0.153  &  -5.040  &  65  &   K  \\
HD 107148  & 60081  &  14131.054  &  0.153  &  -5.041  &  66  &   K  \\
HD 107148  & 60081  &  14139.111  &  0.154  &  -5.036  &  67  &   K  \\
HD 107148  & 60081  &  14455.075  &  0.154  &  -5.035  &  63  &   K  \\
HD 107148  & 60081  &  14456.135  &  0.154  &  -5.037  &  69  &   K  \\
HD 107148  & 60081  &  14461.146  &  0.181  &  -4.884  &  55  &   K  \\
HD 107148  & 60081  &  14462.104  &  0.153  &  -5.040  &  54  &   K  \\
HD 107148  & 60081  &  14493.132  &  0.154  &  -5.035  &  55  &   K  \\
HD 107148  & 60081  &  14546.014  &  0.154  &  -5.036  &  69  &   K  \\
HD 107148  & 60081  &  14547.970  &  0.154  &  -5.035  &  54  &   K  \\
HD 107148  & 60081  &  14548.977  &  0.154  &  -5.032  &  55  &   K  \\
HD 107148  & 60081  &  14988.770  &  0.157  &  -5.017  &  46  &   K  \\
HD 107148  & 60081  &  15044.741  &  0.158  &  -5.011  &  46  &   K  \\
HD 107148  & 60081  &  15198.077  &  0.157  &  -5.012  &  52  &   K  \\
HD 107148  & 60081  &  15344.795  &  0.161  &  -4.991  &  54  &   K  \\
HD 107148  & 60081  &  15379.745  &  0.157  &  -5.015  &  53  &   K  \\
HD 107148  & 60081  &  15402.772  &  0.156  &  -5.024  &  38  &   K  \\
HD 107181  & 60096  &  13480.862  &  0.173  &  -4.956  &  38  &   K  \\
HD 107181  & 60096  &  13776.020  &  0.174  &  -4.951  &  68  &   K  \\
HD 107181  & 60096  &  13932.745  &  0.175  &  -4.945  &  29  &   K  \\
HD 107211  & 60094  &  13778.069  &  0.171  &  -4.935  &  42  &   K  \\
HD 107211  & 60094  &  13780.057  &  0.171  &  -4.933  &  42  &   K  \\
HD 107211  & 60094  &  13781.141  &  0.172  &  -4.933  &  41  &   K  \\
HD 107211  & 60094  &  14250.905  &  0.177  &  -4.906  &  58  &   K  \\
HD 107213  & 60098  &  12300.005  &  0.149  &  ---  &  71  &   L  \\
HD 107213  & 60098  &  12335.927  &  0.153  &  ---  &  64  &   L  \\
HD 107213  & 60098  &  12420.761  &  0.132  &  ---  &  31  &   L  \\
HD 107213  & 60098  &  12420.784  &  0.133  &  ---  &  28  &   L  \\
HD 107213  & 60098  &  12420.807  &  0.124  &  ---  &  27  &   L  \\
HD 107213  & 60098  &  12428.758  &  0.148  &  ---  &  68  &   L  \\
HD 107213  & 60098  &  12688.995  &  0.147  &  ---  &  122  &   L  \\
HD 107213  & 60098  &  12689.009  &  0.148  &  ---  &  112  &   L  \\
HD 107213  & 60098  &  13034.062  &  0.149  &  ---  &  55  &   L  \\
HD 107213  & 60098  &  13044.975  &  0.158  &  ---  &  34  &   L  \\
HD 107213  & 60098  &  13044.997  &  0.160  &  ---  &  34  &   L  \\
HD 107213  & 60098  &  13045.021  &  0.160  &  ---  &  33  &   L  \\
HD 107213  & 60098  &  13068.931  &  0.157  &  ---  &  53  &   L  \\
HD 107213  & 60098  &  13108.843  &  0.162  &  ---  &  36  &   L  \\
HD 107213  & 60098  &  13155.761  &  0.148  &  ---  &  54  &   L  \\
HD 107213  & 60098  &  13363.995  &  0.154  &  ---  &  41  &   L  \\
HD 107213  & 60098  &  13390.044  &  0.150  &  ---  &  72  &   L  \\
HD 107213  & 60098  &  13390.984  &  0.148  &  ---  &  66  &   L  \\
HD 107213  & 60098  &  13392.032  &  0.147  &  ---  &  73  &   L  \\
HD 107213  & 60098  &  13460.838  &  0.148  &  ---  &  36  &   L  \\
HD 107213  & 60098  &  13460.860  &  0.164  &  ---  &  35  &   L  \\
HD 107213  & 60098  &  13515.737  &  0.157  &  ---  &  58  &   L  \\
HD 107213  & 60098  &  13744.094  &  0.153  &  ---  &  41  &   L  \\
HD 107213  & 60098  &  13773.958  &  0.148  &  ---  &  106  &   L  \\
HD 107213  & 60098  &  13775.017  &  0.148  &  ---  &  106  &   L  \\
HD 107213  & 60098  &  14102.075  &  0.150  &  ---  &  46  &   L  \\
HD 107213  & 60098  &  14104.080  &  0.146  &  ---  &  61  &   L  \\
HD 107213  & 60098  &  14165.915  &  0.143  &  ---  &  59  &   L  \\
HD 107213  & 60098  &  14253.701  &  0.148  &  ---  &  60  &   L  \\
HD 107213  & 60098  &  14254.728  &  0.148  &  ---  &  40  &   L  \\
HD 107213  & 60098  &  14649.722  &  0.148  &  ---  &  56  &   L  \\
HD 107213  & 60098  &  14650.745  &  0.152  &  ---  &  46  &   L  \\
HD 107213  & 60098  &  14865.994  &  0.150  &  ---  &  64  &   L  \\
HD 107213  & 60098  &  14865.999  &  0.149  &  ---  &  66  &   L  \\
HD 107383  & 60202  &  14254.718  &  0.110  &  ---  &  40  &   L  \\
HD 107705  & 60353  &  12429.757  &  0.168  &  -4.896  &  35  &   L  \\
HD 107705  & 60353  &  13034.056  &  0.168  &  -4.900  &  52  &   L  \\
HD 107705  & 60353  &  13081.920  &  0.191  &  -4.781  &  32  &   L  \\
HD 107705  & 60353  &  13100.843  &  0.174  &  -4.864  &  31  &   L  \\
HD 107705  & 60353  &  13100.865  &  0.183  &  -4.815  &  28  &   L  \\
HD 107705  & 60353  &  13108.864  &  0.223  &  -4.653  &  21  &   L  \\
HD 107705  & 60353  &  13388.997  &  0.170  &  -4.889  &  47  &   L  \\
HD 107705  & 60353  &  13390.053  &  0.159  &  -4.954  &  53  &   L  \\
HD 107705  & 60353  &  13390.990  &  0.159  &  -4.955  &  50  &   L  \\
HD 107705  & 60353  &  13545.703  &  0.177  &  -4.849  &  47  &   L  \\
HD 107705  & 60353  &  13745.040  &  0.174  &  -4.864  &  46  &   L  \\
HD 107705  & 60353  &  13756.049  &  0.158  &  -4.958  &  28  &   L  \\
HD 107705  & 60353  &  13756.059  &  0.153  &  -4.995  &  30  &   L  \\
HD 107705  & 60353  &  14104.068  &  0.167  &  -4.901  &  50  &   L  \\
HD 107705  & 60353  &  14135.016  &  0.173  &  -4.866  &  61  &   L  \\
HD 107705  & 60353  &  14165.921  &  0.165  &  -4.918  &  48  &   L  \\
HD 107705  & 60353  &  14253.707  &  0.167  &  -4.903  &  55  &   L  \\
HD 107705  & 60353  &  14649.729  &  0.171  &  -4.880  &  36  &   L  \\
HD 107705  & 60353  &  14864.995  &  0.166  &  -4.908  &  54  &   L  \\
HD 107705  & 60353  &  14865.001  &  0.169  &  -4.889  &  55  &   L  \\
HD 107990  & 60533  &  14216.839  &  0.129  &  ---  &  33  &   K  \\
HD 107990  & 60533  &  14461.166  &  0.128  &  ---  &  41  &   K  \\
HD 107990  & 60533  &  14544.046  &  0.127  &  ---  &  28  &   K  \\
HD 107990  & 60533  &  14674.746  &  0.130  &  ---  &  26  &   K  \\
HD 107990  & 60533  &  14963.993  &  0.128  &  ---  &  22  &   K  \\
HD 107990  & 60533  &  14984.834  &  0.129  &  ---  &  28  &   K  \\
HD 107990  & 60533  &  14988.781  &  0.127  &  ---  &  35  &   K  \\
HD 107990  & 60533  &  15015.821  &  0.129  &  ---  &  23  &   K  \\
HD 107990  & 60533  &  15016.836  &  0.127  &  ---  &  23  &   K  \\
HD 107990  & 60533  &  15044.743  &  0.131  &  ---  &  23  &   K  \\
HD 107990  & 60533  &  15313.778  &  0.128  &  ---  &  28  &   K  \\
HD 107990  & 60533  &  15402.761  &  0.126  &  ---  &  23  &   K  \\
HIP 108056  & 108056  &  13571.040  &  0.271  &  -4.541  &  47  &   K  \\
HIP 108056  & 108056  &  13576.077  &  0.270  &  -4.543  &  43  &   K  \\
HIP 108056  & 108056  &  14023.938  &  0.276  &  -4.530  &  61  &   K  \\
HD 108189  & 60641  &  14216.837  &  0.372  &  -4.508  &  49  &   K  \\
HD 108189  & 60641  &  14455.172  &  0.348  &  -4.544  &  47  &   K  \\
HD 108189  & 60641  &  14635.769  &  0.348  &  -4.545  &  34  &   K  \\
HD 108189  & 60641  &  14927.972  &  0.361  &  -4.525  &  36  &   K  \\
HD 108189  & 60641  &  15015.775  &  0.344  &  -4.550  &  42  &   K  \\
HD 108189  & 60641  &  15173.131  &  0.367  &  -4.515  &  35  &   K  \\
HD 108189  & 60641  &  15320.786  &  0.362  &  -4.523  &  35  &   K  \\
HD 108189  & 60641  &  15402.769  &  0.390  &  -4.483  &  28  &   K  \\
HD 108300  & 60706  &  13777.983  &  0.155  &  -5.007  &  46  &   K  \\
HD 108351  & 60753  &  13399.080  &  0.198  &  -4.751  &  88  &   K  \\
HD 108351  & 60753  &  13931.791  &  0.202  &  -4.735  &  32  &   K  \\
HD 108351  & 60753  &  13932.740  &  0.204  &  -4.724  &  36  &   K  \\
HD 108351  & 60753  &  14131.060  &  0.201  &  -4.737  &  47  &   K  \\
HIP 108388  & 108388  &  13571.034  &  0.253  &  -4.649  &  43  &   K  \\
HIP 108388  & 108388  &  13576.051  &  0.250  &  -4.656  &  41  &   K  \\
HD 108464  & 60791  &  13411.937  &  0.272  &  -4.529  &  38  &   L  \\
HD 108510  & 60816  &  14165.927  &  0.189  &  -4.826  &  29  &   L  \\
HD 108863  & 61020  &  14216.812  &  0.128  &  ---  &  38  &   K  \\
HD 108863  & 61020  &  14544.048  &  0.127  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  14635.826  &  0.128  &  ---  &  38  &   K  \\
HD 108863  & 61020  &  14934.865  &  0.126  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  14963.988  &  0.127  &  ---  &  26  &   K  \\
HD 108863  & 61020  &  14983.892  &  0.127  &  ---  &  27  &   K  \\
HD 108863  & 61020  &  15014.774  &  0.127  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15016.814  &  0.126  &  ---  &  34  &   K  \\
HD 108863  & 61020  &  15016.862  &  0.127  &  ---  &  15  &   K  \\
HD 108863  & 61020  &  15043.745  &  0.125  &  ---  &  25  &   K  \\
HD 108863  & 61020  &  15172.142  &  0.129  &  ---  &  27  &   K  \\
HD 108863  & 61020  &  15189.146  &  0.127  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15255.891  &  0.126  &  ---  &  29  &   K  \\
HD 108863  & 61020  &  15284.882  &  0.126  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15311.804  &  0.125  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15342.876  &  0.125  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15376.783  &  0.126  &  ---  &  28  &   K  \\
HD 108863  & 61020  &  15402.752  &  0.127  &  ---  &  25  &   K  \\
HD 108916  & 61061  &  13778.118  &  0.282  &  -4.565  &  43  &   K  \\
HIP 108940  & 108940  &  14717.820  &  1.161  &  ---  &  20  &   K  \\
HIP 108940  & 108940  &  14718.841  &  1.166  &  ---  &  19  &   K  \\
HIP 108940  & 108940  &  14718.875  &  1.152  &  ---  &  17  &   K  \\
HIP 108940  & 108940  &  14719.843  &  1.216  &  ---  &  20  &   K  \\
HIP 108940  & 108940  &  14726.970  &  1.147  &  ---  &  29  &   K  \\
HIP 108940  & 108940  &  14727.928  &  1.161  &  ---  &  30  &   K  \\
HIP 108940  & 108940  &  14956.112  &  1.132  &  ---  &  29  &   K  \\
HD 108942  & 61044  &  13777.963  &  0.191  &  -4.858  &  42  &   K  \\
HD 108942  & 61044  &  13779.990  &  0.187  &  -4.872  &  42  &   K  \\
HD 108942  & 61044  &  13781.143  &  0.186  &  -4.876  &  40  &   K  \\
HD 108942  & 61044  &  14250.908  &  0.184  &  -4.887  &  58  &   K  \\
HD 108956  & 61075  &  13471.741  &  0.162  &  -4.972  &  24  &   L  \\
HD 108956  & 61075  &  13471.764  &  0.121  &  -5.354  &  22  &   L  \\
HD 108956  & 61075  &  13502.809  &  0.183  &  -4.859  &  24  &   L  \\
HD 108956  & 61075  &  13502.835  &  0.160  &  -4.986  &  24  &   L  \\
HD 108956  & 61075  &  13719.087  &  0.147  &  -5.074  &  46  &   L  \\
HD 108956  & 61075  &  13867.760  &  0.147  &  -5.077  &  70  &   L  \\
HD 108956  & 61075  &  13870.694  &  0.157  &  -5.005  &  29  &   L  \\
HD 108956  & 61075  &  13870.714  &  0.147  &  -5.075  &  31  &   L  \\
HD 108956  & 61075  &  13896.753  &  0.152  &  -5.039  &  69  &   L  \\
HD 108956  & 61075  &  14168.873  &  0.144  &  -5.102  &  45  &   L  \\
HD 108956  & 61075  &  14170.907  &  0.150  &  -5.055  &  46  &   L  \\
HD 109085  & 61174  &  12426.751  &  0.273  &  ---  &  28  &   L  \\
HD 109085  & 61174  &  13021.000  &  0.330  &  ---  &  68  &   L  \\
HD 109085  & 61174  &  13107.841  &  0.308  &  ---  &  46  &   L  \\
HD 109085  & 61174  &  13132.760  &  0.297  &  ---  &  56  &   L  \\
HD 109085  & 61174  &  13156.732  &  0.288  &  ---  &  50  &   L  \\
HD 109085  & 61174  &  13436.833  &  0.301  &  ---  &  58  &   L  \\
HD 109085  & 61174  &  13439.910  &  0.296  &  ---  &  65  &   L  \\
HD 109085  & 61174  &  13475.745  &  0.293  &  ---  &  54  &   L  \\
HD 109085  & 61174  &  13476.733  &  0.287  &  ---  &  54  &   L  \\
HD 109085  & 61174  &  13477.753  &  0.284  &  ---  &  57  &   L  \\
HD 109159  & 61218  &  14216.834  &  0.186  &  -4.957  &  39  &   K  \\
HD 109159  & 61218  &  14602.801  &  0.180  &  -4.976  &  48  &   K  \\
HD 109159  & 61218  &  14603.798  &  0.179  &  -4.978  &  34  &   K  \\
HD 109159  & 61218  &  14934.912  &  0.187  &  -4.953  &  32  &   K  \\
HD 109159  & 61218  &  15015.771  &  0.195  &  -4.926  &  38  &   K  \\
HD 109159  & 61218  &  15173.132  &  0.199  &  -4.915  &  32  &   K  \\
HD 109159  & 61218  &  15256.941  &  0.187  &  -4.954  &  32  &   K  \\
HD 109159  & 61218  &  15344.790  &  0.193  &  -4.932  &  32  &   K  \\
HD 109159  & 61218  &  15375.799  &  0.178  &  -4.985  &  31  &   K  \\
HD 109202  & 61203  &  13777.969  &  0.154  &  -5.023  &  44  &   K  \\
HD 109202  & 61203  &  13779.992  &  0.153  &  -5.031  &  44  &   K  \\
HD 109202  & 61203  &  13781.089  &  0.153  &  -5.033  &  43  &   K  \\
HD 109218  & 61252  &  14216.832  &  0.167  &  -5.015  &  39  &   K  \\
HD 109218  & 61252  &  14455.173  &  0.168  &  -5.012  &  45  &   K  \\
HD 109218  & 61252  &  14635.771  &  0.163  &  -5.031  &  33  &   K  \\
HD 109218  & 61252  &  14934.896  &  0.166  &  -5.018  &  34  &   K  \\
HD 109218  & 61252  &  15015.772  &  0.172  &  -4.996  &  41  &   K  \\
HD 109218  & 61252  &  15174.125  &  0.184  &  -4.950  &  33  &   K  \\
HD 109218  & 61252  &  15256.943  &  0.175  &  -4.982  &  34  &   K  \\
HD 109218  & 61252  &  15344.788  &  0.173  &  -4.991  &  35  &   K  \\
HD 109218  & 61252  &  15375.796  &  0.175  &  -4.983  &  33  &   K  \\
HD 109272  & 61296  &  13121.785  &  0.148  &  -5.111  &  27  &   L  \\
HD 109272  & 61296  &  13121.801  &  0.167  &  -5.030  &  27  &   L  \\
HD 109272  & 61296  &  13122.775  &  0.157  &  -5.071  &  28  &   L  \\
HD 109272  & 61296  &  13122.793  &  0.159  &  -5.063  &  25  &   L  \\
HD 109272  & 61296  &  13123.771  &  0.123  &  -5.248  &  26  &   L  \\
HD 109272  & 61296  &  13123.788  &  0.167  &  -5.030  &  26  &   L  \\
HD 109272  & 61296  &  13146.790  &  0.160  &  -5.058  &  20  &   L  \\
HD 109272  & 61296  &  13146.807  &  0.195  &  -4.933  &  18  &   L  \\
HD 109272  & 61296  &  13435.924  &  0.164  &  -5.039  &  26  &   L  \\
HD 109272  & 61296  &  13436.855  &  0.134  &  -5.182  &  27  &   L  \\
HD 109272  & 61296  &  13503.813  &  0.167  &  -5.028  &  26  &   L  \\
HD 109272  & 61296  &  13522.773  &  0.169  &  -5.020  &  22  &   L  \\
HD 109272  & 61296  &  13522.789  &  0.218  &  -4.864  &  19  &   L  \\
HD 109272  & 61296  &  13879.770  &  0.188  &  -4.953  &  14  &   L  \\
HD 109272  & 61296  &  13879.778  &  0.126  &  -5.232  &  15  &   L  \\
HD 109272  & 61296  &  13903.746  &  0.170  &  -5.017  &  17  &   L  \\
HD 109272  & 61296  &  13903.764  &  0.187  &  -4.959  &  16  &   L  \\
HD 109272  & 61296  &  14168.880  &  0.127  &  -5.226  &  21  &   L  \\
HD 109272  & 61296  &  14535.900  &  0.151  &  -5.095  &  33  &   L  \\
HD 109286  & 61298  &  13778.121  &  0.306  &  -4.537  &  41  &   K  \\
HD 109331  & 61326  &  13777.056  &  0.144  &  -5.072  &  50  &   K  \\
HD 109331  & 61326  &  14131.056  &  0.145  &  -5.061  &  48  &   K  \\
HD 109358  & 61317  &  13399.037  &  0.164  &  -4.948  &  84  &   K  \\
HD 109358  & 61317  &  13399.038  &  0.164  &  -4.943  &  91  &   K  \\
HD 109358  & 61317  &  13399.038  &  0.165  &  -4.940  &  86  &   K  \\
HD 109358  & 61317  &  13480.773  &  0.167  &  -4.925  &  89  &   K  \\
HD 109358  & 61317  &  13480.774  &  0.168  &  -4.924  &  86  &   K  \\
HD 109358  & 61317  &  13480.774  &  0.168  &  -4.923  &  83  &   K  \\
HD 109358  & 61317  &  13551.816  &  0.168  &  -4.922  &  86  &   K  \\
HD 109358  & 61317  &  13551.817  &  0.167  &  -4.927  &  86  &   K  \\
HD 109358  & 61317  &  13551.817  &  0.168  &  -4.923  &  85  &   K  \\
HD 109358  & 61317  &  13551.818  &  0.168  &  -4.924  &  86  &   K  \\
HD 109358  & 61317  &  13725.159  &  0.169  &  -4.915  &  91  &   K  \\
HD 109358  & 61317  &  13725.160  &  0.170  &  -4.910  &  92  &   K  \\
HD 109358  & 61317  &  13747.104  &  0.169  &  -4.916  &  88  &   K  \\
HD 109358  & 61317  &  13747.105  &  0.169  &  -4.915  &  86  &   K  \\
HD 109358  & 61317  &  13747.106  &  0.170  &  -4.913  &  85  &   K  \\
HD 109358  & 61317  &  13748.062  &  0.169  &  -4.916  &  90  &   K  \\
HD 109358  & 61317  &  13748.063  &  0.169  &  -4.914  &  91  &   K  \\
HD 109358  & 61317  &  13748.064  &  0.169  &  -4.914  &  91  &   K  \\
HD 109358  & 61317  &  13753.100  &  0.168  &  -4.923  &  87  &   K  \\
HD 109358  & 61317  &  13753.101  &  0.168  &  -4.923  &  87  &   K  \\
HD 109358  & 61317  &  13753.102  &  0.168  &  -4.923  &  87  &   K  \\
HD 109358  & 61317  &  13754.056  &  0.168  &  -4.922  &  86  &   K  \\
HD 109358  & 61317  &  13754.057  &  0.168  &  -4.924  &  94  &   K  \\
HD 109358  & 61317  &  13754.058  &  0.167  &  -4.926  &  92  &   K  \\
HD 109358  & 61317  &  13776.099  &  0.166  &  -4.936  &  96  &   K  \\
HD 109358  & 61317  &  13776.100  &  0.166  &  -4.935  &  85  &   K  \\
HD 109358  & 61317  &  13776.101  &  0.166  &  -4.934  &  88  &   K  \\
HD 109358  & 61317  &  13777.016  &  0.166  &  -4.932  &  86  &   K  \\
HD 109358  & 61317  &  13777.018  &  0.166  &  -4.935  &  95  &   K  \\
HD 109358  & 61317  &  13777.019  &  0.166  &  -4.934  &  91  &   K  \\
HD 109358  & 61317  &  13807.005  &  0.168  &  -4.919  &  93  &   K  \\
HD 109358  & 61317  &  13807.005  &  0.168  &  -4.923  &  93  &   K  \\
HD 109358  & 61317  &  13807.006  &  0.167  &  -4.925  &  87  &   K  \\
HD 109358  & 61317  &  14085.108  &  0.167  &  -4.927  &  75  &   K  \\
HD 109358  & 61317  &  14085.109  &  0.167  &  -4.927  &  74  &   K  \\
HD 109358  & 61317  &  14085.110  &  0.167  &  -4.925  &  74  &   K  \\
HD 109358  & 61317  &  14633.817  &  0.166  &  -4.931  &  73  &   K  \\
HD 109358  & 61317  &  14634.825  &  0.166  &  -4.933  &  71  &   K  \\
HD 109358  & 61317  &  14635.822  &  0.166  &  -4.933  &  68  &   K  \\
HD 109358  & 61317  &  14636.861  &  0.166  &  -4.931  &  61  &   K  \\
HD 109358  & 61317  &  14637.822  &  0.166  &  -4.934  &  74  &   K  \\
HD 109358  & 61317  &  14637.823  &  0.166  &  -4.933  &  89  &   K  \\
HD 109358  & 61317  &  14638.783  &  0.166  &  -4.935  &  70  &   K  \\
HD 109358  & 61317  &  14639.829  &  0.166  &  -4.934  &  62  &   K  \\
HD 109358  & 61317  &  14640.827  &  0.166  &  -4.937  &  58  &   K  \\
HD 109358  & 61317  &  14641.803  &  0.166  &  -4.937  &  62  &   K  \\
HD 109358  & 61317  &  14643.845  &  0.164  &  -4.946  &  57  &   K  \\
HD 109358  & 61317  &  14806.168  &  0.165  &  -4.940  &  70  &   K  \\
HD 109358  & 61317  &  14807.158  &  0.165  &  -4.942  &  73  &   K  \\
HD 109358  & 61317  &  14839.153  &  0.166  &  -4.931  &  74  &   K  \\
HD 109358  & 61317  &  14865.097  &  0.166  &  -4.936  &  71  &   K  \\
HD 109358  & 61317  &  14866.116  &  0.166  &  -4.936  &  45  &   K  \\
HD 109358  & 61317  &  14867.935  &  0.167  &  -4.930  &  57  &   K  \\
HD 109358  & 61317  &  14867.996  &  0.167  &  -4.929  &  60  &   K  \\
HD 109358  & 61317  &  14927.022  &  0.164  &  -4.945  &  59  &   K  \\
HD 109358  & 61317  &  14927.863  &  0.164  &  -4.945  &  66  &   K  \\
HD 109358  & 61317  &  14927.864  &  0.164  &  -4.949  &  60  &   K  \\
HD 109358  & 61317  &  14927.865  &  0.164  &  -4.946  &  62  &   K  \\
HD 109358  & 61317  &  14929.883  &  0.163  &  -4.950  &  61  &   K  \\
HD 109358  & 61317  &  14929.884  &  0.164  &  -4.947  &  61  &   K  \\
HD 109358  & 61317  &  15016.870  &  0.166  &  -4.937  &  48  &   K  \\
HD 109358  & 61317  &  15041.750  &  0.164  &  -4.946  &  61  &   K  \\
HD 109358  & 61317  &  15042.734  &  0.165  &  -4.938  &  58  &   K  \\
HD 109358  & 61317  &  15043.739  &  0.165  &  -4.939  &  55  &   K  \\
HD 109358  & 61317  &  15044.731  &  0.165  &  -4.938  &  68  &   K  \\
HD 109358  & 61317  &  15048.735  &  0.165  &  -4.941  &  50  &   K  \\
HD 109358  & 61317  &  15173.166  &  0.166  &  -4.936  &  65  &   K  \\
HD 109358  & 61317  &  15189.163  &  0.165  &  -4.942  &  68  &   K  \\
HD 109358  & 61317  &  15190.178  &  0.165  &  -4.940  &  74  &   K  \\
HD 109358  & 61317  &  15232.185  &  0.161  &  -4.963  &  68  &   K  \\
HD 109358  & 61317  &  15314.831  &  0.163  &  -4.949  &  44  &   K  \\
HD 109358  & 61317  &  15350.734  &  0.163  &  -4.955  &  72  &   K  \\
HD 109358  & 61317  &  15404.730  &  0.162  &  -4.956  &  69  &   K  \\
HD 109358  & 61317  &  15410.729  &  0.162  &  -4.957  &  61  &   K  \\
HD 109358  & 61317  &  15411.729  &  0.162  &  -4.956  &  59  &   K  \\
HD 109358  & 61317  &  15412.729  &  0.162  &  -4.957  &  60  &   K  \\
HIP 109388  & 109388  &  13238.929  &  1.002  &  ---  &  25  &   K  \\
HIP 109388  & 109388  &  13301.839  &  0.988  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  13302.742  &  1.043  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  13303.799  &  1.019  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  13303.843  &  0.980  &  ---  &  16  &   K  \\
HIP 109388  & 109388  &  13303.849  &  1.315  &  ---  &  11  &   K  \\
HIP 109388  & 109388  &  13303.856  &  0.916  &  ---  &  10  &   K  \\
HIP 109388  & 109388  &  13603.938  &  0.925  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  13724.712  &  0.975  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  13746.715  &  1.005  &  ---  &  7  &   K  \\
HIP 109388  & 109388  &  13746.721  &  1.024  &  ---  &  7  &   K  \\
HIP 109388  & 109388  &  13749.698  &  0.848  &  ---  &  15  &   K  \\
HIP 109388  & 109388  &  13927.015  &  0.924  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  13959.087  &  1.870  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  13960.955  &  0.942  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  13960.962  &  0.943  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  13983.000  &  1.097  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  14083.750  &  1.041  &  ---  &  10  &   K  \\
HIP 109388  & 109388  &  14337.073  &  0.994  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  14343.872  &  1.021  &  ---  &  22  &   K  \\
HIP 109388  & 109388  &  14429.742  &  1.042  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  14455.744  &  1.047  &  ---  &  14  &   K  \\
HIP 109388  & 109388  &  14456.733  &  1.107  &  ---  &  15  &   K  \\
HIP 109388  & 109388  &  14460.742  &  0.992  &  ---  &  10  &   K  \\
HIP 109388  & 109388  &  14634.083  &  1.090  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  14635.042  &  0.986  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  14636.051  &  0.996  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  14637.116  &  0.994  &  ---  &  23  &   K  \\
HIP 109388  & 109388  &  14638.060  &  0.954  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  14639.067  &  0.984  &  ---  &  22  &   K  \\
HIP 109388  & 109388  &  14640.114  &  1.070  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  14641.117  &  1.062  &  ---  &  22  &   K  \\
HIP 109388  & 109388  &  14644.113  &  1.003  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  14674.937  &  1.010  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  14688.952  &  1.049  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  14690.005  &  1.055  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  14721.949  &  1.025  &  ---  &  15  &   K  \\
HIP 109388  & 109388  &  14790.752  &  1.027  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  14807.793  &  0.995  &  ---  &  12  &   K  \\
HIP 109388  & 109388  &  14989.062  &  0.970  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  15015.047  &  1.030  &  ---  &  20  &   K  \\
HIP 109388  & 109388  &  15016.074  &  0.964  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  15029.019  &  0.973  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  15043.042  &  1.006  &  ---  &  18  &   K  \\
HIP 109388  & 109388  &  15048.996  &  0.973  &  ---  &  22  &   K  \\
HIP 109388  & 109388  &  15075.082  &  1.000  &  ---  &  14  &   K  \\
HIP 109388  & 109388  &  15080.084  &  0.895  &  ---  &  8  &   K  \\
HIP 109388  & 109388  &  15082.072  &  0.983  &  ---  &  9  &   K  \\
HIP 109388  & 109388  &  15134.922  &  1.007  &  ---  &  9  &   K  \\
HIP 109388  & 109388  &  15135.876  &  1.022  &  ---  &  15  &   K  \\
HIP 109388  & 109388  &  15169.798  &  0.997  &  ---  &  12  &   K  \\
HIP 109388  & 109388  &  15188.725  &  1.066  &  ---  &  16  &   K  \\
HIP 109388  & 109388  &  15352.082  &  0.966  &  ---  &  19  &   K  \\
HIP 109388  & 109388  &  15376.031  &  1.003  &  ---  &  21  &   K  \\
HIP 109388  & 109388  &  15395.958  &  0.965  &  ---  &  23  &   K  \\
HIP 109388  & 109388  &  15397.048  &  0.987  &  ---  &  21  &   K  \\
HD 109409  & 61379  &  13400.997  &  0.133  &  -5.203  &  29  &   K  \\
HD 109409  & 61379  &  13400.999  &  0.137  &  -5.170  &  28  &   K  \\
HD 109409  & 61379  &  13841.925  &  0.136  &  -5.173  &  28  &   K  \\
HIP 109555  & 109555  &  13603.963  &  1.925  &  ---  &  19  &   K  \\
HIP 109555  & 109555  &  13960.969  &  2.268  &  ---  &  20  &   K  \\
HIP 109555  & 109555  &  14338.950  &  2.021  &  ---  &  22  &   K  \\
HIP 109555  & 109555  &  14397.836  &  2.047  &  ---  &  22  &   K  \\
HIP 109555  & 109555  &  14668.123  &  2.498  &  ---  &  22  &   K  \\
HIP 109555  & 109555  &  15415.053  &  2.078  &  ---  &  20  &   K  \\
HD 109718  & 61546  &  13778.082  &  0.164  &  -4.982  &  45  &   K  \\
HD 109718  & 61546  &  13780.071  &  0.163  &  -4.985  &  45  &   K  \\
HD 109718  & 61546  &  13781.160  &  0.165  &  -4.976  &  43  &   K  \\
HD 109718  & 61546  &  14250.912  &  0.164  &  -4.980  &  61  &   K  \\
HD 109749  & 61595  &  13425.038  &  0.166  &  -4.977  &  64  &   K  \\
HD 109749  & 61595  &  13425.953  &  0.165  &  -4.983  &  54  &   K  \\
HD 109749  & 61595  &  13426.992  &  0.165  &  -4.983  &  61  &   K  \\
HD 109749  & 61595  &  13428.104  &  0.162  &  -4.998  &  39  &   K  \\
HD 109749  & 61595  &  13429.056  &  0.164  &  -4.987  &  43  &   K  \\
HD 109749  & 61595  &  13429.062  &  0.163  &  -4.990  &  46  &   K  \\
HD 109749  & 61595  &  13429.963  &  0.164  &  -4.986  &  53  &   K  \\
HD 109749  & 61595  &  13431.090  &  0.166  &  -4.975  &  52  &   K  \\
HD 109749  & 61595  &  13478.933  &  0.168  &  -4.966  &  64  &   K  \\
HD 109749  & 61595  &  13480.843  &  0.167  &  -4.968  &  63  &   K  \\
HD 109749  & 61595  &  13483.830  &  0.166  &  -4.975  &  32  &   K  \\
HD 109749  & 61595  &  13546.747  &  0.167  &  -4.967  &  75  &   K  \\
HD 109749  & 61595  &  13547.761  &  0.168  &  -4.966  &  37  &   K  \\
HD 109749  & 61595  &  13548.782  &  0.167  &  -4.971  &  26  &   K  \\
HD 109749  & 61595  &  13549.779  &  0.165  &  -4.979  &  16  &   K  \\
HD 109749  & 61595  &  13550.803  &  0.168  &  -4.964  &  11  &   K  \\
HD 109749  & 61595  &  13551.805  &  0.165  &  -4.981  &  42  &   K  \\
HD 109749  & 61595  &  14547.002  &  0.172  &  -4.945  &  39  &   K  \\
HD 109749  & 61595  &  15351.809  &  0.166  &  -4.975  &  33  &   K  \\
HD 109749  & 61595  &  15377.766  &  0.168  &  -4.967  &  32  &   K  \\
HD 109929  & 61662  &  13401.005  &  0.156  &  -4.993  &  71  &   K  \\
HD 109929  & 61662  &  13425.055  &  0.156  &  -4.994  &  84  &   K  \\
HD 109929  & 61662  &  13425.059  &  0.156  &  -4.992  &  83  &   K  \\
HD 109929  & 61662  &  13479.971  &  0.158  &  -4.978  &  81  &   K  \\
HD 109929  & 61662  &  13725.155  &  0.159  &  -4.971  &  38  &   K  \\
HD 109929  & 61662  &  13777.054  &  0.160  &  -4.967  &  47  &   K  \\
HD 109929  & 61662  &  13806.938  &  0.162  &  -4.953  &  86  &   K  \\
HD 109929  & 61662  &  13837.955  &  0.163  &  -4.949  &  46  &   K  \\
HD 109929  & 61662  &  13841.835  &  0.158  &  -4.980  &  42  &   K  \\
HD 109929  & 61662  &  13926.794  &  0.162  &  -4.954  &  41  &   K  \\
HD 109929  & 61662  &  13927.778  &  0.162  &  -4.957  &  44  &   K  \\
HD 109929  & 61662  &  13931.816  &  0.161  &  -4.961  &  38  &   K  \\
HD 109929  & 61662  &  13932.769  &  0.159  &  -4.977  &  36  &   K  \\
HD 109929  & 61662  &  13933.759  &  0.158  &  -4.981  &  44  &   K  \\
HD 109929  & 61662  &  14839.141  &  0.159  &  -4.972  &  61  &   K  \\
HIP 109980  & 109980  &  14718.016  &  0.844  &  ---  &  17  &   K  \\
HIP 109980  & 109980  &  14719.056  &  0.845  &  ---  &  15  &   K  \\
HIP 109980  & 109980  &  14719.907  &  0.855  &  ---  &  16  &   K  \\
HIP 109980  & 109980  &  14720.070  &  0.851  &  ---  &  14  &   K  \\
HIP 109980  & 109980  &  14721.060  &  0.847  &  ---  &  15  &   K  \\
HIP 109980  & 109980  &  14722.104  &  0.853  &  ---  &  13  &   K  \\
HIP 109980  & 109980  &  14984.113  &  0.906  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15016.089  &  0.950  &  ---  &  28  &   K  \\
HIP 109980  & 109980  &  15043.008  &  0.914  &  ---  &  25  &   K  \\
HIP 109980  & 109980  &  15044.102  &  0.923  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15048.972  &  0.951  &  ---  &  29  &   K  \\
HIP 109980  & 109980  &  15075.062  &  0.920  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15171.803  &  0.943  &  ---  &  21  &   K  \\
HIP 109980  & 109980  &  15189.702  &  0.877  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15396.077  &  0.890  &  ---  &  29  &   K  \\
HIP 109980  & 109980  &  15400.031  &  0.969  &  ---  &  22  &   K  \\
HIP 109980  & 109980  &  15400.993  &  0.953  &  ---  &  17  &   K  \\
HIP 109980  & 109980  &  15403.087  &  0.954  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15404.099  &  0.949  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15404.981  &  0.907  &  ---  &  25  &   K  \\
HIP 109980  & 109980  &  15406.066  &  0.943  &  ---  &  28  &   K  \\
HIP 109980  & 109980  &  15406.966  &  0.861  &  ---  &  27  &   K  \\
HIP 109980  & 109980  &  15411.062  &  0.888  &  ---  &  29  &   K  \\
HIP 109980  & 109980  &  15412.067  &  0.922  &  ---  &  28  &   K  \\
HIP 109980  & 109980  &  15413.091  &  0.942  &  ---  &  25  &   K  \\
HIP 109980  & 109980  &  15414.106  &  0.963  &  ---  &  22  &   K  \\
HIP 109980  & 109980  &  15415.121  &  0.966  &  ---  &  24  &   K  \\
HD 110044  & 61739  &  13778.077  &  0.209  &  -4.892  &  34  &   K  \\
HD 110044  & 61739  &  13780.064  &  0.211  &  -4.886  &  34  &   K  \\
HD 110044  & 61739  &  13781.157  &  0.216  &  -4.874  &  33  &   K  \\
HD 110044  & 61739  &  14247.875  &  0.214  &  -4.879  &  39  &   K  \\
HD 110044  & 61739  &  14249.824  &  0.214  &  -4.880  &  40  &   K  \\
HD 110044  & 61739  &  14249.875  &  0.214  &  -4.880  &  50  &   K  \\
HD 110044  & 61739  &  14250.942  &  0.214  &  -4.878  &  36  &   K  \\
HIP 110245  & 110245  &  15396.118  &  1.254  &  ---  &  15  &   K  \\
HIP 110245  & 110245  &  15397.081  &  1.251  &  ---  &  20  &   K  \\
HIP 110245  & 110245  &  15397.110  &  1.249  &  ---  &  18  &   K  \\
HIP 110245  & 110245  &  15400.093  &  1.331  &  ---  &  16  &   K  \\
HD 110315  & 61901  &  13240.751  &  0.361  &  ---  &  19  &   K  \\
HD 110315  & 61901  &  13401.121  &  0.353  &  ---  &  43  &   K  \\
HD 110315  & 61901  &  13754.074  &  0.357  &  ---  &  44  &   K  \\
HD 110315  & 61901  &  13837.965  &  0.330  &  ---  &  39  &   K  \\
HD 110315  & 61901  &  14085.103  &  0.330  &  ---  &  36  &   K  \\
HD 110315  & 61901  &  14130.027  &  0.333  &  ---  &  38  &   K  \\
HD 110315  & 61901  &  14131.063  &  0.330  &  ---  &  38  &   K  \\
HD 110315  & 61901  &  14139.098  &  0.329  &  ---  &  39  &   K  \\
HD 110315  & 61901  &  14246.804  &  0.328  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14246.806  &  0.326  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14248.814  &  0.327  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14250.804  &  0.332  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14251.808  &  0.334  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14255.769  &  0.328  &  ---  &  35  &   K  \\
HD 110315  & 61901  &  14255.771  &  0.327  &  ---  &  35  &   K  \\
HD 110315  & 61901  &  14277.746  &  0.322  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14278.754  &  0.324  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14279.753  &  0.323  &  ---  &  40  &   K  \\
HD 110315  & 61901  &  14285.758  &  0.322  &  ---  &  38  &   K  \\
HD 110315  & 61901  &  14294.809  &  0.323  &  ---  &  34  &   K  \\
HD 110315  & 61901  &  14300.773  &  0.323  &  ---  &  37  &   K  \\
HD 110315  & 61901  &  14547.032  &  0.284  &  ---  &  24  &   K  \\
HD 110315  & 61901  &  14548.980  &  0.299  &  ---  &  32  &   K  \\
HD 110315  & 61901  &  14633.798  &  0.295  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14634.797  &  0.291  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14635.774  &  0.291  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14636.759  &  0.286  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14637.754  &  0.286  &  ---  &  35  &   K  \\
HD 110315  & 61901  &  14637.763  &  0.288  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14638.784  &  0.287  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14639.785  &  0.289  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14640.766  &  0.285  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14641.771  &  0.287  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14643.758  &  0.286  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14839.143  &  0.279  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  14865.059  &  0.294  &  ---  &  27  &   K  \\
HD 110315  & 61901  &  14963.990  &  0.284  &  ---  &  28  &   K  \\
HD 110315  & 61901  &  14987.926  &  0.281  &  ---  &  25  &   K  \\
HD 110315  & 61901  &  15016.816  &  0.287  &  ---  &  27  &   K  \\
HD 110315  & 61901  &  15016.818  &  0.287  &  ---  &  26  &   K  \\
HD 110315  & 61901  &  15198.073  &  0.278  &  ---  &  30  &   K  \\
HD 110315  & 61901  &  15229.066  &  0.288  &  ---  &  31  &   K  \\
HD 110315  & 61901  &  15410.735  &  0.290  &  ---  &  30  &   K  \\
HD 110315  & 61901  &  14848.063  &  0.261  &  ---  &  24  &   L  \\
HD 110501  & 61995  &  13034.073  &  0.098  &  ---  &  35  &   L  \\
HD 110501  & 61995  &  13068.946  &  0.111  &  ---  &  27  &   L  \\
HD 110501  & 61995  &  13101.810  &  0.119  &  ---  &  30  &   L  \\
HD 110501  & 61995  &  13155.767  &  0.109  &  ---  &  34  &   L  \\
HD 110501  & 61995  &  13516.748  &  0.098  &  ---  &  37  &   L  \\
HD 110501  & 61995  &  13896.770  &  0.109  &  ---  &  38  &   L  \\
HD 110501  & 61995  &  13897.720  &  0.111  &  ---  &  39  &   L  \\
HD 110501  & 61995  &  14102.084  &  0.083  &  ---  &  23  &   L  \\
HD 110501  & 61995  &  14104.086  &  0.104  &  ---  &  35  &   L  \\
HD 110501  & 61995  &  14134.014  &  0.112  &  ---  &  36  &   L  \\
HD 110501  & 61995  &  14165.932  &  0.101  &  ---  &  35  &   L  \\
HD 110501  & 61995  &  14574.869  &  0.108  &  ---  &  42  &   L  \\
HD 110501  & 61995  &  14649.768  &  0.127  &  ---  &  30  &   L  \\
HD 110537  & 62039  &  13339.151  &  0.153  &  -5.019  &  73  &   K  \\
HD 110537  & 62039  &  13340.157  &  0.154  &  -5.017  &  74  &   K  \\
HD 110537  & 62039  &  13401.116  &  0.153  &  -5.023  &  61  &   K  \\
HD 110537  & 62039  &  13428.038  &  0.153  &  -5.019  &  66  &   K  \\
HD 110537  & 62039  &  13428.041  &  0.154  &  -5.017  &  66  &   K  \\
HD 110537  & 62039  &  13428.044  &  0.154  &  -5.017  &  66  &   K  \\
HD 110537  & 62039  &  13696.155  &  0.154  &  -5.018  &  73  &   K  \\
HD 110537  & 62039  &  13753.118  &  0.154  &  -5.019  &  77  &   K  \\
HD 110646  & 62103  &  13124.735  &  0.137  &  -5.164  &  29  &   L  \\
HD 110646  & 62103  &  13124.758  &  0.142  &  -5.139  &  30  &   L  \\
HD 110646  & 62103  &  13125.734  &  0.160  &  -5.054  &  28  &   L  \\
HD 110646  & 62103  &  13125.753  &  0.149  &  -5.104  &  27  &   L  \\
HD 110646  & 62103  &  13145.767  &  0.169  &  -5.017  &  27  &   L  \\
HD 110646  & 62103  &  13145.782  &  0.153  &  -5.085  &  24  &   L  \\
HIP 110655  & 110655  &  15397.095  &  1.418  &  ---  &  15  &   K  \\
HIP 110655  & 110655  &  15397.103  &  1.432  &  ---  &  16  &   K  \\
HIP 110655  & 110655  &  15400.124  &  1.385  &  ---  &  11  &   K  \\
HD 110743  & 62124  &  13926.798  &  0.261  &  -4.744  &  32  &   K  \\
HD 110743  & 62124  &  13927.776  &  0.264  &  -4.738  &  33  &   K  \\
HD 110743  & 62124  &  13927.809  &  0.266  &  -4.732  &  37  &   K  \\
HD 110743  & 62124  &  13933.794  &  0.260  &  -4.746  &  33  &   K  \\
HD 110745  & 62129  &  13778.079  &  0.147  &  -5.068  &  49  &   K  \\
HD 110745  & 62129  &  13780.067  &  0.146  &  -5.070  &  48  &   K  \\
HIP 110750  & 110750  &  14717.809  &  1.292  &  ---  &  18  &   K  \\
HIP 110750  & 110750  &  14718.827  &  1.276  &  ---  &  18  &   K  \\
HIP 110750  & 110750  &  14718.866  &  1.301  &  ---  &  16  &   K  \\
HIP 110750  & 110750  &  14719.832  &  1.351  &  ---  &  19  &   K  \\
HIP 110750  & 110750  &  15027.011  &  1.158  &  ---  &  26  &   K  \\
HIP 110750  & 110750  &  15029.026  &  1.209  &  ---  &  26  &   K  \\
HIP 110750  & 110750  &  15043.064  &  1.239  &  ---  &  29  &   K  \\
HIP 110750  & 110750  &  15044.132  &  1.278  &  ---  &  25  &   K  \\
HIP 110750  & 110750  &  15045.096  &  1.250  &  ---  &  23  &   K  \\
HIP 110750  & 110750  &  15049.005  &  1.224  &  ---  &  29  &   K  \\
HIP 110750  & 110750  &  15187.701  &  1.232  &  ---  &  28  &   K  \\
HIP 110774  & 110774  &  14718.013  &  0.868  &  ---  &  18  &   K  \\
HIP 110774  & 110774  &  14719.053  &  0.842  &  ---  &  16  &   K  \\
HIP 110774  & 110774  &  14719.905  &  0.864  &  ---  &  16  &   K  \\
HIP 110774  & 110774  &  14720.067  &  0.851  &  ---  &  15  &   K  \\
HIP 110774  & 110774  &  15189.706  &  0.915  &  ---  &  21  &   K  \\
HD 110834  & 62172  &  13411.954  &  0.328  &  ---  &  40  &   L  \\
HD 110897  & 62207  &  13550.820  &  0.158  &  -4.973  &  52  &   K  \\
HD 110897  & 62207  &  13725.158  &  0.158  &  -4.975  &  70  &   K  \\
HD 110897  & 62207  &  13777.027  &  0.158  &  -4.970  &  90  &   K  \\
HD 110897  & 62207  &  13777.027  &  0.158  &  -4.970  &  89  &   K  \\
HD 110897  & 62207  &  13777.028  &  0.159  &  -4.969  &  89  &   K  \\
HD 110897  & 62207  &  13841.839  &  0.158  &  -4.975  &  45  &   K  \\
HD 110897  & 62207  &  13841.981  &  0.158  &  -4.973  &  81  &   K  \\
HD 110897  & 62207  &  14085.106  &  0.159  &  -4.967  &  46  &   K  \\
HD 110897  & 62207  &  14085.107  &  0.160  &  -4.961  &  45  &   K  \\
HD 110897  & 62207  &  14085.107  &  0.159  &  -4.963  &  46  &   K  \\
HD 110897  & 62207  &  14640.824  &  0.158  &  -4.970  &  50  &   K  \\
HD 110897  & 62207  &  14688.731  &  0.159  &  -4.968  &  60  &   K  \\
HD 110897  & 62207  &  14689.729  &  0.158  &  -4.971  &  62  &   K  \\
HD 110897  & 62207  &  14807.159  &  0.159  &  -4.967  &  65  &   K  \\
HD 110897  & 62207  &  14809.165  &  0.159  &  -4.967  &  46  &   K  \\
HD 110897  & 62207  &  14810.141  &  0.159  &  -4.964  &  62  &   K  \\
HD 110897  & 62207  &  14839.152  &  0.158  &  -4.975  &  65  &   K  \\
HD 110897  & 62207  &  14866.112  &  0.158  &  -4.972  &  64  &   K  \\
HD 110897  & 62207  &  14930.013  &  0.158  &  -4.976  &  64  &   K  \\
HD 110897  & 62207  &  14956.931  &  0.158  &  -4.973  &  62  &   K  \\
HD 110897  & 62207  &  14983.797  &  0.156  &  -4.985  &  63  &   K  \\
HD 110897  & 62207  &  14984.815  &  0.156  &  -4.986  &  65  &   K  \\
HD 110897  & 62207  &  14985.886  &  0.156  &  -4.984  &  64  &   K  \\
HD 110897  & 62207  &  14987.854  &  0.157  &  -4.980  &  63  &   K  \\
HD 110897  & 62207  &  14988.873  &  0.157  &  -4.981  &  62  &   K  \\
HD 110897  & 62207  &  15016.869  &  0.158  &  -4.972  &  49  &   K  \\
HD 110897  & 62207  &  15041.751  &  0.158  &  -4.975  &  58  &   K  \\
HD 110897  & 62207  &  15042.734  &  0.158  &  -4.974  &  64  &   K  \\
HD 110897  & 62207  &  15043.738  &  0.158  &  -4.973  &  57  &   K  \\
HD 110897  & 62207  &  15044.732  &  0.158  &  -4.971  &  60  &   K  \\
HD 110897  & 62207  &  15048.738  &  0.157  &  -4.977  &  60  &   K  \\
HD 110897  & 62207  &  15173.167  &  0.158  &  -4.976  &  63  &   K  \\
HD 110897  & 62207  &  15190.159  &  0.158  &  -4.973  &  64  &   K  \\
HD 110897  & 62207  &  15232.184  &  0.156  &  -4.984  &  65  &   K  \\
HD 110897  & 62207  &  15314.832  &  0.158  &  -4.974  &  65  &   K  \\
HD 110897  & 62207  &  15351.924  &  0.158  &  -4.976  &  60  &   K  \\
HD 110897  & 62207  &  15406.732  &  0.165  &  -4.929  &  65  &   K  \\
HD 110897  & 62207  &  15410.730  &  0.165  &  -4.928  &  64  &   K  \\
HD 110897  & 62207  &  15410.732  &  0.165  &  -4.929  &  63  &   K  \\
HD 110897  & 62207  &  15410.733  &  0.166  &  -4.924  &  62  &   K  \\
HD 110897  & 62207  &  15411.730  &  0.165  &  -4.928  &  65  &   K  \\
HD 110897  & 62207  &  15412.729  &  0.164  &  -4.935  &  64  &   K  \\
HD 110897  & 62207  &  14870.953  &  0.190  &  -4.797  &  36  &   L  \\
HD 110897  & 62207  &  14919.892  &  0.156  &  -4.985  &  26  &   L  \\
HD 110897  & 62207  &  14919.902  &  0.156  &  -4.990  &  24  &   L  \\
HD 110897  & 62207  &  14919.913  &  0.157  &  -4.981  &  26  &   L  \\
HD 111028  & 62325  &  13124.777  &  0.146  &  ---  &  25  &   L  \\
HD 111028  & 62325  &  13124.793  &  0.127  &  ---  &  25  &   L  \\
HD 111028  & 62325  &  13125.770  &  0.137  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  13125.813  &  0.146  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  13145.797  &  0.152  &  ---  &  23  &   L  \\
HD 111028  & 62325  &  13145.812  &  0.158  &  ---  &  22  &   L  \\
HD 111028  & 62325  &  13180.765  &  0.170  &  ---  &  22  &   L  \\
HD 111028  & 62325  &  13180.781  &  0.151  &  ---  &  23  &   L  \\
HD 111028  & 62325  &  13192.704  &  0.144  &  ---  &  25  &   L  \\
HD 111028  & 62325  &  13192.728  &  0.130  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  13436.877  &  0.130  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  13471.829  &  0.120  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  13487.803  &  0.122  &  ---  &  46  &   L  \\
HD 111028  & 62325  &  13504.723  &  0.130  &  ---  &  21  &   L  \\
HD 111028  & 62325  &  13504.742  &  0.147  &  ---  &  22  &   L  \\
HD 111028  & 62325  &  13505.730  &  0.145  &  ---  &  29  &   L  \\
HD 111028  & 62325  &  13518.812  &  0.129  &  ---  &  29  &   L  \\
HD 111028  & 62325  &  13520.775  &  0.129  &  ---  &  30  &   L  \\
HD 111028  & 62325  &  13602.659  &  0.241  &  ---  &  15  &   L  \\
HD 111028  & 62325  &  13895.784  &  0.122  &  ---  &  35  &   L  \\
HD 111028  & 62325  &  13896.794  &  0.131  &  ---  &  27  &   L  \\
HD 111028  & 62325  &  14131.017  &  0.133  &  ---  &  25  &   L  \\
HD 111028  & 62325  &  14137.039  &  0.119  &  ---  &  39  &   L  \\
HD 111028  & 62325  &  14168.884  &  0.119  &  ---  &  30  &   L  \\
HD 111028  & 62325  &  14233.730  &  0.146  &  ---  &  21  &   L  \\
HD 111028  & 62325  &  14233.745  &  0.134  &  ---  &  18  &   L  \\
HD 111028  & 62325  &  14255.782  &  0.137  &  ---  &  30  &   L  \\
HD 111028  & 62325  &  14446.062  &  0.137  &  ---  &  24  &   L  \\
HD 111028  & 62325  &  14446.077  &  0.131  &  ---  &  24  &   L  \\
HD 111028  & 62325  &  14458.088  &  0.123  &  ---  &  26  &   L  \\
HD 111028  & 62325  &  14597.770  &  0.129  &  ---  &  33  &   L  \\
HD 111031  & 62345  &  13398.089  &  0.149  &  -5.075  &  73  &   K  \\
HD 111031  & 62345  &  13428.052  &  0.149  &  -5.075  &  64  &   K  \\
HD 111031  & 62345  &  13428.054  &  0.150  &  -5.073  &  65  &   K  \\
HD 111031  & 62345  &  13428.055  &  0.150  &  -5.074  &  65  &   K  \\
HD 111031  & 62345  &  13431.100  &  0.150  &  -5.071  &  73  &   K  \\
HD 111031  & 62345  &  13725.147  &  0.148  &  -5.087  &  25  &   K  \\
HD 111031  & 62345  &  13725.154  &  0.148  &  -5.084  &  58  &   K  \\
HD 111031  & 62345  &  13777.052  &  0.148  &  -5.085  &  75  &   K  \\
HD 111031  & 62345  &  14131.058  &  0.148  &  -5.081  &  66  &   K  \\
HD 111031  & 62345  &  14455.119  &  0.149  &  -5.077  &  66  &   K  \\
HD 111031  & 62345  &  14456.156  &  0.149  &  -5.077  &  68  &   K  \\
HD 111031  & 62345  &  14461.158  &  0.150  &  -5.074  &  56  &   K  \\
HD 111031  & 62345  &  14493.000  &  0.149  &  -5.079  &  56  &   K  \\
HD 111031  & 62345  &  14493.001  &  0.148  &  -5.085  &  55  &   K  \\
HD 111031  & 62345  &  14493.003  &  0.148  &  -5.085  &  56  &   K  \\
HD 111031  & 62345  &  14493.013  &  0.148  &  -5.082  &  65  &   K  \\
HD 111031  & 62345  &  14493.014  &  0.149  &  -5.080  &  64  &   K  \\
HD 111031  & 62345  &  14547.961  &  0.148  &  -5.082  &  54  &   K  \\
HD 111031  & 62345  &  14548.973  &  0.148  &  -5.085  &  56  &   K  \\
HD 111031  & 62345  &  14603.799  &  0.149  &  -5.078  &  54  &   K  \\
HD 111031  & 62345  &  14633.791  &  0.149  &  -5.077  &  55  &   K  \\
HD 111031  & 62345  &  14639.783  &  0.148  &  -5.085  &  53  &   K  \\
HD 111031  & 62345  &  14688.738  &  0.148  &  -5.088  &  43  &   K  \\
HD 111031  & 62345  &  14927.969  &  0.148  &  -5.082  &  55  &   K  \\
HD 111031  & 62345  &  14934.901  &  0.148  &  -5.084  &  37  &   K  \\
HD 111031  & 62345  &  14985.782  &  0.149  &  -5.079  &  55  &   K  \\
HD 111031  & 62345  &  14986.830  &  0.148  &  -5.085  &  53  &   K  \\
HD 111031  & 62345  &  14987.917  &  0.147  &  -5.089  &  39  &   K  \\
HD 111031  & 62345  &  14988.790  &  0.148  &  -5.087  &  54  &   K  \\
HD 111031  & 62345  &  15016.764  &  0.146  &  -5.097  &  52  &   K  \\
HD 111031  & 62345  &  15044.745  &  0.147  &  -5.095  &  45  &   K  \\
HD 111031  & 62345  &  15173.134  &  0.149  &  -5.079  &  52  &   K  \\
HD 111031  & 62345  &  15173.134  &  0.148  &  -5.082  &  52  &   K  \\
HD 111031  & 62345  &  15173.135  &  0.148  &  -5.085  &  52  &   K  \\
HD 111031  & 62345  &  15189.138  &  0.148  &  -5.084  &  53  &   K  \\
HD 111031  & 62345  &  15189.139  &  0.149  &  -5.080  &  53  &   K  \\
HD 111031  & 62345  &  15189.140  &  0.148  &  -5.084  &  53  &   K  \\
HD 111031  & 62345  &  15190.165  &  0.148  &  -5.084  &  53  &   K  \\
HD 111031  & 62345  &  15190.166  &  0.149  &  -5.080  &  53  &   K  \\
HD 111031  & 62345  &  15190.167  &  0.147  &  -5.089  &  54  &   K  \\
HD 111031  & 62345  &  15191.167  &  0.148  &  -5.085  &  54  &   K  \\
HD 111031  & 62345  &  15191.170  &  0.148  &  -5.087  &  54  &   K  \\
HD 111031  & 62345  &  15191.170  &  0.149  &  -5.079  &  54  &   K  \\
HD 111031  & 62345  &  15192.151  &  0.148  &  -5.082  &  53  &   K  \\
HD 111031  & 62345  &  15192.152  &  0.148  &  -5.085  &  53  &   K  \\
HD 111031  & 62345  &  15192.153  &  0.148  &  -5.086  &  53  &   K  \\
HD 111031  & 62345  &  15198.115  &  0.147  &  -5.088  &  51  &   K  \\
HD 111031  & 62345  &  15256.938  &  0.148  &  -5.087  &  53  &   K  \\
HD 111031  & 62345  &  15256.939  &  0.147  &  -5.089  &  52  &   K  \\
HD 111031  & 62345  &  15256.940  &  0.149  &  -5.081  &  52  &   K  \\
HD 111031  & 62345  &  15289.956  &  0.148  &  -5.081  &  55  &   K  \\
HD 111031  & 62345  &  15289.957  &  0.148  &  -5.087  &  55  &   K  \\
HD 111031  & 62345  &  15289.958  &  0.148  &  -5.087  &  55  &   K  \\
HD 111031  & 62345  &  15314.771  &  0.148  &  -5.084  &  50  &   K  \\
HD 111031  & 62345  &  15314.772  &  0.148  &  -5.086  &  50  &   K  \\
HD 111031  & 62345  &  15314.773  &  0.149  &  -5.080  &  50  &   K  \\
HD 111031  & 62345  &  15319.863  &  0.147  &  -5.094  &  55  &   K  \\
HD 111031  & 62345  &  15319.867  &  0.146  &  -5.096  &  55  &   K  \\
HD 111031  & 62345  &  14941.807  &  0.122  &  -5.315  &  15  &   L  \\
HD 111031  & 62345  &  14941.817  &  0.164  &  -4.984  &  16  &   L  \\
HD 111031  & 62345  &  14941.829  &  0.149  &  -5.080  &  16  &   L  \\
HD 111066  & 62349  &  12335.942  &  0.160  &  -4.958  &  49  &   L  \\
HD 111066  & 62349  &  12429.768  &  0.151  &  -5.020  &  52  &   L  \\
HD 111066  & 62349  &  13034.080  &  0.153  &  -5.008  &  48  &   L  \\
HD 111066  & 62349  &  13068.962  &  0.168  &  -4.906  &  33  &   L  \\
HD 111066  & 62349  &  13101.824  &  0.153  &  -5.007  &  22  &   L  \\
HD 111066  & 62349  &  13107.847  &  0.173  &  -4.880  &  41  &   L  \\
HD 111066  & 62349  &  13130.810  &  0.165  &  -4.927  &  62  &   L  \\
HD 111066  & 62349  &  13132.783  &  0.159  &  -4.965  &  43  &   L  \\
HD 111066  & 62349  &  13157.777  &  0.163  &  -4.936  &  65  &   L  \\
HD 111066  & 62349  &  13390.059  &  0.158  &  -4.969  &  39  &   L  \\
HD 111066  & 62349  &  13544.699  &  0.157  &  -4.978  &  44  &   L  \\
HD 111066  & 62349  &  13545.727  &  0.152  &  -5.016  &  42  &   L  \\
HD 111066  & 62349  &  13896.775  &  0.160  &  -4.959  &  41  &   L  \\
HD 111066  & 62349  &  13897.726  &  0.167  &  -4.913  &  44  &   L  \\
HD 111066  & 62349  &  14134.008  &  0.152  &  -5.010  &  36  &   L  \\
HD 111066  & 62349  &  14135.908  &  0.158  &  -4.970  &  47  &   L  \\
HD 111066  & 62349  &  14165.939  &  0.155  &  -4.995  &  52  &   L  \\
HD 111066  & 62349  &  14253.721  &  0.157  &  -4.979  &  47  &   L  \\
HD 111066  & 62349  &  14253.729  &  0.156  &  -4.982  &  65  &   L  \\
HD 111066  & 62349  &  14606.763  &  0.152  &  -5.017  &  60  &   L  \\
HD 111066  & 62349  &  14609.833  &  0.155  &  -4.988  &  55  &   L  \\
HD 111066  & 62349  &  14649.776  &  0.169  &  -4.900  &  40  &   L  \\
HD 111066  & 62349  &  14866.034  &  0.152  &  -5.014  &  66  &   L  \\
HD 111066  & 62349  &  14866.041  &  0.153  &  -5.007  &  65  &   L  \\
HD 111096  & 62371  &  13425.051  &  0.149  &  -5.076  &  75  &   K  \\
HD 111153  & 62363  &  13370.171  &  0.152  &  ---  &  60  &   K  \\
HD 111153  & 62363  &  13398.068  &  0.153  &  ---  &  93  &   K  \\
HD 111153  & 62363  &  13399.041  &  0.153  &  ---  &  93  &   K  \\
HD 111153  & 62363  &  13401.041  &  0.153  &  ---  &  91  &   K  \\
HD 111153  & 62363  &  13425.977  &  0.153  &  ---  &  93  &   K  \\
HD 111153  & 62363  &  13427.011  &  0.153  &  ---  &  94  &   K  \\
HD 111153  & 62363  &  13428.110  &  0.153  &  ---  &  94  &   K  \\
HD 111153  & 62363  &  13430.091  &  0.154  &  ---  &  94  &   K  \\
HD 111153  & 62363  &  13431.062  &  0.152  &  ---  &  18  &   K  \\
HD 111153  & 62363  &  13431.068  &  0.153  &  ---  &  94  &   K  \\
HD 111153  & 62363  &  13479.975  &  0.158  &  ---  &  91  &   K  \\
HD 111153  & 62363  &  13480.914  &  0.158  &  ---  &  95  &   K  \\
HD 111153  & 62363  &  13483.867  &  0.159  &  ---  &  94  &   K  \\
HD 111395  & 62523  &  13550.821  &  0.317  &  -4.520  &  41  &   K  \\
HD 111395  & 62523  &  13725.157  &  0.317  &  -4.520  &  58  &   K  \\
HD 111395  & 62523  &  13776.967  &  0.306  &  -4.541  &  72  &   K  \\
HD 111395  & 62523  &  15173.167  &  0.269  &  -4.619  &  53  &   K  \\
HD 111395  & 62523  &  15190.176  &  0.278  &  -4.599  &  54  &   K  \\
HD 111398  & 62536  &  13102.848  &  0.155  &  -5.030  &  38  &   L  \\
HD 111398  & 62536  &  13132.804  &  0.153  &  -5.042  &  39  &   L  \\
HD 111398  & 62536  &  13155.775  &  0.157  &  -5.015  &  45  &   L  \\
HD 111398  & 62536  &  13156.739  &  0.148  &  -5.077  &  45  &   L  \\
HD 111398  & 62536  &  13389.010  &  0.160  &  -4.993  &  36  &   L  \\
HD 111398  & 62536  &  13544.711  &  0.147  &  -5.081  &  49  &   L  \\
HD 111398  & 62536  &  13545.735  &  0.150  &  -5.065  &  45  &   L  \\
HD 111398  & 62536  &  13894.791  &  0.158  &  -5.006  &  38  &   L  \\
HD 111398  & 62536  &  13896.789  &  0.145  &  -5.097  &  34  &   L  \\
HD 111398  & 62536  &  13897.740  &  0.162  &  -4.983  &  35  &   L  \\
HD 111398  & 62536  &  14134.002  &  0.149  &  -5.067  &  38  &   L  \\
HD 111398  & 62536  &  14135.029  &  0.141  &  -5.129  &  43  &   L  \\
HD 111398  & 62536  &  14135.898  &  0.149  &  -5.071  &  35  &   L  \\
HD 111398  & 62536  &  14196.835  &  0.150  &  -5.063  &  48  &   L  \\
HD 111398  & 62536  &  14255.790  &  0.149  &  -5.069  &  49  &   L  \\
HD 111398  & 62536  &  14462.083  &  0.150  &  -5.064  &  47  &   L  \\
HD 111398  & 62536  &  14606.776  &  0.151  &  -5.052  &  47  &   L  \\
HD 111398  & 62536  &  14609.847  &  0.145  &  -5.096  &  35  &   L  \\
HD 111398  & 62536  &  14649.759  &  0.119  &  -5.377  &  26  &   L  \\
HD 111398  & 62536  &  14848.072  &  0.145  &  -5.098  &  46  &   L  \\
HD 111398  & 62536  &  14848.079  &  0.144  &  -5.104  &  46  &   L  \\
HD 111398  & 62536  &  14849.054  &  0.145  &  -5.100  &  58  &   L  \\
HD 111398  & 62536  &  14849.063  &  0.146  &  -5.090  &  57  &   L  \\
HD 111398  & 62536  &  14864.046  &  0.134  &  -5.192  &  27  &   L  \\
HD 111398  & 62536  &  14864.057  &  0.126  &  -5.275  &  24  &   L  \\
HD 111398  & 62536  &  14865.010  &  0.148  &  -5.073  &  53  &   L  \\
HD 111398  & 62536  &  14865.020  &  0.147  &  -5.083  &  53  &   L  \\
HD 111398  & 62536  &  14866.016  &  0.145  &  -5.099  &  54  &   L  \\
HD 111398  & 62536  &  14866.024  &  0.148  &  -5.076  &  53  &   L  \\
HD 111484A  & 62596  &  13401.090  &  0.223  &  -4.742  &  73  &   K  \\
HD 111484A  & 62596  &  13725.150  &  0.227  &  -4.730  &  69  &   K  \\
HD 111484A  & 62596  &  13777.046  &  0.228  &  -4.729  &  90  &   K  \\
HD 111484B  & 62596  &  13399.114  &  0.191  &  -4.858  &  88  &   K  \\
HD 111484B  & 62596  &  13401.103  &  0.190  &  -4.861  &  78  &   K  \\
HD 111484B  & 62596  &  13425.046  &  0.194  &  -4.845  &  89  &   K  \\
HD 111484B  & 62596  &  13425.963  &  0.193  &  -4.851  &  82  &   K  \\
HD 111515  & 62607  &  13401.096  &  0.169  &  -4.980  &  75  &   K  \\
HD 111515  & 62607  &  13841.921  &  0.169  &  -4.982  &  69  &   K  \\
HD 111515  & 62607  &  14455.116  &  0.170  &  -4.975  &  68  &   K  \\
HD 111515  & 62607  &  14456.160  &  0.170  &  -4.974  &  71  &   K  \\
HD 111515  & 62607  &  14493.111  &  0.170  &  -4.973  &  57  &   K  \\
HD 111515  & 62607  &  14547.966  &  0.168  &  -4.983  &  55  &   K  \\
HD 111515  & 62607  &  14548.975  &  0.169  &  -4.980  &  56  &   K  \\
HD 111528  & 62632  &  13778.123  &  0.140  &  -5.140  &  42  &   K  \\
HD 111606  & 62663  &  13778.099  &  0.159  &  -5.001  &  45  &   K  \\
HD 111606  & 62663  &  13778.131  &  0.159  &  -5.005  &  44  &   K  \\
HD 111606  & 62663  &  13781.152  &  0.161  &  -4.991  &  43  &   K  \\
HD 111631  & 62687  &  13401.081  &  1.565  &  ---  &  34  &   K  \\
HD 111631  & 62687  &  13806.941  &  1.560  &  ---  &  37  &   K  \\
HD 111631  & 62687  &  13934.771  &  1.604  &  ---  &  33  &   K  \\
HD 111631  & 62687  &  14085.094  &  1.643  &  ---  &  25  &   K  \\
HD 111631  & 62687  &  14139.120  &  1.420  &  ---  &  33  &   K  \\
HD 111631  & 62687  &  14547.018  &  1.550  &  ---  &  31  &   K  \\
HD 111631  & 62687  &  14634.771  &  1.635  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14635.785  &  1.662  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14636.762  &  1.661  &  ---  &  27  &   K  \\
HD 111631  & 62687  &  14637.765  &  1.667  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14638.792  &  1.663  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14638.797  &  1.668  &  ---  &  30  &   K  \\
HD 111631  & 62687  &  14639.788  &  1.676  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14640.760  &  1.619  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14641.773  &  1.602  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14643.762  &  1.584  &  ---  &  26  &   K  \\
HD 111631  & 62687  &  14673.804  &  1.704  &  ---  &  18  &   K  \\
HD 111631  & 62687  &  15320.800  &  1.776  &  ---  &  26  &   K  \\
HD 111812  & 62763  &  14508.994  &  0.408  &  -4.358  &  26  &   L  \\
HD 111812  & 62763  &  14535.913  &  0.427  &  -4.334  &  28  &   L  \\
HD 111812  & 62763  &  14550.845  &  0.438  &  -4.320  &  25  &   L  \\
HD 111814  & 62769  &  13401.074  &  0.149  &  -5.072  &  74  &   K  \\
HD 111814  & 62769  &  13483.812  &  0.149  &  -5.074  &  41  &   K  \\
HD 111814  & 62769  &  13837.948  &  0.149  &  -5.070  &  41  &   K  \\
HD 111814  & 62769  &  14247.872  &  0.149  &  -5.071  &  48  &   K  \\
HD 111814  & 62769  &  14248.854  &  0.148  &  -5.080  &  48  &   K  \\
HD 111814  & 62769  &  14249.821  &  0.149  &  -5.072  &  50  &   K  \\
HD 111814  & 62769  &  14255.891  &  0.150  &  -5.066  &  58  &   K  \\
HD 111814  & 62769  &  14278.854  &  0.148  &  -5.079  &  63  &   K  \\
HD 111814  & 62769  &  14279.845  &  0.149  &  -5.074  &  51  &   K  \\
HD 111814  & 62769  &  14635.824  &  0.150  &  -5.062  &  53  &   K  \\
HD 111814  & 62769  &  14811.167  &  0.149  &  -5.073  &  55  &   K  \\
HD 112019  & 62925  &  13777.051  &  0.152  &  -5.007  &  47  &   K  \\
HD 112019  & 62925  &  14130.138  &  0.151  &  -5.012  &  44  &   K  \\
HD 112060  & 62904  &  13034.087  &  0.136  &  -5.170  &  44  &   L  \\
HD 112060  & 62904  &  13102.859  &  0.141  &  -5.138  &  35  &   L  \\
HD 112060  & 62904  &  13155.785  &  0.130  &  -5.211  &  43  &   L  \\
HD 112060  & 62904  &  13182.770  &  0.146  &  -5.108  &  21  &   L  \\
HD 112060  & 62904  &  13182.787  &  0.152  &  -5.073  &  19  &   L  \\
HD 112060  & 62904  &  13182.807  &  0.169  &  -4.987  &  18  &   L  \\
HD 112060  & 62904  &  13389.027  &  0.138  &  -5.155  &  54  &   L  \\
HD 112060  & 62904  &  13390.066  &  0.133  &  -5.193  &  54  &   L  \\
HD 112060  & 62904  &  13514.769  &  0.134  &  -5.183  &  40  &   L  \\
HD 112060  & 62904  &  13518.835  &  0.146  &  -5.108  &  22  &   L  \\
HD 112060  & 62904  &  13518.857  &  0.131  &  -5.209  &  20  &   L  \\
HD 112060  & 62904  &  13756.067  &  0.134  &  -5.182  &  47  &   L  \\
HD 112060  & 62904  &  13896.781  &  0.133  &  -5.191  &  45  &   L  \\
HD 112060  & 62904  &  13897.731  &  0.132  &  -5.198  &  47  &   L  \\
HD 112060  & 62904  &  14135.037  &  0.130  &  -5.216  &  35  &   L  \\
HD 112060  & 62904  &  14170.922  &  0.141  &  -5.141  &  46  &   L  \\
HD 112060  & 62904  &  14232.752  &  0.148  &  -5.095  &  23  &   L  \\
HD 112060  & 62904  &  14232.771  &  0.152  &  -5.070  &  19  &   L  \\
HD 112060  & 62904  &  14244.803  &  0.129  &  -5.219  &  21  &   L  \\
HD 112060  & 62904  &  14244.825  &  0.160  &  -5.031  &  21  &   L  \\
HD 112060  & 62904  &  14254.712  &  0.131  &  -5.210  &  34  &   L  \\
HD 112060  & 62904  &  14649.786  &  0.148  &  -5.092  &  27  &   L  \\
HD 112060  & 62904  &  14865.027  &  0.134  &  -5.185  &  53  &   L  \\
HD 112060  & 62904  &  14865.032  &  0.133  &  -5.189  &  53  &   L  \\
HD 112115  & 62943  &  14216.813  &  0.133  &  ---  &  31  &   K  \\
HD 112115  & 62943  &  14544.052  &  0.135  &  ---  &  28  &   K  \\
HD 112115  & 62943  &  14635.828  &  0.134  &  ---  &  26  &   K  \\
HD 112115  & 62943  &  14954.991  &  0.135  &  ---  &  27  &   K  \\
HD 112115  & 62943  &  15016.840  &  0.136  &  ---  &  32  &   K  \\
HD 112115  & 62943  &  15173.146  &  0.135  &  ---  &  27  &   K  \\
HD 112115  & 62943  &  15256.949  &  0.133  &  ---  &  27  &   K  \\
HD 112115  & 62943  &  15284.921  &  0.136  &  ---  &  28  &   K  \\
HD 112115  & 62943  &  15313.954  &  0.134  &  ---  &  28  &   K  \\
HD 112115  & 62943  &  15343.859  &  0.135  &  ---  &  28  &   K  \\
HD 112115  & 62943  &  15372.819  &  0.136  &  ---  &  27  &   K  \\
HD 112115  & 62943  &  15373.789  &  0.135  &  ---  &  28  &   K  \\
HD 112115  & 62943  &  15375.787  &  0.134  &  ---  &  27  &   K  \\
HD 112250  & 63070  &  13472.869  &  0.191  &  -4.907  &  16  &   L  \\
HD 112250  & 63070  &  13472.895  &  0.172  &  -4.980  &  16  &   L  \\
HD 112250  & 63070  &  13505.755  &  0.157  &  -5.048  &  20  &   L  \\
HD 112250  & 63070  &  13505.781  &  0.182  &  -4.941  &  19  &   L  \\
HD 112250  & 63070  &  13516.759  &  0.184  &  -4.933  &  27  &   L  \\
HD 112250  & 63070  &  13867.776  &  0.166  &  -5.006  &  42  &   L  \\
HD 112250  & 63070  &  13895.795  &  0.176  &  -4.965  &  25  &   L  \\
HD 112250  & 63070  &  13896.798  &  0.188  &  -4.917  &  22  &   L  \\
HD 112250  & 63070  &  14168.892  &  0.174  &  -4.970  &  30  &   L  \\
HD 112250  & 63070  &  14170.938  &  0.159  &  -5.040  &  30  &   L  \\
HD 112257  & 63048  &  13401.062  &  0.185  &  -4.862  &  76  &   K  \\
HD 112257  & 63048  &  13483.882  &  0.181  &  -4.879  &  76  &   K  \\
HD 112257  & 63048  &  13837.896  &  0.182  &  -4.874  &  52  &   K  \\
HD 112257  & 63048  &  14929.898  &  0.184  &  -4.865  &  56  &   K  \\
HD 112257  & 63048  &  14954.993  &  0.189  &  -4.842  &  54  &   K  \\
HD 112257  & 63048  &  15173.147  &  0.188  &  -4.847  &  54  &   K  \\
HD 112337  & 63029  &  14247.880  &  0.147  &  -5.096  &  45  &   K  \\
HD 112337  & 63029  &  14249.828  &  0.147  &  -5.096  &  47  &   K  \\
HD 112337  & 63029  &  14250.947  &  0.145  &  -5.107  &  42  &   K  \\
HD 112415  & 63147  &  13778.128  &  0.153  &  -5.063  &  39  &   K  \\
HD 112415  & 63147  &  13962.748  &  0.150  &  -5.078  &  40  &   K  \\
HD 112415  & 63147  &  14248.856  &  0.150  &  -5.080  &  45  &   K  \\
HD 112415  & 63147  &  14251.854  &  0.151  &  -5.076  &  46  &   K  \\
HIP 112460  & 112460  &  13602.990  &  13.83  &  ---  &  19  &   K  \\
HIP 112460  & 112460  &  14339.036  &  15.34  &  ---  &  21  &   K  \\
HIP 112460  & 112460  &  14688.919  &  13.43  &  ---  &  19  &   K  \\
HIP 112460  & 112460  &  14718.000  &  13.30  &  ---  &  20  &   K  \\
HIP 112496  & 112496  &  15027.029  &  0.656  &  ---  &  26  &   K  \\
HIP 112496  & 112496  &  15029.034  &  0.647  &  ---  &  26  &   K  \\
HIP 112496  & 112496  &  15084.064  &  0.667  &  ---  &  27  &   K  \\
HIP 112496  & 112496  &  15084.068  &  0.668  &  ---  &  23  &   K  \\
HIP 112496  & 112496  &  15189.716  &  0.604  &  ---  &  25  &   K  \\
HD 112742  & 63362  &  15289.959  &  0.135  &  ---  &  28  &   K  \\
HD 112742  & 63362  &  15375.801  &  0.131  &  ---  &  27  &   K  \\
HD 112742  & 63362  &  15402.779  &  0.131  &  ---  &  31  &   K  \\
HD 112742  & 63362  &  14218.826  &  0.138  &  ---  &  16  &   L  \\
HD 112742  & 63362  &  14548.920  &  0.110  &  ---  &  23  &   L  \\
HIP 112918  & 112918  &  14717.825  &  1.173  &  ---  &  18  &   K  \\
HIP 112918  & 112918  &  14718.881  &  1.165  &  ---  &  18  &   K  \\
HIP 112918  & 112918  &  14719.846  &  1.209  &  ---  &  18  &   K  \\
HIP 112918  & 112918  &  14719.849  &  1.202  &  ---  &  16  &   K  \\
HIP 112918  & 112918  &  15189.712  &  1.216  &  ---  &  21  &   K  \\
HD 112973  & 63452  &  14216.816  &  0.137  &  ---  &  43  &   K  \\
HD 112973  & 63452  &  14548.950  &  0.136  &  ---  &  36  &   K  \\
HD 112973  & 63452  &  14635.830  &  0.137  &  ---  &  30  &   K  \\
HD 112973  & 63452  &  14674.750  &  0.137  &  ---  &  31  &   K  \\
HD 112973  & 63452  &  14963.851  &  0.134  &  ---  &  32  &   K  \\
HD 112973  & 63452  &  15016.842  &  0.138  &  ---  &  37  &   K  \\
HD 112973  & 63452  &  15174.155  &  0.138  &  ---  &  31  &   K  \\
HD 112973  & 63452  &  15313.955  &  0.136  &  ---  &  32  &   K  \\
HD 112973  & 63452  &  15404.771  &  0.137  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  14216.817  &  0.133  &  ---  &  39  &   K  \\
HD 112988  & 63458  &  14548.951  &  0.131  &  ---  &  35  &   K  \\
HD 112988  & 63458  &  14635.831  &  0.133  &  ---  &  29  &   K  \\
HD 112988  & 63458  &  14674.751  &  0.131  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  14983.898  &  0.131  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  15016.843  &  0.132  &  ---  &  36  &   K  \\
HD 112988  & 63458  &  15043.756  &  0.132  &  ---  &  28  &   K  \\
HD 112988  & 63458  &  15189.147  &  0.131  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  15229.048  &  0.131  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  15256.986  &  0.131  &  ---  &  31  &   K  \\
HD 112988  & 63458  &  15286.002  &  0.130  &  ---  &  30  &   K  \\
HD 112988  & 63458  &  15312.879  &  0.131  &  ---  &  31  &   K  \\
HD 112988  & 63458  &  15342.833  &  0.130  &  ---  &  31  &   K  \\
HD 112988  & 63458  &  15379.787  &  0.131  &  ---  &  31  &   K  \\
HD 112988  & 63458  &  15404.773  &  0.134  &  ---  &  29  &   K  \\
HIP 113026  & 113026  &  14717.817  &  0.847  &  ---  &  20  &   K  \\
HIP 113026  & 113026  &  14718.837  &  0.845  &  ---  &  20  &   K  \\
HIP 113026  & 113026  &  14718.872  &  0.837  &  ---  &  18  &   K  \\
HIP 113026  & 113026  &  14719.839  &  0.842  &  ---  &  20  &   K  \\
HD 113039  & 63509  &  13778.134  &  0.159  &  -5.000  &  46  &   K  \\
HD 113194  & 63618  &  13748.108  &  0.789  &  ---  &  32  &   K  \\
HIP 113207  & 113207  &  13571.031  &  0.170  &  -4.970  &  41  &   K  \\
HIP 113207  & 113207  &  13576.062  &  0.170  &  -4.971  &  39  &   K  \\
HIP 113207  & 113207  &  13724.815  &  0.169  &  -4.976  &  37  &   K  \\
HIP 113207  & 113207  &  13964.079  &  0.170  &  -4.969  &  47  &   K  \\
HIP 113207  & 113207  &  14251.108  &  0.173  &  -4.956  &  48  &   K  \\
HIP 113409  & 113409  &  14717.813  &  1.399  &  ---  &  17  &   K  \\
HIP 113409  & 113409  &  14718.832  &  1.432  &  ---  &  17  &   K  \\
HIP 113409  & 113409  &  14718.869  &  1.406  &  ---  &  15  &   K  \\
HIP 113409  & 113409  &  14719.836  &  1.430  &  ---  &  18  &   K  \\
HIP 113409  & 113409  &  15027.018  &  1.387  &  ---  &  23  &   K  \\
HIP 113409  & 113409  &  15029.102  &  1.434  &  ---  &  20  &   K  \\
HIP 113409  & 113409  &  15043.072  &  1.447  &  ---  &  18  &   K  \\
HIP 113409  & 113409  &  15049.011  &  1.452  &  ---  &  24  &   K  \\
HIP 113409  & 113409  &  15081.098  &  1.302  &  ---  &  9  &   K  \\
HIP 113409  & 113409  &  15172.851  &  1.447  &  ---  &  8  &   K  \\
HIP 113409  & 113409  &  15187.713  &  1.391  &  ---  &  19  &   K  \\
HD 113595  & 63810  &  15319.870  &  0.125  &  ---  &  29  &   K  \\
HD 113595  & 63810  &  15379.741  &  0.125  &  ---  &  29  &   K  \\
HD 113595  & 63810  &  14218.729  &  0.106  &  ---  &  19  &   L  \\
HD 113595  & 63810  &  14548.931  &  0.110  &  ---  &  29  &   L  \\
HD 113595  & 63810  &  14622.778  &  0.120  &  ---  &  29  &   L  \\
HD 113938  & 63989  &  13778.088  &  0.137  &  -5.164  &  45  &   K  \\
HD 113983  & 63956  &  13238.805  &  0.169  &  -4.991  &  20  &   K  \\
HD 113983  & 63956  &  13238.815  &  0.174  &  -4.968  &  21  &   K  \\
HD 113983  & 63956  &  13399.044  &  0.173  &  -4.973  &  69  &   K  \\
HD 113983  & 63956  &  13429.996  &  0.173  &  -4.970  &  63  &   K  \\
HD 113983  & 63956  &  13431.064  &  0.172  &  -4.974  &  70  &   K  \\
HD 113983  & 63956  &  13549.833  &  0.173  &  -4.972  &  37  &   K  \\
HD 113983  & 63956  &  14918.829  &  0.017  &  1.1100  &  13  &   L  \\
HD 113983  & 63956  &  14918.852  &  0.224  &  -4.793  &  14  &   L  \\
HIP 114156  & 114156  &  14720.972  &  1.439  &  ---  &  17  &   K  \\
HIP 114156  & 114156  &  14721.999  &  1.432  &  ---  &  15  &   K  \\
HIP 114156  & 114156  &  14722.938  &  1.446  &  ---  &  16  &   K  \\
HIP 114156  & 114156  &  14722.945  &  1.444  &  ---  &  15  &   K  \\
HIP 114156  & 114156  &  15188.719  &  1.408  &  ---  &  19  &   K  \\
HD 114161  & 64156  &  14279.759  &  0.146  &  ---  &  48  &   K  \\
HD 114161  & 64156  &  14602.814  &  0.152  &  ---  &  40  &   K  \\
HD 114161  & 64156  &  14603.801  &  0.150  &  ---  &  28  &   K  \\
HD 114161  & 64156  &  14674.777  &  0.150  &  ---  &  22  &   K  \\
HD 114161  & 64156  &  14964.005  &  0.158  &  ---  &  17  &   K  \\
HD 114161  & 64156  &  15016.769  &  0.146  &  ---  &  32  &   K  \\
HD 114161  & 64156  &  15189.141  &  0.150  &  ---  &  27  &   K  \\
HD 114161  & 64156  &  15257.053  &  0.150  &  ---  &  28  &   K  \\
HD 114161  & 64156  &  15321.790  &  0.148  &  ---  &  25  &   K  \\
HD 114161  & 64156  &  15379.749  &  0.147  &  ---  &  27  &   K  \\
HD 114161  & 64156  &  15402.782  &  0.149  &  ---  &  20  &   K  \\
HD 114174  & 64150  &  13480.001  &  0.169  &  -4.946  &  42  &   K  \\
HD 114174  & 64150  &  13480.003  &  0.170  &  -4.944  &  74  &   K  \\
HD 114174  & 64150  &  15232.130  &  0.168  &  -4.952  &  57  &   K  \\
HD 114174  & 64150  &  14870.972  &  0.328  &  -4.473  &  32  &   L  \\
HD 114174  & 64150  &  14919.812  &  0.158  &  -5.008  &  17  &   L  \\
HD 114174  & 64150  &  14919.824  &  0.183  &  -4.879  &  19  &   L  \\
HD 114174  & 64150  &  14919.835  &  0.171  &  -4.936  &  18  &   L  \\
HD 114375  & 64194  &  13778.052  &  0.145  &  ---  &  32  &   K  \\
HD 114375  & 64194  &  13780.037  &  0.147  &  ---  &  31  &   K  \\
HD 114375  & 64194  &  13781.127  &  0.144  &  ---  &  31  &   K  \\
HD 114375  & 64194  &  14247.886  &  0.147  &  ---  &  37  &   K  \\
HD 114375  & 64194  &  14249.834  &  0.146  &  ---  &  39  &   K  \\
HD 114375  & 64194  &  14249.871  &  0.146  &  ---  &  48  &   K  \\
HD 114375  & 64194  &  14250.953  &  0.146  &  ---  &  35  &   K  \\
HIP 114411  & 114411  &  13604.991  &  0.956  &  ---  &  11  &   K  \\
HIP 114411  & 114411  &  13747.699  &  0.679  &  ---  &  11  &   K  \\
HIP 114411  & 114411  &  13960.979  &  0.996  &  ---  &  13  &   K  \\
HIP 114411  & 114411  &  14084.743  &  0.934  &  ---  &  7  &   K  \\
HIP 114411  & 114411  &  14336.032  &  0.964  &  ---  &  11  &   K  \\
HIP 114411  & 114411  &  14337.013  &  1.051  &  ---  &  14  &   K  \\
HIP 114411  & 114411  &  14397.859  &  0.934  &  ---  &  12  &   K  \\
HD 114506  & 64250  &  13778.054  &  0.260  &  -4.671  &  39  &   K  \\
HIP 114587  & 114587  &  13571.028  &  0.158  &  -5.027  &  41  &   K  \\
HIP 114587  & 114587  &  13576.089  &  0.161  &  -5.013  &  32  &   K  \\
HIP 114587  & 114587  &  13724.828  &  0.158  &  -5.030  &  37  &   K  \\
HIP 114587  & 114587  &  14249.078  &  0.158  &  -5.027  &  45  &   K  \\
HIP 114587  & 114587  &  14250.118  &  0.160  &  -5.019  &  49  &   K  \\
HIP 114587  & 114587  &  14251.126  &  0.159  &  -5.021  &  48  &   K  \\
HD 114613  & 64408  &  14246.809  &  0.154  &  -5.045  &  64  &   K  \\
HD 114613  & 64408  &  14246.810  &  0.154  &  -5.046  &  62  &   K  \\
HD 114613  & 64408  &  14248.818  &  0.154  &  -5.041  &  61  &   K  \\
HD 114613  & 64408  &  14250.807  &  0.155  &  -5.036  &  59  &   K  \\
HD 114613  & 64408  &  14251.811  &  0.156  &  -5.028  &  60  &   K  \\
HD 114613  & 64408  &  14255.758  &  0.157  &  -5.023  &  71  &   K  \\
HD 114613  & 64408  &  14278.737  &  0.152  &  -5.059  &  65  &   K  \\
HD 114613  & 64408  &  14279.733  &  0.153  &  -5.051  &  62  &   K  \\
HD 114613  & 64408  &  14304.738  &  0.151  &  -5.059  &  51  &   K  \\
HD 114613  & 64408  &  14304.739  &  0.151  &  -5.064  &  50  &   K  \\
HD 114613  & 64408  &  14307.775  &  0.151  &  -5.061  &  23  &   K  \\
HD 114613  & 64408  &  14307.775  &  0.149  &  -5.073  &  26  &   K  \\
HD 114613  & 64408  &  14307.776  &  0.148  &  -5.081  &  21  &   K  \\
HD 114613  & 64408  &  14307.777  &  0.150  &  -5.070  &  18  &   K  \\
HD 114613  & 64408  &  14307.777  &  0.147  &  -5.088  &  21  &   K  \\
HD 114613  & 64408  &  14309.740  &  0.150  &  -5.071  &  43  &   K  \\
HD 114613  & 64408  &  14310.736  &  0.150  &  -5.067  &  36  &   K  \\
HD 114613  & 64408  &  14311.735  &  0.150  &  -5.069  &  42  &   K  \\
HD 114613  & 64408  &  14312.736  &  0.151  &  -5.064  &  38  &   K  \\
HD 114613  & 64408  &  14313.736  &  0.149  &  -5.075  &  32  &   K  \\
HD 114613  & 64408  &  14314.738  &  0.146  &  -5.094  &  36  &   K  \\
HD 114613  & 64408  &  14983.787  &  0.148  &  -5.080  &  49  &   K  \\
HD 114613  & 64408  &  14985.784  &  0.150  &  -5.068  &  52  &   K  \\
HD 114613  & 64408  &  14986.832  &  0.148  &  -5.085  &  42  &   K  \\
HD 114613  & 64408  &  14987.777  &  0.149  &  -5.076  &  45  &   K  \\
HD 114613  & 64408  &  14988.793  &  0.150  &  -5.071  &  51  &   K  \\
HD 114613  & 64408  &  15016.766  &  0.150  &  -5.070  &  43  &   K  \\
HD 114613  & 64408  &  15286.022  &  0.147  &  -5.092  &  43  &   K  \\
HD 114659  & 64387  &  14294.814  &  0.140  &  ---  &  23  &   K  \\
HD 114659  & 64387  &  14300.780  &  0.140  &  ---  &  48  &   K  \\
HD 114659  & 64387  &  14635.772  &  0.140  &  ---  &  27  &   K  \\
HD 114659  & 64387  &  14963.998  &  0.141  &  ---  &  26  &   K  \\
HD 114659  & 64387  &  15016.820  &  0.139  &  ---  &  33  &   K  \\
HD 114659  & 64387  &  15174.129  &  0.141  &  ---  &  25  &   K  \\
HD 114659  & 64387  &  15257.022  &  0.139  &  ---  &  28  &   K  \\
HD 114659  & 64387  &  15351.906  &  0.142  &  ---  &  34  &   K  \\
HD 114659  & 64387  &  15375.753  &  0.138  &  ---  &  27  &   K  \\
HD 114710  & 64394  &  12268.076  &  0.232  &  -4.643  &  79  &   L  \\
HD 114710  & 64394  &  12268.080  &  0.232  &  -4.645  &  79  &   L  \\
HD 114710  & 64394  &  12335.955  &  0.234  &  -4.637  &  102  &   L  \\
HD 114710  & 64394  &  12375.837  &  0.232  &  -4.643  &  77  &   L  \\
HD 114710  & 64394  &  12375.856  &  0.228  &  -4.658  &  74  &   L  \\
HD 114710  & 64394  &  12389.750  &  0.224  &  -4.671  &  76  &   L  \\
HD 114710  & 64394  &  12389.774  &  0.223  &  -4.674  &  65  &   L  \\
HD 114710  & 64394  &  12738.865  &  0.224  &  -4.670  &  106  &   L  \\
HD 114710  & 64394  &  12738.886  &  0.222  &  -4.678  &  95  &   L  \\
HD 114710  & 64394  &  13021.022  &  0.240  &  -4.619  &  77  &   L  \\
HD 114710  & 64394  &  13080.916  &  0.228  &  -4.657  &  92  &   L  \\
HD 114710  & 64394  &  13131.742  &  0.229  &  -4.655  &  74  &   L  \\
HD 114710  & 64394  &  13132.766  &  0.228  &  -4.656  &  67  &   L  \\
HD 114710  & 64394  &  13361.074  &  0.229  &  -4.654  &  86  &   L  \\
HD 114710  & 64394  &  13363.034  &  0.224  &  -4.671  &  63  &   L  \\
HD 114710  & 64394  &  13363.039  &  0.224  &  -4.672  &  52  &   L  \\
HD 114710  & 64394  &  13387.026  &  0.221  &  -4.681  &  35  &   L  \\
HD 114710  & 64394  &  13389.036  &  0.222  &  -4.679  &  71  &   L  \\
HD 114710  & 64394  &  13403.004  &  0.219  &  -4.689  &  69  &   L  \\
HD 114710  & 64394  &  13404.035  &  0.221  &  -4.681  &  73  &   L  \\
HD 114710  & 64394  &  13405.028  &  0.219  &  -4.686  &  67  &   L  \\
HD 114710  & 64394  &  13406.039  &  0.219  &  -4.688  &  68  &   L  \\
HD 114710  & 64394  &  13406.981  &  0.221  &  -4.682  &  60  &   L  \\
HD 114710  & 64394  &  13406.990  &  0.223  &  -4.672  &  40  &   L  \\
HD 114710  & 64394  &  13437.945  &  0.220  &  -4.685  &  71  &   L  \\
HD 114710  & 64394  &  13438.916  &  0.219  &  -4.687  &  76  &   L  \\
HD 114710  & 64394  &  13439.926  &  0.221  &  -4.680  &  77  &   L  \\
HD 114710  & 64394  &  13440.829  &  0.223  &  -4.672  &  75  &   L  \\
HD 114710  & 64394  &  13441.916  &  0.221  &  -4.682  &  77  &   L  \\
HD 114710  & 64394  &  13460.879  &  0.225  &  -4.667  &  69  &   L  \\
HD 114710  & 64394  &  13475.762  &  0.229  &  -4.654  &  60  &   L  \\
HD 114710  & 64394  &  13476.746  &  0.227  &  -4.659  &  67  &   L  \\
HD 114710  & 64394  &  13477.765  &  0.224  &  -4.671  &  70  &   L  \\
HD 114710  & 64394  &  13478.791  &  0.219  &  -4.688  &  67  &   L  \\
HD 114710  & 64394  &  13479.806  &  0.217  &  -4.695  &  69  &   L  \\
HD 114710  & 64394  &  13501.786  &  0.225  &  -4.668  &  65  &   L  \\
HD 114710  & 64394  &  13512.742  &  0.227  &  -4.660  &  64  &   L  \\
HD 114710  & 64394  &  13523.734  &  0.229  &  -4.654  &  68  &   L  \\
HD 114710  & 64394  &  13540.737  &  0.224  &  -4.670  &  58  &   L  \\
HD 114710  & 64394  &  13541.747  &  0.217  &  -4.695  &  63  &   L  \\
HD 114710  & 64394  &  13745.062  &  0.213  &  -4.707  &  65  &   L  \\
HD 114710  & 64394  &  13756.075  &  0.210  &  -4.719  &  78  &   L  \\
HD 114710  & 64394  &  13773.976  &  0.208  &  -4.728  &  133  &   L  \\
HD 114710  & 64394  &  13868.756  &  0.212  &  -4.714  &  87  &   L  \\
HD 114710  & 64394  &  14102.092  &  0.225  &  -4.668  &  76  &   L  \\
HD 114710  & 64394  &  14104.091  &  0.220  &  -4.684  &  77  &   L  \\
HD 114710  & 64394  &  14134.019  &  0.219  &  -4.688  &  68  &   L  \\
HD 114710  & 64394  &  14135.915  &  0.222  &  -4.677  &  82  &   L  \\
HD 114710  & 64394  &  14135.919  &  0.222  &  -4.679  &  54  &   L  \\
HD 114710  & 64394  &  14135.922  &  0.220  &  -4.683  &  53  &   L  \\
HD 114710  & 64394  &  14135.925  &  0.220  &  -4.683  &  56  &   L  \\
HD 114710  & 64394  &  14135.928  &  0.218  &  -4.689  &  57  &   L  \\
HD 114710  & 64394  &  14135.931  &  0.220  &  -4.683  &  57  &   L  \\
HD 114710  & 64394  &  14165.950  &  0.218  &  -4.691  &  61  &   L  \\
HD 114710  & 64394  &  14548.866  &  0.220  &  -4.685  &  71  &   L  \\
HD 114710  & 64394  &  14606.755  &  0.219  &  -4.687  &  88  &   L  \\
HD 114710  & 64394  &  14609.857  &  0.220  &  -4.685  &  71  &   L  \\
HD 114710  & 64394  &  14612.797  &  0.216  &  -4.696  &  60  &   L  \\
HD 114710  & 64394  &  14865.037  &  0.218  &  -4.691  &  76  &   L  \\
HD 114710  & 64394  &  14865.038  &  0.218  &  -4.689  &  63  &   L  \\
HD 114729  & 64459  &  13425.088  &  0.172  &  -4.909  &  77  &   K  \\
HD 114729  & 64459  &  13841.930  &  0.173  &  -4.908  &  73  &   K  \\
HD 114729  & 64459  &  15232.145  &  0.171  &  -4.916  &  51  &   K  \\
HD 114729  & 64459  &  15377.771  &  0.172  &  -4.913  &  50  &   K  \\
HD 114729  & 64459  &  15377.771  &  0.172  &  -4.909  &  50  &   K  \\
HD 114762  & 64426  &  12833.716  &  0.167  &  -4.911  &  40  &   L  \\
HD 114762  & 64426  &  13068.976  &  0.179  &  -4.846  &  27  &   L  \\
HD 114762  & 64426  &  13132.822  &  0.173  &  -4.877  &  42  &   L  \\
HD 114762  & 64426  &  13389.043  &  0.180  &  -4.842  &  35  &   L  \\
HD 114762  & 64426  &  13544.724  &  0.169  &  -4.899  &  38  &   L  \\
HD 114762  & 64426  &  13545.745  &  0.162  &  -4.942  &  36  &   L  \\
HD 114762  & 64426  &  14165.945  &  0.158  &  -4.973  &  33  &   L  \\
HD 114762  & 64426  &  14547.956  &  0.169  &  -4.902  &  47  &   L  \\
HD 114762  & 64426  &  14865.043  &  0.165  &  -4.926  &  49  &   L  \\
HD 114783  & 64457  &  13239.738  &  0.206  &  ---  &  36  &   K  \\
HD 114783  & 64457  &  13399.098  &  0.195  &  ---  &  58  &   K  \\
HD 114783  & 64457  &  13399.100  &  0.195  &  ---  &  58  &   K  \\
HD 114783  & 64457  &  13725.169  &  0.197  &  ---  &  45  &   K  \\
HD 114783  & 64457  &  13753.164  &  0.188  &  ---  &  58  &   K  \\
HD 114783  & 64457  &  13933.833  &  0.183  &  ---  &  43  &   K  \\
HD 114783  & 64457  &  13933.837  &  0.184  &  ---  &  43  &   K  \\
HD 114783  & 64457  &  13961.736  &  0.186  &  ---  &  49  &   K  \\
HD 114783  & 64457  &  13961.739  &  0.185  &  ---  &  48  &   K  \\
HD 114783  & 64457  &  13981.721  &  0.176  &  ---  &  24  &   K  \\
HD 114783  & 64457  &  13981.724  &  0.178  &  ---  &  20  &   K  \\
HD 114783  & 64457  &  13981.726  &  0.179  &  ---  &  19  &   K  \\
HD 114783  & 64457  &  14130.118  &  0.192  &  ---  &  51  &   K  \\
HD 114783  & 64457  &  14130.120  &  0.192  &  ---  &  51  &   K  \\
HD 114783  & 64457  &  14131.146  &  0.191  &  ---  &  49  &   K  \\
HD 114783  & 64457  &  14131.149  &  0.191  &  ---  &  50  &   K  \\
HD 114783  & 64457  &  14139.115  &  0.184  &  ---  &  52  &   K  \\
HD 114783  & 64457  &  14139.116  &  0.185  &  ---  &  51  &   K  \\
HD 114783  & 64457  &  14255.776  &  0.186  &  ---  &  46  &   K  \\
HD 114783  & 64457  &  14255.777  &  0.185  &  ---  &  46  &   K  \\
HD 114783  & 64457  &  14277.752  &  0.190  &  ---  &  52  &   K  \\
HD 114783  & 64457  &  14307.825  &  0.180  &  ---  &  32  &   K  \\
HD 114783  & 64457  &  14343.725  &  0.181  &  ---  &  21  &   K  \\
HD 114783  & 64457  &  14455.121  &  0.186  &  ---  &  50  &   K  \\
HD 114783  & 64457  &  14456.162  &  0.185  &  ---  &  53  &   K  \\
HD 114783  & 64457  &  14493.108  &  0.183  &  ---  &  43  &   K  \\
HD 114783  & 64457  &  14545.027  &  0.184  &  ---  &  53  &   K  \\
HD 114783  & 64457  &  14547.981  &  0.182  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14548.993  &  0.183  &  ---  &  34  &   K  \\
HD 114783  & 64457  &  14602.799  &  0.183  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14603.802  &  0.183  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14633.793  &  0.182  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14634.780  &  0.181  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14635.787  &  0.182  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14636.764  &  0.181  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14637.757  &  0.181  &  ---  &  46  &   K  \\
HD 114783  & 64457  &  14637.767  &  0.183  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14638.806  &  0.181  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14639.790  &  0.181  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14640.848  &  0.181  &  ---  &  28  &   K  \\
HD 114783  & 64457  &  14641.775  &  0.181  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14643.766  &  0.178  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14667.817  &  0.180  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14671.840  &  0.177  &  ---  &  14  &   K  \\
HD 114783  & 64457  &  14671.844  &  0.171  &  ---  &  15  &   K  \\
HD 114783  & 64457  &  14675.805  &  0.176  &  ---  &  24  &   K  \\
HD 114783  & 64457  &  14675.812  &  0.179  &  ---  &  20  &   K  \\
HD 114783  & 64457  &  14675.819  &  0.175  &  ---  &  18  &   K  \\
HD 114783  & 64457  &  14688.743  &  0.176  &  ---  &  36  &   K  \\
HD 114783  & 64457  &  14689.740  &  0.178  &  ---  &  39  &   K  \\
HD 114783  & 64457  &  14927.981  &  0.184  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  14934.906  &  0.184  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14956.982  &  0.179  &  ---  &  39  &   K  \\
HD 114783  & 64457  &  14986.820  &  0.173  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  14987.915  &  0.176  &  ---  &  37  &   K  \\
HD 114783  & 64457  &  14988.789  &  0.175  &  ---  &  41  &   K  \\
HD 114783  & 64457  &  15015.824  &  0.182  &  ---  &  39  &   K  \\
HD 114783  & 64457  &  15173.137  &  0.183  &  ---  &  38  &   K  \\
HD 114783  & 64457  &  15312.797  &  0.189  &  ---  &  40  &   K  \\
HD 114783  & 64457  &  15314.860  &  0.189  &  ---  &  40  &   K  \\
HD 114783  & 64457  &  15320.803  &  0.188  &  ---  &  40  &   K  \\
HD 114783  & 64457  &  15373.750  &  0.194  &  ---  &  42  &   K  \\
HD 114783  & 64457  &  15377.757  &  0.195  &  ---  &  36  &   K  \\
HD 114783  & 64457  &  15377.759  &  0.194  &  ---  &  35  &   K  \\
HD 114783  & 64457  &  15407.771  &  0.198  &  ---  &  37  &   K  \\
HD 114826  & 64497  &  13778.125  &  0.331  &  -4.480  &  43  &   K  \\
HIP 114914  & 114914  &  13603.062  &  0.161  &  -4.992  &  78  &   K  \\
HD 114946  & 64577  &  13425.085  &  0.152  &  -5.093  &  63  &   K  \\
HD 114946  & 64577  &  13725.170  &  0.153  &  -5.092  &  41  &   K  \\
HD 114946  & 64577  &  15379.741  &  0.152  &  -5.098  &  47  &   K  \\
HD 114946  & 64577  &  14509.001  &  0.114  &  -5.313  &  17  &   L  \\
HD 114946  & 64577  &  14535.921  &  0.113  &  -5.321  &  21  &   L  \\
HD 114946  & 64577  &  14585.803  &  0.165  &  -5.039  &  15  &   L  \\
HD 114946  & 64577  &  14607.741  &  0.650  &  -4.302  &  16  &   L  \\
HIP 115004  & 115004  &  15188.715  &  0.862  &  ---  &  23  &   K  \\
HIP 115004  & 115004  &  15190.784  &  0.884  &  ---  &  22  &   K  \\
HIP 115004  & 115004  &  15198.762  &  0.888  &  ---  &  21  &   K  \\
HIP 115004  & 115004  &  15396.108  &  0.896  &  ---  &  25  &   K  \\
HIP 115004  & 115004  &  15397.072  &  0.908  &  ---  &  24  &   K  \\
HIP 115004  & 115004  &  15397.116  &  0.909  &  ---  &  27  &   K  \\
HIP 115004  & 115004  &  15401.022  &  0.858  &  ---  &  17  &   K  \\
HIP 115004  & 115004  &  15403.114  &  0.904  &  ---  &  29  &   K  \\
HIP 115004  & 115004  &  15404.136  &  0.882  &  ---  &  27  &   K  \\
HIP 115004  & 115004  &  15406.095  &  0.888  &  ---  &  29  &   K  \\
HIP 115004  & 115004  &  15411.106  &  0.877  &  ---  &  22  &   K  \\
HIP 115004  & 115004  &  15412.034  &  0.873  &  ---  &  22  &   K  \\
HIP 115004  & 115004  &  15413.062  &  0.873  &  ---  &  22  &   K  \\
HIP 115004  & 115004  &  15414.075  &  0.907  &  ---  &  22  &   K  \\
HIP 115332  & 115332  &  13303.889  &  1.035  &  ---  &  10  &   K  \\
HIP 115332  & 115332  &  13603.051  &  1.118  &  ---  &  11  &   K  \\
HIP 115332  & 115332  &  14335.926  &  1.092  &  ---  &  12  &   K  \\
HIP 115332  & 115332  &  14335.933  &  1.164  &  ---  &  13  &   K  \\
HD 115383  & 64792  &  12268.086  &  0.326  &  -4.429  &  79  &   L  \\
HD 115383  & 64792  &  12268.094  &  0.324  &  -4.432  &  79  &   L  \\
HD 115383  & 64792  &  13021.045  &  0.316  &  -4.448  &  46  &   L  \\
HD 115383  & 64792  &  13118.787  &  0.314  &  -4.452  &  50  &   L  \\
HD 115383  & 64792  &  13118.810  &  0.320  &  -4.440  &  49  &   L  \\
HD 115383  & 64792  &  13131.753  &  0.321  &  -4.438  &  67  &   L  \\
HD 115383  & 64792  &  13132.771  &  0.319  &  -4.442  &  62  &   L  \\
HD 115383  & 64792  &  13389.054  &  0.325  &  -4.431  &  49  &   L  \\
HD 115383  & 64792  &  13389.061  &  0.329  &  -4.423  &  52  &   L  \\
HD 115383  & 64792  &  13404.052  &  0.336  &  -4.411  &  54  &   L  \\
HD 115383  & 64792  &  13404.071  &  0.335  &  -4.412  &  55  &   L  \\
HD 115383  & 64792  &  13407.002  &  0.327  &  -4.427  &  54  &   L  \\
HD 115383  & 64792  &  13407.021  &  0.328  &  -4.424  &  53  &   L  \\
HD 115383  & 64792  &  14165.953  &  0.324  &  -4.433  &  55  &   L  \\
HD 115383  & 64792  &  14165.957  &  0.324  &  -4.433  &  52  &   L  \\
HD 115383  & 64792  &  14865.049  &  0.323  &  -4.435  &  60  &   L  \\
HD 115383  & 64792  &  14865.051  &  0.323  &  -4.434  &  60  &   L  \\
HD 115404A  & ---  &  13240.762  &  0.482  &  ---  &  36  &   K  \\
HD 115404A  & ---  &  13399.095  &  0.454  &  ---  &  58  &   K  \\
HD 115404A  & ---  &  13483.917  &  0.476  &  ---  &  56  &   K  \\
HD 115404A  & ---  &  13748.111  &  0.485  &  ---  &  51  &   K  \\
HD 115404A  & ---  &  13841.912  &  0.473  &  ---  &  51  &   K  \\
HD 115404A  & ---  &  15255.889  &  0.460  &  ---  &  38  &   K  \\
HD 115404A  & ---  &  14933.883  &  0.701  &  ---  &  14  &   L  \\
HD 115404A  & ---  &  14941.740  &  0.554  &  ---  &  14  &   L  \\
HD 115404A  & ---  &  14941.751  &  0.548  &  ---  &  14  &   L  \\
HD 115404A  & ---  &  14941.762  &  0.556  &  ---  &  15  &   L  \\
HIP 115525  & 115525  &  13693.809  &  0.162  &  -4.998  &  44  &   K  \\
HIP 115525  & 115525  &  13694.754  &  0.163  &  -4.991  &  44  &   K  \\
HIP 115525  & 115525  &  13695.742  &  0.167  &  -4.968  &  44  &   K  \\
HIP 115562  & 115562  &  13239.035  &  2.256  &  ---  &  25  &   K  \\
HIP 115562  & 115562  &  13603.029  &  2.323  &  ---  &  21  &   K  \\
HIP 115562  & 115562  &  13748.773  &  2.274  &  ---  &  19  &   K  \\
HIP 115562  & 115562  &  13753.783  &  2.093  &  ---  &  10  &   K  \\
HIP 115562  & 115562  &  13960.987  &  2.223  &  ---  &  22  &   K  \\
HIP 115562  & 115562  &  14085.829  &  1.919  &  ---  &  12  &   K  \\
HIP 115562  & 115562  &  15376.076  &  1.865  &  ---  &  19  &   K  \\
HD 115589  & 64905  &  13425.081  &  0.160  &  -5.077  &  41  &   K  \\
HD 115589  & 64905  &  13841.907  &  0.161  &  -5.072  &  46  &   K  \\
HD 115617  & 64924  &  13369.166  &  0.170  &  -4.957  &  39  &   K  \\
HD 115617  & 64924  &  13369.167  &  0.170  &  -4.957  &  41  &   K  \\
HD 115617  & 64924  &  13369.167  &  0.169  &  -4.964  &  43  &   K  \\
HD 115617  & 64924  &  13425.076  &  0.168  &  -4.966  &  76  &   K  \\
HD 115617  & 64924  &  13425.077  &  0.169  &  -4.965  &  76  &   K  \\
HD 115617  & 64924  &  13425.077  &  0.169  &  -4.961  &  75  &   K  \\
HD 115617  & 64924  &  13428.057  &  0.168  &  -4.970  &  64  &   K  \\
HD 115617  & 64924  &  13428.057  &  0.168  &  -4.970  &  65  &   K  \\
HD 115617  & 64924  &  13428.058  &  0.167  &  -4.971  &  64  &   K  \\
HD 115617  & 64924  &  13479.960  &  0.169  &  -4.962  &  72  &   K  \\
HD 115617  & 64924  &  13479.960  &  0.168  &  -4.970  &  73  &   K  \\
HD 115617  & 64924  &  13479.961  &  0.168  &  -4.969  &  72  &   K  \\
HD 115617  & 64924  &  13546.781  &  0.169  &  -4.962  &  76  &   K  \\
HD 115617  & 64924  &  13546.781  &  0.169  &  -4.961  &  74  &   K  \\
HD 115617  & 64924  &  13546.782  &  0.169  &  -4.964  &  73  &   K  \\
HD 115617  & 64924  &  13547.767  &  0.169  &  -4.964  &  94  &   K  \\
HD 115617  & 64924  &  13547.768  &  0.169  &  -4.961  &  86  &   K  \\
HD 115617  & 64924  &  13547.769  &  0.169  &  -4.963  &  105  &   K  \\
HD 115617  & 64924  &  13547.770  &  0.169  &  -4.963  &  92  &   K  \\
HD 115617  & 64924  &  13548.800  &  0.169  &  -4.961  &  71  &   K  \\
HD 115617  & 64924  &  13548.800  &  0.169  &  -4.962  &  72  &   K  \\
HD 115617  & 64924  &  13548.801  &  0.168  &  -4.965  &  72  &   K  \\
HD 115617  & 64924  &  13548.802  &  0.169  &  -4.963  &  74  &   K  \\
HD 115617  & 64924  &  13548.815  &  0.168  &  -4.966  &  58  &   K  \\
HD 115617  & 64924  &  13548.816  &  0.169  &  -4.962  &  61  &   K  \\
HD 115617  & 64924  &  13548.817  &  0.169  &  -4.961  &  60  &   K  \\
HD 115617  & 64924  &  13548.817  &  0.169  &  -4.963  &  61  &   K  \\
HD 115617  & 64924  &  13548.818  &  0.169  &  -4.965  &  59  &   K  \\
HD 115617  & 64924  &  13549.800  &  0.169  &  -4.964  &  70  &   K  \\
HD 115617  & 64924  &  13549.801  &  0.169  &  -4.965  &  72  &   K  \\
HD 115617  & 64924  &  13549.802  &  0.168  &  -4.966  &  70  &   K  \\
HD 115617  & 64924  &  13549.802  &  0.169  &  -4.965  &  73  &   K  \\
HD 115617  & 64924  &  13550.822  &  0.169  &  -4.965  &  70  &   K  \\
HD 115617  & 64924  &  13550.823  &  0.169  &  -4.961  &  72  &   K  \\
HD 115617  & 64924  &  13550.824  &  0.168  &  -4.968  &  71  &   K  \\
HD 115617  & 64924  &  13550.824  &  0.169  &  -4.963  &  72  &   K  \\
HD 115617  & 64924  &  13551.808  &  0.169  &  -4.962  &  74  &   K  \\
HD 115617  & 64924  &  13551.809  &  0.169  &  -4.961  &  72  &   K  \\
HD 115617  & 64924  &  13551.809  &  0.169  &  -4.961  &  70  &   K  \\
HD 115617  & 64924  &  13551.810  &  0.169  &  -4.963  &  73  &   K  \\
HD 115617  & 64924  &  13570.782  &  0.168  &  -4.969  &  67  &   K  \\
HD 115617  & 64924  &  13570.783  &  0.168  &  -4.967  &  64  &   K  \\
HD 115617  & 64924  &  13570.784  &  0.168  &  -4.968  &  65  &   K  \\
HD 115617  & 64924  &  13576.758  &  0.167  &  -4.971  &  57  &   K  \\
HD 115617  & 64924  &  13576.758  &  0.169  &  -4.965  &  60  &   K  \\
HD 115617  & 64924  &  13576.759  &  0.169  &  -4.965  &  61  &   K  \\
HD 115617  & 64924  &  13602.725  &  0.169  &  -4.961  &  55  &   K  \\
HD 115617  & 64924  &  13602.726  &  0.169  &  -4.962  &  42  &   K  \\
HD 115617  & 64924  &  13602.726  &  0.169  &  -4.961  &  56  &   K  \\
HD 115617  & 64924  &  13747.156  &  0.172  &  -4.950  &  23  &   K  \\
HD 115617  & 64924  &  13747.164  &  0.169  &  -4.964  &  66  &   K  \\
HD 115617  & 64924  &  13747.170  &  0.170  &  -4.960  &  58  &   K  \\
HD 115617  & 64924  &  13748.137  &  0.171  &  -4.954  &  76  &   K  \\
HD 115617  & 64924  &  13748.138  &  0.171  &  -4.953  &  74  &   K  \\
HD 115617  & 64924  &  13748.139  &  0.171  &  -4.952  &  73  &   K  \\
HD 115617  & 64924  &  13753.156  &  0.172  &  -4.949  &  76  &   K  \\
HD 115617  & 64924  &  13753.157  &  0.171  &  -4.952  &  74  &   K  \\
HD 115617  & 64924  &  13753.160  &  0.170  &  -4.956  &  73  &   K  \\
HD 115617  & 64924  &  13754.092  &  0.171  &  -4.954  &  75  &   K  \\
HD 115617  & 64924  &  13754.092  &  0.172  &  -4.950  &  75  &   K  \\
HD 115617  & 64924  &  13754.093  &  0.169  &  -4.961  &  78  &   K  \\
HD 115617  & 64924  &  13776.169  &  0.169  &  -4.962  &  71  &   K  \\
HD 115617  & 64924  &  13776.170  &  0.169  &  -4.963  &  71  &   K  \\
HD 115617  & 64924  &  13776.171  &  0.168  &  -4.967  &  69  &   K  \\
HD 115617  & 64924  &  13777.085  &  0.170  &  -4.956  &  74  &   K  \\
HD 115617  & 64924  &  13777.086  &  0.171  &  -4.953  &  77  &   K  \\
HD 115617  & 64924  &  13777.087  &  0.170  &  -4.959  &  74  &   K  \\
HD 115617  & 64924  &  13806.945  &  0.169  &  -4.963  &  74  &   K  \\
HD 115617  & 64924  &  13806.945  &  0.169  &  -4.964  &  75  &   K  \\
HD 115617  & 64924  &  13806.946  &  0.169  &  -4.964  &  74  &   K  \\
HD 115617  & 64924  &  13926.747  &  0.172  &  -4.949  &  69  &   K  \\
HD 115617  & 64924  &  13926.748  &  0.172  &  -4.946  &  70  &   K  \\
HD 115617  & 64924  &  13926.748  &  0.171  &  -4.953  &  68  &   K  \\
HD 115617  & 64924  &  13927.782  &  0.173  &  -4.945  &  72  &   K  \\
HD 115617  & 64924  &  13927.782  &  0.172  &  -4.950  &  70  &   K  \\
HD 115617  & 64924  &  13927.783  &  0.173  &  -4.945  &  75  &   K  \\
HD 115617  & 64924  &  13931.821  &  0.167  &  -4.971  &  54  &   K  \\
HD 115617  & 64924  &  13931.822  &  0.167  &  -4.974  &  54  &   K  \\
HD 115617  & 64924  &  13931.823  &  0.167  &  -4.973  &  56  &   K  \\
HD 115617  & 64924  &  14131.143  &  0.169  &  -4.961  &  63  &   K  \\
HD 115617  & 64924  &  14131.143  &  0.169  &  -4.964  &  66  &   K  \\
HD 115617  & 64924  &  14131.144  &  0.169  &  -4.962  &  64  &   K  \\
HD 115617  & 64924  &  14246.811  &  0.170  &  -4.958  &  69  &   K  \\
HD 115617  & 64924  &  14246.812  &  0.170  &  -4.960  &  69  &   K  \\
HD 115617  & 64924  &  14247.945  &  0.170  &  -4.959  &  54  &   K  \\
HD 115617  & 64924  &  14247.946  &  0.168  &  -4.966  &  54  &   K  \\
HD 115617  & 64924  &  14248.819  &  0.171  &  -4.954  &  69  &   K  \\
HD 115617  & 64924  &  14250.809  &  0.170  &  -4.959  &  67  &   K  \\
HD 115617  & 64924  &  14251.812  &  0.171  &  -4.955  &  71  &   K  \\
HD 115617  & 64924  &  14255.759  &  0.170  &  -4.956  &  63  &   K  \\
HD 115617  & 64924  &  14255.759  &  0.170  &  -4.959  &  63  &   K  \\
HD 115617  & 64924  &  14277.732  &  0.170  &  -4.960  &  71  &   K  \\
HD 115617  & 64924  &  14277.732  &  0.170  &  -4.959  &  68  &   K  \\
HD 115617  & 64924  &  14277.733  &  0.170  &  -4.960  &  69  &   K  \\
HD 115617  & 64924  &  14278.733  &  0.170  &  -4.960  &  67  &   K  \\
HD 115617  & 64924  &  14279.730  &  0.170  &  -4.958  &  69  &   K  \\
HD 115617  & 64924  &  14280.740  &  0.169  &  -4.961  &  64  &   K  \\
HD 115617  & 64924  &  14285.765  &  0.169  &  -4.965  &  62  &   K  \\
HD 115617  & 64924  &  14285.766  &  0.169  &  -4.965  &  63  &   K  \\
HD 115617  & 64924  &  14294.737  &  0.168  &  -4.969  &  61  &   K  \\
HD 115617  & 64924  &  14294.738  &  0.168  &  -4.968  &  62  &   K  \\
HD 115617  & 64924  &  14294.739  &  0.167  &  -4.972  &  63  &   K  \\
HD 115617  & 64924  &  14304.736  &  0.169  &  -4.964  &  64  &   K  \\
HD 115617  & 64924  &  14304.736  &  0.169  &  -4.962  &  66  &   K  \\
HD 115617  & 64924  &  14305.736  &  0.170  &  -4.960  &  70  &   K  \\
HD 115617  & 64924  &  14305.737  &  0.169  &  -4.963  &  65  &   K  \\
HD 115617  & 64924  &  14306.800  &  0.167  &  -4.973  &  46  &   K  \\
HD 115617  & 64924  &  14306.801  &  0.165  &  -4.984  &  44  &   K  \\
HD 115617  & 64924  &  14307.734  &  0.169  &  -4.963  &  67  &   K  \\
HD 115617  & 64924  &  14307.734  &  0.169  &  -4.964  &  69  &   K  \\
HD 115617  & 64924  &  14307.735  &  0.169  &  -4.964  &  69  &   K  \\
HD 115617  & 64924  &  14308.735  &  0.169  &  -4.964  &  69  &   K  \\
HD 115617  & 64924  &  14308.735  &  0.169  &  -4.963  &  68  &   K  \\
HD 115617  & 64924  &  14309.738  &  0.169  &  -4.964  &  64  &   K  \\
HD 115617  & 64924  &  14310.735  &  0.169  &  -4.961  &  67  &   K  \\
HD 115617  & 64924  &  14311.733  &  0.169  &  -4.964  &  66  &   K  \\
HD 115617  & 64924  &  14312.734  &  0.169  &  -4.965  &  68  &   K  \\
HD 115617  & 64924  &  14312.734  &  0.169  &  -4.963  &  65  &   K  \\
HD 115617  & 64924  &  14313.735  &  0.168  &  -4.968  &  63  &   K  \\
HD 115617  & 64924  &  14314.736  &  0.168  &  -4.966  &  57  &   K  \\
HD 115617  & 64924  &  14318.772  &  0.167  &  -4.975  &  53  &   K  \\
HD 115617  & 64924  &  14318.773  &  0.166  &  -4.979  &  53  &   K  \\
HD 115617  & 64924  &  14318.774  &  0.167  &  -4.973  &  52  &   K  \\
HD 115617  & 64924  &  14455.168  &  0.171  &  -4.955  &  66  &   K  \\
HD 115617  & 64924  &  14456.158  &  0.170  &  -4.960  &  64  &   K  \\
HD 115617  & 64924  &  14462.168  &  0.181  &  -4.905  &  15  &   K  \\
HD 115617  & 64924  &  14545.040  &  0.168  &  -4.965  &  70  &   K  \\
HD 115617  & 64924  &  14546.030  &  0.169  &  -4.965  &  69  &   K  \\
HD 115617  & 64924  &  14547.039  &  0.170  &  -4.959  &  68  &   K  \\
HD 115617  & 64924  &  14634.782  &  0.170  &  -4.957  &  57  &   K  \\
HD 115617  & 64924  &  14667.787  &  0.171  &  -4.954  &  61  &   K  \\
HD 115617  & 64924  &  14667.788  &  0.171  &  -4.954  &  59  &   K  \\
HD 115617  & 64924  &  14667.788  &  0.171  &  -4.953  &  61  &   K  \\
HD 115617  & 64924  &  14667.789  &  0.171  &  -4.955  &  62  &   K  \\
HD 115617  & 64924  &  14667.790  &  0.171  &  -4.955  &  60  &   K  \\
HD 115617  & 64924  &  14667.790  &  0.171  &  -4.954  &  57  &   K  \\
HD 115617  & 64924  &  14667.791  &  0.172  &  -4.949  &  53  &   K  \\
HD 115617  & 64924  &  14667.792  &  0.171  &  -4.951  &  57  &   K  \\
HD 115617  & 64924  &  14671.801  &  0.168  &  -4.966  &  43  &   K  \\
HD 115617  & 64924  &  14671.801  &  0.169  &  -4.961  &  41  &   K  \\
HD 115617  & 64924  &  14671.802  &  0.168  &  -4.968  &  38  &   K  \\
HD 115617  & 64924  &  14671.803  &  0.169  &  -4.964  &  42  &   K  \\
HD 115617  & 64924  &  14671.803  &  0.168  &  -4.968  &  35  &   K  \\
HD 115617  & 64924  &  14671.804  &  0.168  &  -4.967  &  41  &   K  \\
HD 115617  & 64924  &  14671.805  &  0.169  &  -4.964  &  35  &   K  \\
HD 115617  & 64924  &  14671.805  &  0.169  &  -4.963  &  35  &   K  \\
HD 115617  & 64924  &  14672.783  &  0.170  &  -4.956  &  57  &   K  \\
HD 115617  & 64924  &  14672.784  &  0.170  &  -4.958  &  56  &   K  \\
HD 115617  & 64924  &  14672.784  &  0.169  &  -4.961  &  55  &   K  \\
HD 115617  & 64924  &  14672.785  &  0.170  &  -4.960  &  55  &   K  \\
HD 115617  & 64924  &  14672.786  &  0.169  &  -4.962  &  52  &   K  \\
HD 115617  & 64924  &  14672.786  &  0.169  &  -4.964  &  55  &   K  \\
HD 115617  & 64924  &  14672.787  &  0.170  &  -4.958  &  55  &   K  \\
HD 115617  & 64924  &  14672.788  &  0.169  &  -4.964  &  55  &   K  \\
HD 115617  & 64924  &  14673.795  &  0.169  &  -4.963  &  43  &   K  \\
HD 115617  & 64924  &  14673.796  &  0.169  &  -4.965  &  42  &   K  \\
HD 115617  & 64924  &  14673.797  &  0.170  &  -4.959  &  38  &   K  \\
HD 115617  & 64924  &  14673.797  &  0.169  &  -4.960  &  40  &   K  \\
HD 115617  & 64924  &  14673.798  &  0.169  &  -4.964  &  41  &   K  \\
HD 115617  & 64924  &  14673.799  &  0.170  &  -4.960  &  40  &   K  \\
HD 115617  & 64924  &  14673.799  &  0.168  &  -4.968  &  37  &   K  \\
HD 115617  & 64924  &  14673.800  &  0.170  &  -4.957  &  37  &   K  \\
HD 115617  & 64924  &  14675.791  &  0.162  &  -4.999  &  48  &   K  \\
HD 115617  & 64924  &  14675.796  &  0.162  &  -5.001  &  45  &   K  \\
HD 115617  & 64924  &  14675.799  &  0.161  &  -5.007  &  41  &   K  \\
HD 115617  & 64924  &  14866.067  &  0.172  &  -4.946  &  52  &   K  \\
HD 115617  & 64924  &  15190.171  &  0.173  &  -4.945  &  53  &   K  \\
HD 115617  & 64924  &  15286.021  &  0.170  &  -4.960  &  51  &   K  \\
HD 115617  & 64924  &  15286.021  &  0.168  &  -4.970  &  49  &   K  \\
HD 115617  & 64924  &  15312.938  &  0.170  &  -4.958  &  56  &   K  \\
HD 115617  & 64924  &  15312.939  &  0.171  &  -4.952  &  53  &   K  \\
HD 115617  & 64924  &  15312.939  &  0.170  &  -4.956  &  53  &   K  \\
HD 115617  & 64924  &  15314.775  &  0.169  &  -4.963  &  42  &   K  \\
HD 115617  & 64924  &  15314.776  &  0.170  &  -4.958  &  46  &   K  \\
HD 115617  & 64924  &  15314.776  &  0.166  &  -4.976  &  42  &   K  \\
HD 115617  & 64924  &  15319.801  &  0.167  &  -4.972  &  52  &   K  \\
HD 115617  & 64924  &  15319.803  &  0.168  &  -4.970  &  52  &   K  \\
HD 115617  & 64924  &  15342.810  &  0.169  &  -4.963  &  57  &   K  \\
HD 115617  & 64924  &  15342.810  &  0.169  &  -4.960  &  56  &   K  \\
HD 115617  & 64924  &  15342.811  &  0.170  &  -4.959  &  55  &   K  \\
HD 115617  & 64924  &  15343.775  &  0.169  &  -4.962  &  55  &   K  \\
HD 115617  & 64924  &  15343.776  &  0.170  &  -4.960  &  57  &   K  \\
HD 115617  & 64924  &  15343.776  &  0.169  &  -4.961  &  52  &   K  \\
HD 115617  & 64924  &  15344.816  &  0.170  &  -4.960  &  56  &   K  \\
HD 115617  & 64924  &  15344.817  &  0.169  &  -4.961  &  57  &   K  \\
HD 115617  & 64924  &  15344.818  &  0.170  &  -4.957  &  56  &   K  \\
HD 115617  & 64924  &  15350.909  &  0.169  &  -4.961  &  48  &   K  \\
HD 115617  & 64924  &  15350.910  &  0.167  &  -4.972  &  45  &   K  \\
HD 115617  & 64924  &  15350.910  &  0.170  &  -4.958  &  51  &   K  \\
HD 115617  & 64924  &  15379.739  &  0.170  &  -4.959  &  53  &   K  \\
HD 115617  & 64924  &  15379.739  &  0.170  &  -4.959  &  56  &   K  \\
HD 115617  & 64924  &  15379.740  &  0.170  &  -4.959  &  52  &   K  \\
HD 115617  & 64924  &  15402.739  &  0.169  &  -4.961  &  49  &   K  \\
HD 115617  & 64924  &  12388.797  &  0.151  &  -5.067  &  54  &   L  \\
HD 115617  & 64924  &  12388.824  &  0.158  &  -5.021  &  56  &   L  \\
HD 115617  & 64924  &  12427.752  &  0.148  &  -5.087  &  18  &   L  \\
HD 115617  & 64924  &  12427.758  &  0.167  &  -4.973  &  19  &   L  \\
HD 115617  & 64924  &  12428.721  &  0.166  &  -4.979  &  29  &   L  \\
HD 115617  & 64924  &  12705.951  &  0.172  &  -4.946  &  55  &   L  \\
HD 115617  & 64924  &  12705.974  &  0.167  &  -4.974  &  54  &   L  \\
HD 115617  & 64924  &  12722.940  &  0.164  &  -4.991  &  42  &   L  \\
HD 115617  & 64924  &  12722.959  &  0.164  &  -4.992  &  32  &   L  \\
HD 115617  & 64924  &  12737.835  &  0.159  &  -5.017  &  63  &   L  \\
HD 115617  & 64924  &  12737.857  &  0.159  &  -5.017  &  64  &   L  \\
HD 115617  & 64924  &  13069.870  &  0.171  &  -4.953  &  32  &   L  \\
HD 115617  & 64924  &  13080.871  &  0.171  &  -4.951  &  45  &   L  \\
HD 115617  & 64924  &  13080.894  &  0.173  &  -4.944  &  49  &   L  \\
HD 115617  & 64924  &  13119.875  &  0.174  &  -4.939  &  25  &   L  \\
HD 115617  & 64924  &  13119.895  &  0.185  &  -4.887  &  26  &   L  \\
HD 115617  & 64924  &  13131.764  &  0.164  &  -4.989  &  25  &   L  \\
HD 115617  & 64924  &  13131.778  &  0.185  &  -4.887  &  32  &   L  \\
HD 115617  & 64924  &  13156.745  &  0.164  &  -4.991  &  33  &   L  \\
HD 115617  & 64924  &  13361.088  &  0.173  &  -4.944  &  39  &   L  \\
HD 115617  & 64924  &  13363.067  &  0.168  &  -4.967  &  25  &   L  \\
HD 115617  & 64924  &  13363.077  &  0.157  &  -5.031  &  24  &   L  \\
HD 115617  & 64924  &  13390.076  &  0.165  &  -4.983  &  29  &   L  \\
HD 115617  & 64924  &  13390.079  &  0.163  &  -4.996  &  33  &   L  \\
HD 115617  & 64924  &  13390.995  &  0.153  &  -5.051  &  30  &   L  \\
HD 115617  & 64924  &  13390.999  &  0.171  &  -4.953  &  33  &   L  \\
HD 115617  & 64924  &  13392.039  &  0.178  &  -4.920  &  30  &   L  \\
HD 115617  & 64924  &  13392.042  &  0.169  &  -4.964  &  31  &   L  \\
HD 115617  & 64924  &  13403.017  &  0.168  &  -4.968  &  46  &   L  \\
HD 115617  & 64924  &  13403.031  &  0.167  &  -4.974  &  47  &   L  \\
HD 115617  & 64924  &  13405.048  &  0.169  &  -4.964  &  47  &   L  \\
HD 115617  & 64924  &  13405.068  &  0.165  &  -4.985  &  46  &   L  \\
HD 115617  & 64924  &  13407.039  &  0.179  &  -4.917  &  28  &   L  \\
HD 115617  & 64924  &  13437.964  &  0.169  &  -4.963  &  49  &   L  \\
HD 115617  & 64924  &  13437.985  &  0.172  &  -4.947  &  45  &   L  \\
HD 115617  & 64924  &  13438.006  &  0.168  &  -4.968  &  39  &   L  \\
HD 115617  & 64924  &  13439.943  &  0.170  &  -4.958  &  48  &   L  \\
HD 115617  & 64924  &  13439.964  &  0.164  &  -4.990  &  46  &   L  \\
HD 115617  & 64924  &  13440.847  &  0.166  &  -4.978  &  41  &   L  \\
HD 115617  & 64924  &  13440.864  &  0.172  &  -4.946  &  43  &   L  \\
HD 115617  & 64924  &  13441.938  &  0.161  &  -5.004  &  47  &   L  \\
HD 115617  & 64924  &  13441.960  &  0.164  &  -4.989  &  46  &   L  \\
HD 115617  & 64924  &  13475.782  &  0.172  &  -4.948  &  40  &   L  \\
HD 115617  & 64924  &  13475.804  &  0.164  &  -4.991  &  39  &   L  \\
HD 115617  & 64924  &  13476.762  &  0.180  &  -4.910  &  40  &   L  \\
HD 115617  & 64924  &  13476.777  &  0.170  &  -4.960  &  41  &   L  \\
HD 115617  & 64924  &  13477.779  &  0.169  &  -4.961  &  43  &   L  \\
HD 115617  & 64924  &  13477.795  &  0.168  &  -4.967  &  43  &   L  \\
HD 115617  & 64924  &  13478.807  &  0.166  &  -4.980  &  44  &   L  \\
HD 115617  & 64924  &  13478.824  &  0.168  &  -4.968  &  41  &   L  \\
HD 115617  & 64924  &  13479.819  &  0.176  &  -4.929  &  43  &   L  \\
HD 115617  & 64924  &  13479.835  &  0.168  &  -4.968  &  42  &   L  \\
HD 115617  & 64924  &  13512.757  &  0.173  &  -4.942  &  42  &   L  \\
HD 115617  & 64924  &  13512.772  &  0.169  &  -4.963  &  42  &   L  \\
HD 115617  & 64924  &  13523.750  &  0.167  &  -4.975  &  43  &   L  \\
HD 115617  & 64924  &  13523.768  &  0.163  &  -4.997  &  40  &   L  \\
HD 115617  & 64924  &  13566.710  &  0.202  &  -4.822  &  30  &   L  \\
HD 115617  & 64924  &  13745.067  &  0.155  &  -5.039  &  39  &   L  \\
HD 115617  & 64924  &  13745.074  &  0.163  &  -4.995  &  43  &   L  \\
HD 115617  & 64924  &  13773.981  &  0.164  &  -4.989  &  70  &   L  \\
HD 115617  & 64924  &  13773.987  &  0.159  &  -5.019  &  71  &   L  \\
HD 115617  & 64924  &  13868.761  &  0.159  &  -5.020  &  42  &   L  \\
HD 115617  & 64924  &  13869.759  &  0.166  &  -4.978  &  44  &   L  \\
HD 115617  & 64924  &  13869.763  &  0.167  &  -4.975  &  44  &   L  \\
HD 115617  & 64924  &  14134.022  &  0.157  &  -5.027  &  37  &   L  \\
HD 115617  & 64924  &  14134.026  &  0.167  &  -4.974  &  35  &   L  \\
HD 115617  & 64924  &  14165.960  &  0.155  &  -5.038  &  31  &   L  \\
HD 115617  & 64924  &  14165.964  &  0.149  &  -5.082  &  32  &   L  \\
HD 115617  & 64924  &  14196.847  &  0.143  &  -5.122  &  38  &   L  \\
HD 115617  & 64924  &  14196.851  &  0.157  &  -5.030  &  37  &   L  \\
HD 115617  & 64924  &  14219.835  &  0.165  &  -4.981  &  35  &   L  \\
HD 115617  & 64924  &  14219.839  &  0.147  &  -5.095  &  35  &   L  \\
HD 115617  & 64924  &  14255.799  &  0.183  &  -4.897  &  15  &   L  \\
HD 115617  & 64924  &  14255.804  &  0.285  &  -4.590  &  11  &   L  \\
HD 115617  & 64924  &  14462.056  &  0.171  &  -4.955  &  44  &   L  \\
HD 115617  & 64924  &  14462.066  &  0.165  &  -4.983  &  43  &   L  \\
HD 115617  & 64924  &  14548.870  &  0.161  &  -5.003  &  37  &   L  \\
HD 115617  & 64924  &  14548.874  &  0.172  &  -4.949  &  35  &   L  \\
HD 115617  & 64924  &  14845.054  &  0.164  &  -4.992  &  41  &   L  \\
HD 115617  & 64924  &  14845.057  &  0.162  &  -4.999  &  39  &   L  \\
HD 115617  & 64924  &  14845.060  &  0.164  &  -4.990  &  34  &   L  \\
HD 116029  & 65117  &  14216.819  &  0.134  &  ---  &  33  &   K  \\
HD 116029  & 65117  &  14216.947  &  0.132  &  ---  &  35  &   K  \\
HD 116029  & 65117  &  14345.764  &  0.149  &  ---  &  9  &   K  \\
HD 116029  & 65117  &  14635.832  &  0.132  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  14954.995  &  0.133  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  14964.061  &  0.134  &  ---  &  16  &   K  \\
HD 116029  & 65117  &  14983.900  &  0.133  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15043.749  &  0.133  &  ---  &  26  &   K  \\
HD 116029  & 65117  &  15197.154  &  0.129  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15232.026  &  0.133  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15261.030  &  0.132  &  ---  &  28  &   K  \\
HD 116029  & 65117  &  15285.154  &  0.118  &  ---  &  25  &   K  \\
HD 116029  & 65117  &  15313.773  &  0.133  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15342.894  &  0.134  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15379.815  &  0.135  &  ---  &  27  &   K  \\
HD 116029  & 65117  &  15404.775  &  0.135  &  ---  &  27  &   K  \\
HIP 116215  & 116215  &  14720.975  &  1.864  &  ---  &  17  &   K  \\
HIP 116215  & 116215  &  14722.040  &  1.743  &  ---  &  15  &   K  \\
HIP 116215  & 116215  &  14722.935  &  1.767  &  ---  &  17  &   K  \\
HIP 116215  & 116215  &  14722.948  &  1.739  &  ---  &  16  &   K  \\
HD 116249  & 65265  &  13178.797  &  0.222  &  -4.740  &  19  &   L  \\
HD 116249  & 65265  &  13178.819  &  0.287  &  -4.572  &  14  &   L  \\
HD 116249  & 65265  &  13178.839  &  0.337  &  -4.475  &  10  &   L  \\
HD 116249  & 65265  &  13471.850  &  0.227  &  -4.726  &  19  &   L  \\
HD 116249  & 65265  &  13471.872  &  0.209  &  -4.786  &  19  &   L  \\
HD 116249  & 65265  &  13503.836  &  0.208  &  -4.789  &  22  &   L  \\
HD 116249  & 65265  &  13503.857  &  0.204  &  -4.803  &  17  &   L  \\
HD 116249  & 65265  &  13517.831  &  0.201  &  -4.814  &  20  &   L  \\
HD 116249  & 65265  &  13517.854  &  0.143  &  -5.120  &  18  &   L  \\
HD 116249  & 65265  &  13574.691  &  0.220  &  -4.749  &  17  &   L  \\
HD 116249  & 65265  &  13574.717  &  0.209  &  -4.787  &  14  &   L  \\
HD 116249  & 65265  &  13867.787  &  0.179  &  -4.906  &  49  &   L  \\
HD 116249  & 65265  &  13868.775  &  0.178  &  -4.912  &  44  &   L  \\
HD 116249  & 65265  &  13870.735  &  0.195  &  -4.837  &  26  &   L  \\
HD 116249  & 65265  &  13870.755  &  0.186  &  -4.875  &  36  &   L  \\
HD 116249  & 65265  &  13904.760  &  0.208  &  -4.789  &  17  &   L  \\
HD 116249  & 65265  &  13904.782  &  0.196  &  -4.834  &  16  &   L  \\
HD 116249  & 65265  &  13904.805  &  0.207  &  -4.791  &  16  &   L  \\
HD 116249  & 65265  &  13921.699  &  0.190  &  -4.859  &  39  &   L  \\
HD 116249  & 65265  &  14168.907  &  0.183  &  -4.888  &  24  &   L  \\
HD 116249  & 65265  &  14169.922  &  0.184  &  -4.885  &  46  &   L  \\
HD 116249  & 65265  &  14255.810  &  0.177  &  -4.916  &  26  &   L  \\
HD 116249  & 65265  &  14288.712  &  0.204  &  -4.805  &  22  &   L  \\
HD 116249  & 65265  &  14288.734  &  0.200  &  -4.820  &  19  &   L  \\
HD 116249  & 65265  &  14304.680  &  0.147  &  -5.087  &  15  &   L  \\
HD 116249  & 65265  &  14304.695  &  0.120  &  -5.342  &  12  &   L  \\
HD 116249  & 65265  &  14304.711  &  0.125  &  -5.283  &  12  &   L  \\
HD 116249  & 65265  &  14550.859  &  0.193  &  -4.845  &  27  &   L  \\
HD 116249  & 65265  &  14550.882  &  0.180  &  -4.902  &  26  &   L  \\
HD 116249  & 65265  &  14617.802  &  0.236  &  -4.700  &  20  &   L  \\
HD 116249  & 65265  &  14617.825  &  0.129  &  -5.245  &  17  &   L  \\
HD 116249  & 65265  &  14623.761  &  0.183  &  -4.888  &  29  &   L  \\
HD 116249  & 65265  &  14649.748  &  0.168  &  -4.961  &  20  &   L  \\
HD 116249  & 65265  &  14650.761  &  0.215  &  -4.765  &  17  &   L  \\
HD 116258  & 65261  &  14216.828  &  0.170  &  -5.012  &  35  &   K  \\
HD 116258  & 65261  &  14548.987  &  0.172  &  -5.005  &  38  &   K  \\
HD 116258  & 65261  &  14636.809  &  0.175  &  -4.993  &  33  &   K  \\
HD 116258  & 65261  &  14674.774  &  0.169  &  -5.017  &  31  &   K  \\
HD 116321  & 65312  &  13370.163  &  0.152  &  -5.006  &  54  &   K  \\
HD 116321  & 65312  &  13398.116  &  0.154  &  -4.994  &  85  &   K  \\
HD 116321  & 65312  &  13399.084  &  0.155  &  -4.990  &  87  &   K  \\
HD 116321  & 65312  &  13401.131  &  0.152  &  -5.008  &  81  &   K  \\
HD 116321  & 65312  &  13425.094  &  0.153  &  -5.003  &  86  &   K  \\
HD 116321  & 65312  &  13425.996  &  0.151  &  -5.016  &  82  &   K  \\
HD 116321  & 65312  &  13426.997  &  0.152  &  -5.011  &  87  &   K  \\
HD 116321  & 65312  &  13428.122  &  0.153  &  -5.001  &  83  &   K  \\
HD 116321  & 65312  &  13429.067  &  0.154  &  -4.996  &  85  &   K  \\
HD 116321  & 65312  &  13429.969  &  0.152  &  -5.007  &  79  &   K  \\
HD 116321  & 65312  &  13431.085  &  0.151  &  -5.020  &  87  &   K  \\
HD 116321  & 65312  &  13478.928  &  0.151  &  -5.013  &  87  &   K  \\
HD 116321  & 65312  &  13479.957  &  0.153  &  -5.003  &  86  &   K  \\
HD 116321  & 65312  &  13480.928  &  0.152  &  -5.006  &  48  &   K  \\
HD 116321  & 65312  &  13483.854  &  0.152  &  -5.011  &  84  &   K  \\
HD 116321  & 65312  &  13546.750  &  0.153  &  -5.002  &  47  &   K  \\
HD 116321  & 65312  &  13547.765  &  0.152  &  -5.006  &  62  &   K  \\
HD 116321  & 65312  &  13548.785  &  0.153  &  -4.999  &  47  &   K  \\
HD 116321  & 65312  &  13549.804  &  0.152  &  -5.010  &  46  &   K  \\
HD 116321  & 65312  &  13550.805  &  0.152  &  -5.009  &  47  &   K  \\
HD 116321  & 65312  &  13551.807  &  0.151  &  -5.016  &  46  &   K  \\
HD 116321  & 65312  &  13570.780  &  0.149  &  -5.028  &  41  &   K  \\
HD 116321  & 65312  &  14667.794  &  0.154  &  -4.996  &  56  &   K  \\
HD 116442  & 65352  &  13398.079  &  0.164  &  -5.007  &  65  &   K  \\
HD 116442  & 65352  &  13398.081  &  0.163  &  -5.015  &  65  &   K  \\
HD 116442  & 65352  &  13428.070  &  0.164  &  -5.007  &  59  &   K  \\
HD 116442  & 65352  &  13428.072  &  0.163  &  -5.012  &  58  &   K  \\
HD 116442  & 65352  &  13428.074  &  0.164  &  -5.006  &  57  &   K  \\
HD 116442  & 65352  &  13479.999  &  0.165  &  -5.004  &  36  &   K  \\
HD 116442  & 65352  &  13480.000  &  0.165  &  -5.005  &  36  &   K  \\
HD 116442  & 65352  &  13748.141  &  0.165  &  -5.004  &  67  &   K  \\
HD 116442  & 65352  &  13748.143  &  0.164  &  -5.008  &  67  &   K  \\
HD 116442  & 65352  &  13754.098  &  0.165  &  -5.005  &  68  &   K  \\
HD 116442  & 65352  &  13754.100  &  0.164  &  -5.009  &  68  &   K  \\
HD 116442  & 65352  &  13776.165  &  0.163  &  -5.010  &  66  &   K  \\
HD 116442  & 65352  &  13776.167  &  0.163  &  -5.012  &  65  &   K  \\
HD 116442  & 65352  &  13777.082  &  0.163  &  -5.014  &  68  &   K  \\
HD 116442  & 65352  &  13777.084  &  0.163  &  -5.014  &  68  &   K  \\
HD 116442  & 65352  &  13806.976  &  0.163  &  -5.014  &  68  &   K  \\
HD 116442  & 65352  &  13806.977  &  0.164  &  -5.010  &  68  &   K  \\
HD 116442  & 65352  &  13926.815  &  0.163  &  -5.010  &  60  &   K  \\
HD 116442  & 65352  &  13926.818  &  0.162  &  -5.016  &  59  &   K  \\
HD 116442  & 65352  &  13927.865  &  0.163  &  -5.012  &  47  &   K  \\
HD 116442  & 65352  &  13927.867  &  0.162  &  -5.017  &  47  &   K  \\
HD 116442  & 65352  &  14455.166  &  0.162  &  -5.018  &  61  &   K  \\
HD 116442  & 65352  &  14545.029  &  0.162  &  -5.016  &  61  &   K  \\
HD 116442  & 65352  &  14633.795  &  0.162  &  -5.015  &  48  &   K  \\
HD 116442  & 65352  &  14634.791  &  0.162  &  -5.017  &  48  &   K  \\
HD 116442  & 65352  &  14635.838  &  0.163  &  -5.012  &  47  &   K  \\
HD 116442  & 65352  &  14636.766  &  0.162  &  -5.019  &  49  &   K  \\
HD 116442  & 65352  &  14637.769  &  0.162  &  -5.018  &  49  &   K  \\
HD 116442  & 65352  &  14638.808  &  0.162  &  -5.016  &  47  &   K  \\
HD 116442  & 65352  &  14639.792  &  0.163  &  -5.013  &  49  &   K  \\
HD 116442  & 65352  &  14640.869  &  0.163  &  -5.010  &  46  &   K  \\
HD 116442  & 65352  &  14641.840  &  0.163  &  -5.012  &  45  &   K  \\
HD 116442  & 65352  &  14643.769  &  0.162  &  -5.015  &  47  &   K  \\
HD 116442  & 65352  &  14688.740  &  0.162  &  -5.018  &  45  &   K  \\
HD 116442  & 65352  &  14689.737  &  0.162  &  -5.019  &  45  &   K  \\
HD 116442  & 65352  &  15016.744  &  0.162  &  -5.020  &  47  &   K  \\
HD 116442  & 65352  &  15198.129  &  0.160  &  -5.026  &  46  &   K  \\
HD 116442  & 65352  &  15314.862  &  0.162  &  -5.017  &  47  &   K  \\
HD 116442  & 65352  &  14940.797  &  0.166  &  -5.001  &  12  &   L  \\
HD 116442  & 65352  &  14940.808  &  0.202  &  -4.859  &  12  &   L  \\
HD 116442  & 65352  &  14940.819  &  0.162  &  -5.021  &  13  &   L  \\
HD 116443  & 65355  &  13239.741  &  0.183  &  -4.947  &  46  &   K  \\
HD 116443  & 65355  &  13398.084  &  0.176  &  -4.975  &  59  &   K  \\
HD 116443  & 65355  &  13398.087  &  0.176  &  -4.975  &  59  &   K  \\
HD 116443  & 65355  &  13479.997  &  0.176  &  -4.976  &  32  &   K  \\
HD 116443  & 65355  &  13479.998  &  0.175  &  -4.979  &  32  &   K  \\
HD 116443  & 65355  &  13748.146  &  0.173  &  -4.986  &  62  &   K  \\
HD 116443  & 65355  &  13748.149  &  0.173  &  -4.985  &  61  &   K  \\
HD 116443  & 65355  &  13754.095  &  0.173  &  -4.988  &  62  &   K  \\
HD 116443  & 65355  &  13754.097  &  0.172  &  -4.989  &  62  &   K  \\
HD 116443  & 65355  &  13776.160  &  0.180  &  -4.959  &  60  &   K  \\
HD 116443  & 65355  &  13776.163  &  0.180  &  -4.960  &  61  &   K  \\
HD 116443  & 65355  &  13777.078  &  0.178  &  -4.966  &  62  &   K  \\
HD 116443  & 65355  &  13777.080  &  0.179  &  -4.963  &  62  &   K  \\
HD 116443  & 65355  &  13806.979  &  0.172  &  -4.990  &  62  &   K  \\
HD 116443  & 65355  &  13806.979  &  0.173  &  -4.988  &  63  &   K  \\
HD 116443  & 65355  &  13926.808  &  0.179  &  -4.962  &  56  &   K  \\
HD 116443  & 65355  &  13926.811  &  0.180  &  -4.958  &  56  &   K  \\
HD 116443  & 65355  &  13927.860  &  0.180  &  -4.960  &  47  &   K  \\
HD 116443  & 65355  &  13927.862  &  0.178  &  -4.966  &  46  &   K  \\
HD 116443  & 65355  &  13931.826  &  0.176  &  -4.973  &  52  &   K  \\
HD 116443  & 65355  &  13931.829  &  0.176  &  -4.975  &  22  &   K  \\
HD 116443  & 65355  &  13932.832  &  0.176  &  -4.974  &  53  &   K  \\
HD 116443  & 65355  &  13932.834  &  0.177  &  -4.971  &  53  &   K  \\
HD 116443  & 65355  &  13933.825  &  0.174  &  -4.982  &  54  &   K  \\
HD 116443  & 65355  &  13933.828  &  0.179  &  -4.965  &  54  &   K  \\
HD 116443  & 65355  &  14131.127  &  0.180  &  -4.960  &  53  &   K  \\
HD 116443  & 65355  &  14131.130  &  0.180  &  -4.961  &  53  &   K  \\
HD 116443  & 65355  &  14246.958  &  0.174  &  -4.983  &  46  &   K  \\
HD 116443  & 65355  &  14246.962  &  0.174  &  -4.984  &  47  &   K  \\
HD 116443  & 65355  &  14247.948  &  0.175  &  -4.978  &  51  &   K  \\
HD 116443  & 65355  &  14248.907  &  0.175  &  -4.980  &  53  &   K  \\
HD 116443  & 65355  &  14251.839  &  0.173  &  -4.985  &  57  &   K  \\
HD 116443  & 65355  &  14255.773  &  0.172  &  -4.991  &  49  &   K  \\
HD 116443  & 65355  &  14255.774  &  0.172  &  -4.992  &  49  &   K  \\
HD 116443  & 65355  &  14277.750  &  0.168  &  -5.005  &  55  &   K  \\
HD 116443  & 65355  &  14278.758  &  0.169  &  -5.002  &  55  &   K  \\
HD 116443  & 65355  &  14279.756  &  0.170  &  -4.997  &  56  &   K  \\
HD 116443  & 65355  &  14285.762  &  0.173  &  -4.984  &  54  &   K  \\
HD 116443  & 65355  &  14294.812  &  0.171  &  -4.993  &  52  &   K  \\
HD 116443  & 65355  &  14300.777  &  0.172  &  -4.991  &  54  &   K  \\
HD 116443  & 65355  &  14304.790  &  0.173  &  -4.987  &  53  &   K  \\
HD 116443  & 65355  &  14305.796  &  0.173  &  -4.988  &  53  &   K  \\
HD 116443  & 65355  &  14305.797  &  0.173  &  -4.987  &  51  &   K  \\
HD 116443  & 65355  &  14306.810  &  0.172  &  -4.990  &  49  &   K  \\
HD 116443  & 65355  &  14307.828  &  0.173  &  -4.987  &  42  &   K  \\
HD 116443  & 65355  &  14307.831  &  0.172  &  -4.992  &  39  &   K  \\
HD 116443  & 65355  &  14308.811  &  0.171  &  -4.993  &  46  &   K  \\
HD 116443  & 65355  &  14308.812  &  0.172  &  -4.989  &  44  &   K  \\
HD 116443  & 65355  &  14309.786  &  0.172  &  -4.991  &  51  &   K  \\
HD 116443  & 65355  &  14309.788  &  0.171  &  -4.995  &  51  &   K  \\
HD 116443  & 65355  &  14310.782  &  0.172  &  -4.992  &  51  &   K  \\
HD 116443  & 65355  &  14311.775  &  0.171  &  -4.996  &  53  &   K  \\
HD 116443  & 65355  &  14311.776  &  0.172  &  -4.991  &  53  &   K  \\
HD 116443  & 65355  &  14312.772  &  0.171  &  -4.996  &  52  &   K  \\
HD 116443  & 65355  &  14312.774  &  0.170  &  -4.997  &  52  &   K  \\
HD 116443  & 65355  &  14313.775  &  0.170  &  -4.999  &  50  &   K  \\
HD 116443  & 65355  &  14313.776  &  0.170  &  -4.999  &  51  &   K  \\
HD 116443  & 65355  &  14314.804  &  0.170  &  -4.997  &  38  &   K  \\
HD 116443  & 65355  &  14314.806  &  0.169  &  -5.005  &  38  &   K  \\
HD 116443  & 65355  &  14335.741  &  0.171  &  -4.994  &  39  &   K  \\
HD 116443  & 65355  &  14335.743  &  0.171  &  -4.996  &  39  &   K  \\
HD 116443  & 65355  &  14343.738  &  0.168  &  -5.006  &  25  &   K  \\
HD 116443  & 65355  &  14455.164  &  0.171  &  -4.994  &  56  &   K  \\
HD 116443  & 65355  &  14545.031  &  0.170  &  -4.999  &  56  &   K  \\
HD 116443  & 65355  &  14633.796  &  0.171  &  -4.995  &  45  &   K  \\
HD 116443  & 65355  &  14634.792  &  0.171  &  -4.994  &  44  &   K  \\
HD 116443  & 65355  &  14635.839  &  0.172  &  -4.989  &  42  &   K  \\
HD 116443  & 65355  &  14636.767  &  0.172  &  -4.989  &  44  &   K  \\
HD 116443  & 65355  &  14637.758  &  0.171  &  -4.993  &  49  &   K  \\
HD 116443  & 65355  &  14637.770  &  0.171  &  -4.993  &  44  &   K  \\
HD 116443  & 65355  &  14638.809  &  0.172  &  -4.992  &  44  &   K  \\
HD 116443  & 65355  &  14639.793  &  0.172  &  -4.990  &  43  &   K  \\
HD 116443  & 65355  &  14640.870  &  0.173  &  -4.985  &  41  &   K  \\
HD 116443  & 65355  &  14641.839  &  0.172  &  -4.992  &  42  &   K  \\
HD 116443  & 65355  &  14643.770  &  0.171  &  -4.995  &  44  &   K  \\
HD 116443  & 65355  &  14688.741  &  0.173  &  -4.987  &  41  &   K  \\
HD 116443  & 65355  &  14689.738  &  0.173  &  -4.985  &  42  &   K  \\
HD 116443  & 65355  &  15016.822  &  0.166  &  -5.015  &  37  &   K  \\
HD 116443  & 65355  &  15016.823  &  0.166  &  -5.016  &  37  &   K  \\
HD 116443  & 65355  &  15173.139  &  0.168  &  -5.009  &  41  &   K  \\
HD 116443  & 65355  &  15192.165  &  0.167  &  -5.011  &  44  &   K  \\
HD 116443  & 65355  &  15198.131  &  0.167  &  -5.013  &  42  &   K  \\
HD 116443  & 65355  &  15312.937  &  0.166  &  -5.017  &  44  &   K  \\
HD 116443  & 65355  &  15314.779  &  0.166  &  -5.015  &  41  &   K  \\
HD 116443  & 65355  &  15319.872  &  0.164  &  -5.024  &  44  &   K  \\
HD 116443  & 65355  &  15380.775  &  0.168  &  -5.009  &  44  &   K  \\
HIP 116838  & 116838  &  14720.915  &  0.335  &  ---  &  21  &   K  \\
HIP 116838  & 116838  &  14721.853  &  0.330  &  ---  &  21  &   K  \\
HIP 116838  & 116838  &  14721.897  &  0.338  &  ---  &  20  &   K  \\
HIP 116838  & 116838  &  14722.881  &  0.328  &  ---  &  21  &   K  \\
HIP 116838  & 116838  &  14725.012  &  0.312  &  ---  &  19  &   K  \\
HIP 116838  & 116838  &  15085.141  &  0.367  &  ---  &  17  &   K  \\
HD 116956  & 65515  &  13549.836  &  0.524  &  -4.340  &  34  &   K  \\
HD 116956  & 65515  &  13754.122  &  0.490  &  -4.375  &  66  &   K  \\
HD 116956  & 65515  &  13754.124  &  0.490  &  -4.374  &  65  &   K  \\
HD 116956  & 65515  &  13841.893  &  0.490  &  -4.375  &  32  &   K  \\
HD 116956  & 65515  &  13841.978  &  0.502  &  -4.362  &  58  &   K  \\
HD 116956  & 65515  &  14085.163  &  0.499  &  -4.365  &  32  &   K  \\
HD 116956  & 65515  &  14246.857  &  0.457  &  -4.410  &  59  &   K  \\
HD 116956  & 65515  &  14246.858  &  0.458  &  -4.409  &  59  &   K  \\
HD 116956  & 65515  &  14247.829  &  0.467  &  -4.399  &  60  &   K  \\
HD 116956  & 65515  &  14248.975  &  0.501  &  -4.363  &  51  &   K  \\
HD 116956  & 65515  &  14250.828  &  0.480  &  -4.385  &  59  &   K  \\
HD 116956  & 65515  &  14251.924  &  0.457  &  -4.410  &  58  &   K  \\
HD 116956  & 65515  &  14255.857  &  0.472  &  -4.394  &  52  &   K  \\
HD 116956  & 65515  &  14255.858  &  0.472  &  -4.394  &  52  &   K  \\
HD 116956  & 65515  &  14277.798  &  0.473  &  -4.392  &  58  &   K  \\
HD 116956  & 65515  &  14278.817  &  0.466  &  -4.400  &  58  &   K  \\
HD 116956  & 65515  &  14279.808  &  0.482  &  -4.382  &  58  &   K  \\
HD 116956  & 65515  &  14285.833  &  0.474  &  -4.391  &  53  &   K  \\
HD 116956  & 65515  &  14294.872  &  0.471  &  -4.395  &  49  &   K  \\
HD 116956  & 65515  &  14335.781  &  0.492  &  -4.372  &  25  &   K  \\
HD 116956  & 65515  &  14335.783  &  0.493  &  -4.371  &  24  &   K  \\
HD 116956  & 65515  &  14343.766  &  0.490  &  -4.375  &  37  &   K  \\
HD 116956  & 65515  &  15256.950  &  0.465  &  -4.400  &  33  &   K  \\
HD 116956  & 65515  &  14870.993  &  0.360  &  -4.534  &  36  &   L  \\
HD 117043  & 65530  &  13200.709  &  0.153  &  -5.059  &  28  &   L  \\
HD 117043  & 65530  &  13200.732  &  0.153  &  -5.060  &  29  &   L  \\
HD 117043  & 65530  &  13201.704  &  0.164  &  -4.999  &  27  &   L  \\
HD 117043  & 65530  &  13201.728  &  0.161  &  -5.016  &  26  &   L  \\
HD 117043  & 65530  &  13202.708  &  0.148  &  -5.088  &  23  &   L  \\
HD 117043  & 65530  &  13202.731  &  0.167  &  -4.985  &  23  &   L  \\
HD 117043  & 65530  &  13203.707  &  0.154  &  -5.051  &  26  &   L  \\
HD 117043  & 65530  &  13203.729  &  0.184  &  -4.904  &  28  &   L  \\
HD 117043  & 65530  &  13217.690  &  0.159  &  -5.027  &  27  &   L  \\
HD 117043  & 65530  &  13217.714  &  0.170  &  -4.970  &  23  &   L  \\
HD 117122  & 65641  &  13778.059  &  0.173  &  -4.936  &  42  &   K  \\
HD 117122  & 65641  &  13780.040  &  0.173  &  -4.935  &  42  &   K  \\
HD 117122  & 65641  &  13781.130  &  0.173  &  -4.935  &  42  &   K  \\
HD 117122  & 65641  &  14247.888  &  0.173  &  -4.934  &  49  &   K  \\
HD 117122  & 65641  &  14249.836  &  0.175  &  -4.926  &  52  &   K  \\
HD 117122  & 65641  &  14249.868  &  0.174  &  -4.933  &  64  &   K  \\
HD 117122  & 65641  &  14250.955  &  0.174  &  -4.928  &  48  &   K  \\
HD 117176  & 65721  &  13933.822  &  0.144  &  -5.113  &  74  &   K  \\
HD 117176  & 65721  &  13933.822  &  0.144  &  -5.113  &  71  &   K  \\
HD 117176  & 65721  &  13933.823  &  0.143  &  -5.116  &  72  &   K  \\
HD 117176  & 65721  &  14085.166  &  0.143  &  -5.116  &  65  &   K  \\
HD 117176  & 65721  &  14085.167  &  0.143  &  -5.121  &  64  &   K  \\
HD 117176  & 65721  &  14085.168  &  0.144  &  -5.113  &  64  &   K  \\
HD 117176  & 65721  &  14130.122  &  0.144  &  -5.113  &  68  &   K  \\
HD 117176  & 65721  &  14130.123  &  0.144  &  -5.115  &  70  &   K  \\
HD 117176  & 65721  &  14130.124  &  0.143  &  -5.116  &  68  &   K  \\
HD 117176  & 65721  &  14131.116  &  0.144  &  -5.114  &  68  &   K  \\
HD 117176  & 65721  &  14131.117  &  0.144  &  -5.113  &  67  &   K  \\
HD 117176  & 65721  &  14131.118  &  0.143  &  -5.119  &  69  &   K  \\
HD 117176  & 65721  &  14139.102  &  0.143  &  -5.120  &  73  &   K  \\
HD 117176  & 65721  &  14139.103  &  0.143  &  -5.122  &  74  &   K  \\
HD 117176  & 65721  &  14139.104  &  0.143  &  -5.120  &  69  &   K  \\
HD 117176  & 65721  &  14641.849  &  0.144  &  -5.115  &  57  &   K  \\
HD 117176  & 65721  &  14807.162  &  0.144  &  -5.115  &  56  &   K  \\
HD 117176  & 65721  &  14809.166  &  0.144  &  -5.113  &  59  &   K  \\
HD 117176  & 65721  &  14811.170  &  0.144  &  -5.115  &  57  &   K  \\
HD 117176  & 65721  &  14839.144  &  0.143  &  -5.120  &  54  &   K  \\
HD 117176  & 65721  &  14865.093  &  0.144  &  -5.114  &  59  &   K  \\
HD 117176  & 65721  &  14866.065  &  0.144  &  -5.115  &  53  &   K  \\
HD 117176  & 65721  &  14868.108  &  0.142  &  -5.125  &  53  &   K  \\
HD 117176  & 65721  &  14926.999  &  0.144  &  -5.113  &  29  &   K  \\
HD 117176  & 65721  &  14927.004  &  0.143  &  -5.123  &  53  &   K  \\
HD 117176  & 65721  &  14963.769  &  0.143  &  -5.120  &  53  &   K  \\
HD 117176  & 65721  &  14983.925  &  0.143  &  -5.119  &  53  &   K  \\
HD 117176  & 65721  &  14984.938  &  0.144  &  -5.114  &  54  &   K  \\
HD 117176  & 65721  &  14985.936  &  0.144  &  -5.115  &  56  &   K  \\
HD 117176  & 65721  &  14986.927  &  0.144  &  -5.115  &  52  &   K  \\
HD 117176  & 65721  &  14987.930  &  0.144  &  -5.112  &  52  &   K  \\
HD 117176  & 65721  &  14988.874  &  0.144  &  -5.112  &  42  &   K  \\
HD 117176  & 65721  &  15016.742  &  0.142  &  -5.123  &  55  &   K  \\
HD 117176  & 65721  &  15016.825  &  0.144  &  -5.112  &  53  &   K  \\
HD 117176  & 65721  &  15016.826  &  0.144  &  -5.112  &  47  &   K  \\
HD 117176  & 65721  &  15042.733  &  0.143  &  -5.117  &  54  &   K  \\
HD 117176  & 65721  &  15043.743  &  0.143  &  -5.117  &  52  &   K  \\
HD 117176  & 65721  &  15044.776  &  0.143  &  -5.118  &  52  &   K  \\
HD 117176  & 65721  &  15188.175  &  0.143  &  -5.118  &  55  &   K  \\
HD 117176  & 65721  &  15189.173  &  0.143  &  -5.119  &  55  &   K  \\
HD 117176  & 65721  &  15198.177  &  0.143  &  -5.121  &  56  &   K  \\
HD 117176  & 65721  &  15199.177  &  0.142  &  -5.125  &  57  &   K  \\
HD 117176  & 65721  &  15256.947  &  0.143  &  -5.119  &  57  &   K  \\
HD 117176  & 65721  &  15286.015  &  0.143  &  -5.123  &  55  &   K  \\
HD 117176  & 65721  &  15311.806  &  0.141  &  -5.139  &  55  &   K  \\
HD 117176  & 65721  &  15312.798  &  0.143  &  -5.116  &  53  &   K  \\
HD 117176  & 65721  &  15314.854  &  0.143  &  -5.117  &  54  &   K  \\
HD 117176  & 65721  &  15375.752  &  0.143  &  -5.120  &  54  &   K  \\
HD 117176  & 65721  &  15405.736  &  0.143  &  -5.119  &  57  &   K  \\
HD 117176  & 65721  &  12335.964  &  0.146  &  -5.093  &  67  &   L  \\
HD 117176  & 65721  &  12427.764  &  0.150  &  -5.072  &  36  &   L  \\
HD 117176  & 65721  &  12428.809  &  0.153  &  -5.051  &  55  &   L  \\
HD 117176  & 65721  &  12723.926  &  0.160  &  -5.003  &  41  &   L  \\
HD 117176  & 65721  &  12723.949  &  0.155  &  -5.035  &  39  &   L  \\
HD 117176  & 65721  &  12796.695  &  0.161  &  -4.998  &  61  &   L  \\
HD 117176  & 65721  &  12796.718  &  0.156  &  -5.028  &  65  &   L  \\
HD 117176  & 65721  &  12796.740  &  0.156  &  -5.028  &  67  &   L  \\
HD 117176  & 65721  &  13021.070  &  0.155  &  -5.034  &  46  &   L  \\
HD 117176  & 65721  &  13022.025  &  0.158  &  -5.018  &  47  &   L  \\
HD 117176  & 65721  &  13069.877  &  0.160  &  -5.008  &  48  &   L  \\
HD 117176  & 65721  &  13080.939  &  0.160  &  -5.005  &  56  &   L  \\
HD 117176  & 65721  &  13080.962  &  0.157  &  -5.024  &  57  &   L  \\
HD 117176  & 65721  &  13102.866  &  0.159  &  -5.013  &  58  &   L  \\
HD 117176  & 65721  &  13130.823  &  0.153  &  -5.051  &  50  &   L  \\
HD 117176  & 65721  &  13130.826  &  0.154  &  -5.043  &  44  &   L  \\
HD 117176  & 65721  &  13162.694  &  0.155  &  -5.034  &  57  &   L  \\
HD 117176  & 65721  &  13162.719  &  0.163  &  -4.987  &  56  &   L  \\
HD 117176  & 65721  &  13363.052  &  0.152  &  -5.055  &  33  &   L  \\
HD 117176  & 65721  &  13389.069  &  0.160  &  -5.008  &  51  &   L  \\
HD 117176  & 65721  &  13391.003  &  0.157  &  -5.024  &  58  &   L  \\
HD 117176  & 65721  &  13392.046  &  0.155  &  -5.037  &  61  &   L  \\
HD 117176  & 65721  &  13393.021  &  0.152  &  -5.057  &  55  &   L  \\
HD 117176  & 65721  &  13403.047  &  0.159  &  -5.014  &  53  &   L  \\
HD 117176  & 65721  &  13436.901  &  0.160  &  -5.005  &  49  &   L  \\
HD 117176  & 65721  &  13438.937  &  0.172  &  -4.939  &  55  &   L  \\
HD 117176  & 65721  &  13440.884  &  0.155  &  -5.037  &  52  &   L  \\
HD 117176  & 65721  &  13441.987  &  0.153  &  -5.051  &  52  &   L  \\
HD 117176  & 65721  &  13475.825  &  0.162  &  -4.997  &  45  &   L  \\
HD 117176  & 65721  &  13476.792  &  0.163  &  -4.987  &  47  &   L  \\
HD 117176  & 65721  &  13477.811  &  0.157  &  -5.026  &  62  &   L  \\
HD 117176  & 65721  &  13478.844  &  0.154  &  -5.041  &  49  &   L  \\
HD 117176  & 65721  &  13479.853  &  0.162  &  -4.996  &  50  &   L  \\
HD 117176  & 65721  &  13501.828  &  0.136  &  -5.178  &  46  &   L  \\
HD 117176  & 65721  &  13565.713  &  0.146  &  -5.096  &  53  &   L  \\
HD 117176  & 65721  &  13753.021  &  0.163  &  -4.990  &  31  &   L  \\
HD 117176  & 65721  &  13756.080  &  0.151  &  -5.063  &  44  &   L  \\
HD 117176  & 65721  &  13773.994  &  0.152  &  -5.057  &  98  &   L  \\
HD 117176  & 65721  &  13843.879  &  0.151  &  -5.060  &  58  &   L  \\
HD 117176  & 65721  &  14134.030  &  0.153  &  -5.047  &  45  &   L  \\
HD 117176  & 65721  &  14169.939  &  0.149  &  -5.078  &  49  &   L  \\
HD 117176  & 65721  &  14196.859  &  0.151  &  -5.062  &  55  &   L  \\
HD 117176  & 65721  &  14219.843  &  0.150  &  -5.070  &  53  &   L  \\
HD 117176  & 65721  &  14253.734  &  0.150  &  -5.071  &  56  &   L  \\
HD 117176  & 65721  &  14253.737  &  0.148  &  -5.080  &  57  &   L  \\
HD 117176  & 65721  &  14253.740  &  0.152  &  -5.057  &  59  &   L  \\
HD 117176  & 65721  &  14254.738  &  0.155  &  -5.038  &  46  &   L  \\
HD 117176  & 65721  &  14547.964  &  0.151  &  -5.065  &  44  &   L  \\
HD 117176  & 65721  &  14574.874  &  0.152  &  -5.055  &  63  &   L  \\
HD 117176  & 65721  &  14864.068  &  0.150  &  -5.072  &  54  &   L  \\
HD 117176  & 65721  &  14864.076  &  0.152  &  -5.056  &  51  &   L  \\
HIP 117197  & 117197  &  14721.049  &  0.981  &  ---  &  17  &   K  \\
HIP 117197  & 117197  &  14722.088  &  0.982  &  ---  &  17  &   K  \\
HIP 117197  & 117197  &  14723.021  &  0.992  &  ---  &  17  &   K  \\
HIP 117197  & 117197  &  14725.010  &  1.004  &  ---  &  16  &   K  \\
HIP 117197  & 117197  &  14777.888  &  1.048  &  ---  &  21  &   K  \\
HIP 117197  & 117197  &  14790.799  &  1.010  &  ---  &  20  &   K  \\
HIP 117197  & 117197  &  14807.891  &  1.038  &  ---  &  16  &   K  \\
HIP 117197  & 117197  &  14808.803  &  1.036  &  ---  &  26  &   K  \\
HIP 117197  & 117197  &  14810.769  &  1.006  &  ---  &  23  &   K  \\
HIP 117197  & 117197  &  14810.775  &  1.003  &  ---  &  22  &   K  \\
HIP 117197  & 117197  &  14810.782  &  1.005  &  ---  &  22  &   K  \\
HIP 117197  & 117197  &  14838.762  &  1.004  &  ---  &  19  &   K  \\
HIP 117197  & 117197  &  14846.702  &  0.982  &  ---  &  16  &   K  \\
HIP 117197  & 117197  &  14988.113  &  1.029  &  ---  &  23  &   K  \\
HIP 117197  & 117197  &  14989.090  &  1.004  &  ---  &  24  &   K  \\
HIP 117197  & 117197  &  15016.062  &  0.951  &  ---  &  25  &   K  \\
HIP 117197  & 117197  &  15027.033  &  1.015  &  ---  &  24  &   K  \\
HIP 117197  & 117197  &  15029.038  &  0.992  &  ---  &  24  &   K  \\
HIP 117197  & 117197  &  15048.980  &  1.009  &  ---  &  26  &   K  \\
HIP 117197  & 117197  &  15136.001  &  0.916  &  ---  &  14  &   K  \\
HIP 117197  & 117197  &  15189.727  &  0.885  &  ---  &  26  &   K  \\
HD 117207  & 65808  &  13425.090  &  0.181  &  -4.910  &  65  &   K  \\
HD 117207  & 65808  &  13841.928  &  0.182  &  -4.907  &  60  &   K  \\
HD 117207  & 65808  &  15231.125  &  0.180  &  -4.915  &  41  &   K  \\
HD 117207  & 65808  &  15377.773  &  0.182  &  -4.907  &  42  &   K  \\
HD 117207  & 65808  &  15377.774  &  0.182  &  -4.909  &  42  &   K  \\
HD 117207  & 65808  &  15402.743  &  0.178  &  -4.924  &  40  &   K  \\
HD 117378  & 65775  &  13778.057  &  0.274  &  -4.540  &  48  &   K  \\
HIP 117386  & 117386  &  13693.736  &  0.160  &  -5.003  &  45  &   K  \\
HIP 117386  & 117386  &  13694.718  &  0.161  &  -4.999  &  45  &   K  \\
HIP 117386  & 117386  &  13695.898  &  0.161  &  -4.997  &  42  &   K  \\
HD 117434  & 65867  &  15289.961  &  0.121  &  ---  &  26  &   K  \\
HD 117434  & 65867  &  15378.771  &  0.123  &  ---  &  27  &   K  \\
HD 117434  & 65867  &  14218.738  &  0.102  &  ---  &  21  &   L  \\
HD 117434  & 65867  &  14548.939  &  0.094  &  ---  &  29  &   L  \\
HIP 117492  & 117492  &  14721.047  &  0.954  &  ---  &  19  &   K  \\
HIP 117492  & 117492  &  14722.085  &  0.972  &  ---  &  19  &   K  \\
HIP 117492  & 117492  &  14723.018  &  0.977  &  ---  &  20  &   K  \\
HIP 117492  & 117492  &  14725.008  &  0.971  &  ---  &  18  &   K  \\
HIP 117492  & 117492  &  15189.732  &  0.948  &  ---  &  23  &   K  \\
HD 117497  & 65882  &  13425.100  &  0.145  &  ---  &  94  &   K  \\
HD 117497  & 65882  &  13426.021  &  0.145  &  ---  &  91  &   K  \\
HD 117497  & 65882  &  13427.006  &  0.145  &  ---  &  93  &   K  \\
HD 117497  & 65882  &  13428.062  &  0.145  &  ---  &  81  &   K  \\
HD 117497  & 65882  &  13428.116  &  0.146  &  ---  &  91  &   K  \\
HD 117497  & 65882  &  13429.100  &  0.146  &  ---  &  74  &   K  \\
HD 117497  & 65882  &  13430.086  &  0.145  &  ---  &  93  &   K  \\
HD 117497  & 65882  &  13431.114  &  0.146  &  ---  &  90  &   K  \\
HD 117497  & 65882  &  13479.980  &  0.146  &  ---  &  91  &   K  \\
HD 117497  & 65882  &  13480.917  &  0.146  &  ---  &  51  &   K  \\
HD 117497  & 65882  &  13483.862  &  0.146  &  ---  &  91  &   K  \\
HIP 117559  & 117559  &  15027.080  &  1.181  &  ---  &  22  &   K  \\
HIP 117559  & 117559  &  15029.044  &  1.201  &  ---  &  22  &   K  \\
HIP 117559  & 117559  &  15171.850  &  1.157  &  ---  &  26  &   K  \\
HIP 117559  & 117559  &  15187.772  &  1.195  &  ---  &  22  &   K  \\
HIP 117559  & 117559  &  15188.859  &  1.205  &  ---  &  19  &   K  \\
HIP 117559  & 117559  &  15190.798  &  1.196  &  ---  &  26  &   K  \\
HIP 117559  & 117559  &  15351.110  &  1.272  &  ---  &  25  &   K  \\
HIP 117559  & 117559  &  15396.094  &  1.220  &  ---  &  30  &   K  \\
HIP 117559  & 117559  &  15400.056  &  1.264  &  ---  &  22  &   K  \\
HIP 117559  & 117559  &  15403.095  &  1.205  &  ---  &  28  &   K  \\
HIP 117559  & 117559  &  15404.107  &  1.242  &  ---  &  27  &   K  \\
HIP 117559  & 117559  &  15404.993  &  1.199  &  ---  &  24  &   K  \\
HIP 117559  & 117559  &  15406.074  &  1.165  &  ---  &  28  &   K  \\
HIP 117559  & 117559  &  15406.986  &  1.148  &  ---  &  27  &   K  \\
HIP 117559  & 117559  &  15407.923  &  1.180  &  ---  &  27  &   K  \\
HIP 117559  & 117559  &  15411.069  &  1.222  &  ---  &  29  &   K  \\
HIP 117559  & 117559  &  15412.061  &  1.220  &  ---  &  28  &   K  \\
HIP 117559  & 117559  &  15413.100  &  1.232  &  ---  &  28  &   K  \\
HIP 117559  & 117559  &  15414.020  &  1.254  &  ---  &  28  &   K  \\
HIP 117559  & 117559  &  15415.072  &  1.232  &  ---  &  28  &   K  \\
HD 117576  & 65900  &  13778.061  &  0.191  &  -4.831  &  46  &   K  \\
HD 117576  & 65900  &  13780.042  &  0.195  &  -4.813  &  46  &   K  \\
HD 117623  & 65846  &  13238.802  &  0.195  &  -4.891  &  32  &   K  \\
HD 117623  & 65846  &  13399.047  &  0.202  &  -4.865  &  67  &   K  \\
HD 117623  & 65846  &  13430.001  &  0.200  &  -4.874  &  61  &   K  \\
HD 117623  & 65846  &  13431.071  &  0.200  &  -4.873  &  69  &   K  \\
HD 117623  & 65846  &  13546.817  &  0.205  &  -4.855  &  39  &   K  \\
HD 117623  & 65846  &  13547.866  &  0.204  &  -4.858  &  44  &   K  \\
HD 117623  & 65846  &  13548.936  &  0.203  &  -4.863  &  30  &   K  \\
HD 117623  & 65846  &  13549.835  &  0.203  &  -4.863  &  38  &   K  \\
HD 117623  & 65846  &  13551.868  &  0.203  &  -4.861  &  37  &   K  \\
HD 117623  & 65846  &  13570.830  &  0.204  &  -4.861  &  33  &   K  \\
HD 117623  & 65846  &  13575.874  &  0.199  &  -4.875  &  28  &   K  \\
HD 117623  & 65846  &  13602.734  &  0.209  &  -4.843  &  64  &   K  \\
HD 117623  & 65846  &  13603.721  &  0.208  &  -4.847  &  65  &   K  \\
HD 117623  & 65846  &  13604.810  &  0.207  &  -4.850  &  38  &   K  \\
HD 117623  & 65846  &  13754.120  &  0.206  &  -4.852  &  71  &   K  \\
HD 117623  & 65846  &  15350.807  &  0.195  &  -4.890  &  36  &   K  \\
HD 117623  & 65846  &  15376.780  &  0.193  &  -4.898  &  36  &   K  \\
HD 117623  & 65846  &  13557.709  &  0.231  &  -4.779  &  22  &   L  \\
HD 117623  & 65846  &  13557.734  &  0.246  &  -4.741  &  21  &   L  \\
HD 117623  & 65846  &  13558.714  &  0.242  &  -4.750  &  21  &   L  \\
HD 117623  & 65846  &  13558.741  &  0.230  &  -4.781  &  22  &   L  \\
HD 117623  & 65846  &  13559.721  &  0.215  &  -4.824  &  21  &   L  \\
HD 117623  & 65846  &  13559.747  &  0.226  &  -4.794  &  19  &   L  \\
HD 117623  & 65846  &  13561.720  &  0.245  &  -4.744  &  20  &   L  \\
HD 117623  & 65846  &  13561.746  &  0.247  &  -4.739  &  20  &   L  \\
HD 117623  & 65846  &  13575.678  &  0.219  &  -4.814  &  23  &   L  \\
HD 117623  & 65846  &  13575.700  &  0.218  &  -4.818  &  21  &   L  \\
HD 117623  & 65846  &  13575.722  &  0.260  &  -4.707  &  17  &   L  \\
HD 117623  & 65846  &  13575.744  &  0.208  &  -4.847  &  15  &   L  \\
HD 117623  & 65846  &  13576.720  &  0.198  &  -4.881  &  21  &   L  \\
HD 117623  & 65846  &  13576.741  &  0.230  &  -4.782  &  17  &   L  \\
HD 117623  & 65846  &  13577.694  &  0.236  &  -4.767  &  19  &   L  \\
HD 117623  & 65846  &  13577.717  &  0.243  &  -4.749  &  18  &   L  \\
HD 117623  & 65846  &  13577.732  &  0.307  &  -4.611  &  12  &   L  \\
HD 117623  & 65846  &  13577.746  &  0.298  &  -4.627  &  15  &   L  \\
HD 117623  & 65846  &  14509.014  &  0.294  &  -4.635  &  17  &   L  \\
HD 117623  & 65846  &  14585.813  &  0.252  &  -4.727  &  18  &   L  \\
HD 117762  & 66033  &  14216.826  &  0.156  &  -5.064  &  43  &   K  \\
HD 117762  & 66033  &  14602.798  &  0.154  &  -5.073  &  51  &   K  \\
HD 117762  & 66033  &  14603.804  &  0.154  &  -5.072  &  36  &   K  \\
HD 117762  & 66033  &  14674.775  &  0.153  &  -5.076  &  33  &   K  \\
HD 117762  & 66033  &  14963.995  &  0.154  &  -5.072  &  33  &   K  \\
HD 117762  & 66033  &  15044.781  &  0.153  &  -5.076  &  39  &   K  \\
HD 117762  & 66033  &  15174.126  &  0.154  &  -5.070  &  30  &   K  \\
HD 117762  & 66033  &  15319.874  &  0.153  &  -5.077  &  35  &   K  \\
HD 117846  & 66042  &  14509.031  &  0.214  &  -4.808  &  17  &   L  \\
HD 117846  & 66042  &  14535.933  &  0.219  &  -4.792  &  18  &   L  \\
HD 117846  & 66042  &  14550.901  &  0.175  &  -4.953  &  17  &   L  \\
HD 117846  & 66042  &  14607.755  &  0.765  &  -4.108  &  18  &   L  \\
HIP 117886  & 117886  &  13303.910  &  1.440  &  ---  &  8  &   K  \\
HIP 117886  & 117886  &  13605.016  &  1.607  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  13747.707  &  1.597  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  13961.055  &  1.611  &  ---  &  16  &   K  \\
HIP 117886  & 117886  &  14084.758  &  1.707  &  ---  &  10  &   K  \\
HIP 117886  & 117886  &  14336.039  &  1.582  &  ---  &  15  &   K  \\
HIP 117886  & 117886  &  14337.021  &  1.633  &  ---  &  17  &   K  \\
HIP 117886  & 117886  &  14397.869  &  1.575  &  ---  &  16  &   K  \\
HIP 117886  & 117886  &  14688.985  &  2.023  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  14689.992  &  1.973  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  14717.901  &  1.795  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  14718.966  &  1.819  &  ---  &  12  &   K  \\
HIP 117886  & 117886  &  14719.971  &  1.795  &  ---  &  14  &   K  \\
HIP 117886  & 117886  &  14720.938  &  1.697  &  ---  &  16  &   K  \\
HIP 117886  & 117886  &  14722.854  &  1.661  &  ---  &  10  &   K  \\
HIP 117886  & 117886  &  14723.890  &  1.627  &  ---  &  15  &   K  \\
HIP 117886  & 117886  &  14724.919  &  1.673  &  ---  &  15  &   K  \\
HIP 117886  & 117886  &  14725.870  &  1.631  &  ---  &  12  &   K  \\
HIP 117886  & 117886  &  14726.994  &  1.701  &  ---  &  15  &   K  \\
HIP 117886  & 117886  &  14727.917  &  1.871  &  ---  &  16  &   K  \\
HIP 117886  & 117886  &  14808.832  &  1.650  &  ---  &  13  &   K  \\
HIP 117886  & 117886  &  15169.819  &  1.551  &  ---  &  9  &   K  \\
HD 117936  & 66147  &  13240.766  &  0.531  &  ---  &  33  &   K  \\
HD 117936  & 66147  &  13399.072  &  0.591  &  ---  &  47  &   K  \\
HD 117936  & 66147  &  13483.914  &  0.552  &  ---  &  47  &   K  \\
HD 117936  & 66147  &  15232.128  &  0.596  &  ---  &  34  &   K  \\
HIP 117946  & 117946  &  14720.917  &  0.676  &  ---  &  22  &   K  \\
HIP 117946  & 117946  &  14721.854  &  0.691  &  ---  &  22  &   K  \\
HIP 117946  & 117946  &  14721.899  &  0.697  &  ---  &  22  &   K  \\
HIP 117946  & 117946  &  14722.883  &  0.728  &  ---  &  22  &   K  \\
HIP 117946  & 117946  &  14725.014  &  0.714  &  ---  &  20  &   K  \\
HIP 117946  & 117946  &  15189.735  &  0.721  &  ---  &  27  &   K  \\
HIP 117946  & 117946  &  15190.790  &  0.740  &  ---  &  34  &   K  \\
HIP 117946  & 117946  &  15374.100  &  0.670  &  ---  &  30  &   K  \\
HIP 117946  & 117946  &  15378.086  &  0.714  &  ---  &  35  &   K  \\
HIP 117946  & 117946  &  15397.004  &  0.706  &  ---  &  21  &   K  \\
HIP 117946  & 117946  &  15400.062  &  0.707  &  ---  &  27  &   K  \\
HIP 117946  & 117946  &  15405.000  &  0.715  &  ---  &  34  &   K  \\
HIP 117972  & 117972  &  15187.778  &  0.831  &  ---  &  34  &   K  \\
HIP 117972  & 117972  &  15188.864  &  0.866  &  ---  &  29  &   K  \\
HIP 117972  & 117972  &  15190.793  &  0.659  &  ---  &  33  &   K  \\
HD 117987  & 66229  &  13725.173  &  0.223  &  ---  &  27  &   K  \\
HD 118006  & 66197  &  13778.150  &  0.143  &  -5.104  &  47  &   K  \\
HD 118034  & 66188  &  13778.139  &  0.149  &  -5.080  &  44  &   K  \\
HD 118082  & 66250  &  14216.830  &  0.139  &  ---  &  30  &   K  \\
HD 118082  & 66250  &  14548.991  &  0.139  &  ---  &  31  &   K  \\
HD 118082  & 66250  &  14636.811  &  0.140  &  ---  &  27  &   K  \\
HD 118082  & 66250  &  14674.780  &  0.139  &  ---  &  25  &   K  \\
HD 118082  & 66250  &  14963.847  &  0.138  &  ---  &  27  &   K  \\
HD 118082  & 66250  &  14983.786  &  0.138  &  ---  &  27  &   K  \\
HD 118082  & 66250  &  15044.784  &  0.140  &  ---  &  27  &   K  \\
HD 118082  & 66250  &  15319.967  &  0.137  &  ---  &  39  &   K  \\
HIP 118261  & 118261  &  14720.976  &  0.704  &  ---  &  21  &   K  \\
HIP 118261  & 118261  &  14722.003  &  0.686  &  ---  &  19  &   K  \\
HIP 118261  & 118261  &  14722.933  &  0.676  &  ---  &  21  &   K  \\
HIP 118261  & 118261  &  14722.949  &  0.674  &  ---  &  18  &   K  \\
HIP 118261  & 118261  &  14807.804  &  0.645  &  ---  &  20  &   K  \\
HIP 118261  & 118261  &  14808.837  &  0.620  &  ---  &  25  &   K  \\
HIP 118261  & 118261  &  14838.727  &  0.671  &  ---  &  28  &   K  \\
HIP 118261  & 118261  &  14846.736  &  0.694  &  ---  &  20  &   K  \\
HIP 118261  & 118261  &  15016.120  &  0.671  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15027.100  &  0.675  &  ---  &  29  &   K  \\
HIP 118261  & 118261  &  15029.106  &  0.670  &  ---  &  30  &   K  \\
HIP 118261  & 118261  &  15044.126  &  0.657  &  ---  &  32  &   K  \\
HIP 118261  & 118261  &  15045.102  &  0.654  &  ---  &  30  &   K  \\
HIP 118261  & 118261  &  15049.023  &  0.662  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15077.082  &  0.695  &  ---  &  29  &   K  \\
HIP 118261  & 118261  &  15172.862  &  0.631  &  ---  &  21  &   K  \\
HIP 118261  & 118261  &  15187.708  &  0.642  &  ---  &  31  &   K  \\
HIP 118261  & 118261  &  15188.703  &  0.638  &  ---  &  30  &   K  \\
HIP 118261  & 118261  &  15189.772  &  0.632  &  ---  &  30  &   K  \\
HIP 118261  & 118261  &  15190.776  &  0.637  &  ---  &  29  &   K  \\
HIP 118261  & 118261  &  15193.697  &  0.646  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15196.737  &  0.631  &  ---  &  29  &   K  \\
HIP 118261  & 118261  &  15197.754  &  0.627  &  ---  &  20  &   K  \\
HIP 118261  & 118261  &  15197.762  &  0.630  &  ---  &  22  &   K  \\
HIP 118261  & 118261  &  15198.728  &  0.627  &  ---  &  30  &   K  \\
HIP 118261  & 118261  &  15374.108  &  0.667  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15377.127  &  0.657  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15378.094  &  0.654  &  ---  &  31  &   K  \\
HIP 118261  & 118261  &  15381.088  &  0.639  &  ---  &  32  &   K  \\
HIP 118261  & 118261  &  15397.085  &  0.656  &  ---  &  33  &   K  \\
HIP 118261  & 118261  &  15403.108  &  0.659  &  ---  &  32  &   K  \\
HIP 118261  & 118261  &  15412.038  &  0.669  &  ---  &  33  &   K  \\
HIP 118310  & 118310  &  15187.781  &  0.690  &  ---  &  22  &   K  \\
HIP 118310  & 118310  &  15188.710  &  0.713  &  ---  &  22  &   K  \\
HIP 118310  & 118310  &  15190.781  &  0.709  &  ---  &  23  &   K  \\
HD 118467  & 66495  &  13239.734  &  0.243  &  -4.644  &  8  &   K  \\
HD 118467  & 66495  &  13398.119  &  0.247  &  -4.633  &  64  &   K  \\
HD 118467  & 66495  &  13479.943  &  0.246  &  -4.636  &  73  &   K  \\
HD 118467  & 66495  &  13776.156  &  0.248  &  -4.629  &  37  &   K  \\
HD 118467  & 66495  &  14131.140  &  0.248  &  -4.629  &  61  &   K  \\
HD 118670  & 66511  &  15289.963  &  0.140  &  ---  &  30  &   K  \\
HD 118670  & 66511  &  15378.772  &  0.140  &  ---  &  30  &   K  \\
HD 118670  & 66511  &  14218.748  &  0.101  &  ---  &  29  &   L  \\
HD 118670  & 66511  &  14525.975  &  0.137  &  ---  &  15  &   L  \\
HD 118670  & 66511  &  14548.949  &  0.133  &  ---  &  40  &   L  \\
HD 118670  & 66511  &  14550.915  &  0.186  &  ---  &  14  &   L  \\
HD 118722  & 66493  &  13780.046  &  0.150  &  -5.051  &  46  &   K  \\
HD 118744  & 66567  &  14216.825  &  0.129  &  ---  &  35  &   K  \\
HD 118744  & 66567  &  14339.717  &  0.131  &  ---  &  25  &   K  \\
HD 118744  & 66567  &  14674.757  &  0.129  &  ---  &  27  &   K  \\
HD 118744  & 66567  &  14963.996  &  0.128  &  ---  &  26  &   K  \\
HD 118744  & 66567  &  14983.924  &  0.130  &  ---  &  26  &   K  \\
HD 118744  & 66567  &  15016.825  &  0.130  &  ---  &  34  &   K  \\
HD 118744  & 66567  &  15016.838  &  0.131  &  ---  &  27  &   K  \\
HD 118744  & 66567  &  15044.775  &  0.129  &  ---  &  26  &   K  \\
HD 118744  & 66567  &  15189.143  &  0.128  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15232.126  &  0.128  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15257.027  &  0.127  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15286.020  &  0.128  &  ---  &  27  &   K  \\
HD 118744  & 66567  &  15313.868  &  0.130  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15344.813  &  0.131  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15375.751  &  0.129  &  ---  &  28  &   K  \\
HD 118744  & 66567  &  15402.765  &  0.126  &  ---  &  26  &   K  \\
HD 118744  & 66567  &  15402.767  &  0.128  &  ---  &  26  &   K  \\
HD 118914  & 66621  &  13399.060  &  0.147  &  -5.082  &  75  &   K  \\
HD 118914  & 66621  &  13483.887  &  0.148  &  -5.079  &  76  &   K  \\
HD 119550  & 66974  &  13212.693  &  0.163  &  -4.967  &  30  &   L  \\
HD 119550  & 66974  &  13471.899  &  0.205  &  -4.766  &  20  &   L  \\
HD 119550  & 66974  &  13471.919  &  0.188  &  -4.840  &  13  &   L  \\
HD 119550  & 66974  &  13504.852  &  0.147  &  -5.077  &  22  &   L  \\
HD 119550  & 66974  &  13504.874  &  0.180  &  -4.876  &  21  &   L  \\
HD 119550  & 66974  &  13599.694  &  0.175  &  -4.901  &  29  &   L  \\
HD 119550  & 66974  &  13867.796  &  0.157  &  -5.004  &  59  &   L  \\
HD 119550  & 66974  &  13868.787  &  0.159  &  -4.993  &  54  &   L  \\
HD 119550  & 66974  &  14168.930  &  0.173  &  -4.913  &  43  &   L  \\
HD 119550  & 66974  &  14170.965  &  0.159  &  -4.994  &  44  &   L  \\
HD 119550  & 66974  &  14649.797  &  0.160  &  -4.987  &  39  &   L  \\
HD 119824  & 67120  &  13778.096  &  0.197  &  -4.811  &  45  &   K  \\
HD 119850  & 67155  &  13240.771  &  0.739  &  ---  &  28  &   K  \\
HD 119850  & 67155  &  13398.074  &  0.734  &  ---  &  40  &   K  \\
HD 119850  & 67155  &  13483.909  &  0.817  &  ---  &  40  &   K  \\
HD 119850  & 67155  &  13604.771  &  0.836  &  ---  &  31  &   K  \\
HD 119850  & 67155  &  13754.109  &  0.841  &  ---  &  42  &   K  \\
HD 119850  & 67155  &  14131.113  &  0.758  &  ---  &  36  &   K  \\
HD 119850  & 67155  &  14545.047  &  0.755  &  ---  &  38  &   K  \\
HD 119850  & 67155  &  14634.794  &  0.794  &  ---  &  30  &   K  \\
HD 119850  & 67155  &  14635.846  &  0.808  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  14636.780  &  0.745  &  ---  &  30  &   K  \\
HD 119850  & 67155  &  14637.783  &  0.763  &  ---  &  30  &   K  \\
HD 119850  & 67155  &  14637.842  &  0.754  &  ---  &  34  &   K  \\
HD 119850  & 67155  &  14638.910  &  0.763  &  ---  &  26  &   K  \\
HD 119850  & 67155  &  14639.807  &  0.775  &  ---  &  30  &   K  \\
HD 119850  & 67155  &  14640.850  &  0.761  &  ---  &  20  &   K  \\
HD 119850  & 67155  &  14640.859  &  0.759  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  14641.824  &  0.787  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  14643.773  &  0.788  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  14667.798  &  0.714  &  ---  &  36  &   K  \\
HD 119850  & 67155  &  14672.807  &  0.755  &  ---  &  35  &   K  \\
HD 119850  & 67155  &  14672.812  &  1.426  &  ---  &  35  &   K  \\
HD 119850  & 67155  &  14688.746  &  0.838  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  14689.743  &  0.781  &  ---  &  29  &   K  \\
HD 119850  & 67155  &  15257.024  &  0.675  &  ---  &  30  &   K  \\
HD 120066  & 67246  &  13240.775  &  0.162  &  -4.986  &  55  &   K  \\
HD 120066  & 67246  &  13425.959  &  0.163  &  -4.980  &  78  &   K  \\
HD 120066  & 67246  &  15189.168  &  0.163  &  -4.980  &  60  &   K  \\
HD 120066  & 67246  &  15198.177  &  0.162  &  -4.986  &  58  &   K  \\
HD 120136  & 67275  &  12335.971  &  0.219  &  ---  &  72  &   L  \\
HD 120136  & 67275  &  12376.769  &  0.234  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  12376.789  &  0.225  &  ---  &  34  &   L  \\
HD 120136  & 67275  &  12376.809  &  0.234  &  ---  &  60  &   L  \\
HD 120136  & 67275  &  12474.698  &  0.342  &  ---  &  83  &   L  \\
HD 120136  & 67275  &  12474.719  &  0.243  &  ---  &  78  &   L  \\
HD 120136  & 67275  &  12474.741  &  0.262  &  ---  &  56  &   L  \\
HD 120136  & 67275  &  12658.989  &  0.229  &  ---  &  83  &   L  \\
HD 120136  & 67275  &  12659.008  &  0.230  &  ---  &  83  &   L  \\
HD 120136  & 67275  &  12737.880  &  0.219  &  ---  &  98  &   L  \\
HD 120136  & 67275  &  12737.898  &  0.215  &  ---  &  80  &   L  \\
HD 120136  & 67275  &  12737.914  &  0.214  &  ---  &  79  &   L  \\
HD 120136  & 67275  &  12797.691  &  0.235  &  ---  &  52  &   L  \\
HD 120136  & 67275  &  12797.736  &  0.230  &  ---  &  48  &   L  \\
HD 120136  & 67275  &  12797.755  &  0.234  &  ---  &  41  &   L  \\
HD 120136  & 67275  &  13022.048  &  0.227  &  ---  &  64  &   L  \\
HD 120136  & 67275  &  13048.958  &  0.234  &  ---  &  25  &   L  \\
HD 120136  & 67275  &  13069.882  &  0.236  &  ---  &  64  &   L  \\
HD 120136  & 67275  &  13081.942  &  0.247  &  ---  &  84  &   L  \\
HD 120136  & 67275  &  13081.965  &  0.246  &  ---  &  85  &   L  \\
HD 120136  & 67275  &  13102.872  &  0.234  &  ---  &  72  &   L  \\
HD 120136  & 67275  &  13107.853  &  0.236  &  ---  &  73  &   L  \\
HD 120136  & 67275  &  13107.856  &  0.234  &  ---  &  77  &   L  \\
HD 120136  & 67275  &  13117.829  &  0.238  &  ---  &  70  &   L  \\
HD 120136  & 67275  &  13117.848  &  0.237  &  ---  &  73  &   L  \\
HD 120136  & 67275  &  13119.833  &  0.245  &  ---  &  37  &   L  \\
HD 120136  & 67275  &  13119.852  &  0.238  &  ---  &  38  &   L  \\
HD 120136  & 67275  &  13120.806  &  0.239  &  ---  &  67  &   L  \\
HD 120136  & 67275  &  13120.828  &  0.240  &  ---  &  69  &   L  \\
HD 120136  & 67275  &  13130.829  &  0.235  &  ---  &  79  &   L  \\
HD 120136  & 67275  &  13154.847  &  0.235  &  ---  &  57  &   L  \\
HD 120136  & 67275  &  13155.791  &  0.237  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  13156.748  &  0.238  &  ---  &  71  &   L  \\
HD 120136  & 67275  &  13157.785  &  0.237  &  ---  &  73  &   L  \\
HD 120136  & 67275  &  13161.697  &  0.238  &  ---  &  75  &   L  \\
HD 120136  & 67275  &  13161.715  &  0.240  &  ---  &  75  &   L  \\
HD 120136  & 67275  &  13363.058  &  0.229  &  ---  &  53  &   L  \\
HD 120136  & 67275  &  13363.086  &  0.226  &  ---  &  74  &   L  \\
HD 120136  & 67275  &  13389.076  &  0.222  &  ---  &  59  &   L  \\
HD 120136  & 67275  &  13389.083  &  0.225  &  ---  &  57  &   L  \\
HD 120136  & 67275  &  13391.006  &  0.232  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  13391.009  &  0.233  &  ---  &  59  &   L  \\
HD 120136  & 67275  &  13403.062  &  0.234  &  ---  &  70  &   L  \\
HD 120136  & 67275  &  13403.074  &  0.247  &  ---  &  62  &   L  \\
HD 120136  & 67275  &  13406.049  &  0.230  &  ---  &  63  &   L  \\
HD 120136  & 67275  &  13406.058  &  0.233  &  ---  &  62  &   L  \\
HD 120136  & 67275  &  13406.067  &  0.229  &  ---  &  61  &   L  \\
HD 120136  & 67275  &  13436.925  &  0.234  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  13436.939  &  0.234  &  ---  &  60  &   L  \\
HD 120136  & 67275  &  13438.956  &  0.238  &  ---  &  69  &   L  \\
HD 120136  & 67275  &  13438.972  &  0.237  &  ---  &  68  &   L  \\
HD 120136  & 67275  &  13439.982  &  0.237  &  ---  &  74  &   L  \\
HD 120136  & 67275  &  13440.000  &  0.234  &  ---  &  66  &   L  \\
HD 120136  & 67275  &  13440.902  &  0.235  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  13440.920  &  0.231  &  ---  &  63  &   L  \\
HD 120136  & 67275  &  13460.893  &  0.229  &  ---  &  64  &   L  \\
HD 120136  & 67275  &  13460.905  &  0.232  &  ---  &  63  &   L  \\
HD 120136  & 67275  &  13479.867  &  0.229  &  ---  &  59  &   L  \\
HD 120136  & 67275  &  13479.880  &  0.227  &  ---  &  59  &   L  \\
HD 120136  & 67275  &  13565.731  &  0.238  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  13565.747  &  0.241  &  ---  &  62  &   L  \\
HD 120136  & 67275  &  13753.030  &  0.235  &  ---  &  34  &   L  \\
HD 120136  & 67275  &  13753.038  &  0.235  &  ---  &  48  &   L  \\
HD 120136  & 67275  &  13756.086  &  0.237  &  ---  &  87  &   L  \\
HD 120136  & 67275  &  13756.091  &  0.236  &  ---  &  82  &   L  \\
HD 120136  & 67275  &  14103.093  &  0.231  &  ---  &  57  &   L  \\
HD 120136  & 67275  &  14134.033  &  0.236  &  ---  &  62  &   L  \\
HD 120136  & 67275  &  14134.036  &  0.230  &  ---  &  64  &   L  \\
HD 120136  & 67275  &  14134.039  &  0.228  &  ---  &  65  &   L  \\
HD 120136  & 67275  &  14135.934  &  0.232  &  ---  &  58  &   L  \\
HD 120136  & 67275  &  14135.938  &  0.234  &  ---  &  59  &   L  \\
HD 120136  & 67275  &  14165.967  &  0.231  &  ---  &  67  &   L  \\
HD 120136  & 67275  &  14165.970  &  0.227  &  ---  &  67  &   L  \\
HD 120136  & 67275  &  14196.863  &  0.224  &  ---  &  67  &   L  \\
HD 120136  & 67275  &  14196.874  &  0.223  &  ---  &  72  &   L  \\
HD 120136  & 67275  &  14548.879  &  0.223  &  ---  &  78  &   L  \\
HD 120136  & 67275  &  14613.780  &  0.239  &  ---  &  74  &   L  \\
HD 120136  & 67275  &  14613.809  &  0.235  &  ---  &  47  &   L  \\
HD 120136  & 67275  &  14866.047  &  0.218  &  ---  &  67  &   L  \\
HD 120136  & 67275  &  14866.048  &  0.219  &  ---  &  70  &   L  \\
HD 120219  & 67368  &  14294.817  &  0.174  &  -4.949  &  28  &   K  \\
HD 120219  & 67368  &  14300.785  &  0.175  &  -4.944  &  60  &   K  \\
HD 120219  & 67368  &  14339.719  &  0.171  &  -4.961  &  25  &   K  \\
HD 120219  & 67368  &  14964.007  &  0.175  &  -4.947  &  31  &   K  \\
HD 120219  & 67368  &  15198.119  &  0.174  &  -4.950  &  32  &   K  \\
HD 120219  & 67368  &  15351.812  &  0.171  &  -4.963  &  37  &   K  \\
HD 120467  & 67487  &  13399.076  &  0.561  &  ---  &  35  &   K  \\
HD 120467  & 67487  &  13479.953  &  0.598  &  ---  &  36  &   K  \\
HD 120467  & 67487  &  13604.746  &  0.669  &  ---  &  22  &   K  \\
HD 120467  & 67487  &  13777.074  &  0.609  &  ---  &  36  &   K  \\
HD 120467  & 67487  &  13934.776  &  0.654  &  ---  &  34  &   K  \\
HD 120467  & 67487  &  14131.135  &  0.616  &  ---  &  31  &   K  \\
HD 120467  & 67487  &  14545.042  &  0.617  &  ---  &  34  &   K  \\
HD 120467  & 67487  &  14634.783  &  0.712  &  ---  &  26  &   K  \\
HD 120467  & 67487  &  14635.795  &  0.706  &  ---  &  26  &   K  \\
HD 120467  & 67487  &  14636.801  &  0.718  &  ---  &  26  &   K  \\
HD 120467  & 67487  &  14637.835  &  0.712  &  ---  &  29  &   K  \\
HD 120467  & 67487  &  14637.869  &  0.706  &  ---  &  23  &   K  \\
HD 120467  & 67487  &  14638.931  &  0.633  &  ---  &  6  &   K  \\
HD 120467  & 67487  &  14639.898  &  0.702  &  ---  &  17  &   K  \\
HD 120467  & 67487  &  14640.890  &  0.684  &  ---  &  14  &   K  \\
HD 120467  & 67487  &  14643.866  &  0.694  &  ---  &  22  &   K  \\
HD 120467  & 67487  &  14674.779  &  0.658  &  ---  &  16  &   K  \\
HD 120467  & 67487  &  14688.755  &  0.724  &  ---  &  20  &   K  \\
HD 120467  & 67487  &  14689.753  &  0.722  &  ---  &  20  &   K  \\
HD 120467  & 67487  &  14984.839  &  0.598  &  ---  &  26  &   K  \\
HD 120467  & 67487  &  15015.828  &  0.671  &  ---  &  25  &   K  \\
HD 120467  & 67487  &  15314.867  &  0.551  &  ---  &  26  &   K  \\
HD 120467  & 67487  &  15377.776  &  0.592  &  ---  &  24  &   K  \\
HD 120467  & 67487  &  15377.778  &  0.601  &  ---  &  23  &   K  \\
HD 120476A  & 67422  &  13399.064  &  0.535  &  ---  &  44  &   K  \\
HD 120476A  & 67422  &  13479.013  &  0.548  &  ---  &  44  &   K  \\
HD 120476A  & 67422  &  15232.067  &  0.585  &  ---  &  32  &   K  \\
HD 120476A  & ---  &  14918.863  &  0.864  &  ---  &  11  &   L  \\
HD 120476A  & ---  &  14918.874  &  0.878  &  ---  &  11  &   L  \\
HD 120476A  & ---  &  14918.886  &  1.434  &  ---  &  12  &   L  \\
HD 120528  & 67388  &  13778.063  &  0.174  &  -4.920  &  42  &   K  \\
HD 120528  & 67388  &  13780.049  &  0.176  &  -4.914  &  41  &   K  \\
HD 120528  & 67388  &  13781.133  &  0.176  &  -4.912  &  40  &   K  \\
HD 120528  & 67388  &  14247.891  &  0.175  &  -4.915  &  49  &   K  \\
HD 120528  & 67388  &  14249.839  &  0.175  &  -4.916  &  51  &   K  \\
HD 120528  & 67388  &  14249.864  &  0.174  &  -4.920  &  63  &   K  \\
HD 120528  & 67388  &  14250.958  &  0.175  &  -4.917  &  48  &   K  \\
HD 120531  & 67463  &  14216.945  &  0.138  &  ---  &  39  &   K  \\
HD 120531  & 67463  &  14345.766  &  0.141  &  ---  &  17  &   K  \\
HD 120531  & 67463  &  14544.059  &  0.139  &  ---  &  31  &   K  \\
HD 120531  & 67463  &  14674.752  &  0.139  &  ---  &  30  &   K  \\
HD 120531  & 67463  &  14986.903  &  0.140  &  ---  &  30  &   K  \\
HD 120531  & 67463  &  15048.826  &  0.139  &  ---  &  28  &   K  \\
HD 120531  & 67463  &  15174.153  &  0.141  &  ---  &  29  &   K  \\
HD 120531  & 67463  &  15285.151  &  0.119  &  ---  &  28  &   K  \\
HD 120531  & 67463  &  15285.999  &  0.141  &  ---  &  30  &   K  \\
HD 120602  & 67545  &  13121.820  &  0.161  &  -5.071  &  28  &   L  \\
HD 120602  & 67545  &  13121.843  &  0.185  &  -4.988  &  28  &   L  \\
HD 120602  & 67545  &  13122.812  &  0.188  &  -4.980  &  28  &   L  \\
HD 120602  & 67545  &  13122.835  &  0.176  &  -5.018  &  28  &   L  \\
HD 120602  & 67545  &  13123.810  &  0.162  &  -5.069  &  27  &   L  \\
HD 120602  & 67545  &  13123.831  &  0.179  &  -5.010  &  28  &   L  \\
HD 120636  & 67540  &  15289.962  &  0.126  &  ---  &  32  &   K  \\
HD 120636  & 67540  &  15378.773  &  0.128  &  ---  &  32  &   K  \\
HD 120636  & 67540  &  14218.757  &  0.134  &  ---  &  30  &   L  \\
HD 120636  & 67540  &  14525.991  &  0.200  &  ---  &  16  &   L  \\
HD 120636  & 67540  &  14550.935  &  0.230  &  ---  &  17  &   L  \\
HD 120636  & 67540  &  14607.774  &  0.672  &  ---  &  15  &   L  \\
HD 120666  & 67551  &  13778.066  &  0.145  &  -5.100  &  44  &   K  \\
HD 120666  & 67551  &  13780.053  &  0.144  &  -5.101  &  44  &   K  \\
HD 120666  & 67551  &  13781.137  &  0.144  &  -5.103  &  44  &   K  \\
HD 121135  & 67822  &  14257.774  &  0.124  &  -5.254  &  54  &   K  \\
HD 121151  & 67828  &  13778.152  &  0.210  &  -4.801  &  41  &   K  \\
HD 121320  & 67904  &  13239.747  &  0.289  &  ---  &  75  &   K  \\
HD 121320  & 67904  &  13425.968  &  0.283  &  ---  &  41  &   K  \\
HD 121320  & 67904  &  14493.104  &  0.286  &  ---  &  57  &   K  \\
HD 121320  & 67904  &  15014.859  &  0.276  &  ---  &  37  &   K  \\
HD 121320  & 67904  &  15199.161  &  0.265  &  ---  &  35  &   K  \\
HD 121550  & 68090  &  13604.751  &  0.165  &  -5.016  &  24  &   K  \\
HD 121550  & 68090  &  14246.832  &  0.163  &  -5.022  &  43  &   K  \\
HD 121550  & 68090  &  14248.864  &  0.164  &  -5.019  &  42  &   K  \\
HD 121550  & 68090  &  14251.860  &  0.163  &  -5.024  &  43  &   K  \\
HD 121550  & 68090  &  14255.788  &  0.163  &  -5.024  &  52  &   K  \\
HD 121550  & 68090  &  14279.764  &  0.164  &  -5.020  &  55  &   K  \\
HD 121550  & 68090  &  14285.770  &  0.162  &  -5.028  &  40  &   K  \\
HD 121550  & 68090  &  14304.751  &  0.164  &  -5.021  &  57  &   K  \\
HD 121550  & 68090  &  14305.744  &  0.164  &  -5.020  &  60  &   K  \\
HD 121550  & 68090  &  14306.805  &  0.163  &  -5.024  &  39  &   K  \\
HD 121550  & 68090  &  14307.805  &  0.164  &  -5.018  &  42  &   K  \\
HD 121550  & 68090  &  14308.792  &  0.163  &  -5.023  &  45  &   K  \\
HD 121550  & 68090  &  14309.792  &  0.163  &  -5.024  &  47  &   K  \\
HD 121550  & 68090  &  14310.789  &  0.163  &  -5.023  &  47  &   K  \\
HD 121550  & 68090  &  14311.781  &  0.164  &  -5.021  &  50  &   K  \\
HD 121550  & 68090  &  14312.779  &  0.164  &  -5.021  &  49  &   K  \\
HD 121550  & 68090  &  14313.781  &  0.164  &  -5.019  &  48  &   K  \\
HD 121550  & 68090  &  14314.811  &  0.161  &  -5.034  &  25  &   K  \\
HD 121550  & 68090  &  14493.085  &  0.165  &  -5.014  &  46  &   K  \\
HD 121550  & 68090  &  14493.090  &  0.165  &  -5.015  &  51  &   K  \\
HD 121550  & 68090  &  14547.986  &  0.163  &  -5.023  &  48  &   K  \\
HD 121550  & 68090  &  14549.006  &  0.164  &  -5.021  &  49  &   K  \\
HD 121550  & 68090  &  14602.818  &  0.164  &  -5.021  &  49  &   K  \\
HD 121550  & 68090  &  14603.807  &  0.164  &  -5.020  &  48  &   K  \\
HD 121550  & 68090  &  14633.845  &  0.164  &  -5.020  &  46  &   K  \\
HD 121550  & 68090  &  14634.841  &  0.163  &  -5.024  &  45  &   K  \\
HD 121550  & 68090  &  14635.791  &  0.164  &  -5.020  &  46  &   K  \\
HD 121550  & 68090  &  14636.797  &  0.163  &  -5.022  &  47  &   K  \\
HD 121550  & 68090  &  14637.865  &  0.164  &  -5.018  &  44  &   K  \\
HD 121550  & 68090  &  14638.926  &  0.162  &  -5.028  &  26  &   K  \\
HD 121550  & 68090  &  14639.895  &  0.164  &  -5.019  &  39  &   K  \\
HD 121550  & 68090  &  14640.885  &  0.164  &  -5.018  &  43  &   K  \\
HD 121550  & 68090  &  14641.886  &  0.180  &  -4.953  &  23  &   K  \\
HD 121550  & 68090  &  14643.860  &  0.163  &  -5.024  &  37  &   K  \\
HD 121550  & 68090  &  14688.759  &  0.163  &  -5.023  &  41  &   K  \\
HD 121550  & 68090  &  14689.759  &  0.163  &  -5.024  &  43  &   K  \\
HD 121560  & 68030  &  12421.762  &  0.174  &  -4.879  &  43  &   L  \\
HD 121560  & 68030  &  12421.784  &  0.171  &  -4.893  &  46  &   L  \\
HD 121560  & 68030  &  12421.807  &  0.170  &  -4.897  &  44  &   L  \\
HD 121560  & 68030  &  12831.693  &  0.172  &  -4.887  &  67  &   L  \\
HD 121560  & 68030  &  13069.892  &  0.190  &  -4.798  &  45  &   L  \\
HD 121560  & 68030  &  13108.888  &  0.170  &  -4.901  &  35  &   L  \\
HD 121560  & 68030  &  13130.817  &  0.169  &  -4.904  &  62  &   L  \\
HD 121560  & 68030  &  13391.014  &  0.168  &  -4.911  &  68  &   L  \\
HD 121560  & 68030  &  13544.733  &  0.178  &  -4.855  &  66  &   L  \\
HD 121560  & 68030  &  13545.753  &  0.167  &  -4.915  &  69  &   L  \\
HD 121560  & 68030  &  13774.006  &  0.167  &  -4.919  &  127  &   L  \\
HD 121560  & 68030  &  13775.028  &  0.168  &  -4.911  &  141  &   L  \\
HD 121560  & 68030  &  14134.045  &  0.166  &  -4.924  &  65  &   L  \\
HD 121560  & 68030  &  14196.868  &  0.169  &  -4.903  &  65  &   L  \\
HD 121560  & 68030  &  14865.055  &  0.165  &  -4.930  &  63  &   L  \\
HD 121560  & 68030  &  14865.060  &  0.163  &  -4.939  &  66  &   L  \\
HD 121579  & 68133  &  13398.123  &  0.173  &  ---  &  84  &   K  \\
HD 121579  & 68133  &  13401.126  &  0.171  &  ---  &  82  &   K  \\
HD 121579  & 68133  &  13429.073  &  0.169  &  ---  &  87  &   K  \\
HD 121579  & 68133  &  13570.786  &  0.168  &  ---  &  42  &   K  \\
HD 121579  & 68133  &  14549.009  &  0.174  &  ---  &  66  &   K  \\
HD 121865  & 68263  &  14509.051  &  0.132  &  ---  &  13  &   L  \\
HD 121865  & 68263  &  14535.949  &  0.261  &  ---  &  16  &   L  \\
HD 121865  & 68263  &  14585.829  &  0.267  &  ---  &  13  &   L  \\
HD 122064  & 68184  &  13238.800  &  0.256  &  ---  &  36  &   K  \\
HD 122064  & 68184  &  13238.808  &  0.254  &  ---  &  31  &   K  \\
HD 122064  & 68184  &  13425.970  &  0.291  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  13425.972  &  0.290  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  13425.974  &  0.292  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  13428.083  &  0.293  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  13428.084  &  0.290  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  13428.086  &  0.291  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  13478.996  &  0.289  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13478.997  &  0.289  &  ---  &  47  &   K  \\
HD 122064  & 68184  &  13479.026  &  0.289  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13546.818  &  0.285  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13546.820  &  0.285  &  ---  &  47  &   K  \\
HD 122064  & 68184  &  13546.821  &  0.286  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13547.868  &  0.286  &  ---  &  58  &   K  \\
HD 122064  & 68184  &  13547.870  &  0.287  &  ---  &  57  &   K  \\
HD 122064  & 68184  &  13547.872  &  0.286  &  ---  &  58  &   K  \\
HD 122064  & 68184  &  13548.864  &  0.284  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  13548.866  &  0.284  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  13548.867  &  0.284  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  13548.869  &  0.283  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  13548.870  &  0.284  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  13548.932  &  0.284  &  ---  &  42  &   K  \\
HD 122064  & 68184  &  13548.933  &  0.285  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  13548.935  &  0.285  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  13549.837  &  0.283  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13549.838  &  0.283  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13549.840  &  0.282  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13551.869  &  0.284  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13551.870  &  0.284  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13551.871  &  0.284  &  ---  &  45  &   K  \\
HD 122064  & 68184  &  13570.831  &  0.286  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  13570.833  &  0.285  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  13570.834  &  0.286  &  ---  &  42  &   K  \\
HD 122064  & 68184  &  13575.880  &  0.291  &  ---  &  36  &   K  \\
HD 122064  & 68184  &  13575.887  &  0.292  &  ---  &  32  &   K  \\
HD 122064  & 68184  &  13576.807  &  0.291  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  13576.809  &  0.290  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  13576.811  &  0.291  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  13602.729  &  0.289  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  13602.731  &  0.289  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  13602.732  &  0.290  &  ---  &  42  &   K  \\
HD 122064  & 68184  &  13724.162  &  0.281  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  13724.164  &  0.279  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  13724.166  &  0.280  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  13776.109  &  0.286  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13776.111  &  0.285  &  ---  &  46  &   K  \\
HD 122064  & 68184  &  13776.113  &  0.286  &  ---  &  45  &   K  \\
HD 122064  & 68184  &  14131.097  &  0.277  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14131.099  &  0.275  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14131.101  &  0.277  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14246.920  &  0.292  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  14246.921  &  0.292  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  14247.854  &  0.291  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  14248.973  &  0.291  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14250.852  &  0.295  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  14251.906  &  0.293  &  ---  &  43  &   K  \\
HD 122064  & 68184  &  14255.904  &  0.284  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  14255.905  &  0.286  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  14277.837  &  0.279  &  ---  &  42  &   K  \\
HD 122064  & 68184  &  14278.881  &  0.279  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  14279.871  &  0.278  &  ---  &  41  &   K  \\
HD 122064  & 68184  &  14285.873  &  0.272  &  ---  &  35  &   K  \\
HD 122064  & 68184  &  14294.870  &  0.280  &  ---  &  38  &   K  \\
HD 122064  & 68184  &  14304.841  &  0.275  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14304.842  &  0.273  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14305.855  &  0.273  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14305.856  &  0.273  &  ---  &  40  &   K  \\
HD 122064  & 68184  &  14306.854  &  0.272  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  14306.855  &  0.272  &  ---  &  39  &   K  \\
HD 122064  & 68184  &  14307.894  &  0.271  &  ---  &  28  &   K  \\
HD 122064  & 68184  &  14307.895  &  0.273  &  ---  &  27  &   K  \\
HD 122064  & 68184  &  14308.873  &  0.269  &  ---  &  30  &   K  \\
HD 122064  & 68184  &  14308.875  &  0.272  &  ---  &  31  &   K  \\
HD 122064  & 68184  &  14309.856  &  0.270  &  ---  &  32  &   K  \\
HD 122064  & 68184  &  14309.857  &  0.274  &  ---  &  31  &   K  \\
HD 122064  & 68184  &  14310.849  &  0.272  &  ---  &  35  &   K  \\
HD 122064  & 68184  &  14310.850  &  0.272  &  ---  &  35  &   K  \\
HD 122064  & 68184  &  14311.844  &  0.272  &  ---  &  34  &   K  \\
HD 122064  & 68184  &  14311.845  &  0.271  &  ---  &  34  &   K  \\
HD 122064  & 68184  &  14312.839  &  0.270  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  14312.840  &  0.270  &  ---  &  37  &   K  \\
HD 122064  & 68184  &  14313.843  &  0.269  &  ---  &  34  &   K  \\
HD 122064  & 68184  &  14313.844  &  0.268  &  ---  &  33  &   K  \\
HD 122064  & 68184  &  14314.869  &  0.266  &  ---  &  26  &   K  \\
HD 122064  & 68184  &  14314.870  &  0.268  &  ---  &  25  &   K  \\
HD 122064  & 68184  &  14335.784  &  0.275  &  ---  &  28  &   K  \\
HD 122064  & 68184  &  14335.785  &  0.271  &  ---  &  28  &   K  \\
HD 122064  & 68184  &  14343.768  &  0.278  &  ---  &  31  &   K  \\
HD 122064  & 68184  &  14546.043  &  0.267  &  ---  &  44  &   K  \\
HD 122064  & 68184  &  15016.795  &  0.224  &  ---  &  34  &   K  \\
HD 122064  & 68184  &  15199.173  &  0.247  &  ---  &  33  &   K  \\
HD 122064  & 68184  &  15232.181  &  0.238  &  ---  &  34  &   K  \\
HD 122064  & 68184  &  15314.844  &  0.246  &  ---  &  23  &   K  \\
HD 122064  & 68184  &  15401.776  &  0.232  &  ---  &  31  &   K  \\
HD 122064  & 68184  &  15413.732  &  0.232  &  ---  &  33  &   K  \\
HD 122064  & 68184  &  14871.013  &  0.355  &  ---  &  41  &   L  \\
HD 122120  & 68337  &  13401.026  &  0.562  &  ---  &  32  &   K  \\
HD 122120  & 68337  &  13483.893  &  0.568  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  13549.796  &  0.573  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  13776.031  &  0.622  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  13933.764  &  0.671  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14131.106  &  0.602  &  ---  &  30  &   K  \\
HD 122120  & 68337  &  14246.898  &  0.609  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14246.904  &  0.610  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14247.824  &  0.613  &  ---  &  38  &   K  \\
HD 122120  & 68337  &  14248.962  &  0.614  &  ---  &  32  &   K  \\
HD 122120  & 68337  &  14250.820  &  0.612  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14251.917  &  0.614  &  ---  &  38  &   K  \\
HD 122120  & 68337  &  14255.897  &  0.608  &  ---  &  33  &   K  \\
HD 122120  & 68337  &  14255.901  &  0.606  &  ---  &  33  &   K  \\
HD 122120  & 68337  &  14277.832  &  0.595  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14278.869  &  0.601  &  ---  &  26  &   K  \\
HD 122120  & 68337  &  14279.851  &  0.613  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14285.867  &  0.626  &  ---  &  21  &   K  \\
HD 122120  & 68337  &  14294.803  &  0.576  &  ---  &  33  &   K  \\
HD 122120  & 68337  &  14300.769  &  0.578  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14304.786  &  0.583  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14305.791  &  0.567  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14306.793  &  0.583  &  ---  &  30  &   K  \\
HD 122120  & 68337  &  14307.812  &  0.560  &  ---  &  34  &   K  \\
HD 122120  & 68337  &  14307.819  &  0.562  &  ---  &  34  &   K  \\
HD 122120  & 68337  &  14308.800  &  0.566  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14308.806  &  0.561  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14309.775  &  0.566  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14309.781  &  0.569  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14310.772  &  0.567  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14310.778  &  0.363  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14311.771  &  0.571  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14312.768  &  0.592  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14313.770  &  0.586  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  14314.799  &  0.598  &  ---  &  32  &   K  \\
HD 122120  & 68337  &  14318.768  &  0.604  &  ---  &  28  &   K  \\
HD 122120  & 68337  &  14335.737  &  0.589  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14455.160  &  0.594  &  ---  &  37  &   K  \\
HD 122120  & 68337  &  14458.173  &  0.598  &  ---  &  30  &   K  \\
HD 122120  & 68337  &  14461.169  &  0.626  &  ---  &  24  &   K  \\
HD 122120  & 68337  &  14671.819  &  0.595  &  ---  &  35  &   K  \\
HD 122120  & 68337  &  14671.825  &  0.596  &  ---  &  35  &   K  \\
HD 122120  & 68337  &  14673.811  &  0.605  &  ---  &  36  &   K  \\
HD 122120  & 68337  &  15016.847  &  0.604  &  ---  &  26  &   K  \\
HD 122120  & 68337  &  15016.849  &  0.599  &  ---  &  25  &   K  \\
HD 122120  & 68337  &  15284.951  &  0.596  &  ---  &  29  &   K  \\
HD 122253  & 68369  &  14216.822  &  0.130  &  ---  &  39  &   K  \\
HD 122253  & 68369  &  14216.932  &  0.130  &  ---  &  38  &   K  \\
HD 122253  & 68369  &  14345.768  &  0.133  &  ---  &  19  &   K  \\
HD 122253  & 68369  &  14674.748  &  0.131  &  ---  &  30  &   K  \\
HD 122253  & 68369  &  14963.896  &  0.132  &  ---  &  31  &   K  \\
HD 122253  & 68369  &  15016.856  &  0.131  &  ---  &  38  &   K  \\
HD 122253  & 68369  &  15256.987  &  0.130  &  ---  &  31  &   K  \\
HD 122253  & 68369  &  15314.844  &  0.131  &  ---  &  30  &   K  \\
HD 122255  & 68458  &  13370.166  &  0.155  &  -4.984  &  57  &   K  \\
HD 122255  & 68458  &  13398.128  &  0.155  &  -4.981  &  90  &   K  \\
HD 122255  & 68458  &  13399.125  &  0.155  &  -4.982  &  92  &   K  \\
HD 122255  & 68458  &  13479.994  &  0.156  &  -4.976  &  70  &   K  \\
HD 122303  & 68469  &  13240.779  &  1.196  &  ---  &  11  &   K  \\
HD 122303  & 68469  &  13426.139  &  1.273  &  ---  &  21  &   K  \\
HD 122303  & 68469  &  13427.062  &  1.254  &  ---  &  25  &   K  \\
HD 122303  & 68469  &  13604.740  &  1.412  &  ---  &  22  &   K  \\
HD 122303  & 68469  &  13777.132  &  1.435  &  ---  &  26  &   K  \\
HD 122303  & 68469  &  13932.827  &  1.298  &  ---  &  22  &   K  \\
HD 122303  & 68469  &  13982.730  &  1.209  &  ---  &  18  &   K  \\
HD 122303  & 68469  &  13983.731  &  1.228  &  ---  &  20  &   K  \\
HD 122303  & 68469  &  13984.737  &  1.236  &  ---  &  14  &   K  \\
HD 122303  & 68469  &  14085.172  &  1.108  &  ---  &  16  &   K  \\
HD 122303  & 68469  &  14139.134  &  1.465  &  ---  &  26  &   K  \\
HD 122303  & 68469  &  14633.839  &  1.151  &  ---  &  26  &   K  \\
HD 122303  & 68469  &  14634.831  &  1.159  &  ---  &  25  &   K  \\
HD 122303  & 68469  &  14635.852  &  1.182  &  ---  &  25  &   K  \\
HD 122303  & 68469  &  14636.786  &  1.178  &  ---  &  26  &   K  \\
HD 122303  & 68469  &  14637.830  &  1.204  &  ---  &  32  &   K  \\
HD 122303  & 68469  &  14637.855  &  1.196  &  ---  &  27  &   K  \\
HD 122303  & 68469  &  14638.915  &  1.153  &  ---  &  20  &   K  \\
HD 122303  & 68469  &  14639.846  &  1.171  &  ---  &  27  &   K  \\
HD 122303  & 68469  &  14640.875  &  1.195  &  ---  &  23  &   K  \\
HD 122303  & 68469  &  14641.844  &  1.329  &  ---  &  21  &   K  \\
HD 122303  & 68469  &  14643.849  &  1.239  &  ---  &  20  &   K  \\
HD 122303  & 68469  &  14671.834  &  1.207  &  ---  &  20  &   K  \\
HD 122303  & 68469  &  14673.825  &  1.142  &  ---  &  23  &   K  \\
HD 122303  & 68469  &  15320.838  &  1.217  &  ---  &  25  &   K  \\
HD 122517  & 68513  &  15261.157  &  0.136  &  -5.168  &  33  &   K  \\
HD 122517  & 68513  &  15350.874  &  0.136  &  -5.170  &  33  &   K  \\
HD 122517  & 68513  &  15372.835  &  0.136  &  -5.169  &  33  &   K  \\
HD 122517  & 68513  &  15373.783  &  0.138  &  -5.161  &  34  &   K  \\
HD 122517  & 68513  &  14218.844  &  0.126  &  -5.230  &  31  &   L  \\
HD 122517  & 68513  &  14309.681  &  0.127  &  -5.225  &  32  &   L  \\
HD 122563  & 68594  &  14257.772  &  0.115  &  -5.310  &  54  &   K  \\
HD 122563  & 68594  &  13069.936  &  0.085  &  -5.624  &  24  &   L  \\
HD 122563  & 68594  &  13069.947  &  0.087  &  -5.594  &  19  &   L  \\
HD 122563  & 68594  &  13078.891  &  0.115  &  -5.304  &  30  &   L  \\
HD 122563  & 68594  &  13079.954  &  0.117  &  -5.292  &  32  &   L  \\
HD 122652  & 68593  &  13426.025  &  0.238  &  ---  &  89  &   K  \\
HD 122652  & 68593  &  13842.043  &  0.243  &  ---  &  80  &   K  \\
HD 122652  & 68593  &  13984.749  &  0.230  &  ---  &  44  &   K  \\
HD 122652  & 68593  &  14689.732  &  0.221  &  ---  &  64  &   K  \\
HD 122652  & 68593  &  15232.064  &  0.223  &  ---  &  62  &   K  \\
HD 122652  & 68593  &  15257.140  &  0.216  &  ---  &  57  &   K  \\
HD 122652  & 68593  &  15406.735  &  0.231  &  ---  &  64  &   K  \\
HD 122652  & 68593  &  12335.982  &  0.222  &  ---  &  52  &   L  \\
HD 122652  & 68593  &  12429.780  &  0.201  &  ---  &  53  &   L  \\
HD 122652  & 68593  &  12834.710  &  0.213  &  ---  &  73  &   L  \\
HD 122652  & 68593  &  12834.721  &  0.210  &  ---  &  56  &   L  \\
HD 122652  & 68593  &  13102.881  &  0.235  &  ---  &  42  &   L  \\
HD 122652  & 68593  &  13155.797  &  0.209  &  ---  &  55  &   L  \\
HD 122652  & 68593  &  13391.021  &  0.223  &  ---  &  48  &   L  \\
HD 122652  & 68593  &  13514.733  &  0.213  &  ---  &  37  &   L  \\
HD 122652  & 68593  &  14135.047  &  0.220  &  ---  &  48  &   L  \\
HD 122652  & 68593  &  14165.975  &  0.207  &  ---  &  45  &   L  \\
HD 122652  & 68593  &  14196.880  &  0.206  &  ---  &  46  &   L  \\
HD 122652  & 68593  &  14866.054  &  0.199  &  ---  &  54  &   L  \\
HD 122683  & 68726  &  13238.748  &  0.220  &  -4.766  &  14  &   K  \\
HD 122683  & 68726  &  13399.162  &  0.215  &  -4.782  &  60  &   K  \\
HD 122683  & 68726  &  13479.940  &  0.214  &  -4.786  &  67  &   K  \\
HD 122683  & 68726  &  13604.725  &  0.209  &  -4.804  &  39  &   K  \\
HD 122683  & 68726  &  14139.152  &  0.216  &  -4.781  &  38  &   K  \\
HD 122742  & 68682  &  13516.769  &  0.158  &  -5.040  &  52  &   L  \\
HD 122742  & 68682  &  14134.050  &  0.149  &  -5.087  &  29  &   L  \\
HD 122742  & 68682  &  14135.958  &  0.163  &  -5.014  &  48  &   L  \\
HD 122742  & 68682  &  14165.980  &  0.164  &  -5.007  &  35  &   L  \\
HD 122742  & 68682  &  14219.847  &  0.147  &  -5.099  &  34  &   L  \\
HD 122742  & 68682  &  14220.842  &  0.162  &  -5.018  &  34  &   L  \\
HD 122742  & 68682  &  14574.877  &  0.180  &  -4.936  &  36  &   L  \\
HD 122742  & 68682  &  14599.770  &  0.211  &  -4.825  &  33  &   L  \\
HD 122742  & 68682  &  14599.789  &  0.190  &  -4.898  &  28  &   L  \\
HD 122742  & 68682  &  14606.791  &  0.172  &  -4.972  &  61  &   L  \\
HD 122742  & 68682  &  14609.869  &  0.176  &  -4.953  &  53  &   L  \\
HD 122742  & 68682  &  14849.072  &  0.172  &  -4.972  &  57  &   L  \\
HD 122742  & 68682  &  14849.077  &  0.173  &  -4.965  &  55  &   L  \\
HD 122742  & 68682  &  14849.083  &  0.174  &  -4.963  &  56  &   L  \\
HD 122742  & 68682  &  14851.086  &  0.175  &  -4.959  &  59  &   L  \\
HD 122742  & 68682  &  14851.092  &  0.179  &  -4.941  &  58  &   L  \\
HD 122973  & 68805  &  13931.832  &  0.348  &  -4.402  &  37  &   K  \\
HD 122973  & 68805  &  13932.747  &  0.345  &  -4.407  &  39  &   K  \\
HD 122973  & 68805  &  13932.772  &  0.344  &  -4.409  &  36  &   K  \\
HD 122973  & 68805  &  13933.840  &  0.345  &  -4.408  &  39  &   K  \\
HD 122973  & 68805  &  13960.814  &  0.338  &  -4.420  &  22  &   K  \\
HD 122973  & 68805  &  13961.762  &  0.342  &  -4.412  &  41  &   K  \\
HD 122973  & 68805  &  13962.739  &  0.348  &  -4.402  &  42  &   K  \\
HD 122973  & 68805  &  13963.803  &  0.346  &  -4.406  &  21  &   K  \\
HD 122973  & 68805  &  14549.011  &  0.372  &  -4.363  &  61  &   K  \\
HD 123239  & 68943  &  14294.818  &  0.142  &  ---  &  23  &   K  \\
HD 123239  & 68943  &  14300.789  &  0.138  &  ---  &  47  &   K  \\
HD 123239  & 68943  &  14339.720  &  0.142  &  ---  &  23  &   K  \\
HD 123239  & 68943  &  14674.783  &  0.138  &  ---  &  36  &   K  \\
HD 123239  & 68943  &  14964.010  &  0.141  &  ---  &  25  &   K  \\
HD 123239  & 68943  &  15016.778  &  0.138  &  ---  &  33  &   K  \\
HD 123239  & 68943  &  15198.116  &  0.136  &  ---  &  22  &   K  \\
HD 123239  & 68943  &  15319.951  &  0.138  &  ---  &  34  &   K  \\
HD 123255  & 68940  &  13411.970  &  0.353  &  ---  &  39  &   L  \\
HD 123265  & 68936  &  13604.762  &  0.152  &  -5.083  &  28  &   K  \\
HD 123265  & 68936  &  14246.829  &  0.151  &  -5.086  &  42  &   K  \\
HD 123265  & 68936  &  14248.860  &  0.150  &  -5.092  &  41  &   K  \\
HD 123265  & 68936  &  14251.857  &  0.152  &  -5.083  &  42  &   K  \\
HD 123613  & 69066  &  13426.030  &  0.153  &  -5.003  &  93  &   K  \\
HD 123613  & 69066  &  13776.119  &  0.151  &  -5.014  &  94  &   K  \\
HD 123812  & 69237  &  14246.836  &  0.172  &  ---  &  36  &   K  \\
HD 123812  & 69237  &  14248.871  &  0.170  &  ---  &  31  &   K  \\
HD 123812  & 69237  &  14635.862  &  0.168  &  ---  &  31  &   K  \\
HD 123929  & 69185  &  13210.712  &  0.132  &  -5.196  &  33  &   L  \\
HD 123929  & 69185  &  13472.921  &  0.151  &  -5.088  &  18  &   L  \\
HD 123929  & 69185  &  13472.947  &  0.120  &  -5.278  &  15  &   L  \\
HD 123929  & 69185  &  13505.808  &  0.150  &  -5.096  &  18  &   L  \\
HD 123929  & 69185  &  13516.778  &  0.138  &  -5.157  &  40  &   L  \\
HD 123929  & 69185  &  13599.677  &  0.132  &  -5.193  &  33  &   L  \\
HD 123929  & 69185  &  13870.772  &  0.136  &  -5.171  &  45  &   L  \\
HD 123929  & 69185  &  14168.942  &  0.134  &  -5.181  &  38  &   L  \\
HD 123929  & 69185  &  14170.979  &  0.130  &  -5.204  &  44  &   L  \\
HD 124106  & 69357  &  13399.165  &  0.401  &  -4.547  &  58  &   K  \\
HD 124106  & 69357  &  13841.950  &  0.475  &  -4.463  &  30  &   K  \\
HD 124106  & 69357  &  15015.831  &  0.378  &  -4.576  &  30  &   K  \\
HD 124106  & 69357  &  15016.775  &  0.377  &  -4.578  &  36  &   K  \\
HD 124106  & 69357  &  15016.776  &  0.376  &  -4.579  &  36  &   K  \\
HD 124106  & 69357  &  15231.128  &  0.428  &  -4.514  &  29  &   K  \\
HD 124106  & 69357  &  15286.024  &  0.404  &  -4.543  &  30  &   K  \\
HD 124106  & 69357  &  15313.848  &  0.401  &  -4.546  &  42  &   K  \\
HD 124115  & 69340  &  12813.707  &  0.217  &  ---  &  39  &   L  \\
HD 124115  & 69340  &  12813.724  &  0.204  &  ---  &  43  &   L  \\
HD 124115  & 69340  &  12831.702  &  0.210  &  ---  &  57  &   L  \\
HD 124115  & 69340  &  12831.711  &  0.204  &  ---  &  56  &   L  \\
HD 124115  & 69340  &  13015.061  &  0.201  &  ---  &  33  &   L  \\
HD 124115  & 69340  &  13068.987  &  0.219  &  ---  &  34  &   L  \\
HD 124115  & 69340  &  13069.905  &  0.209  &  ---  &  45  &   L  \\
HD 124115  & 69340  &  13147.756  &  0.204  &  ---  &  29  &   L  \\
HD 124115  & 69340  &  13482.701  &  0.205  &  ---  &  31  &   L  \\
HD 124115  & 69340  &  13482.713  &  0.201  &  ---  &  32  &   L  \\
HD 124115  & 69340  &  14165.985  &  0.198  &  ---  &  50  &   L  \\
HD 124115  & 69340  &  14196.891  &  0.196  &  ---  &  56  &   L  \\
HD 124115  & 69340  &  14849.090  &  0.194  &  ---  &  68  &   L  \\
HD 124115  & 69340  &  14849.097  &  0.194  &  ---  &  62  &   L  \\
HD 124257A  & ---  &  13426.043  &  0.146  &  -5.111  &  42  &   K  \\
HD 124257A  & ---  &  13430.014  &  0.148  &  -5.099  &  71  &   K  \\
HD 124257A  & ---  &  13842.030  &  0.147  &  -5.102  &  74  &   K  \\
HD 124257B  & ---  &  13426.036  &  0.162  &  -4.982  &  43  &   K  \\
HD 124257B  & ---  &  13430.006  &  0.162  &  -4.986  &  56  &   K  \\
HD 124257B  & ---  &  13842.038  &  0.162  &  -4.983  &  54  &   K  \\
HD 124257B  & ---  &  13984.752  &  0.163  &  -4.976  &  38  &   K  \\
HD 124292  & 69414  &  13399.170  &  0.156  &  -5.001  &  69  &   K  \\
HD 124292  & 69414  &  13551.828  &  0.156  &  -4.999  &  69  &   K  \\
HD 124292  & 69414  &  13602.763  &  0.157  &  -4.992  &  62  &   K  \\
HD 124292  & 69414  &  13777.128  &  0.155  &  -5.005  &  73  &   K  \\
HD 124292  & 69414  &  13932.822  &  0.157  &  -4.993  &  67  &   K  \\
HD 124292  & 69414  &  13984.741  &  0.157  &  -4.992  &  55  &   K  \\
HD 124292  & 69414  &  14139.129  &  0.157  &  -4.995  &  64  &   K  \\
HD 124292  & 69414  &  14634.828  &  0.160  &  -4.976  &  51  &   K  \\
HD 124292  & 69414  &  14635.854  &  0.159  &  -4.979  &  51  &   K  \\
HD 124292  & 69414  &  14636.790  &  0.159  &  -4.982  &  51  &   K  \\
HD 124292  & 69414  &  14637.845  &  0.159  &  -4.984  &  57  &   K  \\
HD 124292  & 69414  &  14637.859  &  0.160  &  -4.977  &  51  &   K  \\
HD 124292  & 69414  &  14638.919  &  0.157  &  -4.992  &  44  &   K  \\
HD 124292  & 69414  &  14639.853  &  0.159  &  -4.980  &  50  &   K  \\
HD 124292  & 69414  &  14640.879  &  0.159  &  -4.983  &  49  &   K  \\
HD 124292  & 69414  &  14641.867  &  0.158  &  -4.987  &  49  &   K  \\
HD 124292  & 69414  &  14643.854  &  0.157  &  -4.994  &  48  &   K  \\
HD 124292  & 69414  &  14688.753  &  0.158  &  -4.990  &  50  &   K  \\
HD 124292  & 69414  &  14689.750  &  0.156  &  -4.999  &  50  &   K  \\
HD 124292  & 69414  &  14839.178  &  0.159  &  -4.980  &  52  &   K  \\
HD 124292  & 69414  &  14983.791  &  0.157  &  -4.994  &  50  &   K  \\
HD 124292  & 69414  &  14984.822  &  0.156  &  -4.998  &  50  &   K  \\
HD 124292  & 69414  &  14985.946  &  0.156  &  -4.998  &  49  &   K  \\
HD 124292  & 69414  &  14986.835  &  0.157  &  -4.995  &  51  &   K  \\
HD 124292  & 69414  &  14987.779  &  0.156  &  -4.998  &  51  &   K  \\
HD 124292  & 69414  &  14988.797  &  0.157  &  -4.996  &  51  &   K  \\
HD 124292  & 69414  &  15041.850  &  0.155  &  -5.006  &  30  &   K  \\
HD 124292  & 69414  &  15042.865  &  0.152  &  -5.029  &  14  &   K  \\
HD 124292  & 69414  &  15043.832  &  0.156  &  -4.998  &  37  &   K  \\
HD 124292  & 69414  &  15044.803  &  0.157  &  -4.997  &  45  &   K  \\
HD 124292  & 69414  &  15048.744  &  0.158  &  -4.989  &  23  &   K  \\
HD 124292  & 69414  &  15189.169  &  0.156  &  -4.998  &  48  &   K  \\
HD 124292  & 69414  &  15191.170  &  0.157  &  -4.998  &  50  &   K  \\
HD 124292  & 69414  &  15192.162  &  0.157  &  -4.993  &  49  &   K  \\
HD 124292  & 69414  &  15193.151  &  0.157  &  -4.996  &  50  &   K  \\
HD 124292  & 69414  &  15197.155  &  0.156  &  -5.005  &  50  &   K  \\
HD 124292  & 69414  &  15198.122  &  0.155  &  -5.011  &  45  &   K  \\
HD 124292  & 69414  &  15199.158  &  0.157  &  -4.992  &  51  &   K  \\
HD 124292  & 69414  &  15231.119  &  0.157  &  -4.994  &  51  &   K  \\
HD 124292  & 69414  &  15256.944  &  0.157  &  -4.994  &  46  &   K  \\
HD 124292  & 69414  &  12426.800  &  0.166  &  -4.937  &  38  &   L  \\
HD 124292  & 69414  &  12427.780  &  0.145  &  -5.082  &  16  &   L  \\
HD 124292  & 69414  &  12427.790  &  0.163  &  -4.954  &  17  &   L  \\
HD 124292  & 69414  &  12428.817  &  0.168  &  -4.928  &  30  &   L  \\
HD 124292  & 69414  &  12831.722  &  0.172  &  -4.901  &  35  &   L  \\
HD 124292  & 69414  &  12831.734  &  0.183  &  -4.845  &  31  &   L  \\
HD 124553  & 69564  &  13157.791  &  0.168  &  -4.922  &  52  &   L  \\
HD 124553  & 69564  &  13179.780  &  0.199  &  -4.771  &  26  &   L  \\
HD 124553  & 69564  &  13179.802  &  0.211  &  -4.727  &  23  &   L  \\
HD 124553  & 69564  &  13179.820  &  0.204  &  -4.754  &  22  &   L  \\
HD 124553  & 69564  &  13470.929  &  0.158  &  -4.984  &  29  &   L  \\
HD 124553  & 69564  &  13503.882  &  0.177  &  -4.873  &  18  &   L  \\
HD 124553  & 69564  &  13517.875  &  0.174  &  -4.888  &  22  &   L  \\
HD 124553  & 69564  &  13517.894  &  0.190  &  -4.812  &  22  &   L  \\
HD 124553  & 69564  &  13870.794  &  0.160  &  -4.973  &  52  &   L  \\
HD 124553  & 69564  &  13905.773  &  0.159  &  -4.981  &  19  &   L  \\
HD 124553  & 69564  &  13905.796  &  0.186  &  -4.831  &  20  &   L  \\
HD 124553  & 69564  &  13905.818  &  0.208  &  -4.739  &  17  &   L  \\
HD 124553  & 69564  &  13921.710  &  0.165  &  -4.938  &  48  &   L  \\
HD 124553  & 69564  &  14147.002  &  0.159  &  -4.977  &  25  &   L  \\
HD 124553  & 69564  &  14169.992  &  0.153  &  -5.020  &  45  &   L  \\
HD 124553  & 69564  &  14616.763  &  0.167  &  -4.926  &  30  &   L  \\
HD 124553  & 69564  &  14616.786  &  0.154  &  -5.010  &  29  &   L  \\
HD 124553  & 69564  &  14847.083  &  0.143  &  -5.102  &  55  &   L  \\
HD 124641  & 69513  &  14216.931  &  0.122  &  ---  &  30  &   K  \\
HD 124641  & 69513  &  14345.769  &  0.123  &  ---  &  17  &   K  \\
HD 124641  & 69513  &  14633.950  &  0.123  &  ---  &  24  &   K  \\
HD 124641  & 69513  &  14956.936  &  0.122  &  ---  &  26  &   K  \\
HD 124641  & 69513  &  15081.743  &  0.122  &  ---  &  18  &   K  \\
HD 124641  & 69513  &  15197.177  &  0.120  &  ---  &  27  &   K  \\
HD 124641  & 69513  &  15376.830  &  0.123  &  ---  &  26  &   K  \\
HD 124642  & 69526  &  13426.050  &  0.739  &  ---  &  44  &   K  \\
HD 124642  & 69526  &  13479.017  &  0.789  &  ---  &  45  &   K  \\
HD 124642  & 69526  &  13776.124  &  0.747  &  ---  &  46  &   K  \\
HD 124642  & 69526  &  15256.992  &  0.754  &  ---  &  32  &   K  \\
HD 124642  & 69526  &  12427.801  &  0.734  &  ---  &  11  &   L  \\
HD 124642  & 69526  &  12428.831  &  0.878  &  ---  &  19  &   L  \\
HD 124642  & 69526  &  12834.731  &  0.792  &  ---  &  29  &   L  \\
HD 124642  & 69526  &  12834.744  &  0.826  &  ---  &  25  &   L  \\
HD 124642  & 69526  &  13108.910  &  0.521  &  ---  &  13  &   L  \\
HD 124642  & 69526  &  13108.932  &  2.045  &  ---  &  12  &   L  \\
HD 124694  & 69518  &  13156.761  &  0.328  &  ---  &  51  &   L  \\
HD 124694  & 69518  &  13482.729  &  0.306  &  ---  &  42  &   L  \\
HD 124755  & 69569  &  12389.804  &  0.117  &  ---  &  24  &   L  \\
HD 124755  & 69569  &  12429.791  &  0.106  &  ---  &  47  &   L  \\
HD 124755  & 69569  &  12794.760  &  0.104  &  ---  &  31  &   L  \\
HD 124755  & 69569  &  12794.782  &  0.094  &  ---  &  30  &   L  \\
HD 124755  & 69569  &  12794.805  &  0.101  &  ---  &  30  &   L  \\
HD 124755  & 69569  &  12832.696  &  0.092  &  ---  &  55  &   L  \\
HD 124755  & 69569  &  12832.703  &  0.095  &  ---  &  49  &   L  \\
HD 124755  & 69569  &  13015.069  &  0.108  &  ---  &  45  &   L  \\
HD 124755  & 69569  &  13069.916  &  0.101  &  ---  &  33  &   L  \\
HD 124755  & 69569  &  13081.987  &  0.118  &  ---  &  27  &   L  \\
HD 124755  & 69569  &  13391.028  &  0.100  &  ---  &  39  &   L  \\
HD 124755  & 69569  &  13482.741  &  0.105  &  ---  &  30  &   L  \\
HD 124755  & 69569  &  13514.741  &  0.099  &  ---  &  34  &   L  \\
HD 124755  & 69569  &  13923.706  &  0.092  &  ---  &  24  &   L  \\
HD 124755  & 69569  &  13923.729  &  0.106  &  ---  &  24  &   L  \\
HD 124755  & 69569  &  13926.706  &  0.113  &  ---  &  25  &   L  \\
HD 124755  & 69569  &  13926.729  &  0.130  &  ---  &  25  &   L  \\
HD 124755  & 69569  &  14135.941  &  0.082  &  ---  &  25  &   L  \\
HD 124755  & 69569  &  14220.853  &  0.093  &  ---  &  39  &   L  \\
HD 124755  & 69569  &  14253.745  &  0.097  &  ---  &  44  &   L  \\
HD 124755  & 69569  &  14547.969  &  0.099  &  ---  &  41  &   L  \\
HD 125184  & 69881  &  13238.756  &  0.153  &  -5.048  &  66  &   K  \\
HD 125184  & 69881  &  13426.134  &  0.148  &  -5.084  &  72  &   K  \\
HD 125184  & 69881  &  13483.906  &  0.146  &  -5.100  &  72  &   K  \\
HD 125184  & 69881  &  13551.830  &  0.144  &  -5.116  &  71  &   K  \\
HD 125184  & 69881  &  13602.765  &  0.153  &  -5.049  &  62  &   K  \\
HD 125184  & 69881  &  13777.126  &  0.147  &  -5.092  &  75  &   K  \\
HD 125184  & 69881  &  13806.992  &  0.150  &  -5.071  &  73  &   K  \\
HD 125184  & 69881  &  13838.012  &  0.148  &  -5.086  &  66  &   K  \\
HD 125184  & 69881  &  13841.837  &  0.151  &  -5.065  &  62  &   K  \\
HD 125184  & 69881  &  13926.828  &  0.145  &  -5.106  &  67  &   K  \\
HD 125184  & 69881  &  13927.857  &  0.146  &  -5.098  &  67  &   K  \\
HD 125184  & 69881  &  13984.742  &  0.147  &  -5.094  &  46  &   K  \\
HD 125184  & 69881  &  14918.896  &  0.158  &  -5.027  &  21  &   L  \\
HD 125184  & 69881  &  14918.908  &  0.163  &  -5.001  &  22  &   L  \\
HD 125184  & 69881  &  14918.919  &  0.165  &  -4.989  &  21  &   L  \\
HD 125217  & 69908  &  14257.777  &  0.160  &  ---  &  33  &   K  \\
HD 125217  & 69908  &  14279.770  &  0.163  &  ---  &  48  &   K  \\
HD 125217  & 69908  &  14339.721  &  0.162  &  ---  &  23  &   K  \\
HD 125217  & 69908  &  14674.788  &  0.158  &  ---  &  24  &   K  \\
HD 125217  & 69908  &  14964.012  &  0.162  &  ---  &  25  &   K  \\
HD 125217  & 69908  &  15044.787  &  0.160  &  ---  &  26  &   K  \\
HD 125217  & 69908  &  15257.049  &  0.158  &  ---  &  26  &   K  \\
HD 125217  & 69908  &  15286.027  &  0.157  &  ---  &  25  &   K  \\
HD 125217  & 69908  &  15379.753  &  0.157  &  ---  &  26  &   K  \\
HD 125390  & 69888  &  14216.929  &  0.136  &  ---  &  29  &   K  \\
HD 125390  & 69888  &  14345.771  &  0.136  &  ---  &  21  &   K  \\
HD 125390  & 69888  &  14633.951  &  0.139  &  ---  &  26  &   K  \\
HD 125390  & 69888  &  14986.912  &  0.136  &  ---  &  28  &   K  \\
HD 125390  & 69888  &  15048.824  &  0.137  &  ---  &  33  &   K  \\
HD 125390  & 69888  &  15198.166  &  0.137  &  ---  &  28  &   K  \\
HD 125390  & 69888  &  15256.988  &  0.135  &  ---  &  29  &   K  \\
HD 125390  & 69888  &  15378.776  &  0.137  &  ---  &  29  &   K  \\
HD 125455  & 70016  &  13240.784  &  0.178  &  -4.978  &  40  &   K  \\
HD 125455  & 70016  &  13399.173  &  0.173  &  -4.994  &  58  &   K  \\
HD 125455  & 70016  &  13399.177  &  0.174  &  -4.990  &  60  &   K  \\
HD 125455  & 70016  &  13551.831  &  0.169  &  -5.010  &  60  &   K  \\
HD 125455  & 70016  &  13551.834  &  0.169  &  -5.010  &  59  &   K  \\
HD 125455  & 70016  &  13602.768  &  0.172  &  -5.000  &  53  &   K  \\
HD 125455  & 70016  &  13602.770  &  0.173  &  -4.995  &  53  &   K  \\
HD 125455  & 70016  &  13777.122  &  0.170  &  -5.007  &  62  &   K  \\
HD 125455  & 70016  &  13777.124  &  0.171  &  -5.005  &  62  &   K  \\
HD 125455  & 70016  &  13932.817  &  0.168  &  -5.016  &  58  &   K  \\
HD 125455  & 70016  &  13932.820  &  0.168  &  -5.015  &  57  &   K  \\
HD 125455  & 70016  &  14139.126  &  0.168  &  -5.016  &  55  &   K  \\
HD 125455  & 70016  &  14139.128  &  0.168  &  -5.017  &  55  &   K  \\
HD 125455  & 70016  &  14634.836  &  0.176  &  -4.984  &  44  &   K  \\
HD 125455  & 70016  &  14635.856  &  0.177  &  -4.980  &  44  &   K  \\
HD 125455  & 70016  &  14636.791  &  0.178  &  -4.976  &  44  &   K  \\
HD 125455  & 70016  &  14637.846  &  0.178  &  -4.978  &  49  &   K  \\
HD 125455  & 70016  &  14637.860  &  0.178  &  -4.977  &  43  &   K  \\
HD 125455  & 70016  &  14638.921  &  0.179  &  -4.973  &  39  &   K  \\
HD 125455  & 70016  &  14639.854  &  0.181  &  -4.967  &  43  &   K  \\
HD 125455  & 70016  &  14640.880  &  0.182  &  -4.962  &  43  &   K  \\
HD 125455  & 70016  &  14641.871  &  0.183  &  -4.958  &  42  &   K  \\
HD 125455  & 70016  &  14643.855  &  0.184  &  -4.954  &  41  &   K  \\
HD 125455  & 70016  &  14688.768  &  0.182  &  -4.962  &  42  &   K  \\
HD 125455  & 70016  &  14689.768  &  0.183  &  -4.960  &  42  &   K  \\
HD 125455  & 70016  &  14986.936  &  0.206  &  -4.882  &  42  &   K  \\
HD 125455  & 70016  &  15015.832  &  0.186  &  -4.947  &  43  &   K  \\
HD 125455  & 70016  &  15314.858  &  0.198  &  -4.907  &  42  &   K  \\
HD 125455  & 70016  &  15377.780  &  0.192  &  -4.929  &  39  &   K  \\
HD 125455  & 70016  &  15377.781  &  0.191  &  -4.931  &  39  &   K  \\
HD 125490  & 70038  &  13157.798  &  0.174  &  ---  &  39  &   L  \\
HD 125607  & 70003  &  14216.927  &  0.137  &  ---  &  32  &   K  \\
HD 125607  & 70003  &  14345.771  &  0.138  &  ---  &  21  &   K  \\
HD 125607  & 70003  &  14633.953  &  0.139  &  ---  &  28  &   K  \\
HD 125607  & 70003  &  14956.934  &  0.140  &  ---  &  30  &   K  \\
HD 125607  & 70003  &  15081.746  &  0.139  &  ---  &  33  &   K  \\
HD 125607  & 70003  &  15198.167  &  0.137  &  ---  &  29  &   K  \\
HD 125607  & 70003  &  15406.755  &  0.139  &  ---  &  32  &   K  \\
HD 125612  & 70123  &  13604.755  &  0.179  &  -4.879  &  34  &   K  \\
HD 125612  & 70123  &  13754.128  &  0.172  &  -4.914  &  77  &   K  \\
HD 125612  & 70123  &  13776.153  &  0.174  &  -4.903  &  42  &   K  \\
HD 125612  & 70123  &  13777.119  &  0.174  &  -4.903  &  43  &   K  \\
HD 125612  & 70123  &  13838.015  &  0.179  &  -4.881  &  43  &   K  \\
HD 125612  & 70123  &  13841.949  &  0.176  &  -4.894  &  39  &   K  \\
HD 125612  & 70123  &  13927.790  &  0.181  &  -4.869  &  42  &   K  \\
HD 125612  & 70123  &  13961.751  &  0.183  &  -4.860  &  38  &   K  \\
HD 125612  & 70123  &  13962.741  &  0.183  &  -4.862  &  40  &   K  \\
HD 125612  & 70123  &  13981.729  &  0.182  &  -4.862  &  34  &   K  \\
HD 125612  & 70123  &  13983.740  &  0.182  &  -4.863  &  25  &   K  \\
HD 125612  & 70123  &  13984.729  &  0.182  &  -4.865  &  33  &   K  \\
HD 125612  & 70123  &  14130.134  &  0.186  &  -4.847  &  46  &   K  \\
HD 125612  & 70123  &  14139.124  &  0.186  &  -4.844  &  43  &   K  \\
HD 125612  & 70123  &  14251.828  &  0.185  &  -4.850  &  72  &   K  \\
HD 125612  & 70123  &  14318.779  &  0.183  &  -4.859  &  70  &   K  \\
HD 125612  & 70123  &  14545.080  &  0.185  &  -4.852  &  71  &   K  \\
HD 125612  & 70123  &  14549.017  &  0.182  &  -4.864  &  57  &   K  \\
HD 125612  & 70123  &  14633.849  &  0.180  &  -4.873  &  55  &   K  \\
HD 125612  & 70123  &  14634.846  &  0.181  &  -4.867  &  55  &   K  \\
HD 125612  & 70123  &  14639.862  &  0.179  &  -4.877  &  53  &   K  \\
HD 125612  & 70123  &  14639.868  &  0.179  &  -4.880  &  58  &   K  \\
HD 125612  & 70123  &  14674.786  &  0.176  &  -4.893  &  52  &   K  \\
HD 125612  & 70123  &  14839.123  &  0.178  &  -4.882  &  53  &   K  \\
HD 125612  & 70123  &  14956.998  &  0.177  &  -4.890  &  54  &   K  \\
HD 125612  & 70123  &  14984.844  &  0.178  &  -4.883  &  55  &   K  \\
HD 125612  & 70123  &  15015.834  &  0.176  &  -4.894  &  55  &   K  \\
HD 125612  & 70123  &  15044.807  &  0.170  &  -4.926  &  33  &   K  \\
HD 125612  & 70123  &  15231.130  &  0.177  &  -4.890  &  53  &   K  \\
HD 125612  & 70123  &  15343.779  &  0.182  &  -4.865  &  54  &   K  \\
HD 125612  & 70123  &  15344.821  &  0.183  &  -4.857  &  56  &   K  \\
HD 125612  & 70123  &  15350.908  &  0.184  &  -4.855  &  53  &   K  \\
HD 125612  & 70123  &  15351.814  &  0.181  &  -4.867  &  56  &   K  \\
HD 125612  & 70123  &  15351.853  &  0.181  &  -4.867  &  49  &   K  \\
HD 125612  & 70123  &  15351.854  &  0.180  &  -4.873  &  49  &   K  \\
HD 125612  & 70123  &  15372.781  &  0.181  &  -4.867  &  56  &   K  \\
HD 125612  & 70123  &  15373.765  &  0.181  &  -4.870  &  56  &   K  \\
HD 125612  & 70123  &  15374.910  &  0.178  &  -4.884  &  52  &   K  \\
HD 125612  & 70123  &  15375.751  &  0.178  &  -4.884  &  55  &   K  \\
HD 125612  & 70123  &  15376.762  &  0.179  &  -4.879  &  56  &   K  \\
HD 125612  & 70123  &  15377.794  &  0.182  &  -4.866  &  56  &   K  \\
HD 125612  & 70123  &  15379.755  &  0.183  &  -4.861  &  56  &   K  \\
HD 125612  & 70123  &  15380.779  &  0.183  &  -4.859  &  56  &   K  \\
HD 125612  & 70123  &  15395.882  &  0.180  &  -4.873  &  48  &   K  \\
HD 125612  & 70123  &  15396.837  &  0.181  &  -4.869  &  40  &   K  \\
HD 125612  & 70123  &  15400.816  &  0.180  &  -4.872  &  51  &   K  \\
HD 125612  & 70123  &  15402.797  &  0.182  &  -4.863  &  49  &   K  \\
HD 125612  & 70123  &  15403.776  &  0.184  &  -4.856  &  52  &   K  \\
HD 125612  & 70123  &  15404.821  &  0.183  &  -4.857  &  42  &   K  \\
HD 125612  & 70123  &  15405.798  &  0.184  &  -4.854  &  52  &   K  \\
HD 125612  & 70123  &  15406.798  &  0.184  &  -4.854  &  53  &   K  \\
HD 125612  & 70123  &  15407.783  &  0.183  &  -4.859  &  52  &   K  \\
HD 125612  & 70123  &  15410.768  &  0.180  &  -4.876  &  53  &   K  \\
HD 126053  & 70319  &  13240.786  &  0.162  &  -4.963  &  60  &   K  \\
HD 126053  & 70319  &  13425.139  &  0.163  &  -4.957  &  80  &   K  \\
HD 126053  & 70319  &  13425.141  &  0.163  &  -4.955  &  80  &   K  \\
HD 126053  & 70319  &  13425.142  &  0.163  &  -4.957  &  81  &   K  \\
HD 126053  & 70319  &  13479.988  &  0.162  &  -4.961  &  81  &   K  \\
HD 126053  & 70319  &  13479.989  &  0.162  &  -4.962  &  80  &   K  \\
HD 126053  & 70319  &  13479.991  &  0.162  &  -4.964  &  80  &   K  \\
HD 126053  & 70319  &  13551.836  &  0.163  &  -4.958  &  80  &   K  \\
HD 126053  & 70319  &  13551.837  &  0.163  &  -4.956  &  80  &   K  \\
HD 126053  & 70319  &  13551.838  &  0.162  &  -4.960  &  81  &   K  \\
HD 126053  & 70319  &  13602.771  &  0.163  &  -4.954  &  73  &   K  \\
HD 126053  & 70319  &  13602.774  &  0.163  &  -4.955  &  72  &   K  \\
HD 126053  & 70319  &  13602.775  &  0.164  &  -4.950  &  73  &   K  \\
HD 126053  & 70319  &  13777.115  &  0.163  &  -4.956  &  83  &   K  \\
HD 126053  & 70319  &  13777.116  &  0.163  &  -4.953  &  82  &   K  \\
HD 126053  & 70319  &  13777.117  &  0.163  &  -4.953  &  84  &   K  \\
HD 126053  & 70319  &  13932.813  &  0.164  &  -4.950  &  79  &   K  \\
HD 126053  & 70319  &  13932.814  &  0.164  &  -4.951  &  79  &   K  \\
HD 126053  & 70319  &  13932.815  &  0.164  &  -4.951  &  78  &   K  \\
HD 126053  & 70319  &  14139.144  &  0.164  &  -4.952  &  74  &   K  \\
HD 126053  & 70319  &  14139.145  &  0.164  &  -4.949  &  74  &   K  \\
HD 126053  & 70319  &  14139.146  &  0.164  &  -4.950  &  74  &   K  \\
HD 126053  & 70319  &  14547.043  &  0.162  &  -4.962  &  75  &   K  \\
HD 126053  & 70319  &  14634.837  &  0.165  &  -4.944  &  60  &   K  \\
HD 126053  & 70319  &  14635.857  &  0.165  &  -4.943  &  59  &   K  \\
HD 126053  & 70319  &  14636.793  &  0.166  &  -4.940  &  59  &   K  \\
HD 126053  & 70319  &  14637.847  &  0.166  &  -4.938  &  67  &   K  \\
HD 126053  & 70319  &  14637.862  &  0.166  &  -4.939  &  58  &   K  \\
HD 126053  & 70319  &  14638.922  &  0.166  &  -4.938  &  54  &   K  \\
HD 126053  & 70319  &  14639.854  &  0.167  &  -4.934  &  58  &   K  \\
HD 126053  & 70319  &  14640.882  &  0.166  &  -4.936  &  57  &   K  \\
HD 126053  & 70319  &  14641.876  &  0.166  &  -4.935  &  57  &   K  \\
HD 126053  & 70319  &  14643.856  &  0.166  &  -4.939  &  58  &   K  \\
HD 126053  & 70319  &  14688.769  &  0.166  &  -4.940  &  57  &   K  \\
HD 126053  & 70319  &  14689.770  &  0.165  &  -4.946  &  57  &   K  \\
HD 126053  & 70319  &  14719.716  &  0.166  &  -4.939  &  53  &   K  \\
HD 126053  & 70319  &  14720.714  &  0.166  &  -4.940  &  53  &   K  \\
HD 126053  & 70319  &  14721.714  &  0.166  &  -4.940  &  52  &   K  \\
HD 126053  & 70319  &  14724.713  &  0.165  &  -4.945  &  40  &   K  \\
HD 126053  & 70319  &  14926.978  &  0.164  &  -4.948  &  58  &   K  \\
HD 126053  & 70319  &  14928.055  &  0.164  &  -4.948  &  61  &   K  \\
HD 126053  & 70319  &  14929.966  &  0.164  &  -4.950  &  59  &   K  \\
HD 126053  & 70319  &  15188.172  &  0.166  &  -4.940  &  56  &   K  \\
HD 126053  & 70319  &  15189.170  &  0.165  &  -4.941  &  57  &   K  \\
HD 126053  & 70319  &  15199.179  &  0.164  &  -4.947  &  59  &   K  \\
HD 126053  & 70319  &  15314.856  &  0.164  &  -4.949  &  57  &   K  \\
HD 126053  & 70319  &  15377.783  &  0.166  &  -4.940  &  53  &   K  \\
HD 126053  & 70319  &  15377.783  &  0.166  &  -4.939  &  52  &   K  \\
HD 126053  & 70319  &  12376.840  &  0.187  &  -4.828  &  26  &   L  \\
HD 126053  & 70319  &  12376.868  &  0.231  &  -4.661  &  24  &   L  \\
HD 126053  & 70319  &  12388.856  &  0.171  &  -4.907  &  36  &   L  \\
HD 126053  & 70319  &  12388.885  &  0.174  &  -4.893  &  39  &   L  \\
HD 126053  & 70319  &  12427.813  &  0.163  &  -4.955  &  23  &   L  \\
HD 126053  & 70319  &  12428.769  &  0.176  &  -4.883  &  43  &   L  \\
HD 126053  & 70319  &  12793.780  &  0.180  &  -4.861  &  40  &   L  \\
HD 126053  & 70319  &  12793.803  &  0.184  &  -4.843  &  38  &   L  \\
HD 126053  & 70319  &  12793.825  &  0.184  &  -4.844  &  37  &   L  \\
HD 126053  & 70319  &  12813.740  &  0.183  &  -4.846  &  44  &   L  \\
HD 126053  & 70319  &  12813.755  &  0.179  &  -4.867  &  42  &   L  \\
HD 126053  & 70319  &  12831.744  &  0.187  &  -4.829  &  41  &   L  \\
HD 126053  & 70319  &  12831.753  &  0.174  &  -4.895  &  40  &   L  \\
HD 126053  & 70319  &  13069.923  &  0.172  &  -4.902  &  31  &   L  \\
HD 126053  & 70319  &  13080.984  &  0.178  &  -4.872  &  34  &   L  \\
HD 126053  & 70319  &  13081.007  &  0.184  &  -4.840  &  32  &   L  \\
HD 126053  & 70319  &  13147.778  &  0.198  &  -4.781  &  28  &   L  \\
HD 126053  & 70319  &  13147.801  &  0.174  &  -4.895  &  29  &   L  \\
HD 126053  & 70319  &  13149.785  &  0.211  &  -4.731  &  20  &   L  \\
HD 126053  & 70319  &  13149.808  &  0.194  &  -4.797  &  18  &   L  \\
HD 126053  & 70319  &  13149.830  &  0.178  &  -4.869  &  17  &   L  \\
HD 126053  & 70319  &  13155.805  &  0.174  &  -4.893  &  46  &   L  \\
HD 126053  & 70319  &  13156.752  &  0.177  &  -4.875  &  47  &   L  \\
HD 126053  & 70319  &  13391.035  &  0.180  &  -4.863  &  52  &   L  \\
HD 126053  & 70319  &  13392.054  &  0.175  &  -4.885  &  47  &   L  \\
HD 126053  & 70319  &  13393.026  &  0.175  &  -4.886  &  60  &   L  \\
HD 126053  & 70319  &  13460.923  &  0.174  &  -4.892  &  31  &   L  \\
HD 126053  & 70319  &  13460.946  &  0.188  &  -4.826  &  32  &   L  \\
HD 126053  & 70319  &  13482.750  &  0.196  &  -4.790  &  38  &   L  \\
HD 126053  & 70319  &  13514.775  &  0.208  &  -4.741  &  39  &   L  \\
HD 126053  & 70319  &  13745.083  &  0.184  &  -4.841  &  47  &   L  \\
HD 126053  & 70319  &  13774.021  &  0.182  &  -4.850  &  97  &   L  \\
HD 126053  & 70319  &  13775.039  &  0.175  &  -4.886  &  93  &   L  \\
HD 126053  & 70319  &  13924.705  &  0.189  &  -4.821  &  29  &   L  \\
HD 126053  & 70319  &  13924.729  &  0.178  &  -4.873  &  26  &   L  \\
HD 126053  & 70319  &  13924.748  &  0.204  &  -4.756  &  25  &   L  \\
HD 126053  & 70319  &  14134.056  &  0.181  &  -4.857  &  47  &   L  \\
HD 126053  & 70319  &  14165.992  &  0.178  &  -4.871  &  47  &   L  \\
HD 126053  & 70319  &  14220.847  &  0.175  &  -4.886  &  54  &   L  \\
HD 126053  & 70319  &  14548.969  &  0.183  &  -4.845  &  46  &   L  \\
HD 126203  & 70434  &  13398.134  &  0.156  &  -4.985  &  86  &   K  \\
HD 126203  & 70434  &  13399.130  &  0.156  &  -4.988  &  88  &   K  \\
HD 126203  & 70434  &  13401.136  &  0.157  &  -4.980  &  84  &   K  \\
HD 126203  & 70434  &  13429.085  &  0.157  &  -4.980  &  80  &   K  \\
HD 126203  & 70434  &  13933.776  &  0.156  &  -4.985  &  49  &   K  \\
HD 126203  & 70434  &  13934.780  &  0.157  &  -4.982  &  46  &   K  \\
HD 126203  & 70434  &  13960.812  &  0.158  &  -4.970  &  31  &   K  \\
HD 126203  & 70434  &  13961.760  &  0.159  &  -4.966  &  45  &   K  \\
HD 126203  & 70434  &  13962.764  &  0.158  &  -4.972  &  45  &   K  \\
HD 126203  & 70434  &  14246.847  &  0.156  &  -4.985  &  58  &   K  \\
HD 126532  & 70500  &  13401.067  &  0.202  &  -4.906  &  58  &   K  \\
HD 126532  & 70500  &  13776.129  &  0.197  &  -4.919  &  62  &   K  \\
HD 126583  & 70557  &  13240.789  &  0.174  &  -4.952  &  59  &   K  \\
HD 126583  & 70557  &  13426.130  &  0.176  &  -4.946  &  70  &   K  \\
HD 126583  & 70557  &  13429.977  &  0.178  &  -4.936  &  59  &   K  \\
HD 126583  & 70557  &  13429.980  &  0.178  &  -4.937  &  60  &   K  \\
HD 126583  & 70557  &  13429.983  &  0.177  &  -4.938  &  61  &   K  \\
HD 126583  & 70557  &  13841.939  &  0.195  &  -4.867  &  64  &   K  \\
HD 126583  & 70557  &  14139.141  &  0.204  &  -4.837  &  63  &   K  \\
HD 126614  & 70623  &  13425.134  &  0.144  &  ---  &  55  &   K  \\
HD 126614  & 70623  &  13777.111  &  0.143  &  ---  &  66  &   K  \\
HD 126614  & 70623  &  13838.020  &  0.145  &  ---  &  33  &   K  \\
HD 126614  & 70623  &  14131.155  &  0.146  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  14246.945  &  0.149  &  ---  &  48  &   K  \\
HD 126614  & 70623  &  14246.952  &  0.148  &  ---  &  42  &   K  \\
HD 126614  & 70623  &  14247.941  &  0.148  &  ---  &  58  &   K  \\
HD 126614  & 70623  &  14248.902  &  0.149  &  ---  &  59  &   K  \\
HD 126614  & 70623  &  14251.835  &  0.149  &  ---  &  62  &   K  \\
HD 126614  & 70623  &  14255.780  &  0.148  &  ---  &  53  &   K  \\
HD 126614  & 70623  &  14255.783  &  0.148  &  ---  &  53  &   K  \\
HD 126614  & 70623  &  14277.757  &  0.146  &  ---  &  60  &   K  \\
HD 126614  & 70623  &  14278.763  &  0.146  &  ---  &  60  &   K  \\
HD 126614  & 70623  &  14285.776  &  0.148  &  ---  &  51  &   K  \\
HD 126614  & 70623  &  14294.831  &  0.146  &  ---  &  57  &   K  \\
HD 126614  & 70623  &  14300.804  &  0.145  &  ---  &  58  &   K  \\
HD 126614  & 70623  &  14493.095  &  0.147  &  ---  &  53  &   K  \\
HD 126614  & 70623  &  14493.171  &  0.147  &  ---  &  48  &   K  \\
HD 126614  & 70623  &  14549.014  &  0.146  &  ---  &  49  &   K  \\
HD 126614  & 70623  &  14639.857  &  0.148  &  ---  &  47  &   K  \\
HD 126614  & 70623  &  14839.127  &  0.146  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  14839.131  &  0.147  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  14865.170  &  0.145  &  ---  &  26  &   K  \\
HD 126614  & 70623  &  14866.071  &  0.144  &  ---  &  20  &   K  \\
HD 126614  & 70623  &  14866.077  &  0.145  &  ---  &  25  &   K  \\
HD 126614  & 70623  &  14866.084  &  0.144  &  ---  &  37  &   K  \\
HD 126614  & 70623  &  14927.916  &  0.143  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  14929.095  &  0.143  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14930.034  &  0.144  &  ---  &  33  &   K  \\
HD 126614  & 70623  &  14930.042  &  0.143  &  ---  &  36  &   K  \\
HD 126614  & 70623  &  14964.018  &  0.144  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14964.021  &  0.143  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14964.024  &  0.143  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14983.794  &  0.144  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  14984.849  &  0.146  &  ---  &  47  &   K  \\
HD 126614  & 70623  &  14985.950  &  0.146  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14986.939  &  0.145  &  ---  &  44  &   K  \\
HD 126614  & 70623  &  14987.940  &  0.145  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  14988.955  &  0.145  &  ---  &  44  &   K  \\
HD 126614  & 70623  &  15014.828  &  0.145  &  ---  &  47  &   K  \\
HD 126614  & 70623  &  15015.838  &  0.144  &  ---  &  47  &   K  \\
HD 126614  & 70623  &  15016.888  &  0.144  &  ---  &  45  &   K  \\
HD 126614  & 70623  &  15041.847  &  0.142  &  ---  &  34  &   K  \\
HD 126614  & 70623  &  15042.871  &  0.146  &  ---  &  18  &   K  \\
HD 126614  & 70623  &  15043.819  &  0.142  &  ---  &  39  &   K  \\
HD 126614  & 70623  &  15044.796  &  0.143  &  ---  &  41  &   K  \\
HD 126614  & 70623  &  15190.160  &  0.142  &  ---  &  44  &   K  \\
HD 126614  & 70623  &  15197.158  &  0.142  &  ---  &  46  &   K  \\
HD 126614  & 70623  &  15229.050  &  0.145  &  ---  &  42  &   K  \\
HD 126614  & 70623  &  15313.845  &  0.142  &  ---  &  47  &   K  \\
HD 126831  & 70776  &  13429.092  &  0.173  &  -4.870  &  87  &   K  \\
HD 126831  & 70776  &  13483.902  &  0.174  &  -4.863  &  48  &   K  \\
HD 126868  & 70755  &  13121.864  &  0.389  &  -4.394  &  51  &   L  \\
HD 126868  & 70755  &  13122.858  &  0.381  &  -4.407  &  51  &   L  \\
HD 126868  & 70755  &  13123.852  &  0.370  &  -4.422  &  49  &   L  \\
HD 126868  & 70755  &  13130.835  &  0.379  &  -4.409  &  27  &   L  \\
HD 126868  & 70755  &  13130.838  &  0.377  &  -4.412  &  40  &   L  \\
HD 126868  & 70755  &  13131.792  &  0.384  &  -4.401  &  44  &   L  \\
HD 126868  & 70755  &  13144.766  &  0.389  &  -4.394  &  60  &   L  \\
HD 126868  & 70755  &  13145.825  &  0.397  &  -4.384  &  43  &   L  \\
HD 126868  & 70755  &  13146.834  &  0.402  &  -4.376  &  37  &   L  \\
HD 126868  & 70755  &  13214.704  &  0.374  &  -4.417  &  33  &   L  \\
HD 126868  & 70755  &  13242.662  &  0.353  &  -4.449  &  39  &   L  \\
HD 126868  & 70755  &  13243.646  &  0.348  &  -4.458  &  26  &   L  \\
HD 126868  & 70755  &  13256.650  &  0.369  &  -4.424  &  36  &   L  \\
HD 126868  & 70755  &  13258.639  &  0.343  &  -4.467  &  30  &   L  \\
HD 126868  & 70755  &  13258.650  &  0.271  &  -4.609  &  27  &   L  \\
HD 126868  & 70755  &  13477.827  &  0.365  &  -4.431  &  45  &   L  \\
HD 126868  & 70755  &  13478.864  &  0.366  &  -4.428  &  52  &   L  \\
HD 126868  & 70755  &  13479.894  &  0.366  &  -4.428  &  46  &   L  \\
HD 126868  & 70755  &  14526.002  &  0.292  &  -4.563  &  22  &   L  \\
HD 126868  & 70755  &  14585.840  &  0.347  &  -4.460  &  25  &   L  \\
HD 126943  & 70685  &  13411.986  &  0.351  &  ---  &  43  &   L  \\
HD 126961  & 70782  &  12492.688  &  0.220  &  -4.696  &  40  &   L  \\
HD 126961  & 70782  &  12832.714  &  0.169  &  -4.921  &  56  &   L  \\
HD 126961  & 70782  &  12832.726  &  0.169  &  -4.920  &  57  &   L  \\
HD 126961  & 70782  &  13069.930  &  0.167  &  -4.931  &  25  &   L  \\
HD 126961  & 70782  &  13130.847  &  0.171  &  -4.907  &  59  &   L  \\
HD 126961  & 70782  &  13155.812  &  0.171  &  -4.906  &  41  &   L  \\
HD 126961  & 70782  &  13391.044  &  0.163  &  -4.957  &  48  &   L  \\
HD 126961  & 70782  &  13482.760  &  0.186  &  -4.832  &  40  &   L  \\
HD 126961  & 70782  &  13514.782  &  0.167  &  -4.931  &  29  &   L  \\
HD 126961  & 70782  &  13514.790  &  0.169  &  -4.918  &  34  &   L  \\
HD 126961  & 70782  &  14135.969  &  0.164  &  -4.949  &  43  &   L  \\
HD 126961  & 70782  &  14165.999  &  0.167  &  -4.934  &  41  &   L  \\
HD 126961  & 70782  &  14865.066  &  0.175  &  -4.890  &  44  &   L  \\
HD 126961  & 70782  &  14866.061  &  0.173  &  -4.900  &  44  &   L  \\
HD 126990  & 70735  &  15261.133  &  0.149  &  ---  &  30  &   K  \\
HD 126990  & 70735  &  15314.843  &  0.149  &  ---  &  41  &   K  \\
HD 126990  & 70735  &  15401.746  &  0.130  &  ---  &  28  &   K  \\
HD 126990  & 70735  &  14218.767  &  0.116  &  ---  &  30  &   L  \\
HD 126990  & 70735  &  14309.689  &  0.120  &  ---  &  32  &   L  \\
HD 126990  & 70735  &  14340.669  &  0.107  &  ---  &  28  &   L  \\
HD 126991  & 70761  &  14216.925  &  0.150  &  -5.086  &  46  &   K  \\
HD 126991  & 70761  &  14339.739  &  0.151  &  -5.081  &  37  &   K  \\
HD 126991  & 70761  &  14635.834  &  0.151  &  -5.081  &  36  &   K  \\
HD 126991  & 70761  &  14674.794  &  0.150  &  -5.088  &  36  &   K  \\
HD 126991  & 70761  &  14964.067  &  0.150  &  -5.087  &  34  &   K  \\
HD 126991  & 70761  &  14983.902  &  0.150  &  -5.085  &  36  &   K  \\
HD 126991  & 70761  &  14984.980  &  0.150  &  -5.086  &  43  &   K  \\
HD 126991  & 70761  &  15015.916  &  0.152  &  -5.077  &  34  &   K  \\
HD 126991  & 70761  &  15313.775  &  0.151  &  -5.083  &  33  &   K  \\
HD 126991  & 70761  &  15404.778  &  0.149  &  -5.090  &  36  &   K  \\
HD 127243  & 70791  &  13124.809  &  0.121  &  -5.265  &  33  &   L  \\
HD 127243  & 70791  &  13124.824  &  0.132  &  -5.196  &  32  &   L  \\
HD 127243  & 70791  &  13125.800  &  0.141  &  -5.147  &  32  &   L  \\
HD 127243  & 70791  &  13125.813  &  0.118  &  -5.281  &  31  &   L  \\
HD 127243  & 70791  &  13134.812  &  0.127  &  -5.222  &  32  &   L  \\
HD 127243  & 70791  &  13134.828  &  0.131  &  -5.202  &  33  &   L  \\
HD 127243  & 70791  &  13146.854  &  0.144  &  -5.131  &  24  &   L  \\
HD 127243  & 70791  &  13146.869  &  0.148  &  -5.113  &  24  &   L  \\
HD 127334  & 70873  &  13934.881  &  0.151  &  -5.055  &  68  &   K  \\
HD 127334  & 70873  &  13934.883  &  0.151  &  -5.056  &  67  &   K  \\
HD 127334  & 70873  &  13934.884  &  0.150  &  -5.058  &  66  &   K  \\
HD 127334  & 70873  &  13981.734  &  0.151  &  -5.052  &  73  &   K  \\
HD 127334  & 70873  &  13981.735  &  0.152  &  -5.049  &  71  &   K  \\
HD 127334  & 70873  &  13981.736  &  0.152  &  -5.049  &  72  &   K  \\
HD 127334  & 70873  &  13982.789  &  0.151  &  -5.050  &  57  &   K  \\
HD 127334  & 70873  &  13982.790  &  0.151  &  -5.051  &  55  &   K  \\
HD 127334  & 70873  &  13982.791  &  0.151  &  -5.053  &  54  &   K  \\
HD 127334  & 70873  &  13983.736  &  0.151  &  -5.055  &  71  &   K  \\
HD 127334  & 70873  &  13983.737  &  0.150  &  -5.059  &  72  &   K  \\
HD 127334  & 70873  &  13983.738  &  0.150  &  -5.056  &  72  &   K  \\
HD 127334  & 70873  &  13984.746  &  0.151  &  -5.055  &  69  &   K  \\
HD 127334  & 70873  &  13984.747  &  0.151  &  -5.055  &  70  &   K  \\
HD 127334  & 70873  &  13984.748  &  0.151  &  -5.053  &  70  &   K  \\
HD 127334  & 70873  &  14131.175  &  0.152  &  -5.046  &  65  &   K  \\
HD 127334  & 70873  &  14131.177  &  0.152  &  -5.043  &  65  &   K  \\
HD 127334  & 70873  &  14131.178  &  0.152  &  -5.045  &  65  &   K  \\
HD 127334  & 70873  &  14131.180  &  0.152  &  -5.046  &  65  &   K  \\
HD 127334  & 70873  &  14719.717  &  0.152  &  -5.048  &  51  &   K  \\
HD 127334  & 70873  &  14720.716  &  0.151  &  -5.051  &  51  &   K  \\
HD 127334  & 70873  &  14721.715  &  0.152  &  -5.049  &  52  &   K  \\
HD 127334  & 70873  &  14723.723  &  0.151  &  -5.050  &  47  &   K  \\
HD 127334  & 70873  &  14724.716  &  0.151  &  -5.054  &  47  &   K  \\
HD 127334  & 70873  &  14725.708  &  0.151  &  -5.050  &  49  &   K  \\
HD 127334  & 70873  &  14839.152  &  0.152  &  -5.043  &  54  &   K  \\
HD 127334  & 70873  &  14865.094  &  0.151  &  -5.050  &  53  &   K  \\
HD 127334  & 70873  &  14984.974  &  0.152  &  -5.047  &  46  &   K  \\
HD 127334  & 70873  &  14984.975  &  0.151  &  -5.055  &  45  &   K  \\
HD 127334  & 70873  &  14985.904  &  0.151  &  -5.053  &  55  &   K  \\
HD 127334  & 70873  &  15014.864  &  0.150  &  -5.057  &  54  &   K  \\
HD 127334  & 70873  &  15015.864  &  0.151  &  -5.050  &  53  &   K  \\
HD 127334  & 70873  &  15016.875  &  0.150  &  -5.057  &  53  &   K  \\
HD 127334  & 70873  &  15041.821  &  0.151  &  -5.053  &  51  &   K  \\
HD 127334  & 70873  &  15042.738  &  0.151  &  -5.053  &  54  &   K  \\
HD 127334  & 70873  &  15043.742  &  0.151  &  -5.054  &  52  &   K  \\
HD 127334  & 70873  &  15048.832  &  0.151  &  -5.054  &  48  &   K  \\
HD 127334  & 70873  &  15199.173  &  0.154  &  -5.034  &  53  &   K  \\
HD 127334  & 70873  &  15229.126  &  0.154  &  -5.033  &  53  &   K  \\
HD 127334  & 70873  &  15229.127  &  0.152  &  -5.049  &  54  &   K  \\
HD 127334  & 70873  &  15229.128  &  0.153  &  -5.040  &  54  &   K  \\
HD 127334  & 70873  &  15312.907  &  0.154  &  -5.034  &  54  &   K  \\
HD 127334  & 70873  &  15313.873  &  0.154  &  -5.032  &  54  &   K  \\
HD 127334  & 70873  &  15314.841  &  0.154  &  -5.033  &  52  &   K  \\
HD 127334  & 70873  &  15317.981  &  0.153  &  -5.036  &  54  &   K  \\
HD 127334  & 70873  &  15318.972  &  0.151  &  -5.051  &  55  &   K  \\
HD 127334  & 70873  &  15319.877  &  0.152  &  -5.043  &  54  &   K  \\
HD 127334  & 70873  &  15320.853  &  0.153  &  -5.036  &  53  &   K  \\
HD 127334  & 70873  &  15321.812  &  0.153  &  -5.036  &  51  &   K  \\
HD 127334  & 70873  &  15343.796  &  0.153  &  -5.037  &  54  &   K  \\
HD 127334  & 70873  &  15373.801  &  0.153  &  -5.041  &  55  &   K  \\
HD 127334  & 70873  &  15379.822  &  0.153  &  -5.039  &  53  &   K  \\
HD 127334  & 70873  &  15411.733  &  0.153  &  -5.040  &  54  &   K  \\
HD 127334  & 70873  &  15412.732  &  0.152  &  -5.042  &  52  &   K  \\
HD 127334  & 70873  &  12420.831  &  0.159  &  -4.998  &  31  &   L  \\
HD 127334  & 70873  &  12420.854  &  0.161  &  -4.985  &  28  &   L  \\
HD 127334  & 70873  &  12420.876  &  0.168  &  -4.944  &  28  &   L  \\
HD 127334  & 70873  &  12422.762  &  0.161  &  -4.984  &  38  &   L  \\
HD 127334  & 70873  &  12422.784  &  0.155  &  -5.026  &  36  &   L  \\
HD 127334  & 70873  &  12422.807  &  0.158  &  -5.008  &  35  &   L  \\
HD 127334  & 70873  &  12831.765  &  0.157  &  -5.014  &  61  &   L  \\
HD 127334  & 70873  &  12831.773  &  0.155  &  -5.026  &  59  &   L  \\
HD 127334  & 70873  &  13082.010  &  0.161  &  -4.985  &  34  &   L  \\
HD 127334  & 70873  &  13082.032  &  0.160  &  -4.990  &  33  &   L  \\
HD 127334  & 70873  &  13156.770  &  0.158  &  -5.005  &  47  &   L  \\
HD 127334  & 70873  &  13391.053  &  0.165  &  -4.965  &  62  &   L  \\
HD 127334  & 70873  &  13392.062  &  0.161  &  -4.988  &  58  &   L  \\
HD 127334  & 70873  &  13482.771  &  0.152  &  -5.046  &  45  &   L  \\
HD 127334  & 70873  &  13514.749  &  0.154  &  -5.029  &  55  &   L  \\
HD 127334  & 70873  &  13753.070  &  0.160  &  -4.993  &  35  &   L  \\
HD 127334  & 70873  &  14135.948  &  0.154  &  -5.032  &  48  &   L  \\
HD 127334  & 70873  &  14220.858  &  0.146  &  -5.087  &  60  &   L  \\
HD 127334  & 70873  &  14548.962  &  0.152  &  -5.047  &  61  &   L  \\
HD 127374  & 71005  &  14294.820  &  0.135  &  ---  &  24  &   K  \\
HD 127374  & 71005  &  14300.793  &  0.135  &  ---  &  49  &   K  \\
HD 127374  & 71005  &  14339.723  &  0.137  &  ---  &  25  &   K  \\
HD 127374  & 71005  &  14345.751  &  0.133  &  ---  &  17  &   K  \\
HD 127374  & 71005  &  14345.753  &  0.136  &  ---  &  25  &   K  \\
HD 127374  & 71005  &  14602.821  &  0.136  &  ---  &  41  &   K  \\
HD 127374  & 71005  &  14603.811  &  0.136  &  ---  &  35  &   K  \\
HD 127374  & 71005  &  14634.844  &  0.136  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  14637.871  &  0.135  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  14641.874  &  0.137  &  ---  &  26  &   K  \\
HD 127374  & 71005  &  14674.790  &  0.136  &  ---  &  26  &   K  \\
HD 127374  & 71005  &  14839.121  &  0.137  &  ---  &  26  &   K  \\
HD 127374  & 71005  &  14964.016  &  0.136  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  14984.847  &  0.137  &  ---  &  28  &   K  \\
HD 127374  & 71005  &  15015.836  &  0.135  &  ---  &  28  &   K  \\
HD 127374  & 71005  &  15043.835  &  0.135  &  ---  &  18  &   K  \\
HD 127374  & 71005  &  15198.124  &  0.134  &  ---  &  22  &   K  \\
HD 127374  & 71005  &  15231.133  &  0.137  &  ---  &  26  &   K  \\
HD 127374  & 71005  &  15286.030  &  0.136  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15321.908  &  0.135  &  ---  &  28  &   K  \\
HD 127374  & 71005  &  15396.839  &  0.133  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15399.881  &  0.133  &  ---  &  16  &   K  \\
HD 127374  & 71005  &  15400.812  &  0.138  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15402.802  &  0.129  &  ---  &  24  &   K  \\
HD 127374  & 71005  &  15403.779  &  0.133  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15404.823  &  0.136  &  ---  &  24  &   K  \\
HD 127374  & 71005  &  15405.800  &  0.135  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15406.800  &  0.136  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15407.780  &  0.136  &  ---  &  27  &   K  \\
HD 127374  & 71005  &  15410.766  &  0.136  &  ---  &  28  &   K  \\
HD 127739  & 71115  &  13412.004  &  0.268  &  ---  &  43  &   L  \\
HD 127741  & 71142  &  15319.876  &  0.130  &  ---  &  32  &   K  \\
HD 127741  & 71142  &  15396.842  &  0.131  &  ---  &  31  &   K  \\
HD 127741  & 71142  &  14218.817  &  0.117  &  ---  &  25  &   L  \\
HD 127741  & 71142  &  14309.697  &  0.128  &  ---  &  22  &   L  \\
HD 127741  & 71142  &  14340.676  &  0.170  &  ---  &  16  &   L  \\
HD 128095  & 71254  &  14216.923  &  0.142  &  ---  &  34  &   K  \\
HD 128095  & 71254  &  14345.773  &  0.144  &  ---  &  21  &   K  \\
HD 128095  & 71254  &  14635.835  &  0.147  &  ---  &  29  &   K  \\
HD 128095  & 71254  &  14674.795  &  0.146  &  ---  &  29  &   K  \\
HD 128095  & 71254  &  14964.068  &  0.148  &  ---  &  28  &   K  \\
HD 128095  & 71254  &  14984.981  &  0.145  &  ---  &  36  &   K  \\
HD 128095  & 71254  &  15198.142  &  0.148  &  ---  &  29  &   K  \\
HD 128095  & 71254  &  15351.928  &  0.145  &  ---  &  30  &   K  \\
HD 128095  & 71254  &  15378.775  &  0.144  &  ---  &  30  &   K  \\
HD 128165  & 71181  &  13426.061  &  0.319  &  ---  &  47  &   K  \\
HD 128165  & 71181  &  13478.993  &  0.307  &  ---  &  48  &   K  \\
HD 128165  & 71181  &  13776.134  &  0.311  &  ---  &  48  &   K  \\
HD 128165  & 71181  &  15256.993  &  0.289  &  ---  &  34  &   K  \\
HD 128165  & 71181  &  14871.032  &  0.161  &  ---  &  48  &   L  \\
HD 128167  & 71284  &  12738.903  &  0.223  &  ---  &  91  &   L  \\
HD 128167  & 71284  &  12738.919  &  0.224  &  ---  &  91  &   L  \\
HD 128167  & 71284  &  12795.690  &  0.237  &  ---  &  107  &   L  \\
HD 128167  & 71284  &  12795.710  &  0.237  &  ---  &  110  &   L  \\
HD 128167  & 71284  &  13118.830  &  0.253  &  ---  &  43  &   L  \\
HD 128167  & 71284  &  13118.852  &  0.252  &  ---  &  50  &   L  \\
HD 128167  & 71284  &  13130.855  &  0.245  &  ---  &  91  &   L  \\
HD 128167  & 71284  &  13131.801  &  0.246  &  ---  &  91  &   L  \\
HD 128167  & 71284  &  13155.817  &  0.253  &  ---  &  73  &   L  \\
HD 128167  & 71284  &  13391.059  &  0.237  &  ---  &  70  &   L  \\
HD 128167  & 71284  &  13391.062  &  0.236  &  ---  &  73  &   L  \\
HD 128167  & 71284  &  13407.057  &  0.237  &  ---  &  64  &   L  \\
HD 128167  & 71284  &  13407.075  &  0.233  &  ---  &  55  &   L  \\
HD 128167  & 71284  &  13438.026  &  0.245  &  ---  &  78  &   L  \\
HD 128167  & 71284  &  13438.046  &  0.243  &  ---  &  74  &   L  \\
HD 128167  & 71284  &  13438.991  &  0.239  &  ---  &  82  &   L  \\
HD 128167  & 71284  &  13439.009  &  0.240  &  ---  &  76  &   L  \\
HD 128167  & 71284  &  13440.937  &  0.238  &  ---  &  73  &   L  \\
HD 128167  & 71284  &  13440.953  &  0.244  &  ---  &  77  &   L  \\
HD 128167  & 71284  &  13442.006  &  0.240  &  ---  &  71  &   L  \\
HD 128167  & 71284  &  13442.021  &  0.243  &  ---  &  68  &   L  \\
HD 128167  & 71284  &  13474.887  &  0.216  &  ---  &  67  &   L  \\
HD 128167  & 71284  &  13474.900  &  0.233  &  ---  &  64  &   L  \\
HD 128167  & 71284  &  13475.841  &  0.235  &  ---  &  64  &   L  \\
HD 128167  & 71284  &  13475.854  &  0.239  &  ---  &  66  &   L  \\
HD 128167  & 71284  &  13514.762  &  0.239  &  ---  &  73  &   L  \\
HD 128167  & 71284  &  13869.828  &  0.227  &  ---  &  87  &   L  \\
HD 128167  & 71284  &  13869.831  &  0.227  &  ---  &  64  &   L  \\
HD 128167  & 71284  &  14135.997  &  0.239  &  ---  &  73  &   L  \\
HD 128167  & 71284  &  14136.000  &  0.238  &  ---  &  81  &   L  \\
HD 128167  & 71284  &  14166.005  &  0.232  &  ---  &  74  &   L  \\
HD 128167  & 71284  &  14219.850  &  0.224  &  ---  &  68  &   L  \\
HD 128167  & 71284  &  14219.853  &  0.225  &  ---  &  72  &   L  \\
HD 128167  & 71284  &  14220.862  &  0.225  &  ---  &  75  &   L  \\
HD 128167  & 71284  &  14220.865  &  0.226  &  ---  &  76  &   L  \\
HD 128167  & 71284  &  14606.808  &  0.243  &  ---  &  111  &   L  \\
HD 128311  & 71395  &  13238.759  &  0.592  &  ---  &  53  &   K  \\
HD 128311  & 71395  &  13239.750  &  0.581  &  ---  &  54  &   K  \\
HD 128311  & 71395  &  13240.793  &  0.558  &  ---  &  44  &   K  \\
HD 128311  & 71395  &  13369.169  &  0.568  &  ---  &  52  &   K  \\
HD 128311  & 71395  &  13370.168  &  0.587  &  ---  &  32  &   K  \\
HD 128311  & 71395  &  13425.108  &  0.576  &  ---  &  52  &   K  \\
HD 128311  & 71395  &  13479.986  &  0.607  &  ---  &  51  &   K  \\
HD 128311  & 71395  &  13480.827  &  0.630  &  ---  &  50  &   K  \\
HD 128311  & 71395  &  13483.858  &  0.623  &  ---  &  52  &   K  \\
HD 128311  & 71395  &  13550.830  &  0.640  &  ---  &  53  &   K  \\
HD 128311  & 71395  &  13777.107  &  0.604  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  13841.996  &  0.576  &  ---  &  50  &   K  \\
HD 128311  & 71395  &  13927.855  &  0.561  &  ---  &  27  &   K  \\
HD 128311  & 71395  &  13984.744  &  0.633  &  ---  &  47  &   K  \\
HD 128311  & 71395  &  14139.139  &  0.622  &  ---  &  46  &   K  \\
HD 128311  & 71395  &  14294.839  &  0.577  &  ---  &  46  &   K  \\
HD 128311  & 71395  &  14300.808  &  0.575  &  ---  &  46  &   K  \\
HD 128311  & 71395  &  14313.819  &  0.582  &  ---  &  45  &   K  \\
HD 128311  & 71395  &  14335.761  &  0.598  &  ---  &  33  &   K  \\
HD 128311  & 71395  &  14343.736  &  0.529  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14545.061  &  0.530  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14545.062  &  0.532  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14545.063  &  0.533  &  ---  &  49  &   K  \\
HD 128311  & 71395  &  14546.055  &  0.532  &  ---  &  49  &   K  \\
HD 128311  & 71395  &  14546.057  &  0.534  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14546.059  &  0.556  &  ---  &  49  &   K  \\
HD 128311  & 71395  &  14547.047  &  0.556  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14547.050  &  0.557  &  ---  &  48  &   K  \\
HD 128311  & 71395  &  14547.052  &  0.581  &  ---  &  33  &   K  \\
HD 128311  & 71395  &  14808.169  &  0.575  &  ---  &  38  &   K  \\
HD 128311  & 71395  &  14927.959  &  0.614  &  ---  &  36  &   K  \\
HD 128311  & 71395  &  14985.945  &  0.590  &  ---  &  31  &   K  \\
HD 128311  & 71395  &  15015.909  &  0.588  &  ---  &  30  &   K  \\
HD 128311  & 71395  &  15015.910  &  0.596  &  ---  &  37  &   K  \\
HD 128311  & 71395  &  15189.166  &  0.580  &  ---  &  27  &   K  \\
HD 128311  & 71395  &  15286.013  &  0.606  &  ---  &  38  &   K  \\
HD 128311  & 71395  &  15313.862  &  0.564  &  ---  &  37  &   K  \\
HD 128311  & 71395  &  15320.852  &  0.565  &  ---  &  27  &   K  \\
HD 128311  & 71395  &  15343.793  &  0.581  &  ---  &  26  &   K  \\
HD 128311  & 71395  &  15375.748  &  0.600  &  ---  &  23  &   K  \\
HD 128563  & 71510  &  13157.807  &  0.211  &  -4.711  &  59  &   L  \\
HD 128563  & 71510  &  13180.802  &  0.267  &  -4.541  &  25  &   L  \\
HD 128563  & 71510  &  13516.791  &  0.213  &  -4.705  &  54  &   L  \\
HD 128642  & 70857  &  13427.025  &  0.240  &  -4.744  &  57  &   K  \\
HD 128642  & 70857  &  13427.027  &  0.239  &  -4.746  &  57  &   K  \\
HD 128642  & 70857  &  13427.029  &  0.239  &  -4.746  &  56  &   K  \\
HD 128642  & 70857  &  13430.020  &  0.240  &  -4.742  &  48  &   K  \\
HD 128642  & 70857  &  13430.022  &  0.240  &  -4.742  &  41  &   K  \\
HD 128642  & 70857  &  13430.024  &  0.241  &  -4.740  &  45  &   K  \\
HD 128642  & 70857  &  13547.874  &  0.251  &  -4.714  &  70  &   K  \\
HD 128642  & 70857  &  13547.877  &  0.250  &  -4.718  &  74  &   K  \\
HD 128642  & 70857  &  13547.879  &  0.251  &  -4.716  &  76  &   K  \\
HD 128642  & 70857  &  15232.176  &  0.228  &  -4.775  &  47  &   K  \\
HD 128642  & 70857  &  15257.142  &  0.228  &  -4.774  &  46  &   K  \\
HD 128720  & 71556  &  14257.767  &  0.130  &  ---  &  39  &   K  \\
HD 128720  & 71556  &  14339.735  &  0.129  &  ---  &  27  &   K  \\
HD 128720  & 71556  &  14633.834  &  0.129  &  ---  &  42  &   K  \\
HD 128720  & 71556  &  14963.904  &  0.129  &  ---  &  29  &   K  \\
HD 128720  & 71556  &  15044.789  &  0.129  &  ---  &  35  &   K  \\
HD 128720  & 71556  &  15198.137  &  0.128  &  ---  &  28  &   K  \\
HD 128720  & 71556  &  15257.020  &  0.129  &  ---  &  30  &   K  \\
HD 128720  & 71556  &  15351.921  &  0.128  &  ---  &  29  &   K  \\
HD 128720  & 71556  &  15379.819  &  0.128  &  ---  &  30  &   K  \\
HD 128987  & 71743  &  13551.820  &  0.361  &  -4.451  &  39  &   K  \\
HD 128987  & 71743  &  13604.733  &  0.340  &  -4.485  &  65  &   K  \\
HD 128987  & 71743  &  13604.735  &  0.340  &  -4.484  &  64  &   K  \\
HD 128987  & 71743  &  13754.131  &  0.366  &  -4.442  &  71  &   K  \\
HD 128987  & 71743  &  13754.133  &  0.367  &  -4.440  &  71  &   K  \\
HD 128987  & 71743  &  14139.151  &  0.388  &  -4.409  &  39  &   K  \\
HD 128987  & 71743  &  15319.947  &  0.352  &  -4.464  &  52  &   K  \\
HD 129010  & 71774  &  13425.105  &  0.142  &  -5.087  &  81  &   K  \\
HD 129010  & 71774  &  13841.965  &  0.144  &  -5.073  &  75  &   K  \\
HD 129191  & 71803  &  13426.124  &  0.161  &  -4.969  &  76  &   K  \\
HD 129191  & 71803  &  13841.998  &  0.160  &  -4.977  &  70  &   K  \\
HD 129333  & 71631  &  13426.063  &  0.686  &  -4.023  &  41  &   K  \\
HD 129333  & 71631  &  13776.138  &  0.662  &  -4.041  &  76  &   K  \\
HD 129333  & 71631  &  13777.157  &  0.670  &  -4.034  &  43  &   K  \\
HD 129333  & 71631  &  13807.024  &  0.696  &  -4.016  &  27  &   K  \\
HD 129333  & 71631  &  13960.868  &  0.728  &  -3.993  &  28  &   K  \\
HD 129333  & 71631  &  13961.796  &  0.695  &  -4.016  &  38  &   K  \\
HD 129333  & 71631  &  14493.102  &  0.676  &  -4.031  &  55  &   K  \\
HD 129333  & 71631  &  15014.856  &  0.698  &  -4.014  &  25  &   K  \\
HD 129333  & 71631  &  15048.821  &  0.703  &  -4.010  &  45  &   K  \\
HD 129333  & 71631  &  15197.180  &  0.671  &  -4.034  &  17  &   K  \\
HD 129471  & 71987  &  13603.753  &  0.189  &  -4.868  &  30  &   K  \\
HD 129471  & 71987  &  14246.843  &  0.182  &  -4.897  &  44  &   K  \\
HD 129601  & 71889  &  14216.951  &  0.134  &  ---  &  30  &   K  \\
HD 129601  & 71889  &  14345.809  &  0.138  &  ---  &  14  &   K  \\
HD 129601  & 71889  &  14633.954  &  0.134  &  ---  &  26  &   K  \\
HD 129601  & 71889  &  14964.069  &  0.134  &  ---  &  27  &   K  \\
HD 129601  & 71889  &  15048.823  &  0.134  &  ---  &  32  &   K  \\
HD 129601  & 71889  &  15198.169  &  0.133  &  ---  &  27  &   K  \\
HD 129601  & 71889  &  15256.990  &  0.136  &  ---  &  27  &   K  \\
HD 129601  & 71889  &  15351.930  &  0.135  &  ---  &  28  &   K  \\
HD 129601  & 71889  &  15378.778  &  0.133  &  ---  &  28  &   K  \\
HD 129814  & 72043  &  13239.752  &  0.166  &  -4.940  &  85  &   K  \\
HD 129814  & 72043  &  13425.148  &  0.169  &  -4.920  &  81  &   K  \\
HD 129814  & 72043  &  13842.001  &  0.168  &  -4.924  &  75  &   K  \\
HD 130004  & 72146  &  13425.145  &  0.275  &  ---  &  56  &   K  \\
HD 130004  & 72146  &  13429.987  &  0.292  &  ---  &  49  &   K  \\
HD 130004  & 72146  &  13429.990  &  0.291  &  ---  &  49  &   K  \\
HD 130004  & 72146  &  13429.992  &  0.293  &  ---  &  49  &   K  \\
HD 130004  & 72146  &  13551.840  &  0.281  &  ---  &  55  &   K  \\
HD 130004  & 72146  &  13602.777  &  0.275  &  ---  &  52  &   K  \\
HD 130004  & 72146  &  13777.100  &  0.272  &  ---  &  57  &   K  \\
HD 130004  & 72146  &  15257.018  &  0.261  &  ---  &  40  &   K  \\
HD 130048  & 72218  &  15319.940  &  0.283  &  ---  &  29  &   K  \\
HD 130048  & 72218  &  15396.841  &  0.285  &  ---  &  28  &   K  \\
HD 130048  & 72218  &  14218.776  &  0.115  &  ---  &  14  &   L  \\
HD 130048  & 72218  &  14309.705  &  0.220  &  ---  &  12  &   L  \\
HD 130087  & 72190  &  13426.119  &  0.149  &  -5.042  &  82  &   K  \\
HD 130087  & 72190  &  13842.003  &  0.158  &  -4.980  &  76  &   K  \\
HD 130307  & 72312  &  13426.112  &  0.423  &  ---  &  31  &   K  \\
HD 130307  & 72312  &  13483.904  &  0.451  &  ---  &  31  &   K  \\
HD 130307  & 72312  &  15257.027  &  0.428  &  ---  &  41  &   K  \\
HD 130322  & 72339  &  13426.115  &  0.286  &  -4.617  &  67  &   K  \\
HD 130322  & 72339  &  13842.006  &  0.242  &  -4.720  &  62  &   K  \\
HD 130322  & 72339  &  15351.816  &  0.320  &  -4.552  &  49  &   K  \\
HD 130322  & 72339  &  15377.786  &  0.322  &  -4.548  &  41  &   K  \\
HD 130322  & 72339  &  15377.787  &  0.323  &  -4.547  &  42  &   K  \\
HD 130666  & 72360  &  14247.896  &  0.144  &  ---  &  37  &   K  \\
HD 130666  & 72360  &  14249.842  &  0.145  &  ---  &  37  &   K  \\
HD 130666  & 72360  &  14250.977  &  0.145  &  ---  &  35  &   K  \\
HD 130672  & 72531  &  13603.756  &  0.147  &  -5.048  &  46  &   K  \\
HD 130726  & 72527  &  13211.713  &  0.213  &  -4.782  &  39  &   L  \\
HD 130726  & 72527  &  13212.709  &  0.210  &  -4.794  &  34  &   L  \\
HD 130726  & 72527  &  13212.722  &  0.216  &  -4.773  &  45  &   L  \\
HD 130726  & 72527  &  13213.732  &  0.201  &  -4.823  &  21  &   L  \\
HD 130726  & 72527  &  13213.757  &  0.239  &  -4.703  &  20  &   L  \\
HD 130726  & 72527  &  13214.753  &  0.245  &  -4.685  &  19  &   L  \\
HD 130726  & 72527  &  13214.775  &  0.211  &  -4.787  &  19  &   L  \\
HD 130726  & 72527  &  13223.673  &  0.169  &  -4.963  &  21  &   L  \\
HD 130726  & 72527  &  13223.696  &  0.221  &  -4.755  &  19  &   L  \\
HD 130726  & 72527  &  13223.719  &  0.225  &  -4.744  &  20  &   L  \\
HD 130726  & 72527  &  13224.675  &  0.237  &  -4.707  &  18  &   L  \\
HD 130726  & 72527  &  13224.697  &  0.293  &  -4.573  &  17  &   L  \\
HD 130726  & 72527  &  13224.720  &  0.273  &  -4.617  &  17  &   L  \\
HD 130726  & 72527  &  13257.651  &  0.233  &  -4.720  &  17  &   L  \\
HD 130726  & 72527  &  13257.677  &  0.208  &  -4.800  &  13  &   L  \\
HD 130726  & 72527  &  13257.701  &  0.404  &  -4.387  &  11  &   L  \\
HD 130726  & 72527  &  13516.801  &  0.215  &  -4.774  &  43  &   L  \\
HD 130726  & 72527  &  14526.012  &  0.249  &  -4.675  &  17  &   L  \\
HD 130726  & 72527  &  14585.849  &  0.194  &  -4.849  &  16  &   L  \\
HD 130871  & 72577  &  13426.108  &  0.257  &  ---  &  41  &   K  \\
HD 130948  & 72567  &  12738.938  &  0.330  &  -4.404  &  49  &   L  \\
HD 130948  & 72567  &  12738.961  &  0.330  &  -4.404  &  49  &   L  \\
HD 130948  & 72567  &  13130.859  &  0.288  &  -4.489  &  62  &   L  \\
HD 130948  & 72567  &  13131.812  &  0.300  &  -4.464  &  54  &   L  \\
HD 130948  & 72567  &  13150.785  &  0.320  &  -4.422  &  41  &   L  \\
HD 130948  & 72567  &  13150.808  &  0.313  &  -4.437  &  41  &   L  \\
HD 130948  & 72567  &  13150.831  &  0.312  &  -4.440  &  41  &   L  \\
HD 130948  & 72567  &  13155.820  &  0.294  &  -4.476  &  45  &   L  \\
HD 130948  & 72567  &  13436.958  &  0.322  &  -4.420  &  40  &   L  \\
HD 130948  & 72567  &  13436.980  &  0.326  &  -4.411  &  40  &   L  \\
HD 130948  & 72567  &  14166.009  &  0.314  &  -4.434  &  55  &   L  \\
HD 130992  & 72688  &  13425.160  &  0.348  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13425.164  &  0.346  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13479.946  &  0.370  &  ---  &  47  &   K  \\
HD 130992  & 72688  &  13479.949  &  0.371  &  ---  &  47  &   K  \\
HD 130992  & 72688  &  13551.822  &  0.349  &  ---  &  48  &   K  \\
HD 130992  & 72688  &  13551.825  &  0.350  &  ---  &  47  &   K  \\
HD 130992  & 72688  &  13604.728  &  0.342  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13604.730  &  0.341  &  ---  &  43  &   K  \\
HD 130992  & 72688  &  13748.153  &  0.332  &  ---  &  43  &   K  \\
HD 130992  & 72688  &  13748.157  &  0.331  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13754.136  &  0.336  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13754.138  &  0.337  &  ---  &  45  &   K  \\
HD 130992  & 72688  &  13776.146  &  0.320  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13776.149  &  0.318  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13777.094  &  0.320  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13777.097  &  0.320  &  ---  &  46  &   K  \\
HD 130992  & 72688  &  13926.751  &  0.326  &  ---  &  45  &   K  \\
HD 130992  & 72688  &  13926.756  &  0.328  &  ---  &  45  &   K  \\
HD 130992  & 72688  &  13927.785  &  0.323  &  ---  &  47  &   K  \\
HD 130992  & 72688  &  13927.788  &  0.324  &  ---  &  47  &   K  \\
HD 130992  & 72688  &  13931.804  &  0.318  &  ---  &  43  &   K  \\
HD 130992  & 72688  &  13931.810  &  0.317  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13960.737  &  0.323  &  ---  &  45  &   K  \\
HD 130992  & 72688  &  13960.740  &  0.324  &  ---  &  38  &   K  \\
HD 130992  & 72688  &  13961.754  &  0.322  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13961.757  &  0.323  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13962.758  &  0.323  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  13962.761  &  0.322  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  14139.147  &  0.321  &  ---  &  42  &   K  \\
HD 130992  & 72688  &  14139.149  &  0.322  &  ---  &  43  &   K  \\
HD 130992  & 72688  &  14547.062  &  0.339  &  ---  &  44  &   K  \\
HD 130992  & 72688  &  14633.852  &  0.340  &  ---  &  34  &   K  \\
HD 130992  & 72688  &  14634.848  &  0.336  &  ---  &  34  &   K  \\
HD 130992  & 72688  &  14635.869  &  0.335  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  14636.807  &  0.336  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  14637.876  &  0.333  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  14638.936  &  0.333  &  ---  &  22  &   K  \\
HD 130992  & 72688  &  14639.872  &  0.334  &  ---  &  36  &   K  \\
HD 130992  & 72688  &  14639.904  &  0.331  &  ---  &  29  &   K  \\
HD 130992  & 72688  &  14641.891  &  0.337  &  ---  &  30  &   K  \\
HD 130992  & 72688  &  14643.874  &  0.339  &  ---  &  28  &   K  \\
HD 130992  & 72688  &  14688.766  &  0.327  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14689.766  &  0.325  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14928.056  &  0.324  &  ---  &  34  &   K  \\
HD 130992  & 72688  &  14929.970  &  0.311  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14930.051  &  0.313  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  14957.011  &  0.322  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14964.014  &  0.302  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14983.790  &  0.324  &  ---  &  31  &   K  \\
HD 130992  & 72688  &  14984.843  &  0.322  &  ---  &  34  &   K  \\
HD 130992  & 72688  &  14985.937  &  0.328  &  ---  &  32  &   K  \\
HD 130992  & 72688  &  14988.796  &  0.322  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  15016.773  &  0.319  &  ---  &  29  &   K  \\
HD 130992  & 72688  &  15016.774  &  0.319  &  ---  &  29  &   K  \\
HD 130992  & 72688  &  15257.043  &  0.315  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  15257.045  &  0.315  &  ---  &  33  &   K  \\
HD 130992  & 72688  &  15257.047  &  0.317  &  ---  &  33  &   K  \\
HD 131117  & 72772  &  13426.084  &  0.140  &  -5.129  &  72  &   K  \\
HD 131117  & 72772  &  13842.008  &  0.141  &  -5.120  &  74  &   K  \\
HD 131156  & 35136  &  14868.139  &  0.438  &  -4.388  &  37  &   K  \\
HD 131156  & 35136  &  14934.930  &  0.430  &  -4.398  &  52  &   K  \\
HD 131156  & 35136  &  15190.172  &  0.415  &  -4.416  &  55  &   K  \\
HD 131156  & 72659  &  12375.885  &  0.456  &  -4.367  &  67  &   L  \\
HD 131156  & 72659  &  12375.914  &  0.464  &  -4.359  &  72  &   L  \\
HD 131156  & 72659  &  13078.918  &  0.479  &  -4.342  &  67  &   L  \\
HD 131156  & 72659  &  13155.824  &  0.445  &  -4.380  &  56  &   L  \\
HD 131156  & 72659  &  13437.000  &  0.474  &  -4.347  &  52  &   L  \\
HD 131156  & 72659  &  13437.018  &  0.480  &  -4.341  &  52  &   L  \\
HD 131156  & 72659  &  13440.973  &  0.467  &  -4.355  &  59  &   L  \\
HD 131156  & 72659  &  13440.994  &  0.472  &  -4.350  &  56  &   L  \\
HD 131156  & 72659  &  13474.914  &  0.483  &  -4.337  &  40  &   L  \\
HD 131156  & 72659  &  13474.933  &  0.484  &  -4.336  &  49  &   L  \\
HD 131156  & 72659  &  13478.881  &  0.497  &  -4.322  &  51  &   L  \\
HD 131156  & 72659  &  13478.896  &  0.491  &  -4.329  &  51  &   L  \\
HD 131156B  & 40693  &  14839.173  &  1.475  &  ---  &  29  &   K  \\
HD 131156B  & 72659  &  13155.831  &  1.495  &  ---  &  30  &   L  \\
HD 131156B  & 72659  &  13482.781  &  1.585  &  ---  &  17  &   L  \\
HD 131156B  & 72659  &  14649.809  &  1.585  &  ---  &  29  &   L  \\
HD 131183  & 72779  &  13603.747  &  0.155  &  -5.040  &  35  &   K  \\
HD 131183  & 72779  &  14246.840  &  0.154  &  -5.048  &  48  &   K  \\
HD 131183  & 72779  &  14248.876  &  0.154  &  -5.045  &  46  &   K  \\
HD 131183  & 72779  &  14251.864  &  0.153  &  -5.052  &  48  &   K  \\
HD 131183  & 72779  &  14634.852  &  0.154  &  -5.046  &  51  &   K  \\
HD 131183  & 72779  &  14639.860  &  0.154  &  -5.047  &  51  &   K  \\
HD 131183  & 72779  &  14639.871  &  0.154  &  -5.044  &  55  &   K  \\
HD 131183  & 72779  &  15231.136  &  0.153  &  -5.054  &  45  &   K  \\
HD 131473  & 72846  &  13157.813  &  0.176  &  -4.870  &  63  &   L  \\
HD 131473  & 72846  &  13180.833  &  0.173  &  -4.884  &  25  &   L  \\
HD 131473  & 72846  &  13180.854  &  0.172  &  -4.890  &  25  &   L  \\
HD 131473  & 72846  &  13180.873  &  0.197  &  -4.773  &  24  &   L  \\
HD 131473  & 72846  &  13188.706  &  0.191  &  -4.798  &  25  &   L  \\
HD 131473  & 72846  &  13188.728  &  0.188  &  -4.809  &  22  &   L  \\
HD 131473  & 72846  &  13189.713  &  0.177  &  -4.863  &  27  &   L  \\
HD 131473  & 72846  &  13189.725  &  0.207  &  -4.732  &  17  &   L  \\
HD 131473  & 72846  &  13190.704  &  0.193  &  -4.789  &  30  &   L  \\
HD 131473  & 72846  &  13190.727  &  0.178  &  -4.859  &  30  &   L  \\
HD 131473  & 72846  &  13211.720  &  0.180  &  -4.848  &  43  &   L  \\
HD 131473  & 72846  &  13212.729  &  0.175  &  -4.875  &  47  &   L  \\
HD 131473  & 72846  &  13213.695  &  0.181  &  -4.845  &  28  &   L  \\
HD 131473  & 72846  &  13213.712  &  0.181  &  -4.843  &  27  &   L  \\
HD 131473  & 72846  &  13214.717  &  0.190  &  -4.803  &  27  &   L  \\
HD 131473  & 72846  &  13214.733  &  0.189  &  -4.806  &  28  &   L  \\
HD 131473  & 72846  &  13218.702  &  0.200  &  -4.759  &  23  &   L  \\
HD 131473  & 72846  &  13218.718  &  0.203  &  -4.748  &  23  &   L  \\
HD 131473  & 72846  &  13220.701  &  0.199  &  -4.763  &  24  &   L  \\
HD 131473  & 72846  &  13220.721  &  0.189  &  -4.807  &  24  &   L  \\
HD 131473  & 72846  &  13222.735  &  0.189  &  -4.806  &  24  &   L  \\
HD 131473  & 72846  &  13222.753  &  0.206  &  -4.733  &  22  &   L  \\
HD 131473  & 72846  &  13516.811  &  0.161  &  -4.955  &  52  &   L  \\
HD 131496  & 72845  &  14257.786  &  0.121  &  ---  &  35  &   K  \\
HD 131496  & 72845  &  14339.738  &  0.121  &  ---  &  29  &   K  \\
HD 131496  & 72845  &  14633.832  &  0.121  &  ---  &  39  &   K  \\
HD 131496  & 72845  &  14674.792  &  0.120  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  14964.066  &  0.121  &  ---  &  37  &   K  \\
HD 131496  & 72845  &  15015.925  &  0.122  &  ---  &  31  &   K  \\
HD 131496  & 72845  &  15041.844  &  0.121  &  ---  &  25  &   K  \\
HD 131496  & 72845  &  15042.878  &  0.121  &  ---  &  30  &   K  \\
HD 131496  & 72845  &  15081.714  &  0.122  &  ---  &  38  &   K  \\
HD 131496  & 72845  &  15197.163  &  0.117  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  15231.152  &  0.122  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  15257.013  &  0.120  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  15284.883  &  0.121  &  ---  &  24  &   K  \\
HD 131496  & 72845  &  15314.854  &  0.120  &  ---  &  26  &   K  \\
HD 131496  & 72845  &  15343.794  &  0.122  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  15379.822  &  0.123  &  ---  &  27  &   K  \\
HD 131496  & 72845  &  15404.780  &  0.121  &  ---  &  28  &   K  \\
HD 131509  & 72830  &  13238.765  &  0.144  &  -5.140  &  64  &   K  \\
HD 131509  & 72830  &  13427.001  &  0.143  &  -5.142  &  60  &   K  \\
HD 131509  & 72830  &  13842.045  &  0.143  &  -5.146  &  57  &   K  \\
HD 131511  & 72848  &  13482.788  &  0.500  &  -4.392  &  34  &   L  \\
HD 131580  & 72809  &  13778.164  &  0.151  &  -5.070  &  42  &   K  \\
HD 131918  & 73133  &  12706.967  &  0.226  &  ---  &  16  &   L  \\
HD 131918  & 73133  &  14255.815  &  0.242  &  ---  &  13  &   L  \\
HD 131977  & 73184  &  13931.795  &  0.491  &  ---  &  41  &   K  \\
HD 131977  & 73184  &  14130.153  &  0.471  &  ---  &  36  &   K  \\
HD 131977  & 73184  &  15319.943  &  0.509  &  ---  &  31  &   K  \\
HD 131977  & 73184  &  13072.924  &  0.501  &  ---  &  21  &   L  \\
HD 131977  & 73184  &  13072.946  &  0.550  &  ---  &  22  &   L  \\
HD 131977  & 73184  &  13120.853  &  0.529  &  ---  &  18  &   L  \\
HD 131977  & 73184  &  13120.875  &  0.490  &  ---  &  18  &   L  \\
HD 131977  & 73184  &  13130.880  &  0.471  &  ---  &  13  &   L  \\
HD 131977  & 73184  &  13391.065  &  1.019  &  ---  &  15  &   L  \\
HD 131977  & 73184  &  13392.072  &  0.522  &  ---  &  16  &   L  \\
HD 131977  & 73184  &  13393.036  &  0.598  &  ---  &  18  &   L  \\
HD 131977  & 73184  &  13439.028  &  0.489  &  ---  &  21  &   L  \\
HD 131977  & 73184  &  13439.052  &  0.500  &  ---  &  19  &   L  \\
HD 131977  & 73184  &  13441.016  &  0.533  &  ---  &  21  &   L  \\
HD 131977  & 73184  &  13441.038  &  0.505  &  ---  &  20  &   L  \\
HD 131977  & 73184  &  13514.801  &  0.536  &  ---  &  20  &   L  \\
HD 131977  & 73184  &  13774.032  &  0.526  &  ---  &  35  &   L  \\
HD 131977  & 73184  &  13869.839  &  0.489  &  ---  &  27  &   L  \\
HD 131977  & 73184  &  13896.819  &  0.517  &  ---  &  14  &   L  \\
HD 131977  & 73184  &  13897.753  &  0.514  &  ---  &  11  &   L  \\
HD 131977  & 73184  &  13925.707  &  0.520  &  ---  &  19  &   L  \\
HD 131977  & 73184  &  13925.729  &  0.499  &  ---  &  17  &   L  \\
HD 131977  & 73184  &  14134.062  &  0.514  &  ---  &  16  &   L  \\
HD 131977  & 73184  &  14136.086  &  0.461  &  ---  &  18  &   L  \\
HD 131977  & 73184  &  14219.864  &  0.518  &  ---  &  20  &   L  \\
HD 131977  & 73184  &  14220.877  &  0.514  &  ---  &  19  &   L  \\
HD 131977  & 73184  &  14253.834  &  0.594  &  ---  &  13  &   L  \\
HD 131977  & 73184  &  14253.839  &  0.525  &  ---  &  15  &   L  \\
HD 131977  & 73184  &  14547.977  &  0.462  &  ---  &  22  &   L  \\
HD 131977  & 73184  &  14574.883  &  0.385  &  ---  &  16  &   L  \\
HD 131977  & 73184  &  14606.812  &  0.488  &  ---  &  22  &   L  \\
HD 131977  & 73184  &  14612.826  &  0.509  &  ---  &  14  &   L  \\
HD 131977  & 73184  &  14613.835  &  0.468  &  ---  &  17  &   L  \\
HD 132130  & 73078  &  13778.162  &  0.133  &  -5.186  &  38  &   K  \\
HD 132133  & 73208  &  13603.749  &  0.137  &  -5.148  &  46  &   K  \\
HD 132142  & 73005  &  13238.798  &  0.179  &  -4.950  &  67  &   K  \\
HD 132142  & 73005  &  13427.032  &  0.179  &  -4.948  &  65  &   K  \\
HD 132142  & 73005  &  13427.035  &  0.179  &  -4.950  &  65  &   K  \\
HD 132142  & 73005  &  13547.859  &  0.179  &  -4.951  &  83  &   K  \\
HD 132142  & 73005  &  13547.863  &  0.179  &  -4.951  &  81  &   K  \\
HD 132142  & 73005  &  13807.029  &  0.179  &  -4.950  &  56  &   K  \\
HD 132142  & 73005  &  13807.036  &  0.179  &  -4.951  &  33  &   K  \\
HD 132142  & 73005  &  13961.799  &  0.180  &  -4.946  &  61  &   K  \\
HD 132142  & 73005  &  13961.802  &  0.180  &  -4.946  &  62  &   K  \\
HD 132142  & 73005  &  14634.922  &  0.179  &  -4.949  &  47  &   K  \\
HD 132142  & 73005  &  14719.723  &  0.179  &  -4.949  &  45  &   K  \\
HD 132142  & 73005  &  14866.124  &  0.177  &  -4.955  &  33  &   K  \\
HD 132142  & 73005  &  14866.130  &  0.178  &  -4.952  &  32  &   K  \\
HD 132142  & 73005  &  14929.923  &  0.177  &  -4.955  &  21  &   K  \\
HD 132142  & 73005  &  14964.070  &  0.180  &  -4.946  &  46  &   K  \\
HD 132142  & 73005  &  14983.968  &  0.179  &  -4.947  &  45  &   K  \\
HD 132142  & 73005  &  14984.976  &  0.179  &  -4.949  &  41  &   K  \\
HD 132142  & 73005  &  14984.977  &  0.179  &  -4.951  &  40  &   K  \\
HD 132142  & 73005  &  14985.902  &  0.179  &  -4.949  &  47  &   K  \\
HD 132142  & 73005  &  14986.838  &  0.179  &  -4.949  &  47  &   K  \\
HD 132142  & 73005  &  14987.972  &  0.180  &  -4.947  &  45  &   K  \\
HD 132142  & 73005  &  14988.882  &  0.178  &  -4.951  &  46  &   K  \\
HD 132142  & 73005  &  15014.856  &  0.179  &  -4.951  &  47  &   K  \\
HD 132142  & 73005  &  15015.862  &  0.179  &  -4.949  &  46  &   K  \\
HD 132142  & 73005  &  15016.979  &  0.178  &  -4.951  &  30  &   K  \\
HD 132142  & 73005  &  15041.822  &  0.179  &  -4.948  &  45  &   K  \\
HD 132142  & 73005  &  15043.886  &  0.178  &  -4.952  &  37  &   K  \\
HD 132142  & 73005  &  15048.833  &  0.179  &  -4.951  &  45  &   K  \\
HD 132142  & 73005  &  15311.827  &  0.164  &  -5.013  &  44  &   K  \\
HD 132142  & 73005  &  15312.907  &  0.179  &  -4.949  &  48  &   K  \\
HD 132142  & 73005  &  15343.861  &  0.178  &  -4.952  &  48  &   K  \\
HD 132142  & 73005  &  15344.890  &  0.178  &  -4.951  &  47  &   K  \\
HD 132173  & 73269  &  13426.081  &  0.297  &  ---  &  43  &   K  \\
HD 132173  & 73269  &  13842.009  &  0.300  &  ---  &  43  &   K  \\
HD 132173  & 73269  &  14493.164  &  0.299  &  ---  &  59  &   K  \\
HD 132173  & 73269  &  14493.165  &  0.299  &  ---  &  65  &   K  \\
HD 132173  & 73269  &  14547.990  &  0.297  &  ---  &  58  &   K  \\
HD 132173  & 73269  &  14549.020  &  0.295  &  ---  &  63  &   K  \\
HD 132173  & 73269  &  14720.726  &  0.298  &  ---  &  37  &   K  \\
HD 132173  & 73269  &  15016.891  &  0.289  &  ---  &  23  &   K  \\
HD 132173  & 73269  &  15229.185  &  0.291  &  ---  &  39  &   K  \\
HD 132375  & 73309  &  12419.765  &  0.171  &  ---  &  43  &   L  \\
HD 132375  & 73309  &  12419.787  &  0.777  &  ---  &  51  &   L  \\
HD 132375  & 73309  &  12419.810  &  0.882  &  ---  &  46  &   L  \\
HD 132375  & 73309  &  13156.775  &  0.162  &  ---  &  53  &   L  \\
HD 132375  & 73309  &  13161.734  &  0.164  &  ---  &  38  &   L  \\
HD 132375  & 73309  &  13161.757  &  0.164  &  ---  &  38  &   L  \\
HD 132375  & 73309  &  13161.780  &  0.172  &  ---  &  38  &   L  \\
HD 132375  & 73309  &  13482.796  &  0.162  &  ---  &  47  &   L  \\
HD 132375  & 73309  &  13925.753  &  0.179  &  ---  &  30  &   L  \\
HD 132375  & 73309  &  13925.771  &  0.172  &  ---  &  25  &   L  \\
HD 132375  & 73309  &  13925.789  &  0.185  &  ---  &  25  &   L  \\
HD 132375  & 73309  &  14135.979  &  0.155  &  ---  &  40  &   L  \\
HD 132425  & 73314  &  13426.091  &  0.304  &  -4.655  &  62  &   K  \\
HD 132425  & 73314  &  13748.121  &  0.291  &  -4.678  &  52  &   K  \\
HD 132425  & 73314  &  13777.104  &  0.284  &  -4.692  &  63  &   K  \\
HD 132505  & 73321  &  13426.096  &  0.148  &  -5.065  &  82  &   K  \\
HD 132756  & 73449  &  13482.805  &  0.163  &  -4.994  &  23  &   L  \\
HD 133125  & 73577  &  13926.837  &  0.176  &  -4.934  &  39  &   K  \\
HD 133125  & 73577  &  13927.814  &  0.175  &  -4.938  &  45  &   K  \\
HD 133125  & 73577  &  13927.872  &  0.175  &  -4.939  &  39  &   K  \\
HD 133125  & 73577  &  13931.836  &  0.178  &  -4.927  &  39  &   K  \\
HD 133125  & 73577  &  14246.850  &  0.180  &  -4.917  &  48  &   K  \\
HD 133161  & 73593  &  12299.049  &  0.175  &  -4.885  &  45  &   L  \\
HD 133161  & 73593  &  12300.019  &  0.167  &  -4.925  &  51  &   L  \\
HD 133161  & 73593  &  12336.003  &  0.171  &  -4.903  &  46  &   L  \\
HD 133161  & 73593  &  12428.846  &  0.164  &  -4.944  &  42  &   L  \\
HD 133161  & 73593  &  12688.039  &  0.172  &  -4.898  &  62  &   L  \\
HD 133161  & 73593  &  12812.723  &  0.172  &  -4.897  &  70  &   L  \\
HD 133161  & 73593  &  12812.737  &  0.170  &  -4.909  &  45  &   L  \\
HD 133161  & 73593  &  12832.736  &  0.177  &  -4.872  &  66  &   L  \\
HD 133161  & 73593  &  13015.080  &  0.166  &  -4.933  &  32  &   L  \\
HD 133161  & 73593  &  13068.998  &  0.181  &  -4.853  &  31  &   L  \\
HD 133161  & 73593  &  13100.888  &  0.197  &  -4.779  &  22  &   L  \\
HD 133161  & 73593  &  13130.869  &  0.172  &  -4.901  &  61  &   L  \\
HD 133161  & 73593  &  13155.842  &  0.166  &  -4.936  &  57  &   L  \\
HD 133161  & 73593  &  13156.795  &  0.168  &  -4.920  &  70  &   L  \\
HD 133161  & 73593  &  13210.723  &  0.176  &  -4.878  &  48  &   L  \\
HD 133161  & 73593  &  13210.731  &  0.172  &  -4.897  &  46  &   L  \\
HD 133161  & 73593  &  13219.695  &  0.189  &  -4.815  &  23  &   L  \\
HD 133161  & 73593  &  13482.814  &  0.181  &  -4.851  &  44  &   L  \\
HD 133161  & 73593  &  13544.743  &  0.173  &  -4.894  &  39  &   L  \\
HD 133161  & 73593  &  13949.692  &  0.183  &  -4.841  &  21  &   L  \\
HD 133161  & 73593  &  13949.715  &  0.194  &  -4.791  &  21  &   L  \\
HD 133161  & 73593  &  13949.737  &  0.171  &  -4.904  &  19  &   L  \\
HD 133161  & 73593  &  14134.070  &  0.166  &  -4.932  &  49  &   L  \\
HD 133161  & 73593  &  14135.988  &  0.166  &  -4.936  &  45  &   L  \\
HD 133161  & 73593  &  14166.016  &  0.161  &  -4.967  &  51  &   L  \\
HD 133161  & 73593  &  14255.824  &  0.171  &  -4.905  &  46  &   L  \\
HD 133161  & 73593  &  14310.714  &  0.180  &  -4.859  &  47  &   L  \\
HD 133161  & 73593  &  14548.979  &  0.172  &  -4.897  &  56  &   L  \\
HD 133161  & 73593  &  14606.800  &  0.168  &  -4.925  &  65  &   L  \\
HD 133161  & 73593  &  14609.882  &  0.172  &  -4.898  &  50  &   L  \\
HD 133161  & 73593  &  14847.091  &  0.173  &  -4.896  &  48  &   L  \\
HD 133233  & 73652  &  13426.087  &  0.204  &  -4.785  &  82  &   K  \\
HD 133233  & 73652  &  13551.854  &  0.201  &  -4.799  &  45  &   K  \\
HD 133233  & 73652  &  13725.179  &  0.192  &  -4.834  &  35  &   K  \\
HD 133233  & 73652  &  13754.142  &  0.191  &  -4.840  &  82  &   K  \\
HD 133233  & 73652  &  13776.142  &  0.196  &  -4.817  &  46  &   K  \\
HD 133233  & 73652  &  13777.137  &  0.192  &  -4.836  &  46  &   K  \\
HD 133233  & 73652  &  13838.033  &  0.196  &  -4.819  &  45  &   K  \\
HD 133233  & 73652  &  13841.896  &  0.215  &  -4.746  &  40  &   K  \\
HD 133233  & 73652  &  13841.972  &  0.219  &  -4.733  &  66  &   K  \\
HD 133233  & 73652  &  13926.834  &  0.232  &  -4.691  &  43  &   K  \\
HD 133233  & 73652  &  13927.792  &  0.194  &  -4.825  &  45  &   K  \\
HD 133233  & 73652  &  13931.839  &  0.185  &  -4.864  &  41  &   K  \\
HD 133233  & 73652  &  13932.812  &  0.188  &  -4.852  &  44  &   K  \\
HD 133233  & 73652  &  13933.858  &  0.206  &  -4.780  &  44  &   K  \\
HD 133233  & 73652  &  13934.786  &  0.236  &  -4.679  &  44  &   K  \\
HD 133233  & 73652  &  13960.842  &  0.196  &  -4.820  &  38  &   K  \\
HD 133233  & 73652  &  13961.842  &  0.193  &  -4.832  &  34  &   K  \\
HD 133233  & 73652  &  13962.778  &  0.189  &  -4.849  &  44  &   K  \\
HD 133233  & 73652  &  13963.824  &  0.191  &  -4.837  &  38  &   K  \\
HD 133233  & 73652  &  13982.787  &  0.203  &  -4.791  &  35  &   K  \\
HD 133295  & 73754  &  13239.793  &  0.351  &  -4.358  &  21  &   K  \\
HD 133295  & 73754  &  13426.079  &  0.361  &  -4.341  &  43  &   K  \\
HD 133295  & 73754  &  14493.162  &  0.347  &  -4.365  &  58  &   K  \\
HD 133295  & 73754  &  14720.727  &  0.351  &  -4.358  &  40  &   K  \\
HD 133295  & 73754  &  15016.892  &  0.351  &  -4.358  &  26  &   K  \\
HD 133295  & 73754  &  15229.183  &  0.359  &  -4.345  &  39  &   K  \\
HD 133460  & 73700  &  13156.808  &  0.198  &  -4.750  &  55  &   L  \\
HD 133484  & 73637  &  13412.023  &  0.231  &  ---  &  40  &   L  \\
HD 134044  & 73941  &  12428.856  &  0.163  &  ---  &  60  &   L  \\
HD 134044  & 73941  &  12458.704  &  0.196  &  ---  &  53  &   L  \\
HD 134044  & 73941  &  12458.727  &  0.198  &  ---  &  51  &   L  \\
HD 134044  & 73941  &  12458.749  &  0.185  &  ---  &  51  &   L  \\
HD 134044  & 73941  &  12458.771  &  0.193  &  ---  &  52  &   L  \\
HD 134044  & 73941  &  12795.730  &  0.180  &  ---  &  42  &   L  \\
HD 134044  & 73941  &  12795.753  &  0.165  &  ---  &  43  &   L  \\
HD 134044  & 73941  &  12795.775  &  0.171  &  ---  &  43  &   L  \\
HD 134044  & 73941  &  13015.091  &  0.167  &  ---  &  42  &   L  \\
HD 134044  & 73941  &  13045.042  &  0.170  &  ---  &  34  &   L  \\
HD 134044  & 73941  &  13045.065  &  0.176  &  ---  &  36  &   L  \\
HD 134044  & 73941  &  13045.085  &  0.166  &  ---  &  27  &   L  \\
HD 134044  & 73941  &  13078.942  &  0.173  &  ---  &  37  &   L  \\
HD 134044  & 73941  &  13078.965  &  0.171  &  ---  &  37  &   L  \\
HD 134044  & 73941  &  13131.850  &  0.175  &  ---  &  62  &   L  \\
HD 134044  & 73941  &  13156.815  &  0.166  &  ---  &  72  &   L  \\
HD 134044  & 73941  &  13391.073  &  0.170  &  ---  &  68  &   L  \\
HD 134044  & 73941  &  13482.825  &  0.168  &  ---  &  59  &   L  \\
HD 134044  & 73941  &  14136.008  &  0.169  &  ---  &  65  &   L  \\
HD 134044  & 73941  &  14220.870  &  0.168  &  ---  &  72  &   L  \\
HD 134044  & 73941  &  14547.985  &  0.164  &  ---  &  77  &   L  \\
HD 134044  & 73941  &  14606.820  &  0.163  &  ---  &  78  &   L  \\
HD 134047  & 74026  &  13841.994  &  0.124  &  ---  &  51  &   K  \\
HD 134048  & 74059  &  13570.795  &  0.143  &  -5.125  &  40  &   K  \\
HD 134048  & 74059  &  13575.809  &  0.140  &  -5.143  &  36  &   K  \\
HD 134048  & 74059  &  13576.764  &  0.141  &  -5.138  &  38  &   K  \\
HD 134048  & 74059  &  13777.144  &  0.141  &  -5.134  &  41  &   K  \\
HD 134083  & 73996  &  12796.762  &  0.239  &  ---  &  80  &   L  \\
HD 134083  & 73996  &  12796.780  &  0.242  &  ---  &  78  &   L  \\
HD 134083  & 73996  &  13117.870  &  0.297  &  ---  &  68  &   L  \\
HD 134083  & 73996  &  13117.893  &  0.296  &  ---  &  69  &   L  \\
HD 134083  & 73996  &  13131.862  &  0.294  &  ---  &  80  &   L  \\
HD 134083  & 73996  &  13437.036  &  0.274  &  ---  &  66  &   L  \\
HD 134083  & 73996  &  13437.053  &  0.272  &  ---  &  51  &   L  \\
HD 134083  & 73996  &  13460.968  &  0.249  &  ---  &  67  &   L  \\
HD 134083  & 73996  &  13460.985  &  0.257  &  ---  &  62  &   L  \\
HD 134083  & 73996  &  14136.040  &  0.295  &  ---  &  49  &   L  \\
HD 134083  & 73996  &  14136.044  &  0.291  &  ---  &  55  &   L  \\
HD 134083  & 73996  &  14219.855  &  0.248  &  ---  &  65  &   L  \\
HD 134083  & 73996  &  14219.858  &  0.246  &  ---  &  67  &   L  \\
HD 134083  & 73996  &  14548.986  &  0.262  &  ---  &  87  &   L  \\
HD 134083  & 73996  &  14606.826  &  0.228  &  ---  &  93  &   L  \\
HD 134083  & 73996  &  14606.830  &  0.228  &  ---  &  84  &   L  \\
HD 134319  & 73869  &  13427.118  &  0.502  &  -4.216  &  42  &   K  \\
HD 134319  & 73869  &  13841.895  &  0.513  &  -4.205  &  36  &   K  \\
HD 134319  & 73869  &  14493.185  &  0.490  &  -4.229  &  55  &   K  \\
HD 134319  & 73869  &  14986.909  &  0.483  &  -4.237  &  24  &   K  \\
HD 134319  & 73869  &  15232.174  &  0.508  &  -4.210  &  34  &   K  \\
HD 134353  & 74118  &  13427.056  &  0.238  &  -4.807  &  62  &   K  \\
HD 134353  & 74118  &  13748.125  &  0.248  &  -4.783  &  54  &   K  \\
HD 134353  & 74118  &  13777.140  &  0.244  &  -4.792  &  64  &   K  \\
HD 134439  & 74235  &  13427.050  &  0.159  &  -5.031  &  60  &   K  \\
HD 134440  & 74234  &  13427.044  &  0.179  &  -4.974  &  45  &   K  \\
HD 134987  & 74500  &  13426.075  &  0.147  &  -5.093  &  68  &   K  \\
HD 134987  & 74500  &  13934.766  &  0.148  &  -5.083  &  71  &   K  \\
HD 134987  & 74500  &  14139.154  &  0.149  &  -5.080  &  66  &   K  \\
HD 134987  & 74500  &  14246.937  &  0.148  &  -5.086  &  60  &   K  \\
HD 134987  & 74500  &  14246.938  &  0.147  &  -5.094  &  60  &   K  \\
HD 134987  & 74500  &  14247.951  &  0.148  &  -5.085  &  64  &   K  \\
HD 134987  & 74500  &  14248.896  &  0.149  &  -5.078  &  47  &   K  \\
HD 134987  & 74500  &  14248.910  &  0.148  &  -5.083  &  65  &   K  \\
HD 134987  & 74500  &  14251.841  &  0.149  &  -5.076  &  67  &   K  \\
HD 134987  & 74500  &  14255.820  &  0.148  &  -5.082  &  58  &   K  \\
HD 134987  & 74500  &  14255.821  &  0.149  &  -5.079  &  58  &   K  \\
HD 134987  & 74500  &  14278.785  &  0.149  &  -5.078  &  66  &   K  \\
HD 134987  & 74500  &  14279.787  &  0.149  &  -5.076  &  66  &   K  \\
HD 134987  & 74500  &  14285.795  &  0.147  &  -5.090  &  62  &   K  \\
HD 134987  & 74500  &  14294.853  &  0.149  &  -5.078  &  61  &   K  \\
HD 134987  & 74500  &  14343.723  &  0.148  &  -5.082  &  60  &   K  \\
HD 134987  & 74500  &  14545.082  &  0.149  &  -5.080  &  68  &   K  \\
HD 134987  & 74500  &  14547.064  &  0.149  &  -5.078  &  68  &   K  \\
HD 134987  & 74500  &  14602.825  &  0.148  &  -5.082  &  52  &   K  \\
HD 134987  & 74500  &  14604.006  &  0.149  &  -5.081  &  49  &   K  \\
HD 134987  & 74500  &  14635.870  &  0.149  &  -5.080  &  52  &   K  \\
HD 134987  & 74500  &  14639.874  &  0.149  &  -5.076  &  57  &   K  \\
HD 134987  & 74500  &  14718.730  &  0.147  &  -5.094  &  37  &   K  \\
HD 134987  & 74500  &  14725.728  &  0.147  &  -5.091  &  32  &   K  \\
HD 134987  & 74500  &  14927.029  &  0.147  &  -5.089  &  49  &   K  \\
HD 134987  & 74500  &  14985.968  &  0.149  &  -5.080  &  50  &   K  \\
HD 134987  & 74500  &  15016.887  &  0.149  &  -5.078  &  48  &   K  \\
HD 134987  & 74500  &  15286.038  &  0.148  &  -5.083  &  50  &   K  \\
HD 134987  & 74500  &  15320.983  &  0.148  &  -5.081  &  51  &   K  \\
HD 134987  & 74500  &  15342.980  &  0.148  &  -5.084  &  47  &   K  \\
HD 134987  & 74500  &  15373.769  &  0.149  &  -5.080  &  54  &   K  \\
HD 135101A  & 74432  &  13425.173  &  0.150  &  -5.066  &  76  &   K  \\
HD 135101A  & 74432  &  13480.005  &  0.149  &  -5.072  &  75  &   K  \\
HD 135101A  & 74432  &  13603.775  &  0.150  &  -5.068  &  73  &   K  \\
HD 135101A  & 74432  &  14927.957  &  0.149  &  -5.073  &  56  &   K  \\
HD 135101A  & 74432  &  15015.927  &  0.149  &  -5.073  &  48  &   K  \\
HD 135101A  & 74432  &  15015.928  &  0.150  &  -5.069  &  48  &   K  \\
HD 135101A  & 74432  &  15188.169  &  0.150  &  -5.065  &  51  &   K  \\
HD 135101A  & 74432  &  15189.164  &  0.150  &  -5.067  &  53  &   K  \\
HD 135101A  & 74432  &  15190.157  &  0.150  &  -5.067  &  53  &   K  \\
HD 135101A  & 74432  &  15191.163  &  0.151  &  -5.063  &  53  &   K  \\
HD 135101A  & 74432  &  15192.147  &  0.151  &  -5.059  &  51  &   K  \\
HD 135101A  & 74432  &  15197.161  &  0.149  &  -5.076  &  54  &   K  \\
HD 135101A  & 74432  &  15198.139  &  0.151  &  -5.059  &  49  &   K  \\
HD 135101A  & 74432  &  15199.174  &  0.149  &  -5.076  &  54  &   K  \\
HD 135101A  & ---  &  14941.773  &  0.167  &  -4.963  &  18  &   L  \\
HD 135101A  & ---  &  14941.784  &  0.163  &  -4.985  &  19  &   L  \\
HD 135101A  & ---  &  14941.795  &  0.148  &  -5.081  &  20  &   L  \\
HD 135143  & 74092  &  13778.168  &  0.183  &  -4.850  &  42  &   K  \\
HD 135148  & 74491  &  14257.770  &  0.158  &  ---  &  30  &   K  \\
HD 135446  & 74705  &  13546.784  &  0.144  &  -5.103  &  42  &   K  \\
HD 135446  & 74705  &  13547.771  &  0.143  &  -5.111  &  54  &   K  \\
HD 135446  & 74705  &  13548.787  &  0.143  &  -5.115  &  42  &   K  \\
HD 135446  & 74705  &  13549.814  &  0.143  &  -5.116  &  42  &   K  \\
HD 135446  & 74705  &  13550.826  &  0.143  &  -5.112  &  42  &   K  \\
HD 135446  & 74705  &  13551.847  &  0.144  &  -5.107  &  42  &   K  \\
HD 135446  & 74705  &  13570.791  &  0.143  &  -5.115  &  74  &   K  \\
HD 135446  & 74705  &  13575.739  &  0.144  &  -5.107  &  65  &   K  \\
HD 135446  & 74705  &  13575.743  &  0.143  &  -5.115  &  63  &   K  \\
HD 135446  & 74705  &  13575.747  &  0.143  &  -5.111  &  63  &   K  \\
HD 135446  & 74705  &  13575.752  &  0.143  &  -5.115  &  64  &   K  \\
HD 135446  & 74705  &  13576.761  &  0.143  &  -5.114  &  39  &   K  \\
HD 135446  & 74705  &  14139.156  &  0.144  &  -5.109  &  69  &   K  \\
HD 135599  & 74702  &  13926.832  &  0.473  &  ---  &  60  &   K  \\
HD 135599  & 74702  &  15257.028  &  0.491  &  ---  &  45  &   K  \\
HD 135599  & 74702  &  13107.865  &  0.360  &  ---  &  38  &   L  \\
HD 135599  & 74702  &  13391.081  &  0.405  &  ---  &  32  &   L  \\
HD 135599  & 74702  &  13482.834  &  0.432  &  ---  &  29  &   L  \\
HD 135599  & 74702  &  13869.850  &  0.426  &  ---  &  34  &   L  \\
HD 135599  & 74702  &  13897.853  &  0.466  &  ---  &  33  &   L  \\
HD 135599  & 74702  &  14136.053  &  0.408  &  ---  &  36  &   L  \\
HD 135599  & 74702  &  14166.023  &  0.404  &  ---  &  32  &   L  \\
HD 135599  & 74702  &  14196.899  &  0.398  &  ---  &  33  &   L  \\
HD 135599  & 74702  &  14219.873  &  0.410  &  ---  &  38  &   L  \\
HD 135599  & 74702  &  14220.884  &  0.407  &  ---  &  36  &   L  \\
HD 135599  & 74702  &  14547.995  &  0.455  &  ---  &  36  &   L  \\
HD 135599  & 74702  &  14574.889  &  0.392  &  ---  &  38  &   L  \\
HD 135599  & 74702  &  14606.839  &  0.456  &  ---  &  40  &   L  \\
HD 135599  & 74702  &  14609.896  &  0.459  &  ---  &  33  &   L  \\
HD 135599  & 74702  &  14622.790  &  0.469  &  ---  &  42  &   L  \\
HD 135599  & 74702  &  14623.804  &  0.494  &  ---  &  22  &   L  \\
HD 135599  & 74702  &  14694.695  &  0.470  &  ---  &  35  &   L  \\
HD 135599  & 74702  &  14694.707  &  0.440  &  ---  &  31  &   L  \\
HD 135599  & 74702  &  14694.718  &  0.452  &  ---  &  26  &   L  \\
HD 135599  & 74702  &  14695.729  &  0.478  &  ---  &  24  &   L  \\
HD 135599  & 74702  &  14696.669  &  0.463  &  ---  &  42  &   L  \\
HD 135599  & 74702  &  14696.683  &  0.445  &  ---  &  41  &   L  \\
HD 135599  & 74702  &  14696.696  &  0.452  &  ---  &  38  &   L  \\
HD 135599  & 74702  &  14697.669  &  0.443  &  ---  &  41  &   L  \\
HD 135599  & 74702  &  14697.684  &  0.451  &  ---  &  38  &   L  \\
HD 135599  & 74702  &  14697.698  &  0.442  &  ---  &  35  &   L  \\
HD 135599  & 74702  &  14698.667  &  0.440  &  ---  &  37  &   L  \\
HD 135599  & 74702  &  14698.682  &  0.443  &  ---  &  41  &   L  \\
HD 135599  & 74702  &  14698.696  &  0.451  &  ---  &  32  &   L  \\
HD 135599  & 74702  &  14723.635  &  0.449  &  ---  &  24  &   L  \\
HD 135599  & 74702  &  14724.659  &  0.474  &  ---  &  18  &   L  \\
HD 135599  & 74702  &  14724.668  &  0.431  &  ---  &  15  &   L  \\
HD 135599  & 74702  &  14725.667  &  0.554  &  ---  &  12  &   L  \\
HD 135599  & 74702  &  14845.068  &  0.456  &  ---  &  32  &   L  \\
HD 135599  & 74702  &  14845.079  &  0.456  &  ---  &  33  &   L  \\
HD 135722  & 74666  &  13124.835  &  0.105  &  ---  &  41  &   L  \\
HD 135722  & 74666  &  13125.823  &  0.127  &  ---  &  42  &   L  \\
HD 135722  & 74666  &  13131.820  &  0.111  &  ---  &  44  &   L  \\
HD 135722  & 74666  &  13134.843  &  0.114  &  ---  &  47  &   L  \\
HD 135722  & 74666  &  13144.780  &  0.117  &  ---  &  54  &   L  \\
HD 135722  & 74666  &  13146.880  &  0.119  &  ---  &  27  &   L  \\
HD 135722  & 74666  &  13146.884  &  0.143  &  ---  &  19  &   L  \\
HD 135724  & 74713  &  13778.155  &  0.182  &  -4.861  &  47  &   K  \\
HD 135872  & 74842  &  15320.027  &  0.124  &  ---  &  30  &   K  \\
HD 135872  & 74842  &  15350.905  &  0.129  &  ---  &  30  &   K  \\
HD 135872  & 74842  &  14218.836  &  0.108  &  ---  &  18  &   L  \\
HD 135872  & 74842  &  14309.713  &  0.145  &  ---  &  17  &   L  \\
HD 135872  & 74842  &  14340.684  &  0.159  &  ---  &  15  &   L  \\
HD 135944  & 74690  &  13181.789  &  0.169  &  -5.016  &  23  &   L  \\
HD 135944  & 74690  &  13181.806  &  0.143  &  -5.131  &  22  &   L  \\
HD 135944  & 74690  &  13181.822  &  0.169  &  -5.018  &  22  &   L  \\
HD 135944  & 74690  &  13470.952  &  0.274  &  -4.730  &  26  &   L  \\
HD 135944  & 74690  &  13504.896  &  0.141  &  -5.142  &  23  &   L  \\
HD 135944  & 74690  &  13504.917  &  0.120  &  -5.272  &  20  &   L  \\
HD 135944  & 74690  &  13518.880  &  0.154  &  -5.082  &  26  &   L  \\
HD 135944  & 74690  &  13518.902  &  0.136  &  -5.168  &  24  &   L  \\
HD 135944  & 74690  &  13574.741  &  0.142  &  -5.137  &  23  &   L  \\
HD 135944  & 74690  &  13574.766  &  0.156  &  -5.073  &  23  &   L  \\
HD 135944  & 74690  &  13868.915  &  0.145  &  -5.121  &  37  &   L  \\
HD 135944  & 74690  &  13868.929  &  0.151  &  -5.096  &  30  &   L  \\
HD 135944  & 74690  &  13902.745  &  0.173  &  -5.001  &  21  &   L  \\
HD 135944  & 74690  &  13902.767  &  0.137  &  -5.165  &  20  &   L  \\
HD 135944  & 74690  &  13922.697  &  0.133  &  -5.188  &  25  &   L  \\
HD 135944  & 74690  &  13922.724  &  0.135  &  -5.179  &  25  &   L  \\
HD 135944  & 74690  &  13959.683  &  0.137  &  -5.164  &  46  &   L  \\
HD 135944  & 74690  &  13959.693  &  0.132  &  -5.193  &  54  &   L  \\
HD 135944  & 74690  &  13975.661  &  0.141  &  -5.142  &  23  &   L  \\
HD 135944  & 74690  &  13975.685  &  0.173  &  -5.003  &  21  &   L  \\
HD 135944  & 74690  &  14151.057  &  0.168  &  -5.021  &  17  &   L  \\
HD 135944  & 74690  &  14151.075  &  0.135  &  -5.177  &  19  &   L  \\
HD 135944  & 74690  &  14170.031  &  0.120  &  -5.273  &  36  &   L  \\
HD 135944  & 74690  &  14274.795  &  0.154  &  -5.080  &  27  &   L  \\
HD 135944  & 74690  &  14304.727  &  0.090  &  -5.553  &  20  &   L  \\
HD 135944  & 74690  &  14304.742  &  0.073  &  -5.869  &  20  &   L  \\
HD 136028  & 74901  &  13841.993  &  0.218  &  ---  &  25  &   K  \\
HD 136118  & 74948  &  12299.078  &  0.171  &  ---  &  63  &   L  \\
HD 136118  & 74948  &  12300.049  &  0.172  &  ---  &  37  &   L  \\
HD 136118  & 74948  &  12336.019  &  0.155  &  ---  &  37  &   L  \\
HD 136118  & 74948  &  12427.823  &  0.154  &  ---  &  21  &   L  \\
HD 136118  & 74948  &  12428.780  &  0.164  &  ---  &  48  &   L  \\
HD 136118  & 74948  &  12470.688  &  0.162  &  ---  &  36  &   L  \\
HD 136118  & 74948  &  12470.699  &  0.163  &  ---  &  37  &   L  \\
HD 136118  & 74948  &  12492.704  &  0.218  &  ---  &  40  &   L  \\
HD 136118  & 74948  &  12832.749  &  0.168  &  ---  &  54  &   L  \\
HD 136118  & 74948  &  13069.011  &  0.157  &  ---  &  29  &   L  \\
HD 136118  & 74948  &  13070.004  &  0.193  &  ---  &  28  &   L  \\
HD 136118  & 74948  &  13102.942  &  0.188  &  ---  &  37  &   L  \\
HD 136118  & 74948  &  13107.901  &  0.187  &  ---  &  47  &   L  \\
HD 136118  & 74948  &  13130.891  &  0.171  &  ---  &  54  &   L  \\
HD 136118  & 74948  &  13157.824  &  0.175  &  ---  &  67  &   L  \\
HD 136118  & 74948  &  13210.753  &  0.171  &  ---  &  59  &   L  \\
HD 136118  & 74948  &  13544.757  &  0.166  &  ---  &  53  &   L  \\
HD 136118  & 74948  &  13897.840  &  0.171  &  ---  &  52  &   L  \\
HD 136118  & 74948  &  14136.064  &  0.167  &  ---  &  50  &   L  \\
HD 136118  & 74948  &  14219.884  &  0.166  &  ---  &  54  &   L  \\
HD 136118  & 74948  &  14220.894  &  0.164  &  ---  &  54  &   L  \\
HD 136118  & 74948  &  14548.993  &  0.181  &  ---  &  40  &   L  \\
HD 136118  & 74948  &  14606.852  &  0.169  &  ---  &  48  &   L  \\
HD 136118  & 74948  &  14609.909  &  0.163  &  ---  &  36  &   L  \\
HD 136159  & 74868  &  15261.131  &  0.122  &  ---  &  28  &   K  \\
HD 136159  & 74868  &  15351.930  &  0.120  &  ---  &  28  &   K  \\
HD 136159  & 74868  &  15375.745  &  0.122  &  ---  &  27  &   K  \\
HD 136159  & 74868  &  14218.794  &  0.104  &  ---  &  27  &   L  \\
HD 136159  & 74868  &  14310.702  &  0.108  &  ---  &  30  &   L  \\
HD 136159  & 74868  &  14622.803  &  0.101  &  ---  &  50  &   L  \\
HD 136274  & 74954  &  13427.133  &  0.155  &  -5.046  &  72  &   K  \\
HD 136274  & 74954  &  13806.995  &  0.155  &  -5.044  &  72  &   K  \\
HD 136274  & 74954  &  13962.801  &  0.155  &  -5.046  &  60  &   K  \\
HD 136352  & 75181  &  14246.933  &  0.171  &  -4.922  &  38  &   K  \\
HD 136352  & 75181  &  14246.933  &  0.170  &  -4.929  &  37  &   K  \\
HD 136352  & 75181  &  14247.933  &  0.169  &  -4.938  &  43  &   K  \\
HD 136352  & 75181  &  14247.935  &  0.170  &  -4.932  &  44  &   K  \\
HD 136352  & 75181  &  14248.894  &  0.171  &  -4.923  &  28  &   K  \\
HD 136352  & 75181  &  14251.843  &  0.171  &  -4.927  &  43  &   K  \\
HD 136352  & 75181  &  14255.827  &  0.171  &  -4.925  &  31  &   K  \\
HD 136352  & 75181  &  14255.827  &  0.171  &  -4.927  &  32  &   K  \\
HD 136352  & 75181  &  14277.774  &  0.170  &  -4.931  &  42  &   K  \\
HD 136352  & 75181  &  14278.787  &  0.169  &  -4.936  &  35  &   K  \\
HD 136352  & 75181  &  14279.789  &  0.171  &  -4.927  &  45  &   K  \\
HD 136352  & 75181  &  14304.745  &  0.170  &  -4.930  &  46  &   K  \\
HD 136352  & 75181  &  14304.746  &  0.170  &  -4.932  &  46  &   K  \\
HD 136352  & 75181  &  14305.738  &  0.170  &  -4.930  &  49  &   K  \\
HD 136352  & 75181  &  14305.739  &  0.170  &  -4.930  &  48  &   K  \\
HD 136352  & 75181  &  14306.798  &  0.168  &  -4.939  &  52  &   K  \\
HD 136352  & 75181  &  14307.780  &  0.169  &  -4.938  &  33  &   K  \\
HD 136352  & 75181  &  14307.780  &  0.170  &  -4.931  &  35  &   K  \\
HD 136352  & 75181  &  14307.781  &  0.171  &  -4.927  &  32  &   K  \\
HD 136352  & 75181  &  14307.782  &  0.169  &  -4.933  &  35  &   K  \\
HD 136352  & 75181  &  14307.783  &  0.170  &  -4.933  &  41  &   K  \\
HD 136352  & 75181  &  14308.786  &  0.171  &  -4.927  &  35  &   K  \\
HD 136352  & 75181  &  14308.787  &  0.169  &  -4.934  &  35  &   K  \\
HD 136352  & 75181  &  14309.797  &  0.169  &  -4.934  &  22  &   K  \\
HD 136352  & 75181  &  14309.798  &  0.168  &  -4.939  &  24  &   K  \\
HD 136352  & 75181  &  14310.794  &  0.166  &  -4.952  &  17  &   K  \\
HD 136352  & 75181  &  14310.795  &  0.168  &  -4.943  &  20  &   K  \\
HD 136352  & 75181  &  14311.786  &  0.171  &  -4.923  &  29  &   K  \\
HD 136352  & 75181  &  14311.787  &  0.169  &  -4.937  &  33  &   K  \\
HD 136352  & 75181  &  14312.783  &  0.171  &  -4.925  &  36  &   K  \\
HD 136352  & 75181  &  14312.784  &  0.169  &  -4.935  &  34  &   K  \\
HD 136352  & 75181  &  14313.786  &  0.169  &  -4.937  &  27  &   K  \\
HD 136352  & 75181  &  14313.787  &  0.170  &  -4.929  &  27  &   K  \\
HD 136352  & 75181  &  14314.787  &  0.166  &  -4.951  &  32  &   K  \\
HD 136352  & 75181  &  14314.789  &  0.169  &  -4.938  &  28  &   K  \\
HD 136352  & 75181  &  15015.854  &  0.171  &  -4.926  &  31  &   K  \\
HD 136352  & 75181  &  15286.039  &  0.168  &  -4.942  &  37  &   K  \\
HD 136418  & 74961  &  14216.954  &  0.132  &  ---  &  37  &   K  \\
HD 136418  & 74961  &  14345.803  &  0.130  &  ---  &  22  &   K  \\
HD 136418  & 74961  &  14549.041  &  0.134  &  ---  &  34  &   K  \\
HD 136418  & 74961  &  14637.956  &  0.132  &  ---  &  29  &   K  \\
HD 136418  & 74961  &  14674.797  &  0.132  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  14839.165  &  0.131  &  ---  &  42  &   K  \\
HD 136418  & 74961  &  14927.948  &  0.132  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  14955.930  &  0.131  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  14964.062  &  0.132  &  ---  &  37  &   K  \\
HD 136418  & 74961  &  15014.866  &  0.131  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  15016.981  &  0.130  &  ---  &  25  &   K  \\
HD 136418  & 74961  &  15028.943  &  0.126  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15028.974  &  0.130  &  ---  &  17  &   K  \\
HD 136418  & 74961  &  15041.838  &  0.131  &  ---  &  29  &   K  \\
HD 136418  & 74961  &  15042.875  &  0.130  &  ---  &  40  &   K  \\
HD 136418  & 74961  &  15082.729  &  0.130  &  ---  &  29  &   K  \\
HD 136418  & 74961  &  15106.719  &  0.128  &  ---  &  24  &   K  \\
HD 136418  & 74961  &  15111.702  &  0.132  &  ---  &  25  &   K  \\
HD 136418  & 74961  &  15188.168  &  0.132  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15189.147  &  0.132  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15192.147  &  0.132  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15197.173  &  0.148  &  ---  &  41  &   K  \\
HD 136418  & 74961  &  15231.101  &  0.131  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15232.083  &  0.131  &  ---  &  28  &   K  \\
HD 136418  & 74961  &  15252.046  &  0.131  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  15256.997  &  0.130  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  15313.879  &  0.130  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  15342.831  &  0.131  &  ---  &  31  &   K  \\
HD 136418  & 74961  &  15374.754  &  0.131  &  ---  &  30  &   K  \\
HD 136418  & 74961  &  15403.830  &  0.131  &  ---  &  29  &   K  \\
HD 136442  & 75101  &  13238.768  &  0.132  &  ---  &  51  &   K  \\
HD 136442  & 75101  &  13426.150  &  0.129  &  ---  &  48  &   K  \\
HD 136442  & 75101  &  13934.765  &  0.131  &  ---  &  49  &   K  \\
HD 136442  & 75101  &  14247.003  &  0.132  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14247.004  &  0.131  &  ---  &  42  &   K  \\
HD 136442  & 75101  &  14247.980  &  0.132  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14249.910  &  0.131  &  ---  &  47  &   K  \\
HD 136442  & 75101  &  14251.959  &  0.131  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14255.812  &  0.132  &  ---  &  40  &   K  \\
HD 136442  & 75101  &  14255.812  &  0.132  &  ---  &  41  &   K  \\
HD 136442  & 75101  &  14277.890  &  0.132  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14278.944  &  0.129  &  ---  &  38  &   K  \\
HD 136442  & 75101  &  14285.965  &  0.123  &  ---  &  33  &   K  \\
HD 136442  & 75101  &  14294.848  &  0.132  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14304.811  &  0.131  &  ---  &  46  &   K  \\
HD 136442  & 75101  &  14304.812  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14305.820  &  0.130  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14305.821  &  0.131  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14306.814  &  0.132  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14307.847  &  0.131  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14307.848  &  0.132  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14308.828  &  0.130  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14308.829  &  0.131  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14309.814  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14309.815  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14310.810  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14310.811  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14311.802  &  0.131  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14311.803  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14312.800  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14312.801  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14313.809  &  0.132  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14313.810  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14314.830  &  0.132  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14314.831  &  0.131  &  ---  &  43  &   K  \\
HD 136442  & 75101  &  14335.758  &  0.131  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  14335.759  &  0.130  &  ---  &  44  &   K  \\
HD 136442  & 75101  &  14547.092  &  0.132  &  ---  &  45  &   K  \\
HD 136442  & 75101  &  15199.177  &  0.131  &  ---  &  35  &   K  \\
HD 136513  & 75106  &  14257.780  &  0.125  &  ---  &  37  &   K  \\
HD 136513  & 75106  &  14339.736  &  0.126  &  ---  &  30  &   K  \\
HD 136513  & 75106  &  14633.867  &  0.128  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  14674.810  &  0.126  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  14964.042  &  0.127  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  14983.923  &  0.126  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  15015.907  &  0.126  &  ---  &  36  &   K  \\
HD 136513  & 75106  &  15043.842  &  0.126  &  ---  &  27  &   K  \\
HD 136513  & 75106  &  15081.717  &  0.126  &  ---  &  35  &   K  \\
HD 136513  & 75106  &  15188.169  &  0.129  &  ---  &  26  &   K  \\
HD 136513  & 75106  &  15198.133  &  0.123  &  ---  &  24  &   K  \\
HD 136513  & 75106  &  15232.121  &  0.126  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  15257.015  &  0.126  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  15286.010  &  0.127  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  15321.905  &  0.124  &  ---  &  29  &   K  \\
HD 136513  & 75106  &  15351.859  &  0.125  &  ---  &  30  &   K  \\
HD 136513  & 75106  &  15400.811  &  0.125  &  ---  &  30  &   K  \\
HD 136544  & 75158  &  12299.092  &  0.155  &  ---  &  31  &   L  \\
HD 136544  & 75158  &  12300.067  &  0.144  &  ---  &  19  &   L  \\
HD 136544  & 75158  &  12336.053  &  0.143  &  ---  &  34  &   L  \\
HD 136544  & 75158  &  12427.835  &  0.164  &  ---  &  19  &   L  \\
HD 136544  & 75158  &  12427.854  &  0.114  &  ---  &  13  &   L  \\
HD 136544  & 75158  &  12428.797  &  0.157  &  ---  &  37  &   L  \\
HD 136544  & 75158  &  12856.691  &  0.219  &  ---  &  24  &   L  \\
HD 136544  & 75158  &  12856.721  &  0.177  &  ---  &  24  &   L  \\
HD 136544  & 75158  &  12856.750  &  0.205  &  ---  &  21  &   L  \\
HD 136544  & 75158  &  13107.885  &  0.169  &  ---  &  41  &   L  \\
HD 136544  & 75158  &  13108.956  &  0.233  &  ---  &  10  &   L  \\
HD 136544  & 75158  &  13155.855  &  0.161  &  ---  &  46  &   L  \\
HD 136544  & 75158  &  13393.060  &  0.172  &  ---  &  47  &   L  \\
HD 136544  & 75158  &  13544.770  &  0.166  &  ---  &  38  &   L  \\
HD 136544  & 75158  &  13545.763  &  0.159  &  ---  &  41  &   L  \\
HD 136544  & 75158  &  14136.076  &  0.156  &  ---  &  39  &   L  \\
HD 136580  & 75039  &  12493.672  &  0.176  &  ---  &  63  &   L  \\
HD 136580  & 75039  &  13079.011  &  0.178  &  ---  &  29  &   L  \\
HD 136580  & 75039  &  13079.033  &  0.147  &  ---  &  27  &   L  \\
HD 136580  & 75039  &  13102.908  &  0.155  &  ---  &  48  &   L  \\
HD 136580  & 75039  &  13210.769  &  0.155  &  ---  &  82  &   L  \\
HD 136580  & 75039  &  13393.047  &  0.159  &  ---  &  60  &   L  \\
HD 136580  & 75039  &  13482.843  &  0.155  &  ---  &  53  &   L  \\
HD 136580  & 75039  &  13869.860  &  0.156  &  ---  &  70  &   L  \\
HD 136580  & 75039  &  14136.019  &  0.152  &  ---  &  55  &   L  \\
HD 136580  & 75039  &  14606.866  &  0.155  &  ---  &  67  &   L  \\
HD 136618  & 75140  &  13603.758  &  0.132  &  -5.210  &  41  &   K  \\
HD 136654  & 75104  &  12426.812  &  0.162  &  -4.957  &  89  &   L  \\
HD 136654  & 75104  &  13069.967  &  0.155  &  -5.001  &  36  &   L  \\
HD 136654  & 75104  &  13516.819  &  0.157  &  -4.989  &  46  &   L  \\
HD 136654  & 75104  &  14136.031  &  0.162  &  -4.955  &  51  &   L  \\
HD 136654  & 75104  &  14166.030  &  0.155  &  -4.999  &  53  &   L  \\
HD 136713  & 75253  &  13238.771  &  0.246  &  ---  &  51  &   K  \\
HD 136713  & 75253  &  13428.129  &  0.241  &  ---  &  51  &   K  \\
HD 136713  & 75253  &  13551.844  &  0.255  &  ---  &  51  &   K  \\
HD 136713  & 75253  &  13602.781  &  0.249  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  13748.170  &  0.285  &  ---  &  49  &   K  \\
HD 136713  & 75253  &  13754.150  &  0.280  &  ---  &  51  &   K  \\
HD 136713  & 75253  &  13777.146  &  0.260  &  ---  &  52  &   K  \\
HD 136713  & 75253  &  13932.801  &  0.313  &  ---  &  50  &   K  \\
HD 136713  & 75253  &  13981.731  &  0.265  &  ---  &  49  &   K  \\
HD 136713  & 75253  &  13982.726  &  0.266  &  ---  &  50  &   K  \\
HD 136713  & 75253  &  13983.727  &  0.268  &  ---  &  50  &   K  \\
HD 136713  & 75253  &  13984.733  &  0.273  &  ---  &  50  &   K  \\
HD 136713  & 75253  &  13984.760  &  0.275  &  ---  &  41  &   K  \\
HD 136713  & 75253  &  14246.966  &  0.312  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14246.971  &  0.311  &  ---  &  44  &   K  \\
HD 136713  & 75253  &  14247.953  &  0.313  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14248.913  &  0.316  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14251.846  &  0.334  &  ---  &  48  &   K  \\
HD 136713  & 75253  &  14255.823  &  0.339  &  ---  &  41  &   K  \\
HD 136713  & 75253  &  14255.825  &  0.341  &  ---  &  42  &   K  \\
HD 136713  & 75253  &  14277.777  &  0.297  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14278.790  &  0.299  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14285.799  &  0.332  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14294.850  &  0.328  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14304.813  &  0.304  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14304.815  &  0.305  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14305.823  &  0.300  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14305.826  &  0.302  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14306.820  &  0.310  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14307.851  &  0.301  &  ---  &  44  &   K  \\
HD 136713  & 75253  &  14307.854  &  0.301  &  ---  &  44  &   K  \\
HD 136713  & 75253  &  14308.831  &  0.309  &  ---  &  44  &   K  \\
HD 136713  & 75253  &  14308.835  &  0.309  &  ---  &  44  &   K  \\
HD 136713  & 75253  &  14309.817  &  0.304  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14309.820  &  0.305  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14310.812  &  0.302  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14310.815  &  0.303  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14311.806  &  0.303  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14311.808  &  0.303  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14312.804  &  0.304  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14312.806  &  0.308  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14313.812  &  0.305  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14313.814  &  0.305  &  ---  &  45  &   K  \\
HD 136713  & 75253  &  14314.833  &  0.309  &  ---  &  42  &   K  \\
HD 136713  & 75253  &  14314.836  &  0.308  &  ---  &  41  &   K  \\
HD 136713  & 75253  &  14318.804  &  0.317  &  ---  &  58  &   K  \\
HD 136713  & 75253  &  14318.811  &  0.317  &  ---  &  57  &   K  \\
HD 136713  & 75253  &  14335.727  &  0.316  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14339.731  &  0.321  &  ---  &  47  &   K  \\
HD 136713  & 75253  &  14343.741  &  0.328  &  ---  &  46  &   K  \\
HD 136713  & 75253  &  14493.106  &  0.334  &  ---  &  35  &   K  \\
HD 136713  & 75253  &  14547.999  &  0.318  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14549.024  &  0.318  &  ---  &  38  &   K  \\
HD 136713  & 75253  &  14602.823  &  0.317  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14603.812  &  0.304  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14633.854  &  0.325  &  ---  &  38  &   K  \\
HD 136713  & 75253  &  14634.854  &  0.320  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14635.872  &  0.316  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14636.813  &  0.310  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14637.878  &  0.314  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14638.896  &  0.300  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14639.906  &  0.297  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14640.896  &  0.298  &  ---  &  25  &   K  \\
HD 136713  & 75253  &  14641.895  &  0.292  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14643.877  &  0.299  &  ---  &  35  &   K  \\
HD 136713  & 75253  &  14674.808  &  0.321  &  ---  &  25  &   K  \\
HD 136713  & 75253  &  14688.771  &  0.308  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14689.771  &  0.310  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14717.721  &  0.301  &  ---  &  35  &   K  \\
HD 136713  & 75253  &  14718.729  &  0.305  &  ---  &  32  &   K  \\
HD 136713  & 75253  &  14719.729  &  0.305  &  ---  &  34  &   K  \\
HD 136713  & 75253  &  14720.723  &  0.313  &  ---  &  34  &   K  \\
HD 136713  & 75253  &  14721.723  &  0.322  &  ---  &  35  &   K  \\
HD 136713  & 75253  &  14722.730  &  0.319  &  ---  &  31  &   K  \\
HD 136713  & 75253  &  14723.730  &  0.321  &  ---  &  32  &   K  \\
HD 136713  & 75253  &  14724.732  &  0.322  &  ---  &  28  &   K  \\
HD 136713  & 75253  &  14725.726  &  0.328  &  ---  &  31  &   K  \\
HD 136713  & 75253  &  14726.749  &  0.324  &  ---  &  24  &   K  \\
HD 136713  & 75253  &  14727.749  &  0.325  &  ---  &  21  &   K  \\
HD 136713  & 75253  &  14928.081  &  0.324  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14929.091  &  0.323  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14930.047  &  0.325  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14964.027  &  0.337  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14983.948  &  0.355  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  14984.853  &  0.354  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14985.966  &  0.363  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  14986.957  &  0.353  &  ---  &  35  &   K  \\
HD 136713  & 75253  &  14988.959  &  0.355  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  15016.947  &  0.340  &  ---  &  29  &   K  \\
HD 136713  & 75253  &  15041.854  &  0.377  &  ---  &  32  &   K  \\
HD 136713  & 75253  &  15043.839  &  0.379  &  ---  &  31  &   K  \\
HD 136713  & 75253  &  15252.041  &  0.332  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  15252.043  &  0.335  &  ---  &  37  &   K  \\
HD 136713  & 75253  &  15256.121  &  0.315  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  15256.131  &  0.316  &  ---  &  36  &   K  \\
HD 136713  & 75253  &  15405.804  &  0.287  &  ---  &  37  &   K  \\
HD 136834  & 75266  &  13239.819  &  0.232  &  ---  &  41  &   K  \\
HD 136834  & 75266  &  13426.158  &  0.228  &  ---  &  50  &   K  \\
HD 136834  & 75266  &  13934.802  &  0.218  &  ---  &  50  &   K  \\
HD 136923  & 75277  &  12299.062  &  0.226  &  -4.772  &  43  &   L  \\
HD 136923  & 75277  &  12300.033  &  0.238  &  -4.738  &  42  &   L  \\
HD 136923  & 75277  &  12428.870  &  0.231  &  -4.759  &  36  &   L  \\
HD 136923  & 75277  &  12470.716  &  0.220  &  -4.789  &  41  &   L  \\
HD 136923  & 75277  &  12470.731  &  0.232  &  -4.756  &  42  &   L  \\
HD 136923  & 75277  &  12659.965  &  0.247  &  -4.715  &  20  &   L  \\
HD 136923  & 75277  &  12659.987  &  0.243  &  -4.726  &  22  &   L  \\
HD 136923  & 75277  &  12660.010  &  0.262  &  -4.677  &  23  &   L  \\
HD 136923  & 75277  &  12660.032  &  0.232  &  -4.756  &  24  &   L  \\
HD 136923  & 75277  &  12688.056  &  0.262  &  -4.679  &  56  &   L  \\
HD 136923  & 75277  &  12688.073  &  0.260  &  -4.683  &  43  &   L  \\
HD 136923  & 75277  &  12689.067  &  0.266  &  -4.668  &  99  &   L  \\
HD 136923  & 75277  &  12832.765  &  0.275  &  -4.649  &  58  &   L  \\
HD 136923  & 75277  &  12832.777  &  0.281  &  -4.636  &  54  &   L  \\
HD 136923  & 75277  &  12833.729  &  0.278  &  -4.642  &  41  &   L  \\
HD 136923  & 75277  &  12833.741  &  0.280  &  -4.639  &  38  &   L  \\
HD 136923  & 75277  &  13069.024  &  0.268  &  -4.665  &  34  &   L  \\
HD 136923  & 75277  &  13069.979  &  0.268  &  -4.665  &  28  &   L  \\
HD 136923  & 75277  &  13130.904  &  0.260  &  -4.684  &  52  &   L  \\
HD 136923  & 75277  &  13157.839  &  0.266  &  -4.668  &  64  &   L  \\
HD 136923  & 75277  &  13210.798  &  0.261  &  -4.680  &  50  &   L  \\
HD 136923  & 75277  &  13211.735  &  0.257  &  -4.690  &  54  &   L  \\
HD 136923  & 75277  &  13212.761  &  0.258  &  -4.687  &  43  &   L  \\
HD 136923  & 75277  &  13482.854  &  0.260  &  -4.683  &  42  &   L  \\
HD 136923  & 75277  &  13543.746  &  0.254  &  -4.697  &  23  &   L  \\
HD 136923  & 75277  &  13543.762  &  0.247  &  -4.716  &  34  &   L  \\
HD 136923  & 75277  &  13545.772  &  0.238  &  -4.739  &  46  &   L  \\
HD 136923  & 75277  &  13897.872  &  0.223  &  -4.780  &  43  &   L  \\
HD 136923  & 75277  &  14135.060  &  0.223  &  -4.780  &  39  &   L  \\
HD 136923  & 75277  &  14166.039  &  0.229  &  -4.762  &  46  &   L  \\
HD 136923  & 75277  &  14219.896  &  0.221  &  -4.786  &  43  &   L  \\
HD 136923  & 75277  &  14220.904  &  0.218  &  -4.795  &  44  &   L  \\
HD 136923  & 75277  &  14255.845  &  0.231  &  -4.757  &  53  &   L  \\
HD 136923  & 75277  &  14310.728  &  0.239  &  -4.736  &  37  &   L  \\
HD 136923  & 75277  &  14548.008  &  0.246  &  -4.718  &  34  &   L  \\
HD 136923  & 75277  &  14606.880  &  0.254  &  -4.697  &  43  &   L  \\
HD 136923  & 75277  &  14609.924  &  0.258  &  -4.688  &  44  &   L  \\
HD 136923  & 75277  &  14723.644  &  0.257  &  -4.691  &  39  &   L  \\
HD 136923  & 75277  &  14723.652  &  0.247  &  -4.716  &  36  &   L  \\
HD 136923  & 75277  &  14724.642  &  0.251  &  -4.706  &  43  &   L  \\
HD 136923  & 75277  &  14724.650  &  0.265  &  -4.671  &  40  &   L  \\
HD 136923  & 75277  &  14725.658  &  0.265  &  -4.672  &  34  &   L  \\
HD 136923  & 75277  &  14725.706  &  0.337  &  -4.531  &  16  &   L  \\
HD 136925  & 75281  &  13426.153  &  0.156  &  -5.056  &  81  &   K  \\
HD 136925  & 75281  &  13934.796  &  0.156  &  -5.054  &  80  &   K  \\
HD 137184  & 75394  &  13210.743  &  0.225  &  -4.779  &  36  &   L  \\
HD 137184  & 75394  &  13435.944  &  0.208  &  -4.831  &  18  &   L  \\
HD 137184  & 75394  &  13435.968  &  0.234  &  -4.752  &  18  &   L  \\
HD 137184  & 75394  &  13502.860  &  0.206  &  -4.836  &  22  &   L  \\
HD 137184  & 75394  &  13502.887  &  0.222  &  -4.786  &  21  &   L  \\
HD 137184  & 75394  &  14168.980  &  0.214  &  -4.811  &  32  &   L  \\
HD 137184  & 75394  &  14526.025  &  0.196  &  -4.871  &  16  &   L  \\
HD 137368  & 75390  &  15261.157  &  0.126  &  ---  &  30  &   K  \\
HD 137368  & 75390  &  15314.850  &  0.128  &  ---  &  28  &   K  \\
HD 137368  & 75390  &  15399.942  &  0.130  &  ---  &  20  &   K  \\
HD 137368  & 75390  &  14218.853  &  0.102  &  ---  &  28  &   L  \\
HD 137368  & 75390  &  14309.721  &  0.111  &  ---  &  32  &   L  \\
HD 137368  & 75390  &  14337.664  &  0.116  &  ---  &  33  &   L  \\
HD 137510  & 75535  &  12336.037  &  0.165  &  -4.942  &  64  &   L  \\
HD 137510  & 75535  &  12408.830  &  0.154  &  -5.016  &  34  &   L  \\
HD 137510  & 75535  &  12408.853  &  0.166  &  -4.937  &  32  &   L  \\
HD 137510  & 75535  &  12408.875  &  0.148  &  -5.064  &  32  &   L  \\
HD 137510  & 75535  &  12409.831  &  0.763  &  -3.975  &  43  &   L  \\
HD 137510  & 75535  &  12409.854  &  0.891  &  -3.899  &  42  &   L  \\
HD 137510  & 75535  &  12409.877  &  0.789  &  -3.958  &  45  &   L  \\
HD 137510  & 75535  &  12410.823  &  0.129  &  -5.240  &  34  &   L  \\
HD 137510  & 75535  &  12410.846  &  0.154  &  -5.016  &  34  &   L  \\
HD 137510  & 75535  &  12410.868  &  0.156  &  -5.004  &  34  &   L  \\
HD 137510  & 75535  &  12707.924  &  0.162  &  -4.963  &  36  &   L  \\
HD 137510  & 75535  &  12707.947  &  0.158  &  -4.984  &  37  &   L  \\
HD 137510  & 75535  &  12812.755  &  0.160  &  -4.972  &  60  &   L  \\
HD 137510  & 75535  &  12812.767  &  0.166  &  -4.940  &  64  &   L  \\
HD 137510  & 75535  &  12813.772  &  0.164  &  -4.949  &  52  &   L  \\
HD 137510  & 75535  &  12813.788  &  0.165  &  -4.944  &  59  &   L  \\
HD 137510  & 75535  &  12832.790  &  0.159  &  -4.978  &  59  &   L  \\
HD 137510  & 75535  &  13069.038  &  0.174  &  -4.891  &  41  &   L  \\
HD 137510  & 75535  &  13069.992  &  0.170  &  -4.915  &  36  &   L  \\
HD 137510  & 75535  &  13100.958  &  0.166  &  -4.936  &  29  &   L  \\
HD 137510  & 75535  &  13102.895  &  0.164  &  -4.950  &  54  &   L  \\
HD 137510  & 75535  &  13119.938  &  0.181  &  -4.856  &  18  &   L  \\
HD 137510  & 75535  &  13015.101  &  -NAN  &  1.1100  &  22  &   L  \\
HD 137510  & 75535  &  13119.961  &  0.164  &  -4.949  &  28  &   L  \\
HD 137510  & 75535  &  13124.851  &  0.174  &  -4.890  &  33  &   L  \\
HD 137510  & 75535  &  13124.873  &  0.186  &  -4.832  &  32  &   L  \\
HD 137510  & 75535  &  13125.837  &  0.177  &  -4.877  &  34  &   L  \\
HD 137510  & 75535  &  13125.859  &  0.171  &  -4.908  &  31  &   L  \\
HD 137510  & 75535  &  13154.869  &  0.163  &  -4.956  &  53  &   L  \\
HD 137510  & 75535  &  13155.866  &  0.154  &  -5.013  &  58  &   L  \\
HD 137510  & 75535  &  13156.822  &  0.162  &  -4.959  &  61  &   L  \\
HD 137510  & 75535  &  13482.862  &  0.161  &  -4.965  &  54  &   L  \\
HD 137510  & 75535  &  13544.781  &  0.165  &  -4.940  &  54  &   L  \\
HD 137510  & 75535  &  13545.781  &  0.163  &  -4.956  &  59  &   L  \\
HD 137510  & 75535  &  13843.887  &  0.168  &  -4.925  &  40  &   L  \\
HD 137510  & 75535  &  14134.079  &  0.171  &  -4.907  &  54  &   L  \\
HD 137510  & 75535  &  14169.985  &  0.162  &  -4.965  &  55  &   L  \\
HD 137510  & 75535  &  14220.913  &  0.165  &  -4.941  &  58  &   L  \\
HD 137510  & 75535  &  14549.003  &  0.173  &  -4.899  &  61  &   L  \\
HD 137510  & 75535  &  14574.895  &  0.170  &  -4.916  &  68  &   L  \\
HD 137510  & 75535  &  14578.864  &  0.173  &  -4.897  &  68  &   L  \\
HD 137510  & 75535  &  14623.746  &  0.182  &  -4.854  &  51  &   L  \\
HD 137629  & 75479  &  13435.990  &  0.158  &  -4.989  &  26  &   L  \\
HD 137629  & 75479  &  13436.012  &  0.162  &  -4.963  &  24  &   L  \\
HD 137629  & 75479  &  13472.971  &  0.155  &  -5.009  &  22  &   L  \\
HD 137629  & 75479  &  13472.990  &  0.159  &  -4.982  &  21  &   L  \\
HD 137629  & 75479  &  13516.833  &  0.147  &  -5.072  &  56  &   L  \\
HD 137629  & 75479  &  13522.810  &  0.162  &  -4.966  &  27  &   L  \\
HD 137629  & 75479  &  13522.832  &  0.191  &  -4.814  &  26  &   L  \\
HD 137631  & 75663  &  13603.759  &  0.157  &  -4.995  &  46  &   K  \\
HD 137664  & 75508  &  13754.154  &  0.183  &  -4.855  &  84  &   K  \\
HD 137664  & 75508  &  13807.041  &  0.186  &  -4.841  &  46  &   K  \\
HD 137664  & 75508  &  13926.859  &  0.181  &  -4.861  &  45  &   K  \\
HD 137664  & 75508  &  13984.779  &  0.183  &  -4.855  &  43  &   K  \\
HD 137664  & 75508  &  13210.780  &  0.150  &  -5.047  &  41  &   L  \\
HD 137664  & 75508  &  13516.843  &  0.161  &  -4.976  &  41  &   L  \\
HD 137759  & 75458  &  12706.979  &  0.107  &  ---  &  34  &   L  \\
HD 137778  & 75722  &  13239.812  &  0.479  &  ---  &  43  &   K  \\
HD 137778  & 75722  &  13427.067  &  0.484  &  ---  &  56  &   K  \\
HD 137778  & 75722  &  13479.938  &  0.481  &  ---  &  56  &   K  \\
HD 137778  & 75722  &  14545.084  &  0.524  &  ---  &  53  &   K  \\
HD 137778  & 75722  &  14547.066  &  0.534  &  ---  &  53  &   K  \\
HD 137778  & 75722  &  15321.910  &  0.556  &  ---  &  29  &   K  \\
HD 137985  & 75776  &  13570.798  &  0.147  &  -5.096  &  41  &   K  \\
HD 137985  & 75776  &  13575.815  &  0.146  &  -5.099  &  37  &   K  \\
HD 137985  & 75776  &  13576.884  &  0.148  &  -5.086  &  32  &   K  \\
HD 138004  & 75676  &  13427.123  &  0.208  &  -4.777  &  43  &   K  \\
HD 138004  & 75676  &  13546.828  &  0.221  &  -4.732  &  43  &   K  \\
HD 138004  & 75676  &  13807.045  &  0.205  &  -4.787  &  30  &   K  \\
HD 138004  & 75676  &  14493.183  &  0.199  &  -4.809  &  58  &   K  \\
HD 138004  & 75676  &  14719.725  &  0.202  &  -4.800  &  54  &   K  \\
HD 138004  & 75676  &  15014.856  &  0.199  &  -4.812  &  40  &   K  \\
HD 138004  & 75676  &  14918.931  &  0.205  &  -4.790  &  15  &   L  \\
HD 138004  & 75676  &  14918.942  &  0.221  &  -4.737  &  16  &   L  \\
HD 138004  & 75676  &  14918.953  &  0.455  &  -4.295  &  15  &   L  \\
HD 138278  & 75881  &  13398.152  &  0.138  &  -5.157  &  80  &   K  \\
HD 138278  & 75881  &  13399.142  &  0.138  &  -5.155  &  80  &   K  \\
HD 138278  & 75881  &  13807.050  &  0.138  &  -5.151  &  45  &   K  \\
HD 138549  & 76200  &  13427.079  &  0.198  &  -4.834  &  63  &   K  \\
HD 138549  & 76200  &  13934.783  &  0.173  &  -4.944  &  67  &   K  \\
HD 138549  & 76200  &  13960.732  &  0.173  &  -4.942  &  38  &   K  \\
HD 138573  & 76114  &  12426.829  &  0.153  &  -5.037  &  47  &   L  \\
HD 138573  & 76114  &  12833.754  &  0.161  &  -4.981  &  33  &   L  \\
HD 138573  & 76114  &  12833.767  &  0.161  &  -4.982  &  37  &   L  \\
HD 138573  & 76114  &  13070.019  &  0.154  &  -5.028  &  25  &   L  \\
HD 138573  & 76114  &  13157.852  &  0.160  &  -4.991  &  53  &   L  \\
HD 138573  & 76114  &  13393.073  &  0.154  &  -5.032  &  46  &   L  \\
HD 138573  & 76114  &  13543.776  &  0.159  &  -4.992  &  36  &   L  \\
HD 138573  & 76114  &  13545.790  &  0.162  &  -4.974  &  47  &   L  \\
HD 138573  & 76114  &  13897.862  &  0.158  &  -5.003  &  42  &   L  \\
HD 138573  & 76114  &  14136.094  &  0.148  &  -5.073  &  42  &   L  \\
HD 138573  & 76114  &  14166.049  &  0.149  &  -5.062  &  37  &   L  \\
HD 138573  & 76114  &  14622.842  &  0.157  &  -5.011  &  56  &   L  \\
HD 138573  & 76114  &  14695.746  &  0.176  &  -4.899  &  35  &   L  \\
HD 138573  & 76114  &  14695.761  &  0.185  &  -4.856  &  24  &   L  \\
HD 138573  & 76114  &  14696.726  &  0.161  &  -4.984  &  51  &   L  \\
HD 138573  & 76114  &  14696.738  &  0.155  &  -5.019  &  46  &   L  \\
HD 138573  & 76114  &  14697.715  &  0.162  &  -4.979  &  40  &   L  \\
HD 138573  & 76114  &  14697.730  &  0.167  &  -4.949  &  37  &   L  \\
HD 138573  & 76114  &  14698.740  &  0.151  &  -5.052  &  34  &   L  \\
HD 138573  & 76114  &  14698.755  &  0.148  &  -5.069  &  28  &   L  \\
HD 138600  & 76201  &  13546.785  &  0.159  &  -4.976  &  46  &   K  \\
HD 138600  & 76201  &  13547.773  &  0.159  &  -4.974  &  62  &   K  \\
HD 138600  & 76201  &  13548.788  &  0.159  &  -4.978  &  45  &   K  \\
HD 138600  & 76201  &  13549.815  &  0.160  &  -4.972  &  45  &   K  \\
HD 138600  & 76201  &  13550.828  &  0.159  &  -4.978  &  47  &   K  \\
HD 138600  & 76201  &  13551.848  &  0.159  &  -4.976  &  46  &   K  \\
HD 138600  & 76201  &  13570.788  &  0.159  &  -4.976  &  45  &   K  \\
HD 138776  & 76228  &  13427.072  &  0.173  &  -4.960  &  67  &   K  \\
HD 138776  & 76228  &  13838.043  &  0.172  &  -4.961  &  42  &   K  \\
HD 139137  & 76427  &  13179.841  &  0.316  &  -4.540  &  22  &   L  \\
HD 139137  & 76427  &  13179.859  &  0.327  &  -4.522  &  22  &   L  \\
HD 139137  & 76427  &  13179.879  &  0.320  &  -4.534  &  21  &   L  \\
HD 139137  & 76427  &  13258.669  &  0.314  &  -4.545  &  23  &   L  \\
HD 139137  & 76427  &  13258.695  &  0.316  &  -4.540  &  18  &   L  \\
HD 139137  & 76427  &  13471.944  &  0.265  &  -4.647  &  23  &   L  \\
HD 139137  & 76427  &  13471.961  &  0.274  &  -4.627  &  22  &   L  \\
HD 139323  & 76375  &  13238.810  &  0.245  &  ---  &  55  &   K  \\
HD 139323  & 76375  &  13427.111  &  0.246  &  ---  &  54  &   K  \\
HD 139323  & 76375  &  13427.113  &  0.246  &  ---  &  54  &   K  \\
HD 139323  & 76375  &  13546.824  &  0.260  &  ---  &  54  &   K  \\
HD 139323  & 76375  &  13546.826  &  0.261  &  ---  &  54  &   K  \\
HD 139323  & 76375  &  13807.054  &  0.235  &  ---  &  55  &   K  \\
HD 139323  & 76375  &  13807.058  &  0.233  &  ---  &  55  &   K  \\
HD 139323  & 76375  &  13932.783  &  0.221  &  ---  &  53  &   K  \\
HD 139323  & 76375  &  13932.785  &  0.220  &  ---  &  54  &   K  \\
HD 139323  & 76375  &  13984.762  &  0.233  &  ---  &  46  &   K  \\
HD 139323  & 76375  &  13984.774  &  0.235  &  ---  &  52  &   K  \\
HD 139323  & 76375  &  13984.777  &  0.234  &  ---  &  51  &   K  \\
HD 139323  & 76375  &  14131.172  &  0.211  &  ---  &  48  &   K  \\
HD 139323  & 76375  &  14246.853  &  0.222  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14246.854  &  0.223  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14247.894  &  0.220  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14248.967  &  0.219  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14250.825  &  0.214  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14251.922  &  0.213  &  ---  &  51  &   K  \\
HD 139323  & 76375  &  14255.854  &  0.204  &  ---  &  44  &   K  \\
HD 139323  & 76375  &  14255.854  &  0.204  &  ---  &  44  &   K  \\
HD 139323  & 76375  &  14277.795  &  0.211  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14278.814  &  0.212  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14279.805  &  0.215  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14285.830  &  0.220  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14294.874  &  0.206  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14304.852  &  0.194  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14304.854  &  0.194  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14305.858  &  0.195  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14305.860  &  0.195  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14306.857  &  0.197  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14306.859  &  0.196  &  ---  &  50  &   K  \\
HD 139323  & 76375  &  14307.897  &  0.198  &  ---  &  47  &   K  \\
HD 139323  & 76375  &  14307.907  &  0.198  &  ---  &  46  &   K  \\
HD 139323  & 76375  &  14308.881  &  0.201  &  ---  &  46  &   K  \\
HD 139323  & 76375  &  14308.886  &  0.200  &  ---  &  46  &   K  \\
HD 139323  & 76375  &  14309.859  &  0.205  &  ---  &  48  &   K  \\
HD 139323  & 76375  &  14309.862  &  0.204  &  ---  &  47  &   K  \\
HD 139323  & 76375  &  14310.852  &  0.210  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14310.854  &  0.210  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14311.847  &  0.209  &  ---  &  48  &   K  \\
HD 139323  & 76375  &  14311.850  &  0.210  &  ---  &  48  &   K  \\
HD 139323  & 76375  &  14312.842  &  0.211  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14312.844  &  0.211  &  ---  &  48  &   K  \\
HD 139323  & 76375  &  14313.846  &  0.212  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14313.848  &  0.212  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14314.873  &  0.215  &  ---  &  46  &   K  \\
HD 139323  & 76375  &  14314.875  &  0.214  &  ---  &  45  &   K  \\
HD 139323  & 76375  &  14335.788  &  0.205  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14335.789  &  0.205  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14343.773  &  0.197  &  ---  &  49  &   K  \\
HD 139323  & 76375  &  14493.080  &  0.196  &  ---  &  36  &   K  \\
HD 139323  & 76375  &  14548.036  &  0.216  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14549.033  &  0.194  &  ---  &  41  &   K  \\
HD 139323  & 76375  &  14602.907  &  0.200  &  ---  &  41  &   K  \\
HD 139323  & 76375  &  14603.817  &  0.199  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14634.014  &  0.204  &  ---  &  35  &   K  \\
HD 139323  & 76375  &  14634.913  &  0.206  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14634.924  &  0.206  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14635.964  &  0.205  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14636.909  &  0.205  &  ---  &  40  &   K  \\
HD 139323  & 76375  &  14637.955  &  0.218  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14638.882  &  0.203  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14640.037  &  0.201  &  ---  &  24  &   K  \\
HD 139323  & 76375  &  14640.836  &  0.200  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14641.800  &  0.205  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14674.875  &  0.209  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  14688.824  &  0.196  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14689.873  &  0.198  &  ---  &  34  &   K  \\
HD 139323  & 76375  &  14717.715  &  0.209  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14718.717  &  0.210  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14719.721  &  0.210  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14720.719  &  0.208  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14721.719  &  0.207  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14722.719  &  0.205  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  14723.719  &  0.204  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14723.721  &  0.204  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  14724.721  &  0.201  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14724.723  &  0.201  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14725.740  &  0.201  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  14726.733  &  0.200  &  ---  &  36  &   K  \\
HD 139323  & 76375  &  14727.704  &  0.204  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14839.161  &  0.196  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14839.162  &  0.197  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14865.146  &  0.193  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14865.149  &  0.193  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14866.103  &  0.193  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14866.105  &  0.195  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14927.044  &  0.189  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14927.908  &  0.189  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14930.017  &  0.191  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14935.009  &  0.194  &  ---  &  21  &   K  \\
HD 139323  & 76375  &  14935.017  &  0.190  &  ---  &  28  &   K  \\
HD 139323  & 76375  &  14935.022  &  0.191  &  ---  &  35  &   K  \\
HD 139323  & 76375  &  14955.932  &  0.184  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14964.076  &  0.188  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14983.972  &  0.200  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14984.946  &  0.198  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14985.908  &  0.201  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14986.915  &  0.198  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  14987.971  &  0.197  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  14988.886  &  0.198  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  15014.867  &  0.197  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  15015.867  &  0.198  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  15016.979  &  0.199  &  ---  &  32  &   K  \\
HD 139323  & 76375  &  15041.840  &  0.187  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15042.883  &  0.187  &  ---  &  36  &   K  \\
HD 139323  & 76375  &  15043.889  &  0.187  &  ---  &  34  &   K  \\
HD 139323  & 76375  &  15048.836  &  0.198  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  15073.769  &  0.188  &  ---  &  36  &   K  \\
HD 139323  & 76375  &  15077.745  &  0.184  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  15106.726  &  0.193  &  ---  &  31  &   K  \\
HD 139323  & 76375  &  15135.692  &  0.195  &  ---  &  17  &   K  \\
HD 139323  & 76375  &  15189.162  &  0.196  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15189.163  &  0.196  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15197.169  &  0.202  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  15197.170  &  0.203  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15198.147  &  0.206  &  ---  &  34  &   K  \\
HD 139323  & 76375  &  15198.150  &  0.206  &  ---  &  33  &   K  \\
HD 139323  & 76375  &  15232.105  &  0.196  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15232.108  &  0.196  &  ---  &  37  &   K  \\
HD 139323  & 76375  &  15256.998  &  0.196  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  15256.999  &  0.195  &  ---  &  38  &   K  \\
HD 139323  & 76375  &  15257.133  &  0.194  &  ---  &  34  &   K  \\
HD 139323  & 76375  &  15257.134  &  0.194  &  ---  &  34  &   K  \\
HD 139323  & 76375  &  15261.073  &  0.191  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  15261.074  &  0.191  &  ---  &  39  &   K  \\
HD 139323  & 76375  &  15373.804  &  0.223  &  ---  &  40  &   K  \\
HD 139324  & 76398  &  13156.832  &  0.166  &  -4.930  &  51  &   L  \\
HD 139324  & 76398  &  13482.874  &  0.106  &  -5.699  &  44  &   L  \\
HD 139324  & 76398  &  13514.722  &  0.165  &  -4.939  &  33  &   L  \\
HD 139324  & 76398  &  13515.761  &  0.192  &  -4.796  &  37  &   L  \\
HD 139324  & 76398  &  13543.794  &  0.175  &  -4.880  &  44  &   L  \\
HD 139324  & 76398  &  13545.804  &  0.163  &  -4.949  &  58  &   L  \\
HD 139324  & 76398  &  13774.050  &  0.170  &  -4.905  &  67  &   L  \\
HD 139324  & 76398  &  13775.052  &  0.167  &  -4.922  &  81  &   L  \\
HD 139324  & 76398  &  14135.074  &  0.178  &  -4.863  &  52  &   L  \\
HD 139324  & 76398  &  14169.965  &  0.145  &  -5.077  &  17  &   L  \\
HD 139324  & 76398  &  14169.971  &  0.160  &  -4.966  &  38  &   L  \\
HD 139324  & 76398  &  14169.979  &  0.161  &  -4.964  &  37  &   L  \\
HD 139324  & 76398  &  14219.907  &  0.174  &  -4.885  &  51  &   L  \\
HD 139324  & 76398  &  14220.925  &  0.171  &  -4.901  &  61  &   L  \\
HD 139324  & 76398  &  14253.756  &  0.171  &  -4.903  &  59  &   L  \\
HD 139324  & 76398  &  14253.768  &  0.170  &  -4.908  &  57  &   L  \\
HD 139324  & 76398  &  14548.023  &  0.177  &  -4.869  &  53  &   L  \\
HD 139324  & 76398  &  14622.829  &  0.174  &  -4.887  &  58  &   L  \\
HD 139324  & 76398  &  14640.800  &  0.178  &  -4.864  &  61  &   L  \\
HD 139324  & 76398  &  14649.818  &  0.172  &  -4.897  &  52  &   L  \\
HD 139324  & 76398  &  14650.775  &  0.176  &  -4.872  &  54  &   L  \\
HD 139324  & 76398  &  14661.696  &  0.177  &  -4.866  &  50  &   L  \\
HD 139324  & 76398  &  14661.707  &  0.180  &  -4.855  &  50  &   L  \\
HD 139324  & 76398  &  14661.718  &  0.182  &  -4.845  &  51  &   L  \\
HD 139457  & 76543  &  13239.816  &  0.151  &  -5.028  &  87  &   K  \\
HD 139457  & 76543  &  13428.126  &  0.149  &  -5.042  &  93  &   K  \\
HD 139457  & 76543  &  13934.798  &  0.150  &  -5.033  &  91  &   K  \\
HD 139477  & 76315  &  13427.116  &  0.809  &  ---  &  24  &   K  \\
HD 139477  & 76315  &  13479.028  &  0.817  &  ---  &  24  &   K  \\
HD 139477  & 76315  &  15261.078  &  0.791  &  ---  &  22  &   K  \\
HD 139641  & 76534  &  13121.886  &  0.137  &  -5.171  &  43  &   L  \\
HD 139641  & 76534  &  13122.881  &  0.135  &  -5.180  &  42  &   L  \\
HD 139641  & 76534  &  13123.871  &  0.144  &  -5.139  &  44  &   L  \\
HD 139641  & 76534  &  13124.896  &  0.133  &  -5.194  &  43  &   L  \\
HD 139641  & 76534  &  13125.885  &  0.142  &  -5.145  &  43  &   L  \\
HD 139641  & 76534  &  13144.795  &  0.130  &  -5.205  &  51  &   L  \\
HD 139641  & 76534  &  13144.841  &  0.132  &  -5.198  &  40  &   L  \\
HD 139641  & 76534  &  13145.842  &  0.127  &  -5.227  &  41  &   L  \\
HD 139813  & 75829  &  13427.121  &  0.463  &  -4.389  &  31  &   K  \\
HD 139813  & 75829  &  13479.034  &  0.436  &  -4.420  &  31  &   K  \\
HD 139813  & 75829  &  13842.020  &  0.466  &  -4.386  &  30  &   K  \\
HD 139813  & 75829  &  14984.108  &  0.463  &  -4.388  &  24  &   K  \\
HD 139813  & 75829  &  15232.177  &  0.496  &  -4.354  &  28  &   K  \\
HD 139879  & 76804  &  13603.761  &  0.152  &  -5.034  &  43  &   K  \\
HD 139906  & 76594  &  13130.964  &  0.176  &  -4.988  &  41  &   L  \\
HD 139906  & 76594  &  13131.829  &  0.180  &  -4.973  &  43  &   L  \\
HD 139906  & 76594  &  13134.858  &  0.190  &  -4.940  &  31  &   L  \\
HD 139906  & 76594  &  13134.882  &  0.186  &  -4.953  &  32  &   L  \\
HD 139906  & 76594  &  13144.888  &  0.177  &  -4.985  &  27  &   L  \\
HD 139906  & 76594  &  13144.902  &  0.184  &  -4.959  &  26  &   L  \\
HD 139906  & 76594  &  13145.859  &  0.188  &  -4.945  &  27  &   L  \\
HD 139906  & 76594  &  13145.873  &  0.201  &  -4.904  &  29  &   L  \\
HD 139906  & 76594  &  13146.896  &  0.180  &  -4.974  &  24  &   L  \\
HD 139906  & 76594  &  13146.914  &  0.193  &  -4.928  &  23  &   L  \\
HD 139907  & 76641  &  13570.837  &  0.172  &  -4.927  &  42  &   K  \\
HD 139907  & 76641  &  13575.894  &  0.170  &  -4.939  &  37  &   K  \\
HD 139907  & 76641  &  13576.814  &  0.178  &  -4.896  &  41  &   K  \\
HD 139907  & 76641  &  14250.922  &  0.166  &  -4.958  &  63  &   K  \\
HD 139907  & 76641  &  14250.961  &  0.167  &  -4.952  &  51  &   K  \\
HD 139907  & 76641  &  14549.035  &  0.167  &  -4.952  &  58  &   K  \\
HD 140025  & 76704  &  14345.805  &  0.295  &  -4.616  &  28  &   K  \\
HD 140025  & 76704  &  14399.692  &  0.293  &  -4.620  &  25  &   K  \\
HD 140025  & 76704  &  14640.839  &  0.315  &  -4.578  &  36  &   K  \\
HD 140025  & 76704  &  14674.879  &  0.333  &  -4.548  &  35  &   K  \\
HD 140025  & 76704  &  14964.077  &  0.332  &  -4.549  &  36  &   K  \\
HD 140025  & 76704  &  14984.985  &  0.316  &  -4.576  &  44  &   K  \\
HD 140025  & 76704  &  15284.975  &  0.309  &  -4.590  &  36  &   K  \\
HD 140025  & 76704  &  15314.848  &  0.307  &  -4.593  &  35  &   K  \\
HD 140025  & 76704  &  15321.895  &  0.324  &  -4.563  &  36  &   K  \\
HD 140025  & 76704  &  15399.944  &  0.307  &  -4.593  &  27  &   K  \\
HD 140296  & 76757  &  13778.170  &  0.247  &  -4.617  &  45  &   K  \\
HD 140538A  & ---  &  13239.809  &  0.178  &  -4.890  &  76  &   K  \\
HD 140538A  & ---  &  13401.171  &  0.184  &  -4.864  &  73  &   K  \\
HD 140538A  & ---  &  13401.172  &  0.185  &  -4.857  &  74  &   K  \\
HD 140538A  & ---  &  13401.173  &  0.185  &  -4.858  &  74  &   K  \\
HD 140538A  & ---  &  13480.007  &  0.183  &  -4.869  &  75  &   K  \\
HD 140538A  & ---  &  13480.008  &  0.183  &  -4.869  &  76  &   K  \\
HD 140538A  & ---  &  13480.009  &  0.183  &  -4.867  &  75  &   K  \\
HD 140538A  & ---  &  13551.893  &  0.196  &  -4.810  &  75  &   K  \\
HD 140538A  & ---  &  13551.894  &  0.196  &  -4.812  &  75  &   K  \\
HD 140538A  & ---  &  13551.895  &  0.195  &  -4.814  &  75  &   K  \\
HD 140538A  & ---  &  13551.895  &  0.196  &  -4.813  &  76  &   K  \\
HD 140538A  & ---  &  13602.786  &  0.206  &  -4.772  &  72  &   K  \\
HD 140538A  & ---  &  13602.787  &  0.205  &  -4.773  &  71  &   K  \\
HD 140538A  & ---  &  13602.788  &  0.205  &  -4.775  &  73  &   K  \\
HD 140538A  & ---  &  13753.169  &  0.199  &  -4.800  &  76  &   K  \\
HD 140538A  & ---  &  13753.170  &  0.198  &  -4.801  &  75  &   K  \\
HD 140538A  & ---  &  13753.171  &  0.199  &  -4.799  &  76  &   K  \\
HD 140538A  & ---  &  13754.159  &  0.198  &  -4.802  &  75  &   K  \\
HD 140538A  & ---  &  13754.160  &  0.198  &  -4.803  &  76  &   K  \\
HD 140538A  & ---  &  13754.160  &  0.198  &  -4.802  &  75  &   K  \\
HD 140538A  & ---  &  13777.148  &  0.193  &  -4.822  &  77  &   K  \\
HD 140538A  & ---  &  13777.149  &  0.194  &  -4.819  &  77  &   K  \\
HD 140538A  & ---  &  13777.150  &  0.193  &  -4.822  &  76  &   K  \\
HD 140538A  & ---  &  13933.860  &  0.201  &  -4.789  &  75  &   K  \\
HD 140538A  & ---  &  13933.861  &  0.202  &  -4.786  &  76  &   K  \\
HD 140538A  & ---  &  13933.862  &  0.202  &  -4.788  &  76  &   K  \\
HD 140538A  & ---  &  13960.832  &  0.210  &  -4.756  &  74  &   K  \\
HD 140538A  & ---  &  13960.833  &  0.210  &  -4.755  &  73  &   K  \\
HD 140538A  & ---  &  13960.834  &  0.210  &  -4.757  &  73  &   K  \\
HD 140538A  & ---  &  13961.838  &  0.210  &  -4.757  &  72  &   K  \\
HD 140538A  & ---  &  13961.839  &  0.210  &  -4.756  &  70  &   K  \\
HD 140538A  & ---  &  13961.841  &  0.210  &  -4.757  &  70  &   K  \\
HD 140538A  & ---  &  13962.769  &  0.209  &  -4.759  &  76  &   K  \\
HD 140538A  & ---  &  13962.770  &  0.210  &  -4.756  &  76  &   K  \\
HD 140538A  & ---  &  13962.771  &  0.209  &  -4.760  &  76  &   K  \\
HD 140538A  & ---  &  13963.814  &  0.209  &  -4.762  &  74  &   K  \\
HD 140538A  & ---  &  13963.815  &  0.208  &  -4.764  &  73  &   K  \\
HD 140538A  & ---  &  13963.816  &  0.208  &  -4.764  &  75  &   K  \\
HD 140538A  & ---  &  13981.744  &  0.206  &  -4.771  &  75  &   K  \\
HD 140538A  & ---  &  13981.745  &  0.206  &  -4.772  &  75  &   K  \\
HD 140538A  & ---  &  13981.746  &  0.206  &  -4.771  &  76  &   K  \\
HD 140538A  & ---  &  13982.793  &  0.206  &  -4.772  &  70  &   K  \\
HD 140538A  & ---  &  13982.794  &  0.205  &  -4.774  &  71  &   K  \\
HD 140538A  & ---  &  13982.795  &  0.206  &  -4.772  &  69  &   K  \\
HD 140538A  & ---  &  13983.744  &  0.205  &  -4.776  &  75  &   K  \\
HD 140538A  & ---  &  13983.745  &  0.204  &  -4.777  &  74  &   K  \\
HD 140538A  & ---  &  13983.746  &  0.205  &  -4.776  &  76  &   K  \\
HD 140538A  & ---  &  13984.783  &  0.204  &  -4.779  &  70  &   K  \\
HD 140538A  & ---  &  13984.784  &  0.204  &  -4.779  &  68  &   K  \\
HD 140538A  & ---  &  13984.785  &  0.204  &  -4.779  &  69  &   K  \\
HD 140538A  & ---  &  14130.168  &  0.191  &  -4.833  &  65  &   K  \\
HD 140538A  & ---  &  14130.169  &  0.191  &  -4.833  &  66  &   K  \\
HD 140538A  & ---  &  14130.169  &  0.192  &  -4.829  &  68  &   K  \\
HD 140538A  & ---  &  14247.005  &  0.198  &  -4.804  &  65  &   K  \\
HD 140538A  & ---  &  14247.006  &  0.198  &  -4.804  &  65  &   K  \\
HD 140538A  & ---  &  14247.982  &  0.199  &  -4.800  &  68  &   K  \\
HD 140538A  & ---  &  14249.912  &  0.199  &  -4.798  &  73  &   K  \\
HD 140538A  & ---  &  14251.960  &  0.199  &  -4.798  &  70  &   K  \\
HD 140538A  & ---  &  14251.961  &  0.199  &  -4.798  &  70  &   K  \\
HD 140538A  & ---  &  14255.814  &  0.199  &  -4.800  &  63  &   K  \\
HD 140538A  & ---  &  14255.814  &  0.198  &  -4.803  &  63  &   K  \\
HD 140538A  & ---  &  14277.891  &  0.196  &  -4.809  &  68  &   K  \\
HD 140538A  & ---  &  14278.945  &  0.194  &  -4.817  &  62  &   K  \\
HD 140538A  & ---  &  14279.979  &  0.197  &  -4.806  &  59  &   K  \\
HD 140538A  & ---  &  14285.915  &  0.198  &  -4.803  &  63  &   K  \\
HD 140538A  & ---  &  14294.932  &  0.197  &  -4.806  &  63  &   K  \\
HD 140538A  & ---  &  14294.934  &  0.197  &  -4.806  &  63  &   K  \\
HD 140538A  & ---  &  14294.936  &  0.197  &  -4.805  &  62  &   K  \\
HD 140538A  & ---  &  14294.940  &  0.197  &  -4.806  &  51  &   K  \\
HD 140538A  & ---  &  14294.941  &  0.197  &  -4.806  &  54  &   K  \\
HD 140538A  & ---  &  14294.942  &  0.198  &  -4.802  &  54  &   K  \\
HD 140538A  & ---  &  14304.809  &  0.196  &  -4.812  &  70  &   K  \\
HD 140538A  & ---  &  14304.809  &  0.196  &  -4.812  &  70  &   K  \\
HD 140538A  & ---  &  14304.923  &  0.195  &  -4.813  &  58  &   K  \\
HD 140538A  & ---  &  14304.924  &  0.196  &  -4.811  &  55  &   K  \\
HD 140538A  & ---  &  14305.817  &  0.195  &  -4.813  &  70  &   K  \\
HD 140538A  & ---  &  14305.818  &  0.195  &  -4.813  &  69  &   K  \\
HD 140538A  & ---  &  14305.929  &  0.195  &  -4.813  &  51  &   K  \\
HD 140538A  & ---  &  14305.929  &  0.197  &  -4.808  &  52  &   K  \\
HD 140538A  & ---  &  14306.816  &  0.197  &  -4.807  &  69  &   K  \\
HD 140538A  & ---  &  14306.817  &  0.197  &  -4.807  &  69  &   K  \\
HD 140538A  & ---  &  14306.903  &  0.197  &  -4.807  &  61  &   K  \\
HD 140538A  & ---  &  14306.903  &  0.197  &  -4.807  &  60  &   K  \\
HD 140538A  & ---  &  14307.855  &  0.197  &  -4.806  &  68  &   K  \\
HD 140538A  & ---  &  14307.856  &  0.197  &  -4.806  &  68  &   K  \\
HD 140538A  & ---  &  14308.838  &  0.198  &  -4.804  &  69  &   K  \\
HD 140538A  & ---  &  14308.839  &  0.199  &  -4.800  &  66  &   K  \\
HD 140538A  & ---  &  14309.822  &  0.198  &  -4.802  &  69  &   K  \\
HD 140538A  & ---  &  14309.823  &  0.199  &  -4.799  &  70  &   K  \\
HD 140538A  & ---  &  14309.911  &  0.198  &  -4.803  &  54  &   K  \\
HD 140538A  & ---  &  14309.912  &  0.198  &  -4.803  &  55  &   K  \\
HD 140538A  & ---  &  14310.817  &  0.198  &  -4.804  &  68  &   K  \\
HD 140538A  & ---  &  14310.818  &  0.197  &  -4.806  &  69  &   K  \\
HD 140538A  & ---  &  14310.875  &  0.201  &  -4.790  &  65  &   K  \\
HD 140538A  & ---  &  14310.876  &  0.202  &  -4.789  &  66  &   K  \\
HD 140538A  & ---  &  14311.811  &  0.195  &  -4.813  &  70  &   K  \\
HD 140538A  & ---  &  14311.811  &  0.196  &  -4.809  &  71  &   K  \\
HD 140538A  & ---  &  14311.856  &  0.196  &  -4.811  &  67  &   K  \\
HD 140538A  & ---  &  14311.857  &  0.196  &  -4.812  &  66  &   K  \\
HD 140538A  & ---  &  14312.808  &  0.195  &  -4.816  &  70  &   K  \\
HD 140538A  & ---  &  14312.809  &  0.194  &  -4.817  &  68  &   K  \\
HD 140538A  & ---  &  14312.851  &  0.195  &  -4.816  &  68  &   K  \\
HD 140538A  & ---  &  14312.852  &  0.194  &  -4.820  &  68  &   K  \\
HD 140538A  & ---  &  14313.816  &  0.194  &  -4.820  &  70  &   K  \\
HD 140538A  & ---  &  14313.817  &  0.194  &  -4.819  &  71  &   K  \\
HD 140538A  & ---  &  14313.854  &  0.194  &  -4.821  &  69  &   K  \\
HD 140538A  & ---  &  14313.854  &  0.194  &  -4.819  &  70  &   K  \\
HD 140538A  & ---  &  14314.839  &  0.191  &  -4.830  &  68  &   K  \\
HD 140538A  & ---  &  14314.840  &  0.192  &  -4.826  &  67  &   K  \\
HD 140538A  & ---  &  14314.882  &  0.192  &  -4.826  &  60  &   K  \\
HD 140538A  & ---  &  14314.883  &  0.191  &  -4.831  &  59  &   K  \\
HD 140538A  & ---  &  14335.763  &  0.190  &  -4.835  &  69  &   K  \\
HD 140538A  & ---  &  14335.764  &  0.190  &  -4.835  &  71  &   K  \\
HD 140538A  & ---  &  14339.733  &  0.187  &  -4.850  &  71  &   K  \\
HD 140538A  & ---  &  14343.770  &  0.193  &  -4.824  &  69  &   K  \\
HD 140538A  & ---  &  14545.105  &  0.193  &  -4.822  &  72  &   K  \\
HD 140538A  & ---  &  14547.088  &  0.193  &  -4.824  &  72  &   K  \\
HD 140538A  & ---  &  14634.876  &  0.185  &  -4.857  &  57  &   K  \\
HD 140538A  & ---  &  14671.868  &  0.185  &  -4.857  &  66  &   K  \\
HD 140538A  & ---  &  14675.825  &  0.184  &  -4.863  &  64  &   K  \\
HD 140538A  & ---  &  14675.828  &  0.183  &  -4.866  &  64  &   K  \\
HD 140538A  & ---  &  14675.830  &  0.184  &  -4.864  &  65  &   K  \\
HD 140538A  & ---  &  14719.715  &  0.187  &  -4.851  &  54  &   K  \\
HD 140538A  & ---  &  14720.713  &  0.188  &  -4.846  &  53  &   K  \\
HD 140538A  & ---  &  14721.712  &  0.189  &  -4.841  &  54  &   K  \\
HD 140538A  & ---  &  14724.711  &  0.191  &  -4.833  &  52  &   K  \\
HD 140538A  & ---  &  14839.174  &  0.193  &  -4.821  &  55  &   K  \\
HD 140538A  & ---  &  14926.972  &  0.187  &  -4.848  &  52  &   K  \\
HD 140538A  & ---  &  14927.932  &  0.187  &  -4.851  &  52  &   K  \\
HD 140538A  & ---  &  14929.962  &  0.188  &  -4.846  &  55  &   K  \\
HD 140538A  & ---  &  14929.963  &  0.188  &  -4.845  &  55  &   K  \\
HD 140538A  & ---  &  14964.043  &  0.191  &  -4.830  &  56  &   K  \\
HD 140538A  & ---  &  15016.948  &  0.203  &  -4.783  &  54  &   K  \\
HD 140538A  & ---  &  15199.175  &  0.208  &  -4.763  &  54  &   K  \\
HD 140538A  & ---  &  15314.870  &  0.206  &  -4.772  &  51  &   K  \\
HD 140538A  & ---  &  15410.771  &  0.203  &  -4.782  &  55  &   K  \\
HD 140538A  & ---  &  14919.033  &  0.656  &  -4.082  &  27  &   L  \\
HD 140538A  & ---  &  14933.918  &  0.704  &  -4.047  &  256  &   L  \\
HD 140538A  & ---  &  14933.929  &  0.406  &  -4.336  &  200  &   L  \\
HD 140538A  & ---  &  14933.940  &  0.147  &  -5.081  &  198  &   L  \\
HD 140538A  & ---  &  14933.951  &  0.470  &  -4.255  &  207  &   L  \\
HD 140538A  & ---  &  14934.025  &  0.347  &  -4.425  &  52  &   L  \\
HD 140538A  & ---  &  14940.872  &  0.356  &  -4.411  &  22  &   L  \\
HD 140538A  & ---  &  14940.880  &  0.385  &  -4.366  &  20  &   L  \\
HD 140538A  & ---  &  14940.888  &  0.327  &  -4.460  &  22  &   L  \\
HD 140913  & 77152  &  13398.147  &  0.286  &  -4.503  &  82  &   K  \\
HD 140913  & 77152  &  13399.138  &  0.287  &  -4.500  &  82  &   K  \\
HD 140913  & 77152  &  13401.165  &  0.306  &  -4.459  &  82  &   K  \\
HD 140913  & 77152  &  13550.857  &  0.297  &  -4.477  &  83  &   K  \\
HD 140913  & 77152  &  13748.129  &  0.300  &  -4.472  &  53  &   K  \\
HD 140913  & 77152  &  13807.062  &  0.293  &  -4.485  &  84  &   K  \\
HD 140913  & 77152  &  13102.924  &  0.372  &  -4.341  &  35  &   L  \\
HD 141004  & 77257  &  13401.168  &  0.162  &  -4.960  &  84  &   K  \\
HD 141004  & 77257  &  13401.169  &  0.163  &  -4.953  &  86  &   K  \\
HD 141004  & 77257  &  13401.170  &  0.163  &  -4.957  &  84  &   K  \\
HD 141004  & 77257  &  13480.010  &  0.162  &  -4.964  &  88  &   K  \\
HD 141004  & 77257  &  13480.011  &  0.162  &  -4.964  &  86  &   K  \\
HD 141004  & 77257  &  13480.012  &  0.162  &  -4.962  &  87  &   K  \\
HD 141004  & 77257  &  13551.896  &  0.159  &  -4.979  &  86  &   K  \\
HD 141004  & 77257  &  13551.896  &  0.160  &  -4.977  &  88  &   K  \\
HD 141004  & 77257  &  13551.897  &  0.159  &  -4.981  &  82  &   K  \\
HD 141004  & 77257  &  13551.897  &  0.159  &  -4.981  &  88  &   K  \\
HD 141004  & 77257  &  13602.804  &  0.161  &  -4.969  &  82  &   K  \\
HD 141004  & 77257  &  13602.805  &  0.160  &  -4.972  &  83  &   K  \\
HD 141004  & 77257  &  13602.805  &  0.160  &  -4.972  &  81  &   K  \\
HD 141004  & 77257  &  13747.176  &  0.162  &  -4.964  &  78  &   K  \\
HD 141004  & 77257  &  13747.180  &  0.162  &  -4.962  &  80  &   K  \\
HD 141004  & 77257  &  13753.167  &  0.162  &  -4.964  &  87  &   K  \\
HD 141004  & 77257  &  13753.167  &  0.162  &  -4.965  &  86  &   K  \\
HD 141004  & 77257  &  13753.168  &  0.161  &  -4.965  &  86  &   K  \\
HD 141004  & 77257  &  13754.156  &  0.161  &  -4.968  &  88  &   K  \\
HD 141004  & 77257  &  13754.156  &  0.161  &  -4.965  &  82  &   K  \\
HD 141004  & 77257  &  13754.157  &  0.162  &  -4.965  &  91  &   K  \\
HD 141004  & 77257  &  13754.158  &  0.161  &  -4.966  &  88  &   K  \\
HD 141004  & 77257  &  13777.151  &  0.161  &  -4.965  &  88  &   K  \\
HD 141004  & 77257  &  13777.151  &  0.161  &  -4.967  &  92  &   K  \\
HD 141004  & 77257  &  13777.152  &  0.161  &  -4.966  &  92  &   K  \\
HD 141004  & 77257  &  13781.173  &  0.161  &  -4.969  &  86  &   K  \\
HD 141004  & 77257  &  13781.174  &  0.161  &  -4.970  &  88  &   K  \\
HD 141004  & 77257  &  13926.915  &  0.163  &  -4.955  &  80  &   K  \\
HD 141004  & 77257  &  13926.916  &  0.163  &  -4.954  &  82  &   K  \\
HD 141004  & 77257  &  13926.917  &  0.163  &  -4.954  &  79  &   K  \\
HD 141004  & 77257  &  13927.869  &  0.163  &  -4.957  &  89  &   K  \\
HD 141004  & 77257  &  13927.870  &  0.163  &  -4.956  &  88  &   K  \\
HD 141004  & 77257  &  13927.871  &  0.163  &  -4.955  &  86  &   K  \\
HD 141004  & 77257  &  13931.842  &  0.162  &  -4.962  &  86  &   K  \\
HD 141004  & 77257  &  13931.843  &  0.162  &  -4.959  &  82  &   K  \\
HD 141004  & 77257  &  13931.844  &  0.163  &  -4.958  &  85  &   K  \\
HD 141004  & 77257  &  13932.837  &  0.162  &  -4.963  &  89  &   K  \\
HD 141004  & 77257  &  13932.837  &  0.162  &  -4.962  &  85  &   K  \\
HD 141004  & 77257  &  13932.838  &  0.163  &  -4.959  &  86  &   K  \\
HD 141004  & 77257  &  13933.863  &  0.162  &  -4.964  &  87  &   K  \\
HD 141004  & 77257  &  13933.864  &  0.161  &  -4.966  &  85  &   K  \\
HD 141004  & 77257  &  13933.864  &  0.162  &  -4.962  &  86  &   K  \\
HD 141004  & 77257  &  13934.762  &  0.162  &  -4.963  &  86  &   K  \\
HD 141004  & 77257  &  13934.763  &  0.161  &  -4.966  &  85  &   K  \\
HD 141004  & 77257  &  13934.763  &  0.161  &  -4.967  &  86  &   K  \\
HD 141004  & 77257  &  13960.823  &  0.162  &  -4.962  &  89  &   K  \\
HD 141004  & 77257  &  13960.824  &  0.162  &  -4.961  &  87  &   K  \\
HD 141004  & 77257  &  13960.825  &  0.162  &  -4.962  &  89  &   K  \\
HD 141004  & 77257  &  13961.835  &  0.163  &  -4.959  &  84  &   K  \\
HD 141004  & 77257  &  13961.836  &  0.162  &  -4.961  &  87  &   K  \\
HD 141004  & 77257  &  13961.837  &  0.162  &  -4.962  &  85  &   K  \\
HD 141004  & 77257  &  13962.768  &  0.163  &  -4.954  &  88  &   K  \\
HD 141004  & 77257  &  13963.812  &  0.163  &  -4.953  &  91  &   K  \\
HD 141004  & 77257  &  13963.812  &  0.164  &  -4.950  &  87  &   K  \\
HD 141004  & 77257  &  13963.813  &  0.164  &  -4.952  &  84  &   K  \\
HD 141004  & 77257  &  13981.742  &  0.166  &  -4.939  &  85  &   K  \\
HD 141004  & 77257  &  13981.742  &  0.166  &  -4.938  &  89  &   K  \\
HD 141004  & 77257  &  13981.743  &  0.166  &  -4.937  &  89  &   K  \\
HD 141004  & 77257  &  13982.784  &  0.164  &  -4.947  &  86  &   K  \\
HD 141004  & 77257  &  13982.785  &  0.165  &  -4.943  &  87  &   K  \\
HD 141004  & 77257  &  13982.786  &  0.165  &  -4.944  &  85  &   K  \\
HD 141004  & 77257  &  13983.742  &  0.164  &  -4.947  &  87  &   K  \\
HD 141004  & 77257  &  13983.743  &  0.164  &  -4.948  &  93  &   K  \\
HD 141004  & 77257  &  13983.743  &  0.164  &  -4.951  &  90  &   K  \\
HD 141004  & 77257  &  13984.769  &  0.164  &  -4.947  &  69  &   K  \\
HD 141004  & 77257  &  13984.770  &  0.164  &  -4.950  &  74  &   K  \\
HD 141004  & 77257  &  13984.770  &  0.164  &  -4.948  &  75  &   K  \\
HD 141004  & 77257  &  13984.780  &  0.164  &  -4.951  &  81  &   K  \\
HD 141004  & 77257  &  13984.781  &  0.165  &  -4.945  &  83  &   K  \\
HD 141004  & 77257  &  13984.782  &  0.164  &  -4.948  &  84  &   K  \\
HD 141004  & 77257  &  14130.171  &  0.163  &  -4.955  &  74  &   K  \\
HD 141004  & 77257  &  14130.172  &  0.163  &  -4.957  &  78  &   K  \\
HD 141004  & 77257  &  14130.172  &  0.163  &  -4.958  &  76  &   K  \\
HD 141004  & 77257  &  14246.940  &  0.161  &  -4.967  &  76  &   K  \\
HD 141004  & 77257  &  14246.941  &  0.161  &  -4.966  &  76  &   K  \\
HD 141004  & 77257  &  14246.941  &  0.162  &  -4.961  &  78  &   K  \\
HD 141004  & 77257  &  14247.937  &  0.161  &  -4.968  &  82  &   K  \\
HD 141004  & 77257  &  14247.938  &  0.161  &  -4.967  &  82  &   K  \\
HD 141004  & 77257  &  14248.897  &  0.160  &  -4.975  &  81  &   K  \\
HD 141004  & 77257  &  14248.897  &  0.160  &  -4.977  &  86  &   K  \\
HD 141004  & 77257  &  14248.898  &  0.159  &  -4.980  &  82  &   K  \\
HD 141004  & 77257  &  14251.830  &  0.160  &  -4.973  &  82  &   K  \\
HD 141004  & 77257  &  14251.831  &  0.161  &  -4.970  &  87  &   K  \\
HD 141004  & 77257  &  14251.832  &  0.161  &  -4.970  &  88  &   K  \\
HD 141004  & 77257  &  14255.989  &  0.161  &  -4.970  &  69  &   K  \\
HD 141004  & 77257  &  14255.990  &  0.160  &  -4.973  &  78  &   K  \\
HD 141004  & 77257  &  14255.991  &  0.160  &  -4.972  &  68  &   K  \\
HD 141004  & 77257  &  14277.893  &  0.161  &  -4.966  &  78  &   K  \\
HD 141004  & 77257  &  14277.893  &  0.162  &  -4.965  &  76  &   K  \\
HD 141004  & 77257  &  14277.894  &  0.162  &  -4.965  &  81  &   K  \\
HD 141004  & 77257  &  14277.894  &  0.161  &  -4.967  &  77  &   K  \\
HD 141004  & 77257  &  14277.895  &  0.161  &  -4.968  &  78  &   K  \\
HD 141004  & 77257  &  14278.947  &  0.160  &  -4.972  &  72  &   K  \\
HD 141004  & 77257  &  14278.947  &  0.160  &  -4.974  &  70  &   K  \\
HD 141004  & 77257  &  14278.948  &  0.160  &  -4.975  &  73  &   K  \\
HD 141004  & 77257  &  14278.949  &  0.161  &  -4.969  &  73  &   K  \\
HD 141004  & 77257  &  14278.949  &  0.160  &  -4.975  &  71  &   K  \\
HD 141004  & 77257  &  14279.983  &  0.160  &  -4.975  &  68  &   K  \\
HD 141004  & 77257  &  14279.984  &  0.161  &  -4.970  &  66  &   K  \\
HD 141004  & 77257  &  14279.986  &  0.160  &  -4.977  &  65  &   K  \\
HD 141004  & 77257  &  14285.917  &  0.161  &  -4.971  &  71  &   K  \\
HD 141004  & 77257  &  14285.918  &  0.159  &  -4.979  &  73  &   K  \\
HD 141004  & 77257  &  14285.918  &  0.160  &  -4.973  &  70  &   K  \\
HD 141004  & 77257  &  14294.933  &  0.163  &  -4.957  &  72  &   K  \\
HD 141004  & 77257  &  14294.935  &  0.163  &  -4.959  &  76  &   K  \\
HD 141004  & 77257  &  14294.937  &  0.162  &  -4.959  &  75  &   K  \\
HD 141004  & 77257  &  14304.920  &  0.162  &  -4.964  &  74  &   K  \\
HD 141004  & 77257  &  14304.921  &  0.162  &  -4.964  &  72  &   K  \\
HD 141004  & 77257  &  14304.921  &  0.162  &  -4.964  &  71  &   K  \\
HD 141004  & 77257  &  14305.926  &  0.161  &  -4.969  &  70  &   K  \\
HD 141004  & 77257  &  14305.927  &  0.162  &  -4.959  &  65  &   K  \\
HD 141004  & 77257  &  14305.927  &  0.162  &  -4.964  &  64  &   K  \\
HD 141004  & 77257  &  14306.899  &  0.162  &  -4.962  &  72  &   K  \\
HD 141004  & 77257  &  14306.900  &  0.161  &  -4.966  &  69  &   K  \\
HD 141004  & 77257  &  14306.901  &  0.162  &  -4.964  &  72  &   K  \\
HD 141004  & 77257  &  14307.951  &  0.160  &  -4.975  &  32  &   K  \\
HD 141004  & 77257  &  14307.952  &  0.161  &  -4.970  &  36  &   K  \\
HD 141004  & 77257  &  14307.952  &  0.160  &  -4.974  &  34  &   K  \\
HD 141004  & 77257  &  14308.927  &  0.158  &  -4.989  &  57  &   K  \\
HD 141004  & 77257  &  14308.927  &  0.159  &  -4.981  &  55  &   K  \\
HD 141004  & 77257  &  14308.928  &  0.159  &  -4.983  &  61  &   K  \\
HD 141004  & 77257  &  14309.824  &  0.160  &  -4.972  &  81  &   K  \\
HD 141004  & 77257  &  14309.825  &  0.161  &  -4.971  &  75  &   K  \\
HD 141004  & 77257  &  14309.826  &  0.161  &  -4.970  &  83  &   K  \\
HD 141004  & 77257  &  14310.819  &  0.160  &  -4.976  &  83  &   K  \\
HD 141004  & 77257  &  14310.819  &  0.160  &  -4.976  &  82  &   K  \\
HD 141004  & 77257  &  14310.820  &  0.160  &  -4.972  &  82  &   K  \\
HD 141004  & 77257  &  14311.812  &  0.161  &  -4.971  &  85  &   K  \\
HD 141004  & 77257  &  14311.812  &  0.161  &  -4.969  &  81  &   K  \\
HD 141004  & 77257  &  14311.813  &  0.161  &  -4.971  &  79  &   K  \\
HD 141004  & 77257  &  14312.810  &  0.160  &  -4.974  &  80  &   K  \\
HD 141004  & 77257  &  14312.811  &  0.160  &  -4.973  &  83  &   K  \\
HD 141004  & 77257  &  14312.811  &  0.161  &  -4.970  &  80  &   K  \\
HD 141004  & 77257  &  14313.820  &  0.161  &  -4.970  &  80  &   K  \\
HD 141004  & 77257  &  14313.821  &  0.161  &  -4.968  &  81  &   K  \\
HD 141004  & 77257  &  14313.822  &  0.161  &  -4.968  &  87  &   K  \\
HD 141004  & 77257  &  14314.841  &  0.161  &  -4.965  &  83  &   K  \\
HD 141004  & 77257  &  14314.842  &  0.161  &  -4.965  &  76  &   K  \\
HD 141004  & 77257  &  14314.842  &  0.161  &  -4.966  &  81  &   K  \\
HD 141004  & 77257  &  14335.765  &  0.163  &  -4.954  &  85  &   K  \\
HD 141004  & 77257  &  14335.765  &  0.163  &  -4.957  &  77  &   K  \\
HD 141004  & 77257  &  14335.766  &  0.163  &  -4.957  &  85  &   K  \\
HD 141004  & 77257  &  14339.733  &  0.163  &  -4.955  &  79  &   K  \\
HD 141004  & 77257  &  14343.771  &  0.164  &  -4.947  &  82  &   K  \\
HD 141004  & 77257  &  14343.771  &  0.164  &  -4.947  &  80  &   K  \\
HD 141004  & 77257  &  14343.771  &  0.165  &  -4.946  &  82  &   K  \\
HD 141004  & 77257  &  14345.748  &  0.165  &  -4.942  &  82  &   K  \\
HD 141004  & 77257  &  14345.748  &  0.165  &  -4.944  &  79  &   K  \\
HD 141004  & 77257  &  14345.749  &  0.165  &  -4.943  &  81  &   K  \\
HD 141004  & 77257  &  14461.179  &  0.159  &  -4.981  &  61  &   K  \\
HD 141004  & 77257  &  14462.175  &  0.186  &  -4.831  &  12  &   K  \\
HD 141004  & 77257  &  14545.109  &  0.164  &  -4.952  &  82  &   K  \\
HD 141004  & 77257  &  14547.096  &  0.163  &  -4.959  &  81  &   K  \\
HD 141004  & 77257  &  14667.857  &  0.160  &  -4.976  &  83  &   K  \\
HD 141004  & 77257  &  14671.869  &  0.164  &  -4.949  &  76  &   K  \\
HD 141004  & 77257  &  14672.847  &  0.164  &  -4.948  &  84  &   K  \\
HD 141004  & 77257  &  14673.862  &  0.165  &  -4.943  &  74  &   K  \\
HD 141004  & 77257  &  14675.833  &  0.164  &  -4.949  &  72  &   K  \\
HD 141004  & 77257  &  14675.834  &  0.164  &  -4.949  &  70  &   K  \\
HD 141004  & 77257  &  14675.834  &  0.164  &  -4.950  &  75  &   K  \\
HD 141004  & 77257  &  14719.713  &  0.160  &  -4.972  &  60  &   K  \\
HD 141004  & 77257  &  14719.713  &  0.160  &  -4.977  &  61  &   K  \\
HD 141004  & 77257  &  14720.711  &  0.161  &  -4.971  &  62  &   K  \\
HD 141004  & 77257  &  14720.712  &  0.161  &  -4.970  &  67  &   K  \\
HD 141004  & 77257  &  14721.711  &  0.162  &  -4.964  &  65  &   K  \\
HD 141004  & 77257  &  14724.710  &  0.163  &  -4.958  &  62  &   K  \\
HD 141004  & 77257  &  14724.711  &  0.164  &  -4.948  &  64  &   K  \\
HD 141004  & 77257  &  14839.172  &  0.161  &  -4.968  &  62  &   K  \\
HD 141004  & 77257  &  14839.173  &  0.161  &  -4.969  &  65  &   K  \\
HD 141004  & 77257  &  14839.173  &  0.160  &  -4.972  &  63  &   K  \\
HD 141004  & 77257  &  14866.168  &  0.161  &  -4.971  &  36  &   K  \\
HD 141004  & 77257  &  14866.173  &  0.160  &  -4.974  &  61  &   K  \\
HD 141004  & 77257  &  14868.125  &  0.160  &  -4.973  &  29  &   K  \\
HD 141004  & 77257  &  14868.161  &  0.159  &  -4.980  &  62  &   K  \\
HD 141004  & 77257  &  14868.165  &  0.160  &  -4.972  &  34  &   K  \\
HD 141004  & 77257  &  14926.950  &  0.164  &  -4.951  &  33  &   K  \\
HD 141004  & 77257  &  14926.955  &  0.162  &  -4.962  &  58  &   K  \\
HD 141004  & 77257  &  15015.908  &  0.160  &  -4.974  &  60  &   K  \\
HD 141004  & 77257  &  15015.909  &  0.160  &  -4.976  &  63  &   K  \\
HD 141004  & 77257  &  15016.949  &  0.161  &  -4.971  &  63  &   K  \\
HD 141004  & 77257  &  15189.172  &  0.166  &  -4.938  &  65  &   K  \\
HD 141004  & 77257  &  15189.172  &  0.165  &  -4.944  &  62  &   K  \\
HD 141004  & 77257  &  15189.173  &  0.165  &  -4.943  &  61  &   K  \\
HD 141004  & 77257  &  15314.871  &  0.163  &  -4.957  &  56  &   K  \\
HD 141004  & 77257  &  12375.938  &  0.162  &  -4.962  &  59  &   L  \\
HD 141004  & 77257  &  12375.960  &  0.159  &  -4.984  &  71  &   L  \\
HD 141004  & 77257  &  12427.863  &  0.160  &  -4.976  &  39  &   L  \\
HD 141004  & 77257  &  12427.869  &  0.162  &  -4.961  &  48  &   L  \\
HD 141004  & 77257  &  12452.694  &  0.158  &  -4.985  &  77  &   L  \\
HD 141004  & 77257  &  12452.710  &  0.157  &  -4.992  &  74  &   L  \\
HD 141004  & 77257  &  12796.802  &  0.161  &  -4.967  &  96  &   L  \\
HD 141004  & 77257  &  12796.823  &  0.162  &  -4.962  &  96  &   L  \\
HD 141004  & 77257  &  12796.846  &  0.163  &  -4.956  &  97  &   L  \\
HD 141004  & 77257  &  13019.088  &  0.158  &  -4.985  &  54  &   L  \\
HD 141004  & 77257  &  13021.090  &  0.166  &  -4.939  &  44  &   L  \\
HD 141004  & 77257  &  13022.074  &  0.157  &  -4.994  &  58  &   L  \\
HD 141004  & 77257  &  13072.971  &  0.170  &  -4.913  &  73  &   L  \\
HD 141004  & 77257  &  13079.977  &  0.167  &  -4.930  &  75  &   L  \\
HD 141004  & 77257  &  13080.000  &  0.164  &  -4.947  &  70  &   L  \\
HD 141004  & 77257  &  13081.028  &  0.161  &  -4.968  &  74  &   L  \\
HD 141004  & 77257  &  13082.049  &  0.166  &  -4.938  &  52  &   L  \\
HD 141004  & 77257  &  13100.905  &  0.161  &  -4.967  &  45  &   L  \\
HD 141004  & 77257  &  13100.918  &  0.168  &  -4.926  &  45  &   L  \\
HD 141004  & 77257  &  13100.932  &  0.165  &  -4.942  &  46  &   L  \\
HD 141004  & 77257  &  13102.951  &  0.160  &  -4.973  &  69  &   L  \\
HD 141004  & 77257  &  13117.915  &  0.163  &  -4.954  &  72  &   L  \\
HD 141004  & 77257  &  13117.938  &  0.163  &  -4.959  &  76  &   L  \\
HD 141004  & 77257  &  13147.820  &  0.171  &  -4.909  &  58  &   L  \\
HD 141004  & 77257  &  13147.836  &  0.172  &  -4.906  &  59  &   L  \\
HD 141004  & 77257  &  13157.858  &  0.164  &  -4.950  &  66  &   L  \\
HD 141004  & 77257  &  13162.741  &  0.166  &  -4.935  &  75  &   L  \\
HD 141004  & 77257  &  13162.764  &  0.167  &  -4.934  &  75  &   L  \\
HD 141004  & 77257  &  13188.778  &  0.165  &  -4.942  &  69  &   L  \\
HD 141004  & 77257  &  13216.696  &  0.164  &  -4.947  &  56  &   L  \\
HD 141004  & 77257  &  13216.719  &  0.157  &  -4.992  &  53  &   L  \\
HD 141004  & 77257  &  13221.700  &  0.169  &  -4.918  &  68  &   L  \\
HD 141004  & 77257  &  13221.721  &  0.165  &  -4.945  &  61  &   L  \\
HD 141004  & 77257  &  13222.697  &  0.169  &  -4.919  &  61  &   L  \\
HD 141004  & 77257  &  13222.717  &  0.166  &  -4.936  &  57  &   L  \\
HD 141004  & 77257  &  13364.093  &  0.162  &  -4.964  &  34  &   L  \\
HD 141004  & 77257  &  13392.080  &  0.164  &  -4.951  &  55  &   L  \\
HD 141004  & 77257  &  13393.080  &  0.164  &  -4.947  &  74  &   L  \\
HD 141004  & 77257  &  13474.950  &  0.164  &  -4.947  &  62  &   L  \\
HD 141004  & 77257  &  13475.871  &  0.161  &  -4.969  &  62  &   L  \\
HD 141004  & 77257  &  13476.809  &  0.163  &  -4.955  &  62  &   L  \\
HD 141004  & 77257  &  13477.845  &  0.161  &  -4.970  &  69  &   L  \\
HD 141004  & 77257  &  13478.912  &  0.161  &  -4.970  &  66  &   L  \\
HD 141004  & 77257  &  13479.912  &  0.159  &  -4.978  &  57  &   L  \\
HD 141004  & 77257  &  13482.884  &  0.152  &  -5.031  &  65  &   L  \\
HD 141004  & 77257  &  13511.779  &  0.156  &  -4.999  &  62  &   L  \\
HD 141004  & 77257  &  13512.791  &  0.160  &  -4.973  &  64  &   L  \\
HD 141004  & 77257  &  13523.786  &  0.159  &  -4.980  &  66  &   L  \\
HD 141004  & 77257  &  13541.765  &  0.162  &  -4.961  &  56  &   L  \\
HD 141004  & 77257  &  13544.787  &  0.152  &  -5.029  &  71  &   L  \\
HD 141004  & 77257  &  13553.714  &  0.153  &  -5.026  &  68  &   L  \\
HD 141004  & 77257  &  13554.708  &  0.161  &  -4.968  &  62  &   L  \\
HD 141004  & 77257  &  13555.710  &  0.156  &  -5.004  &  63  &   L  \\
HD 141004  & 77257  &  13556.709  &  0.152  &  -5.029  &  65  &   L  \\
HD 141004  & 77257  &  13557.757  &  0.153  &  -5.021  &  69  &   L  \\
HD 141004  & 77257  &  13564.710  &  0.157  &  -4.994  &  61  &   L  \\
HD 141004  & 77257  &  13564.722  &  0.160  &  -4.976  &  40  &   L  \\
HD 141004  & 77257  &  13565.765  &  0.166  &  -4.937  &  73  &   L  \\
HD 141004  & 77257  &  13566.731  &  0.165  &  -4.941  &  74  &   L  \\
HD 141004  & 77257  &  13571.705  &  0.160  &  -4.972  &  71  &   L  \\
HD 141004  & 77257  &  13593.716  &  0.167  &  -4.933  &  69  &   L  \\
HD 141004  & 77257  &  13753.081  &  0.162  &  -4.965  &  64  &   L  \\
HD 141004  & 77257  &  13866.771  &  0.161  &  -4.970  &  68  &   L  \\
HD 141004  & 77257  &  13867.805  &  0.158  &  -4.987  &  60  &   L  \\
HD 141004  & 77257  &  13867.808  &  0.162  &  -4.961  &  19  &   L  \\
HD 141004  & 77257  &  13868.827  &  0.157  &  -4.993  &  81  &   L  \\
HD 141004  & 77257  &  13869.869  &  0.154  &  -5.013  &  70  &   L  \\
HD 141004  & 77257  &  13897.765  &  0.156  &  -5.002  &  48  &   L  \\
HD 141004  & 77257  &  14196.934  &  0.153  &  -5.025  &  64  &   L  \\
HD 141004  & 77257  &  14196.937  &  0.154  &  -5.017  &  57  &   L  \\
HD 141004  & 77257  &  14220.935  &  0.154  &  -5.017  &  83  &   L  \\
HD 141004  & 77257  &  14253.808  &  0.155  &  -5.005  &  55  &   L  \\
HD 141004  & 77257  &  14253.811  &  0.157  &  -4.996  &  53  &   L  \\
HD 141004  & 77257  &  14253.813  &  0.151  &  -5.039  &  54  &   L  \\
HD 141004  & 77257  &  14253.816  &  0.157  &  -4.993  &  53  &   L  \\
HD 141004  & 77257  &  14253.819  &  0.158  &  -4.988  &  56  &   L  \\
HD 141004  & 77257  &  14253.823  &  0.155  &  -5.010  &  70  &   L  \\
HD 141004  & 77257  &  14253.826  &  0.158  &  -4.987  &  68  &   L  \\
HD 141004  & 77257  &  14253.828  &  0.156  &  -5.004  &  62  &   L  \\
HD 141004  & 77257  &  14255.858  &  0.154  &  -5.015  &  58  &   L  \\
HD 141004  & 77257  &  14255.861  &  0.153  &  -5.021  &  60  &   L  \\
HD 141004  & 77257  &  14255.864  &  0.158  &  -4.988  &  51  &   L  \\
HD 141004  & 77257  &  14310.752  &  0.157  &  -4.998  &  61  &   L  \\
HD 141004  & 77257  &  14310.756  &  0.154  &  -5.018  &  54  &   L  \\
HD 141004  & 77257  &  14311.693  &  0.154  &  -5.016  &  62  &   L  \\
HD 141004  & 77257  &  14311.696  &  0.150  &  -5.042  &  64  &   L  \\
HD 141004  & 77257  &  14549.013  &  0.157  &  -4.995  &  55  &   L  \\
HD 141004  & 77257  &  14549.015  &  0.156  &  -5.004  &  58  &   L  \\
HD 141004  & 77257  &  14574.899  &  0.156  &  -5.000  &  90  &   L  \\
HD 141004  & 77257  &  14574.903  &  0.155  &  -5.006  &  75  &   L  \\
HD 141004  & 77257  &  14574.906  &  0.154  &  -5.015  &  75  &   L  \\
HD 141004  & 77257  &  14574.909  &  0.156  &  -5.001  &  76  &   L  \\
HD 141004  & 77257  &  14578.869  &  0.154  &  -5.015  &  64  &   L  \\
HD 141004  & 77257  &  14578.872  &  0.149  &  -5.052  &  67  &   L  \\
HD 141004  & 77257  &  14578.875  &  0.150  &  -5.042  &  67  &   L  \\
HD 141004  & 77257  &  14578.878  &  0.150  &  -5.044  &  70  &   L  \\
HD 141004  & 77257  &  14578.882  &  0.151  &  -5.034  &  72  &   L  \\
HD 141004  & 77257  &  14597.791  &  0.162  &  -4.962  &  67  &   L  \\
HD 141004  & 77257  &  14597.806  &  0.160  &  -4.975  &  68  &   L  \\
HD 141004  & 77257  &  14597.821  &  0.163  &  -4.957  &  69  &   L  \\
HD 141004  & 77257  &  14597.837  &  0.162  &  -4.965  &  69  &   L  \\
HD 141004  & 77257  &  14597.852  &  0.163  &  -4.955  &  68  &   L  \\
HD 141004  & 77257  &  14598.797  &  0.167  &  -4.929  &  41  &   L  \\
HD 141004  & 77257  &  14598.815  &  0.165  &  -4.944  &  32  &   L  \\
HD 141004  & 77257  &  14622.853  &  0.156  &  -5.003  &  68  &   L  \\
HD 141004  & 77257  &  14622.855  &  0.156  &  -5.004  &  68  &   L  \\
HD 141004  & 77257  &  14622.858  &  0.153  &  -5.026  &  64  &   L  \\
HD 141004  & 77257  &  14623.778  &  0.160  &  -4.973  &  61  &   L  \\
HD 141004  & 77257  &  14623.783  &  0.153  &  -5.026  &  61  &   L  \\
HD 141004  & 77257  &  14623.790  &  0.155  &  -5.005  &  48  &   L  \\
HD 141004  & 77257  &  14623.796  &  0.153  &  -5.021  &  57  &   L  \\
HD 141004  & 77257  &  14694.732  &  0.142  &  -5.108  &  45  &   L  \\
HD 141004  & 77257  &  14694.736  &  0.145  &  -5.083  &  45  &   L  \\
HD 141004  & 77257  &  14694.742  &  0.155  &  -5.005  &  41  &   L  \\
HD 141004  & 77257  &  14695.770  &  0.124  &  -5.311  &  23  &   L  \\
HD 141004  & 77257  &  14695.772  &  0.094  &  -6.701  &  20  &   L  \\
HD 141004  & 77257  &  14695.776  &  0.104  &  -5.739  &  18  &   L  \\
HD 141004  & 77257  &  14696.765  &  0.131  &  -5.219  &  37  &   L  \\
HD 141004  & 77257  &  14696.768  &  0.132  &  -5.206  &  32  &   L  \\
HD 141004  & 77257  &  14696.771  &  0.132  &  -5.212  &  30  &   L  \\
HD 141004  & 77257  &  14697.740  &  0.140  &  -5.130  &  46  &   L  \\
HD 141004  & 77257  &  14697.744  &  0.145  &  -5.081  &  47  &   L  \\
HD 141004  & 77257  &  14697.748  &  0.138  &  -5.144  &  43  &   L  \\
HD 141004  & 77257  &  14698.766  &  0.157  &  -4.994  &  41  &   L  \\
HD 141004  & 77257  &  14698.771  &  0.164  &  -4.950  &  38  &   L  \\
HD 141004  & 77257  &  14698.776  &  0.163  &  -4.954  &  33  &   L  \\
HD 141085  & 77344  &  13603.763  &  0.146  &  -5.104  &  38  &   K  \\
HD 141103  & 77335  &  12493.681  &  0.162  &  ---  &  66  &   L  \\
HD 141103  & 77335  &  12834.755  &  0.137  &  ---  &  49  &   L  \\
HD 141103  & 77335  &  13102.961  &  0.142  &  ---  &  42  &   L  \\
HD 141103  & 77335  &  13130.919  &  0.142  &  ---  &  57  &   L  \\
HD 141103  & 77335  &  13543.808  &  0.143  &  ---  &  44  &   L  \\
HD 141103  & 77335  &  13545.816  &  0.140  &  ---  &  48  &   L  \\
HD 141186  & 77245  &  13570.841  &  0.142  &  -5.114  &  51  &   K  \\
HD 141186  & 77245  &  13575.897  &  0.140  &  -5.134  &  44  &   K  \\
HD 141186  & 77245  &  13576.818  &  0.143  &  -5.105  &  49  &   K  \\
HD 141186  & 77245  &  13807.064  &  0.142  &  -5.115  &  52  &   K  \\
HD 141272  & 77408  &  13546.796  &  0.423  &  -4.447  &  67  &   K  \\
HD 141272  & 77408  &  13546.798  &  0.423  &  -4.447  &  67  &   K  \\
HD 141272  & 77408  &  13603.766  &  0.417  &  -4.454  &  63  &   K  \\
HD 141272  & 77408  &  13603.768  &  0.416  &  -4.455  &  63  &   K  \\
HD 141272  & 77408  &  13748.132  &  0.426  &  -4.443  &  51  &   K  \\
HD 141272  & 77408  &  13807.115  &  0.427  &  -4.441  &  37  &   K  \\
HD 141272  & 77408  &  15290.073  &  0.471  &  -4.391  &  47  &   K  \\
HD 141399  & 77301  &  13427.108  &  0.160  &  -5.029  &  69  &   K  \\
HD 141399  & 77301  &  13807.066  &  0.160  &  -5.028  &  39  &   K  \\
HD 141399  & 77301  &  13963.883  &  0.161  &  -5.022  &  44  &   K  \\
HD 141399  & 77301  &  14131.169  &  0.163  &  -5.011  &  60  &   K  \\
HD 141399  & 77301  &  14549.042  &  0.162  &  -5.018  &  52  &   K  \\
HD 141399  & 77301  &  14839.153  &  0.163  &  -5.014  &  49  &   K  \\
HD 141399  & 77301  &  14865.143  &  0.161  &  -5.022  &  50  &   K  \\
HD 141399  & 77301  &  14927.047  &  0.161  &  -5.021  &  50  &   K  \\
HD 141399  & 77301  &  14930.014  &  0.160  &  -5.028  &  51  &   K  \\
HD 141399  & 77301  &  14955.933  &  0.161  &  -5.021  &  51  &   K  \\
HD 141399  & 77301  &  14963.898  &  0.160  &  -5.027  &  36  &   K  \\
HD 141399  & 77301  &  14985.906  &  0.162  &  -5.015  &  51  &   K  \\
HD 141399  & 77301  &  15014.809  &  0.160  &  -5.025  &  49  &   K  \\
HD 141399  & 77301  &  15015.862  &  0.161  &  -5.022  &  51  &   K  \\
HD 141399  & 77301  &  15028.945  &  0.159  &  -5.033  &  47  &   K  \\
HD 141399  & 77301  &  15028.976  &  0.156  &  -5.047  &  34  &   K  \\
HD 141399  & 77301  &  15041.842  &  0.162  &  -5.017  &  47  &   K  \\
HD 141399  & 77301  &  15042.771  &  0.162  &  -5.018  &  44  &   K  \\
HD 141399  & 77301  &  15042.881  &  0.161  &  -5.022  &  49  &   K  \\
HD 141399  & 77301  &  15043.761  &  0.160  &  -5.026  &  50  &   K  \\
HD 141399  & 77301  &  15048.799  &  0.161  &  -5.021  &  50  &   K  \\
HD 141399  & 77301  &  15073.771  &  0.161  &  -5.021  &  47  &   K  \\
HD 141399  & 77301  &  15106.723  &  0.161  &  -5.021  &  42  &   K  \\
HD 141399  & 77301  &  15111.699  &  0.162  &  -5.020  &  47  &   K  \\
HD 141399  & 77301  &  15133.689  &  0.161  &  -5.024  &  33  &   K  \\
HD 141399  & 77301  &  15134.690  &  0.162  &  -5.019  &  33  &   K  \\
HD 141399  & 77301  &  15135.691  &  0.161  &  -5.024  &  28  &   K  \\
HD 141399  & 77301  &  15197.166  &  0.154  &  -5.058  &  47  &   K  \\
HD 141399  & 77301  &  15198.145  &  0.158  &  -5.037  &  43  &   K  \\
HD 141399  & 77301  &  15229.065  &  0.159  &  -5.033  &  41  &   K  \\
HD 141399  & 77301  &  15232.085  &  0.159  &  -5.031  &  44  &   K  \\
HD 141399  & 77301  &  15256.167  &  0.160  &  -5.030  &  50  &   K  \\
HD 141399  & 77301  &  15257.001  &  0.162  &  -5.016  &  47  &   K  \\
HD 141399  & 77301  &  15257.135  &  0.161  &  -5.023  &  44  &   K  \\
HD 141399  & 77301  &  15257.136  &  0.160  &  -5.026  &  44  &   K  \\
HD 141399  & 77301  &  15261.076  &  0.161  &  -5.022  &  49  &   K  \\
HD 141399  & 77301  &  15284.973  &  0.159  &  -5.032  &  49  &   K  \\
HD 141399  & 77301  &  15286.003  &  0.161  &  -5.024  &  48  &   K  \\
HD 141399  & 77301  &  15290.041  &  0.161  &  -5.021  &  50  &   K  \\
HD 141399  & 77301  &  15312.915  &  0.162  &  -5.017  &  50  &   K  \\
HD 141399  & 77301  &  15313.871  &  0.163  &  -5.013  &  49  &   K  \\
HD 141399  & 77301  &  15319.912  &  0.161  &  -5.021  &  51  &   K  \\
HD 141399  & 77301  &  15320.882  &  0.162  &  -5.019  &  50  &   K  \\
HD 141399  & 77301  &  15321.893  &  0.163  &  -5.010  &  49  &   K  \\
HD 141399  & 77301  &  15342.832  &  0.161  &  -5.021  &  51  &   K  \\
HD 141399  & 77301  &  15342.901  &  0.161  &  -5.024  &  44  &   K  \\
HD 141399  & 77301  &  15342.902  &  0.161  &  -5.024  &  44  &   K  \\
HD 141399  & 77301  &  15344.842  &  0.161  &  -5.025  &  51  &   K  \\
HD 141399  & 77301  &  15350.791  &  0.160  &  -5.030  &  50  &   K  \\
HD 141399  & 77301  &  15351.867  &  0.161  &  -5.022  &  51  &   K  \\
HD 141399  & 77301  &  15372.806  &  0.161  &  -5.021  &  51  &   K  \\
HD 141399  & 77301  &  15374.746  &  0.160  &  -5.025  &  51  &   K  \\
HD 141399  & 77301  &  15377.813  &  0.161  &  -5.020  &  51  &   K  \\
HD 141399  & 77301  &  15380.807  &  0.162  &  -5.020  &  51  &   K  \\
HD 141399  & 77301  &  15395.991  &  0.160  &  -5.027  &  23  &   K  \\
HD 141399  & 77301  &  15396.864  &  0.160  &  -5.029  &  50  &   K  \\
HD 141399  & 77301  &  15399.946  &  0.160  &  -5.029  &  39  &   K  \\
HD 141399  & 77301  &  15400.782  &  0.162  &  -5.019  &  51  &   K  \\
HD 141399  & 77301  &  15401.769  &  0.163  &  -5.014  &  49  &   K  \\
HD 141399  & 77301  &  15402.832  &  0.162  &  -5.017  &  47  &   K  \\
HD 141399  & 77301  &  15403.832  &  0.162  &  -5.019  &  49  &   K  \\
HD 141399  & 77301  &  15404.783  &  0.163  &  -5.014  &  51  &   K  \\
HD 141399  & 77301  &  15405.766  &  0.162  &  -5.017  &  51  &   K  \\
HD 141399  & 77301  &  15406.758  &  0.162  &  -5.017  &  52  &   K  \\
HD 141399  & 77301  &  15410.793  &  0.162  &  -5.017  &  51  &   K  \\
HD 141399  & 77301  &  15411.753  &  0.161  &  -5.021  &  52  &   K  \\
HD 141399  & 77301  &  15412.751  &  0.158  &  -5.036  &  50  &   K  \\
HD 141399  & 77301  &  15413.752  &  0.160  &  -5.028  &  50  &   K  \\
HD 141399  & 77301  &  15414.776  &  0.161  &  -5.022  &  46  &   K  \\
HD 141399  & 77301  &  14871.058  &  0.158  &  -5.036  &  49  &   L  \\
HD 141680  & 77578  &  13841.992  &  0.112  &  ---  &  49  &   K  \\
HD 141712  & 77413  &  14257.789  &  0.274  &  ---  &  40  &   K  \\
HD 141712  & 77413  &  14345.807  &  0.297  &  ---  &  24  &   K  \\
HD 141712  & 77413  &  14399.695  &  0.291  &  ---  &  23  &   K  \\
HD 141712  & 77413  &  14549.044  &  0.299  &  ---  &  46  &   K  \\
HD 141712  & 77413  &  14602.898  &  0.273  &  ---  &  46  &   K  \\
HD 141712  & 77413  &  14602.900  &  0.274  &  ---  &  41  &   K  \\
HD 141712  & 77413  &  14603.821  &  0.274  &  ---  &  39  &   K  \\
HD 141712  & 77413  &  14603.822  &  0.275  &  ---  &  42  &   K  \\
HD 141712  & 77413  &  14633.958  &  0.277  &  ---  &  30  &   K  \\
HD 141712  & 77413  &  14674.888  &  0.273  &  ---  &  30  &   K  \\
HD 141712  & 77413  &  14964.053  &  0.290  &  ---  &  44  &   K  \\
HD 141712  & 77413  &  15284.976  &  0.283  &  ---  &  31  &   K  \\
HD 141712  & 77413  &  15378.781  &  0.280  &  ---  &  32  &   K  \\
HD 141714  & 77512  &  14509.062  &  0.258  &  -4.715  &  23  &   L  \\
HD 141714  & 77512  &  14535.960  &  0.283  &  -4.659  &  26  &   L  \\
HD 141714  & 77512  &  14585.857  &  0.296  &  -4.633  &  24  &   L  \\
HD 141885  & 77772  &  13427.083  &  0.161  &  -4.988  &  62  &   K  \\
HD 141885  & 77772  &  13546.787  &  0.163  &  -4.975  &  39  &   K  \\
HD 141885  & 77772  &  13807.112  &  0.164  &  -4.969  &  40  &   K  \\
HD 141937  & 77740  &  13239.806  &  0.208  &  -4.742  &  51  &   K  \\
HD 141937  & 77740  &  13428.133  &  0.205  &  -4.752  &  78  &   K  \\
HD 141937  & 77740  &  13429.133  &  0.202  &  -4.762  &  42  &   K  \\
HD 141937  & 77740  &  13933.842  &  0.204  &  -4.757  &  44  &   K  \\
HD 141937  & 77740  &  13960.731  &  0.205  &  -4.753  &  43  &   K  \\
HD 141937  & 77740  &  13961.732  &  0.206  &  -4.749  &  42  &   K  \\
HD 141937  & 77740  &  13962.765  &  0.208  &  -4.739  &  43  &   K  \\
HD 141937  & 77740  &  14493.174  &  0.227  &  -4.674  &  56  &   K  \\
HD 141937  & 77740  &  14547.090  &  0.229  &  -4.669  &  73  &   K  \\
HD 141937  & 77740  &  14719.731  &  0.223  &  -4.688  &  52  &   K  \\
HD 141937  & 77740  &  15014.833  &  0.205  &  -4.754  &  57  &   K  \\
HD 141937  & 77740  &  15229.181  &  0.207  &  -4.744  &  56  &   K  \\
HD 141937  & 77740  &  15342.813  &  0.201  &  -4.767  &  54  &   K  \\
HD 141937  & 77740  &  15351.850  &  0.208  &  -4.740  &  50  &   K  \\
HD 141937  & 77740  &  15351.851  &  0.208  &  -4.741  &  50  &   K  \\
HD 141943  & ---  &  14689.787  &  0.944  &  -3.949  &  40  &   K  \\
HD 141943  & ---  &  14985.969  &  0.911  &  -3.966  &  17  &   K  \\
HD 141943  & ---  &  15257.054  &  0.841  &  -4.004  &  9  &   K  \\
HD 142091  & 77655  &  15257.177  &  0.129  &  ---  &  34  &   K  \\
HD 142091  & 77655  &  15261.157  &  0.128  &  ---  &  29  &   K  \\
HD 142091  & 77655  &  15351.867  &  0.129  &  ---  &  32  &   K  \\
HD 142091  & 77655  &  15376.833  &  0.128  &  ---  &  31  &   K  \\
HD 142091  & 77655  &  13121.906  &  0.119  &  ---  &  43  &   L  \\
HD 142091  & 77655  &  13122.948  &  0.118  &  ---  &  44  &   L  \\
HD 142091  & 77655  &  13123.890  &  0.124  &  ---  &  42  &   L  \\
HD 142091  & 77655  &  13130.949  &  0.111  &  ---  &  50  &   L  \\
HD 142091  & 77655  &  13131.838  &  0.112  &  ---  &  44  &   L  \\
HD 142091  & 77655  &  13134.904  &  0.117  &  ---  &  40  &   L  \\
HD 142091  & 77655  &  13144.858  &  0.124  &  ---  &  37  &   L  \\
HD 142091  & 77655  &  13145.887  &  0.117  &  ---  &  36  &   L  \\
HD 142091  & 77655  &  13145.896  &  0.103  &  ---  &  24  &   L  \\
HD 142091  & 77655  &  13223.735  &  0.116  &  ---  &  35  &   L  \\
HD 142091  & 77655  &  13242.679  &  0.125  &  ---  &  38  &   L  \\
HD 142091  & 77655  &  13470.971  &  0.126  &  ---  &  32  &   L  \\
HD 142091  & 77655  &  13476.824  &  0.114  &  ---  &  35  &   L  \\
HD 142091  & 77655  &  13503.906  &  0.119  &  ---  &  26  &   L  \\
HD 142091  & 77655  &  13518.921  &  0.113  &  ---  &  34  &   L  \\
HD 142091  & 77655  &  13573.710  &  0.123  &  ---  &  46  &   L  \\
HD 142091  & 77655  &  13575.763  &  0.109  &  ---  &  34  &   L  \\
HD 142091  & 77655  &  13602.693  &  0.130  &  ---  &  37  &   L  \\
HD 142091  & 77655  &  13640.646  &  0.135  &  ---  &  28  &   L  \\
HD 142091  & 77655  &  13640.665  &  0.121  &  ---  &  29  &   L  \\
HD 142091  & 77655  &  13870.807  &  0.106  &  ---  &  52  &   L  \\
HD 142091  & 77655  &  13880.781  &  0.096  &  ---  &  17  &   L  \\
HD 142091  & 77655  &  13880.787  &  0.086  &  ---  &  17  &   L  \\
HD 142091  & 77655  &  13880.794  &  0.090  &  ---  &  18  &   L  \\
HD 142091  & 77655  &  13880.801  &  0.110  &  ---  &  22  &   L  \\
HD 142091  & 77655  &  13884.762  &  0.104  &  ---  &  18  &   L  \\
HD 142091  & 77655  &  13884.769  &  0.110  &  ---  &  19  &   L  \\
HD 142091  & 77655  &  13884.775  &  0.084  &  ---  &  19  &   L  \\
HD 142091  & 77655  &  13884.782  &  0.109  &  ---  &  18  &   L  \\
HD 142091  & 77655  &  13891.822  &  0.098  &  ---  &  25  &   L  \\
HD 142091  & 77655  &  13891.833  &  0.125  &  ---  &  30  &   L  \\
HD 142091  & 77655  &  13894.806  &  0.106  &  ---  &  51  &   L  \\
HD 142091  & 77655  &  13896.825  &  0.115  &  ---  &  54  &   L  \\
HD 142091  & 77655  &  13898.734  &  0.122  &  ---  &  18  &   L  \\
HD 142091  & 77655  &  13898.749  &  0.141  &  ---  &  20  &   L  \\
HD 142091  & 77655  &  13898.761  &  0.110  &  ---  &  21  &   L  \\
HD 142091  & 77655  &  13900.776  &  0.142  &  ---  &  25  &   L  \\
HD 142091  & 77655  &  13900.788  &  0.134  &  ---  &  26  &   L  \\
HD 142091  & 77655  &  13901.775  &  0.126  &  ---  &  24  &   L  \\
HD 142091  & 77655  &  13901.785  &  0.109  &  ---  &  21  &   L  \\
HD 142091  & 77655  &  13922.744  &  0.121  &  ---  &  37  &   L  \\
HD 142091  & 77655  &  13923.806  &  0.120  &  ---  &  27  &   L  \\
HD 142091  & 77655  &  13923.816  &  0.110  &  ---  &  28  &   L  \\
HD 142091  & 77655  &  13924.765  &  0.114  &  ---  &  37  &   L  \\
HD 142091  & 77655  &  13925.805  &  0.119  &  ---  &  36  &   L  \\
HD 142091  & 77655  &  13926.747  &  0.125  &  ---  &  43  &   L  \\
HD 142091  & 77655  &  13951.678  &  0.117  &  ---  &  40  &   L  \\
HD 142091  & 77655  &  13998.623  &  0.116  &  ---  &  31  &   L  \\
HD 142091  & 77655  &  14131.082  &  0.118  &  ---  &  29  &   L  \\
HD 142091  & 77655  &  14137.046  &  0.112  &  ---  &  39  &   L  \\
HD 142091  & 77655  &  14147.025  &  0.111  &  ---  &  27  &   L  \\
HD 142091  & 77655  &  14169.962  &  0.108  &  ---  &  41  &   L  \\
HD 142091  & 77655  &  14171.015  &  0.103  &  ---  &  34  &   L  \\
HD 142091  & 77655  &  14233.765  &  0.128  &  ---  &  30  &   L  \\
HD 142091  & 77655  &  14255.855  &  0.107  &  ---  &  48  &   L  \\
HD 142091  & 77655  &  14274.812  &  0.120  &  ---  &  34  &   L  \\
HD 142091  & 77655  &  14304.755  &  0.081  &  ---  &  26  &   L  \\
HD 142091  & 77655  &  14336.655  &  0.110  &  ---  &  44  &   L  \\
HD 142091  & 77655  &  14337.656  &  0.101  &  ---  &  40  &   L  \\
HD 142091  & 77655  &  14337.658  &  0.097  &  ---  &  36  &   L  \\
HD 142091  & 77655  &  14338.659  &  0.094  &  ---  &  30  &   L  \\
HD 142091  & 77655  &  14338.662  &  0.093  &  ---  &  29  &   L  \\
HD 142091  & 77655  &  14399.602  &  0.130  &  ---  &  18  &   L  \\
HD 142091  & 77655  &  14399.616  &  0.156  &  ---  &  12  &   L  \\
HD 142091  & 77655  &  14400.610  &  0.163  &  ---  &  21  &   L  \\
HD 142091  & 77655  &  14548.957  &  0.110  &  ---  &  47  &   L  \\
HD 142091  & 77655  &  14572.924  &  0.109  &  ---  &  34  &   L  \\
HD 142091  & 77655  &  14597.865  &  0.117  &  ---  &  39  &   L  \\
HD 142091  & 77655  &  14616.807  &  0.109  &  ---  &  33  &   L  \\
HD 142091  & 77655  &  14977.766  &  0.076  &  ---  &  21  &   L  \\
HD 142091  & 77655  &  14977.771  &  0.099  &  ---  &  20  &   L  \\
HD 142091  & 77655  &  14977.923  &  0.084  &  ---  &  20  &   L  \\
HD 142229  & 77810  &  13546.801  &  0.355  &  -4.373  &  46  &   K  \\
HD 142229  & 77810  &  13807.109  &  0.363  &  -4.359  &  45  &   K  \\
HD 142229  & 77810  &  14545.107  &  0.367  &  -4.353  &  76  &   K  \\
HD 142229  & 77810  &  14547.094  &  0.371  &  -4.346  &  76  &   K  \\
HD 142229  & 77810  &  14549.021  &  0.383  &  -4.329  &  47  &   K  \\
HD 142245  & 77783  &  14257.761  &  0.142  &  ---  &  34  &   K  \\
HD 142245  & 77783  &  14339.742  &  0.143  &  ---  &  28  &   K  \\
HD 142245  & 77783  &  14399.698  &  0.134  &  ---  &  16  &   K  \\
HD 142245  & 77783  &  14635.897  &  0.142  &  ---  &  26  &   K  \\
HD 142245  & 77783  &  14639.887  &  0.143  &  ---  &  43  &   K  \\
HD 142245  & 77783  &  14674.799  &  0.142  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  14986.819  &  0.142  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  15015.936  &  0.144  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  15231.149  &  0.144  &  ---  &  26  &   K  \\
HD 142245  & 77783  &  15257.013  &  0.143  &  ---  &  26  &   K  \\
HD 142245  & 77783  &  15286.007  &  0.144  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  15319.936  &  0.140  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  15351.820  &  0.142  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  15379.772  &  0.142  &  ---  &  27  &   K  \\
HD 142245  & 77783  &  14978.780  &  0.016  &  ---  &  12  &   L  \\
HD 142267  & 77801  &  13933.865  &  0.168  &  -4.924  &  85  &   K  \\
HD 142267  & 77801  &  13933.866  &  0.169  &  -4.923  &  86  &   K  \\
HD 142267  & 77801  &  13933.867  &  0.169  &  -4.922  &  85  &   K  \\
HD 142267  & 77801  &  14139.105  &  0.170  &  -4.915  &  76  &   K  \\
HD 142267  & 77801  &  14139.106  &  0.170  &  -4.915  &  76  &   K  \\
HD 142267  & 77801  &  14139.107  &  0.170  &  -4.917  &  76  &   K  \\
HD 142267  & 77801  &  14643.901  &  0.174  &  -4.894  &  59  &   K  \\
HD 142267  & 77801  &  14689.866  &  0.170  &  -4.916  &  58  &   K  \\
HD 142267  & 77801  &  14722.710  &  0.170  &  -4.913  &  60  &   K  \\
HD 142267  & 77801  &  14723.711  &  0.171  &  -4.911  &  59  &   K  \\
HD 142267  & 77801  &  14724.714  &  0.170  &  -4.913  &  60  &   K  \\
HD 142267  & 77801  &  15015.932  &  0.168  &  -4.928  &  56  &   K  \\
HD 142267  & 77801  &  15015.933  &  0.168  &  -4.924  &  56  &   K  \\
HD 142267  & 77801  &  15081.713  &  0.167  &  -4.929  &  62  &   K  \\
HD 142267  & 77801  &  15198.172  &  0.170  &  -4.917  &  54  &   K  \\
HD 142267  & 77801  &  15290.046  &  0.170  &  -4.915  &  61  &   K  \\
HD 142267  & 77801  &  13543.816  &  0.183  &  -4.848  &  34  &   L  \\
HD 142267  & 77801  &  13545.836  &  0.188  &  -4.825  &  41  &   L  \\
HD 142373  & 77760  &  12429.798  &  0.157  &  -4.982  &  82  &   L  \\
HD 142373  & 77760  &  12797.789  &  0.166  &  -4.922  &  73  &   L  \\
HD 142373  & 77760  &  12797.812  &  0.164  &  -4.932  &  82  &   L  \\
HD 142373  & 77760  &  12797.835  &  0.162  &  -4.946  &  89  &   L  \\
HD 142373  & 77760  &  13072.994  &  0.165  &  -4.926  &  82  &   L  \\
HD 142373  & 77760  &  13081.046  &  0.167  &  -4.916  &  68  &   L  \\
HD 142373  & 77760  &  13107.912  &  0.162  &  -4.946  &  70  &   L  \\
HD 142373  & 77760  &  13363.095  &  0.152  &  -5.015  &  49  &   L  \\
HD 142373  & 77760  &  13364.098  &  0.158  &  -4.971  &  75  &   L  \\
HD 142373  & 77760  &  13461.006  &  0.161  &  -4.955  &  77  &   L  \\
HD 142373  & 77760  &  13474.971  &  0.173  &  -4.885  &  68  &   L  \\
HD 142373  & 77760  &  13475.890  &  0.161  &  -4.952  &  66  &   L  \\
HD 142373  & 77760  &  13476.842  &  0.162  &  -4.947  &  78  &   L  \\
HD 142373  & 77760  &  13477.868  &  0.161  &  -4.955  &  80  &   L  \\
HD 142373  & 77760  &  13478.931  &  0.161  &  -4.953  &  80  &   L  \\
HD 142373  & 77760  &  13479.926  &  0.162  &  -4.948  &  70  &   L  \\
HD 142373  & 77760  &  13511.800  &  0.160  &  -4.960  &  76  &   L  \\
HD 142373  & 77760  &  13512.811  &  0.159  &  -4.965  &  81  &   L  \\
HD 142373  & 77760  &  13523.807  &  0.162  &  -4.947  &  74  &   L  \\
HD 142373  & 77760  &  13541.785  &  0.158  &  -4.971  &  55  &   L  \\
HD 142373  & 77760  &  13541.810  &  0.162  &  -4.947  &  49  &   L  \\
HD 142373  & 77760  &  13553.731  &  0.160  &  -4.957  &  80  &   L  \\
HD 142373  & 77760  &  13554.728  &  0.158  &  -4.971  &  70  &   L  \\
HD 142373  & 77760  &  13555.729  &  0.158  &  -4.971  &  73  &   L  \\
HD 142373  & 77760  &  13556.728  &  0.160  &  -4.962  &  78  &   L  \\
HD 142373  & 77760  &  13558.762  &  0.157  &  -4.979  &  62  &   L  \\
HD 142373  & 77760  &  13558.777  &  0.162  &  -4.948  &  61  &   L  \\
HD 142373  & 77760  &  13559.772  &  0.162  &  -4.946  &  59  &   L  \\
HD 142373  & 77760  &  13559.792  &  0.158  &  -4.973  &  62  &   L  \\
HD 142373  & 77760  &  13745.091  &  0.159  &  -4.966  &  68  &   L  \\
HD 142373  & 77760  &  13774.063  &  0.156  &  -4.987  &  137  &   L  \\
HD 142373  & 77760  &  13868.832  &  0.158  &  -4.973  &  97  &   L  \\
HD 142373  & 77760  &  13868.832  &  0.158  &  -4.973  &  97  &   L  \\
HD 142373  & 77760  &  13897.777  &  0.163  &  -4.940  &  64  &   L  \\
HD 142373  & 77760  &  13897.787  &  0.161  &  -4.952  &  61  &   L  \\
HD 142373  & 77760  &  14196.916  &  0.155  &  -4.994  &  72  &   L  \\
HD 142373  & 77760  &  14253.775  &  0.159  &  -4.965  &  74  &   L  \\
HD 142373  & 77760  &  14253.778  &  0.158  &  -4.977  &  71  &   L  \\
HD 142373  & 77760  &  14253.781  &  0.156  &  -4.986  &  70  &   L  \\
HD 142373  & 77760  &  14254.747  &  0.160  &  -4.961  &  70  &   L  \\
HD 142373  & 77760  &  14254.752  &  0.159  &  -4.965  &  67  &   L  \\
HD 142373  & 77760  &  14254.756  &  0.159  &  -4.967  &  70  &   L  \\
HD 142373  & 77760  &  14254.761  &  0.160  &  -4.963  &  64  &   L  \\
HD 142373  & 77760  &  14549.009  &  0.164  &  -4.938  &  76  &   L  \\
HD 142373  & 77760  &  14597.881  &  0.156  &  -4.989  &  77  &   L  \\
HD 142373  & 77760  &  14597.900  &  0.159  &  -4.970  &  74  &   L  \\
HD 142373  & 77760  &  14597.917  &  0.165  &  -4.929  &  74  &   L  \\
HD 142373  & 77760  &  14598.859  &  0.163  &  -4.944  &  45  &   L  \\
HD 142373  & 77760  &  14598.880  &  0.156  &  -4.990  &  44  &   L  \\
HD 142373  & 77760  &  14622.812  &  0.159  &  -4.967  &  75  &   L  \\
HD 142373  & 77760  &  14622.814  &  0.157  &  -4.983  &  82  &   L  \\
HD 142373  & 77760  &  14622.817  &  0.161  &  -4.956  &  83  &   L  \\
HD 142373  & 77760  &  14622.821  &  0.159  &  -4.967  &  82  &   L  \\
HD 142626  & 77790  &  13427.105  &  0.291  &  -4.680  &  63  &   K  \\
HD 142626  & 77790  &  13807.069  &  0.302  &  -4.659  &  64  &   K  \\
HD 142626  & 77790  &  13963.887  &  0.309  &  -4.646  &  42  &   K  \\
HD 142667  & 78083  &  13516.854  &  0.194  &  -4.786  &  73  &   L  \\
HD 142860  & 78072  &  13073.014  &  0.189  &  ---  &  95  &   L  \\
HD 142860  & 78072  &  13107.916  &  0.188  &  ---  &  70  &   L  \\
HD 142860  & 78072  &  13118.878  &  0.193  &  ---  &  40  &   L  \\
HD 142860  & 78072  &  13118.890  &  0.193  &  ---  &  40  &   L  \\
HD 142860  & 78072  &  13131.895  &  0.184  &  ---  &  86  &   L  \\
HD 142860  & 78072  &  13363.104  &  0.189  &  ---  &  63  &   L  \\
HD 142860  & 78072  &  13364.108  &  0.187  &  ---  &  50  &   L  \\
HD 142860  & 78072  &  13442.033  &  0.188  &  ---  &  63  &   L  \\
HD 142860  & 78072  &  13442.042  &  0.189  &  ---  &  64  &   L  \\
HD 142860  & 78072  &  13475.907  &  0.189  &  ---  &  61  &   L  \\
HD 142860  & 78072  &  13475.915  &  0.190  &  ---  &  55  &   L  \\
HD 142860  & 78072  &  13476.857  &  0.187  &  ---  &  58  &   L  \\
HD 142860  & 78072  &  13476.865  &  0.188  &  ---  &  64  &   L  \\
HD 142860  & 78072  &  13477.884  &  0.188  &  ---  &  64  &   L  \\
HD 142860  & 78072  &  13477.892  &  0.187  &  ---  &  57  &   L  \\
HD 142860  & 78072  &  13478.944  &  0.185  &  ---  &  61  &   L  \\
HD 142860  & 78072  &  13478.952  &  0.187  &  ---  &  63  &   L  \\
HD 142860  & 78072  &  13553.747  &  0.191  &  ---  &  79  &   L  \\
HD 142860  & 78072  &  13553.755  &  0.189  &  ---  &  60  &   L  \\
HD 142860  & 78072  &  14219.917  &  0.182  &  ---  &  44  &   L  \\
HD 142860  & 78072  &  14219.920  &  0.181  &  ---  &  70  &   L  \\
HD 142860  & 78072  &  14673.693  &  0.188  &  ---  &  75  &   L  \\
HD 142860  & 78072  &  14673.701  &  0.191  &  ---  &  71  &   L  \\
HD 142860  & 78072  &  14673.709  &  0.190  &  ---  &  70  &   L  \\
HD 142860  & 78072  &  14673.716  &  0.191  &  ---  &  71  &   L  \\
HD 142943  & 78193  &  13398.138  &  0.188  &  -4.793  &  79  &   K  \\
HD 142943  & 78193  &  13399.134  &  0.187  &  -4.797  &  85  &   K  \\
HD 143006  & ---  &  13239.804  &  0.997  &  -3.951  &  10  &   K  \\
HD 143006  & ---  &  13426.168  &  0.898  &  -4.001  &  15  &   K  \\
HD 143006  & ---  &  13480.015  &  0.851  &  -4.027  &  32  &   K  \\
HD 143006  & ---  &  13546.791  &  0.878  &  -4.012  &  36  &   K  \\
HD 143006  & ---  &  13548.790  &  0.895  &  -4.003  &  18  &   K  \\
HD 143006  & ---  &  13549.817  &  0.965  &  -3.967  &  19  &   K  \\
HD 143006  & ---  &  13551.851  &  0.927  &  -3.986  &  30  &   K  \\
HD 143006  & ---  &  13602.784  &  0.863  &  -4.020  &  19  &   K  \\
HD 143006  & ---  &  13807.104  &  0.870  &  -4.016  &  38  &   K  \\
HD 143006  & ---  &  13960.819  &  0.918  &  -3.990  &  30  &   K  \\
HD 143006  & ---  &  13961.766  &  0.886  &  -4.007  &  39  &   K  \\
HD 143006  & ---  &  13962.735  &  0.980  &  -3.960  &  38  &   K  \\
HD 143006  & ---  &  14667.886  &  0.961  &  -3.969  &  33  &   K  \\
HD 143006  & ---  &  14673.867  &  1.164  &  -3.879  &  40  &   K  \\
HD 143006  & ---  &  15014.835  &  1.000  &  -3.950  &  17  &   K  \\
HD 143174  & 78161  &  13570.843  &  0.216  &  -4.740  &  44  &   K  \\
HD 143174  & 78161  &  13575.904  &  0.216  &  -4.740  &  39  &   K  \\
HD 143174  & 78161  &  13576.821  &  0.217  &  -4.738  &  43  &   K  \\
HD 143174  & 78161  &  14250.926  &  0.242  &  -4.660  &  65  &   K  \\
HD 143174  & 78161  &  14250.963  &  0.243  &  -4.657  &  53  &   K  \\
HD 143174  & 78161  &  14255.907  &  0.249  &  -4.638  &  66  &   K  \\
HD 143174  & 78161  &  14278.877  &  0.250  &  -4.637  &  62  &   K  \\
HD 143174  & 78161  &  14279.867  &  0.248  &  -4.643  &  59  &   K  \\
HD 143174  & 78161  &  14304.858  &  0.242  &  -4.660  &  75  &   K  \\
HD 143174  & 78161  &  14305.864  &  0.243  &  -4.656  &  74  &   K  \\
HD 143174  & 78161  &  14306.862  &  0.241  &  -4.662  &  54  &   K  \\
HD 143174  & 78161  &  14307.902  &  0.243  &  -4.657  &  71  &   K  \\
HD 143174  & 78161  &  14308.890  &  0.241  &  -4.661  &  71  &   K  \\
HD 143174  & 78161  &  14309.866  &  0.242  &  -4.658  &  72  &   K  \\
HD 143174  & 78161  &  14310.856  &  0.243  &  -4.657  &  74  &   K  \\
HD 143174  & 78161  &  14311.853  &  0.242  &  -4.659  &  74  &   K  \\
HD 143174  & 78161  &  14312.848  &  0.239  &  -4.668  &  74  &   K  \\
HD 143174  & 78161  &  14313.851  &  0.239  &  -4.669  &  75  &   K  \\
HD 143174  & 78161  &  14314.879  &  0.238  &  -4.670  &  71  &   K  \\
HD 143174  & 78161  &  14318.958  &  0.230  &  -4.695  &  16  &   K  \\
HD 143174  & 78161  &  14335.793  &  0.237  &  -4.674  &  75  &   K  \\
HD 143174  & 78161  &  14343.777  &  0.241  &  -4.662  &  75  &   K  \\
HD 143174  & 78161  &  14493.077  &  0.248  &  -4.643  &  53  &   K  \\
HD 143174  & 78161  &  14548.039  &  0.244  &  -4.654  &  59  &   K  \\
HD 143174  & 78161  &  14549.038  &  0.245  &  -4.652  &  61  &   K  \\
HD 143174  & 78161  &  14602.909  &  0.247  &  -4.644  &  61  &   K  \\
HD 143174  & 78161  &  14603.815  &  0.248  &  -4.641  &  58  &   K  \\
HD 143174  & 78161  &  14634.011  &  0.237  &  -4.673  &  55  &   K  \\
HD 143174  & 78161  &  14634.911  &  0.240  &  -4.665  &  59  &   K  \\
HD 143174  & 78161  &  14635.962  &  0.239  &  -4.669  &  58  &   K  \\
HD 143174  & 78161  &  14636.911  &  0.237  &  -4.674  &  60  &   K  \\
HD 143174  & 78161  &  14637.953  &  0.234  &  -4.682  &  58  &   K  \\
HD 143174  & 78161  &  14638.879  &  0.232  &  -4.688  &  59  &   K  \\
HD 143174  & 78161  &  14640.034  &  0.233  &  -4.685  &  45  &   K  \\
HD 143174  & 78161  &  14640.811  &  0.232  &  -4.688  &  48  &   K  \\
HD 143174  & 78161  &  14641.796  &  0.234  &  -4.683  &  59  &   K  \\
HD 143174  & 78161  &  14688.822  &  0.234  &  -4.683  &  58  &   K  \\
HD 143174  & 78161  &  14689.870  &  0.233  &  -4.687  &  56  &   K  \\
HD 143174  & 78161  &  14718.723  &  0.237  &  -4.673  &  58  &   K  \\
HD 143174  & 78161  &  14723.748  &  0.228  &  -4.701  &  57  &   K  \\
HD 143174  & 78161  &  14725.743  &  0.232  &  -4.688  &  58  &   K  \\
HD 143174  & 78161  &  14839.154  &  0.232  &  -4.687  &  56  &   K  \\
HD 143174  & 78161  &  14839.158  &  0.232  &  -4.689  &  55  &   K  \\
HD 143174  & 78161  &  14865.139  &  0.240  &  -4.665  &  59  &   K  \\
HD 143174  & 78161  &  14866.090  &  0.237  &  -4.672  &  41  &   K  \\
HD 143174  & 78161  &  14866.096  &  0.237  &  -4.674  &  46  &   K  \\
HD 143174  & 78161  &  14964.074  &  0.235  &  -4.678  &  58  &   K  \\
HD 143174  & 78161  &  14984.949  &  0.236  &  -4.677  &  58  &   K  \\
HD 143174  & 78161  &  15016.978  &  0.225  &  -4.711  &  55  &   K  \\
HD 143174  & 78161  &  15048.839  &  0.223  &  -4.716  &  58  &   K  \\
HD 143174  & 78161  &  15231.110  &  0.229  &  -4.697  &  55  &   K  \\
HD 143174  & 78161  &  15344.896  &  0.236  &  -4.675  &  59  &   K  \\
HD 143174  & 78161  &  15376.781  &  0.240  &  -4.664  &  59  &   K  \\
HD 143174  & 78161  &  15395.997  &  0.247  &  -4.646  &  24  &   K  \\
HD 143291  & 78241  &  13239.755  &  0.182  &  -4.927  &  76  &   K  \\
HD 143291  & 78241  &  13427.102  &  0.180  &  -4.935  &  69  &   K  \\
HD 143291  & 78241  &  13838.055  &  0.183  &  -4.923  &  61  &   K  \\
HD 143332  & 78380  &  13398.143  &  0.160  &  -4.952  &  81  &   K  \\
HD 143332  & 78380  &  13401.142  &  0.159  &  -4.963  &  81  &   K  \\
HD 143332  & 78380  &  13429.121  &  0.159  &  -4.961  &  86  &   K  \\
HD 143332  & 78380  &  13478.952  &  0.160  &  -4.952  &  86  &   K  \\
HD 143332  & 78380  &  13480.061  &  0.161  &  -4.952  &  47  &   K  \\
HD 143332  & 78380  &  13480.930  &  0.159  &  -4.960  &  47  &   K  \\
HD 143332  & 78380  &  13483.925  &  0.163  &  -4.937  &  85  &   K  \\
HD 143332  & 78380  &  13546.802  &  0.178  &  -4.849  &  7  &   K  \\
HD 143332  & 78380  &  13546.803  &  0.165  &  -4.921  &  48  &   K  \\
HD 143553  & 78442  &  13588.706  &  0.155  &  ---  &  25  &   L  \\
HD 143761  & 78459  &  13931.928  &  0.150  &  -5.051  &  77  &   K  \\
HD 143761  & 78459  &  13931.929  &  0.150  &  -5.050  &  78  &   K  \\
HD 143761  & 78459  &  13931.930  &  0.150  &  -5.048  &  76  &   K  \\
HD 143761  & 78459  &  14689.876  &  0.150  &  -5.050  &  60  &   K  \\
HD 143761  & 78459  &  14839.169  &  0.149  &  -5.055  &  58  &   K  \\
HD 143761  & 78459  &  14865.175  &  0.149  &  -5.053  &  62  &   K  \\
HD 143761  & 78459  &  14866.134  &  0.149  &  -5.053  &  59  &   K  \\
HD 143761  & 78459  &  14868.073  &  0.149  &  -5.056  &  52  &   K  \\
HD 143761  & 78459  &  14929.940  &  0.150  &  -5.048  &  58  &   K  \\
HD 143761  & 78459  &  14934.968  &  0.150  &  -5.049  &  58  &   K  \\
HD 143761  & 78459  &  14983.798  &  0.149  &  -5.055  &  63  &   K  \\
HD 143761  & 78459  &  14984.819  &  0.149  &  -5.056  &  63  &   K  \\
HD 143761  & 78459  &  14984.987  &  0.149  &  -5.054  &  57  &   K  \\
HD 143761  & 78459  &  14984.988  &  0.149  &  -5.053  &  56  &   K  \\
HD 143761  & 78459  &  14985.910  &  0.150  &  -5.050  &  62  &   K  \\
HD 143761  & 78459  &  14986.816  &  0.149  &  -5.055  &  62  &   K  \\
HD 143761  & 78459  &  14987.780  &  0.150  &  -5.050  &  62  &   K  \\
HD 143761  & 78459  &  14988.799  &  0.149  &  -5.053  &  62  &   K  \\
HD 143761  & 78459  &  15014.812  &  0.150  &  -5.046  &  63  &   K  \\
HD 143761  & 78459  &  15015.869  &  0.150  &  -5.049  &  60  &   K  \\
HD 143761  & 78459  &  15016.797  &  0.149  &  -5.055  &  60  &   K  \\
HD 143761  & 78459  &  15041.857  &  0.150  &  -5.048  &  59  &   K  \\
HD 143761  & 78459  &  15041.858  &  0.151  &  -5.044  &  58  &   K  \\
HD 143761  & 78459  &  15042.776  &  0.150  &  -5.049  &  63  &   K  \\
HD 143761  & 78459  &  15042.885  &  0.150  &  -5.049  &  58  &   K  \\
HD 143761  & 78459  &  15043.892  &  0.150  &  -5.050  &  53  &   K  \\
HD 143761  & 78459  &  15048.841  &  0.150  &  -5.047  &  59  &   K  \\
HD 143761  & 78459  &  15106.716  &  0.149  &  -5.054  &  53  &   K  \\
HD 143761  & 78459  &  15111.697  &  0.151  &  -5.043  &  58  &   K  \\
HD 143761  & 78459  &  15133.687  &  0.149  &  -5.052  &  46  &   K  \\
HD 143761  & 78459  &  15197.167  &  0.148  &  -5.062  &  60  &   K  \\
HD 143761  & 78459  &  15198.169  &  0.149  &  -5.055  &  56  &   K  \\
HD 143761  & 78459  &  15199.173  &  0.149  &  -5.058  &  59  &   K  \\
HD 143761  & 78459  &  15257.176  &  0.148  &  -5.065  &  63  &   K  \\
HD 143761  & 78459  &  15261.158  &  0.149  &  -5.059  &  49  &   K  \\
HD 143761  & 78459  &  15313.881  &  0.150  &  -5.048  &  60  &   K  \\
HD 143761  & 78459  &  15317.991  &  0.149  &  -5.056  &  63  &   K  \\
HD 143761  & 78459  &  15318.974  &  0.149  &  -5.053  &  61  &   K  \\
HD 143761  & 78459  &  15319.915  &  0.149  &  -5.052  &  60  &   K  \\
HD 143761  & 78459  &  15320.956  &  0.149  &  -5.054  &  60  &   K  \\
HD 143761  & 78459  &  15321.898  &  0.150  &  -5.050  &  62  &   K  \\
HD 143761  & 78459  &  15343.128  &  0.133  &  -5.198  &  53  &   K  \\
HD 143761  & 78459  &  15343.129  &  0.120  &  -5.366  &  51  &   K  \\
HD 143761  & 78459  &  15343.129  &  0.125  &  -5.301  &  53  &   K  \\
HD 143761  & 78459  &  15343.795  &  0.151  &  -5.040  &  44  &   K  \\
HD 143761  & 78459  &  15343.796  &  0.150  &  -5.050  &  63  &   K  \\
HD 143761  & 78459  &  15343.796  &  0.150  &  -5.051  &  62  &   K  \\
HD 143761  & 78459  &  15344.899  &  0.149  &  -5.052  &  63  &   K  \\
HD 143761  & 78459  &  15344.900  &  0.150  &  -5.047  &  61  &   K  \\
HD 143761  & 78459  &  15344.901  &  0.149  &  -5.054  &  62  &   K  \\
HD 143761  & 78459  &  15350.808  &  0.149  &  -5.057  &  62  &   K  \\
HD 143761  & 78459  &  15350.809  &  0.148  &  -5.065  &  61  &   K  \\
HD 143761  & 78459  &  15350.809  &  0.148  &  -5.061  &  63  &   K  \\
HD 143761  & 78459  &  15351.865  &  0.150  &  -5.048  &  63  &   K  \\
HD 143761  & 78459  &  15351.865  &  0.150  &  -5.051  &  64  &   K  \\
HD 143761  & 78459  &  15351.866  &  0.150  &  -5.045  &  63  &   K  \\
HD 143761  & 78459  &  15372.839  &  0.150  &  -5.050  &  64  &   K  \\
HD 143761  & 78459  &  15372.840  &  0.150  &  -5.052  &  63  &   K  \\
HD 143761  & 78459  &  15372.840  &  0.149  &  -5.053  &  64  &   K  \\
HD 143761  & 78459  &  15373.781  &  0.150  &  -5.051  &  65  &   K  \\
HD 143761  & 78459  &  15373.782  &  0.150  &  -5.050  &  63  &   K  \\
HD 143761  & 78459  &  15373.782  &  0.150  &  -5.048  &  64  &   K  \\
HD 143761  & 78459  &  15374.744  &  0.149  &  -5.054  &  62  &   K  \\
HD 143761  & 78459  &  15374.745  &  0.149  &  -5.055  &  62  &   K  \\
HD 143761  & 78459  &  15374.745  &  0.149  &  -5.053  &  61  &   K  \\
HD 143761  & 78459  &  15375.740  &  0.149  &  -5.057  &  64  &   K  \\
HD 143761  & 78459  &  15375.741  &  0.150  &  -5.050  &  60  &   K  \\
HD 143761  & 78459  &  15375.741  &  0.149  &  -5.056  &  61  &   K  \\
HD 143761  & 78459  &  15376.834  &  0.149  &  -5.055  &  62  &   K  \\
HD 143761  & 78459  &  15376.835  &  0.150  &  -5.051  &  60  &   K  \\
HD 143761  & 78459  &  15376.836  &  0.150  &  -5.050  &  62  &   K  \\
HD 143761  & 78459  &  15377.819  &  0.150  &  -5.048  &  62  &   K  \\
HD 143761  & 78459  &  15377.820  &  0.150  &  -5.051  &  62  &   K  \\
HD 143761  & 78459  &  15377.820  &  0.150  &  -5.048  &  64  &   K  \\
HD 143761  & 78459  &  15378.784  &  0.150  &  -5.049  &  64  &   K  \\
HD 143761  & 78459  &  15378.785  &  0.149  &  -5.054  &  64  &   K  \\
HD 143761  & 78459  &  15378.786  &  0.150  &  -5.050  &  61  &   K  \\
HD 143761  & 78459  &  15379.787  &  0.149  &  -5.053  &  59  &   K  \\
HD 143761  & 78459  &  15379.787  &  0.149  &  -5.052  &  62  &   K  \\
HD 143761  & 78459  &  15379.788  &  0.150  &  -5.049  &  62  &   K  \\
HD 143761  & 78459  &  15380.811  &  0.150  &  -5.051  &  64  &   K  \\
HD 143761  & 78459  &  15380.812  &  0.149  &  -5.057  &  65  &   K  \\
HD 143761  & 78459  &  15380.812  &  0.149  &  -5.055  &  61  &   K  \\
HD 143761  & 78459  &  15396.001  &  0.150  &  -5.049  &  28  &   K  \\
HD 143761  & 78459  &  15396.001  &  0.149  &  -5.053  &  17  &   K  \\
HD 143761  & 78459  &  15396.002  &  0.148  &  -5.065  &  22  &   K  \\
HD 143761  & 78459  &  15396.862  &  0.150  &  -5.051  &  63  &   K  \\
HD 143761  & 78459  &  15396.863  &  0.150  &  -5.050  &  63  &   K  \\
HD 143761  & 78459  &  15396.863  &  0.149  &  -5.052  &  64  &   K  \\
HD 143761  & 78459  &  15399.951  &  0.149  &  -5.058  &  50  &   K  \\
HD 143761  & 78459  &  15399.952  &  0.150  &  -5.047  &  48  &   K  \\
HD 143761  & 78459  &  15399.952  &  0.150  &  -5.046  &  50  &   K  \\
HD 143761  & 78459  &  15400.787  &  0.150  &  -5.052  &  62  &   K  \\
HD 143761  & 78459  &  15400.788  &  0.149  &  -5.053  &  61  &   K  \\
HD 143761  & 78459  &  15400.788  &  0.150  &  -5.049  &  64  &   K  \\
HD 143761  & 78459  &  15401.744  &  0.108  &  -5.626  &  56  &   K  \\
HD 143761  & 78459  &  15401.745  &  0.133  &  -5.204  &  58  &   K  \\
HD 143761  & 78459  &  15401.746  &  0.135  &  -5.174  &  59  &   K  \\
HD 143761  & 78459  &  15402.829  &  0.150  &  -5.047  &  58  &   K  \\
HD 143761  & 78459  &  15402.830  &  0.150  &  -5.049  &  58  &   K  \\
HD 143761  & 78459  &  15402.831  &  0.150  &  -5.051  &  57  &   K  \\
HD 143761  & 78459  &  15403.828  &  0.150  &  -5.048  &  59  &   K  \\
HD 143761  & 78459  &  15403.829  &  0.150  &  -5.048  &  59  &   K  \\
HD 143761  & 78459  &  15403.829  &  0.150  &  -5.048  &  60  &   K  \\
HD 143761  & 78459  &  15404.786  &  0.150  &  -5.051  &  64  &   K  \\
HD 143761  & 78459  &  15404.787  &  0.149  &  -5.055  &  64  &   K  \\
HD 143761  & 78459  &  15404.788  &  0.150  &  -5.049  &  64  &   K  \\
HD 143761  & 78459  &  15405.768  &  0.150  &  -5.050  &  65  &   K  \\
HD 143761  & 78459  &  15405.769  &  0.150  &  -5.050  &  64  &   K  \\
HD 143761  & 78459  &  15405.769  &  0.149  &  -5.053  &  69  &   K  \\
HD 143761  & 78459  &  15406.767  &  0.150  &  -5.047  &  63  &   K  \\
HD 143761  & 78459  &  15406.768  &  0.149  &  -5.053  &  65  &   K  \\
HD 143761  & 78459  &  15406.769  &  0.149  &  -5.054  &  63  &   K  \\
HD 143761  & 78459  &  15410.795  &  0.150  &  -5.050  &  66  &   K  \\
HD 143761  & 78459  &  15410.796  &  0.149  &  -5.055  &  63  &   K  \\
HD 143761  & 78459  &  15410.796  &  0.149  &  -5.052  &  66  &   K  \\
HD 143761  & 78459  &  15411.763  &  0.150  &  -5.045  &  64  &   K  \\
HD 143761  & 78459  &  15411.764  &  0.150  &  -5.045  &  64  &   K  \\
HD 143761  & 78459  &  15411.765  &  0.150  &  -5.051  &  66  &   K  \\
HD 143761  & 78459  &  15412.762  &  0.148  &  -5.060  &  61  &   K  \\
HD 143761  & 78459  &  15412.763  &  0.149  &  -5.058  &  62  &   K  \\
HD 143761  & 78459  &  15412.763  &  0.148  &  -5.060  &  61  &   K  \\
HD 143761  & 78459  &  15413.732  &  0.147  &  -5.072  &  58  &   K  \\
HD 143761  & 78459  &  15413.732  &  0.140  &  -5.131  &  59  &   K  \\
HD 143761  & 78459  &  15413.733  &  0.148  &  -5.062  &  62  &   K  \\
HD 143761  & 78459  &  12388.915  &  0.160  &  -4.978  &  58  &   L  \\
HD 143761  & 78459  &  12388.938  &  0.148  &  -5.061  &  42  &   L  \\
HD 143761  & 78459  &  12429.825  &  0.151  &  -5.037  &  84  &   L  \\
HD 143761  & 78459  &  13073.030  &  0.160  &  -4.979  &  46  &   L  \\
HD 143761  & 78459  &  13107.922  &  0.158  &  -4.992  &  67  &   L  \\
HD 143761  & 78459  &  13131.903  &  0.160  &  -4.976  &  65  &   L  \\
HD 143761  & 78459  &  13154.887  &  0.159  &  -4.987  &  44  &   L  \\
HD 143761  & 78459  &  13157.869  &  0.153  &  -5.023  &  66  &   L  \\
HD 143761  & 78459  &  13161.832  &  0.159  &  -4.988  &  54  &   L  \\
HD 143761  & 78459  &  13161.854  &  0.158  &  -4.992  &  54  &   L  \\
HD 143761  & 78459  &  13440.019  &  0.156  &  -5.004  &  49  &   L  \\
HD 143761  & 78459  &  13440.042  &  0.158  &  -4.994  &  49  &   L  \\
HD 143761  & 78459  &  13475.931  &  0.152  &  -5.036  &  47  &   L  \\
HD 143761  & 78459  &  13475.953  &  0.157  &  -5.000  &  48  &   L  \\
HD 143761  & 78459  &  13479.948  &  0.155  &  -5.013  &  45  &   L  \\
HD 143761  & 78459  &  13479.972  &  0.157  &  -4.999  &  45  &   L  \\
HD 143761  & 78459  &  13572.711  &  0.157  &  -4.996  &  41  &   L  \\
HD 143761  & 78459  &  13572.733  &  0.151  &  -5.044  &  41  &   L  \\
HD 143761  & 78459  &  13897.795  &  0.152  &  -5.031  &  70  &   L  \\
HD 143761  & 78459  &  13897.803  &  0.154  &  -5.015  &  51  &   L  \\
HD 143761  & 78459  &  13965.676  &  0.157  &  -5.001  &  40  &   L  \\
HD 143761  & 78459  &  13965.696  &  0.155  &  -5.012  &  34  &   L  \\
HD 143761  & 78459  &  13965.727  &  0.151  &  -5.041  &  28  &   L  \\
HD 143761  & 78459  &  14135.089  &  0.153  &  -5.025  &  57  &   L  \\
HD 143761  & 78459  &  14135.094  &  0.155  &  -5.015  &  55  &   L  \\
HD 143761  & 78459  &  14166.059  &  0.154  &  -5.018  &  65  &   L  \\
HD 143761  & 78459  &  14373.618  &  0.154  &  -5.016  &  90  &   L  \\
HD 143761  & 78459  &  14548.033  &  0.151  &  -5.040  &  64  &   L  \\
HD 143761  & 78459  &  14548.038  &  0.153  &  -5.027  &  63  &   L  \\
HD 143761  & 78459  &  14612.852  &  0.157  &  -4.998  &  45  &   L  \\
HD 143761  & 78459  &  14722.666  &  0.148  &  -5.061  &  63  &   L  \\
HD 143761  & 78459  &  14722.669  &  0.150  &  -5.048  &  58  &   L  \\
HD 144287  & 78709  &  13428.138  &  0.165  &  -5.005  &  69  &   K  \\
HD 144287  & 78709  &  13428.140  &  0.165  &  -5.003  &  69  &   K  \\
HD 144287  & 78709  &  13429.139  &  0.165  &  -5.004  &  68  &   K  \\
HD 144287  & 78709  &  13429.143  &  0.164  &  -5.006  &  68  &   K  \\
HD 144287  & 78709  &  13547.957  &  0.162  &  -5.016  &  67  &   K  \\
HD 144287  & 78709  &  13547.959  &  0.162  &  -5.016  &  67  &   K  \\
HD 144287  & 78709  &  13753.173  &  0.162  &  -5.018  &  70  &   K  \\
HD 144287  & 78709  &  13753.174  &  0.162  &  -5.020  &  69  &   K  \\
HD 144287  & 78709  &  13754.163  &  0.161  &  -5.022  &  68  &   K  \\
HD 144287  & 78709  &  13754.164  &  0.161  &  -5.021  &  69  &   K  \\
HD 144287  & 78709  &  13777.159  &  0.162  &  -5.016  &  70  &   K  \\
HD 144287  & 78709  &  13777.161  &  0.163  &  -5.015  &  70  &   K  \\
HD 144287  & 78709  &  13807.073  &  0.161  &  -5.025  &  70  &   K  \\
HD 144287  & 78709  &  13807.075  &  0.161  &  -5.023  &  70  &   K  \\
HD 144287  & 78709  &  13841.984  &  0.160  &  -5.027  &  62  &   K  \\
HD 144287  & 78709  &  13931.924  &  0.161  &  -5.023  &  64  &   K  \\
HD 144287  & 78709  &  13931.926  &  0.161  &  -5.021  &  64  &   K  \\
HD 144287  & 78709  &  13981.773  &  0.159  &  -5.032  &  69  &   K  \\
HD 144287  & 78709  &  13981.775  &  0.159  &  -5.033  &  69  &   K  \\
HD 144287  & 78709  &  13981.776  &  0.159  &  -5.031  &  69  &   K  \\
HD 144287  & 78709  &  14549.060  &  0.158  &  -5.040  &  41  &   K  \\
HD 144287  & 78709  &  14634.016  &  0.160  &  -5.026  &  47  &   K  \\
HD 144287  & 78709  &  14634.925  &  0.160  &  -5.029  &  51  &   K  \\
HD 144287  & 78709  &  14635.966  &  0.160  &  -5.027  &  49  &   K  \\
HD 144287  & 78709  &  14636.921  &  0.159  &  -5.031  &  50  &   K  \\
HD 144287  & 78709  &  14637.958  &  0.160  &  -5.028  &  50  &   K  \\
HD 144287  & 78709  &  14638.883  &  0.159  &  -5.031  &  50  &   K  \\
HD 144287  & 78709  &  14640.040  &  0.157  &  -5.043  &  37  &   K  \\
HD 144287  & 78709  &  14640.815  &  0.158  &  -5.037  &  50  &   K  \\
HD 144287  & 78709  &  14641.958  &  0.158  &  -5.039  &  48  &   K  \\
HD 144287  & 78709  &  14688.820  &  0.158  &  -5.040  &  49  &   K  \\
HD 144287  & 78709  &  14689.867  &  0.158  &  -5.036  &  49  &   K  \\
HD 144287  & 78709  &  14722.717  &  0.157  &  -5.043  &  50  &   K  \\
HD 144287  & 78709  &  14723.717  &  0.159  &  -5.034  &  49  &   K  \\
HD 144287  & 78709  &  14724.725  &  0.158  &  -5.038  &  50  &   K  \\
HD 144287  & 78709  &  15016.984  &  0.158  &  -5.038  &  45  &   K  \\
HD 144287  & 78709  &  14918.965  &  0.186  &  -4.912  &  16  &   L  \\
HD 144287  & 78709  &  14918.976  &  0.169  &  -4.984  &  22  &   L  \\
HD 144287  & 78709  &  14918.987  &  0.188  &  -4.904  &  21  &   L  \\
HD 144363  & 78850  &  14257.765  &  0.142  &  ---  &  33  &   K  \\
HD 144363  & 78850  &  14339.747  &  0.140  &  ---  &  30  &   K  \\
HD 144363  & 78850  &  14674.819  &  0.145  &  ---  &  29  &   K  \\
HD 144363  & 78850  &  15083.720  &  0.142  &  ---  &  36  &   K  \\
HD 144363  & 78850  &  15321.914  &  0.142  &  ---  &  28  &   K  \\
HD 144363  & 78850  &  15402.808  &  0.141  &  ---  &  28  &   K  \\
HD 144579  & 78775  &  13238.812  &  0.166  &  -4.983  &  77  &   K  \\
HD 144579  & 78775  &  13238.818  &  0.167  &  -4.980  &  77  &   K  \\
HD 144579  & 78775  &  13238.821  &  0.166  &  -4.983  &  77  &   K  \\
HD 144579  & 78775  &  13428.146  &  0.166  &  -4.986  &  74  &   K  \\
HD 144579  & 78775  &  13428.147  &  0.166  &  -4.985  &  73  &   K  \\
HD 144579  & 78775  &  13428.148  &  0.165  &  -4.988  &  73  &   K  \\
HD 144579  & 78775  &  13546.813  &  0.166  &  -4.987  &  72  &   K  \\
HD 144579  & 78775  &  13546.814  &  0.167  &  -4.981  &  72  &   K  \\
HD 144579  & 78775  &  13546.815  &  0.165  &  -4.988  &  72  &   K  \\
HD 144579  & 78775  &  13547.887  &  0.166  &  -4.987  &  72  &   K  \\
HD 144579  & 78775  &  13547.888  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13547.890  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13548.856  &  0.166  &  -4.983  &  61  &   K  \\
HD 144579  & 78775  &  13548.858  &  0.166  &  -4.983  &  61  &   K  \\
HD 144579  & 78775  &  13548.859  &  0.166  &  -4.986  &  60  &   K  \\
HD 144579  & 78775  &  13548.861  &  0.166  &  -4.986  &  61  &   K  \\
HD 144579  & 78775  &  13548.862  &  0.166  &  -4.988  &  60  &   K  \\
HD 144579  & 78775  &  13548.927  &  0.166  &  -4.984  &  72  &   K  \\
HD 144579  & 78775  &  13548.928  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13548.930  &  0.166  &  -4.985  &  72  &   K  \\
HD 144579  & 78775  &  13549.827  &  0.165  &  -4.991  &  72  &   K  \\
HD 144579  & 78775  &  13549.828  &  0.166  &  -4.987  &  71  &   K  \\
HD 144579  & 78775  &  13549.830  &  0.166  &  -4.985  &  72  &   K  \\
HD 144579  & 78775  &  13550.853  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13550.854  &  0.166  &  -4.987  &  72  &   K  \\
HD 144579  & 78775  &  13550.854  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13551.873  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13551.874  &  0.167  &  -4.982  &  72  &   K  \\
HD 144579  & 78775  &  13551.876  &  0.166  &  -4.986  &  72  &   K  \\
HD 144579  & 78775  &  13570.845  &  0.166  &  -4.985  &  73  &   K  \\
HD 144579  & 78775  &  13570.846  &  0.166  &  -4.985  &  72  &   K  \\
HD 144579  & 78775  &  13570.848  &  0.165  &  -4.988  &  72  &   K  \\
HD 144579  & 78775  &  13576.836  &  0.166  &  -4.983  &  70  &   K  \\
HD 144579  & 78775  &  13576.838  &  0.166  &  -4.986  &  70  &   K  \\
HD 144579  & 78775  &  13576.841  &  0.167  &  -4.982  &  70  &   K  \\
HD 144579  & 78775  &  13602.738  &  0.166  &  -4.983  &  64  &   K  \\
HD 144579  & 78775  &  13602.739  &  0.166  &  -4.984  &  64  &   K  \\
HD 144579  & 78775  &  13602.740  &  0.166  &  -4.983  &  62  &   K  \\
HD 144579  & 78775  &  13925.984  &  0.166  &  -4.985  &  71  &   K  \\
HD 144579  & 78775  &  13925.985  &  0.166  &  -4.985  &  71  &   K  \\
HD 144579  & 78775  &  13925.987  &  0.166  &  -4.985  &  71  &   K  \\
HD 144579  & 78775  &  13926.871  &  0.167  &  -4.982  &  73  &   K  \\
HD 144579  & 78775  &  13926.873  &  0.166  &  -4.983  &  73  &   K  \\
HD 144579  & 78775  &  13926.874  &  0.167  &  -4.982  &  73  &   K  \\
HD 144579  & 78775  &  13927.837  &  0.166  &  -4.983  &  50  &   K  \\
HD 144579  & 78775  &  13927.839  &  0.166  &  -4.983  &  54  &   K  \\
HD 144579  & 78775  &  13927.840  &  0.167  &  -4.981  &  51  &   K  \\
HD 144579  & 78775  &  14634.009  &  0.167  &  -4.981  &  53  &   K  \\
HD 144579  & 78775  &  14634.909  &  0.166  &  -4.983  &  52  &   K  \\
HD 144579  & 78775  &  14635.959  &  0.166  &  -4.985  &  52  &   K  \\
HD 144579  & 78775  &  14636.922  &  0.167  &  -4.982  &  46  &   K  \\
HD 144579  & 78775  &  14637.951  &  0.166  &  -4.983  &  52  &   K  \\
HD 144579  & 78775  &  14638.885  &  0.167  &  -4.982  &  52  &   K  \\
HD 144579  & 78775  &  14640.031  &  0.166  &  -4.985  &  52  &   K  \\
HD 144579  & 78775  &  14640.808  &  0.166  &  -4.987  &  51  &   K  \\
HD 144579  & 78775  &  14641.792  &  0.166  &  -4.986  &  51  &   K  \\
HD 144579  & 78775  &  14688.825  &  0.166  &  -4.985  &  52  &   K  \\
HD 144579  & 78775  &  14689.875  &  0.166  &  -4.985  &  53  &   K  \\
HD 144579  & 78775  &  14722.715  &  0.167  &  -4.981  &  45  &   K  \\
HD 144579  & 78775  &  14723.715  &  0.166  &  -4.985  &  49  &   K  \\
HD 144579  & 78775  &  14724.720  &  0.165  &  -4.988  &  48  &   K  \\
HD 144585  & 78955  &  13239.803  &  0.146  &  -5.095  &  76  &   K  \\
HD 144585  & 78955  &  13428.135  &  0.147  &  -5.082  &  77  &   K  \\
HD 144585  & 78955  &  13429.135  &  0.147  &  -5.083  &  75  &   K  \\
HD 144585  & 78955  &  13604.721  &  0.149  &  -5.070  &  75  &   K  \\
HD 144585  & 78955  &  14246.975  &  0.151  &  -5.053  &  68  &   K  \\
HD 144585  & 78955  &  14246.976  &  0.151  &  -5.058  &  68  &   K  \\
HD 144585  & 78955  &  14247.956  &  0.151  &  -5.054  &  70  &   K  \\
HD 144585  & 78955  &  14248.915  &  0.151  &  -5.054  &  69  &   K  \\
HD 144585  & 78955  &  14255.977  &  0.150  &  -5.063  &  62  &   K  \\
HD 144585  & 78955  &  14255.978  &  0.151  &  -5.057  &  61  &   K  \\
HD 144585  & 78955  &  14277.899  &  0.149  &  -5.068  &  68  &   K  \\
HD 144585  & 78955  &  14278.956  &  0.148  &  -5.080  &  61  &   K  \\
HD 144585  & 78955  &  14279.991  &  0.149  &  -5.067  &  31  &   K  \\
HD 144585  & 78955  &  14285.953  &  0.146  &  -5.090  &  58  &   K  \\
HD 144585  & 78955  &  14294.949  &  0.150  &  -5.063  &  50  &   K  \\
HD 144585  & 78955  &  14294.950  &  0.149  &  -5.068  &  48  &   K  \\
HD 144585  & 78955  &  14294.951  &  0.150  &  -5.063  &  47  &   K  \\
HD 144585  & 78955  &  14294.962  &  0.149  &  -5.067  &  45  &   K  \\
HD 144988  & 79214  &  13239.761  &  0.170  &  -4.897  &  68  &   K  \\
HD 144988  & 79214  &  13431.083  &  0.172  &  -4.884  &  44  &   K  \\
HD 145148  & 79137  &  12428.882  &  0.110  &  ---  &  39  &   L  \\
HD 145148  & 79137  &  12706.992  &  0.122  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  12707.015  &  0.120  &  ---  &  26  &   L  \\
HD 145148  & 79137  &  12707.037  &  0.131  &  ---  &  27  &   L  \\
HD 145148  & 79137  &  12793.850  &  0.136  &  ---  &  34  &   L  \\
HD 145148  & 79137  &  12793.870  &  0.127  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  12793.892  &  0.136  &  ---  &  33  &   L  \\
HD 145148  & 79137  &  12813.803  &  0.129  &  ---  &  39  &   L  \\
HD 145148  & 79137  &  12813.813  &  0.117  &  ---  &  36  &   L  \\
HD 145148  & 79137  &  12831.781  &  0.119  &  ---  &  45  &   L  \\
HD 145148  & 79137  &  12831.788  &  0.114  &  ---  &  40  &   L  \\
HD 145148  & 79137  &  12833.777  &  0.125  &  ---  &  41  &   L  \\
HD 145148  & 79137  &  12833.786  &  0.137  &  ---  &  42  &   L  \\
HD 145148  & 79137  &  13069.047  &  0.134  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  13100.994  &  0.145  &  ---  &  24  &   L  \\
HD 145148  & 79137  &  13101.016  &  0.122  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  13102.971  &  0.103  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  13107.941  &  0.126  &  ---  &  48  &   L  \\
HD 145148  & 79137  &  13122.903  &  0.143  &  ---  &  26  &   L  \\
HD 145148  & 79137  &  13122.926  &  0.146  &  ---  &  25  &   L  \\
HD 145148  & 79137  &  13130.931  &  0.122  &  ---  &  49  &   L  \\
HD 145148  & 79137  &  13131.881  &  0.131  &  ---  &  38  &   L  \\
HD 145148  & 79137  &  13146.937  &  0.167  &  ---  &  19  &   L  \\
HD 145148  & 79137  &  13146.959  &  0.134  &  ---  &  19  &   L  \\
HD 145148  & 79137  &  13157.863  &  0.126  &  ---  &  43  &   L  \\
HD 145148  & 79137  &  13181.842  &  0.153  &  ---  &  24  &   L  \\
HD 145148  & 79137  &  13181.859  &  0.139  &  ---  &  23  &   L  \\
HD 145148  & 79137  &  13475.976  &  0.124  &  ---  &  26  &   L  \\
HD 145148  & 79137  &  13475.998  &  0.124  &  ---  &  25  &   L  \\
HD 145148  & 79137  &  13476.881  &  0.130  &  ---  &  27  &   L  \\
HD 145148  & 79137  &  13476.903  &  0.136  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  13477.908  &  0.130  &  ---  &  24  &   L  \\
HD 145148  & 79137  &  13478.967  &  0.113  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  13478.989  &  0.141  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  13566.753  &  0.137  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  13566.775  &  0.153  &  ---  &  26  &   L  \\
HD 145148  & 79137  &  13571.724  &  0.126  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  13843.896  &  0.122  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  13866.786  &  0.129  &  ---  &  50  &   L  \\
HD 145148  & 79137  &  13868.841  &  0.130  &  ---  &  54  &   L  \\
HD 145148  & 79137  &  13897.881  &  0.122  &  ---  &  47  &   L  \\
HD 145148  & 79137  &  13963.674  &  0.121  &  ---  &  25  &   L  \\
HD 145148  & 79137  &  13963.697  &  0.146  &  ---  &  23  &   L  \\
HD 145148  & 79137  &  13988.681  &  0.132  &  ---  &  32  &   L  \\
HD 145148  & 79137  &  13989.706  &  0.131  &  ---  &  24  &   L  \\
HD 145148  & 79137  &  14171.021  &  0.116  &  ---  &  33  &   L  \\
HD 145148  & 79137  &  14253.845  &  0.118  &  ---  &  42  &   L  \\
HD 145148  & 79137  &  14253.850  &  0.117  &  ---  &  44  &   L  \\
HD 145148  & 79137  &  14254.768  &  0.125  &  ---  &  43  &   L  \\
HD 145148  & 79137  &  14254.776  &  0.133  &  ---  &  40  &   L  \\
HD 145148  & 79137  &  14255.868  &  0.121  &  ---  &  28  &   L  \\
HD 145148  & 79137  &  14255.873  &  0.133  &  ---  &  26  &   L  \\
HD 145148  & 79137  &  14311.700  &  0.123  &  ---  &  32  &   L  \\
HD 145148  & 79137  &  14548.043  &  0.133  &  ---  &  40  &   L  \\
HD 145148  & 79137  &  14574.912  &  0.126  &  ---  &  29  &   L  \\
HD 145148  & 79137  &  14578.885  &  0.118  &  ---  &  32  &   L  \\
HD 145148  & 79137  &  14578.890  &  0.122  &  ---  &  33  &   L  \\
HD 145148  & 79137  &  14599.821  &  0.131  &  ---  &  31  &   L  \\
HD 145148  & 79137  &  14599.844  &  0.133  &  ---  &  30  &   L  \\
HD 145224  & 79068  &  13778.157  &  0.235  &  -4.673  &  44  &   K  \\
HD 145229  & 79165  &  14688.815  &  0.309  &  -4.469  &  62  &   K  \\
HD 145229  & 79165  &  14985.787  &  0.295  &  -4.497  &  44  &   K  \\
HD 145229  & 79165  &  15198.170  &  0.300  &  -4.487  &  54  &   K  \\
HD 145229  & 79165  &  15231.113  &  0.304  &  -4.480  &  57  &   K  \\
HD 145229  & 79165  &  13156.845  &  0.305  &  -4.448  &  52  &   L  \\
HD 145229  & 79165  &  13516.867  &  0.299  &  -4.459  &  48  &   L  \\
HD 145229  & 79165  &  13987.667  &  0.316  &  -4.426  &  49  &   L  \\
HD 145229  & 79165  &  14374.639  &  0.306  &  -4.446  &  31  &   L  \\
HD 145331  & 79296  &  13603.845  &  0.145  &  -5.114  &  29  &   K  \\
HD 145428  & 79364  &  14309.914  &  0.129  &  ---  &  10  &   K  \\
HD 145428  & 79364  &  14339.750  &  0.132  &  ---  &  28  &   K  \\
HD 145428  & 79364  &  14674.821  &  0.131  &  ---  &  26  &   K  \\
HD 145428  & 79364  &  15083.718  &  0.131  &  ---  &  32  &   K  \\
HD 145428  & 79364  &  15257.098  &  0.131  &  ---  &  25  &   K  \\
HD 145428  & 79364  &  15372.785  &  0.134  &  ---  &  26  &   K  \\
HD 145435  & 79152  &  12459.705  &  0.171  &  ---  &  46  &   L  \\
HD 145435  & 79152  &  12459.728  &  0.169  &  ---  &  47  &   L  \\
HD 145435  & 79152  &  12459.750  &  0.175  &  ---  &  46  &   L  \\
HD 145435  & 79152  &  12459.773  &  0.171  &  ---  &  46  &   L  \\
HD 145435  & 79152  &  12459.796  &  0.166  &  ---  &  46  &   L  \\
HD 145435  & 79152  &  13107.949  &  0.139  &  ---  &  43  &   L  \\
HD 145435  & 79152  &  13154.899  &  0.142  &  ---  &  47  &   L  \\
HD 145435  & 79152  &  13482.889  &  0.146  &  ---  &  47  &   L  \\
HD 145435  & 79152  &  13544.795  &  0.144  &  ---  &  53  &   L  \\
HD 145435  & 79152  &  13988.687  &  0.140  &  ---  &  47  &   L  \\
HD 145435  & 79152  &  13989.714  &  0.148  &  ---  &  49  &   L  \\
HD 145435  & 79152  &  14373.623  &  0.143  &  ---  &  52  &   L  \\
HD 145435  & 79152  &  14722.655  &  0.145  &  ---  &  54  &   L  \\
HD 145435  & 79152  &  14722.660  &  0.149  &  ---  &  59  &   L  \\
HD 145675  & 79248  &  13238.820  &  0.180  &  ---  &  64  &   K  \\
HD 145675  & 79248  &  13428.142  &  0.174  &  ---  &  61  &   K  \\
HD 145675  & 79248  &  13428.143  &  0.173  &  ---  &  61  &   K  \\
HD 145675  & 79248  &  13428.145  &  0.173  &  ---  &  61  &   K  \\
HD 145675  & 79248  &  13547.978  &  0.169  &  ---  &  58  &   K  \\
HD 145675  & 79248  &  13547.980  &  0.168  &  ---  &  58  &   K  \\
HD 145675  & 79248  &  13547.981  &  0.169  &  ---  &  58  &   K  \\
HD 145675  & 79248  &  13781.170  &  0.170  &  ---  &  60  &   K  \\
HD 145675  & 79248  &  13926.867  &  0.170  &  ---  &  59  &   K  \\
HD 145675  & 79248  &  13926.869  &  0.170  &  ---  &  59  &   K  \\
HD 145675  & 79248  &  13926.870  &  0.171  &  ---  &  59  &   K  \\
HD 145675  & 79248  &  14246.923  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14246.924  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14247.897  &  0.160  &  ---  &  41  &   K  \\
HD 145675  & 79248  &  14247.902  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14248.977  &  0.161  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14251.933  &  0.162  &  ---  &  41  &   K  \\
HD 145675  & 79248  &  14255.852  &  0.164  &  ---  &  50  &   K  \\
HD 145675  & 79248  &  14255.852  &  0.164  &  ---  &  50  &   K  \\
HD 145675  & 79248  &  14278.812  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14279.803  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14285.826  &  0.160  &  ---  &  54  &   K  \\
HD 145675  & 79248  &  14294.880  &  0.162  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14304.867  &  0.161  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14304.868  &  0.162  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14305.872  &  0.162  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14305.873  &  0.162  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14306.866  &  0.161  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14306.867  &  0.162  &  ---  &  57  &   K  \\
HD 145675  & 79248  &  14307.915  &  0.162  &  ---  &  52  &   K  \\
HD 145675  & 79248  &  14307.917  &  0.161  &  ---  &  52  &   K  \\
HD 145675  & 79248  &  14308.894  &  0.161  &  ---  &  52  &   K  \\
HD 145675  & 79248  &  14308.896  &  0.162  &  ---  &  52  &   K  \\
HD 145675  & 79248  &  14309.870  &  0.161  &  ---  &  53  &   K  \\
HD 145675  & 79248  &  14309.871  &  0.161  &  ---  &  53  &   K  \\
HD 145675  & 79248  &  14310.860  &  0.161  &  ---  &  54  &   K  \\
HD 145675  & 79248  &  14310.861  &  0.161  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14311.859  &  0.161  &  ---  &  53  &   K  \\
HD 145675  & 79248  &  14311.860  &  0.161  &  ---  &  54  &   K  \\
HD 145675  & 79248  &  14312.854  &  0.161  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14312.854  &  0.161  &  ---  &  54  &   K  \\
HD 145675  & 79248  &  14313.856  &  0.160  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14313.857  &  0.160  &  ---  &  56  &   K  \\
HD 145675  & 79248  &  14314.889  &  0.160  &  ---  &  53  &   K  \\
HD 145675  & 79248  &  14314.890  &  0.161  &  ---  &  53  &   K  \\
HD 145675  & 79248  &  14318.962  &  0.156  &  ---  &  25  &   K  \\
HD 145675  & 79248  &  14318.964  &  0.158  &  ---  &  26  &   K  \\
HD 145675  & 79248  &  14335.796  &  0.160  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14335.797  &  0.160  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14337.846  &  0.159  &  ---  &  50  &   K  \\
HD 145675  & 79248  &  14343.780  &  0.159  &  ---  &  55  &   K  \\
HD 145675  & 79248  &  14493.178  &  0.158  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14547.107  &  0.158  &  ---  &  57  &   K  \\
HD 145675  & 79248  &  14548.042  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14549.046  &  0.157  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14602.911  &  0.158  &  ---  &  46  &   K  \\
HD 145675  & 79248  &  14603.819  &  0.158  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14634.008  &  0.157  &  ---  &  41  &   K  \\
HD 145675  & 79248  &  14636.923  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14638.981  &  0.156  &  ---  &  47  &   K  \\
HD 145675  & 79248  &  14639.006  &  0.156  &  ---  &  40  &   K  \\
HD 145675  & 79248  &  14641.967  &  0.157  &  ---  &  42  &   K  \\
HD 145675  & 79248  &  14674.878  &  0.158  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14688.827  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14722.714  &  0.156  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14868.080  &  0.159  &  ---  &  13  &   K  \\
HD 145675  & 79248  &  14868.086  &  0.165  &  ---  &  11  &   K  \\
HD 145675  & 79248  &  14927.933  &  0.158  &  ---  &  42  &   K  \\
HD 145675  & 79248  &  14929.065  &  0.157  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14929.944  &  0.159  &  ---  &  42  &   K  \\
HD 145675  & 79248  &  14934.980  &  0.158  &  ---  &  37  &   K  \\
HD 145675  & 79248  &  14955.935  &  0.155  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14964.078  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14983.968  &  0.156  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14984.893  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14985.785  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14986.917  &  0.155  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  14987.975  &  0.155  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  14988.890  &  0.153  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  15014.855  &  0.157  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15041.937  &  0.156  &  ---  &  34  &   K  \\
HD 145675  & 79248  &  15134.688  &  0.158  &  ---  &  31  &   K  \\
HD 145675  & 79248  &  15232.104  &  0.155  &  ---  &  40  &   K  \\
HD 145675  & 79248  &  15284.995  &  0.156  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  15313.881  &  0.155  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15313.882  &  0.156  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15313.883  &  0.156  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15320.956  &  0.155  &  ---  &  44  &   K  \\
HD 145675  & 79248  &  15320.957  &  0.155  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15320.958  &  0.156  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15343.864  &  0.155  &  ---  &  43  &   K  \\
HD 145675  & 79248  &  15372.841  &  0.156  &  ---  &  45  &   K  \\
HD 145675  & 79248  &  15379.843  &  0.151  &  ---  &  37  &   K  \\
HD 145675  & 79248  &  15379.844  &  0.151  &  ---  &  39  &   K  \\
HD 145675  & 79248  &  15395.990  &  0.156  &  ---  &  26  &   K  \\
HD 145809  & 79524  &  13239.801  &  0.146  &  -5.070  &  77  &   K  \\
HD 145809  & 79524  &  13430.115  &  0.147  &  -5.068  &  79  &   K  \\
HD 145809  & 79524  &  13604.723  &  0.147  &  -5.068  &  77  &   K  \\
HD 145934  & 75281  &  13427.138  &  0.287  &  ---  &  53  &   K  \\
HD 145934  & 75281  &  13603.778  &  0.284  &  ---  &  52  &   K  \\
HD 145934  & 75281  &  13807.099  &  0.287  &  ---  &  54  &   K  \\
HD 145934  & 75281  &  13933.871  &  0.284  &  ---  &  54  &   K  \\
HD 145934  & 75281  &  14251.022  &  0.286  &  ---  &  48  &   K  \\
HD 145934  & 75281  &  14545.116  &  0.287  &  ---  &  49  &   K  \\
HD 145934  & 75281  &  14547.099  &  0.287  &  ---  &  50  &   K  \\
HD 145934  & 75281  &  14635.899  &  0.287  &  ---  &  39  &   K  \\
HD 145934  & 75281  &  14639.884  &  0.286  &  ---  &  43  &   K  \\
HD 145934  & 75281  &  14724.727  &  0.286  &  ---  &  38  &   K  \\
HD 145934  & 75281  &  15015.938  &  0.283  &  ---  &  28  &   K  \\
HD 145934  & 75281  &  15231.160  &  0.286  &  ---  &  37  &   K  \\
HD 145934  & 75281  &  15232.092  &  0.285  &  ---  &  31  &   K  \\
HD 145934  & 75281  &  15342.816  &  0.285  &  ---  &  38  &   K  \\
HD 145958  & 79492  &  14919.927  &  0.050  &  1.1100  &  41  &   L  \\
HD 145958  & 79492  &  14919.938  &  0.195  &  -4.875  &  17  &   L  \\
HD 145958  & 79492  &  14919.949  &  0.188  &  -4.901  &  17  &   L  \\
HD 145958A  & 79492  &  13239.835  &  0.187  &  -4.904  &  70  &   K  \\
HD 145958A  & 79492  &  13550.877  &  0.180  &  -4.931  &  69  &   K  \\
HD 145958A  & 79492  &  13550.878  &  0.179  &  -4.936  &  69  &   K  \\
HD 145958A  & 79492  &  13550.880  &  0.180  &  -4.933  &  69  &   K  \\
HD 145958A  & 79492  &  13603.787  &  0.178  &  -4.942  &  67  &   K  \\
HD 145958A  & 79492  &  13603.789  &  0.178  &  -4.941  &  67  &   K  \\
HD 145958A  & 79492  &  13603.791  &  0.178  &  -4.940  &  67  &   K  \\
HD 145958A  & 79492  &  13754.171  &  0.179  &  -4.935  &  69  &   K  \\
HD 145958A  & 79492  &  13754.173  &  0.178  &  -4.940  &  69  &   K  \\
HD 145958A  & 79492  &  13777.163  &  0.178  &  -4.941  &  70  &   K  \\
HD 145958A  & 79492  &  13777.165  &  0.177  &  -4.944  &  70  &   K  \\
HD 145958A  & 79492  &  13777.167  &  0.177  &  -4.946  &  70  &   K  \\
HD 145958A  & 79492  &  13807.086  &  0.182  &  -4.921  &  70  &   K  \\
HD 145958A  & 79492  &  13807.088  &  0.183  &  -4.921  &  71  &   K  \\
HD 145958A  & 79492  &  13807.090  &  0.182  &  -4.923  &  71  &   K  \\
HD 145958A  & 79492  &  13933.875  &  0.174  &  -4.960  &  70  &   K  \\
HD 145958A  & 79492  &  13933.877  &  0.174  &  -4.957  &  70  &   K  \\
HD 145958A  & 79492  &  13933.879  &  0.174  &  -4.958  &  70  &   K  \\
HD 145958A  & 79492  &  14139.168  &  0.172  &  -4.966  &  62  &   K  \\
HD 145958A  & 79492  &  14139.170  &  0.173  &  -4.964  &  63  &   K  \\
HD 145958A  & 79492  &  14246.999  &  0.172  &  -4.968  &  63  &   K  \\
HD 145958A  & 79492  &  14247.001  &  0.173  &  -4.961  &  63  &   K  \\
HD 145958A  & 79492  &  14247.979  &  0.172  &  -4.968  &  63  &   K  \\
HD 145958A  & 79492  &  14249.895  &  0.172  &  -4.967  &  65  &   K  \\
HD 145958A  & 79492  &  14251.957  &  0.172  &  -4.967  &  63  &   K  \\
HD 145958A  & 79492  &  14255.987  &  0.172  &  -4.965  &  55  &   K  \\
HD 145958A  & 79492  &  14255.988  &  0.172  &  -4.966  &  55  &   K  \\
HD 145958A  & 79492  &  14277.909  &  0.175  &  -4.955  &  63  &   K  \\
HD 145958A  & 79492  &  14278.966  &  0.173  &  -4.960  &  59  &   K  \\
HD 145958A  & 79492  &  14294.953  &  0.172  &  -4.965  &  52  &   K  \\
HD 145958A  & 79492  &  14294.954  &  0.172  &  -4.967  &  52  &   K  \\
HD 145958A  & 79492  &  14294.955  &  0.173  &  -4.962  &  51  &   K  \\
HD 145958A  & 79492  &  14294.974  &  0.174  &  -4.959  &  55  &   K  \\
HD 145958A  & 79492  &  14304.929  &  0.172  &  -4.967  &  59  &   K  \\
HD 145958A  & 79492  &  14304.931  &  0.173  &  -4.964  &  59  &   K  \\
HD 145958A  & 79492  &  14305.934  &  0.173  &  -4.960  &  58  &   K  \\
HD 145958A  & 79492  &  14305.936  &  0.173  &  -4.963  &  57  &   K  \\
HD 145958A  & 79492  &  14306.908  &  0.174  &  -4.958  &  61  &   K  \\
HD 145958A  & 79492  &  14306.910  &  0.174  &  -4.959  &  61  &   K  \\
HD 145958A  & 79492  &  14307.957  &  0.174  &  -4.959  &  43  &   K  \\
HD 145958A  & 79492  &  14307.959  &  0.176  &  -4.951  &  42  &   K  \\
HD 145958A  & 79492  &  14309.919  &  0.174  &  -4.960  &  55  &   K  \\
HD 145958A  & 79492  &  14309.921  &  0.178  &  -4.940  &  56  &   K  \\
HD 145958A  & 79492  &  14310.916  &  0.176  &  -4.948  &  58  &   K  \\
HD 145958A  & 79492  &  14310.918  &  0.175  &  -4.954  &  55  &   K  \\
HD 145958A  & 79492  &  14311.903  &  0.175  &  -4.953  &  57  &   K  \\
HD 145958A  & 79492  &  14311.905  &  0.176  &  -4.950  &  59  &   K  \\
HD 145958A  & 79492  &  14312.910  &  0.175  &  -4.954  &  59  &   K  \\
HD 145958A  & 79492  &  14312.912  &  0.175  &  -4.953  &  58  &   K  \\
HD 145958A  & 79492  &  14313.910  &  0.175  &  -4.952  &  59  &   K  \\
HD 145958A  & 79492  &  14313.911  &  0.176  &  -4.951  &  59  &   K  \\
HD 145958A  & 79492  &  14314.936  &  0.175  &  -4.952  &  42  &   K  \\
HD 145958A  & 79492  &  14314.938  &  0.172  &  -4.965  &  39  &   K  \\
HD 145958A  & 79492  &  14318.785  &  0.173  &  -4.963  &  86  &   K  \\
HD 145958A  & 79492  &  14634.888  &  0.171  &  -4.969  &  51  &   K  \\
HD 145958A  & 79492  &  14635.905  &  0.170  &  -4.974  &  50  &   K  \\
HD 145958A  & 79492  &  14637.081  &  0.166  &  -4.995  &  12  &   K  \\
HD 145958A  & 79492  &  14637.903  &  0.171  &  -4.971  &  50  &   K  \\
HD 145958A  & 79492  &  14638.959  &  0.173  &  -4.962  &  49  &   K  \\
HD 145958A  & 79492  &  14639.952  &  0.172  &  -4.968  &  48  &   K  \\
HD 145958A  & 79492  &  14640.914  &  0.172  &  -4.965  &  50  &   K  \\
HD 145958A  & 79492  &  14641.923  &  0.173  &  -4.960  &  50  &   K  \\
HD 145958A  & 79492  &  14643.905  &  0.173  &  -4.963  &  49  &   K  \\
HD 145958A  & 79492  &  14688.818  &  0.179  &  -4.936  &  49  &   K  \\
HD 145958A  & 79492  &  14689.864  &  0.178  &  -4.941  &  46  &   K  \\
HD 145958A  & 79492  &  14722.723  &  0.180  &  -4.933  &  49  &   K  \\
HD 145958A  & 79492  &  14723.727  &  0.181  &  -4.928  &  50  &   K  \\
HD 145958A  & 79492  &  14927.033  &  0.190  &  -4.892  &  50  &   K  \\
HD 145958A  & 79492  &  14928.092  &  0.190  &  -4.890  &  50  &   K  \\
HD 145958A  & 79492  &  14929.951  &  0.189  &  -4.895  &  39  &   K  \\
HD 145958A  & 79492  &  14929.958  &  0.190  &  -4.890  &  49  &   K  \\
HD 145958A  & 79492  &  15257.103  &  0.197  &  -4.867  &  51  &   K  \\
HD 145958B  & ---  &  13239.834  &  0.177  &  -4.963  &  68  &   K  \\
HD 145958B  & ---  &  13550.882  &  0.182  &  -4.940  &  67  &   K  \\
HD 145958B  & ---  &  13550.884  &  0.183  &  -4.938  &  67  &   K  \\
HD 145958B  & ---  &  13550.886  &  0.183  &  -4.938  &  67  &   K  \\
HD 145958B  & ---  &  13603.782  &  0.184  &  -4.933  &  66  &   K  \\
HD 145958B  & ---  &  13603.783  &  0.184  &  -4.934  &  66  &   K  \\
HD 145958B  & ---  &  13603.785  &  0.184  &  -4.936  &  66  &   K  \\
HD 145958B  & ---  &  13754.167  &  0.178  &  -4.957  &  68  &   K  \\
HD 145958B  & ---  &  13754.169  &  0.178  &  -4.958  &  67  &   K  \\
HD 145958B  & ---  &  13777.169  &  0.170  &  -4.989  &  69  &   K  \\
HD 145958B  & ---  &  13777.171  &  0.170  &  -4.989  &  69  &   K  \\
HD 145958B  & ---  &  13807.092  &  0.177  &  -4.960  &  70  &   K  \\
HD 145958B  & ---  &  13807.094  &  0.177  &  -4.961  &  70  &   K  \\
HD 145958B  & ---  &  13807.095  &  0.178  &  -4.959  &  69  &   K  \\
HD 145958B  & ---  &  13925.961  &  0.180  &  -4.951  &  55  &   K  \\
HD 145958B  & ---  &  13925.965  &  0.178  &  -4.956  &  62  &   K  \\
HD 145958B  & ---  &  13925.967  &  0.179  &  -4.955  &  62  &   K  \\
HD 145958B  & ---  &  13925.969  &  0.179  &  -4.952  &  61  &   K  \\
HD 145958B  & ---  &  13926.919  &  0.177  &  -4.962  &  65  &   K  \\
HD 145958B  & ---  &  13926.921  &  0.178  &  -4.957  &  64  &   K  \\
HD 145958B  & ---  &  13927.843  &  0.177  &  -4.960  &  68  &   K  \\
HD 145958B  & ---  &  13927.845  &  0.178  &  -4.959  &  68  &   K  \\
HD 145958B  & ---  &  13927.847  &  0.177  &  -4.961  &  67  &   K  \\
HD 145958B  & ---  &  13984.796  &  0.177  &  -4.962  &  65  &   K  \\
HD 145958B  & ---  &  13984.799  &  0.176  &  -4.965  &  64  &   K  \\
HD 145958B  & ---  &  13984.801  &  0.176  &  -4.964  &  63  &   K  \\
HD 145958B  & ---  &  14139.172  &  0.180  &  -4.951  &  61  &   K  \\
HD 145958B  & ---  &  14139.174  &  0.180  &  -4.950  &  61  &   K  \\
HD 145958B  & ---  &  14545.113  &  0.171  &  -4.987  &  63  &   K  \\
HD 145958B  & ---  &  14547.103  &  0.169  &  -4.994  &  63  &   K  \\
HD 145958B  & ---  &  14633.889  &  0.173  &  -4.977  &  51  &   K  \\
HD 145958B  & ---  &  14634.887  &  0.174  &  -4.974  &  50  &   K  \\
HD 145958B  & ---  &  14635.901  &  0.174  &  -4.973  &  49  &   K  \\
HD 145958B  & ---  &  14635.903  &  0.175  &  -4.971  &  50  &   K  \\
HD 145958B  & ---  &  14637.079  &  0.166  &  -5.008  &  9  &   K  \\
HD 145958B  & ---  &  14637.902  &  0.172  &  -4.981  &  49  &   K  \\
HD 145958B  & ---  &  14638.958  &  0.173  &  -4.977  &  48  &   K  \\
HD 145958B  & ---  &  14639.948  &  0.171  &  -4.985  &  47  &   K  \\
HD 145958B  & ---  &  14640.909  &  0.172  &  -4.982  &  49  &   K  \\
HD 145958B  & ---  &  14641.922  &  0.171  &  -4.988  &  49  &   K  \\
HD 145958B  & ---  &  14643.903  &  0.170  &  -4.993  &  48  &   K  \\
HD 145958B  & ---  &  14667.864  &  0.170  &  -4.992  &  61  &   K  \\
HD 145958B  & ---  &  14672.865  &  0.168  &  -4.999  &  61  &   K  \\
HD 145958B  & ---  &  14673.889  &  0.168  &  -4.997  &  61  &   K  \\
HD 145958B  & ---  &  14688.817  &  0.171  &  -4.988  &  48  &   K  \\
HD 145958B  & ---  &  14689.863  &  0.170  &  -4.992  &  47  &   K  \\
HD 145958B  & ---  &  14722.721  &  0.173  &  -4.980  &  48  &   K  \\
HD 145958B  & ---  &  14723.725  &  0.173  &  -4.980  &  49  &   K  \\
HD 145958B  & ---  &  15257.102  &  0.165  &  -5.012  &  49  &   K  \\
HD 146050  & 79585  &  13570.800  &  0.154  &  -5.060  &  39  &   K  \\
HD 146050  & 79585  &  13575.821  &  0.153  &  -5.062  &  37  &   K  \\
HD 146050  & 79585  &  13807.084  &  0.154  &  -5.061  &  40  &   K  \\
HD 146050  & 79585  &  13962.828  &  0.155  &  -5.054  &  46  &   K  \\
HD 146233  & 79672  &  13302.687  &  0.159  &  -5.000  &  48  &   K  \\
HD 146233  & 79672  &  13425.176  &  0.157  &  -5.009  &  79  &   K  \\
HD 146233  & 79672  &  13425.177  &  0.158  &  -5.007  &  79  &   K  \\
HD 146233  & 79672  &  13425.178  &  0.158  &  -5.008  &  80  &   K  \\
HD 146233  & 79672  &  13480.062  &  0.158  &  -5.006  &  45  &   K  \\
HD 146233  & 79672  &  13480.063  &  0.158  &  -5.008  &  47  &   K  \\
HD 146233  & 79672  &  13480.063  &  0.158  &  -5.006  &  46  &   K  \\
HD 146233  & 79672  &  13480.064  &  0.157  &  -5.012  &  79  &   K  \\
HD 146233  & 79672  &  13480.065  &  0.157  &  -5.010  &  78  &   K  \\
HD 146233  & 79672  &  13551.889  &  0.159  &  -4.998  &  78  &   K  \\
HD 146233  & 79672  &  13551.890  &  0.159  &  -5.000  &  79  &   K  \\
HD 146233  & 79672  &  13551.891  &  0.159  &  -5.000  &  80  &   K  \\
HD 146233  & 79672  &  13551.892  &  0.159  &  -5.000  &  78  &   K  \\
HD 146233  & 79672  &  13602.842  &  0.161  &  -4.989  &  71  &   K  \\
HD 146233  & 79672  &  13602.844  &  0.161  &  -4.988  &  71  &   K  \\
HD 146233  & 79672  &  13602.845  &  0.161  &  -4.987  &  70  &   K  \\
HD 146233  & 79672  &  13807.080  &  0.165  &  -4.962  &  81  &   K  \\
HD 146233  & 79672  &  13807.081  &  0.165  &  -4.961  &  80  &   K  \\
HD 146233  & 79672  &  13807.082  &  0.165  &  -4.964  &  81  &   K  \\
HD 146233  & 79672  &  13841.988  &  0.170  &  -4.932  &  75  &   K  \\
HD 146233  & 79672  &  13841.988  &  0.170  &  -4.935  &  74  &   K  \\
HD 146233  & 79672  &  13925.974  &  0.169  &  -4.943  &  55  &   K  \\
HD 146233  & 79672  &  13925.975  &  0.169  &  -4.940  &  52  &   K  \\
HD 146233  & 79672  &  13925.976  &  0.169  &  -4.941  &  49  &   K  \\
HD 146233  & 79672  &  13926.839  &  0.170  &  -4.937  &  78  &   K  \\
HD 146233  & 79672  &  13926.840  &  0.170  &  -4.934  &  79  &   K  \\
HD 146233  & 79672  &  13926.841  &  0.171  &  -4.931  &  79  &   K  \\
HD 146233  & 79672  &  13927.875  &  0.171  &  -4.930  &  79  &   K  \\
HD 146233  & 79672  &  13927.875  &  0.170  &  -4.933  &  78  &   K  \\
HD 146233  & 79672  &  13927.876  &  0.171  &  -4.932  &  77  &   K  \\
HD 146233  & 79672  &  13931.845  &  0.169  &  -4.940  &  76  &   K  \\
HD 146233  & 79672  &  13931.846  &  0.169  &  -4.941  &  77  &   K  \\
HD 146233  & 79672  &  13931.847  &  0.169  &  -4.939  &  75  &   K  \\
HD 146233  & 79672  &  13932.774  &  0.168  &  -4.943  &  79  &   K  \\
HD 146233  & 79672  &  13932.775  &  0.169  &  -4.942  &  78  &   K  \\
HD 146233  & 79672  &  13932.775  &  0.168  &  -4.944  &  79  &   K  \\
HD 146233  & 79672  &  13933.881  &  0.169  &  -4.941  &  80  &   K  \\
HD 146233  & 79672  &  13933.882  &  0.168  &  -4.945  &  79  &   K  \\
HD 146233  & 79672  &  13933.882  &  0.169  &  -4.941  &  79  &   K  \\
HD 146233  & 79672  &  14130.174  &  0.173  &  -4.919  &  66  &   K  \\
HD 146233  & 79672  &  14130.175  &  0.174  &  -4.914  &  68  &   K  \\
HD 146233  & 79672  &  14130.176  &  0.174  &  -4.913  &  69  &   K  \\
HD 146233  & 79672  &  14247.008  &  0.173  &  -4.917  &  71  &   K  \\
HD 146233  & 79672  &  14247.009  &  0.174  &  -4.915  &  71  &   K  \\
HD 146233  & 79672  &  14247.984  &  0.173  &  -4.917  &  72  &   K  \\
HD 146233  & 79672  &  14249.913  &  0.173  &  -4.917  &  75  &   K  \\
HD 146233  & 79672  &  14251.962  &  0.174  &  -4.914  &  73  &   K  \\
HD 146233  & 79672  &  14251.963  &  0.173  &  -4.916  &  74  &   K  \\
HD 146233  & 79672  &  14255.818  &  0.177  &  -4.900  &  64  &   K  \\
HD 146233  & 79672  &  14255.819  &  0.177  &  -4.898  &  65  &   K  \\
HD 146233  & 79672  &  14277.898  &  0.171  &  -4.927  &  73  &   K  \\
HD 146233  & 79672  &  14278.955  &  0.171  &  -4.927  &  66  &   K  \\
HD 146233  & 79672  &  14279.997  &  0.170  &  -4.933  &  58  &   K  \\
HD 146233  & 79672  &  14285.947  &  0.175  &  -4.910  &  64  &   K  \\
HD 146233  & 79672  &  14294.947  &  0.171  &  -4.930  &  59  &   K  \\
HD 146233  & 79672  &  14294.947  &  0.172  &  -4.925  &  58  &   K  \\
HD 146233  & 79672  &  14294.948  &  0.171  &  -4.929  &  58  &   K  \\
HD 146233  & 79672  &  14294.961  &  0.171  &  -4.929  &  59  &   K  \\
HD 146233  & 79672  &  14304.806  &  0.169  &  -4.941  &  75  &   K  \\
HD 146233  & 79672  &  14304.807  &  0.169  &  -4.941  &  75  &   K  \\
HD 146233  & 79672  &  14304.926  &  0.168  &  -4.945  &  61  &   K  \\
HD 146233  & 79672  &  14304.927  &  0.169  &  -4.943  &  61  &   K  \\
HD 146233  & 79672  &  14305.815  &  0.170  &  -4.936  &  73  &   K  \\
HD 146233  & 79672  &  14305.815  &  0.169  &  -4.941  &  76  &   K  \\
HD 146233  & 79672  &  14305.931  &  0.169  &  -4.938  &  59  &   K  \\
HD 146233  & 79672  &  14305.932  &  0.169  &  -4.939  &  57  &   K  \\
HD 146233  & 79672  &  14306.823  &  0.171  &  -4.930  &  70  &   K  \\
HD 146233  & 79672  &  14306.905  &  0.169  &  -4.940  &  62  &   K  \\
HD 146233  & 79672  &  14306.906  &  0.170  &  -4.933  &  64  &   K  \\
HD 146233  & 79672  &  14307.857  &  0.173  &  -4.921  &  72  &   K  \\
HD 146233  & 79672  &  14307.858  &  0.172  &  -4.923  &  73  &   K  \\
HD 146233  & 79672  &  14307.954  &  0.170  &  -4.935  &  31  &   K  \\
HD 146233  & 79672  &  14307.955  &  0.171  &  -4.928  &  33  &   K  \\
HD 146233  & 79672  &  14308.841  &  0.175  &  -4.909  &  72  &   K  \\
HD 146233  & 79672  &  14308.842  &  0.176  &  -4.905  &  72  &   K  \\
HD 146233  & 79672  &  14308.930  &  0.173  &  -4.918  &  51  &   K  \\
HD 146233  & 79672  &  14308.931  &  0.171  &  -4.931  &  52  &   K  \\
HD 146233  & 79672  &  14309.827  &  0.176  &  -4.902  &  71  &   K  \\
HD 146233  & 79672  &  14309.828  &  0.177  &  -4.898  &  74  &   K  \\
HD 146233  & 79672  &  14309.909  &  0.176  &  -4.906  &  64  &   K  \\
HD 146233  & 79672  &  14309.910  &  0.177  &  -4.898  &  64  &   K  \\
HD 146233  & 79672  &  14310.822  &  0.179  &  -4.890  &  72  &   K  \\
HD 146233  & 79672  &  14310.822  &  0.179  &  -4.888  &  72  &   K  \\
HD 146233  & 79672  &  14310.913  &  0.178  &  -4.892  &  62  &   K  \\
HD 146233  & 79672  &  14310.914  &  0.178  &  -4.895  &  59  &   K  \\
HD 146233  & 79672  &  14311.815  &  0.179  &  -4.888  &  72  &   K  \\
HD 146233  & 79672  &  14311.816  &  0.180  &  -4.885  &  74  &   K  \\
HD 146233  & 79672  &  14311.900  &  0.178  &  -4.892  &  61  &   K  \\
HD 146233  & 79672  &  14311.901  &  0.178  &  -4.891  &  62  &   K  \\
HD 146233  & 79672  &  14312.812  &  0.180  &  -4.885  &  72  &   K  \\
HD 146233  & 79672  &  14312.812  &  0.179  &  -4.889  &  73  &   K  \\
HD 146233  & 79672  &  14312.907  &  0.179  &  -4.889  &  59  &   K  \\
HD 146233  & 79672  &  14312.908  &  0.179  &  -4.890  &  57  &   K  \\
HD 146233  & 79672  &  14313.823  &  0.178  &  -4.894  &  73  &   K  \\
HD 146233  & 79672  &  14313.824  &  0.177  &  -4.896  &  72  &   K  \\
HD 146233  & 79672  &  14313.907  &  0.178  &  -4.894  &  58  &   K  \\
HD 146233  & 79672  &  14313.908  &  0.178  &  -4.894  &  58  &   K  \\
HD 146233  & 79672  &  14314.844  &  0.177  &  -4.897  &  70  &   K  \\
HD 146233  & 79672  &  14314.845  &  0.177  &  -4.900  &  71  &   K  \\
HD 146233  & 79672  &  14314.930  &  0.173  &  -4.916  &  33  &   K  \\
HD 146233  & 79672  &  14314.931  &  0.173  &  -4.918  &  29  &   K  \\
HD 146233  & 79672  &  14335.770  &  0.177  &  -4.900  &  76  &   K  \\
HD 146233  & 79672  &  14335.771  &  0.177  &  -4.898  &  72  &   K  \\
HD 146233  & 79672  &  14339.748  &  0.175  &  -4.909  &  43  &   K  \\
HD 146233  & 79672  &  14343.756  &  0.172  &  -4.927  &  73  &   K  \\
HD 146233  & 79672  &  14545.120  &  0.171  &  -4.930  &  73  &   K  \\
HD 146233  & 79672  &  14639.921  &  0.167  &  -4.949  &  56  &   K  \\
HD 146233  & 79672  &  14672.863  &  0.172  &  -4.923  &  71  &   K  \\
HD 146233  & 79672  &  14722.729  &  0.172  &  -4.922  &  55  &   K  \\
HD 146233  & 79672  &  14868.171  &  0.166  &  -4.959  &  51  &   K  \\
HD 146233  & 79672  &  14926.965  &  0.164  &  -4.970  &  51  &   K  \\
HD 146233  & 79672  &  14928.090  &  0.165  &  -4.965  &  59  &   K  \\
HD 146233  & 79672  &  14929.112  &  0.166  &  -4.959  &  60  &   K  \\
HD 146233  & 79672  &  14929.974  &  0.167  &  -4.949  &  55  &   K  \\
HD 146233  & 79672  &  15014.836  &  0.165  &  -4.962  &  61  &   K  \\
HD 146233  & 79672  &  15041.876  &  0.161  &  -4.989  &  54  &   K  \\
HD 146233  & 79672  &  15042.932  &  0.160  &  -4.990  &  30  &   K  \\
HD 146233  & 79672  &  15043.797  &  0.162  &  -4.981  &  56  &   K  \\
HD 146233  & 79672  &  15048.758  &  0.165  &  -4.962  &  58  &   K  \\
HD 146233  & 79672  &  15351.848  &  0.158  &  -5.008  &  52  &   K  \\
HD 146233  & 79672  &  15351.849  &  0.158  &  -5.007  &  52  &   K  \\
HD 146233  & 79672  &  15377.798  &  0.157  &  -5.010  &  58  &   K  \\
HD 146233  & 79672  &  15380.785  &  0.159  &  -4.999  &  61  &   K  \\
HD 146233  & 79672  &  15404.828  &  0.160  &  -4.993  &  60  &   K  \\
HD 146233  & 79672  &  15405.784  &  0.159  &  -5.001  &  58  &   K  \\
HD 146233  & 79672  &  15407.788  &  0.159  &  -4.999  &  61  &   K  \\
HD 146278  & 79542  &  14345.812  &  0.146  &  ---  &  22  &   K  \\
HD 146278  & 79542  &  14399.700  &  0.137  &  ---  &  21  &   K  \\
HD 146278  & 79542  &  14636.816  &  0.140  &  ---  &  39  &   K  \\
HD 146278  & 79542  &  14674.877  &  0.143  &  ---  &  27  &   K  \\
HD 146278  & 79542  &  14964.080  &  0.140  &  ---  &  27  &   K  \\
HD 146278  & 79542  &  15014.936  &  0.141  &  ---  &  33  &   K  \\
HD 146278  & 79542  &  15261.080  &  0.141  &  ---  &  27  &   K  \\
HD 146278  & 79542  &  15314.878  &  0.141  &  ---  &  25  &   K  \\
HD 146278  & 79542  &  15321.896  &  0.141  &  ---  &  26  &   K  \\
HD 146278  & 79542  &  15399.949  &  0.144  &  ---  &  23  &   K  \\
HD 146362B  & ---  &  13428.150  &  0.226  &  -4.699  &  84  &   K  \\
HD 146362B  & ---  &  13838.066  &  0.215  &  -4.735  &  74  &   K  \\
HD 146362B  & ---  &  13838.068  &  0.214  &  -4.740  &  75  &   K  \\
HD 146362B  & ---  &  13838.070  &  0.215  &  -4.737  &  74  &   K  \\
HD 146362B  & ---  &  13932.892  &  0.244  &  -4.646  &  82  &   K  \\
HD 146362B  & ---  &  13932.894  &  0.243  &  -4.646  &  82  &   K  \\
HD 146362B  & ---  &  13932.895  &  0.244  &  -4.645  &  82  &   K  \\
HD 146362B  & ---  &  13960.864  &  0.233  &  -4.676  &  79  &   K  \\
HD 146362B  & ---  &  13960.865  &  0.232  &  -4.679  &  79  &   K  \\
HD 146362B  & ---  &  13960.866  &  0.233  &  -4.677  &  79  &   K  \\
HD 146362B  & ---  &  13961.805  &  0.233  &  -4.678  &  82  &   K  \\
HD 146362B  & ---  &  13961.806  &  0.232  &  -4.679  &  83  &   K  \\
HD 146362B  & ---  &  13961.807  &  0.232  &  -4.679  &  82  &   K  \\
HD 146362B  & ---  &  14547.106  &  0.241  &  -4.652  &  77  &   K  \\
HD 146362B  & ---  &  14636.925  &  0.254  &  -4.618  &  61  &   K  \\
HD 146362B  & ---  &  14638.980  &  0.248  &  -4.632  &  65  &   K  \\
HD 146362B  & ---  &  14689.877  &  0.252  &  -4.623  &  58  &   K  \\
HD 146362B  & ---  &  14717.714  &  0.255  &  -4.614  &  60  &   K  \\
HD 146362B  & ---  &  14718.715  &  0.255  &  -4.614  &  59  &   K  \\
HD 146362B  & ---  &  14719.719  &  0.250  &  -4.627  &  59  &   K  \\
HD 146362B  & ---  &  14720.717  &  0.247  &  -4.635  &  59  &   K  \\
HD 146362B  & ---  &  14721.717  &  0.245  &  -4.642  &  59  &   K  \\
HD 146362B  & ---  &  14722.711  &  0.245  &  -4.643  &  60  &   K  \\
HD 146362B  & ---  &  14723.713  &  0.246  &  -4.640  &  60  &   K  \\
HD 146362B  & ---  &  14724.717  &  0.245  &  -4.641  &  59  &   K  \\
HD 146362B  & ---  &  14725.739  &  0.245  &  -4.642  &  59  &   K  \\
HD 146362B  & ---  &  14726.789  &  0.245  &  -4.642  &  56  &   K  \\
HD 146362B  & ---  &  14727.804  &  0.245  &  -4.642  &  49  &   K  \\
HD 146362B  & ---  &  14839.170  &  0.247  &  -4.636  &  57  &   K  \\
HD 146362B  & ---  &  14865.151  &  0.238  &  -4.662  &  60  &   K  \\
HD 146362B  & ---  &  14927.941  &  0.233  &  -4.678  &  47  &   K  \\
HD 146362B  & ---  &  14983.908  &  0.221  &  -4.714  &  60  &   K  \\
HD 146362B  & ---  &  14984.951  &  0.224  &  -4.707  &  60  &   K  \\
HD 146362B  & ---  &  14985.910  &  0.224  &  -4.706  &  59  &   K  \\
HD 146362B  & ---  &  14987.910  &  0.226  &  -4.698  &  61  &   K  \\
HD 146362B  & ---  &  14988.890  &  0.228  &  -4.692  &  59  &   K  \\
HD 146362B  & ---  &  15015.870  &  0.229  &  -4.690  &  59  &   K  \\
HD 146362B  & ---  &  15232.102  &  0.252  &  -4.623  &  52  &   K  \\
HD 146362B  & ---  &  15379.834  &  0.245  &  -4.641  &  52  &   K  \\
HD 146362B  & ---  &  15379.834  &  0.247  &  -4.637  &  51  &   K  \\
HD 146362B  & ---  &  14919.995  &  1.651  &  -3.637  &  24  &   L  \\
HD 146362B  & ---  &  14933.902  &  1.073  &  -3.838  &  242  &   L  \\
HD 146434  & 79749  &  13603.842  &  0.165  &  -4.982  &  35  &   K  \\
HD 146775  & 79946  &  13239.799  &  0.174  &  -4.898  &  61  &   K  \\
HD 146775  & 79946  &  13480.019  &  0.173  &  -4.904  &  35  &   K  \\
HD 146775  & 79946  &  13480.021  &  0.172  &  -4.910  &  77  &   K  \\
HD 146791  & 79882  &  13124.912  &  0.111  &  ---  &  40  &   L  \\
HD 146791  & 79882  &  13125.900  &  0.106  &  ---  &  37  &   L  \\
HD 146791  & 79882  &  13134.918  &  0.110  &  ---  &  41  &   L  \\
HD 146791  & 79882  &  13144.810  &  0.113  &  ---  &  46  &   L  \\
HD 146791  & 79882  &  13146.974  &  0.120  &  ---  &  26  &   L  \\
HD 147044  & 79862  &  12428.894  &  0.156  &  -4.997  &  49  &   L  \\
HD 147044  & 79862  &  13482.900  &  0.173  &  -4.896  &  46  &   L  \\
HD 147044  & 79862  &  13544.808  &  0.172  &  -4.900  &  43  &   L  \\
HD 147044  & 79862  &  13987.680  &  0.167  &  -4.926  &  42  &   L  \\
HD 147044  & 79862  &  14166.064  &  0.155  &  -5.002  &  45  &   L  \\
HD 147044  & 79862  &  14196.926  &  0.175  &  -4.885  &  43  &   L  \\
HD 147044  & 79862  &  14695.786  &  0.160  &  -4.970  &  54  &   L  \\
HD 147044  & 79862  &  14695.803  &  0.167  &  -4.931  &  47  &   L  \\
HD 147044  & 79862  &  14722.674  &  0.164  &  -4.947  &  46  &   L  \\
HD 147062  & 79975  &  13603.841  &  0.169  &  -4.931  &  42  &   K  \\
HD 147231  & 79619  &  13546.811  &  0.166  &  -4.949  &  70  &   K  \\
HD 147379A  & 79755  &  13430.062  &  1.544  &  ---  &  33  &   K  \\
HD 147379A  & 79755  &  13549.843  &  1.480  &  ---  &  35  &   K  \\
HD 147379A  & 79755  &  13604.814  &  1.637  &  ---  &  33  &   K  \\
HD 147379A  & 79755  &  13838.075  &  2.341  &  ---  &  17  &   K  \\
HD 147379A  & 79755  &  13932.898  &  1.534  &  ---  &  35  &   K  \\
HD 147379A  & 79755  &  14636.960  &  1.465  &  ---  &  26  &   K  \\
HD 147379A  & 79755  &  15014.929  &  1.480  &  ---  &  22  &   K  \\
HD 147379A  & 79755  &  15014.931  &  1.484  &  ---  &  22  &   K  \\
HD 147379A  & 79755  &  15403.835  &  1.527  &  ---  &  24  &   K  \\
HD 147379B  & ---  &  13430.055  &  1.306  &  ---  &  14  &   K  \\
HD 147379B  & ---  &  13842.050  &  1.408  &  ---  &  16  &   K  \\
HD 147379B  & ---  &  14640.006  &  1.477  &  ---  &  10  &   K  \\
HD 147379B  & ---  &  14928.132  &  1.398  &  ---  &  12  &   K  \\
HD 147379B  & ---  &  14985.896  &  1.358  &  ---  &  18  &   K  \\
HD 147379B  & ---  &  15403.842  &  1.286  &  ---  &  12  &   K  \\
HD 147506  & 80076  &  13981.778  &  0.194  &  ---  &  52  &   K  \\
HD 147506  & 80076  &  13982.873  &  0.190  &  ---  &  35  &   K  \\
HD 147506  & 80076  &  13983.816  &  0.191  &  ---  &  51  &   K  \\
HD 147506  & 80076  &  13984.766  &  0.198  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  13984.896  &  0.178  &  ---  &  7  &   K  \\
HD 147506  & 80076  &  14023.694  &  0.193  &  ---  &  51  &   K  \\
HD 147506  & 80076  &  14186.996  &  0.192  &  ---  &  78  &   K  \\
HD 147506  & 80076  &  14187.103  &  0.191  &  ---  &  88  &   K  \\
HD 147506  & 80076  &  14187.158  &  0.192  &  ---  &  86  &   K  \\
HD 147506  & 80076  &  14188.015  &  0.190  &  ---  &  89  &   K  \\
HD 147506  & 80076  &  14188.157  &  0.190  &  ---  &  92  &   K  \\
HD 147506  & 80076  &  14189.008  &  0.189  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14189.087  &  0.188  &  ---  &  82  &   K  \\
HD 147506  & 80076  &  14189.155  &  0.189  &  ---  &  79  &   K  \\
HD 147506  & 80076  &  14189.159  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14216.957  &  0.189  &  ---  &  55  &   K  \\
HD 147506  & 80076  &  14257.754  &  0.191  &  ---  &  70  &   K  \\
HD 147506  & 80076  &  14257.756  &  0.191  &  ---  &  60  &   K  \\
HD 147506  & 80076  &  14257.758  &  0.191  &  ---  &  59  &   K  \\
HD 147506  & 80076  &  14257.792  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.794  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.797  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.800  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.803  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.805  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.808  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.811  &  0.192  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.813  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.816  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.825  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.828  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.831  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.833  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.836  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.839  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.842  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.844  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.847  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.850  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.853  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.855  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.858  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.860  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.863  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.866  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.869  &  0.192  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.872  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.875  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.877  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.880  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.883  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.886  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.889  &  0.190  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.891  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.894  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.896  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.899  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.901  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.904  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.907  &  0.191  &  ---  &  76  &   K  \\
HD 147506  & 80076  &  14257.910  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.913  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.916  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.919  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.922  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.925  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.928  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.931  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.934  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.937  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.939  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.942  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.945  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.948  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.951  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.954  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.957  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.960  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.963  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.966  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14257.969  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.972  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.975  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.978  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14257.980  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.983  &  0.191  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.986  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.989  &  0.191  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14257.992  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14257.995  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14257.998  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14258.001  &  0.190  &  ---  &  75  &   K  \\
HD 147506  & 80076  &  14258.004  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14258.007  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14258.010  &  0.191  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14258.013  &  0.190  &  ---  &  74  &   K  \\
HD 147506  & 80076  &  14258.016  &  0.191  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.019  &  0.191  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.021  &  0.191  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.024  &  0.191  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.027  &  0.191  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.030  &  0.190  &  ---  &  73  &   K  \\
HD 147506  & 80076  &  14258.040  &  0.191  &  ---  &  72  &   K  \\
HD 147506  & 80076  &  14258.043  &  0.190  &  ---  &  72  &   K  \\
HD 147506  & 80076  &  14258.046  &  0.190  &  ---  &  72  &   K  \\
HD 147506  & 80076  &  14258.049  &  0.191  &  ---  &  71  &   K  \\
HD 147506  & 80076  &  14258.053  &  0.190  &  ---  &  71  &   K  \\
HD 147506  & 80076  &  14258.056  &  0.191  &  ---  &  71  &   K  \\
HD 147506  & 80076  &  14258.059  &  0.190  &  ---  &  69  &   K  \\
HD 147506  & 80076  &  14258.062  &  0.191  &  ---  &  71  &   K  \\
HD 147506  & 80076  &  14258.097  &  0.190  &  ---  &  61  &   K  \\
HD 147506  & 80076  &  14258.101  &  0.189  &  ---  &  57  &   K  \\
HD 147506  & 80076  &  14258.104  &  0.189  &  ---  &  56  &   K  \\
HD 147506  & 80076  &  14279.875  &  0.189  &  ---  &  87  &   K  \\
HD 147506  & 80076  &  14285.822  &  0.192  &  ---  &  82  &   K  \\
HD 147506  & 80076  &  14294.877  &  0.193  &  ---  &  86  &   K  \\
HD 147506  & 80076  &  14304.864  &  0.192  &  ---  &  87  &   K  \\
HD 147506  & 80076  &  14305.869  &  0.191  &  ---  &  87  &   K  \\
HD 147506  & 80076  &  14306.864  &  0.192  &  ---  &  62  &   K  \\
HD 147506  & 80076  &  14307.911  &  0.194  &  ---  &  84  &   K  \\
HD 147506  & 80076  &  14335.813  &  0.190  &  ---  &  86  &   K  \\
HD 147506  & 80076  &  14546.097  &  0.187  &  ---  &  88  &   K  \\
HD 147506  & 80076  &  14547.114  &  0.186  &  ---  &  88  &   K  \\
HD 147506  & 80076  &  14549.049  &  0.189  &  ---  &  69  &   K  \\
HD 147506  & 80076  &  14602.914  &  0.191  &  ---  &  90  &   K  \\
HD 147506  & 80076  &  14603.930  &  0.190  &  ---  &  87  &   K  \\
HD 147506  & 80076  &  14674.871  &  0.187  &  ---  &  48  &   K  \\
HD 147506  & 80076  &  14839.167  &  0.187  &  ---  &  65  &   K  \\
HD 147506  & 80076  &  15015.871  &  0.186  &  ---  &  48  &   K  \\
HD 147506  & 80076  &  15350.945  &  0.188  &  ---  &  37  &   K  \\
HD 147506  & 80076  &  14168.967  &  0.202  &  ---  &  39  &   L  \\
HD 147506  & 80076  &  14169.950  &  0.205  &  ---  &  40  &   L  \\
HD 147506  & 80076  &  14170.860  &  0.465  &  ---  &  16  &   L  \\
HD 147506  & 80076  &  14171.035  &  0.199  &  ---  &  23  &   L  \\
HD 147506  & 80076  &  14196.977  &  0.203  &  ---  &  53  &   L  \\
HD 147506  & 80076  &  14196.999  &  0.197  &  ---  &  58  &   L  \\
HD 147506  & 80076  &  14218.806  &  0.205  &  ---  &  32  &   L  \\
HD 147506  & 80076  &  14218.982  &  0.204  &  ---  &  34  &   L  \\
HD 147506  & 80076  &  14219.935  &  0.206  &  ---  &  35  &   L  \\
HD 147506  & 80076  &  14219.957  &  0.202  &  ---  &  37  &   L  \\
HD 147506  & 80076  &  14220.961  &  0.203  &  ---  &  48  &   L  \\
HD 147506  & 80076  &  14220.990  &  0.198  &  ---  &  46  &   L  \\
HD 147512  & 80218  &  13102.980  &  0.204  &  -4.803  &  26  &   L  \\
HD 147677  & 80181  &  13121.925  &  0.097  &  ---  &  41  &   L  \\
HD 147677  & 80181  &  13122.972  &  0.104  &  ---  &  44  &   L  \\
HD 147677  & 80181  &  13123.905  &  0.099  &  ---  &  40  &   L  \\
HD 147677  & 80181  &  13130.954  &  0.091  &  ---  &  53  &   L  \\
HD 147677  & 80181  &  13144.873  &  0.105  &  ---  &  37  &   L  \\
HD 147677  & 80181  &  13145.904  &  0.109  &  ---  &  37  &   L  \\
HD 147677  & 80181  &  13145.913  &  0.079  &  ---  &  24  &   L  \\
HD 147677  & 80181  &  13146.997  &  0.113  &  ---  &  28  &   L  \\
HD 147677  & 80181  &  13150.851  &  0.097  &  ---  &  36  &   L  \\
HD 147677  & 80181  &  13156.853  &  0.097  &  ---  &  51  &   L  \\
HD 147677  & 80181  &  13157.873  &  0.098  &  ---  &  49  &   L  \\
HD 147677  & 80181  &  13161.800  &  0.102  &  ---  &  41  &   L  \\
HD 147677  & 80181  &  13161.814  &  0.106  &  ---  &  42  &   L  \\
HD 147677  & 80181  &  13162.783  &  0.097  &  ---  &  41  &   L  \\
HD 147677  & 80181  &  13162.799  &  0.106  &  ---  &  41  &   L  \\
HD 147677  & 80181  &  13178.856  &  0.103  &  ---  &  39  &   L  \\
HD 147719  & 80293  &  13570.921  &  0.146  &  -5.092  &  41  &   K  \\
HD 147750  & 80262  &  13239.831  &  0.186  &  -4.891  &  76  &   K  \\
HD 147750  & 80262  &  13430.033  &  0.189  &  -4.880  &  68  &   K  \\
HD 147750  & 80262  &  13933.886  &  0.175  &  -4.940  &  73  &   K  \\
HD 147750  & 80262  &  13962.834  &  0.176  &  -4.936  &  63  &   K  \\
HD 147752  & 80315  &  13925.979  &  0.519  &  ---  &  26  &   K  \\
HD 147752  & 80315  &  13926.911  &  0.520  &  ---  &  31  &   K  \\
HD 147752  & 80315  &  13927.823  &  0.526  &  ---  &  32  &   K  \\
HD 147752  & 80315  &  13927.826  &  0.531  &  ---  &  36  &   K  \\
HD 147752  & 80315  &  13931.850  &  0.556  &  ---  &  31  &   K  \\
HD 147776  & 80366  &  13302.695  &  0.386  &  ---  &  14  &   K  \\
HD 147776  & 80366  &  13546.850  &  0.382  &  ---  &  52  &   K  \\
HD 147776  & 80366  &  15290.071  &  0.377  &  ---  &  38  &   K  \\
HD 147887  & 80352  &  13603.839  &  0.141  &  -5.130  &  41  &   K  \\
HD 148164  & 80484  &  13398.168  &  0.156  &  -4.998  &  50  &   K  \\
HD 148164  & 80484  &  13398.173  &  0.155  &  -5.005  &  84  &   K  \\
HD 148164  & 80484  &  13399.157  &  0.155  &  -5.008  &  83  &   K  \\
HD 148164  & 80484  &  13401.146  &  0.154  &  -5.013  &  81  &   K  \\
HD 148164  & 80484  &  13429.128  &  0.155  &  -5.003  &  77  &   K  \\
HD 148164  & 80484  &  13981.740  &  0.156  &  -4.996  &  47  &   K  \\
HD 148164  & 80484  &  13982.796  &  0.157  &  -4.989  &  47  &   K  \\
HD 148164  & 80484  &  14549.028  &  0.154  &  -5.011  &  49  &   K  \\
HD 148164  & 80484  &  14674.812  &  0.155  &  -5.002  &  61  &   K  \\
HD 148164  & 80484  &  14688.813  &  0.156  &  -4.994  &  62  &   K  \\
HD 148164  & 80484  &  14721.748  &  0.154  &  -5.012  &  68  &   K  \\
HD 148164  & 80484  &  14721.750  &  0.155  &  -5.007  &  67  &   K  \\
HD 148164  & 80484  &  15041.882  &  0.153  &  -5.016  &  59  &   K  \\
HD 148164  & 80484  &  15231.153  &  0.155  &  -5.008  &  58  &   K  \\
HD 148164  & 80484  &  15395.917  &  0.154  &  -5.008  &  60  &   K  \\
HD 148164  & 80484  &  15399.895  &  0.154  &  -5.011  &  60  &   K  \\
HD 148238  & 80284  &  13778.173  &  0.161  &  -4.984  &  44  &   K  \\
HD 148284  & 80489  &  13570.860  &  0.143  &  -5.126  &  40  &   K  \\
HD 148284  & 80489  &  13575.925  &  0.141  &  -5.137  &  35  &   K  \\
HD 148284  & 80489  &  14318.938  &  0.141  &  -5.136  &  44  &   K  \\
HD 148284  & 80489  &  14318.944  &  0.142  &  -5.133  &  43  &   K  \\
HD 148284  & 80489  &  14549.057  &  0.143  &  -5.122  &  54  &   K  \\
HD 148284  & 80489  &  14634.928  &  0.143  &  -5.121  &  53  &   K  \\
HD 148284  & 80489  &  14640.028  &  0.143  &  -5.123  &  47  &   K  \\
HD 148284  & 80489  &  14641.963  &  0.143  &  -5.122  &  50  &   K  \\
HD 148284  & 80489  &  14984.960  &  0.142  &  -5.132  &  52  &   K  \\
HD 148284  & 80489  &  15016.987  &  0.142  &  -5.130  &  50  &   K  \\
HD 148284  & 80489  &  15041.940  &  0.142  &  -5.131  &  44  &   K  \\
HD 148284  & 80489  &  15048.845  &  0.142  &  -5.131  &  51  &   K  \\
HD 148284  & 80489  &  15231.103  &  0.142  &  -5.128  &  46  &   K  \\
HD 148284  & 80489  &  15286.049  &  0.142  &  -5.132  &  52  &   K  \\
HD 148284  & 80489  &  15321.920  &  0.142  &  -5.129  &  36  &   K  \\
HD 148317  & 80543  &  13178.874  &  0.179  &  -4.886  &  25  &   L  \\
HD 148317  & 80543  &  13178.895  &  0.130  &  -5.239  &  24  &   L  \\
HD 148317  & 80543  &  13178.914  &  0.143  &  -5.115  &  24  &   L  \\
HD 148317  & 80543  &  13183.793  &  0.128  &  -5.261  &  24  &   L  \\
HD 148317  & 80543  &  13183.815  &  0.141  &  -5.134  &  27  &   L  \\
HD 148317  & 80543  &  13183.839  &  0.142  &  -5.120  &  26  &   L  \\
HD 148317  & 80543  &  13188.751  &  0.175  &  -4.907  &  23  &   L  \\
HD 148317  & 80543  &  13189.817  &  0.182  &  -4.875  &  16  &   L  \\
HD 148317  & 80543  &  13190.750  &  0.125  &  -5.297  &  26  &   L  \\
HD 148317  & 80543  &  13190.772  &  0.133  &  -5.208  &  26  &   L  \\
HD 148317  & 80543  &  13191.701  &  0.146  &  -5.091  &  31  &   L  \\
HD 148317  & 80543  &  13191.725  &  0.143  &  -5.117  &  29  &   L  \\
HD 148317  & 80543  &  13212.737  &  0.126  &  -5.278  &  53  &   L  \\
HD 148317  & 80543  &  13502.909  &  0.143  &  -5.112  &  24  &   L  \\
HD 148317  & 80543  &  13502.931  &  0.125  &  -5.289  &  26  &   L  \\
HD 148317  & 80543  &  13637.641  &  0.138  &  -5.159  &  39  &   L  \\
HD 148317  & 80543  &  13870.820  &  0.133  &  -5.205  &  45  &   L  \\
HD 148317  & 80543  &  13921.754  &  0.124  &  -5.304  &  50  &   L  \\
HD 148317  & 80543  &  13976.659  &  0.129  &  -5.245  &  29  &   L  \\
HD 148317  & 80543  &  13976.682  &  0.137  &  -5.165  &  27  &   L  \\
HD 148317  & 80543  &  14169.999  &  0.125  &  -5.297  &  49  &   L  \\
HD 148317  & 80543  &  14288.756  &  0.149  &  -5.063  &  26  &   L  \\
HD 148317  & 80543  &  14288.777  &  0.129  &  -5.248  &  27  &   L  \\
HD 148387  & 80331  &  13125.905  &  0.114  &  ---  &  51  &   L  \\
HD 148387  & 80331  &  13131.938  &  0.117  &  ---  &  47  &   L  \\
HD 148387  & 80331  &  13134.923  &  0.115  &  ---  &  48  &   L  \\
HD 148387  & 80331  &  13144.815  &  0.115  &  ---  &  57  &   L  \\
HD 148387  & 80331  &  13146.979  &  0.119  &  ---  &  37  &   L  \\
HD 148427  & 80687  &  12470.760  &  0.124  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  12707.970  &  0.129  &  ---  &  15  &   L  \\
HD 148427  & 80687  &  12707.992  &  0.118  &  ---  &  16  &   L  \\
HD 148427  & 80687  &  12708.015  &  0.128  &  ---  &  17  &   L  \\
HD 148427  & 80687  &  12795.799  &  0.141  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  12795.821  &  0.093  &  ---  &  20  &   L  \\
HD 148427  & 80687  &  12795.844  &  0.128  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  13069.059  &  0.149  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  13130.976  &  0.117  &  ---  &  29  &   L  \\
HD 148427  & 80687  &  13482.912  &  0.051  &  ---  &  23  &   L  \\
HD 148427  & 80687  &  13514.814  &  0.111  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  13515.777  &  0.218  &  ---  &  15  &   L  \\
HD 148427  & 80687  &  13774.073  &  0.131  &  ---  &  44  &   L  \\
HD 148427  & 80687  &  13775.064  &  0.124  &  ---  &  26  &   L  \\
HD 148427  & 80687  &  13953.672  &  0.055  &  ---  &  14  &   L  \\
HD 148427  & 80687  &  13954.673  &  0.153  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  13988.648  &  0.121  &  ---  &  18  &   L  \\
HD 148427  & 80687  &  13989.648  &  0.143  &  ---  &  26  &   L  \\
HD 148427  & 80687  &  14196.943  &  0.114  &  ---  &  23  &   L  \\
HD 148427  & 80687  &  14255.882  &  0.115  &  ---  &  23  &   L  \\
HD 148427  & 80687  &  14255.894  &  0.137  &  ---  &  27  &   L  \\
HD 148427  & 80687  &  14310.742  &  0.126  &  ---  &  27  &   L  \\
HD 148427  & 80687  &  14549.038  &  0.128  &  ---  &  21  &   L  \\
HD 148427  & 80687  &  14574.918  &  0.090  &  ---  &  20  &   L  \\
HD 148427  & 80687  &  14578.896  &  0.092  &  ---  &  24  &   L  \\
HD 148427  & 80687  &  14578.902  &  0.091  &  ---  &  25  &   L  \\
HD 148427  & 80687  &  14606.896  &  0.120  &  ---  &  34  &   L  \\
HD 148427  & 80687  &  14622.865  &  0.121  &  ---  &  30  &   L  \\
HD 148427  & 80687  &  14723.661  &  0.170  &  ---  &  16  &   L  \\
HD 148427  & 80687  &  14723.669  &  0.111  &  ---  &  15  &   L  \\
HD 148427  & 80687  &  14845.092  &  0.118  &  ---  &  17  &   L  \\
HD 148427  & 80687  &  14847.101  &  0.094  &  ---  &  26  &   L  \\
HD 148427  & 80687  &  14848.091  &  0.108  &  ---  &  26  &   L  \\
HD 148427  & 80687  &  14848.100  &  0.118  &  ---  &  23  &   L  \\
HD 148427  & 80687  &  14865.076  &  0.116  &  ---  &  26  &   L  \\
HD 148427  & 80687  &  14865.085  &  0.120  &  ---  &  27  &   L  \\
HD 148427  & 80687  &  14866.069  &  0.098  &  ---  &  22  &   L  \\
HD 148427  & 80687  &  14866.080  &  0.102  &  ---  &  27  &   L  \\
HD 148428  & 80736  &  13603.837  &  0.155  &  -5.045  &  31  &   K  \\
HD 148467  & 80644  &  13427.144  &  0.642  &  ---  &  38  &   K  \\
HD 148467  & 80644  &  13480.071  &  0.611  &  ---  &  34  &   K  \\
HD 148467  & 80644  &  13550.892  &  0.672  &  ---  &  37  &   K  \\
HD 148467  & 80644  &  13603.771  &  0.650  &  ---  &  37  &   K  \\
HD 148467  & 80644  &  13926.926  &  0.638  &  ---  &  34  &   K  \\
HD 148467  & 80644  &  13984.792  &  0.573  &  ---  &  37  &   K  \\
HD 148467  & 80644  &  14639.945  &  0.651  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  14689.881  &  0.685  &  ---  &  26  &   K  \\
HD 148467  & 80644  &  14721.768  &  0.679  &  ---  &  30  &   K  \\
HD 148467  & 80644  &  14721.771  &  0.677  &  ---  &  30  &   K  \\
HD 148467  & 80644  &  14930.054  &  0.662  &  ---  &  28  &   K  \\
HD 148467  & 80644  &  14983.920  &  0.642  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  14984.868  &  0.631  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  14985.932  &  0.640  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  14987.959  &  0.628  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  14988.951  &  0.629  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  15014.838  &  0.623  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  15015.940  &  0.617  &  ---  &  28  &   K  \\
HD 148467  & 80644  &  15016.951  &  0.614  &  ---  &  27  &   K  \\
HD 148467  & 80644  &  15019.007  &  0.606  &  ---  &  17  &   K  \\
HD 148467  & 80644  &  15041.879  &  0.643  &  ---  &  26  &   K  \\
HD 148467  & 80644  &  15042.948  &  0.636  &  ---  &  18  &   K  \\
HD 148467  & 80644  &  15043.847  &  0.627  &  ---  &  26  &   K  \\
HD 148467  & 80644  &  15048.760  &  0.623  &  ---  &  28  &   K  \\
HD 148467  & 80644  &  12470.746  &  0.547  &  ---  &  11  &   L  \\
HD 148467  & 80644  &  13102.994  &  0.489  &  ---  &  10  &   L  \\
HD 148513  & 80693  &  14255.902  &  0.129  &  ---  &  19  &   L  \\
HD 148604  & 80793  &  13121.943  &  0.198  &  -4.897  &  28  &   L  \\
HD 148604  & 80793  &  13121.963  &  0.220  &  -4.831  &  26  &   L  \\
HD 148604  & 80793  &  13123.921  &  0.224  &  -4.820  &  25  &   L  \\
HD 148604  & 80793  &  13123.937  &  0.210  &  -4.862  &  25  &   L  \\
HD 148604  & 80793  &  13124.918  &  0.118  &  -5.296  &  52  &   L  \\
HD 148604  & 80793  &  13124.932  &  0.217  &  -4.840  &  31  &   L  \\
HD 148604  & 80793  &  13124.951  &  0.213  &  -4.851  &  25  &   L  \\
HD 148604  & 80793  &  13125.916  &  0.232  &  -4.799  &  24  &   L  \\
HD 148604  & 80793  &  13125.936  &  0.213  &  -4.853  &  31  &   L  \\
HD 148604  & 80793  &  13145.923  &  0.224  &  -4.821  &  25  &   L  \\
HD 148604  & 80793  &  13145.937  &  0.223  &  -4.824  &  24  &   L  \\
HD 148979  & 80926  &  15319.938  &  0.126  &  ---  &  32  &   K  \\
HD 148979  & 80926  &  15350.901  &  0.128  &  ---  &  32  &   K  \\
HD 148979  & 80926  &  14218.871  &  0.100  &  ---  &  25  &   L  \\
HD 148979  & 80926  &  14311.705  &  0.104  &  ---  &  32  &   L  \\
HD 148979  & 80926  &  14339.686  &  0.114  &  ---  &  29  &   L  \\
HD 148979  & 80926  &  14339.691  &  0.106  &  ---  &  34  &   L  \\
HD 149026  & 80838  &  13427.158  &  0.150  &  -5.048  &  83  &   K  \\
HD 149026  & 80838  &  13428.079  &  0.151  &  -5.038  &  71  &   K  \\
HD 149026  & 80838  &  13429.114  &  0.153  &  -5.030  &  82  &   K  \\
HD 149026  & 80838  &  13430.079  &  0.153  &  -5.024  &  83  &   K  \\
HD 149026  & 80838  &  13430.096  &  0.153  &  -5.024  &  83  &   K  \\
HD 149026  & 80838  &  13479.036  &  0.155  &  -5.012  &  46  &   K  \\
HD 149026  & 80838  &  13480.110  &  0.155  &  -5.015  &  83  &   K  \\
HD 149026  & 80838  &  13483.930  &  0.153  &  -5.023  &  46  &   K  \\
HD 149026  & 80838  &  13546.830  &  0.152  &  -5.034  &  46  &   K  \\
HD 149026  & 80838  &  13547.781  &  0.152  &  -5.033  &  107  &   K  \\
HD 149026  & 80838  &  13547.823  &  0.152  &  -5.033  &  111  &   K  \\
HD 149026  & 80838  &  13547.852  &  0.152  &  -5.033  &  107  &   K  \\
HD 149026  & 80838  &  13547.885  &  0.152  &  -5.032  &  83  &   K  \\
HD 149026  & 80838  &  13547.892  &  0.152  &  -5.033  &  83  &   K  \\
HD 149026  & 80838  &  13547.919  &  0.152  &  -5.034  &  82  &   K  \\
HD 149026  & 80838  &  13547.936  &  0.152  &  -5.032  &  82  &   K  \\
HD 149026  & 80838  &  13547.954  &  0.152  &  -5.033  &  82  &   K  \\
HD 149026  & 80838  &  13547.966  &  0.152  &  -5.032  &  71  &   K  \\
HD 149026  & 80838  &  13547.973  &  0.152  &  -5.031  &  65  &   K  \\
HD 149026  & 80838  &  13547.986  &  0.153  &  -5.028  &  80  &   K  \\
HD 149026  & 80838  &  13547.995  &  0.153  &  -5.030  &  80  &   K  \\
HD 149026  & 80838  &  13548.007  &  0.152  &  -5.030  &  79  &   K  \\
HD 149026  & 80838  &  13548.015  &  0.152  &  -5.031  &  79  &   K  \\
HD 149026  & 80838  &  13548.027  &  0.153  &  -5.028  &  77  &   K  \\
HD 149026  & 80838  &  13548.035  &  0.152  &  -5.033  &  34  &   K  \\
HD 149026  & 80838  &  13548.046  &  0.154  &  -5.022  &  37  &   K  \\
HD 149026  & 80838  &  13548.060  &  0.150  &  -5.049  &  34  &   K  \\
HD 149026  & 80838  &  13548.064  &  0.154  &  -5.019  &  21  &   K  \\
HD 149026  & 80838  &  13548.079  &  0.152  &  -5.037  &  34  &   K  \\
HD 149026  & 80838  &  13548.938  &  0.153  &  -5.028  &  84  &   K  \\
HD 149026  & 80838  &  13549.831  &  0.153  &  -5.023  &  46  &   K  \\
HD 149026  & 80838  &  13550.837  &  0.153  &  -5.026  &  72  &   K  \\
HD 149026  & 80838  &  13550.839  &  0.152  &  -5.031  &  72  &   K  \\
HD 149026  & 80838  &  13550.842  &  0.153  &  -5.028  &  72  &   K  \\
HD 149026  & 80838  &  13550.862  &  0.153  &  -5.028  &  83  &   K  \\
HD 149026  & 80838  &  13551.878  &  0.152  &  -5.034  &  84  &   K  \\
HD 149026  & 80838  &  13570.856  &  0.152  &  -5.032  &  83  &   K  \\
HD 149026  & 80838  &  13575.938  &  0.148  &  -5.062  &  40  &   K  \\
HD 149026  & 80838  &  13602.745  &  0.151  &  -5.044  &  82  &   K  \\
HD 149026  & 80838  &  14318.950  &  0.152  &  -5.036  &  80  &   K  \\
HD 149026  & 80838  &  14546.093  &  0.156  &  -5.004  &  78  &   K  \\
HD 149026  & 80838  &  14547.110  &  0.155  &  -5.012  &  78  &   K  \\
HD 149026  & 80838  &  14549.054  &  0.155  &  -5.011  &  62  &   K  \\
HD 149026  & 80838  &  14667.860  &  0.153  &  -5.025  &  76  &   K  \\
HD 149026  & 80838  &  14671.864  &  0.153  &  -5.023  &  74  &   K  \\
HD 149026  & 80838  &  14672.869  &  0.154  &  -5.020  &  75  &   K  \\
HD 149026  & 80838  &  14673.919  &  0.155  &  -5.015  &  74  &   K  \\
HD 149026  & 80838  &  15048.848  &  0.153  &  -5.028  &  58  &   K  \\
HD 149026  & 80838  &  15350.943  &  0.152  &  -5.033  &  60  &   K  \\
HD 149026  & 80838  &  13250.668  &  0.161  &  -4.973  &  46  &   L  \\
HD 149026  & 80838  &  13250.681  &  0.170  &  -4.917  &  49  &   L  \\
HD 149026  & 80838  &  13250.693  &  0.168  &  -4.928  &  39  &   L  \\
HD 149026  & 80838  &  13250.708  &  0.169  &  -4.923  &  46  &   L  \\
HD 149026  & 80838  &  13251.696  &  0.172  &  -4.910  &  28  &   L  \\
HD 149026  & 80838  &  13251.710  &  0.165  &  -4.946  &  26  &   L  \\
HD 149026  & 80838  &  13251.724  &  0.181  &  -4.861  &  28  &   L  \\
HD 149143  & 81022  &  13398.165  &  0.166  &  -4.966  &  75  &   K  \\
HD 149143  & 81022  &  13399.153  &  0.167  &  -4.964  &  75  &   K  \\
HD 149143  & 81022  &  13401.151  &  0.167  &  -4.965  &  73  &   K  \\
HD 149143  & 81022  &  13425.169  &  0.168  &  -4.956  &  79  &   K  \\
HD 149143  & 81022  &  13426.164  &  0.168  &  -4.958  &  78  &   K  \\
HD 149143  & 81022  &  13427.148  &  0.167  &  -4.962  &  79  &   K  \\
HD 149143  & 81022  &  13428.154  &  0.168  &  -4.959  &  79  &   K  \\
HD 149143  & 81022  &  13429.107  &  0.167  &  -4.961  &  77  &   K  \\
HD 149143  & 81022  &  13430.040  &  0.168  &  -4.958  &  72  &   K  \\
HD 149143  & 81022  &  13431.121  &  0.168  &  -4.956  &  78  &   K  \\
HD 149143  & 81022  &  13478.956  &  0.172  &  -4.935  &  78  &   K  \\
HD 149143  & 81022  &  13480.076  &  0.171  &  -4.939  &  78  &   K  \\
HD 149143  & 81022  &  13480.932  &  0.171  &  -4.943  &  42  &   K  \\
HD 149143  & 81022  &  13483.928  &  0.168  &  -4.955  &  42  &   K  \\
HD 149143  & 81022  &  13546.853  &  0.174  &  -4.926  &  44  &   K  \\
HD 149143  & 81022  &  13547.789  &  0.176  &  -4.918  &  55  &   K  \\
HD 149143  & 81022  &  13548.973  &  0.174  &  -4.924  &  43  &   K  \\
HD 149143  & 81022  &  13549.905  &  0.174  &  -4.928  &  42  &   K  \\
HD 149143  & 81022  &  13550.902  &  0.174  &  -4.927  &  42  &   K  \\
HD 149143  & 81022  &  13551.909  &  0.172  &  -4.937  &  43  &   K  \\
HD 149143  & 81022  &  13570.923  &  0.174  &  -4.927  &  42  &   K  \\
HD 149143  & 81022  &  13842.133  &  0.170  &  -4.944  &  39  &   K  \\
HD 149143  & 81022  &  13926.914  &  0.172  &  -4.935  &  42  &   K  \\
HD 149143  & 81022  &  14318.819  &  0.169  &  -4.952  &  91  &   K  \\
HD 149143  & 81022  &  14545.122  &  0.178  &  -4.907  &  73  &   K  \\
HD 149143  & 81022  &  14547.125  &  0.178  &  -4.908  &  73  &   K  \\
HD 149143  & 81022  &  14549.026  &  0.178  &  -4.904  &  58  &   K  \\
HD 149143  & 81022  &  14720.758  &  0.177  &  -4.909  &  47  &   K  \\
HD 149143  & 81022  &  14720.759  &  0.177  &  -4.909  &  47  &   K  \\
HD 149143  & 81022  &  14722.725  &  0.176  &  -4.916  &  55  &   K  \\
HD 149143  & 81022  &  14725.736  &  0.173  &  -4.933  &  55  &   K  \\
HD 149143  & 81022  &  14964.045  &  0.165  &  -4.973  &  56  &   K  \\
HD 149143  & 81022  &  15016.954  &  0.164  &  -4.981  &  55  &   K  \\
HD 149143  & 81022  &  15286.041  &  0.161  &  -4.995  &  56  &   K  \\
HD 149143  & 81022  &  15350.932  &  0.163  &  -4.985  &  56  &   K  \\
HD 149143  & 81022  &  15395.916  &  0.162  &  -4.989  &  55  &   K  \\
HD 149200  & 81062  &  12493.688  &  0.236  &  ---  &  35  &   L  \\
HD 149200  & 81062  &  13103.009  &  0.154  &  ---  &  32  &   L  \\
HD 149200  & 81062  &  13988.654  &  0.140  &  ---  &  29  &   L  \\
HD 149200  & 81062  &  13989.666  &  0.144  &  ---  &  41  &   L  \\
HD 149652  & 81279  &  13103.021  &  0.172  &  -4.877  &  34  &   L  \\
HD 149652  & 81279  &  13482.925  &  0.159  &  -4.954  &  45  &   L  \\
HD 149652  & 81279  &  13988.659  &  0.170  &  -4.888  &  40  &   L  \\
HD 149652  & 81279  &  13989.676  &  0.162  &  -4.938  &  38  &   L  \\
HD 149661  & 81300  &  13302.700  &  0.365  &  -4.533  &  47  &   K  \\
HD 149661  & 81300  &  13302.702  &  0.365  &  -4.533  &  43  &   K  \\
HD 149661  & 81300  &  13426.170  &  0.347  &  -4.560  &  36  &   K  \\
HD 149661  & 81300  &  13480.066  &  0.352  &  -4.552  &  62  &   K  \\
HD 149661  & 81300  &  14545.119  &  0.319  &  -4.605  &  59  &   K  \\
HD 149661  & 81300  &  14547.127  &  0.311  &  -4.619  &  59  &   K  \\
HD 149661  & 81300  &  15321.911  &  0.310  &  -4.622  &  44  &   K  \\
HD 149661  & 81300  &  12812.779  &  0.278  &  -4.683  &  36  &   L  \\
HD 149661  & 81300  &  12812.787  &  0.275  &  -4.689  &  37  &   L  \\
HD 149661  & 81300  &  12845.697  &  0.313  &  -4.617  &  28  &   L  \\
HD 149661  & 81300  &  12845.718  &  0.351  &  -4.554  &  17  &   L  \\
HD 149661  & 81300  &  12845.829  &  0.313  &  -4.616  &  24  &   L  \\
HD 149661  & 81300  &  12845.851  &  0.319  &  -4.605  &  19  &   L  \\
HD 149661  & 81300  &  13080.023  &  0.307  &  -4.626  &  32  &   L  \\
HD 149661  & 81300  &  13080.046  &  0.316  &  -4.610  &  33  &   L  \\
HD 149661  & 81300  &  13103.032  &  0.312  &  -4.618  &  36  &   L  \\
HD 149661  & 81300  &  13118.907  &  0.355  &  -4.547  &  16  &   L  \\
HD 149661  & 81300  &  13118.931  &  0.302  &  -4.636  &  18  &   L  \\
HD 149661  & 81300  &  13131.914  &  0.352  &  -4.552  &  33  &   L  \\
HD 149661  & 81300  &  13147.866  &  0.337  &  -4.576  &  31  &   L  \\
HD 149661  & 81300  &  13162.818  &  0.309  &  -4.623  &  34  &   L  \\
HD 149661  & 81300  &  13162.841  &  0.302  &  -4.637  &  33  &   L  \\
HD 149661  & 81300  &  13210.812  &  0.315  &  -4.613  &  35  &   L  \\
HD 149661  & 81300  &  13211.746  &  0.338  &  -4.574  &  45  &   L  \\
HD 149661  & 81300  &  13212.771  &  0.331  &  -4.585  &  41  &   L  \\
HD 149661  & 81300  &  13474.990  &  0.369  &  -4.527  &  24  &   L  \\
HD 149661  & 81300  &  13476.933  &  0.347  &  -4.560  &  27  &   L  \\
HD 149661  & 81300  &  13479.992  &  0.357  &  -4.545  &  26  &   L  \\
HD 149661  & 81300  &  13482.934  &  0.349  &  -4.557  &  33  &   L  \\
HD 149661  & 81300  &  13511.836  &  0.372  &  -4.523  &  31  &   L  \\
HD 149661  & 81300  &  13512.840  &  0.381  &  -4.509  &  28  &   L  \\
HD 149661  & 81300  &  13523.839  &  0.343  &  -4.566  &  32  &   L  \\
HD 149661  & 81300  &  13541.855  &  0.353  &  -4.550  &  27  &   L  \\
HD 149661  & 81300  &  13553.776  &  0.368  &  -4.528  &  30  &   L  \\
HD 149661  & 81300  &  13554.761  &  0.351  &  -4.554  &  29  &   L  \\
HD 149661  & 81300  &  13556.763  &  0.363  &  -4.535  &  34  &   L  \\
HD 149661  & 81300  &  13561.770  &  0.338  &  -4.574  &  27  &   L  \\
HD 149661  & 81300  &  13569.722  &  0.345  &  -4.564  &  29  &   L  \\
HD 149661  & 81300  &  13570.710  &  0.348  &  -4.559  &  27  &   L  \\
HD 149661  & 81300  &  13774.082  &  0.338  &  -4.573  &  49  &   L  \\
HD 149661  & 81300  &  13866.777  &  0.344  &  -4.564  &  25  &   L  \\
HD 149661  & 81300  &  13867.812  &  0.330  &  -4.586  &  32  &   L  \\
HD 149661  & 81300  &  13867.914  &  0.329  &  -4.588  &  29  &   L  \\
HD 149661  & 81300  &  13868.851  &  0.315  &  -4.612  &  47  &   L  \\
HD 149661  & 81300  &  13965.750  &  0.286  &  -4.666  &  18  &   L  \\
HD 149661  & 81300  &  14220.938  &  0.297  &  -4.645  &  29  &   L  \\
HD 149661  & 81300  &  14311.710  &  0.315  &  -4.613  &  35  &   L  \\
HD 149661  & 81300  &  14549.045  &  0.304  &  -4.633  &  36  &   L  \\
HD 149661  & 81300  &  14578.912  &  0.310  &  -4.622  &  49  &   L  \\
HD 149661  & 81300  &  14599.869  &  0.308  &  -4.626  &  33  &   L  \\
HD 149661  & 81300  &  14599.892  &  0.302  &  -4.636  &  35  &   L  \\
HD 149661  & 81300  &  14613.858  &  0.303  &  -4.634  &  25  &   L  \\
HD 149661  & 81300  &  14622.874  &  0.302  &  -4.635  &  62  &   L  \\
HD 149661  & 81300  &  14622.881  &  0.303  &  -4.635  &  48  &   L  \\
HD 149661  & 81300  &  14866.089  &  0.320  &  -4.605  &  39  &   L  \\
HD 149661  & 81300  &  14866.092  &  0.308  &  -4.624  &  39  &   L  \\
HD 149724  & 81347  &  13430.118  &  0.152  &  -5.064  &  71  &   K  \\
HD 149724  & 81347  &  13933.890  &  0.159  &  -5.029  &  73  &   K  \\
HD 149750  & 81210  &  13570.854  &  0.160  &  -4.997  &  43  &   K  \\
HD 149750  & 81210  &  13575.918  &  0.158  &  -5.009  &  38  &   K  \\
HD 149750  & 81210  &  13576.832  &  0.161  &  -4.991  &  42  &   K  \\
HD 149750  & 81210  &  14250.934  &  0.162  &  -4.985  &  64  &   K  \\
HD 149750  & 81210  &  14250.971  &  0.162  &  -4.986  &  51  &   K  \\
HD 149750  & 81210  &  14549.052  &  0.163  &  -4.983  &  58  &   K  \\
HD 149760  & 81413  &  13603.835  &  0.139  &  -5.148  &  32  &   K  \\
HD 149806  & 81375  &  13926.930  &  0.196  &  -4.896  &  60  &   K  \\
HD 149806  & 81375  &  13926.932  &  0.197  &  -4.893  &  60  &   K  \\
HD 149806  & 81375  &  13984.786  &  0.188  &  -4.923  &  60  &   K  \\
HD 149806  & 81375  &  13984.788  &  0.188  &  -4.923  &  61  &   K  \\
HD 149806  & 81375  &  14247.010  &  0.195  &  -4.900  &  57  &   K  \\
HD 149806  & 81375  &  14247.012  &  0.195  &  -4.900  &  56  &   K  \\
HD 149806  & 81375  &  14247.986  &  0.195  &  -4.901  &  57  &   K  \\
HD 149806  & 81375  &  14249.915  &  0.193  &  -4.907  &  59  &   K  \\
HD 149806  & 81375  &  14251.965  &  0.188  &  -4.924  &  57  &   K  \\
HD 149806  & 81375  &  14255.816  &  0.185  &  -4.937  &  50  &   K  \\
HD 149806  & 81375  &  14255.817  &  0.185  &  -4.936  &  50  &   K  \\
HD 149806  & 81375  &  14277.896  &  0.200  &  -4.883  &  57  &   K  \\
HD 149806  & 81375  &  14278.952  &  0.198  &  -4.890  &  54  &   K  \\
HD 149806  & 81375  &  14285.949  &  0.191  &  -4.914  &  53  &   K  \\
HD 149806  & 81375  &  14294.943  &  0.190  &  -4.918  &  49  &   K  \\
HD 149806  & 81375  &  14294.944  &  0.191  &  -4.916  &  48  &   K  \\
HD 149806  & 81375  &  14294.946  &  0.190  &  -4.916  &  48  &   K  \\
HD 149806  & 81375  &  14294.960  &  0.191  &  -4.914  &  53  &   K  \\
HD 149806  & 81375  &  14335.767  &  0.202  &  -4.878  &  57  &   K  \\
HD 149806  & 81375  &  14335.769  &  0.201  &  -4.880  &  58  &   K  \\
HD 149806  & 81375  &  14643.899  &  0.206  &  -4.863  &  44  &   K  \\
HD 149806  & 81375  &  14689.884  &  0.215  &  -4.838  &  41  &   K  \\
HD 149806  & 81375  &  14717.718  &  0.216  &  -4.834  &  46  &   K  \\
HD 149806  & 81375  &  14718.726  &  0.214  &  -4.839  &  45  &   K  \\
HD 149806  & 81375  &  14719.758  &  0.217  &  -4.831  &  45  &   K  \\
HD 149806  & 81375  &  14720.721  &  0.218  &  -4.830  &  45  &   K  \\
HD 149806  & 81375  &  14721.721  &  0.223  &  -4.814  &  45  &   K  \\
HD 149806  & 81375  &  14722.728  &  0.215  &  -4.836  &  44  &   K  \\
HD 149806  & 81375  &  14723.729  &  0.214  &  -4.839  &  45  &   K  \\
HD 149806  & 81375  &  14724.729  &  0.214  &  -4.840  &  45  &   K  \\
HD 149806  & 81375  &  14725.710  &  0.213  &  -4.844  &  45  &   K  \\
HD 149806  & 81375  &  14726.752  &  0.211  &  -4.848  &  43  &   K  \\
HD 149806  & 81375  &  14727.813  &  0.208  &  -4.857  &  25  &   K  \\
HD 149806  & 81375  &  14928.088  &  0.223  &  -4.814  &  46  &   K  \\
HD 149806  & 81375  &  14930.027  &  0.221  &  -4.819  &  46  &   K  \\
HD 149806  & 81375  &  14985.935  &  0.207  &  -4.862  &  45  &   K  \\
HD 149806  & 81375  &  15321.915  &  0.230  &  -4.795  &  42  &   K  \\
HD 149806  & 81375  &  15351.846  &  0.232  &  -4.789  &  40  &   K  \\
HD 149806  & 81375  &  15351.847  &  0.234  &  -4.785  &  40  &   K  \\
HD 149806  & 81375  &  15406.791  &  0.225  &  -4.809  &  47  &   K  \\
HD 149806  & 81375  &  12428.907  &  0.245  &  -4.756  &  23  &   L  \\
HD 149806  & 81375  &  12832.803  &  0.261  &  -4.720  &  42  &   L  \\
HD 149806  & 81375  &  12832.815  &  0.262  &  -4.718  &  39  &   L  \\
HD 149806  & 81375  &  13156.860  &  0.225  &  -4.810  &  41  &   L  \\
HD 149806  & 81375  &  13482.942  &  0.233  &  -4.787  &  41  &   L  \\
HD 149806  & 81375  &  13895.832  &  0.204  &  -4.870  &  38  &   L  \\
HD 149806  & 81375  &  13953.689  &  0.194  &  -4.904  &  26  &   L  \\
HD 149806  & 81375  &  13954.682  &  0.193  &  -4.906  &  34  &   L  \\
HD 149806  & 81375  &  13988.666  &  0.192  &  -4.909  &  33  &   L  \\
HD 149806  & 81375  &  13989.684  &  0.216  &  -4.835  &  30  &   L  \\
HD 149806  & 81375  &  14220.944  &  0.196  &  -4.896  &  39  &   L  \\
HD 149806  & 81375  &  14253.864  &  0.196  &  -4.896  &  39  &   L  \\
HD 149806  & 81375  &  14311.717  &  0.185  &  -4.934  &  37  &   L  \\
HD 149806  & 81375  &  14373.652  &  0.231  &  -4.791  &  22  &   L  \\
HD 149806  & 81375  &  14549.053  &  0.205  &  -4.868  &  32  &   L  \\
HD 149806  & 81375  &  14574.925  &  0.208  &  -4.859  &  37  &   L  \\
HD 149806  & 81375  &  14578.920  &  0.207  &  -4.860  &  41  &   L  \\
HD 149806  & 81375  &  14578.929  &  0.198  &  -4.891  &  42  &   L  \\
HD 149806  & 81375  &  14623.817  &  0.272  &  -4.696  &  20  &   L  \\
HD 149907  & 81357  &  15290.043  &  0.137  &  ---  &  40  &   K  \\
HD 149907  & 81357  &  15375.744  &  0.137  &  ---  &  28  &   K  \\
HD 149907  & 81357  &  14218.877  &  0.102  &  ---  &  25  &   L  \\
HD 149907  & 81357  &  14311.742  &  0.100  &  ---  &  30  &   L  \\
HD 149907  & 81357  &  14622.887  &  0.103  &  ---  &  32  &   L  \\
HD 150122  & 81476  &  13398.161  &  0.173  &  -4.905  &  81  &   K  \\
HD 150122  & 81476  &  13399.150  &  0.172  &  -4.910  &  81  &   K  \\
HD 150122  & 81476  &  13401.155  &  0.170  &  -4.922  &  79  &   K  \\
HD 150237  & 81540  &  13570.925  &  0.432  &  -4.289  &  44  &   K  \\
HD 150237  & 81540  &  13575.993  &  0.404  &  -4.326  &  15  &   K  \\
HD 150331  & 81741  &  13238.752  &  0.188  &  -4.847  &  84  &   K  \\
HD 150331  & 81741  &  13426.171  &  0.191  &  -4.836  &  73  &   K  \\
HD 150331  & 81741  &  13550.901  &  0.188  &  -4.849  &  42  &   K  \\
HD 150331  & 81741  &  13838.130  &  0.190  &  -4.838  &  43  &   K  \\
HD 150331  & 81741  &  13841.967  &  0.193  &  -4.827  &  57  &   K  \\
HD 150331  & 81741  &  13842.128  &  0.191  &  -4.837  &  38  &   K  \\
HD 150331  & 81741  &  13926.896  &  0.188  &  -4.849  &  38  &   K  \\
HD 150331  & 81741  &  13927.854  &  0.189  &  -4.845  &  44  &   K  \\
HD 150331  & 81741  &  13931.841  &  0.192  &  -4.830  &  38  &   K  \\
HD 150331  & 81741  &  13932.798  &  0.191  &  -4.835  &  43  &   K  \\
HD 150331  & 81741  &  13933.843  &  0.192  &  -4.830  &  45  &   K  \\
HD 150331  & 81741  &  13934.761  &  0.196  &  -4.812  &  40  &   K  \\
HD 150331  & 81741  &  13960.729  &  0.196  &  -4.814  &  42  &   K  \\
HD 150331  & 81741  &  13961.726  &  0.196  &  -4.813  &  53  &   K  \\
HD 150331  & 81741  &  13962.728  &  0.193  &  -4.825  &  78  &   K  \\
HD 150331  & 81741  &  13982.718  &  0.196  &  -4.813  &  43  &   K  \\
HD 150331  & 81741  &  13879.846  &  0.192  &  -4.829  &  17  &   L  \\
HD 150331  & 81741  &  13879.859  &  0.207  &  -4.772  &  16  &   L  \\
HD 150331  & 81741  &  13879.874  &  0.193  &  -4.828  &  14  &   L  \\
HD 150331  & 81741  &  13880.859  &  0.240  &  -4.663  &  12  &   L  \\
HD 150331  & 81741  &  13880.879  &  0.281  &  -4.558  &  11  &   L  \\
HD 150331  & 81741  &  13894.824  &  0.194  &  -4.822  &  24  &   L  \\
HD 150331  & 81741  &  13895.816  &  0.186  &  -4.857  &  17  &   L  \\
HD 150420  & 81803  &  13238.751  &  0.193  &  -4.889  &  69  &   K  \\
HD 150420  & 81803  &  13480.026  &  0.197  &  -4.874  &  62  &   K  \\
HD 150420  & 81803  &  13807.166  &  0.205  &  -4.848  &  19  &   K  \\
HD 150433  & 81681  &  13239.808  &  0.166  &  -4.953  &  86  &   K  \\
HD 150433  & 81681  &  13479.935  &  0.166  &  -4.956  &  79  &   K  \\
HD 150433  & 81681  &  14871.086  &  0.401  &  -4.333  &  33  &   L  \\
HD 150437  & 81767  &  13239.796  &  0.142  &  -5.125  &  67  &   K  \\
HD 150437  & 81767  &  13480.023  &  0.143  &  -5.120  &  71  &   K  \\
HD 150554  & 81662  &  13427.125  &  0.202  &  -4.733  &  48  &   K  \\
HD 150554  & 81662  &  13547.961  &  0.203  &  -4.727  &  46  &   K  \\
HD 150554  & 81662  &  13604.764  &  0.207  &  -4.714  &  46  &   K  \\
HD 150554  & 81662  &  13838.049  &  0.198  &  -4.747  &  49  &   K  \\
HD 150554  & 81662  &  14493.176  &  0.192  &  -4.773  &  64  &   K  \\
HD 150554  & 81662  &  14548.044  &  0.193  &  -4.771  &  62  &   K  \\
HD 150554  & 81662  &  14548.071  &  0.194  &  -4.764  &  57  &   K  \\
HD 150554  & 81662  &  14719.727  &  0.201  &  -4.738  &  63  &   K  \\
HD 150554  & 81662  &  15014.814  &  0.211  &  -4.696  &  44  &   K  \\
HD 150554  & 81662  &  15231.174  &  0.207  &  -4.713  &  63  &   K  \\
HD 150698  & 81910  &  13239.791  &  0.132  &  -5.216  &  74  &   K  \\
HD 150698  & 81910  &  13480.028  &  0.133  &  -5.206  &  75  &   K  \\
HD 150698  & 81910  &  12419.836  &  1.432  &  -3.730  &  25  &   L  \\
HD 150698  & 81910  &  12419.858  &  1.338  &  -3.761  &  25  &   L  \\
HD 150698  & 81910  &  12419.881  &  1.396  &  -3.742  &  24  &   L  \\
HD 150706  & 80902  &  13427.128  &  0.309  &  -4.450  &  39  &   K  \\
HD 150706  & 80902  &  13842.062  &  0.324  &  -4.421  &  38  &   K  \\
HD 150706  & 80902  &  13961.815  &  0.314  &  -4.441  &  41  &   K  \\
HD 150706  & 80902  &  14547.118  &  0.306  &  -4.457  &  64  &   K  \\
HD 150706  & 80902  &  14671.979  &  0.295  &  -4.481  &  44  &   K  \\
HD 150706  & 80902  &  14689.913  &  0.286  &  -4.500  &  46  &   K  \\
HD 150706  & 80902  &  14985.891  &  0.325  &  -4.420  &  39  &   K  \\
HD 150706  & 80902  &  15232.178  &  0.293  &  -4.485  &  26  &   K  \\
HD 150933  & 81880  &  12428.920  &  0.163  &  -4.932  &  37  &   L  \\
HD 150933  & 81880  &  12463.704  &  0.254  &  -4.562  &  31  &   L  \\
HD 150933  & 81880  &  12463.726  &  0.212  &  -4.695  &  32  &   L  \\
HD 150933  & 81880  &  12463.747  &  0.239  &  -4.606  &  31  &   L  \\
HD 150933  & 81880  &  12463.769  &  0.251  &  -4.571  &  31  &   L  \\
HD 150933  & 81880  &  12463.790  &  0.256  &  -4.557  &  29  &   L  \\
HD 150933  & 81880  &  12463.812  &  0.260  &  -4.548  &  28  &   L  \\
HD 150933  & 81880  &  12811.803  &  0.169  &  -4.892  &  50  &   L  \\
HD 150933  & 81880  &  12811.823  &  0.174  &  -4.865  &  36  &   L  \\
HD 150933  & 81880  &  12893.665  &  0.176  &  -4.854  &  56  &   L  \\
HD 150933  & 81880  &  13156.872  &  0.167  &  -4.907  &  56  &   L  \\
HD 150933  & 81880  &  13482.956  &  0.162  &  -4.937  &  54  &   L  \\
HD 150933  & 81880  &  13515.795  &  0.170  &  -4.889  &  40  &   L  \\
HD 150933  & 81880  &  13567.790  &  0.167  &  -4.906  &  52  &   L  \\
HD 150933  & 81880  &  13568.716  &  0.164  &  -4.926  &  47  &   L  \\
HD 150933  & 81880  &  13775.077  &  0.163  &  -4.931  &  90  &   L  \\
HD 150933  & 81880  &  13987.690  &  0.166  &  -4.911  &  49  &   L  \\
HD 150933  & 81880  &  13988.692  &  0.161  &  -4.941  &  48  &   L  \\
HD 150933  & 81880  &  13989.724  &  0.164  &  -4.924  &  47  &   L  \\
HD 150933  & 81880  &  14253.876  &  0.165  &  -4.916  &  63  &   L  \\
HD 150933  & 81880  &  14255.910  &  0.163  &  -4.930  &  55  &   L  \\
HD 150933  & 81880  &  14310.773  &  0.169  &  -4.892  &  49  &   L  \\
HD 150933  & 81880  &  14696.779  &  0.164  &  -4.923  &  60  &   L  \\
HD 150933  & 81880  &  14696.792  &  0.166  &  -4.912  &  57  &   L  \\
HD 150933  & 81880  &  14696.806  &  0.169  &  -4.895  &  49  &   L  \\
HD 150933  & 81880  &  14697.758  &  0.175  &  -4.860  &  48  &   L  \\
HD 150933  & 81880  &  14698.787  &  0.169  &  -4.894  &  39  &   L  \\
HD 150933  & 81880  &  14698.803  &  0.177  &  -4.852  &  34  &   L  \\
HD 150933  & 81880  &  14722.681  &  0.160  &  -4.953  &  41  &   L  \\
HD 150936  & 81952  &  13603.832  &  0.184  &  -4.906  &  37  &   K  \\
HD 150997  & 81833  &  13124.963  &  0.138  &  ---  &  45  &   L  \\
HD 150997  & 81833  &  13125.949  &  0.142  &  ---  &  47  &   L  \\
HD 150997  & 81833  &  13131.927  &  0.139  &  ---  &  66  &   L  \\
HD 150997  & 81833  &  13134.929  &  0.139  &  ---  &  49  &   L  \\
HD 150997  & 81833  &  13144.820  &  0.145  &  ---  &  53  &   L  \\
HD 150997  & 81833  &  13146.986  &  0.148  &  ---  &  34  &   L  \\
HD 150997  & 81833  &  13150.860  &  0.158  &  ---  &  39  &   L  \\
HD 151044  & 81800  &  12420.899  &  0.181  &  -4.823  &  34  &   L  \\
HD 151044  & 81800  &  12420.929  &  0.170  &  -4.886  &  33  &   L  \\
HD 151044  & 81800  &  12420.951  &  0.168  &  -4.894  &  32  &   L  \\
HD 151044  & 81800  &  13070.029  &  0.174  &  -4.860  &  43  &   L  \\
HD 151044  & 81800  &  13568.698  &  0.174  &  -4.861  &  66  &   L  \\
HD 151044  & 81800  &  13896.832  &  0.174  &  -4.860  &  71  &   L  \\
HD 151044  & 81800  &  13897.816  &  0.172  &  -4.870  &  59  &   L  \\
HD 151044  & 81800  &  13953.725  &  0.175  &  -4.853  &  51  &   L  \\
HD 151044  & 81800  &  13954.709  &  0.172  &  -4.869  &  53  &   L  \\
HD 151044  & 81800  &  14219.972  &  0.164  &  -4.920  &  49  &   L  \\
HD 151044  & 81800  &  14220.976  &  0.162  &  -4.935  &  53  &   L  \\
HD 151090  & 81991  &  12658.052  &  0.140  &  -5.157  &  21  &   L  \\
HD 151090  & 81991  &  12658.072  &  0.143  &  -5.145  &  23  &   L  \\
HD 151090  & 81991  &  12658.093  &  0.116  &  -5.289  &  25  &   L  \\
HD 151090  & 81991  &  12659.035  &  0.135  &  -5.184  &  18  &   L  \\
HD 151090  & 81991  &  12659.058  &  0.120  &  -5.266  &  22  &   L  \\
HD 151090  & 81991  &  12659.078  &  0.130  &  -5.209  &  21  &   L  \\
HD 151090  & 81991  &  12659.096  &  0.121  &  -5.257  &  22  &   L  \\
HD 151090  & 81991  &  12660.055  &  0.143  &  -5.144  &  24  &   L  \\
HD 151090  & 81991  &  12660.076  &  0.128  &  -5.219  &  25  &   L  \\
HD 151090  & 81991  &  12660.095  &  0.113  &  -5.311  &  22  &   L  \\
HD 151090  & 81991  &  12723.972  &  0.127  &  -5.228  &  17  &   L  \\
HD 151090  & 81991  &  12723.994  &  0.107  &  -5.352  &  19  &   L  \\
HD 151090  & 81991  &  12724.018  &  0.173  &  -5.021  &  20  &   L  \\
HD 151090  & 81991  &  12841.702  &  0.176  &  -5.014  &  17  &   L  \\
HD 151090  & 81991  &  12894.638  &  0.127  &  -5.223  &  45  &   L  \\
HD 151090  & 81991  &  13107.958  &  0.126  &  -5.229  &  52  &   L  \\
HD 151090  & 81991  &  13154.916  &  0.154  &  -5.097  &  32  &   L  \\
HD 151090  & 81991  &  13183.865  &  0.166  &  -5.047  &  18  &   L  \\
HD 151090  & 81991  &  13183.889  &  0.158  &  -5.078  &  19  &   L  \\
HD 151090  & 81991  &  13183.910  &  0.120  &  -5.265  &  19  &   L  \\
HD 151090  & 81991  &  13471.981  &  0.152  &  -5.102  &  21  &   L  \\
HD 151090  & 81991  &  13472.004  &  0.135  &  -5.185  &  22  &   L  \\
HD 151090  & 81991  &  13568.731  &  0.137  &  -5.173  &  49  &   L  \\
HD 151090  & 81991  &  13895.809  &  0.132  &  -5.197  &  47  &   L  \\
HD 151090  & 81991  &  13921.727  &  0.132  &  -5.196  &  47  &   L  \\
HD 151090  & 81991  &  13921.766  &  0.129  &  -5.213  &  46  &   L  \\
HD 151090  & 81991  &  13949.760  &  0.145  &  -5.135  &  18  &   L  \\
HD 151090  & 81991  &  13949.783  &  0.187  &  -4.978  &  18  &   L  \\
HD 151090  & 81991  &  13949.806  &  0.154  &  -5.096  &  17  &   L  \\
HD 151090  & 81991  &  13950.688  &  0.159  &  -5.076  &  20  &   L  \\
HD 151090  & 81991  &  13950.711  &  0.157  &  -5.084  &  19  &   L  \\
HD 151090  & 81991  &  13950.733  &  0.140  &  -5.157  &  19  &   L  \\
HD 151090  & 81991  &  13951.727  &  0.166  &  -5.050  &  22  &   L  \\
HD 151090  & 81991  &  13951.747  &  0.162  &  -5.065  &  21  &   L  \\
HD 151090  & 81991  &  13951.768  &  0.145  &  -5.134  &  20  &   L  \\
HD 151090  & 81991  &  13953.702  &  0.133  &  -5.190  &  40  &   L  \\
HD 151090  & 81991  &  13955.684  &  0.136  &  -5.177  &  42  &   L  \\
HD 151090  & 81991  &  13957.695  &  0.133  &  -5.195  &  41  &   L  \\
HD 151090  & 81991  &  13964.683  &  0.152  &  -5.105  &  19  &   L  \\
HD 151090  & 81991  &  13964.704  &  0.149  &  -5.115  &  18  &   L  \\
HD 151090  & 81991  &  13964.726  &  0.168  &  -5.043  &  18  &   L  \\
HD 151090  & 81991  &  13988.676  &  0.133  &  -5.190  &  38  &   L  \\
HD 151090  & 81991  &  13989.699  &  0.132  &  -5.198  &  34  &   L  \\
HD 151090  & 81991  &  14216.879  &  0.114  &  -5.305  &  19  &   L  \\
HD 151090  & 81991  &  14216.905  &  0.179  &  -5.001  &  19  &   L  \\
HD 151090  & 81991  &  14232.793  &  0.169  &  -5.037  &  20  &   L  \\
HD 151090  & 81991  &  14232.813  &  0.156  &  -5.085  &  18  &   L  \\
HD 151090  & 81991  &  14253.855  &  0.124  &  -5.244  &  41  &   L  \\
HD 151090  & 81991  &  14254.810  &  0.121  &  -5.261  &  33  &   L  \\
HD 151090  & 81991  &  14254.816  &  0.131  &  -5.203  &  38  &   L  \\
HD 151090  & 81991  &  14254.822  &  0.126  &  -5.232  &  35  &   L  \\
HD 151090  & 81991  &  14310.762  &  0.130  &  -5.209  &  37  &   L  \\
HD 151090  & 81991  &  14373.637  &  0.119  &  -5.273  &  33  &   L  \\
HD 151090  & 81991  &  14578.937  &  0.127  &  -5.225  &  47  &   L  \\
HD 151090  & 81991  &  14640.812  &  0.130  &  -5.207  &  46  &   L  \\
HD 151090  & 81991  &  14649.843  &  0.125  &  -5.236  &  47  &   L  \\
HD 151090  & 81991  &  14650.789  &  0.137  &  -5.175  &  52  &   L  \\
HD 151090  & 81991  &  14661.740  &  0.127  &  -5.226  &  45  &   L  \\
HD 151090  & 81991  &  14661.749  &  0.126  &  -5.229  &  45  &   L  \\
HD 151090  & 81991  &  14661.758  &  0.129  &  -5.212  &  44  &   L  \\
HD 151090  & 81991  &  14661.767  &  0.132  &  -5.196  &  43  &   L  \\
HD 151090  & 81991  &  14724.694  &  0.124  &  -5.245  &  36  &   L  \\
HD 151090  & 81991  &  14724.702  &  0.136  &  -5.177  &  31  &   L  \\
HD 151288  & 82003  &  13430.104  &  1.164  &  ---  &  36  &   K  \\
HD 151288  & 82003  &  13838.081  &  1.110  &  ---  &  33  &   K  \\
HD 151288  & 82003  &  13932.889  &  1.074  &  ---  &  36  &   K  \\
HD 151288  & 82003  &  13984.900  &  1.078  &  ---  &  7  &   K  \\
HD 151288  & 82003  &  14636.932  &  1.187  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14718.720  &  1.134  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14779.688  &  1.078  &  ---  &  19  &   K  \\
HD 151288  & 82003  &  14927.938  &  1.039  &  ---  &  24  &   K  \\
HD 151288  & 82003  &  14957.138  &  1.090  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  14983.975  &  1.195  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14984.963  &  1.197  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14984.989  &  1.198  &  ---  &  23  &   K  \\
HD 151288  & 82003  &  14984.991  &  1.200  &  ---  &  23  &   K  \\
HD 151288  & 82003  &  14985.912  &  1.201  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14987.979  &  1.153  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  14988.893  &  1.135  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15014.855  &  1.035  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15015.874  &  1.042  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15016.990  &  1.038  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  15041.944  &  1.111  &  ---  &  22  &   K  \\
HD 151288  & 82003  &  15042.780  &  1.124  &  ---  &  27  &   K  \\
HD 151288  & 82003  &  15043.895  &  1.172  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  15044.938  &  1.208  &  ---  &  22  &   K  \\
HD 151288  & 82003  &  15048.852  &  1.220  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  15311.997  &  1.191  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15312.961  &  1.193  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15313.885  &  1.192  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  15315.050  &  1.176  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15318.010  &  1.184  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15318.976  &  1.184  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15319.916  &  1.181  &  ---  &  14  &   K  \\
HD 151288  & 82003  &  15320.961  &  1.219  &  ---  &  26  &   K  \\
HD 151288  & 82003  &  15321.900  &  1.234  &  ---  &  25  &   K  \\
HD 151288  & 82003  &  15342.905  &  1.130  &  ---  &  23  &   K  \\
HD 151288  & 82003  &  15342.907  &  1.135  &  ---  &  23  &   K  \\
HD 151329  & 82059  &  13398.157  &  0.155  &  -5.034  &  72  &   K  \\
HD 151329  & 82059  &  13399.146  &  0.155  &  -5.034  &  73  &   K  \\
HD 151329  & 82059  &  13401.159  &  0.155  &  -5.030  &  72  &   K  \\
HD 151329  & 82059  &  13842.134  &  0.159  &  -5.007  &  35  &   K  \\
HD 151329  & 82059  &  13842.135  &  0.160  &  -5.004  &  35  &   K  \\
HD 151504  & 82265  &  13546.847  &  0.173  &  -4.966  &  37  &   K  \\
HD 151504  & 82265  &  13547.786  &  0.174  &  -4.963  &  45  &   K  \\
HD 151504  & 82265  &  13548.970  &  0.174  &  -4.964  &  37  &   K  \\
HD 151504  & 82265  &  13549.819  &  0.173  &  -4.969  &  37  &   K  \\
HD 151504  & 82265  &  13550.899  &  0.172  &  -4.970  &  37  &   K  \\
HD 151504  & 82265  &  13551.905  &  0.174  &  -4.963  &  37  &   K  \\
HD 151504  & 82265  &  13570.803  &  0.173  &  -4.966  &  36  &   K  \\
HD 151504  & 82265  &  14247.913  &  0.173  &  -4.968  &  43  &   K  \\
HD 151504  & 82265  &  14248.879  &  0.172  &  -4.970  &  42  &   K  \\
HD 151504  & 82265  &  14249.987  &  0.173  &  -4.965  &  45  &   K  \\
HD 151504  & 82265  &  14251.026  &  0.173  &  -4.967  &  61  &   K  \\
HD 151504  & 82265  &  14633.877  &  0.174  &  -4.963  &  49  &   K  \\
HD 151504  & 82265  &  14634.884  &  0.174  &  -4.962  &  50  &   K  \\
HD 151504  & 82265  &  14635.895  &  0.174  &  -4.964  &  48  &   K  \\
HD 151504  & 82265  &  14636.892  &  0.174  &  -4.960  &  49  &   K  \\
HD 151504  & 82265  &  14637.899  &  0.173  &  -4.966  &  49  &   K  \\
HD 151504  & 82265  &  14637.908  &  0.174  &  -4.962  &  55  &   K  \\
HD 151504  & 82265  &  14638.893  &  0.174  &  -4.961  &  49  &   K  \\
HD 151504  & 82265  &  14639.929  &  0.179  &  -4.942  &  48  &   K  \\
HD 151504  & 82265  &  14640.918  &  0.175  &  -4.958  &  49  &   K  \\
HD 151504  & 82265  &  14641.917  &  0.175  &  -4.959  &  48  &   K  \\
HD 151504  & 82265  &  14674.817  &  0.174  &  -4.962  &  48  &   K  \\
HD 151504  & 82265  &  14689.836  &  0.174  &  -4.964  &  49  &   K  \\
HD 151522  & 81946  &  14257.818  &  0.272  &  -4.619  &  49  &   K  \\
HD 151522  & 81946  &  14310.871  &  0.285  &  -4.590  &  35  &   K  \\
HD 151522  & 81946  &  14345.813  &  0.281  &  -4.599  &  32  &   K  \\
HD 151522  & 81946  &  14397.725  &  0.274  &  -4.615  &  34  &   K  \\
HD 151522  & 81946  &  14493.180  &  0.285  &  -4.591  &  53  &   K  \\
HD 151522  & 81946  &  14548.047  &  0.267  &  -4.630  &  54  &   K  \\
HD 151522  & 81946  &  14927.950  &  0.279  &  -4.603  &  35  &   K  \\
HD 151522  & 81946  &  15257.130  &  0.295  &  -4.568  &  48  &   K  \\
HD 151522  & 81946  &  15321.921  &  0.317  &  -4.526  &  37  &   K  \\
HD 151522  & 81946  &  15399.940  &  0.288  &  -4.584  &  35  &   K  \\
HD 151541  & 81813  &  13238.824  &  0.163  &  -5.009  &  67  &   K  \\
HD 151541  & 81813  &  13430.108  &  0.163  &  -5.010  &  62  &   K  \\
HD 151541  & 81813  &  13430.111  &  0.162  &  -5.015  &  62  &   K  \\
HD 151541  & 81813  &  13547.896  &  0.163  &  -5.010  &  64  &   K  \\
HD 151541  & 81813  &  13547.898  &  0.163  &  -5.009  &  65  &   K  \\
HD 151541  & 81813  &  13604.818  &  0.164  &  -5.005  &  62  &   K  \\
HD 151541  & 81813  &  13604.821  &  0.163  &  -5.007  &  62  &   K  \\
HD 151541  & 81813  &  13926.001  &  0.163  &  -5.011  &  60  &   K  \\
HD 151541  & 81813  &  13926.004  &  0.163  &  -5.008  &  59  &   K  \\
HD 151541  & 81813  &  13926.861  &  0.163  &  -5.011  &  63  &   K  \\
HD 151541  & 81813  &  13926.864  &  0.162  &  -5.014  &  63  &   K  \\
HD 151541  & 81813  &  13927.833  &  0.163  &  -5.007  &  65  &   K  \\
HD 151541  & 81813  &  13927.835  &  0.163  &  -5.009  &  65  &   K  \\
HD 151541  & 81813  &  14248.018  &  0.162  &  -5.013  &  58  &   K  \\
HD 151541  & 81813  &  14248.986  &  0.162  &  -5.014  &  58  &   K  \\
HD 151541  & 81813  &  14249.940  &  0.163  &  -5.008  &  62  &   K  \\
HD 151541  & 81813  &  14252.026  &  0.164  &  -5.007  &  50  &   K  \\
HD 151541  & 81813  &  14252.028  &  0.163  &  -5.009  &  50  &   K  \\
HD 151541  & 81813  &  14255.917  &  0.164  &  -5.006  &  54  &   K  \\
HD 151541  & 81813  &  14255.918  &  0.164  &  -5.007  &  54  &   K  \\
HD 151541  & 81813  &  14277.846  &  0.163  &  -5.009  &  58  &   K  \\
HD 151541  & 81813  &  14278.891  &  0.162  &  -5.014  &  56  &   K  \\
HD 151541  & 81813  &  14279.927  &  0.162  &  -5.013  &  57  &   K  \\
HD 151541  & 81813  &  14285.885  &  0.162  &  -5.016  &  55  &   K  \\
HD 151541  & 81813  &  14294.889  &  0.163  &  -5.009  &  59  &   K  \\
HD 151541  & 81813  &  14633.966  &  0.162  &  -5.015  &  46  &   K  \\
HD 151541  & 81813  &  14634.906  &  0.163  &  -5.011  &  47  &   K  \\
HD 151541  & 81813  &  14635.949  &  0.163  &  -5.012  &  46  &   K  \\
HD 151541  & 81813  &  14636.918  &  0.163  &  -5.012  &  48  &   K  \\
HD 151541  & 81813  &  14637.942  &  0.164  &  -5.006  &  46  &   K  \\
HD 151541  & 81813  &  14638.819  &  0.163  &  -5.009  &  45  &   K  \\
HD 151541  & 81813  &  14638.983  &  0.164  &  -5.006  &  51  &   K  \\
HD 151541  & 81813  &  14640.002  &  0.163  &  -5.009  &  41  &   K  \\
HD 151541  & 81813  &  14640.805  &  0.163  &  -5.011  &  45  &   K  \\
HD 151541  & 81813  &  14641.858  &  0.162  &  -5.014  &  46  &   K  \\
HD 151541  & 81813  &  14688.888  &  0.163  &  -5.012  &  43  &   K  \\
HD 151541  & 81813  &  14689.912  &  0.162  &  -5.015  &  44  &   K  \\
HD 151541  & 81813  &  14928.137  &  0.163  &  -5.008  &  45  &   K  \\
HD 151541  & 81813  &  15284.997  &  0.161  &  -5.019  &  46  &   K  \\
HD 151541  & 81813  &  15379.863  &  0.161  &  -5.019  &  41  &   K  \\
HD 151541  & 81813  &  15379.865  &  0.160  &  -5.024  &  41  &   K  \\
HD 151627  & 82241  &  13841.990  &  0.145  &  -5.129  &  55  &   K  \\
HD 151655  & 82289  &  13210.819  &  0.165  &  -5.003  &  20  &   L  \\
HD 151655  & 82289  &  13502.960  &  0.192  &  -4.888  &  18  &   L  \\
HD 151655  & 82289  &  13502.985  &  0.161  &  -5.019  &  18  &   L  \\
HD 151655  & 82289  &  13518.940  &  0.172  &  -4.969  &  17  &   L  \\
HD 151655  & 82289  &  13518.963  &  0.188  &  -4.900  &  15  &   L  \\
HD 151655  & 82289  &  13518.984  &  0.253  &  -4.702  &  11  &   L  \\
HD 151655  & 82289  &  13599.710  &  0.178  &  -4.941  &  35  &   L  \\
HD 151655  & 82289  &  13629.634  &  0.178  &  -4.943  &  25  &   L  \\
HD 151655  & 82289  &  13637.659  &  0.200  &  -4.858  &  23  &   L  \\
HD 151655  & 82289  &  13894.838  &  0.197  &  -4.868  &  36  &   L  \\
HD 151655  & 82289  &  13894.852  &  0.196  &  -4.871  &  28  &   L  \\
HD 151655  & 82289  &  13921.779  &  0.199  &  -4.861  &  42  &   L  \\
HD 151655  & 82289  &  13959.733  &  0.197  &  -4.869  &  45  &   L  \\
HD 151655  & 82289  &  13959.744  &  0.195  &  -4.876  &  41  &   L  \\
HD 151655  & 82289  &  14254.796  &  0.182  &  -4.926  &  39  &   L  \\
HD 151655  & 82289  &  14649.826  &  0.152  &  -5.068  &  34  &   L  \\
HD 151655  & 82289  &  14661.730  &  0.169  &  -4.982  &  35  &   L  \\
HD 151852  & 82320  &  14311.938  &  0.208  &  -4.826  &  32  &   K  \\
HD 151852  & 82320  &  14339.744  &  0.219  &  -4.790  &  40  &   K  \\
HD 151852  & 82320  &  14399.706  &  0.208  &  -4.827  &  30  &   K  \\
HD 151852  & 82320  &  14930.021  &  0.231  &  -4.756  &  38  &   K  \\
HD 151852  & 82320  &  15231.163  &  0.235  &  -4.746  &  37  &   K  \\
HD 151852  & 82320  &  15232.161  &  0.232  &  -4.753  &  38  &   K  \\
HD 151852  & 82320  &  15257.120  &  0.242  &  -4.725  &  47  &   K  \\
HD 151852  & 82320  &  15312.918  &  0.227  &  -4.767  &  38  &   K  \\
HD 151877  & 82267  &  13430.101  &  0.224  &  -4.818  &  63  &   K  \\
HD 151877  & 82267  &  13838.086  &  0.231  &  -4.800  &  58  &   K  \\
HD 151877  & 82267  &  14546.103  &  0.203  &  -4.879  &  59  &   K  \\
HD 151995  & 82389  &  13430.046  &  0.276  &  ---  &  38  &   K  \\
HD 152125  & 82268  &  13570.827  &  0.179  &  -4.911  &  40  &   K  \\
HD 152125  & 82268  &  13575.868  &  0.181  &  -4.899  &  37  &   K  \\
HD 152125  & 82268  &  13576.783  &  0.180  &  -4.905  &  39  &   K  \\
HD 152125  & 82268  &  14247.900  &  0.179  &  -4.908  &  48  &   K  \\
HD 152125  & 82268  &  14249.845  &  0.179  &  -4.910  &  49  &   K  \\
HD 152125  & 82268  &  14249.861  &  0.178  &  -4.914  &  61  &   K  \\
HD 152125  & 82268  &  14250.980  &  0.179  &  -4.911  &  48  &   K  \\
HD 152391  & 48113  &  15257.145  &  0.333  &  -4.538  &  51  &   K  \\
HD 152391  & 82588  &  13107.985  &  0.476  &  -4.345  &  33  &   L  \\
HD 152391  & 82588  &  13568.743  &  0.473  &  -4.349  &  35  &   L  \\
HD 152446  & 82568  &  12426.854  &  0.158  &  ---  &  65  &   L  \\
HD 152446  & 82568  &  12457.708  &  0.216  &  ---  &  38  &   L  \\
HD 152446  & 82568  &  12457.730  &  0.219  &  ---  &  36  &   L  \\
HD 152446  & 82568  &  12457.754  &  0.218  &  ---  &  38  &   L  \\
HD 152446  & 82568  &  12457.777  &  0.203  &  ---  &  36  &   L  \\
HD 152446  & 82568  &  12457.800  &  0.236  &  ---  &  33  &   L  \\
HD 152446  & 82568  &  12812.812  &  0.167  &  ---  &  57  &   L  \\
HD 152446  & 82568  &  12812.824  &  0.163  &  ---  &  58  &   L  \\
HD 152446  & 82568  &  12893.679  &  0.165  &  ---  &  53  &   L  \\
HD 152446  & 82568  &  13107.970  &  0.172  &  ---  &  58  &   L  \\
HD 152446  & 82568  &  13516.879  &  0.159  &  ---  &  58  &   L  \\
HD 152446  & 82568  &  13964.747  &  0.181  &  ---  &  20  &   L  \\
HD 152446  & 82568  &  13964.768  &  0.178  &  ---  &  18  &   L  \\
HD 152446  & 82568  &  13964.788  &  0.189  &  ---  &  16  &   L  \\
HD 152446  & 82568  &  14373.629  &  0.155  &  ---  &  44  &   L  \\
HD 152446  & 82568  &  14722.687  &  0.147  &  ---  &  45  &   L  \\
HD 152446  & 82568  &  14722.690  &  0.150  &  ---  &  44  &   L  \\
HD 152555  & 82688  &  13239.758  &  0.382  &  -4.313  &  91  &   K  \\
HD 152555  & 82688  &  13480.080  &  0.386  &  -4.306  &  83  &   K  \\
HD 152555  & 82688  &  14719.759  &  0.410  &  -4.272  &  60  &   K  \\
HD 152555  & 82688  &  15014.828  &  0.399  &  -4.287  &  29  &   K  \\
HD 152555  & 82688  &  15232.155  &  0.418  &  -4.261  &  27  &   K  \\
HD 152581  & 82651  &  14257.782  &  0.146  &  ---  &  40  &   K  \\
HD 152581  & 82651  &  14339.745  &  0.146  &  ---  &  34  &   K  \\
HD 152581  & 82651  &  14399.712  &  0.146  &  ---  &  25  &   K  \\
HD 152581  & 82651  &  14674.814  &  0.145  &  ---  &  33  &   K  \\
HD 152581  & 82651  &  14963.849  &  0.146  &  ---  &  29  &   K  \\
HD 152581  & 82651  &  14983.798  &  0.146  &  ---  &  28  &   K  \\
HD 152581  & 82651  &  15015.931  &  0.146  &  ---  &  41  &   K  \\
HD 152581  & 82651  &  15043.851  &  0.145  &  ---  &  32  &   K  \\
HD 152581  & 82651  &  15111.706  &  0.146  &  ---  &  32  &   K  \\
HD 152581  & 82651  &  15320.028  &  0.144  &  ---  &  33  &   K  \\
HD 152581  & 82651  &  15342.814  &  0.146  &  ---  &  31  &   K  \\
HD 152581  & 82651  &  15373.771  &  0.147  &  ---  &  33  &   K  \\
HD 152581  & 82651  &  15405.807  &  0.146  &  ---  &  33  &   K  \\
HD 152615  & 82680  &  13428.157  &  0.202  &  -4.765  &  86  &   K  \\
HD 152615  & 82680  &  13550.897  &  0.198  &  -4.784  &  46  &   K  \\
HD 152733  & 82584  &  14257.821  &  0.136  &  ---  &  35  &   K  \\
HD 152733  & 82584  &  14310.873  &  0.134  &  ---  &  25  &   K  \\
HD 152733  & 82584  &  14345.815  &  0.135  &  ---  &  24  &   K  \\
HD 152733  & 82584  &  14399.688  &  0.134  &  ---  &  27  &   K  \\
HD 152733  & 82584  &  14674.870  &  0.135  &  ---  &  27  &   K  \\
HD 152733  & 82584  &  14957.135  &  0.137  &  ---  &  25  &   K  \\
HD 152733  & 82584  &  14964.081  &  0.134  &  ---  &  28  &   K  \\
HD 152733  & 82584  &  15014.938  &  0.134  &  ---  &  34  &   K  \\
HD 152733  & 82584  &  15312.029  &  0.134  &  ---  &  28  &   K  \\
HD 152733  & 82584  &  15403.917  &  0.137  &  ---  &  26  &   K  \\
HD 152781  & 82861  &  12794.827  &  0.109  &  ---  &  26  &   L  \\
HD 152781  & 82861  &  12794.850  &  0.108  &  ---  &  25  &   L  \\
HD 152781  & 82861  &  12794.872  &  0.116  &  ---  &  26  &   L  \\
HD 152781  & 82861  &  12794.893  &  0.117  &  ---  &  22  &   L  \\
HD 152781  & 82861  &  12895.637  &  0.152  &  ---  &  20  &   L  \\
HD 152781  & 82861  &  13482.967  &  0.084  &  ---  &  22  &   L  \\
HD 152781  & 82861  &  13568.750  &  0.112  &  ---  &  21  &   L  \\
HD 152781  & 82861  &  13895.824  &  0.119  &  ---  &  22  &   L  \\
HD 152781  & 82861  &  13953.679  &  0.103  &  ---  &  16  &   L  \\
HD 152781  & 82861  &  13955.676  &  0.109  &  ---  &  17  &   L  \\
HD 152781  & 82861  &  13957.683  &  0.109  &  ---  &  20  &   L  \\
HD 152781  & 82861  &  13988.671  &  0.144  &  ---  &  12  &   L  \\
HD 152781  & 82861  &  13989.691  &  0.121  &  ---  &  12  &   L  \\
HD 152781  & 82861  &  14311.725  &  0.108  &  ---  &  25  &   L  \\
HD 152781  & 82861  &  14548.050  &  0.140  &  ---  &  21  &   L  \\
HD 152781  & 82861  &  14578.943  &  0.100  &  ---  &  26  &   L  \\
HD 152781  & 82861  &  14599.915  &  0.145  &  ---  &  24  &   L  \\
HD 152781  & 82861  &  14599.940  &  0.132  &  ---  &  20  &   L  \\
HD 152781  & 82861  &  14613.883  &  0.205  &  ---  &  14  &   L  \\
HD 152781  & 82861  &  14640.818  &  0.114  &  ---  &  23  &   L  \\
HD 152781  & 82861  &  14649.835  &  0.109  &  ---  &  25  &   L  \\
HD 152781  & 82861  &  14650.801  &  0.118  &  ---  &  28  &   L  \\
HD 152781  & 82861  &  14723.676  &  0.183  &  ---  &  13  &   L  \\
HD 152781  & 82861  &  14723.683  &  0.142  &  ---  &  15  &   L  \\
HD 152781  & 82861  &  14724.677  &  0.133  &  ---  &  19  &   L  \\
HD 152781  & 82861  &  14724.686  &  0.192  &  ---  &  15  &   L  \\
HD 152781  & 82861  &  14725.695  &  0.263  &  ---  &  12  &   L  \\
HD 152792  & 82636  &  13430.129  &  0.147  &  -5.095  &  81  &   K  \\
HD 152792  & 82636  &  13934.879  &  0.147  &  -5.095  &  81  &   K  \\
HD 152792  & 82636  &  13934.889  &  0.147  &  -5.094  &  80  &   K  \\
HD 153226  & 82989  &  13179.911  &  0.179  &  ---  &  25  &   L  \\
HD 153226  & 82989  &  13179.923  &  0.139  &  ---  &  24  &   L  \\
HD 153226  & 82989  &  13179.946  &  0.170  &  ---  &  22  &   L  \\
HD 153226  & 82989  &  13224.742  &  0.153  &  ---  &  20  &   L  \\
HD 153226  & 82989  &  13224.766  &  0.118  &  ---  &  21  &   L  \\
HD 153226  & 82989  &  13255.709  &  0.145  &  ---  &  22  &   L  \\
HD 153226  & 82989  &  13255.730  &  0.149  &  ---  &  22  &   L  \\
HD 153226  & 82989  &  13473.009  &  0.146  &  ---  &  18  &   L  \\
HD 153226  & 82989  &  13473.025  &  0.142  &  ---  &  17  &   L  \\
HD 153226  & 82989  &  13487.940  &  0.115  &  ---  &  55  &   L  \\
HD 153226  & 82989  &  13487.966  &  0.121  &  ---  &  44  &   L  \\
HD 153226  & 82989  &  13517.913  &  0.149  &  ---  &  23  &   L  \\
HD 153226  & 82989  &  13517.933  &  0.101  &  ---  &  22  &   L  \\
HD 153226  & 82989  &  13576.777  &  0.140  &  ---  &  24  &   L  \\
HD 153226  & 82989  &  13576.800  &  0.135  &  ---  &  24  &   L  \\
HD 153226  & 82989  &  13619.648  &  0.124  &  ---  &  24  &   L  \\
HD 153226  & 82989  &  13619.664  &  0.119  &  ---  &  21  &   L  \\
HD 153226  & 82989  &  13644.628  &  0.160  &  ---  &  20  &   L  \\
HD 153226  & 82989  &  13644.651  &  0.120  &  ---  &  22  &   L  \\
HD 153226  & 82989  &  13898.791  &  0.124  &  ---  &  18  &   L  \\
HD 153226  & 82989  &  13898.813  &  0.162  &  ---  &  17  &   L  \\
HD 153226  & 82989  &  13898.834  &  0.159  &  ---  &  16  &   L  \\
HD 153226  & 82989  &  13901.800  &  0.137  &  ---  &  18  &   L  \\
HD 153226  & 82989  &  13901.820  &  0.133  &  ---  &  17  &   L  \\
HD 153226  & 82989  &  13921.738  &  0.117  &  ---  &  46  &   L  \\
HD 153226  & 82989  &  13921.793  &  0.122  &  ---  &  43  &   L  \\
HD 153226  & 82989  &  14137.054  &  0.126  &  ---  &  37  &   L  \\
HD 153226  & 82989  &  14254.805  &  0.112  &  ---  &  34  &   L  \\
HD 153226  & 82989  &  14616.828  &  0.222  &  ---  &  26  &   L  \\
HD 153226  & 82989  &  14616.851  &  0.144  &  ---  &  25  &   L  \\
HD 153376  & 83083  &  13189.841  &  0.190  &  -4.835  &  21  &   L  \\
HD 153376  & 83083  &  13189.864  &  0.166  &  -4.957  &  23  &   L  \\
HD 153376  & 83083  &  13190.795  &  0.160  &  -4.994  &  23  &   L  \\
HD 153376  & 83083  &  13190.817  &  0.157  &  -5.010  &  25  &   L  \\
HD 153376  & 83083  &  13191.746  &  0.160  &  -4.991  &  27  &   L  \\
HD 153376  & 83083  &  13191.770  &  0.151  &  -5.054  &  24  &   L  \\
HD 153376  & 83083  &  13211.753  &  0.149  &  -5.068  &  49  &   L  \\
HD 153376  & 83083  &  13516.889  &  0.144  &  -5.106  &  49  &   L  \\
HD 153376  & 83083  &  13599.725  &  0.150  &  -5.056  &  43  &   L  \\
HD 153378  & 83146  &  13546.845  &  0.161  &  -4.987  &  45  &   K  \\
HD 153378  & 83146  &  13547.776  &  0.163  &  -4.979  &  52  &   K  \\
HD 153378  & 83146  &  13548.971  &  0.163  &  -4.979  &  44  &   K  \\
HD 153378  & 83146  &  13549.904  &  0.162  &  -4.982  &  44  &   K  \\
HD 153378  & 83146  &  13550.896  &  0.163  &  -4.979  &  44  &   K  \\
HD 153378  & 83146  &  13551.907  &  0.163  &  -4.974  &  44  &   K  \\
HD 153378  & 83146  &  13570.918  &  0.163  &  -4.975  &  43  &   K  \\
HD 153378  & 83146  &  14667.904  &  0.164  &  -4.972  &  73  &   K  \\
HD 153378  & 83146  &  14689.886  &  0.163  &  -4.978  &  55  &   K  \\
HD 153458  & 83181  &  13239.764  &  0.274  &  -4.550  &  85  &   K  \\
HD 153458  & 83181  &  13431.080  &  0.289  &  -4.514  &  48  &   K  \\
HD 153458  & 83181  &  13934.826  &  0.267  &  -4.567  &  35  &   K  \\
HD 153525  & 83006  &  13429.164  &  0.529  &  ---  &  32  &   K  \\
HD 153525  & 83006  &  13934.887  &  0.536  &  ---  &  49  &   K  \\
HD 153525  & 83006  &  14667.910  &  0.537  &  ---  &  44  &   K  \\
HD 153525  & 83006  &  14673.907  &  0.551  &  ---  &  46  &   K  \\
HD 153525  & 83006  &  15314.880  &  0.503  &  ---  &  26  &   K  \\
HD 153557  & 83020  &  13429.160  &  0.579  &  ---  &  45  &   K  \\
HD 153557  & 83020  &  13842.072  &  0.576  &  ---  &  47  &   K  \\
HD 153557  & 83020  &  15290.075  &  0.537  &  ---  &  37  &   K  \\
HD 153627  & 83204  &  12429.807  &  0.158  &  -4.971  &  49  &   L  \\
HD 153627  & 83204  &  12493.700  &  0.191  &  -4.789  &  57  &   L  \\
HD 153627  & 83204  &  12894.649  &  0.170  &  -4.894  &  53  &   L  \\
HD 153627  & 83204  &  13250.723  &  0.172  &  -4.883  &  46  &   L  \\
HD 153627  & 83204  &  13516.899  &  0.166  &  -4.920  &  45  &   L  \\
HD 153627  & 83204  &  13956.669  &  0.172  &  -4.885  &  40  &   L  \\
HD 154088  & 83541  &  13238.754  &  0.155  &  -5.067  &  66  &   K  \\
HD 154088  & 83541  &  13431.161  &  0.149  &  -5.096  &  59  &   K  \\
HD 154088  & 83541  &  13431.163  &  0.150  &  -5.095  &  59  &   K  \\
HD 154088  & 83541  &  13431.165  &  0.150  &  -5.092  &  58  &   K  \\
HD 154088  & 83541  &  13546.840  &  0.152  &  -5.084  &  61  &   K  \\
HD 154088  & 83541  &  13546.842  &  0.151  &  -5.087  &  61  &   K  \\
HD 154088  & 83541  &  13546.843  &  0.151  &  -5.087  &  61  &   K  \\
HD 154088  & 83541  &  13547.796  &  0.151  &  -5.087  &  73  &   K  \\
HD 154088  & 83541  &  13547.798  &  0.151  &  -5.088  &  72  &   K  \\
HD 154088  & 83541  &  13547.800  &  0.151  &  -5.087  &  74  &   K  \\
HD 154088  & 83541  &  13548.828  &  0.152  &  -5.085  &  50  &   K  \\
HD 154088  & 83541  &  13548.829  &  0.152  &  -5.081  &  50  &   K  \\
HD 154088  & 83541  &  13548.831  &  0.152  &  -5.083  &  50  &   K  \\
HD 154088  & 83541  &  13548.833  &  0.152  &  -5.081  &  51  &   K  \\
HD 154088  & 83541  &  13548.834  &  0.152  &  -5.085  &  51  &   K  \\
HD 154088  & 83541  &  13548.977  &  0.151  &  -5.086  &  60  &   K  \\
HD 154088  & 83541  &  13548.978  &  0.151  &  -5.086  &  59  &   K  \\
HD 154088  & 83541  &  13548.979  &  0.152  &  -5.085  &  58  &   K  \\
HD 154088  & 83541  &  13549.919  &  0.151  &  -5.087  &  60  &   K  \\
HD 154088  & 83541  &  13549.920  &  0.151  &  -5.087  &  60  &   K  \\
HD 154088  & 83541  &  13549.921  &  0.151  &  -5.086  &  60  &   K  \\
HD 154088  & 83541  &  13550.956  &  0.151  &  -5.089  &  58  &   K  \\
HD 154088  & 83541  &  13550.957  &  0.151  &  -5.089  &  58  &   K  \\
HD 154088  & 83541  &  13550.958  &  0.151  &  -5.086  &  58  &   K  \\
HD 154088  & 83541  &  13551.901  &  0.151  &  -5.086  &  62  &   K  \\
HD 154088  & 83541  &  13551.902  &  0.151  &  -5.088  &  61  &   K  \\
HD 154088  & 83541  &  13551.904  &  0.151  &  -5.089  &  61  &   K  \\
HD 154088  & 83541  &  13570.807  &  0.152  &  -5.084  &  60  &   K  \\
HD 154088  & 83541  &  13570.808  &  0.151  &  -5.086  &  60  &   K  \\
HD 154088  & 83541  &  13570.810  &  0.152  &  -5.084  &  60  &   K  \\
HD 154088  & 83541  &  13575.824  &  0.152  &  -5.083  &  56  &   K  \\
HD 154088  & 83541  &  13575.827  &  0.151  &  -5.087  &  56  &   K  \\
HD 154088  & 83541  &  13576.868  &  0.148  &  -5.101  &  56  &   K  \\
HD 154088  & 83541  &  13576.870  &  0.149  &  -5.095  &  58  &   K  \\
HD 154088  & 83541  &  13576.874  &  0.150  &  -5.093  &  61  &   K  \\
HD 154088  & 83541  &  13576.879  &  0.151  &  -5.089  &  61  &   K  \\
HD 154088  & 83541  &  13926.898  &  0.150  &  -5.091  &  61  &   K  \\
HD 154088  & 83541  &  13926.900  &  0.151  &  -5.088  &  59  &   K  \\
HD 154088  & 83541  &  13960.827  &  0.151  &  -5.089  &  60  &   K  \\
HD 154088  & 83541  &  13960.829  &  0.150  &  -5.091  &  60  &   K  \\
HD 154088  & 83541  &  13960.830  &  0.151  &  -5.090  &  62  &   K  \\
HD 154088  & 83541  &  13961.728  &  0.151  &  -5.087  &  63  &   K  \\
HD 154088  & 83541  &  13961.729  &  0.151  &  -5.087  &  62  &   K  \\
HD 154088  & 83541  &  13961.730  &  0.150  &  -5.095  &  62  &   K  \\
HD 154088  & 83541  &  13962.729  &  0.150  &  -5.092  &  61  &   K  \\
HD 154088  & 83541  &  13962.730  &  0.150  &  -5.091  &  61  &   K  \\
HD 154088  & 83541  &  13962.731  &  0.150  &  -5.092  &  61  &   K  \\
HD 154088  & 83541  &  13981.749  &  0.150  &  -5.092  &  61  &   K  \\
HD 154088  & 83541  &  13981.750  &  0.150  &  -5.093  &  62  &   K  \\
HD 154088  & 83541  &  13981.751  &  0.150  &  -5.093  &  61  &   K  \\
HD 154088  & 83541  &  13982.719  &  0.150  &  -5.091  &  61  &   K  \\
HD 154088  & 83541  &  13982.721  &  0.151  &  -5.090  &  62  &   K  \\
HD 154088  & 83541  &  13982.722  &  0.150  &  -5.092  &  62  &   K  \\
HD 154088  & 83541  &  13983.721  &  0.150  &  -5.094  &  62  &   K  \\
HD 154088  & 83541  &  13983.722  &  0.151  &  -5.090  &  61  &   K  \\
HD 154088  & 83541  &  13983.723  &  0.150  &  -5.095  &  55  &   K  \\
HD 154088  & 83541  &  13984.723  &  0.150  &  -5.092  &  55  &   K  \\
HD 154088  & 83541  &  13984.724  &  0.150  &  -5.094  &  54  &   K  \\
HD 154088  & 83541  &  13984.726  &  0.149  &  -5.096  &  53  &   K  \\
HD 154088  & 83541  &  14246.990  &  0.150  &  -5.095  &  55  &   K  \\
HD 154088  & 83541  &  14246.991  &  0.150  &  -5.091  &  49  &   K  \\
HD 154088  & 83541  &  14247.973  &  0.150  &  -5.094  &  49  &   K  \\
HD 154088  & 83541  &  14248.924  &  0.151  &  -5.087  &  55  &   K  \\
HD 154088  & 83541  &  14251.950  &  0.149  &  -5.097  &  50  &   K  \\
HD 154088  & 83541  &  14255.971  &  0.151  &  -5.089  &  34  &   K  \\
HD 154088  & 83541  &  14255.972  &  0.149  &  -5.099  &  48  &   K  \\
HD 154088  & 83541  &  14277.888  &  0.151  &  -5.086  &  55  &   K  \\
HD 154088  & 83541  &  14278.941  &  0.150  &  -5.093  &  57  &   K  \\
HD 154088  & 83541  &  14279.973  &  0.151  &  -5.090  &  56  &   K  \\
HD 154088  & 83541  &  14285.959  &  0.151  &  -5.089  &  56  &   K  \\
HD 154088  & 83541  &  14294.854  &  0.151  &  -5.088  &  57  &   K  \\
HD 154088  & 83541  &  14304.818  &  0.149  &  -5.097  &  54  &   K  \\
HD 154088  & 83541  &  14304.819  &  0.150  &  -5.094  &  56  &   K  \\
HD 154088  & 83541  &  14305.829  &  0.150  &  -5.092  &  57  &   K  \\
HD 154088  & 83541  &  14305.830  &  0.149  &  -5.096  &  53  &   K  \\
HD 154088  & 83541  &  14306.825  &  0.150  &  -5.092  &  53  &   K  \\
HD 154088  & 83541  &  14307.860  &  0.150  &  -5.092  &  55  &   K  \\
HD 154088  & 83541  &  14307.861  &  0.151  &  -5.090  &  56  &   K  \\
HD 154088  & 83541  &  14308.844  &  0.151  &  -5.086  &  56  &   K  \\
HD 154088  & 83541  &  14308.845  &  0.151  &  -5.086  &  55  &   K  \\
HD 154088  & 83541  &  14309.830  &  0.151  &  -5.090  &  55  &   K  \\
HD 154088  & 83541  &  14309.831  &  0.151  &  -5.089  &  56  &   K  \\
HD 154088  & 83541  &  14310.824  &  0.151  &  -5.087  &  56  &   K  \\
HD 154088  & 83541  &  14310.825  &  0.152  &  -5.085  &  57  &   K  \\
HD 154088  & 83541  &  14311.817  &  0.151  &  -5.089  &  56  &   K  \\
HD 154088  & 83541  &  14311.818  &  0.151  &  -5.087  &  57  &   K  \\
HD 154088  & 83541  &  14312.814  &  0.151  &  -5.087  &  52  &   K  \\
HD 154088  & 83541  &  14312.815  &  0.151  &  -5.086  &  52  &   K  \\
HD 154088  & 83541  &  14313.793  &  0.150  &  -5.093  &  57  &   K  \\
HD 154088  & 83541  &  14313.794  &  0.150  &  -5.092  &  61  &   K  \\
HD 154088  & 83541  &  14314.847  &  0.150  &  -5.092  &  58  &   K  \\
HD 154088  & 83541  &  14314.848  &  0.149  &  -5.098  &  55  &   K  \\
HD 154088  & 83541  &  14335.722  &  0.150  &  -5.095  &  57  &   K  \\
HD 154088  & 83541  &  14343.720  &  0.150  &  -5.095  &  42  &   K  \\
HD 154088  & 83541  &  14343.721  &  0.151  &  -5.088  &  43  &   K  \\
HD 154088  & 83541  &  14545.126  &  0.150  &  -5.094  &  50  &   K  \\
HD 154088  & 83541  &  14547.129  &  0.150  &  -5.093  &  49  &   K  \\
HD 154088  & 83541  &  14639.931  &  0.146  &  -5.112  &  49  &   K  \\
HD 154088  & 83541  &  14641.919  &  0.144  &  -5.124  &  45  &   K  \\
HD 154088  & 83541  &  14671.871  &  0.151  &  -5.088  &  45  &   K  \\
HD 154088  & 83541  &  14671.873  &  0.150  &  -5.093  &  43  &   K  \\
HD 154088  & 83541  &  14675.840  &  0.150  &  -5.094  &  42  &   K  \\
HD 154088  & 83541  &  14675.845  &  0.149  &  -5.099  &  43  &   K  \\
HD 154088  & 83541  &  14929.119  &  0.149  &  -5.096  &  43  &   K  \\
HD 154088  & 83541  &  14957.020  &  0.149  &  -5.096  &  42  &   K  \\
HD 154088  & 83541  &  14983.950  &  0.149  &  -5.096  &  43  &   K  \\
HD 154088  & 83541  &  14983.951  &  0.150  &  -5.092  &  41  &   K  \\
HD 154088  & 83541  &  14983.952  &  0.150  &  -5.094  &  45  &   K  \\
HD 154088  & 83541  &  14984.880  &  0.150  &  -5.093  &  45  &   K  \\
HD 154088  & 83541  &  14984.881  &  0.149  &  -5.096  &  46  &   K  \\
HD 154088  & 83541  &  14984.883  &  0.150  &  -5.091  &  42  &   K  \\
HD 154088  & 83541  &  14985.972  &  0.148  &  -5.102  &  42  &   K  \\
HD 154088  & 83541  &  14985.973  &  0.150  &  -5.094  &  42  &   K  \\
HD 154088  & 83541  &  14985.974  &  0.149  &  -5.096  &  44  &   K  \\
HD 154088  & 83541  &  14986.969  &  0.150  &  -5.092  &  44  &   K  \\
HD 154088  & 83541  &  14986.970  &  0.149  &  -5.098  &  44  &   K  \\
HD 154088  & 83541  &  14986.971  &  0.150  &  -5.092  &  44  &   K  \\
HD 154088  & 83541  &  14987.953  &  0.150  &  -5.092  &  43  &   K  \\
HD 154088  & 83541  &  14987.954  &  0.150  &  -5.094  &  43  &   K  \\
HD 154088  & 83541  &  14987.955  &  0.151  &  -5.086  &  41  &   K  \\
HD 154088  & 83541  &  14988.962  &  0.151  &  -5.087  &  41  &   K  \\
HD 154088  & 83541  &  14988.963  &  0.152  &  -5.084  &  39  &   K  \\
HD 154088  & 83541  &  14988.964  &  0.147  &  -5.109  &  31  &   K  \\
HD 154088  & 83541  &  15016.944  &  0.147  &  -5.107  &  31  &   K  \\
HD 154088  & 83541  &  15016.945  &  0.150  &  -5.094  &  31  &   K  \\
HD 154088  & 83541  &  15016.946  &  0.150  &  -5.095  &  35  &   K  \\
HD 154088  & 83541  &  15026.956  &  0.150  &  -5.092  &  35  &   K  \\
HD 154088  & 83541  &  15026.957  &  0.150  &  -5.095  &  37  &   K  \\
HD 154088  & 83541  &  15026.958  &  0.150  &  -5.093  &  44  &   K  \\
HD 154088  & 83541  &  15041.901  &  0.150  &  -5.091  &  44  &   K  \\
HD 154088  & 83541  &  15041.902  &  0.151  &  -5.087  &  44  &   K  \\
HD 154088  & 83541  &  15041.904  &  0.149  &  -5.099  &  41  &   K  \\
HD 154088  & 83541  &  15048.771  &  0.147  &  -5.106  &  38  &   K  \\
HD 154088  & 83541  &  15048.771  &  0.145  &  -5.117  &  37  &   K  \\
HD 154088  & 83541  &  15048.772  &  0.150  &  -5.092  &  44  &   K  \\
HD 154088  & 83541  &  15073.729  &  0.150  &  -5.092  &  44  &   K  \\
HD 154088  & 83541  &  15073.749  &  0.150  &  -5.095  &  44  &   K  \\
HD 154088  & 83541  &  15073.750  &  0.151  &  -5.090  &  46  &   K  \\
HD 154088  & 83541  &  15074.724  &  0.150  &  -5.095  &  44  &   K  \\
HD 154088  & 83541  &  15074.744  &  0.150  &  -5.095  &  45  &   K  \\
HD 154088  & 83541  &  15074.745  &  0.150  &  -5.092  &  46  &   K  \\
HD 154088  & 83541  &  15075.724  &  0.149  &  -5.096  &  46  &   K  \\
HD 154088  & 83541  &  15075.725  &  0.150  &  -5.095  &  46  &   K  \\
HD 154088  & 83541  &  15075.726  &  0.150  &  -5.095  &  43  &   K  \\
HD 154088  & 83541  &  15076.731  &  0.151  &  -5.090  &  44  &   K  \\
HD 154088  & 83541  &  15076.732  &  0.150  &  -5.094  &  45  &   K  \\
HD 154088  & 83541  &  15076.733  &  0.150  &  -5.094  &  41  &   K  \\
HD 154088  & 83541  &  15077.726  &  0.149  &  -5.095  &  41  &   K  \\
HD 154088  & 83541  &  15077.727  &  0.150  &  -5.091  &  43  &   K  \\
HD 154088  & 83541  &  15077.728  &  0.150  &  -5.092  &  45  &   K  \\
HD 154088  & 83541  &  15078.728  &  0.150  &  -5.094  &  45  &   K  \\
HD 154088  & 83541  &  15078.729  &  0.150  &  -5.092  &  46  &   K  \\
HD 154088  & 83541  &  15078.730  &  0.150  &  -5.092  &  44  &   K  \\
HD 154088  & 83541  &  15084.717  &  0.151  &  -5.090  &  44  &   K  \\
HD 154088  & 83541  &  15084.718  &  0.151  &  -5.089  &  44  &   K  \\
HD 154088  & 83541  &  15084.719  &  0.152  &  -5.084  &  40  &   K  \\
HD 154088  & 83541  &  15286.113  &  0.139  &  -5.149  &  41  &   K  \\
HD 154088  & 83541  &  15286.114  &  0.108  &  -5.377  &  39  &   K  \\
HD 154088  & 83541  &  15286.115  &  0.114  &  -5.322  &  39  &   K  \\
HD 154088  & 83541  &  15314.130  &  0.151  &  -5.087  &  44  &   K  \\
HD 154088  & 83541  &  15315.146  &  0.152  &  -5.085  &  44  &   K  \\
HD 154088  & 83541  &  15315.147  &  0.151  &  -5.086  &  44  &   K  \\
HD 154088  & 83541  &  15315.148  &  0.151  &  -5.090  &  44  &   K  \\
HD 154088  & 83541  &  15320.998  &  0.152  &  -5.085  &  43  &   K  \\
HD 154088  & 83541  &  15320.999  &  0.145  &  -5.120  &  34  &   K  \\
HD 154088  & 83541  &  15342.978  &  0.147  &  -5.109  &  34  &   K  \\
HD 154088  & 83541  &  15342.979  &  0.148  &  -5.104  &  34  &   K  \\
HD 154088  & 83541  &  15342.979  &  0.149  &  -5.097  &  45  &   K  \\
HD 154088  & 83541  &  15352.104  &  0.150  &  -5.095  &  45  &   K  \\
HD 154088  & 83541  &  15352.106  &  0.150  &  -5.095  &  44  &   K  \\
HD 154088  & 83541  &  15352.107  &  0.152  &  -5.084  &  42  &   K  \\
HD 154088  & 83541  &  15374.839  &  0.152  &  -5.084  &  42  &   K  \\
HD 154088  & 83541  &  15374.840  &  0.153  &  -5.080  &  45  &   K  \\
HD 154144  & 83458  &  13546.861  &  0.191  &  -4.812  &  47  &   K  \\
HD 154144  & 83458  &  13547.803  &  0.189  &  -4.821  &  62  &   K  \\
HD 154144  & 83458  &  13548.989  &  0.187  &  -4.830  &  47  &   K  \\
HD 154144  & 83458  &  13549.909  &  0.190  &  -4.816  &  46  &   K  \\
HD 154144  & 83458  &  13550.960  &  0.190  &  -4.815  &  46  &   K  \\
HD 154144  & 83458  &  13570.916  &  0.188  &  -4.826  &  46  &   K  \\
HD 154144  & 83458  &  13838.135  &  0.190  &  -4.813  &  47  &   K  \\
HD 154144  & 83458  &  13842.131  &  0.190  &  -4.816  &  43  &   K  \\
HD 154144  & 83458  &  13926.934  &  0.193  &  -4.800  &  45  &   K  \\
HD 154144  & 83458  &  13931.899  &  0.192  &  -4.807  &  46  &   K  \\
HD 154144  & 83458  &  13932.789  &  0.189  &  -4.818  &  46  &   K  \\
HD 154144  & 83458  &  13932.791  &  0.189  &  -4.821  &  74  &   K  \\
HD 154144  & 83458  &  13933.893  &  0.191  &  -4.812  &  47  &   K  \\
HD 154144  & 83458  &  13934.805  &  0.188  &  -4.825  &  46  &   K  \\
HD 154144  & 83458  &  13960.891  &  0.190  &  -4.815  &  43  &   K  \\
HD 154144  & 83458  &  13961.834  &  0.190  &  -4.816  &  47  &   K  \\
HD 154144  & 83458  &  13962.780  &  0.189  &  -4.820  &  47  &   K  \\
HD 154144  & 83458  &  13963.826  &  0.191  &  -4.813  &  47  &   K  \\
HD 154144  & 83458  &  13981.738  &  0.190  &  -4.814  &  46  &   K  \\
HD 154144  & 83458  &  13982.798  &  0.189  &  -4.821  &  47  &   K  \\
HD 154144  & 83458  &  13983.748  &  0.187  &  -4.828  &  47  &   K  \\
HD 154144  & 83458  &  13984.821  &  0.190  &  -4.815  &  45  &   K  \\
HD 154144  & 83458  &  14318.826  &  0.193  &  -4.803  &  101  &   K  \\
HD 154144  & 83458  &  14549.030  &  0.188  &  -4.826  &  61  &   K  \\
HD 154160  & 83435  &  12427.881  &  0.146  &  -5.111  &  27  &   L  \\
HD 154160  & 83435  &  12427.896  &  0.132  &  -5.197  &  26  &   L  \\
HD 154160  & 83435  &  12429.817  &  0.133  &  -5.190  &  43  &   L  \\
HD 154160  & 83435  &  12796.868  &  0.138  &  -5.155  &  32  &   L  \\
HD 154160  & 83435  &  12796.890  &  0.146  &  -5.109  &  30  &   L  \\
HD 154160  & 83435  &  12796.913  &  0.180  &  -4.959  &  30  &   L  \\
HD 154160  & 83435  &  12813.827  &  0.135  &  -5.173  &  46  &   L  \\
HD 154160  & 83435  &  12813.839  &  0.140  &  -5.147  &  45  &   L  \\
HD 154160  & 83435  &  12831.796  &  0.141  &  -5.140  &  66  &   L  \\
HD 154160  & 83435  &  12831.805  &  0.137  &  -5.161  &  59  &   L  \\
HD 154160  & 83435  &  12893.690  &  0.138  &  -5.155  &  53  &   L  \\
HD 154160  & 83435  &  13070.038  &  0.131  &  -5.199  &  22  &   L  \\
HD 154160  & 83435  &  13157.880  &  0.137  &  -5.161  &  55  &   L  \\
HD 154160  & 83435  &  13482.977  &  0.133  &  -5.191  &  51  &   L  \\
HD 154160  & 83435  &  13514.877  &  0.132  &  -5.195  &  45  &   L  \\
HD 154160  & 83435  &  13515.806  &  0.144  &  -5.122  &  38  &   L  \\
HD 154160  & 83435  &  13543.825  &  0.136  &  -5.170  &  43  &   L  \\
HD 154160  & 83435  &  13544.820  &  0.136  &  -5.169  &  54  &   L  \\
HD 154160  & 83435  &  13545.843  &  0.135  &  -5.174  &  49  &   L  \\
HD 154160  & 83435  &  13568.762  &  0.139  &  -5.151  &  57  &   L  \\
HD 154160  & 83435  &  13636.649  &  0.138  &  -5.157  &  53  &   L  \\
HD 154160  & 83435  &  13774.091  &  0.137  &  -5.165  &  73  &   L  \\
HD 154160  & 83435  &  13843.906  &  0.138  &  -5.158  &  38  &   L  \\
HD 154160  & 83435  &  13866.800  &  0.132  &  -5.196  &  65  &   L  \\
HD 154160  & 83435  &  13867.818  &  0.139  &  -5.149  &  59  &   L  \\
HD 154160  & 83435  &  13867.920  &  0.131  &  -5.202  &  61  &   L  \\
HD 154160  & 83435  &  13869.913  &  0.139  &  -5.148  &  58  &   L  \\
HD 154160  & 83435  &  13953.713  &  0.136  &  -5.171  &  48  &   L  \\
HD 154160  & 83435  &  13955.739  &  0.140  &  -5.144  &  53  &   L  \\
HD 154160  & 83435  &  13957.702  &  0.132  &  -5.194  &  55  &   L  \\
HD 154160  & 83435  &  13987.701  &  0.143  &  -5.130  &  57  &   L  \\
HD 154160  & 83435  &  13988.699  &  0.134  &  -5.183  &  49  &   L  \\
HD 154160  & 83435  &  13989.736  &  0.145  &  -5.116  &  44  &   L  \\
HD 154160  & 83435  &  14311.736  &  0.133  &  -5.190  &  44  &   L  \\
HD 154160  & 83435  &  14640.826  &  0.134  &  -5.183  &  58  &   L  \\
HD 154160  & 83435  &  14649.850  &  0.140  &  -5.143  &  59  &   L  \\
HD 154160  & 83435  &  14650.812  &  0.144  &  -5.125  &  62  &   L  \\
HD 154160  & 83435  &  14722.695  &  0.125  &  -5.243  &  36  &   L  \\
HD 154160  & 83435  &  14722.700  &  0.120  &  -5.283  &  36  &   L  \\
HD 154160  & 83435  &  14723.700  &  0.131  &  -5.199  &  43  &   L  \\
HD 154160  & 83435  &  14723.707  &  0.135  &  -5.172  &  40  &   L  \\
HD 154325  & 83398  &  13570.823  &  0.181  &  -4.886  &  44  &   K  \\
HD 154325  & 83398  &  13575.860  &  0.182  &  -4.883  &  41  &   K  \\
HD 154325  & 83398  &  13576.779  &  0.182  &  -4.880  &  42  &   K  \\
HD 154325  & 83398  &  14249.880  &  0.181  &  -4.884  &  65  &   K  \\
HD 154325  & 83398  &  14250.974  &  0.182  &  -4.882  &  51  &   K  \\
HD 154345  & 83389  &  13428.161  &  0.206  &  -4.835  &  72  &   K  \\
HD 154345  & 83389  &  13428.163  &  0.206  &  -4.834  &  71  &   K  \\
HD 154345  & 83389  &  13428.164  &  0.206  &  -4.834  &  71  &   K  \\
HD 154345  & 83389  &  13547.913  &  0.202  &  -4.849  &  70  &   K  \\
HD 154345  & 83389  &  13547.914  &  0.203  &  -4.845  &  70  &   K  \\
HD 154345  & 83389  &  13547.916  &  0.202  &  -4.849  &  70  &   K  \\
HD 154345  & 83389  &  13604.829  &  0.204  &  -4.840  &  68  &   K  \\
HD 154345  & 83389  &  13604.830  &  0.204  &  -4.842  &  67  &   K  \\
HD 154345  & 83389  &  13604.832  &  0.204  &  -4.842  &  67  &   K  \\
HD 154345  & 83389  &  13777.155  &  0.194  &  -4.876  &  71  &   K  \\
HD 154345  & 83389  &  13807.077  &  0.195  &  -4.872  &  72  &   K  \\
HD 154345  & 83389  &  13931.954  &  0.195  &  -4.872  &  69  &   K  \\
HD 154345  & 83389  &  13931.956  &  0.195  &  -4.874  &  68  &   K  \\
HD 154345  & 83389  &  13931.957  &  0.195  &  -4.873  &  68  &   K  \\
HD 154345  & 83389  &  13932.912  &  0.195  &  -4.871  &  72  &   K  \\
HD 154345  & 83389  &  13932.914  &  0.195  &  -4.871  &  71  &   K  \\
HD 154345  & 83389  &  13932.915  &  0.195  &  -4.873  &  71  &   K  \\
HD 154345  & 83389  &  14248.027  &  0.201  &  -4.850  &  65  &   K  \\
HD 154345  & 83389  &  14248.995  &  0.202  &  -4.848  &  65  &   K  \\
HD 154345  & 83389  &  14249.949  &  0.202  &  -4.849  &  68  &   K  \\
HD 154345  & 83389  &  14252.036  &  0.201  &  -4.850  &  57  &   K  \\
HD 154345  & 83389  &  14252.037  &  0.201  &  -4.850  &  56  &   K  \\
HD 154345  & 83389  &  14255.933  &  0.199  &  -4.857  &  58  &   K  \\
HD 154345  & 83389  &  14255.934  &  0.201  &  -4.853  &  58  &   K  \\
HD 154345  & 83389  &  14277.861  &  0.204  &  -4.841  &  66  &   K  \\
HD 154345  & 83389  &  14278.905  &  0.203  &  -4.843  &  65  &   K  \\
HD 154345  & 83389  &  14279.943  &  0.204  &  -4.840  &  65  &   K  \\
HD 154345  & 83389  &  14285.904  &  0.203  &  -4.843  &  62  &   K  \\
HD 154345  & 83389  &  14294.891  &  0.201  &  -4.853  &  64  &   K  \\
HD 154345  & 83389  &  14304.877  &  0.202  &  -4.847  &  66  &   K  \\
HD 154345  & 83389  &  14304.878  &  0.202  &  -4.847  &  66  &   K  \\
HD 154345  & 83389  &  14305.882  &  0.204  &  -4.842  &  66  &   K  \\
HD 154345  & 83389  &  14305.883  &  0.204  &  -4.842  &  66  &   K  \\
HD 154345  & 83389  &  14306.876  &  0.205  &  -4.836  &  67  &   K  \\
HD 154345  & 83389  &  14306.877  &  0.205  &  -4.838  &  68  &   K  \\
HD 154345  & 83389  &  14307.926  &  0.205  &  -4.838  &  63  &   K  \\
HD 154345  & 83389  &  14307.927  &  0.205  &  -4.837  &  63  &   K  \\
HD 154345  & 83389  &  14308.904  &  0.205  &  -4.836  &  64  &   K  \\
HD 154345  & 83389  &  14308.905  &  0.206  &  -4.835  &  64  &   K  \\
HD 154345  & 83389  &  14309.885  &  0.205  &  -4.836  &  63  &   K  \\
HD 154345  & 83389  &  14309.886  &  0.205  &  -4.836  &  63  &   K  \\
HD 154345  & 83389  &  14310.878  &  0.205  &  -4.839  &  65  &   K  \\
HD 154345  & 83389  &  14310.879  &  0.205  &  -4.839  &  66  &   K  \\
HD 154345  & 83389  &  14311.869  &  0.205  &  -4.837  &  65  &   K  \\
HD 154345  & 83389  &  14311.870  &  0.205  &  -4.838  &  65  &   K  \\
HD 154345  & 83389  &  14312.863  &  0.205  &  -4.839  &  65  &   K  \\
HD 154345  & 83389  &  14312.864  &  0.205  &  -4.838  &  65  &   K  \\
HD 154345  & 83389  &  14313.865  &  0.205  &  -4.837  &  66  &   K  \\
HD 154345  & 83389  &  14313.866  &  0.206  &  -4.835  &  66  &   K  \\
HD 154345  & 83389  &  14314.897  &  0.204  &  -4.839  &  64  &   K  \\
HD 154345  & 83389  &  14314.898  &  0.204  &  -4.840  &  64  &   K  \\
HD 154345  & 83389  &  14318.930  &  0.204  &  -4.841  &  82  &   K  \\
HD 154345  & 83389  &  14318.933  &  0.204  &  -4.842  &  92  &   K  \\
HD 154345  & 83389  &  14335.816  &  0.208  &  -4.826  &  66  &   K  \\
HD 154345  & 83389  &  14335.817  &  0.208  &  -4.828  &  65  &   K  \\
HD 154345  & 83389  &  14546.100  &  0.218  &  -4.795  &  67  &   K  \\
HD 154345  & 83389  &  14547.120  &  0.217  &  -4.797  &  67  &   K  \\
HD 154345  & 83389  &  14602.901  &  0.217  &  -4.799  &  54  &   K  \\
HD 154345  & 83389  &  14603.966  &  0.216  &  -4.802  &  53  &   K  \\
HD 154345  & 83389  &  14634.020  &  0.217  &  -4.799  &  50  &   K  \\
HD 154345  & 83389  &  14636.954  &  0.215  &  -4.804  &  53  &   K  \\
HD 154345  & 83389  &  14638.984  &  0.215  &  -4.804  &  57  &   K  \\
HD 154345  & 83389  &  14667.921  &  0.217  &  -4.798  &  64  &   K  \\
HD 154345  & 83389  &  14673.909  &  0.219  &  -4.793  &  65  &   K  \\
HD 154345  & 83389  &  14674.881  &  0.219  &  -4.793  &  37  &   K  \\
HD 154345  & 83389  &  14674.882  &  0.220  &  -4.789  &  37  &   K  \\
HD 154345  & 83389  &  14724.837  &  0.219  &  -4.794  &  46  &   K  \\
HD 154345  & 83389  &  14927.049  &  0.224  &  -4.778  &  51  &   K  \\
HD 154345  & 83389  &  14928.101  &  0.222  &  -4.784  &  51  &   K  \\
HD 154345  & 83389  &  14929.989  &  0.220  &  -4.790  &  51  &   K  \\
HD 154345  & 83389  &  14934.987  &  0.218  &  -4.797  &  18  &   K  \\
HD 154345  & 83389  &  14934.994  &  0.217  &  -4.800  &  17  &   K  \\
HD 154345  & 83389  &  14935.002  &  0.216  &  -4.803  &  35  &   K  \\
HD 154345  & 83389  &  14955.935  &  0.223  &  -4.781  &  51  &   K  \\
HD 154345  & 83389  &  14964.052  &  0.219  &  -4.794  &  52  &   K  \\
HD 154345  & 83389  &  14984.963  &  0.230  &  -4.761  &  52  &   K  \\
HD 154345  & 83389  &  14986.015  &  0.228  &  -4.766  &  46  &   K  \\
HD 154345  & 83389  &  14986.016  &  0.227  &  -4.769  &  45  &   K  \\
HD 154345  & 83389  &  14986.986  &  0.228  &  -4.766  &  51  &   K  \\
HD 154345  & 83389  &  15015.861  &  0.222  &  -4.784  &  51  &   K  \\
HD 154345  & 83389  &  15042.788  &  0.228  &  -4.766  &  54  &   K  \\
HD 154345  & 83389  &  15135.690  &  0.227  &  -4.769  &  46  &   K  \\
HD 154345  & 83389  &  15229.146  &  0.226  &  -4.772  &  49  &   K  \\
HD 154345  & 83389  &  15257.174  &  0.225  &  -4.776  &  51  &   K  \\
HD 154345  & 83389  &  15284.995  &  0.226  &  -4.772  &  49  &   K  \\
HD 154345  & 83389  &  15313.886  &  0.240  &  -4.732  &  49  &   K  \\
HD 154345  & 83389  &  15313.887  &  0.240  &  -4.733  &  49  &   K  \\
HD 154345  & 83389  &  15313.888  &  0.240  &  -4.734  &  49  &   K  \\
HD 154345  & 83389  &  15320.961  &  0.236  &  -4.743  &  51  &   K  \\
HD 154345  & 83389  &  15320.963  &  0.237  &  -4.741  &  51  &   K  \\
HD 154345  & 83389  &  15320.964  &  0.236  &  -4.743  &  51  &   K  \\
HD 154345  & 83389  &  15351.132  &  0.232  &  -4.754  &  48  &   K  \\
HD 154345  & 83389  &  15351.133  &  0.232  &  -4.753  &  47  &   K  \\
HD 154345  & 83389  &  15372.849  &  0.239  &  -4.735  &  52  &   K  \\
HD 154345  & 83389  &  15399.959  &  0.235  &  -4.746  &  47  &   K  \\
HD 154345  & 83389  &  12422.829  &  0.227  &  -4.748  &  29  &   L  \\
HD 154345  & 83389  &  12422.852  &  0.237  &  -4.721  &  28  &   L  \\
HD 154345  & 83389  &  12422.874  &  0.211  &  -4.798  &  26  &   L  \\
HD 154363  & 83591  &  13237.886  &  0.428  &  ---  &  31  &   K  \\
HD 154363  & 83591  &  13237.913  &  0.424  &  ---  &  19  &   K  \\
HD 154363  & 83591  &  13431.132  &  0.428  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13431.136  &  0.428  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13550.951  &  0.429  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13550.953  &  0.430  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13602.880  &  0.387  &  ---  &  36  &   K  \\
HD 154363  & 83591  &  13602.884  &  0.387  &  ---  &  35  &   K  \\
HD 154363  & 83591  &  13926.843  &  0.371  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13926.846  &  0.370  &  ---  &  41  &   K  \\
HD 154363  & 83591  &  13984.816  &  0.359  &  ---  &  40  &   K  \\
HD 154363  & 83591  &  13984.818  &  0.372  &  ---  &  39  &   K  \\
HD 154363  & 83591  &  14639.941  &  0.425  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14689.888  &  0.459  &  ---  &  29  &   K  \\
HD 154363  & 83591  &  14720.761  &  0.434  &  ---  &  25  &   K  \\
HD 154363  & 83591  &  14720.763  &  0.437  &  ---  &  25  &   K  \\
HD 154363  & 83591  &  14930.063  &  0.471  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14957.104  &  0.546  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14964.047  &  0.500  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14983.918  &  0.478  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14984.884  &  0.487  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14985.975  &  0.489  &  ---  &  31  &   K  \\
HD 154363  & 83591  &  14986.928  &  0.496  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14986.973  &  0.495  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  14987.957  &  0.505  &  ---  &  31  &   K  \\
HD 154363  & 83591  &  14988.949  &  0.515  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  15014.841  &  0.451  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  15015.943  &  0.447  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  15016.887  &  0.444  &  ---  &  30  &   K  \\
HD 154363  & 83591  &  15019.004  &  0.449  &  ---  &  26  &   K  \\
HD 154363  & 83591  &  15041.886  &  0.506  &  ---  &  29  &   K  \\
HD 154363  & 83591  &  15042.954  &  0.508  &  ---  &  22  &   K  \\
HD 154363  & 83591  &  15043.854  &  0.505  &  ---  &  29  &   K  \\
HD 154363  & 83591  &  15048.770  &  0.497  &  ---  &  31  &   K  \\
HD 154363  & 83591  &  15321.942  &  0.573  &  ---  &  29  &   K  \\
HD 154363  & 83591  &  15400.837  &  0.520  &  ---  &  30  &   K  \\
HD 154417  & 83601  &  12421.832  &  0.299  &  -4.478  &  42  &   L  \\
HD 154417  & 83601  &  12421.854  &  0.295  &  -4.486  &  42  &   L  \\
HD 154417  & 83601  &  12421.877  &  0.295  &  -4.486  &  43  &   L  \\
HD 154417  & 83601  &  12842.705  &  0.293  &  -4.490  &  31  &   L  \\
HD 154417  & 83601  &  12842.728  &  0.299  &  -4.478  &  31  &   L  \\
HD 154417  & 83601  &  12842.751  &  0.304  &  -4.466  &  31  &   L  \\
HD 154417  & 83601  &  12895.647  &  0.285  &  -4.508  &  56  &   L  \\
HD 154417  & 83601  &  12896.632  &  0.292  &  -4.491  &  71  &   L  \\
HD 154417  & 83601  &  13250.649  &  0.281  &  -4.518  &  62  &   L  \\
HD 154417  & 83601  &  13568.774  &  0.275  &  -4.530  &  60  &   L  \\
HD 154417  & 83601  &  13894.861  &  0.263  &  -4.560  &  50  &   L  \\
HD 154417  & 83601  &  13923.751  &  0.288  &  -4.501  &  36  &   L  \\
HD 154417  & 83601  &  13923.773  &  0.283  &  -4.512  &  33  &   L  \\
HD 154417  & 83601  &  13950.761  &  0.271  &  -4.540  &  28  &   L  \\
HD 154417  & 83601  &  13950.784  &  0.278  &  -4.523  &  23  &   L  \\
HD 154417  & 83601  &  14311.730  &  0.280  &  -4.519  &  55  &   L  \\
HD 154417  & 83601  &  14606.909  &  0.271  &  -4.541  &  66  &   L  \\
HD 154417  & 83601  &  14649.856  &  0.271  &  -4.542  &  59  &   L  \\
HD 154417  & 83601  &  14723.688  &  0.265  &  -4.557  &  43  &   L  \\
HD 154417  & 83601  &  14723.694  &  0.270  &  -4.544  &  43  &   L  \\
HD 154656  & 83691  &  13603.830  &  0.190  &  -4.887  &  36  &   K  \\
HD 154656  & 83691  &  14247.910  &  0.189  &  -4.889  &  45  &   K  \\
HD 154656  & 83691  &  14249.978  &  0.187  &  -4.897  &  65  &   K  \\
HD 154656  & 83691  &  14251.019  &  0.187  &  -4.898  &  63  &   K  \\
HD 154656  & 83691  &  14251.867  &  0.189  &  -4.891  &  45  &   K  \\
HD 154697  & 83770  &  13603.828  &  0.179  &  -4.924  &  38  &   K  \\
HD 154994  & 83985  &  13603.824  &  0.181  &  -4.929  &  33  &   K  \\
HD 154994  & 83985  &  14247.917  &  0.198  &  -4.867  &  41  &   K  \\
HD 154994  & 83985  &  14248.883  &  0.196  &  -4.872  &  38  &   K  \\
HD 154994  & 83985  &  14249.991  &  0.196  &  -4.873  &  43  &   K  \\
HD 154994  & 83985  &  14251.031  &  0.196  &  -4.873  &  51  &   K  \\
HD 154994  & 83985  &  14251.873  &  0.195  &  -4.876  &  39  &   K  \\
HD 155060  & 83827  &  12426.864  &  0.145  &  -5.056  &  59  &   L  \\
HD 155060  & 83827  &  12470.770  &  0.147  &  -5.043  &  54  &   L  \\
HD 155060  & 83827  &  12470.779  &  0.149  &  -5.024  &  52  &   L  \\
HD 155060  & 83827  &  12490.687  &  0.224  &  -4.650  &  33  &   L  \\
HD 155060  & 83827  &  12490.709  &  0.200  &  -4.738  &  37  &   L  \\
HD 155060  & 83827  &  12490.731  &  0.191  &  -4.779  &  36  &   L  \\
HD 155060  & 83827  &  12490.754  &  0.208  &  -4.709  &  33  &   L  \\
HD 155060  & 83827  &  12490.776  &  0.215  &  -4.680  &  33  &   L  \\
HD 155060  & 83827  &  12490.799  &  0.162  &  -4.932  &  34  &   L  \\
HD 155060  & 83827  &  12831.815  &  0.151  &  -5.013  &  60  &   L  \\
HD 155060  & 83827  &  12831.828  &  0.150  &  -5.019  &  51  &   L  \\
HD 155060  & 83827  &  13070.048  &  0.158  &  -4.963  &  31  &   L  \\
HD 155060  & 83827  &  13482.987  &  0.145  &  -5.062  &  45  &   L  \\
HD 155060  & 83827  &  13568.784  &  0.152  &  -5.002  &  54  &   L  \\
HD 155060  & 83827  &  13956.677  &  0.151  &  -5.007  &  47  &   L  \\
HD 155060  & 83827  &  14695.831  &  0.148  &  -5.032  &  51  &   L  \\
HD 155060  & 83827  &  14695.842  &  0.154  &  -4.990  &  45  &   L  \\
HD 155060  & 83827  &  14695.853  &  0.142  &  -5.088  &  39  &   L  \\
HD 155060  & 83827  &  14696.818  &  0.151  &  -5.014  &  60  &   L  \\
HD 155060  & 83827  &  14696.831  &  0.150  &  -5.016  &  54  &   L  \\
HD 155060  & 83827  &  14696.845  &  0.147  &  -5.041  &  51  &   L  \\
HD 155060  & 83827  &  14698.818  &  0.151  &  -5.008  &  40  &   L  \\
HD 155060  & 83827  &  14724.711  &  0.152  &  -5.000  &  52  &   L  \\
HD 155060  & 83827  &  14724.720  &  0.150  &  -5.019  &  55  &   L  \\
HD 155060  & 83827  &  14725.717  &  0.150  &  -5.015  &  59  &   L  \\
HD 155060  & 83827  &  14725.727  &  0.154  &  -4.988  &  57  &   L  \\
HD 155358  & 83949  &  14219.982  &  0.164  &  -4.931  &  44  &   L  \\
HD 155413  & 84132  &  13842.129  &  0.169  &  -4.957  &  38  &   K  \\
HD 155413  & 84132  &  13926.902  &  0.165  &  -4.979  &  41  &   K  \\
HD 155413  & 84132  &  13960.844  &  0.168  &  -4.966  &  42  &   K  \\
HD 155413  & 84132  &  13961.777  &  0.166  &  -4.975  &  43  &   K  \\
HD 155413  & 84132  &  13962.766  &  0.166  &  -4.977  &  43  &   K  \\
HD 155413  & 84132  &  13963.811  &  0.166  &  -4.974  &  43  &   K  \\
HD 155413  & 84132  &  13981.748  &  0.165  &  -4.978  &  42  &   K  \\
HD 155413  & 84132  &  13982.724  &  0.166  &  -4.976  &  42  &   K  \\
HD 155413  & 84132  &  13982.760  &  0.165  &  -4.978  &  67  &   K  \\
HD 155413  & 84132  &  13983.725  &  0.165  &  -4.979  &  42  &   K  \\
HD 155413  & 84132  &  13211.761  &  0.157  &  -5.024  &  24  &   L  \\
HD 155415  & 84181  &  13603.821  &  0.155  &  -5.006  &  42  &   K  \\
HD 155423  & 84082  &  12460.704  &  0.201  &  -4.738  &  40  &   L  \\
HD 155423  & 84082  &  12460.727  &  0.204  &  -4.723  &  37  &   L  \\
HD 155423  & 84082  &  12460.749  &  0.210  &  -4.700  &  35  &   L  \\
HD 155423  & 84082  &  12460.772  &  0.211  &  -4.698  &  37  &   L  \\
HD 155423  & 84082  &  12460.795  &  0.202  &  -4.733  &  35  &   L  \\
HD 155423  & 84082  &  13515.829  &  0.152  &  -5.005  &  42  &   L  \\
HD 155456  & 84028  &  13429.154  &  0.161  &  -5.058  &  56  &   K  \\
HD 155456  & 84028  &  13842.082  &  0.157  &  -5.074  &  56  &   K  \\
HD 155456  & 84028  &  13963.892  &  0.158  &  -5.070  &  50  &   K  \\
HD 155524  & 84040  &  15319.931  &  0.129  &  ---  &  31  &   K  \\
HD 155524  & 84040  &  15403.920  &  0.132  &  ---  &  28  &   K  \\
HD 155524  & 84040  &  14218.883  &  0.111  &  ---  &  28  &   L  \\
HD 155524  & 84040  &  14310.786  &  0.111  &  ---  &  37  &   L  \\
HD 155524  & 84040  &  14622.941  &  0.110  &  ---  &  35  &   L  \\
HD 155524  & 84040  &  14623.831  &  0.126  &  ---  &  34  &   L  \\
HD 155712  & 84195  &  13429.147  &  0.194  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  13550.947  &  0.187  &  ---  &  53  &   K  \\
HD 155712  & 84195  &  13602.877  &  0.189  &  ---  &  51  &   K  \\
HD 155712  & 84195  &  13838.138  &  0.184  &  ---  &  54  &   K  \\
HD 155712  & 84195  &  13926.937  &  0.179  &  ---  &  52  &   K  \\
HD 155712  & 84195  &  13962.839  &  0.180  &  ---  &  47  &   K  \\
HD 155712  & 84195  &  13984.830  &  0.184  &  ---  &  52  &   K  \\
HD 155712  & 84195  &  14246.927  &  0.187  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14246.929  &  0.187  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14247.990  &  0.185  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14249.918  &  0.185  &  ---  &  51  &   K  \\
HD 155712  & 84195  &  14251.967  &  0.182  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14255.830  &  0.180  &  ---  &  43  &   K  \\
HD 155712  & 84195  &  14255.832  &  0.180  &  ---  &  43  &   K  \\
HD 155712  & 84195  &  14277.781  &  0.194  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14278.793  &  0.197  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14279.793  &  0.197  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14285.804  &  0.198  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14294.977  &  0.186  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14304.937  &  0.180  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14304.938  &  0.180  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14305.938  &  0.180  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14305.939  &  0.179  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14306.913  &  0.180  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14306.915  &  0.180  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14307.962  &  0.181  &  ---  &  46  &   K  \\
HD 155712  & 84195  &  14307.965  &  0.181  &  ---  &  46  &   K  \\
HD 155712  & 84195  &  14308.935  &  0.183  &  ---  &  46  &   K  \\
HD 155712  & 84195  &  14309.924  &  0.184  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14309.927  &  0.183  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14310.920  &  0.185  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14310.923  &  0.186  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14311.908  &  0.188  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14311.910  &  0.188  &  ---  &  48  &   K  \\
HD 155712  & 84195  &  14312.915  &  0.190  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14312.918  &  0.189  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14313.913  &  0.190  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14313.916  &  0.190  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14314.941  &  0.191  &  ---  &  47  &   K  \\
HD 155712  & 84195  &  14335.837  &  0.187  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14335.839  &  0.187  &  ---  &  49  &   K  \\
HD 155712  & 84195  &  14343.808  &  0.180  &  ---  &  50  &   K  \\
HD 155712  & 84195  &  14396.691  &  0.189  &  ---  &  47  &   K  \\
HD 155712  & 84195  &  14397.692  &  0.189  &  ---  &  47  &   K  \\
HD 155712  & 84195  &  14398.729  &  0.187  &  ---  &  35  &   K  \\
HD 155712  & 84195  &  14639.957  &  0.190  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  14927.037  &  0.205  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  14928.094  &  0.208  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  14929.075  &  0.207  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  14930.089  &  0.208  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  14935.049  &  0.207  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  15231.168  &  0.209  &  ---  &  37  &   K  \\
HD 155712  & 84195  &  15313.978  &  0.205  &  ---  &  39  &   K  \\
HD 155712  & 84195  &  15351.842  &  0.223  &  ---  &  35  &   K  \\
HD 155712  & 84195  &  15351.843  &  0.222  &  ---  &  35  &   K  \\
HD 155817  & 84202  &  13604.766  &  0.133  &  -5.193  &  47  &   K  \\
HD 155968  & 84374  &  13603.819  &  0.234  &  -4.702  &  40  &   K  \\
HD 155968  & 84374  &  14249.984  &  0.235  &  -4.699  &  72  &   K  \\
HD 156026  & 84478  &  13240.804  &  0.642  &  ---  &  39  &   K  \\
HD 156026  & 84478  &  13302.691  &  0.663  &  ---  &  24  &   K  \\
HD 156026  & 84478  &  13302.693  &  0.663  &  ---  &  23  &   K  \\
HD 156026  & 84478  &  13426.173  &  0.661  &  ---  &  38  &   K  \\
HD 156026  & 84478  &  13480.030  &  0.638  &  ---  &  39  &   K  \\
HD 156026  & 84478  &  14545.124  &  0.627  &  ---  &  36  &   K  \\
HD 156026  & 84478  &  14667.892  &  0.611  &  ---  &  35  &   K  \\
HD 156026  & 84478  &  15322.094  &  0.628  &  ---  &  28  &   K  \\
HD 156034  & 84430  &  13190.841  &  0.403  &  -4.467  &  17  &   L  \\
HD 156034  & 84430  &  13190.864  &  0.355  &  -4.535  &  18  &   L  \\
HD 156034  & 84430  &  13191.792  &  0.419  &  -4.447  &  19  &   L  \\
HD 156034  & 84430  &  13191.814  &  0.383  &  -4.494  &  18  &   L  \\
HD 156034  & 84430  &  13192.807  &  0.380  &  -4.498  &  19  &   L  \\
HD 156034  & 84430  &  13192.830  &  0.350  &  -4.542  &  17  &   L  \\
HD 156079  & 84491  &  13603.817  &  0.157  &  -5.014  &  40  &   K  \\
HD 156079  & 84491  &  14248.888  &  0.157  &  -5.018  &  47  &   K  \\
HD 156279  & 84171  &  13238.794  &  0.167  &  -5.006  &  70  &   K  \\
HD 156279  & 84171  &  13478.990  &  0.162  &  -5.027  &  64  &   K  \\
HD 156279  & 84171  &  13934.855  &  0.161  &  -5.034  &  65  &   K  \\
HD 156279  & 84171  &  13963.902  &  0.161  &  -5.033  &  50  &   K  \\
HD 156279  & 84171  &  13981.781  &  0.160  &  -5.036  &  67  &   K  \\
HD 156279  & 84171  &  13982.898  &  0.160  &  -5.037  &  51  &   K  \\
HD 156279  & 84171  &  13983.823  &  0.160  &  -5.034  &  65  &   K  \\
HD 156279  & 84171  &  13984.911  &  0.161  &  -5.032  &  32  &   K  \\
HD 156279  & 84171  &  15016.039  &  0.171  &  -4.988  &  39  &   K  \\
HD 156279  & 84171  &  15019.027  &  0.173  &  -4.979  &  39  &   K  \\
HD 156279  & 84171  &  15041.934  &  0.165  &  -5.012  &  39  &   K  \\
HD 156279  & 84171  &  15044.951  &  0.165  &  -5.013  &  38  &   K  \\
HD 156279  & 84171  &  15048.870  &  0.171  &  -4.986  &  44  &   K  \\
HD 156279  & 84171  &  15075.748  &  0.166  &  -5.008  &  48  &   K  \\
HD 156279  & 84171  &  15111.747  &  0.168  &  -4.998  &  39  &   K  \\
HD 156279  & 84171  &  15134.695  &  0.168  &  -4.998  &  41  &   K  \\
HD 156279  & 84171  &  15135.698  &  0.169  &  -4.997  &  40  &   K  \\
HD 156279  & 84171  &  15163.684  &  0.167  &  -5.004  &  28  &   K  \\
HD 156279  & 84171  &  15172.689  &  0.161  &  -5.034  &  18  &   K  \\
HD 156279  & 84171  &  15229.146  &  0.173  &  -4.980  &  43  &   K  \\
HD 156279  & 84171  &  15232.170  &  0.169  &  -4.997  &  47  &   K  \\
HD 156279  & 84171  &  15256.164  &  0.173  &  -4.979  &  47  &   K  \\
HD 156279  & 84171  &  15257.123  &  0.173  &  -4.980  &  41  &   K  \\
HD 156279  & 84171  &  15257.124  &  0.173  &  -4.977  &  41  &   K  \\
HD 156279  & 84171  &  15261.083  &  0.173  &  -4.979  &  44  &   K  \\
HD 156279  & 84171  &  15285.050  &  0.166  &  -5.010  &  46  &   K  \\
HD 156279  & 84171  &  15286.056  &  0.170  &  -4.990  &  45  &   K  \\
HD 156279  & 84171  &  15290.076  &  0.171  &  -4.987  &  47  &   K  \\
HD 156279  & 84171  &  15312.962  &  0.177  &  -4.961  &  45  &   K  \\
HD 156279  & 84171  &  15313.904  &  0.176  &  -4.964  &  43  &   K  \\
HD 156279  & 84171  &  15320.044  &  0.175  &  -4.969  &  48  &   K  \\
HD 156279  & 84171  &  15320.964  &  0.173  &  -4.977  &  47  &   K  \\
HD 156279  & 84171  &  15321.923  &  0.174  &  -4.976  &  43  &   K  \\
HD 156279  & 84171  &  15342.906  &  0.176  &  -4.965  &  40  &   K  \\
HD 156279  & 84171  &  15342.908  &  0.176  &  -4.965  &  40  &   K  \\
HD 156279  & 84171  &  15342.918  &  0.178  &  -4.960  &  47  &   K  \\
HD 156279  & 84171  &  15351.860  &  0.179  &  -4.954  &  47  &   K  \\
HD 156279  & 84171  &  15372.849  &  0.178  &  -4.958  &  48  &   K  \\
HD 156279  & 84171  &  15380.817  &  0.179  &  -4.954  &  48  &   K  \\
HD 156279  & 84171  &  15395.987  &  0.174  &  -4.974  &  43  &   K  \\
HD 156279  & 84171  &  15396.879  &  0.174  &  -4.973  &  48  &   K  \\
HD 156279  & 84171  &  15399.953  &  0.179  &  -4.955  &  43  &   K  \\
HD 156279  & 84171  &  15400.798  &  0.180  &  -4.951  &  47  &   K  \\
HD 156279  & 84171  &  15406.771  &  0.188  &  -4.920  &  49  &   K  \\
HD 156342  & 84506  &  13603.815  &  0.166  &  -4.961  &  42  &   K  \\
HD 156342  & 84506  &  14249.981  &  0.165  &  -4.970  &  74  &   K  \\
HD 156342  & 84506  &  14251.880  &  0.167  &  -4.957  &  52  &   K  \\
HD 156342  & 84506  &  14633.932  &  0.172  &  -4.933  &  58  &   K  \\
HD 156342  & 84506  &  14634.891  &  0.166  &  -4.965  &  57  &   K  \\
HD 156342  & 84506  &  14635.908  &  0.167  &  -4.955  &  57  &   K  \\
HD 156342  & 84506  &  14636.879  &  0.166  &  -4.964  &  57  &   K  \\
HD 156342  & 84506  &  14637.914  &  0.164  &  -4.972  &  63  &   K  \\
HD 156342  & 84506  &  14637.916  &  0.166  &  -4.961  &  57  &   K  \\
HD 156342  & 84506  &  14638.962  &  0.167  &  -4.959  &  57  &   K  \\
HD 156342  & 84506  &  14639.954  &  0.169  &  -4.946  &  56  &   K  \\
HD 156342  & 84506  &  14640.941  &  0.167  &  -4.959  &  57  &   K  \\
HD 156342  & 84506  &  14641.925  &  0.167  &  -4.959  &  57  &   K  \\
HD 156342  & 84506  &  14643.908  &  0.167  &  -4.957  &  56  &   K  \\
HD 156342  & 84506  &  14674.830  &  0.166  &  -4.964  &  56  &   K  \\
HD 156342  & 84506  &  14688.830  &  0.170  &  -4.940  &  57  &   K  \\
HD 156342  & 84506  &  14777.684  &  0.166  &  -4.961  &  48  &   K  \\
HD 156365  & 84636  &  13239.789  &  0.141  &  -5.126  &  80  &   K  \\
HD 156365  & 84636  &  13480.031  &  0.141  &  -5.127  &  75  &   K  \\
HD 156549  & 84643  &  13546.860  &  0.207  &  -4.715  &  50  &   K  \\
HD 156549  & 84643  &  13547.809  &  0.206  &  -4.721  &  63  &   K  \\
HD 156549  & 84643  &  13548.988  &  0.206  &  -4.722  &  49  &   K  \\
HD 156549  & 84643  &  13549.907  &  0.206  &  -4.722  &  48  &   K  \\
HD 156549  & 84643  &  13550.904  &  0.205  &  -4.724  &  49  &   K  \\
HD 156549  & 84643  &  13551.856  &  0.206  &  -4.720  &  49  &   K  \\
HD 156549  & 84643  &  13570.805  &  0.202  &  -4.738  &  50  &   K  \\
HD 156668  & 84607  &  13478.978  &  0.201  &  ---  &  49  &   K  \\
HD 156668  & 84607  &  13547.909  &  0.214  &  ---  &  49  &   K  \\
HD 156668  & 84607  &  13604.839  &  0.212  &  ---  &  47  &   K  \\
HD 156668  & 84607  &  13807.145  &  0.222  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  13841.975  &  0.220  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  13932.919  &  0.229  &  ---  &  49  &   K  \\
HD 156668  & 84607  &  13960.914  &  0.220  &  ---  &  48  &   K  \\
HD 156668  & 84607  &  13961.810  &  0.219  &  ---  &  50  &   K  \\
HD 156668  & 84607  &  13981.771  &  0.231  &  ---  &  50  &   K  \\
HD 156668  & 84607  &  13982.877  &  0.233  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  13983.819  &  0.230  &  ---  &  50  &   K  \\
HD 156668  & 84607  &  13984.906  &  0.231  &  ---  &  19  &   K  \\
HD 156668  & 84607  &  14247.019  &  0.238  &  ---  &  46  &   K  \\
HD 156668  & 84607  &  14247.021  &  0.239  &  ---  &  46  &   K  \\
HD 156668  & 84607  &  14248.007  &  0.238  &  ---  &  46  &   K  \\
HD 156668  & 84607  &  14249.922  &  0.235  &  ---  &  47  &   K  \\
HD 156668  & 84607  &  14252.017  &  0.234  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14255.847  &  0.237  &  ---  &  40  &   K  \\
HD 156668  & 84607  &  14255.849  &  0.238  &  ---  &  40  &   K  \\
HD 156668  & 84607  &  14277.791  &  0.230  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14278.810  &  0.230  &  ---  &  46  &   K  \\
HD 156668  & 84607  &  14285.815  &  0.230  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14294.894  &  0.225  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14304.948  &  0.231  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14304.952  &  0.232  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14305.950  &  0.233  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14305.953  &  0.234  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14306.926  &  0.231  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14306.929  &  0.231  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14307.976  &  0.232  &  ---  &  42  &   K  \\
HD 156668  & 84607  &  14307.979  &  0.230  &  ---  &  42  &   K  \\
HD 156668  & 84607  &  14308.947  &  0.229  &  ---  &  42  &   K  \\
HD 156668  & 84607  &  14309.938  &  0.232  &  ---  &  43  &   K  \\
HD 156668  & 84607  &  14309.943  &  0.232  &  ---  &  42  &   K  \\
HD 156668  & 84607  &  14310.933  &  0.230  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14310.937  &  0.229  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14311.926  &  0.230  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14311.930  &  0.229  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14312.928  &  0.228  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14312.932  &  0.228  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14313.926  &  0.227  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14313.929  &  0.227  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14314.969  &  0.227  &  ---  &  39  &   K  \\
HD 156668  & 84607  &  14335.869  &  0.229  &  ---  &  45  &   K  \\
HD 156668  & 84607  &  14335.882  &  0.229  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14343.799  &  0.219  &  ---  &  46  &   K  \\
HD 156668  & 84607  &  14396.703  &  0.221  &  ---  &  43  &   K  \\
HD 156668  & 84607  &  14397.705  &  0.222  &  ---  &  44  &   K  \\
HD 156668  & 84607  &  14398.735  &  0.219  &  ---  &  27  &   K  \\
HD 156668  & 84607  &  14549.062  &  0.229  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  14636.952  &  0.238  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14717.744  &  0.254  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  14718.895  &  0.252  &  ---  &  22  &   K  \\
HD 156668  & 84607  &  14719.789  &  0.256  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14720.828  &  0.255  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14721.813  &  0.255  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  14722.759  &  0.255  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14723.751  &  0.255  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14724.772  &  0.254  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14725.746  &  0.252  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14726.807  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14727.811  &  0.250  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  14777.687  &  0.236  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  14779.692  &  0.235  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  14927.056  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  14930.096  &  0.243  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14935.056  &  0.237  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14955.106  &  0.239  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14955.972  &  0.241  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14957.056  &  0.240  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14983.978  &  0.241  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14984.967  &  0.242  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14985.922  &  0.239  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14986.992  &  0.240  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  14987.996  &  0.242  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  14988.896  &  0.244  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15014.941  &  0.255  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15014.943  &  0.256  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15016.975  &  0.253  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15019.041  &  0.252  &  ---  &  29  &   K  \\
HD 156668  & 84607  &  15041.971  &  0.236  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15042.895  &  0.235  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  15043.904  &  0.233  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15044.944  &  0.233  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15048.867  &  0.239  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15073.768  &  0.255  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15074.760  &  0.253  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15075.737  &  0.251  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15075.739  &  0.252  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15076.743  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15076.746  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15077.745  &  0.242  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15078.766  &  0.238  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15079.737  &  0.235  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15079.741  &  0.237  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15080.742  &  0.234  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15080.745  &  0.235  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15081.734  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15081.737  &  0.233  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15082.729  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15083.734  &  0.230  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15083.736  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15084.744  &  0.228  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  15106.766  &  0.256  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15109.754  &  0.261  &  ---  &  24  &   K  \\
HD 156668  & 84607  &  15111.726  &  0.263  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15111.730  &  0.263  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15134.696  &  0.232  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15134.698  &  0.231  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15135.701  &  0.229  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15135.704  &  0.229  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15229.135  &  0.249  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15229.138  &  0.248  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15229.140  &  0.248  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15232.109  &  0.248  &  ---  &  28  &   K  \\
HD 156668  & 84607  &  15232.113  &  0.251  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15232.116  &  0.248  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15252.160  &  0.241  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15252.162  &  0.242  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15252.165  &  0.242  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15256.147  &  0.239  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15256.150  &  0.243  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15256.153  &  0.244  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15257.104  &  0.243  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15257.107  &  0.241  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15257.110  &  0.242  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15261.088  &  0.232  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15261.091  &  0.233  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15261.093  &  0.233  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15285.021  &  0.227  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15285.024  &  0.232  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15285.027  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15286.063  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15286.066  &  0.231  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15286.069  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15290.081  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15290.083  &  0.236  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15290.086  &  0.235  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15312.002  &  0.250  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15312.006  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15312.009  &  0.247  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15312.899  &  0.248  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15312.901  &  0.249  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15312.904  &  0.250  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15313.125  &  0.248  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15313.127  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15313.130  &  0.250  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15313.891  &  0.250  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15313.894  &  0.250  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15313.896  &  0.250  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15314.131  &  0.251  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15314.134  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15314.136  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15315.036  &  0.251  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15315.041  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15315.045  &  0.249  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15318.014  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15318.016  &  0.251  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15318.019  &  0.251  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15318.979  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15318.982  &  0.250  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15318.985  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15319.926  &  0.249  &  ---  &  25  &   K  \\
HD 156668  & 84607  &  15319.928  &  0.250  &  ---  &  26  &   K  \\
HD 156668  & 84607  &  15319.930  &  0.250  &  ---  &  26  &   K  \\
HD 156668  & 84607  &  15320.130  &  0.249  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15320.132  &  0.249  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15320.135  &  0.248  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15320.885  &  0.249  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15320.888  &  0.248  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15320.891  &  0.251  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15321.143  &  0.243  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15321.145  &  0.239  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15321.884  &  0.250  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15321.888  &  0.248  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15321.891  &  0.250  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15322.112  &  0.246  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15322.115  &  0.245  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15322.118  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15342.819  &  0.250  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15342.822  &  0.250  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15342.824  &  0.249  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15342.827  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15342.829  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15343.102  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15343.105  &  0.252  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15343.108  &  0.253  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15343.111  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15343.114  &  0.252  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15343.879  &  0.251  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15343.881  &  0.251  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15343.884  &  0.252  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15343.887  &  0.254  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15343.889  &  0.252  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15344.828  &  0.250  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15344.831  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15344.834  &  0.251  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15344.837  &  0.252  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15344.841  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15345.103  &  0.253  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15345.105  &  0.252  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15350.795  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15350.798  &  0.252  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15350.801  &  0.251  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15350.803  &  0.253  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15350.806  &  0.251  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15351.122  &  0.253  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15351.124  &  0.252  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15351.127  &  0.252  &  ---  &  29  &   K  \\
HD 156668  & 84607  &  15351.821  &  0.252  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15351.824  &  0.253  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15351.826  &  0.252  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15351.828  &  0.254  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15351.831  &  0.252  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15352.109  &  0.252  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15352.112  &  0.252  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15352.115  &  0.252  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15352.118  &  0.254  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15352.121  &  0.252  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15372.795  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15372.797  &  0.236  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15372.800  &  0.235  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15372.802  &  0.235  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15372.805  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15373.115  &  0.239  &  ---  &  6  &   K  \\
HD 156668  & 84607  &  15373.771  &  0.235  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15373.773  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15373.776  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15373.778  &  0.236  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15373.780  &  0.234  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15374.072  &  0.234  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15374.075  &  0.235  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15374.077  &  0.233  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15374.080  &  0.235  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15374.083  &  0.233  &  ---  &  28  &   K  \\
HD 156668  & 84607  &  15376.770  &  0.228  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15376.772  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15376.774  &  0.230  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15376.777  &  0.230  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15376.779  &  0.231  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15377.060  &  0.230  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15377.062  &  0.230  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15377.064  &  0.230  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15377.067  &  0.229  &  ---  &  28  &   K  \\
HD 156668  & 84607  &  15377.070  &  0.230  &  ---  &  28  &   K  \\
HD 156668  & 84607  &  15377.805  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15377.807  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15377.809  &  0.230  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15377.812  &  0.228  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15377.813  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15378.055  &  0.226  &  ---  &  29  &   K  \\
HD 156668  & 84607  &  15378.059  &  0.228  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15378.062  &  0.229  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15378.063  &  0.231  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15378.066  &  0.230  &  ---  &  28  &   K  \\
HD 156668  & 84607  &  15379.774  &  0.231  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15379.777  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15379.780  &  0.228  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15379.782  &  0.229  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15379.786  &  0.229  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15380.076  &  0.228  &  ---  &  32  &   K  \\
HD 156668  & 84607  &  15380.080  &  0.227  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15380.083  &  0.227  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15380.087  &  0.225  &  ---  &  31  &   K  \\
HD 156668  & 84607  &  15380.091  &  0.226  &  ---  &  30  &   K  \\
HD 156668  & 84607  &  15396.853  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15396.854  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15396.857  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15396.859  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15396.861  &  0.246  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15396.988  &  0.247  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15396.990  &  0.247  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15396.993  &  0.248  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15396.995  &  0.247  &  ---  &  34  &   K  \\
HD 156668  & 84607  &  15396.998  &  0.249  &  ---  &  33  &   K  \\
HD 156668  & 84607  &  15406.776  &  0.251  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  15406.778  &  0.251  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15406.780  &  0.252  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15407.845  &  0.251  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15407.847  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15407.850  &  0.250  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15410.800  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15410.802  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15410.804  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15411.769  &  0.249  &  ---  &  37  &   K  \\
HD 156668  & 84607  &  15411.771  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15411.772  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15412.768  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15412.770  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15412.772  &  0.247  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15413.757  &  0.248  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15413.761  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15413.764  &  0.250  &  ---  &  35  &   K  \\
HD 156668  & 84607  &  15414.782  &  0.248  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15414.784  &  0.249  &  ---  &  36  &   K  \\
HD 156668  & 84607  &  15414.787  &  0.248  &  ---  &  36  &   K  \\
HD 156697  & 84704  &  13412.044  &  0.481  &  ---  &  37  &   L  \\
HD 156826  & 84801  &  13238.774  &  0.173  &  -5.001  &  70  &   K  \\
HD 156826  & 84801  &  13604.759  &  0.171  &  -5.008  &  35  &   K  \\
HD 156826  & 84801  &  14977.819  &  0.202  &  -4.903  &  16  &   L  \\
HD 156826  & 84801  &  14977.837  &  0.055  &  1.1100  &  13  &   L  \\
HD 156826  & 84801  &  14977.867  &  0.052  &  1.1100  &  16  &   L  \\
HD 156846  & 84856  &  14957.021  &  0.145  &  -5.075  &  61  &   K  \\
HD 156846  & 84856  &  14983.953  &  0.144  &  -5.088  &  60  &   K  \\
HD 156846  & 84856  &  14984.879  &  0.145  &  -5.080  &  58  &   K  \\
HD 156846  & 84856  &  14985.971  &  0.145  &  -5.076  &  63  &   K  \\
HD 156846  & 84856  &  14986.968  &  0.144  &  -5.085  &  61  &   K  \\
HD 156846  & 84856  &  14987.915  &  0.145  &  -5.078  &  61  &   K  \\
HD 156846  & 84856  &  15014.984  &  0.146  &  -5.068  &  52  &   K  \\
HD 156846  & 84856  &  15014.985  &  0.145  &  -5.078  &  53  &   K  \\
HD 156846  & 84856  &  15015.858  &  0.145  &  -5.077  &  61  &   K  \\
HD 156846  & 84856  &  15016.786  &  0.146  &  -5.070  &  57  &   K  \\
HD 156846  & 84856  &  15026.952  &  0.145  &  -5.081  &  58  &   K  \\
HD 156846  & 84856  &  15026.954  &  0.144  &  -5.085  &  58  &   K  \\
HD 156846  & 84856  &  15028.967  &  0.145  &  -5.081  &  54  &   K  \\
HD 156846  & 84856  &  15028.967  &  0.144  &  -5.087  &  54  &   K  \\
HD 156846  & 84856  &  15041.877  &  0.144  &  -5.083  &  58  &   K  \\
HD 156846  & 84856  &  15042.957  &  0.143  &  -5.096  &  35  &   K  \\
HD 156846  & 84856  &  15043.797  &  0.144  &  -5.082  &  59  &   K  \\
HD 156846  & 84856  &  15048.774  &  0.145  &  -5.081  &  63  &   K  \\
HD 156846  & 84856  &  15073.729  &  0.144  &  -5.083  &  58  &   K  \\
HD 156846  & 84856  &  15074.723  &  0.146  &  -5.072  &  61  &   K  \\
HD 156846  & 84856  &  15075.722  &  0.146  &  -5.071  &  62  &   K  \\
HD 156846  & 84856  &  15075.723  &  0.145  &  -5.076  &  62  &   K  \\
HD 156846  & 84856  &  15075.724  &  0.146  &  -5.073  &  61  &   K  \\
HD 156846  & 84856  &  15076.729  &  0.145  &  -5.080  &  63  &   K  \\
HD 156846  & 84856  &  15076.730  &  0.145  &  -5.080  &  63  &   K  \\
HD 156846  & 84856  &  15076.730  &  0.145  &  -5.079  &  62  &   K  \\
HD 156846  & 84856  &  15077.723  &  0.145  &  -5.077  &  61  &   K  \\
HD 156846  & 84856  &  15077.724  &  0.145  &  -5.075  &  62  &   K  \\
HD 156846  & 84856  &  15077.725  &  0.145  &  -5.081  &  59  &   K  \\
HD 156846  & 84856  &  15078.722  &  0.144  &  -5.085  &  58  &   K  \\
HD 156846  & 84856  &  15078.724  &  0.144  &  -5.083  &  59  &   K  \\
HD 156846  & 84856  &  15078.725  &  0.144  &  -5.083  &  59  &   K  \\
HD 156846  & 84856  &  15078.726  &  0.144  &  -5.083  &  59  &   K  \\
HD 156846  & 84856  &  15078.727  &  0.144  &  -5.085  &  60  &   K  \\
HD 156846  & 84856  &  15078.754  &  0.145  &  -5.079  &  60  &   K  \\
HD 156846  & 84856  &  15078.755  &  0.144  &  -5.085  &  61  &   K  \\
HD 156846  & 84856  &  15078.756  &  0.145  &  -5.080  &  60  &   K  \\
HD 156846  & 84856  &  15078.757  &  0.145  &  -5.076  &  61  &   K  \\
HD 156846  & 84856  &  15078.758  &  0.144  &  -5.088  &  60  &   K  \\
HD 156846  & 84856  &  15079.717  &  0.145  &  -5.080  &  61  &   K  \\
HD 156846  & 84856  &  15079.725  &  0.144  &  -5.086  &  61  &   K  \\
HD 156846  & 84856  &  15079.726  &  0.144  &  -5.085  &  61  &   K  \\
HD 156846  & 84856  &  15080.722  &  0.144  &  -5.088  &  62  &   K  \\
HD 156846  & 84856  &  15080.723  &  0.144  &  -5.084  &  63  &   K  \\
HD 156846  & 84856  &  15080.724  &  0.145  &  -5.081  &  63  &   K  \\
HD 156846  & 84856  &  15080.728  &  0.144  &  -5.085  &  63  &   K  \\
HD 156846  & 84856  &  15080.729  &  0.144  &  -5.090  &  64  &   K  \\
HD 156846  & 84856  &  15080.729  &  0.144  &  -5.088  &  62  &   K  \\
HD 156846  & 84856  &  15081.723  &  0.144  &  -5.086  &  60  &   K  \\
HD 156846  & 84856  &  15082.715  &  0.144  &  -5.083  &  60  &   K  \\
HD 156846  & 84856  &  15082.716  &  0.144  &  -5.086  &  61  &   K  \\
HD 156846  & 84856  &  15083.716  &  0.144  &  -5.085  &  62  &   K  \\
HD 156846  & 84856  &  15083.717  &  0.144  &  -5.087  &  62  &   K  \\
HD 156846  & 84856  &  15083.718  &  0.144  &  -5.087  &  62  &   K  \\
HD 156846  & 84856  &  15084.716  &  0.144  &  -5.088  &  64  &   K  \\
HD 156846  & 84856  &  15111.708  &  0.145  &  -5.080  &  42  &   K  \\
HD 156846  & 84856  &  15229.177  &  0.142  &  -5.108  &  59  &   K  \\
HD 156846  & 84856  &  15320.980  &  0.145  &  -5.079  &  60  &   K  \\
HD 156846  & 84856  &  15375.850  &  0.144  &  -5.086  &  60  &   K  \\
HD 156846  & 84856  &  15402.812  &  0.145  &  -5.079  &  59  &   K  \\
HD 156846  & 84856  &  15410.786  &  0.144  &  -5.082  &  62  &   K  \\
HD 156985  & 84616  &  13431.074  &  0.302  &  ---  &  47  &   K  \\
HD 156985  & 84616  &  13547.923  &  0.284  &  ---  &  49  &   K  \\
HD 156985  & 84616  &  13604.834  &  0.287  &  ---  &  47  &   K  \\
HD 156985  & 84616  &  13838.092  &  0.278  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  13931.946  &  0.287  &  ---  &  48  &   K  \\
HD 156985  & 84616  &  13932.910  &  0.283  &  ---  &  50  &   K  \\
HD 156985  & 84616  &  14248.029  &  0.262  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14248.997  &  0.263  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14249.951  &  0.262  &  ---  &  47  &   K  \\
HD 156985  & 84616  &  14252.039  &  0.260  &  ---  &  39  &   K  \\
HD 156985  & 84616  &  14252.041  &  0.262  &  ---  &  39  &   K  \\
HD 156985  & 84616  &  14255.930  &  0.258  &  ---  &  41  &   K  \\
HD 156985  & 84616  &  14255.931  &  0.257  &  ---  &  41  &   K  \\
HD 156985  & 84616  &  14277.856  &  0.252  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14278.902  &  0.255  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14279.939  &  0.254  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14285.898  &  0.258  &  ---  &  44  &   K  \\
HD 156985  & 84616  &  14294.898  &  0.254  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14304.881  &  0.246  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14304.883  &  0.247  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14306.043  &  0.249  &  ---  &  22  &   K  \\
HD 156985  & 84616  &  14306.046  &  0.243  &  ---  &  20  &   K  \\
HD 156985  & 84616  &  14307.021  &  0.250  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  14307.022  &  0.249  &  ---  &  34  &   K  \\
HD 156985  & 84616  &  14308.019  &  0.250  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  14308.021  &  0.251  &  ---  &  30  &   K  \\
HD 156985  & 84616  &  14309.889  &  0.253  &  ---  &  44  &   K  \\
HD 156985  & 84616  &  14309.892  &  0.255  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14310.887  &  0.255  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14310.889  &  0.254  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14311.873  &  0.254  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14311.875  &  0.253  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14312.866  &  0.254  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14312.869  &  0.255  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14313.868  &  0.254  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14313.871  &  0.255  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14314.900  &  0.254  &  ---  &  44  &   K  \\
HD 156985  & 84616  &  14314.903  &  0.253  &  ---  &  39  &   K  \\
HD 156985  & 84616  &  14335.819  &  0.250  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14335.821  &  0.249  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14343.796  &  0.250  &  ---  &  46  &   K  \\
HD 156985  & 84616  &  14396.688  &  0.249  &  ---  &  43  &   K  \\
HD 156985  & 84616  &  14397.688  &  0.247  &  ---  &  45  &   K  \\
HD 156985  & 84616  &  14398.685  &  0.415  &  ---  &  41  &   K  \\
HD 156985  & 84616  &  14398.690  &  0.243  &  ---  &  41  &   K  \\
HD 156985  & 84616  &  14640.049  &  0.229  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  14779.710  &  0.243  &  ---  &  29  &   K  \\
HD 156985  & 84616  &  14779.720  &  0.242  &  ---  &  28  &   K  \\
HD 156985  & 84616  &  14779.726  &  0.242  &  ---  &  26  &   K  \\
HD 156985  & 84616  &  15232.165  &  0.255  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15312.965  &  0.262  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15312.967  &  0.262  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15312.969  &  0.263  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15313.897  &  0.263  &  ---  &  34  &   K  \\
HD 156985  & 84616  &  15313.899  &  0.263  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  15313.900  &  0.264  &  ---  &  34  &   K  \\
HD 156985  & 84616  &  15315.053  &  0.264  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15315.056  &  0.264  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15315.058  &  0.264  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15318.038  &  0.260  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15318.040  &  0.260  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15318.042  &  0.261  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15318.986  &  0.259  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15318.988  &  0.260  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15318.991  &  0.260  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15320.047  &  0.260  &  ---  &  37  &   K  \\
HD 156985  & 84616  &  15320.049  &  0.261  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15320.051  &  0.260  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15320.967  &  0.261  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15320.969  &  0.263  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15320.971  &  0.261  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15321.927  &  0.262  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  15321.929  &  0.261  &  ---  &  34  &   K  \\
HD 156985  & 84616  &  15321.931  &  0.260  &  ---  &  34  &   K  \\
HD 156985  & 84616  &  15342.922  &  0.265  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15342.924  &  0.264  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15342.926  &  0.265  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15372.853  &  0.266  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15372.854  &  0.264  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15372.855  &  0.266  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15374.748  &  0.264  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15374.750  &  0.265  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15374.752  &  0.265  &  ---  &  35  &   K  \\
HD 156985  & 84616  &  15380.813  &  0.269  &  ---  &  37  &   K  \\
HD 156985  & 84616  &  15380.814  &  0.270  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15380.816  &  0.269  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15396.004  &  0.281  &  ---  &  31  &   K  \\
HD 156985  & 84616  &  15396.006  &  0.282  &  ---  &  31  &   K  \\
HD 156985  & 84616  &  15396.009  &  0.282  &  ---  &  31  &   K  \\
HD 156985  & 84616  &  15399.960  &  0.282  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  15399.962  &  0.282  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  15399.965  &  0.283  &  ---  &  33  &   K  \\
HD 156985  & 84616  &  15400.792  &  0.281  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15400.794  &  0.280  &  ---  &  36  &   K  \\
HD 156985  & 84616  &  15400.796  &  0.283  &  ---  &  36  &   K  \\
HD 157172  & 85017  &  13239.838  &  0.154  &  -5.056  &  66  &   K  \\
HD 157172  & 85017  &  13480.041  &  0.154  &  -5.059  &  66  &   K  \\
HD 157214  & 84862  &  13428.167  &  0.158  &  -4.994  &  81  &   K  \\
HD 157214  & 84862  &  13428.168  &  0.158  &  -4.992  &  81  &   K  \\
HD 157214  & 84862  &  13548.941  &  0.157  &  -4.998  &  85  &   K  \\
HD 157214  & 84862  &  13548.942  &  0.157  &  -4.997  &  86  &   K  \\
HD 157214  & 84862  &  13548.942  &  0.157  &  -4.996  &  83  &   K  \\
HD 157214  & 84862  &  13604.842  &  0.158  &  -4.990  &  79  &   K  \\
HD 157214  & 84862  &  13604.843  &  0.158  &  -4.993  &  80  &   K  \\
HD 157214  & 84862  &  13604.844  &  0.158  &  -4.995  &  78  &   K  \\
HD 157214  & 84862  &  13838.094  &  0.158  &  -4.994  &  77  &   K  \\
HD 157214  & 84862  &  13838.095  &  0.157  &  -4.996  &  78  &   K  \\
HD 157214  & 84862  &  13838.096  &  0.157  &  -4.998  &  76  &   K  \\
HD 157214  & 84862  &  13961.812  &  0.158  &  -4.991  &  86  &   K  \\
HD 157214  & 84862  &  13961.812  &  0.158  &  -4.993  &  85  &   K  \\
HD 157214  & 84862  &  13961.813  &  0.158  &  -4.993  &  84  &   K  \\
HD 157214  & 84862  &  14636.965  &  0.158  &  -4.992  &  64  &   K  \\
HD 157214  & 84862  &  14667.959  &  0.158  &  -4.991  &  72  &   K  \\
HD 157214  & 84862  &  14721.789  &  0.158  &  -4.993  &  67  &   K  \\
HD 157214  & 84862  &  14721.789  &  0.158  &  -4.991  &  66  &   K  \\
HD 157214  & 84862  &  14722.713  &  0.158  &  -4.988  &  62  &   K  \\
HD 157214  & 84862  &  14723.714  &  0.158  &  -4.992  &  61  &   K  \\
HD 157214  & 84862  &  14724.718  &  0.159  &  -4.987  &  61  &   K  \\
HD 157214  & 84862  &  14725.748  &  0.157  &  -4.995  &  61  &   K  \\
HD 157214  & 84862  &  14726.805  &  0.158  &  -4.993  &  61  &   K  \\
HD 157214  & 84862  &  14727.806  &  0.158  &  -4.992  &  60  &   K  \\
HD 157214  & 84862  &  14779.683  &  0.158  &  -4.995  &  54  &   K  \\
HD 157214  & 84862  &  14865.178  &  0.158  &  -4.989  &  60  &   K  \\
HD 157214  & 84862  &  14927.080  &  0.158  &  -4.989  &  60  &   K  \\
HD 157214  & 84862  &  14986.989  &  0.158  &  -4.993  &  61  &   K  \\
HD 157214  & 84862  &  15014.847  &  0.156  &  -5.003  &  46  &   K  \\
HD 157214  & 84862  &  15041.973  &  0.157  &  -4.995  &  54  &   K  \\
HD 157214  & 84862  &  15042.896  &  0.158  &  -4.994  &  64  &   K  \\
HD 157214  & 84862  &  15043.997  &  0.156  &  -5.003  &  39  &   K  \\
HD 157214  & 84862  &  15044.947  &  0.158  &  -4.993  &  57  &   K  \\
HD 157214  & 84862  &  15048.869  &  0.158  &  -4.995  &  59  &   K  \\
HD 157214  & 84862  &  15229.150  &  0.157  &  -4.997  &  60  &   K  \\
HD 157214  & 84862  &  15229.151  &  0.159  &  -4.986  &  58  &   K  \\
HD 157214  & 84862  &  15229.151  &  0.158  &  -4.990  &  60  &   K  \\
HD 157214  & 84862  &  15231.176  &  0.157  &  -4.995  &  57  &   K  \\
HD 157214  & 84862  &  15231.176  &  0.158  &  -4.992  &  57  &   K  \\
HD 157214  & 84862  &  15231.177  &  0.157  &  -5.001  &  57  &   K  \\
HD 157214  & 84862  &  15351.131  &  0.155  &  -5.010  &  58  &   K  \\
HD 157214  & 84862  &  15351.132  &  0.156  &  -5.003  &  57  &   K  \\
HD 157214  & 84862  &  15404.971  &  0.158  &  -4.993  &  53  &   K  \\
HD 157214  & 84862  &  12376.897  &  0.138  &  -5.147  &  35  &   L  \\
HD 157214  & 84862  &  12376.929  &  0.144  &  -5.092  &  37  &   L  \\
HD 157214  & 84862  &  12426.875  &  0.152  &  -5.037  &  139  &   L  \\
HD 157214  & 84862  &  12427.912  &  0.150  &  -5.047  &  33  &   L  \\
HD 157214  & 84862  &  12427.921  &  0.135  &  -5.180  &  29  &   L  \\
HD 157214  & 84862  &  12427.930  &  0.154  &  -5.018  &  36  &   L  \\
HD 157214  & 84862  &  12470.788  &  0.152  &  -5.033  &  114  &   L  \\
HD 157214  & 84862  &  12470.798  &  0.152  &  -5.036  &  97  &   L  \\
HD 157214  & 84862  &  12475.699  &  0.170  &  -4.920  &  69  &   L  \\
HD 157214  & 84862  &  12475.722  &  0.172  &  -4.906  &  70  &   L  \\
HD 157214  & 84862  &  12475.745  &  0.171  &  -4.915  &  69  &   L  \\
HD 157214  & 84862  &  12476.699  &  0.172  &  -4.909  &  61  &   L  \\
HD 157214  & 84862  &  12476.722  &  0.175  &  -4.890  &  60  &   L  \\
HD 157214  & 84862  &  12476.752  &  0.177  &  -4.882  &  58  &   L  \\
HD 157214  & 84862  &  12477.698  &  0.161  &  -4.975  &  68  &   L  \\
HD 157214  & 84862  &  12477.721  &  0.158  &  -4.994  &  68  &   L  \\
HD 157214  & 84862  &  12477.743  &  0.160  &  -4.980  &  67  &   L  \\
HD 157214  & 84862  &  12478.700  &  0.167  &  -4.934  &  68  &   L  \\
HD 157214  & 84862  &  12478.723  &  0.175  &  -4.892  &  67  &   L  \\
HD 157214  & 84862  &  12478.745  &  0.171  &  -4.912  &  66  &   L  \\
HD 157214  & 84862  &  12492.715  &  0.173  &  -4.902  &  68  &   L  \\
HD 157214  & 84862  &  12492.721  &  0.169  &  -4.922  &  74  &   L  \\
HD 157214  & 84862  &  13117.960  &  0.164  &  -4.951  &  46  &   L  \\
HD 157214  & 84862  &  13117.982  &  0.156  &  -5.003  &  43  &   L  \\
HD 157214  & 84862  &  13118.006  &  0.162  &  -4.967  &  43  &   L  \\
HD 157214  & 84862  &  13118.953  &  0.161  &  -4.973  &  27  &   L  \\
HD 157214  & 84862  &  13118.976  &  0.156  &  -5.002  &  28  &   L  \\
HD 157214  & 84862  &  13118.998  &  0.151  &  -5.039  &  29  &   L  \\
HD 157214  & 84862  &  13119.983  &  0.160  &  -4.976  &  44  &   L  \\
HD 157214  & 84862  &  13120.004  &  0.158  &  -4.994  &  40  &   L  \\
HD 157214  & 84862  &  13120.897  &  0.160  &  -4.977  &  41  &   L  \\
HD 157214  & 84862  &  13120.921  &  0.160  &  -4.977  &  42  &   L  \\
HD 157214  & 84862  &  13120.942  &  0.157  &  -5.000  &  44  &   L  \\
HD 157214  & 84862  &  13147.891  &  0.156  &  -5.005  &  48  &   L  \\
HD 157214  & 84862  &  13147.913  &  0.157  &  -4.997  &  48  &   L  \\
HD 157214  & 84862  &  13147.937  &  0.200  &  -4.776  &  45  &   L  \\
HD 157214  & 84862  &  13200.755  &  0.154  &  -5.022  &  50  &   L  \\
HD 157214  & 84862  &  13200.778  &  0.160  &  -4.978  &  48  &   L  \\
HD 157214  & 84862  &  13475.005  &  0.164  &  -4.954  &  33  &   L  \\
HD 157214  & 84862  &  13476.946  &  0.148  &  -5.065  &  32  &   L  \\
HD 157214  & 84862  &  13511.855  &  0.150  &  -5.047  &  42  &   L  \\
HD 157214  & 84862  &  13512.854  &  0.142  &  -5.109  &  35  &   L  \\
HD 157214  & 84862  &  13523.856  &  0.140  &  -5.132  &  36  &   L  \\
HD 157214  & 84862  &  13569.739  &  0.153  &  -5.024  &  38  &   L  \\
HD 157214  & 84862  &  13572.752  &  0.149  &  -5.058  &  32  &   L  \\
HD 157214  & 84862  &  13594.700  &  0.134  &  -5.191  &  40  &   L  \\
HD 157214  & 84862  &  13843.948  &  0.155  &  -5.009  &  56  &   L  \\
HD 157214  & 84862  &  13869.886  &  0.151  &  -5.042  &  72  &   L  \\
HD 157214  & 84862  &  13869.886  &  0.151  &  -5.042  &  72  &   L  \\
HD 157214  & 84862  &  13869.890  &  0.150  &  -5.049  &  72  &   L  \\
HD 157214  & 84862  &  13898.869  &  0.153  &  -5.029  &  24  &   L  \\
HD 157214  & 84862  &  13898.888  &  0.157  &  -5.001  &  26  &   L  \\
HD 157214  & 84862  &  13900.806  &  0.163  &  -4.958  &  35  &   L  \\
HD 157214  & 84862  &  13900.824  &  0.153  &  -5.025  &  35  &   L  \\
HD 157214  & 84862  &  13901.851  &  0.154  &  -5.020  &  33  &   L  \\
HD 157214  & 84862  &  13903.789  &  0.168  &  -4.931  &  31  &   L  \\
HD 157214  & 84862  &  13903.805  &  0.157  &  -4.999  &  29  &   L  \\
HD 157214  & 84862  &  13904.829  &  0.162  &  -4.964  &  31  &   L  \\
HD 157214  & 84862  &  13904.844  &  0.157  &  -4.999  &  32  &   L  \\
HD 157214  & 84862  &  13905.848  &  0.166  &  -4.941  &  29  &   L  \\
HD 157214  & 84862  &  13905.864  &  0.160  &  -4.977  &  29  &   L  \\
HD 157214  & 84862  &  13958.708  &  0.155  &  -5.009  &  73  &   L  \\
HD 157214  & 84862  &  14253.884  &  0.151  &  -5.040  &  94  &   L  \\
HD 157214  & 84862  &  14253.888  &  0.151  &  -5.039  &  67  &   L  \\
HD 157214  & 84862  &  14255.919  &  0.152  &  -5.032  &  69  &   L  \\
HD 157214  & 84862  &  14311.747  &  0.150  &  -5.051  &  69  &   L  \\
HD 157214  & 84862  &  14548.055  &  0.153  &  -5.029  &  61  &   L  \\
HD 157261  & 84975  &  15320.033  &  0.122  &  ---  &  32  &   K  \\
HD 157261  & 84975  &  15351.862  &  0.122  &  ---  &  31  &   K  \\
HD 157261  & 84975  &  13157.888  &  0.114  &  ---  &  36  &   L  \\
HD 157261  & 84975  &  13180.896  &  0.167  &  ---  &  18  &   L  \\
HD 157261  & 84975  &  13180.919  &  0.233  &  ---  &  16  &   L  \\
HD 157261  & 84975  &  13180.943  &  0.169  &  ---  &  15  &   L  \\
HD 157261  & 84975  &  14218.900  &  0.121  &  ---  &  22  &   L  \\
HD 157261  & 84975  &  14535.979  &  0.171  &  ---  &  17  &   L  \\
HD 157299  & 85025  &  13603.813  &  0.137  &  -5.166  &  41  &   K  \\
HD 157338  & 85158  &  13240.806  &  0.168  &  -4.904  &  76  &   K  \\
HD 157338  & 85158  &  13480.044  &  0.166  &  -4.914  &  77  &   K  \\
HD 157338  & 85158  &  13546.839  &  0.169  &  -4.900  &  79  &   K  \\
HD 157338  & 85158  &  13547.793  &  0.169  &  -4.900  &  86  &   K  \\
HD 157338  & 85158  &  13548.837  &  0.170  &  -4.896  &  64  &   K  \\
HD 157338  & 85158  &  13548.839  &  0.169  &  -4.898  &  64  &   K  \\
HD 157338  & 85158  &  13548.841  &  0.170  &  -4.896  &  65  &   K  \\
HD 157338  & 85158  &  13548.842  &  0.169  &  -4.897  &  65  &   K  \\
HD 157338  & 85158  &  13548.844  &  0.170  &  -4.896  &  66  &   K  \\
HD 157338  & 85158  &  13548.975  &  0.169  &  -4.902  &  79  &   K  \\
HD 157338  & 85158  &  13549.917  &  0.169  &  -4.900  &  79  &   K  \\
HD 157338  & 85158  &  13550.940  &  0.169  &  -4.902  &  79  &   K  \\
HD 157338  & 85158  &  13551.899  &  0.169  &  -4.902  &  83  &   K  \\
HD 157338  & 85158  &  13570.812  &  0.168  &  -4.905  &  76  &   K  \\
HD 157338  & 85158  &  13575.833  &  0.167  &  -4.913  &  69  &   K  \\
HD 157338  & 85158  &  13576.767  &  0.168  &  -4.903  &  75  &   K  \\
HD 157338  & 85158  &  13602.761  &  0.170  &  -4.894  &  78  &   K  \\
HD 157338  & 85158  &  15026.960  &  0.169  &  -4.899  &  38  &   K  \\
HD 157338  & 85158  &  15048.775  &  0.169  &  -4.898  &  55  &   K  \\
HD 157347  & 85042  &  13238.872  &  0.167  &  -4.952  &  79  &   K  \\
HD 157347  & 85042  &  13431.167  &  0.165  &  -4.965  &  76  &   K  \\
HD 157347  & 85042  &  13431.168  &  0.165  &  -4.964  &  75  &   K  \\
HD 157347  & 85042  &  13431.170  &  0.165  &  -4.962  &  75  &   K  \\
HD 157347  & 85042  &  13546.856  &  0.165  &  -4.961  &  79  &   K  \\
HD 157347  & 85042  &  13546.857  &  0.165  &  -4.964  &  79  &   K  \\
HD 157347  & 85042  &  13546.858  &  0.165  &  -4.960  &  78  &   K  \\
HD 157347  & 85042  &  13547.805  &  0.166  &  -4.959  &  97  &   K  \\
HD 157347  & 85042  &  13547.806  &  0.165  &  -4.960  &  91  &   K  \\
HD 157347  & 85042  &  13547.808  &  0.165  &  -4.962  &  86  &   K  \\
HD 157347  & 85042  &  13548.820  &  0.166  &  -4.959  &  65  &   K  \\
HD 157347  & 85042  &  13548.822  &  0.166  &  -4.958  &  65  &   K  \\
HD 157347  & 85042  &  13548.823  &  0.166  &  -4.957  &  65  &   K  \\
HD 157347  & 85042  &  13548.824  &  0.166  &  -4.957  &  65  &   K  \\
HD 157347  & 85042  &  13548.825  &  0.165  &  -4.960  &  65  &   K  \\
HD 157347  & 85042  &  13548.984  &  0.166  &  -4.959  &  77  &   K  \\
HD 157347  & 85042  &  13548.985  &  0.165  &  -4.960  &  78  &   K  \\
HD 157347  & 85042  &  13548.986  &  0.166  &  -4.956  &  77  &   K  \\
HD 157347  & 85042  &  13549.900  &  0.165  &  -4.962  &  77  &   K  \\
HD 157347  & 85042  &  13549.901  &  0.165  &  -4.964  &  76  &   K  \\
HD 157347  & 85042  &  13549.902  &  0.165  &  -4.963  &  76  &   K  \\
HD 157347  & 85042  &  13550.942  &  0.166  &  -4.958  &  76  &   K  \\
HD 157347  & 85042  &  13550.943  &  0.165  &  -4.961  &  76  &   K  \\
HD 157347  & 85042  &  13550.944  &  0.165  &  -4.962  &  76  &   K  \\
HD 157347  & 85042  &  13551.886  &  0.165  &  -4.961  &  77  &   K  \\
HD 157347  & 85042  &  13551.887  &  0.166  &  -4.957  &  76  &   K  \\
HD 157347  & 85042  &  13551.888  &  0.165  &  -4.960  &  77  &   K  \\
HD 157347  & 85042  &  13570.937  &  0.166  &  -4.959  &  75  &   K  \\
HD 157347  & 85042  &  13570.939  &  0.166  &  -4.956  &  75  &   K  \\
HD 157347  & 85042  &  13570.941  &  0.166  &  -4.956  &  75  &   K  \\
HD 157347  & 85042  &  13576.913  &  0.166  &  -4.956  &  75  &   K  \\
HD 157347  & 85042  &  13576.917  &  0.166  &  -4.958  &  75  &   K  \\
HD 157347  & 85042  &  13576.921  &  0.166  &  -4.957  &  75  &   K  \\
HD 157347  & 85042  &  13926.891  &  0.167  &  -4.951  &  75  &   K  \\
HD 157347  & 85042  &  13926.893  &  0.167  &  -4.950  &  75  &   K  \\
HD 157347  & 85042  &  13926.894  &  0.167  &  -4.953  &  75  &   K  \\
HD 157347  & 85042  &  13984.812  &  0.166  &  -4.958  &  68  &   K  \\
HD 157347  & 85042  &  13984.813  &  0.167  &  -4.953  &  67  &   K  \\
HD 157347  & 85042  &  13984.813  &  0.166  &  -4.955  &  67  &   K  \\
HD 157347  & 85042  &  14139.176  &  0.166  &  -4.960  &  70  &   K  \\
HD 157347  & 85042  &  14139.177  &  0.166  &  -4.958  &  73  &   K  \\
HD 157347  & 85042  &  14139.177  &  0.166  &  -4.956  &  71  &   K  \\
HD 157347  & 85042  &  14247.039  &  0.166  &  -4.959  &  70  &   K  \\
HD 157347  & 85042  &  14247.040  &  0.167  &  -4.953  &  70  &   K  \\
HD 157347  & 85042  &  14249.975  &  0.166  &  -4.958  &  70  &   K  \\
HD 157347  & 85042  &  14251.979  &  0.167  &  -4.952  &  62  &   K  \\
HD 157347  & 85042  &  14251.979  &  0.167  &  -4.953  &  62  &   K  \\
HD 157347  & 85042  &  14251.980  &  0.166  &  -4.956  &  69  &   K  \\
HD 157347  & 85042  &  14256.012  &  0.165  &  -4.963  &  64  &   K  \\
HD 157347  & 85042  &  14256.013  &  0.167  &  -4.954  &  65  &   K  \\
HD 157347  & 85042  &  14277.919  &  0.166  &  -4.956  &  66  &   K  \\
HD 157347  & 85042  &  14278.976  &  0.166  &  -4.956  &  69  &   K  \\
HD 157347  & 85042  &  14280.013  &  0.166  &  -4.960  &  72  &   K  \\
HD 157347  & 85042  &  14285.983  &  0.166  &  -4.957  &  72  &   K  \\
HD 157347  & 85042  &  14294.855  &  0.166  &  -4.958  &  72  &   K  \\
HD 157347  & 85042  &  14304.825  &  0.166  &  -4.959  &  73  &   K  \\
HD 157347  & 85042  &  14304.826  &  0.167  &  -4.954  &  70  &   K  \\
HD 157347  & 85042  &  14305.836  &  0.166  &  -4.957  &  70  &   K  \\
HD 157347  & 85042  &  14305.837  &  0.166  &  -4.955  &  71  &   K  \\
HD 157347  & 85042  &  14306.837  &  0.167  &  -4.953  &  70  &   K  \\
HD 157347  & 85042  &  14306.838  &  0.166  &  -4.956  &  71  &   K  \\
HD 157347  & 85042  &  14307.875  &  0.166  &  -4.956  &  70  &   K  \\
HD 157347  & 85042  &  14307.876  &  0.166  &  -4.955  &  70  &   K  \\
HD 157347  & 85042  &  14308.854  &  0.166  &  -4.954  &  71  &   K  \\
HD 157347  & 85042  &  14308.855  &  0.166  &  -4.955  &  71  &   K  \\
HD 157347  & 85042  &  14309.837  &  0.166  &  -4.955  &  70  &   K  \\
HD 157347  & 85042  &  14309.838  &  0.166  &  -4.957  &  72  &   K  \\
HD 157347  & 85042  &  14310.831  &  0.166  &  -4.958  &  72  &   K  \\
HD 157347  & 85042  &  14310.832  &  0.166  &  -4.958  &  70  &   K  \\
HD 157347  & 85042  &  14311.825  &  0.166  &  -4.959  &  70  &   K  \\
HD 157347  & 85042  &  14311.826  &  0.166  &  -4.959  &  70  &   K  \\
HD 157347  & 85042  &  14312.821  &  0.166  &  -4.958  &  71  &   K  \\
HD 157347  & 85042  &  14312.822  &  0.166  &  -4.956  &  71  &   K  \\
HD 157347  & 85042  &  14313.825  &  0.167  &  -4.953  &  70  &   K  \\
HD 157347  & 85042  &  14313.826  &  0.165  &  -4.960  &  57  &   K  \\
HD 157347  & 85042  &  14314.849  &  0.166  &  -4.957  &  66  &   K  \\
HD 157347  & 85042  &  14314.851  &  0.166  &  -4.959  &  69  &   K  \\
HD 157347  & 85042  &  14633.891  &  0.166  &  -4.955  &  70  &   K  \\
HD 157347  & 85042  &  14667.957  &  0.167  &  -4.952  &  53  &   K  \\
HD 157347  & 85042  &  14672.909  &  0.167  &  -4.951  &  55  &   K  \\
HD 157347  & 85042  &  14673.930  &  0.167  &  -4.949  &  57  &   K  \\
HD 157347  & 85042  &  15073.727  &  0.167  &  -4.951  &  57  &   K  \\
HD 157347  & 85042  &  15074.721  &  0.167  &  -4.949  &  57  &   K  \\
HD 157347  & 85042  &  15075.720  &  0.167  &  -4.951  &  55  &   K  \\
HD 157347  & 85042  &  15076.728  &  0.165  &  -4.964  &  55  &   K  \\
HD 157347  & 85042  &  15077.722  &  0.160  &  -4.990  &  53  &   K  \\
HD 157347  & 85042  &  15078.721  &  0.165  &  -4.961  &  53  &   K  \\
HD 157347  & 85042  &  15229.174  &  0.164  &  -4.968  &  46  &   K  \\
HD 157347  & 85042  &  15229.175  &  0.164  &  -4.968  &  48  &   K  \\
HD 157347  & 85042  &  15229.176  &  0.165  &  -4.961  &  46  &   K  \\
HD 157347  & 85042  &  15231.142  &  0.166  &  -4.954  &  55  &   K  \\
HD 157347  & 85042  &  15231.144  &  0.166  &  -4.956  &  53  &   K  \\
HD 157347  & 85042  &  15231.146  &  0.165  &  -4.962  &  52  &   K  \\
HD 157347  & 85042  &  15261.107  &  0.166  &  -4.959  &  54  &   K  \\
HD 157347  & 85042  &  15286.042  &  0.166  &  -4.959  &  55  &   K  \\
HD 157347  & 85042  &  15286.043  &  0.166  &  -4.960  &  54  &   K  \\
HD 157347  & 85042  &  15286.044  &  0.165  &  -4.963  &  55  &   K  \\
HD 157347  & 85042  &  15313.980  &  0.164  &  -4.969  &  55  &   K  \\
HD 157347  & 85042  &  15313.980  &  0.164  &  -4.969  &  56  &   K  \\
HD 157347  & 85042  &  15313.981  &  0.164  &  -4.970  &  56  &   K  \\
HD 157347  & 85042  &  15320.030  &  0.163  &  -4.977  &  43  &   K  \\
HD 157347  & 85042  &  15320.031  &  0.166  &  -4.956  &  58  &   K  \\
HD 157347  & 85042  &  15320.032  &  0.166  &  -4.957  &  58  &   K  \\
HD 157347  & 85042  &  15404.831  &  0.166  &  -4.957  &  57  &   K  \\
HD 157347  & 85042  &  14940.938  &  0.188  &  -4.859  &  22  &   L  \\
HD 157347  & 85042  &  14940.946  &  0.148  &  -5.082  &  21  &   L  \\
HD 157347  & 85042  &  14940.956  &  0.158  &  -5.017  &  22  &   L  \\
HD 157348  & 85064  &  13273.656  &  0.177  &  -4.915  &  20  &   L  \\
HD 157348  & 85064  &  13273.679  &  0.159  &  -5.010  &  19  &   L  \\
HD 157348  & 85064  &  13273.702  &  0.124  &  -5.297  &  15  &   L  \\
HD 157348  & 85064  &  13504.937  &  0.178  &  -4.909  &  21  &   L  \\
HD 157348  & 85064  &  13504.959  &  0.201  &  -4.813  &  21  &   L  \\
HD 157348  & 85064  &  13520.802  &  0.163  &  -4.987  &  21  &   L  \\
HD 157348  & 85064  &  13520.827  &  0.154  &  -5.040  &  22  &   L  \\
HD 157348  & 85064  &  13599.737  &  0.146  &  -5.100  &  35  &   L  \\
HD 157348  & 85064  &  13629.649  &  0.140  &  -5.143  &  29  &   L  \\
HD 157348  & 85064  &  13866.879  &  0.157  &  -5.025  &  40  &   L  \\
HD 157348  & 85064  &  13895.843  &  0.147  &  -5.087  &  48  &   L  \\
HD 157348  & 85064  &  13896.847  &  0.144  &  -5.113  &  53  &   L  \\
HD 157348  & 85064  &  14170.995  &  0.158  &  -5.019  &  27  &   L  \\
HD 157358  & 84934  &  14417.607  &  0.201  &  -4.831  &  15  &   L  \\
HD 157358  & 84934  &  14509.070  &  0.230  &  -4.738  &  22  &   L  \\
HD 157358  & 84934  &  14535.968  &  0.203  &  -4.825  &  19  &   L  \\
HD 157358  & 84934  &  14585.865  &  0.207  &  -4.811  &  19  &   L  \\
HD 157466  & 85007  &  12462.706  &  0.240  &  ---  &  32  &   L  \\
HD 157466  & 85007  &  12462.729  &  0.222  &  ---  &  40  &   L  \\
HD 157466  & 85007  &  12462.751  &  0.213  &  ---  &  38  &   L  \\
HD 157466  & 85007  &  12462.773  &  0.206  &  ---  &  45  &   L  \\
HD 157466  & 85007  &  12462.797  &  0.208  &  ---  &  42  &   L  \\
HD 157466  & 85007  &  12705.998  &  0.163  &  ---  &  28  &   L  \\
HD 157466  & 85007  &  12706.021  &  0.170  &  ---  &  29  &   L  \\
HD 157466  & 85007  &  12706.043  &  0.165  &  ---  &  29  &   L  \\
HD 157466  & 85007  &  12722.981  &  0.149  &  ---  &  21  &   L  \\
HD 157466  & 85007  &  12723.003  &  0.169  &  ---  &  23  &   L  \\
HD 157466  & 85007  &  12723.025  &  0.173  &  ---  &  25  &   L  \\
HD 157466  & 85007  &  12737.939  &  0.169  &  ---  &  32  &   L  \\
HD 157466  & 85007  &  12737.962  &  0.170  &  ---  &  33  &   L  \\
HD 157466  & 85007  &  12737.984  &  0.167  &  ---  &  33  &   L  \\
HD 157466  & 85007  &  12738.007  &  0.159  &  ---  &  33  &   L  \\
HD 157466  & 85007  &  12833.799  &  0.177  &  ---  &  52  &   L  \\
HD 157466  & 85007  &  12833.812  &  0.170  &  ---  &  52  &   L  \\
HD 157466  & 85007  &  12854.733  &  0.186  &  ---  &  35  &   L  \\
HD 157466  & 85007  &  12854.756  &  0.175  &  ---  &  35  &   L  \\
HD 157466  & 85007  &  12893.701  &  0.156  &  ---  &  62  &   L  \\
HD 157466  & 85007  &  13070.058  &  0.168  &  ---  &  28  &   L  \\
HD 157466  & 85007  &  13210.829  &  0.174  &  ---  &  71  &   L  \\
HD 157466  & 85007  &  13211.775  &  0.179  &  ---  &  74  &   L  \\
HD 157466  & 85007  &  13212.780  &  0.178  &  ---  &  68  &   L  \\
HD 157466  & 85007  &  13482.999  &  0.169  &  ---  &  54  &   L  \\
HD 157466  & 85007  &  13515.814  &  0.177  &  ---  &  39  &   L  \\
HD 157466  & 85007  &  13843.937  &  0.178  &  ---  &  41  &   L  \\
HD 157466  & 85007  &  13926.779  &  0.180  &  ---  &  30  &   L  \\
HD 157466  & 85007  &  13926.803  &  0.184  &  ---  &  30  &   L  \\
HD 157466  & 85007  &  13926.825  &  0.166  &  ---  &  29  &   L  \\
HD 157466  & 85007  &  13954.690  &  0.170  &  ---  &  57  &   L  \\
HD 157466  & 85007  &  13956.687  &  0.169  &  ---  &  53  &   L  \\
HD 157466  & 85007  &  13962.685  &  0.163  &  ---  &  25  &   L  \\
HD 157466  & 85007  &  13962.702  &  0.183  &  ---  &  24  &   L  \\
HD 157466  & 85007  &  13962.722  &  0.179  &  ---  &  24  &   L  \\
HD 157466  & 85007  &  13987.711  &  0.172  &  ---  &  65  &   L  \\
HD 157466  & 85007  &  14219.997  &  0.172  &  ---  &  52  &   L  \\
HD 157466  & 85007  &  14255.925  &  0.166  &  ---  &  44  &   L  \\
HD 157466  & 85007  &  14310.797  &  0.171  &  ---  &  51  &   L  \\
HD 157466  & 85007  &  14311.753  &  0.166  &  ---  &  51  &   L  \\
HD 157466  & 85007  &  14373.661  &  0.169  &  ---  &  54  &   L  \\
HD 157466  & 85007  &  14574.935  &  0.171  &  ---  &  60  &   L  \\
HD 157466  & 85007  &  14606.918  &  0.175  &  ---  &  45  &   L  \\
HD 157466  & 85007  &  14609.953  &  0.168  &  ---  &  73  &   L  \\
HD 157466  & 85007  &  14622.921  &  0.170  &  ---  &  67  &   L  \\
HD 157466  & 85007  &  14640.834  &  0.170  &  ---  &  62  &   L  \\
HD 157466  & 85007  &  14649.874  &  0.170  &  ---  &  74  &   L  \\
HD 157466  & 85007  &  14650.825  &  0.168  &  ---  &  76  &   L  \\
HD 157466  & 85007  &  14661.776  &  0.171  &  ---  &  65  &   L  \\
HD 157466  & 85007  &  14661.788  &  0.168  &  ---  &  65  &   L  \\
HD 157466  & 85007  &  14661.800  &  0.170  &  ---  &  63  &   L  \\
HD 157466  & 85007  &  14661.812  &  0.171  &  ---  &  62  &   L  \\
HD 157466  & 85007  &  14672.721  &  0.170  &  ---  &  34  &   L  \\
HD 157466  & 85007  &  14672.743  &  0.187  &  ---  &  34  &   L  \\
HD 157466  & 85007  &  14672.766  &  0.177  &  ---  &  35  &   L  \\
HD 157466  & 85007  &  14722.640  &  0.165  &  ---  &  63  &   L  \\
HD 157466  & 85007  &  14724.729  &  0.163  &  ---  &  55  &   L  \\
HD 157466  & 85007  &  14724.737  &  0.175  &  ---  &  48  &   L  \\
HD 157466  & 85007  &  14725.735  &  0.171  &  ---  &  63  &   L  \\
HD 157466  & 85007  &  14725.744  &  0.172  &  ---  &  56  &   L  \\
HD 157481  & 84916  &  15319.919  &  0.208  &  ---  &  31  &   K  \\
HD 157481  & 84916  &  15406.771  &  0.171  &  ---  &  32  &   K  \\
HD 157481  & 84916  &  14218.892  &  0.184  &  ---  &  28  &   L  \\
HD 157481  & 84916  &  14310.811  &  0.170  &  ---  &  35  &   L  \\
HD 157481  & 84916  &  14337.672  &  0.171  &  ---  &  40  &   L  \\
HD 157719  & 85320  &  14309.916  &  0.151  &  -5.101  &  24  &   K  \\
HD 157719  & 85320  &  14339.751  &  0.152  &  -5.097  &  33  &   K  \\
HD 157719  & 85320  &  14640.996  &  0.151  &  -5.098  &  29  &   K  \\
HD 157719  & 85320  &  14674.823  &  0.149  &  -5.108  &  30  &   K  \\
HD 157719  & 85320  &  14957.102  &  0.152  &  -5.095  &  29  &   K  \\
HD 157719  & 85320  &  15352.108  &  0.149  &  -5.111  &  25  &   K  \\
HD 157853  & 85149  &  14417.623  &  0.294  &  -4.575  &  14  &   L  \\
HD 157853  & 85149  &  14526.040  &  0.323  &  -4.520  &  22  &   L  \\
HD 157853  & 85149  &  14550.948  &  0.328  &  -4.510  &  23  &   L  \\
HD 157881  & 85295  &  13240.814  &  1.606  &  ---  &  40  &   K  \\
HD 157881  & 85295  &  13431.124  &  1.614  &  ---  &  36  &   K  \\
HD 157881  & 85295  &  14722.749  &  1.479  &  ---  &  26  &   K  \\
HD 157881  & 85295  &  15080.726  &  1.532  &  ---  &  24  &   K  \\
HD 157968  & 85397  &  12492.729  &  0.230  &  ---  &  35  &   L  \\
HD 157968  & 85397  &  12843.701  &  0.203  &  ---  &  27  &   L  \\
HD 157968  & 85397  &  12843.724  &  0.211  &  ---  &  27  &   L  \\
HD 157968  & 85397  &  12843.746  &  0.202  &  ---  &  26  &   L  \\
HD 157968  & 85397  &  12894.663  &  0.198  &  ---  &  37  &   L  \\
HD 157968  & 85397  &  13107.992  &  0.165  &  ---  &  38  &   L  \\
HD 157968  & 85397  &  13483.010  &  0.180  &  ---  &  44  &   L  \\
HD 157968  & 85397  &  13515.838  &  0.171  &  ---  &  34  &   L  \\
HD 157968  & 85397  &  13515.853  &  0.183  &  ---  &  25  &   L  \\
HD 157999  & 85355  &  12707.055  &  0.245  &  ---  &  23  &   L  \\
HD 158038  & 85294  &  14258.033  &  0.118  &  ---  &  34  &   K  \\
HD 158038  & 85294  &  14287.873  &  0.111  &  ---  &  12  &   K  \\
HD 158038  & 85294  &  14345.802  &  0.119  &  ---  &  24  &   K  \\
HD 158038  & 85294  &  14399.704  &  0.119  &  ---  &  25  &   K  \\
HD 158038  & 85294  &  14674.873  &  0.121  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  14955.978  &  0.117  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  14984.993  &  0.119  &  ---  &  34  &   K  \\
HD 158038  & 85294  &  15014.846  &  0.119  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  15028.980  &  0.118  &  ---  &  26  &   K  \\
HD 158038  & 85294  &  15111.733  &  0.119  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  15135.713  &  0.118  &  ---  &  33  &   K  \\
HD 158038  & 85294  &  15286.061  &  0.121  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  15313.904  &  0.118  &  ---  &  25  &   K  \\
HD 158038  & 85294  &  15342.967  &  0.119  &  ---  &  28  &   K  \\
HD 158038  & 85294  &  15378.793  &  0.119  &  ---  &  27  &   K  \\
HD 158038  & 85294  &  15399.959  &  0.119  &  ---  &  26  &   K  \\
HD 158038  & 85294  &  15405.772  &  0.118  &  ---  &  28  &   K  \\
HD 158038  & 85294  &  14978.847  &  0.050  &  ---  &  11  &   L  \\
HD 158038  & 85294  &  14978.868  &  0.086  &  ---  &  12  &   L  \\
HD 158170  & 85474  &  13157.896  &  0.175  &  -4.874  &  44  &   L  \\
HD 158170  & 85474  &  13178.934  &  0.197  &  -4.772  &  23  &   L  \\
HD 158170  & 85474  &  13178.951  &  0.191  &  -4.795  &  21  &   L  \\
HD 158170  & 85474  &  13178.970  &  0.192  &  -4.793  &  20  &   L  \\
HD 158170  & 85474  &  13182.934  &  0.191  &  -4.798  &  21  &   L  \\
HD 158170  & 85474  &  13182.954  &  0.191  &  -4.797  &  18  &   L  \\
HD 158170  & 85474  &  13182.976  &  0.179  &  -4.853  &  16  &   L  \\
HD 158170  & 85474  &  13189.887  &  0.208  &  -4.726  &  24  &   L  \\
HD 158170  & 85474  &  13189.909  &  0.183  &  -4.837  &  22  &   L  \\
HD 158170  & 85474  &  13190.887  &  0.190  &  -4.799  &  25  &   L  \\
HD 158170  & 85474  &  13190.909  &  0.191  &  -4.798  &  24  &   L  \\
HD 158170  & 85474  &  13191.837  &  0.181  &  -4.845  &  29  &   L  \\
HD 158170  & 85474  &  13191.859  &  0.192  &  -4.794  &  26  &   L  \\
HD 158170  & 85474  &  13211.768  &  0.166  &  -4.928  &  34  &   L  \\
HD 158170  & 85474  &  13212.745  &  0.176  &  -4.871  &  43  &   L  \\
HD 158170  & 85474  &  13213.776  &  0.178  &  -4.857  &  26  &   L  \\
HD 158170  & 85474  &  13213.793  &  0.183  &  -4.835  &  26  &   L  \\
HD 158170  & 85474  &  13309.615  &  0.198  &  -4.768  &  16  &   L  \\
HD 158170  & 85474  &  13309.636  &  0.181  &  -4.843  &  13  &   L  \\
HD 158170  & 85474  &  13516.912  &  0.172  &  -4.892  &  50  &   L  \\
HD 158170  & 85474  &  13517.953  &  0.181  &  -4.846  &  29  &   L  \\
HD 158170  & 85474  &  13575.781  &  0.176  &  -4.870  &  29  &   L  \\
HD 158170  & 85474  &  13575.802  &  0.175  &  -4.876  &  28  &   L  \\
HD 158170  & 85474  &  13641.651  &  0.184  &  -4.828  &  22  &   L  \\
HD 158170  & 85474  &  13641.669  &  0.186  &  -4.822  &  21  &   L  \\
HD 158170  & 85474  &  13900.843  &  0.193  &  -4.788  &  21  &   L  \\
HD 158170  & 85474  &  13900.865  &  0.187  &  -4.815  &  26  &   L  \\
HD 158170  & 85474  &  14170.007  &  0.173  &  -4.888  &  41  &   L  \\
HD 158173  & 85538  &  13603.812  &  0.148  &  -5.072  &  41  &   K  \\
HD 158210  & 85402  &  13570.815  &  0.226  &  -4.674  &  47  &   K  \\
HD 158210  & 85402  &  13576.001  &  0.218  &  -4.702  &  33  &   K  \\
HD 158259  & 85268  &  13548.944  &  0.202  &  -4.772  &  82  &   K  \\
HD 158259  & 85268  &  15261.158  &  0.199  &  -4.784  &  47  &   K  \\
HD 158259  & 85268  &  14919.962  &  0.178  &  -4.881  &  21  &   L  \\
HD 158259  & 85268  &  14919.973  &  0.188  &  -4.830  &  21  &   L  \\
HD 158259  & 85268  &  14919.984  &  0.195  &  -4.802  &  19  &   L  \\
HD 158449  & 85564  &  14311.939  &  0.146  &  ---  &  27  &   K  \\
HD 158449  & 85564  &  14339.756  &  0.145  &  ---  &  33  &   K  \\
HD 158449  & 85564  &  14399.714  &  0.142  &  ---  &  26  &   K  \\
HD 158449  & 85564  &  14674.828  &  0.145  &  ---  &  31  &   K  \\
HD 158449  & 85564  &  14988.947  &  0.144  &  ---  &  31  &   K  \\
HD 158449  & 85564  &  15015.899  &  0.146  &  ---  &  38  &   K  \\
HD 158449  & 85564  &  15257.098  &  0.146  &  ---  &  30  &   K  \\
HD 158449  & 85564  &  15351.819  &  0.146  &  ---  &  30  &   K  \\
HD 158449  & 85564  &  15376.770  &  0.146  &  ---  &  31  &   K  \\
HD 158463  & 85622  &  13181.877  &  0.122  &  ---  &  20  &   L  \\
HD 158463  & 85622  &  13181.894  &  0.225  &  ---  &  19  &   L  \\
HD 158463  & 85622  &  13181.910  &  0.166  &  ---  &  18  &   L  \\
HD 158463  & 85622  &  14509.083  &  0.138  &  ---  &  17  &   L  \\
HD 158463  & 85622  &  14535.993  &  0.124  &  ---  &  18  &   L  \\
HD 158633  & 85235  &  13430.161  &  0.172  &  -4.967  &  63  &   K  \\
HD 158633  & 85235  &  13430.163  &  0.171  &  -4.973  &  63  &   K  \\
HD 158633  & 85235  &  13430.165  &  0.171  &  -4.971  &  63  &   K  \\
HD 158633  & 85235  &  13547.938  &  0.175  &  -4.953  &  66  &   K  \\
HD 158633  & 85235  &  13547.940  &  0.174  &  -4.955  &  67  &   K  \\
HD 158633  & 85235  &  13547.941  &  0.175  &  -4.954  &  67  &   K  \\
HD 158633  & 85235  &  13604.806  &  0.173  &  -4.960  &  65  &   K  \\
HD 158633  & 85235  &  13604.807  &  0.173  &  -4.964  &  65  &   K  \\
HD 158633  & 85235  &  13604.808  &  0.173  &  -4.962  &  64  &   K  \\
HD 158633  & 85235  &  13838.098  &  0.176  &  -4.948  &  61  &   K  \\
HD 158633  & 85235  &  13838.099  &  0.176  &  -4.948  &  60  &   K  \\
HD 158633  & 85235  &  13838.102  &  0.176  &  -4.949  &  60  &   K  \\
HD 158633  & 85235  &  13931.932  &  0.179  &  -4.938  &  63  &   K  \\
HD 158633  & 85235  &  13931.934  &  0.181  &  -4.929  &  63  &   K  \\
HD 158633  & 85235  &  13931.936  &  0.179  &  -4.934  &  62  &   K  \\
HD 158633  & 85235  &  14636.963  &  0.179  &  -4.936  &  50  &   K  \\
HD 158633  & 85235  &  14723.811  &  0.173  &  -4.962  &  44  &   K  \\
HD 158633  & 85235  &  14779.712  &  0.172  &  -4.966  &  39  &   K  \\
HD 158633  & 85235  &  14779.714  &  0.173  &  -4.963  &  42  &   K  \\
HD 158633  & 85235  &  14779.715  &  0.171  &  -4.970  &  43  &   K  \\
HD 158633  & 85235  &  15014.867  &  0.173  &  -4.964  &  49  &   K  \\
HD 158633  & 85235  &  15015.858  &  0.172  &  -4.966  &  48  &   K  \\
HD 158633  & 85235  &  15019.044  &  0.172  &  -4.967  &  39  &   K  \\
HD 158633  & 85235  &  15041.859  &  0.175  &  -4.954  &  48  &   K  \\
HD 158633  & 85235  &  15042.886  &  0.174  &  -4.958  &  48  &   K  \\
HD 158633  & 85235  &  15043.763  &  0.175  &  -4.954  &  46  &   K  \\
HD 158633  & 85235  &  15044.953  &  0.174  &  -4.957  &  40  &   K  \\
HD 158633  & 85235  &  15135.690  &  0.175  &  -4.952  &  42  &   K  \\
HD 158633  & 85235  &  15285.052  &  0.167  &  -4.988  &  47  &   K  \\
HD 158633  & 85235  &  15286.058  &  0.174  &  -4.959  &  46  &   K  \\
HD 158633  & 85235  &  15343.123  &  0.167  &  -4.990  &  46  &   K  \\
HD 158633  & 85235  &  15344.916  &  0.173  &  -4.961  &  47  &   K  \\
HD 159062  & 85653  &  13430.157  &  0.167  &  -4.982  &  71  &   K  \\
HD 159062  & 85653  &  13430.159  &  0.166  &  -4.985  &  71  &   K  \\
HD 159062  & 85653  &  13547.944  &  0.167  &  -4.983  &  70  &   K  \\
HD 159062  & 85653  &  13547.946  &  0.167  &  -4.981  &  71  &   K  \\
HD 159062  & 85653  &  13604.846  &  0.168  &  -4.976  &  68  &   K  \\
HD 159062  & 85653  &  13604.847  &  0.168  &  -4.976  &  68  &   K  \\
HD 159062  & 85653  &  13807.136  &  0.168  &  -4.978  &  72  &   K  \\
HD 159062  & 85653  &  13807.139  &  0.168  &  -4.980  &  73  &   K  \\
HD 159062  & 85653  &  13925.996  &  0.169  &  -4.974  &  68  &   K  \\
HD 159062  & 85653  &  13925.998  &  0.169  &  -4.974  &  69  &   K  \\
HD 159062  & 85653  &  13926.880  &  0.168  &  -4.977  &  70  &   K  \\
HD 159062  & 85653  &  13926.882  &  0.168  &  -4.978  &  70  &   K  \\
HD 159062  & 85653  &  13927.885  &  0.168  &  -4.977  &  71  &   K  \\
HD 159062  & 85653  &  13927.886  &  0.167  &  -4.981  &  71  &   K  \\
HD 159062  & 85653  &  13933.771  &  0.168  &  -4.976  &  63  &   K  \\
HD 159062  & 85653  &  13933.771  &  0.168  &  -4.980  &  64  &   K  \\
HD 159062  & 85653  &  13933.772  &  0.168  &  -4.977  &  64  &   K  \\
HD 159062  & 85653  &  14248.032  &  0.170  &  -4.966  &  66  &   K  \\
HD 159062  & 85653  &  14249.954  &  0.170  &  -4.966  &  67  &   K  \\
HD 159062  & 85653  &  14252.043  &  0.172  &  -4.957  &  57  &   K  \\
HD 159062  & 85653  &  14252.044  &  0.172  &  -4.959  &  57  &   K  \\
HD 159062  & 85653  &  14255.935  &  0.172  &  -4.960  &  59  &   K  \\
HD 159062  & 85653  &  14255.936  &  0.171  &  -4.961  &  58  &   K  \\
HD 159062  & 85653  &  14277.863  &  0.171  &  -4.964  &  66  &   K  \\
HD 159062  & 85653  &  14278.907  &  0.171  &  -4.963  &  64  &   K  \\
HD 159062  & 85653  &  14279.945  &  0.164  &  -4.995  &  66  &   K  \\
HD 159062  & 85653  &  14285.908  &  0.170  &  -4.968  &  63  &   K  \\
HD 159062  & 85653  &  14294.907  &  0.173  &  -4.954  &  65  &   K  \\
HD 159062  & 85653  &  14633.959  &  0.170  &  -4.970  &  52  &   K  \\
HD 159062  & 85653  &  14634.899  &  0.170  &  -4.967  &  52  &   K  \\
HD 159062  & 85653  &  14635.942  &  0.170  &  -4.965  &  53  &   K  \\
HD 159062  & 85653  &  14636.934  &  0.171  &  -4.964  &  52  &   K  \\
HD 159062  & 85653  &  14637.937  &  0.171  &  -4.962  &  53  &   K  \\
HD 159062  & 85653  &  14638.818  &  0.171  &  -4.961  &  51  &   K  \\
HD 159062  & 85653  &  14639.993  &  0.171  &  -4.961  &  51  &   K  \\
HD 159062  & 85653  &  14640.802  &  0.171  &  -4.960  &  50  &   K  \\
HD 159062  & 85653  &  14641.949  &  0.172  &  -4.958  &  52  &   K  \\
HD 159062  & 85653  &  14644.083  &  0.170  &  -4.966  &  42  &   K  \\
HD 159062  & 85653  &  14688.886  &  0.175  &  -4.942  &  50  &   K  \\
HD 159062  & 85653  &  14689.899  &  0.174  &  -4.947  &  52  &   K  \\
HD 159062  & 85653  &  14957.139  &  0.178  &  -4.932  &  49  &   K  \\
HD 159062  & 85653  &  15401.783  &  0.172  &  -4.960  &  51  &   K  \\
HD 159062  & 85653  &  14920.017  &  -NAN  &  1.1100  &  12  &   L  \\
HD 159062  & 85653  &  14920.028  &  0.203  &  -4.830  &  14  &   L  \\
HD 159062  & 85653  &  14920.039  &  0.412  &  -4.400  &  14  &   L  \\
HD 159063  & 85799  &  13431.078  &  0.145  &  ---  &  84  &   K  \\
HD 159063  & 85799  &  12461.704  &  0.196  &  ---  &  41  &   L  \\
HD 159063  & 85799  &  12461.727  &  0.188  &  ---  &  41  &   L  \\
HD 159063  & 85799  &  12461.750  &  0.197  &  ---  &  40  &   L  \\
HD 159063  & 85799  &  12461.772  &  0.200  &  ---  &  40  &   L  \\
HD 159063  & 85799  &  12461.796  &  0.198  &  ---  &  37  &   L  \\
HD 159222  & 85810  &  13430.150  &  0.175  &  -4.906  &  78  &   K  \\
HD 159222  & 85810  &  13430.152  &  0.175  &  -4.909  &  77  &   K  \\
HD 159222  & 85810  &  13430.154  &  0.175  &  -4.908  &  78  &   K  \\
HD 159222  & 85810  &  13546.806  &  0.172  &  -4.922  &  79  &   K  \\
HD 159222  & 85810  &  13546.807  &  0.173  &  -4.920  &  79  &   K  \\
HD 159222  & 85810  &  13546.808  &  0.173  &  -4.920  &  79  &   K  \\
HD 159222  & 85810  &  13547.948  &  0.174  &  -4.912  &  79  &   K  \\
HD 159222  & 85810  &  13547.949  &  0.175  &  -4.911  &  79  &   K  \\
HD 159222  & 85810  &  13547.951  &  0.174  &  -4.912  &  79  &   K  \\
HD 159222  & 85810  &  13548.877  &  0.175  &  -4.907  &  67  &   K  \\
HD 159222  & 85810  &  13548.878  &  0.175  &  -4.907  &  67  &   K  \\
HD 159222  & 85810  &  13548.879  &  0.174  &  -4.913  &  67  &   K  \\
HD 159222  & 85810  &  13548.881  &  0.175  &  -4.911  &  67  &   K  \\
HD 159222  & 85810  &  13548.882  &  0.175  &  -4.906  &  67  &   K  \\
HD 159222  & 85810  &  13548.946  &  0.175  &  -4.906  &  80  &   K  \\
HD 159222  & 85810  &  13548.947  &  0.175  &  -4.907  &  79  &   K  \\
HD 159222  & 85810  &  13548.948  &  0.175  &  -4.906  &  80  &   K  \\
HD 159222  & 85810  &  13549.847  &  0.176  &  -4.903  &  79  &   K  \\
HD 159222  & 85810  &  13549.848  &  0.176  &  -4.905  &  80  &   K  \\
HD 159222  & 85810  &  13549.850  &  0.176  &  -4.904  &  79  &   K  \\
HD 159222  & 85810  &  13550.865  &  0.177  &  -4.900  &  79  &   K  \\
HD 159222  & 85810  &  13550.866  &  0.177  &  -4.897  &  80  &   K  \\
HD 159222  & 85810  &  13550.867  &  0.177  &  -4.900  &  79  &   K  \\
HD 159222  & 85810  &  13551.864  &  0.177  &  -4.900  &  81  &   K  \\
HD 159222  & 85810  &  13551.865  &  0.177  &  -4.897  &  80  &   K  \\
HD 159222  & 85810  &  13551.866  &  0.177  &  -4.898  &  80  &   K  \\
HD 159222  & 85810  &  13570.866  &  0.173  &  -4.921  &  79  &   K  \\
HD 159222  & 85810  &  13570.867  &  0.173  &  -4.921  &  79  &   K  \\
HD 159222  & 85810  &  13570.869  &  0.173  &  -4.918  &  80  &   K  \\
HD 159222  & 85810  &  13602.748  &  0.172  &  -4.925  &  78  &   K  \\
HD 159222  & 85810  &  13602.749  &  0.172  &  -4.924  &  78  &   K  \\
HD 159222  & 85810  &  13602.750  &  0.172  &  -4.922  &  77  &   K  \\
HD 159222  & 85810  &  13925.989  &  0.172  &  -4.927  &  77  &   K  \\
HD 159222  & 85810  &  13925.990  &  0.172  &  -4.923  &  77  &   K  \\
HD 159222  & 85810  &  13925.992  &  0.172  &  -4.925  &  78  &   K  \\
HD 159222  & 85810  &  13926.876  &  0.170  &  -4.934  &  80  &   K  \\
HD 159222  & 85810  &  13926.877  &  0.171  &  -4.930  &  78  &   K  \\
HD 159222  & 85810  &  13926.878  &  0.171  &  -4.930  &  78  &   K  \\
HD 159222  & 85810  &  13927.888  &  0.171  &  -4.930  &  80  &   K  \\
HD 159222  & 85810  &  13927.889  &  0.170  &  -4.933  &  80  &   K  \\
HD 159222  & 85810  &  13927.891  &  0.171  &  -4.928  &  80  &   K  \\
HD 159222  & 85810  &  13931.915  &  0.169  &  -4.941  &  79  &   K  \\
HD 159222  & 85810  &  13931.917  &  0.170  &  -4.937  &  79  &   K  \\
HD 159222  & 85810  &  13931.918  &  0.170  &  -4.937  &  79  &   K  \\
HD 159222  & 85810  &  13960.879  &  0.173  &  -4.917  &  45  &   K  \\
HD 159222  & 85810  &  13960.880  &  0.173  &  -4.919  &  79  &   K  \\
HD 159222  & 85810  &  13960.881  &  0.173  &  -4.919  &  79  &   K  \\
HD 159222  & 85810  &  14248.034  &  0.178  &  -4.892  &  73  &   K  \\
HD 159222  & 85810  &  14249.000  &  0.179  &  -4.890  &  73  &   K  \\
HD 159222  & 85810  &  14249.956  &  0.178  &  -4.894  &  75  &   K  \\
HD 159222  & 85810  &  14252.046  &  0.181  &  -4.881  &  63  &   K  \\
HD 159222  & 85810  &  14252.047  &  0.180  &  -4.882  &  63  &   K  \\
HD 159222  & 85810  &  14255.938  &  0.183  &  -4.871  &  64  &   K  \\
HD 159222  & 85810  &  14255.938  &  0.182  &  -4.872  &  65  &   K  \\
HD 159222  & 85810  &  14277.865  &  0.183  &  -4.868  &  74  &   K  \\
HD 159222  & 85810  &  14278.919  &  0.182  &  -4.874  &  72  &   K  \\
HD 159222  & 85810  &  14279.948  &  0.182  &  -4.876  &  73  &   K  \\
HD 159222  & 85810  &  14285.911  &  0.184  &  -4.863  &  70  &   K  \\
HD 159222  & 85810  &  14294.896  &  0.183  &  -4.871  &  73  &   K  \\
HD 159222  & 85810  &  14633.968  &  0.174  &  -4.913  &  58  &   K  \\
HD 159222  & 85810  &  14634.908  &  0.172  &  -4.925  &  58  &   K  \\
HD 159222  & 85810  &  14635.958  &  0.171  &  -4.930  &  57  &   K  \\
HD 159222  & 85810  &  14636.935  &  0.171  &  -4.928  &  60  &   K  \\
HD 159222  & 85810  &  14637.935  &  0.170  &  -4.936  &  59  &   K  \\
HD 159222  & 85810  &  14638.816  &  0.170  &  -4.933  &  56  &   K  \\
HD 159222  & 85810  &  14639.991  &  0.171  &  -4.930  &  59  &   K  \\
HD 159222  & 85810  &  14641.083  &  0.172  &  -4.925  &  50  &   K  \\
HD 159222  & 85810  &  14641.948  &  0.173  &  -4.921  &  59  &   K  \\
HD 159222  & 85810  &  14644.081  &  0.174  &  -4.911  &  47  &   K  \\
HD 159222  & 85810  &  14667.907  &  0.175  &  -4.910  &  73  &   K  \\
HD 159222  & 85810  &  14672.892  &  0.173  &  -4.917  &  73  &   K  \\
HD 159222  & 85810  &  14688.884  &  0.178  &  -4.894  &  56  &   K  \\
HD 159222  & 85810  &  14689.943  &  0.176  &  -4.902  &  54  &   K  \\
HD 159222  & 85810  &  14723.754  &  0.174  &  -4.913  &  58  &   K  \\
HD 159222  & 85810  &  14927.052  &  0.172  &  -4.924  &  58  &   K  \\
HD 159222  & 85810  &  14929.146  &  0.172  &  -4.925  &  58  &   K  \\
HD 159222  & 85810  &  14929.976  &  0.171  &  -4.932  &  53  &   K  \\
HD 159222  & 85810  &  14929.982  &  0.170  &  -4.933  &  54  &   K  \\
HD 159222  & 85810  &  14956.042  &  0.174  &  -4.916  &  57  &   K  \\
HD 159222  & 85810  &  14957.053  &  0.173  &  -4.917  &  57  &   K  \\
HD 159222  & 85810  &  14983.979  &  0.170  &  -4.935  &  57  &   K  \\
HD 159222  & 85810  &  14984.968  &  0.169  &  -4.937  &  59  &   K  \\
HD 159222  & 85810  &  14985.924  &  0.170  &  -4.935  &  57  &   K  \\
HD 159222  & 85810  &  14987.997  &  0.172  &  -4.927  &  58  &   K  \\
HD 159222  & 85810  &  14988.914  &  0.172  &  -4.923  &  58  &   K  \\
HD 159222  & 85810  &  15014.848  &  0.174  &  -4.914  &  58  &   K  \\
HD 159222  & 85810  &  15019.045  &  0.173  &  -4.921  &  50  &   K  \\
HD 159222  & 85810  &  15041.974  &  0.170  &  -4.935  &  52  &   K  \\
HD 159222  & 85810  &  15042.904  &  0.171  &  -4.932  &  60  &   K  \\
HD 159222  & 85810  &  15077.749  &  0.169  &  -4.938  &  59  &   K  \\
HD 159222  & 85810  &  15135.688  &  0.172  &  -4.922  &  54  &   K  \\
HD 159222  & 85810  &  15321.937  &  0.186  &  -4.856  &  57  &   K  \\
HD 159222  & 85810  &  15404.969  &  0.178  &  -4.896  &  50  &   K  \\
HD 159222  & 85810  &  14940.904  &  0.193  &  -4.820  &  23  &   L  \\
HD 159222  & 85810  &  14940.916  &  0.178  &  -4.891  &  22  &   L  \\
HD 159222  & 85810  &  14940.926  &  0.172  &  -4.918  &  24  &   L  \\
HD 159798  & 86143  &  15320.034  &  0.129  &  -5.209  &  33  &   K  \\
HD 159798  & 86143  &  14218.907  &  0.115  &  -5.302  &  26  &   L  \\
HD 159798  & 86143  &  14309.729  &  0.121  &  -5.264  &  31  &   L  \\
HD 159798  & 86143  &  14337.705  &  0.121  &  -5.261  &  34  &   L  \\
HD 159868  & 33324  &  14246.993  &  0.164  &  -4.993  &  53  &   K  \\
HD 159868  & 33324  &  14246.995  &  0.164  &  -4.991  &  53  &   K  \\
HD 159868  & 33324  &  14247.975  &  0.164  &  -4.994  &  48  &   K  \\
HD 159868  & 33324  &  14248.927  &  0.163  &  -4.999  &  46  &   K  \\
HD 159868  & 33324  &  14251.952  &  0.163  &  -5.000  &  49  &   K  \\
HD 159868  & 33324  &  14255.974  &  0.164  &  -4.991  &  44  &   K  \\
HD 159868  & 33324  &  14255.975  &  0.163  &  -4.996  &  44  &   K  \\
HD 159868  & 33324  &  14277.885  &  0.161  &  -5.008  &  50  &   K  \\
HD 159868  & 33324  &  14278.938  &  0.159  &  -5.020  &  49  &   K  \\
HD 159868  & 33324  &  14304.821  &  0.161  &  -5.011  &  54  &   K  \\
HD 159868  & 33324  &  14304.823  &  0.161  &  -5.011  &  54  &   K  \\
HD 159868  & 33324  &  14305.832  &  0.160  &  -5.017  &  57  &   K  \\
HD 159868  & 33324  &  14305.834  &  0.160  &  -5.014  &  56  &   K  \\
HD 159868  & 33324  &  14306.827  &  0.159  &  -5.017  &  55  &   K  \\
HD 159868  & 33324  &  14307.864  &  0.160  &  -5.015  &  55  &   K  \\
HD 159868  & 33324  &  14307.866  &  0.160  &  -5.017  &  55  &   K  \\
HD 159868  & 33324  &  14307.868  &  0.160  &  -5.015  &  42  &   K  \\
HD 159868  & 33324  &  14307.869  &  0.158  &  -5.024  &  44  &   K  \\
HD 159868  & 33324  &  14307.871  &  0.159  &  -5.020  &  44  &   K  \\
HD 159868  & 33324  &  14308.849  &  0.159  &  -5.018  &  52  &   K  \\
HD 159868  & 33324  &  14308.852  &  0.158  &  -5.026  &  51  &   K  \\
HD 159868  & 33324  &  14309.833  &  0.160  &  -5.014  &  51  &   K  \\
HD 159868  & 33324  &  14309.835  &  0.160  &  -5.014  &  52  &   K  \\
HD 159868  & 33324  &  14310.827  &  0.159  &  -5.017  &  52  &   K  \\
HD 159868  & 33324  &  14310.829  &  0.161  &  -5.009  &  55  &   K  \\
HD 159868  & 33324  &  14311.820  &  0.160  &  -5.015  &  53  &   K  \\
HD 159868  & 33324  &  14311.822  &  0.160  &  -5.013  &  54  &   K  \\
HD 159868  & 33324  &  14312.817  &  0.162  &  -5.004  &  55  &   K  \\
HD 159868  & 33324  &  14312.819  &  0.162  &  -5.005  &  54  &   K  \\
HD 159868  & 33324  &  14313.789  &  0.161  &  -5.008  &  50  &   K  \\
HD 159868  & 33324  &  14313.791  &  0.161  &  -5.007  &  51  &   K  \\
HD 159868  & 33324  &  14314.791  &  0.161  &  -5.007  &  50  &   K  \\
HD 159868  & 33324  &  14314.793  &  0.170  &  -4.960  &  50  &   K  \\
HD 159868  & 33324  &  14335.725  &  0.161  &  -5.007  &  45  &   K  \\
HD 159909  & 86193  &  12896.642  &  0.157  &  -5.009  &  57  &   L  \\
HD 159909  & 86193  &  13251.671  &  0.168  &  -4.943  &  33  &   L  \\
HD 159909  & 86193  &  13251.684  &  0.163  &  -4.970  &  33  &   L  \\
HD 159909  & 86193  &  13514.867  &  0.160  &  -4.990  &  47  &   L  \\
HD 159909  & 86193  &  13515.862  &  0.159  &  -4.994  &  47  &   L  \\
HD 159909  & 86193  &  13843.921  &  0.175  &  -4.902  &  31  &   L  \\
HD 159909  & 86193  &  13956.694  &  0.164  &  -4.964  &  40  &   L  \\
HD 160013  & 86199  &  13427.153  &  0.227  &  -4.772  &  67  &   K  \\
HD 160013  & 86199  &  13842.087  &  0.248  &  -4.716  &  62  &   K  \\
HD 160215  & 86169  &  14257.822  &  0.143  &  ---  &  35  &   K  \\
HD 160215  & 86169  &  14287.891  &  0.140  &  ---  &  11  &   K  \\
HD 160215  & 86169  &  14311.921  &  0.141  &  ---  &  25  &   K  \\
HD 160215  & 86169  &  14345.818  &  0.143  &  ---  &  24  &   K  \\
HD 160215  & 86169  &  14399.690  &  0.142  &  ---  &  27  &   K  \\
HD 160215  & 86169  &  14674.868  &  0.141  &  ---  &  29  &   K  \\
HD 160215  & 86169  &  14986.018  &  0.142  &  ---  &  35  &   K  \\
HD 160215  & 86169  &  14987.969  &  0.142  &  ---  &  28  &   K  \\
HD 160215  & 86169  &  14988.912  &  0.141  &  ---  &  28  &   K  \\
HD 160215  & 86169  &  15312.030  &  0.142  &  ---  &  29  &   K  \\
HD 160215  & 86169  &  15344.915  &  0.141  &  ---  &  28  &   K  \\
HD 160215  & 86169  &  15404.791  &  0.142  &  ---  &  28  &   K  \\
HD 160245  & 86234  &  13245.668  &  0.156  &  -4.982  &  22  &   L  \\
HD 160245  & 86234  &  13245.692  &  0.181  &  -4.839  &  21  &   L  \\
HD 160245  & 86234  &  13245.715  &  0.194  &  -4.778  &  23  &   L  \\
HD 160245  & 86234  &  13245.737  &  0.165  &  -4.925  &  22  &   L  \\
HD 160245  & 86234  &  13246.668  &  0.156  &  -4.985  &  21  &   L  \\
HD 160245  & 86234  &  13246.690  &  0.160  &  -4.958  &  23  &   L  \\
HD 160245  & 86234  &  13246.714  &  0.175  &  -4.869  &  21  &   L  \\
HD 160245  & 86234  &  13246.735  &  0.174  &  -4.871  &  20  &   L  \\
HD 160245  & 86234  &  13247.663  &  0.220  &  -4.677  &  14  &   L  \\
HD 160245  & 86234  &  13248.674  &  0.173  &  -4.879  &  23  &   L  \\
HD 160245  & 86234  &  13248.696  &  0.169  &  -4.903  &  21  &   L  \\
HD 160245  & 86234  &  13248.720  &  0.188  &  -4.803  &  22  &   L  \\
HD 160245  & 86234  &  13248.742  &  0.183  &  -4.829  &  20  &   L  \\
HD 160245  & 86234  &  13249.665  &  0.180  &  -4.841  &  23  &   L  \\
HD 160245  & 86234  &  13249.688  &  0.180  &  -4.844  &  23  &   L  \\
HD 160245  & 86234  &  13249.710  &  0.159  &  -4.966  &  22  &   L  \\
HD 160245  & 86234  &  13249.733  &  0.170  &  -4.893  &  20  &   L  \\
HD 160247  & 86333  &  15312.038  &  0.239  &  ---  &  31  &   K  \\
HD 160247  & 86333  &  15400.811  &  0.245  &  ---  &  31  &   K  \\
HD 160247  & 86333  &  14218.918  &  0.213  &  ---  &  24  &   L  \\
HD 160247  & 86333  &  14309.736  &  0.231  &  ---  &  30  &   L  \\
HD 160247  & 86333  &  14337.681  &  0.212  &  ---  &  29  &   L  \\
HD 160365  & 86373  &  13134.943  &  0.323  &  -4.423  &  38  &   L  \\
HD 160371  & 86527  &  15378.810  &  0.267  &  ---  &  13  &   K  \\
HD 160693  & 86431  &  13430.146  &  0.175  &  -4.886  &  64  &   K  \\
HD 160693  & 86431  &  13934.893  &  0.176  &  -4.882  &  85  &   K  \\
HD 161131  & 86786  &  15312.037  &  0.151  &  ---  &  29  &   K  \\
HD 161131  & 86786  &  15397.021  &  0.153  &  ---  &  18  &   K  \\
HD 161131  & 86786  &  14218.928  &  0.167  &  ---  &  18  &   L  \\
HD 161131  & 86786  &  14309.744  &  0.123  &  ---  &  21  &   L  \\
HD 161131  & 86786  &  14339.699  &  0.104  &  ---  &  29  &   L  \\
HD 161149  & 86732  &  13412.062  &  0.195  &  ---  &  39  &   L  \\
HD 161239  & 86731  &  13123.954  &  0.147  &  -5.092  &  37  &   L  \\
HD 161239  & 86731  &  13123.974  &  0.143  &  -5.122  &  37  &   L  \\
HD 161239  & 86731  &  13124.976  &  0.141  &  -5.132  &  38  &   L  \\
HD 161239  & 86731  &  13124.992  &  0.152  &  -5.055  &  35  &   L  \\
HD 161239  & 86731  &  13125.961  &  0.146  &  -5.099  &  36  &   L  \\
HD 161239  & 86731  &  13125.977  &  0.156  &  -5.029  &  35  &   L  \\
HD 161239  & 86731  &  13145.950  &  0.149  &  -5.074  &  31  &   L  \\
HD 161239  & 86731  &  13145.965  &  0.153  &  -5.047  &  32  &   L  \\
HD 161239  & 86731  &  13183.937  &  0.152  &  -5.054  &  38  &   L  \\
HD 161239  & 86731  &  13183.956  &  0.153  &  -5.049  &  34  &   L  \\
HD 161239  & 86731  &  13192.854  &  0.143  &  -5.120  &  36  &   L  \\
HD 161239  & 86731  &  13192.876  &  0.151  &  -5.062  &  34  &   L  \\
HD 161239  & 86731  &  13213.817  &  0.144  &  -5.114  &  40  &   L  \\
HD 161239  & 86731  &  13213.835  &  0.146  &  -5.094  &  35  &   L  \\
HD 161239  & 86731  &  13309.593  &  0.141  &  -5.130  &  34  &   L  \\
HD 161239  & 86731  &  13503.929  &  0.150  &  -5.070  &  26  &   L  \\
HD 161239  & 86731  &  13503.946  &  0.152  &  -5.054  &  28  &   L  \\
HD 161239  & 86731  &  13569.757  &  0.153  &  -5.049  &  40  &   L  \\
HD 161239  & 86731  &  13570.734  &  0.146  &  -5.094  &  39  &   L  \\
HD 161239  & 86731  &  13575.822  &  0.147  &  -5.092  &  41  &   L  \\
HD 161239  & 86731  &  13591.719  &  0.173  &  -4.931  &  36  &   L  \\
HD 161239  & 86731  &  13592.711  &  0.131  &  -5.227  &  41  &   L  \\
HD 161239  & 86731  &  13643.641  &  0.163  &  -4.986  &  45  &   L  \\
HD 161239  & 86731  &  13902.790  &  0.159  &  -5.009  &  26  &   L  \\
HD 161239  & 86731  &  13902.803  &  0.157  &  -5.023  &  27  &   L  \\
HD 161239  & 86731  &  14170.021  &  0.146  &  -5.097  &  56  &   L  \\
HD 161239  & 86731  &  14597.938  &  0.137  &  -5.164  &  46  &   L  \\
HD 161284  & 86456  &  13925.994  &  0.531  &  ---  &  29  &   K  \\
HD 161284  & 86456  &  13926.851  &  0.530  &  ---  &  29  &   K  \\
HD 161284  & 86456  &  13927.817  &  0.535  &  ---  &  34  &   K  \\
HD 161284  & 86456  &  13927.819  &  0.533  &  ---  &  30  &   K  \\
HD 161284  & 86456  &  13931.921  &  0.516  &  ---  &  28  &   K  \\
HD 161284  & 86456  &  13960.877  &  0.514  &  ---  &  29  &   K  \\
HD 161284  & 86456  &  13961.794  &  0.527  &  ---  &  29  &   K  \\
HD 161284  & 86456  &  13963.876  &  0.533  &  ---  &  29  &   K  \\
HD 161284  & 86456  &  14247.906  &  0.491  &  ---  &  34  &   K  \\
HD 161284  & 86456  &  14249.850  &  0.494  &  ---  &  35  &   K  \\
HD 161284  & 86456  &  14250.984  &  0.500  &  ---  &  35  &   K  \\
HD 161284  & 86456  &  14251.932  &  0.511  &  ---  &  36  &   K  \\
HD 161284  & 86456  &  14399.807  &  0.481  &  ---  &  17  &   K  \\
HD 161424  & 86877  &  13603.809  &  0.136  &  -5.175  &  41  &   K  \\
HD 161479  & 86882  &  13570.932  &  0.375  &  -4.479  &  11  &   K  \\
HD 161479  & 86882  &  13576.009  &  0.402  &  -4.442  &  29  &   K  \\
HD 161479  & 86882  &  13807.161  &  0.379  &  -4.473  &  35  &   K  \\
HD 161479  & 86882  &  13963.895  &  0.359  &  -4.503  &  47  &   K  \\
HD 161555  & 86985  &  12429.834  &  0.154  &  -5.020  &  29  &   L  \\
HD 161555  & 86985  &  12832.845  &  0.159  &  -4.986  &  34  &   L  \\
HD 161555  & 86985  &  12832.857  &  0.162  &  -4.968  &  32  &   L  \\
HD 161555  & 86985  &  13157.905  &  0.156  &  -5.005  &  40  &   L  \\
HD 161555  & 86985  &  13251.649  &  0.155  &  -5.015  &  43  &   L  \\
HD 161555  & 86985  &  13567.805  &  0.161  &  -4.973  &  36  &   L  \\
HD 161555  & 86985  &  13568.799  &  0.159  &  -4.985  &  38  &   L  \\
HD 161555  & 86985  &  13844.007  &  0.169  &  -4.927  &  24  &   L  \\
HD 161555  & 86985  &  13956.711  &  0.162  &  -4.972  &  35  &   L  \\
HD 161555  & 86985  &  14253.896  &  0.151  &  -5.040  &  41  &   L  \\
HD 161555  & 86985  &  14578.953  &  0.153  &  -5.030  &  46  &   L  \\
HD 161587  & 86969  &  15395.921  &  0.175  &  ---  &  14  &   K  \\
HD 161797  & 86974  &  13927.794  &  0.156  &  -5.046  &  79  &   K  \\
HD 161797  & 86974  &  13927.795  &  0.157  &  -5.043  &  85  &   K  \\
HD 161797  & 86974  &  13927.795  &  0.156  &  -5.047  &  75  &   K  \\
HD 161797  & 86974  &  14644.082  &  0.152  &  -5.069  &  49  &   K  \\
HD 161797  & 86974  &  14689.878  &  0.152  &  -5.070  &  69  &   K  \\
HD 161797  & 86974  &  14717.747  &  0.151  &  -5.074  &  80  &   K  \\
HD 161797  & 86974  &  14718.759  &  0.151  &  -5.072  &  67  &   K  \\
HD 161797  & 86974  &  14719.791  &  0.151  &  -5.075  &  68  &   K  \\
HD 161797  & 86974  &  14720.830  &  0.151  &  -5.075  &  66  &   K  \\
HD 161797  & 86974  &  14721.787  &  0.150  &  -5.079  &  55  &   K  \\
HD 161797  & 86974  &  14721.788  &  0.150  &  -5.081  &  67  &   K  \\
HD 161797  & 86974  &  14721.815  &  0.150  &  -5.078  &  67  &   K  \\
HD 161797  & 86974  &  14722.761  &  0.151  &  -5.077  &  60  &   K  \\
HD 161797  & 86974  &  14723.753  &  0.151  &  -5.077  &  63  &   K  \\
HD 161797  & 86974  &  14724.775  &  0.151  &  -5.077  &  57  &   K  \\
HD 161797  & 86974  &  14725.749  &  0.149  &  -5.085  &  67  &   K  \\
HD 161797  & 86974  &  14779.682  &  0.154  &  -5.058  &  65  &   K  \\
HD 161797  & 86974  &  14779.682  &  0.154  &  -5.058  &  65  &   K  \\
HD 161797  & 86974  &  14865.176  &  0.149  &  -5.086  &  54  &   K  \\
HD 161797  & 86974  &  14866.179  &  0.152  &  -5.067  &  50  &   K  \\
HD 161797  & 86974  &  14927.075  &  0.149  &  -5.087  &  52  &   K  \\
HD 161797  & 86974  &  14935.078  &  0.147  &  -5.099  &  52  &   K  \\
HD 161797  & 86974  &  14985.924  &  0.147  &  -5.099  &  64  &   K  \\
HD 161797  & 86974  &  15015.884  &  0.147  &  -5.096  &  58  &   K  \\
HD 161797  & 86974  &  15134.687  &  0.147  &  -5.097  &  63  &   K  \\
HD 161797  & 86974  &  15134.688  &  0.147  &  -5.099  &  66  &   K  \\
HD 161797  & 86974  &  15135.687  &  0.148  &  -5.093  &  54  &   K  \\
HD 161797  & 86974  &  15231.177  &  0.146  &  -5.103  &  48  &   K  \\
HD 161797  & 86974  &  12427.937  &  0.131  &  -5.208  &  60  &   L  \\
HD 161797  & 86974  &  12427.944  &  0.132  &  -5.200  &  106  &   L  \\
HD 161797  & 86974  &  12893.708  &  0.137  &  -5.165  &  77  &   L  \\
HD 161797  & 86974  &  13109.014  &  0.145  &  -5.111  &  49  &   L  \\
HD 161797  & 86974  &  13120.961  &  0.145  &  -5.110  &  69  &   L  \\
HD 161797  & 86974  &  13120.974  &  0.145  &  -5.109  &  70  &   L  \\
HD 161797  & 86974  &  13121.976  &  0.137  &  -5.167  &  50  &   L  \\
HD 161797  & 86974  &  13121.983  &  0.144  &  -5.117  &  53  &   L  \\
HD 161797  & 86974  &  13121.991  &  0.140  &  -5.146  &  54  &   L  \\
HD 161797  & 86974  &  13122.986  &  0.141  &  -5.135  &  57  &   L  \\
HD 161797  & 86974  &  13123.986  &  0.139  &  -5.150  &  52  &   L  \\
HD 161797  & 86974  &  13125.003  &  0.135  &  -5.177  &  54  &   L  \\
HD 161797  & 86974  &  13125.989  &  0.139  &  -5.148  &  66  &   L  \\
HD 161797  & 86974  &  13201.743  &  0.151  &  -5.072  &  71  &   L  \\
HD 161797  & 86974  &  13201.754  &  0.153  &  -5.065  &  70  &   L  \\
HD 161797  & 86974  &  13470.978  &  0.118  &  -5.326  &  24  &   L  \\
HD 161797  & 86974  &  13470.979  &  0.128  &  -5.237  &  23  &   L  \\
HD 161797  & 86974  &  13470.982  &  0.120  &  -5.308  &  21  &   L  \\
HD 161797  & 86974  &  13470.984  &  0.131  &  -5.209  &  22  &   L  \\
HD 161797  & 86974  &  13470.986  &  0.125  &  -5.265  &  22  &   L  \\
HD 161797  & 86974  &  13470.989  &  0.102  &  -5.539  &  22  &   L  \\
HD 161797  & 86974  &  13470.991  &  0.121  &  -5.295  &  21  &   L  \\
HD 161797  & 86974  &  13470.993  &  0.131  &  -5.208  &  22  &   L  \\
HD 161797  & 86974  &  13476.954  &  0.135  &  -5.178  &  56  &   L  \\
HD 161797  & 86974  &  13476.960  &  0.135  &  -5.183  &  50  &   L  \\
HD 161797  & 86974  &  13511.876  &  0.139  &  -5.149  &  51  &   L  \\
HD 161797  & 86974  &  13511.883  &  0.138  &  -5.157  &  52  &   L  \\
HD 161797  & 86974  &  13512.862  &  0.143  &  -5.126  &  59  &   L  \\
HD 161797  & 86974  &  13512.869  &  0.149  &  -5.088  &  54  &   L  \\
HD 161797  & 86974  &  13523.865  &  0.139  &  -5.152  &  51  &   L  \\
HD 161797  & 86974  &  13523.871  &  0.134  &  -5.184  &  50  &   L  \\
HD 161797  & 86974  &  13541.875  &  0.137  &  -5.166  &  49  &   L  \\
HD 161797  & 86974  &  13541.887  &  0.139  &  -5.150  &  54  &   L  \\
HD 161797  & 86974  &  13553.787  &  0.139  &  -5.149  &  60  &   L  \\
HD 161797  & 86974  &  13553.794  &  0.135  &  -5.181  &  54  &   L  \\
HD 161797  & 86974  &  13555.778  &  0.136  &  -5.174  &  53  &   L  \\
HD 161797  & 86974  &  13555.784  &  0.137  &  -5.168  &  53  &   L  \\
HD 161797  & 86974  &  13561.781  &  0.131  &  -5.214  &  53  &   L  \\
HD 161797  & 86974  &  13561.788  &  0.129  &  -5.229  &  53  &   L  \\
HD 161797  & 86974  &  13569.771  &  0.134  &  -5.188  &  55  &   L  \\
HD 161797  & 86974  &  13569.778  &  0.136  &  -5.175  &  59  &   L  \\
HD 161797  & 86974  &  13572.763  &  0.137  &  -5.168  &  50  &   L  \\
HD 161797  & 86974  &  13572.771  &  0.140  &  -5.142  &  50  &   L  \\
HD 161797  & 86974  &  13573.737  &  0.141  &  -5.139  &  57  &   L  \\
HD 161797  & 86974  &  13573.744  &  0.137  &  -5.164  &  58  &   L  \\
HD 161797  & 86974  &  13596.711  &  0.125  &  -5.264  &  59  &   L  \\
HD 161797  & 86974  &  13596.719  &  0.124  &  -5.274  &  59  &   L  \\
HD 161797  & 86974  &  13843.962  &  0.143  &  -5.124  &  60  &   L  \\
HD 161797  & 86974  &  13843.966  &  0.146  &  -5.104  &  58  &   L  \\
HD 161797  & 86974  &  13956.703  &  0.138  &  -5.161  &  68  &   L  \\
HD 161797  & 86974  &  14220.006  &  0.138  &  -5.158  &  51  &   L  \\
HD 161797  & 86974  &  14220.008  &  0.137  &  -5.162  &  49  &   L  \\
HD 161797  & 86974  &  14548.059  &  0.141  &  -5.139  &  59  &   L  \\
HD 161848  & 87089  &  13238.866  &  0.185  &  -4.948  &  68  &   K  \\
HD 161848  & 87089  &  13480.057  &  0.189  &  -4.931  &  52  &   K  \\
HD 161848  & 87089  &  13934.810  &  0.190  &  -4.928  &  58  &   K  \\
HD 161897  & 86540  &  13430.141  &  0.198  &  -4.840  &  29  &   K  \\
HD 161897  & 86540  &  14720.875  &  0.219  &  -4.767  &  42  &   K  \\
HD 161897  & 86540  &  15016.875  &  0.222  &  -4.760  &  51  &   K  \\
HD 162007  & 87186  &  15395.923  &  0.188  &  ---  &  26  &   K  \\
HD 162076  & 87158  &  13134.972  &  0.196  &  ---  &  31  &   L  \\
HD 162076  & 87158  &  13134.992  &  0.189  &  ---  &  31  &   L  \\
HD 162231  & 87222  &  14258.037  &  0.137  &  ---  &  38  &   K  \\
HD 162231  & 87222  &  14287.753  &  0.135  &  ---  &  35  &   K  \\
HD 162231  & 87222  &  14311.923  &  0.137  &  ---  &  27  &   K  \\
HD 162231  & 87222  &  14345.798  &  0.135  &  ---  &  27  &   K  \\
HD 162231  & 87222  &  14399.709  &  0.136  &  ---  &  28  &   K  \\
HD 162231  & 87222  &  15016.993  &  0.136  &  ---  &  30  &   K  \\
HD 162231  & 87222  &  15257.116  &  0.133  &  ---  &  36  &   K  \\
HD 162231  & 87222  &  15321.938  &  0.135  &  ---  &  30  &   K  \\
HD 162232  & 87272  &  13603.745  &  0.210  &  -4.806  &  38  &   K  \\
HD 162232  & 87272  &  14247.922  &  0.202  &  -4.835  &  46  &   K  \\
HD 162232  & 87272  &  14248.891  &  0.203  &  -4.832  &  45  &   K  \\
HD 162232  & 87272  &  14249.995  &  0.199  &  -4.844  &  48  &   K  \\
HD 162232  & 87272  &  14251.037  &  0.200  &  -4.840  &  65  &   K  \\
HD 162232  & 87272  &  14251.878  &  0.200  &  -4.839  &  46  &   K  \\
HD 162232  & 87272  &  14633.910  &  0.205  &  -4.824  &  52  &   K  \\
HD 162232  & 87272  &  14634.894  &  0.205  &  -4.821  &  52  &   K  \\
HD 162232  & 87272  &  14635.920  &  0.202  &  -4.833  &  52  &   K  \\
HD 162232  & 87272  &  14637.051  &  0.201  &  -4.839  &  49  &   K  \\
HD 162232  & 87272  &  14637.911  &  0.204  &  -4.828  &  57  &   K  \\
HD 162232  & 87272  &  14637.920  &  0.201  &  -4.838  &  52  &   K  \\
HD 162232  & 87272  &  14638.970  &  0.201  &  -4.838  &  51  &   K  \\
HD 162232  & 87272  &  14639.979  &  0.201  &  -4.838  &  51  &   K  \\
HD 162232  & 87272  &  14641.935  &  0.200  &  -4.842  &  52  &   K  \\
HD 162232  & 87272  &  14644.071  &  0.202  &  -4.832  &  42  &   K  \\
HD 162232  & 87272  &  14674.825  &  0.200  &  -4.842  &  51  &   K  \\
HD 162232  & 87272  &  14688.833  &  0.199  &  -4.846  &  51  &   K  \\
HD 162232  & 87272  &  14724.770  &  0.202  &  -4.833  &  50  &   K  \\
HD 162232  & 87272  &  15015.946  &  0.202  &  -4.834  &  52  &   K  \\
HD 162232  & 87272  &  15374.831  &  0.199  &  -4.846  &  51  &   K  \\
HD 162587  & 87569  &  15378.809  &  0.120  &  ---  &  17  &   K  \\
HD 162808  & 87479  &  13576.018  &  0.299  &  -4.506  &  29  &   K  \\
HD 162826  & 87382  &  12458.795  &  0.208  &  ---  &  44  &   L  \\
HD 162826  & 87382  &  12458.817  &  0.201  &  ---  &  44  &   L  \\
HD 162826  & 87382  &  12458.840  &  0.197  &  ---  &  43  &   L  \\
HD 162826  & 87382  &  12458.862  &  0.199  &  ---  &  43  &   L  \\
HD 162826  & 87382  &  12458.886  &  0.200  &  ---  &  43  &   L  \\
HD 162826  & 87382  &  12812.838  &  0.168  &  ---  &  68  &   L  \\
HD 162826  & 87382  &  12812.848  &  0.168  &  ---  &  65  &   L  \\
HD 162826  & 87382  &  12895.658  &  0.164  &  ---  &  68  &   L  \\
HD 162826  & 87382  &  13514.895  &  0.165  &  ---  &  61  &   L  \\
HD 162826  & 87382  &  13567.826  &  0.165  &  ---  &  59  &   L  \\
HD 162826  & 87382  &  13568.811  &  0.162  &  ---  &  58  &   L  \\
HD 162826  & 87382  &  13843.975  &  0.158  &  ---  &  35  &   L  \\
HD 162826  & 87382  &  13956.723  &  0.160  &  ---  &  54  &   L  \\
HD 163102  & 87678  &  12488.688  &  0.237  &  ---  &  34  &   L  \\
HD 163102  & 87678  &  12488.711  &  0.247  &  ---  &  34  &   L  \\
HD 163102  & 87678  &  12488.733  &  0.230  &  ---  &  29  &   L  \\
HD 163102  & 87678  &  12488.756  &  0.235  &  ---  &  34  &   L  \\
HD 163102  & 87678  &  12488.778  &  0.232  &  ---  &  32  &   L  \\
HD 163102  & 87678  &  12488.801  &  0.221  &  ---  &  31  &   L  \\
HD 163102  & 87678  &  13516.921  &  0.154  &  ---  &  42  &   L  \\
HD 163102  & 87678  &  13956.782  &  0.155  &  ---  &  35  &   L  \\
HD 163153  & 87710  &  13238.773  &  0.152  &  -5.066  &  76  &   K  \\
HD 163153  & 87710  &  13301.747  &  0.153  &  -5.060  &  55  &   K  \\
HD 163153  & 87710  &  13546.854  &  0.154  &  -5.053  &  71  &   K  \\
HD 163153  & 87710  &  13547.812  &  0.155  &  -5.052  &  85  &   K  \\
HD 163153  & 87710  &  13548.847  &  0.155  &  -5.049  &  59  &   K  \\
HD 163153  & 87710  &  13548.849  &  0.155  &  -5.048  &  59  &   K  \\
HD 163153  & 87710  &  13548.850  &  0.155  &  -5.050  &  59  &   K  \\
HD 163153  & 87710  &  13548.852  &  0.154  &  -5.055  &  59  &   K  \\
HD 163153  & 87710  &  13548.854  &  0.155  &  -5.048  &  59  &   K  \\
HD 163153  & 87710  &  13548.968  &  0.154  &  -5.053  &  71  &   K  \\
HD 163153  & 87710  &  13549.899  &  0.153  &  -5.061  &  69  &   K  \\
HD 163153  & 87710  &  13550.924  &  0.154  &  -5.054  &  69  &   K  \\
HD 163153  & 87710  &  13551.884  &  0.153  &  -5.060  &  70  &   K  \\
HD 163153  & 87710  &  13570.945  &  0.153  &  -5.061  &  69  &   K  \\
HD 163153  & 87710  &  13602.758  &  0.155  &  -5.049  &  68  &   K  \\
HD 163153  & 87710  &  12795.866  &  0.131  &  -5.210  &  25  &   L  \\
HD 163153  & 87710  &  12795.889  &  0.123  &  -5.286  &  23  &   L  \\
HD 163153  & 87710  &  12795.911  &  0.132  &  -5.206  &  24  &   L  \\
HD 163153  & 87710  &  12834.766  &  0.128  &  -5.241  &  49  &   L  \\
HD 163153  & 87710  &  12834.777  &  0.121  &  -5.300  &  43  &   L  \\
HD 163153  & 87710  &  12855.700  &  0.150  &  -5.080  &  24  &   L  \\
HD 163153  & 87710  &  12855.723  &  0.129  &  -5.230  &  24  &   L  \\
HD 163153  & 87710  &  12855.745  &  0.132  &  -5.201  &  25  &   L  \\
HD 163153  & 87710  &  13514.856  &  0.137  &  -5.169  &  31  &   L  \\
HD 163153  & 87710  &  13543.840  &  0.134  &  -5.190  &  34  &   L  \\
HD 163153  & 87710  &  13544.833  &  0.130  &  -5.218  &  35  &   L  \\
HD 163153  & 87710  &  13545.900  &  0.131  &  -5.213  &  39  &   L  \\
HD 163153  & 87710  &  13844.021  &  0.126  &  -5.252  &  26  &   L  \\
HD 163153  & 87710  &  13869.925  &  0.129  &  -5.231  &  36  &   L  \\
HD 163153  & 87710  &  13954.734  &  0.136  &  -5.172  &  33  &   L  \\
HD 163153  & 87710  &  13957.676  &  0.129  &  -5.232  &  29  &   L  \\
HD 163153  & 87710  &  14253.905  &  0.125  &  -5.262  &  44  &   L  \\
HD 163153  & 87710  &  14311.794  &  0.128  &  -5.241  &  35  &   L  \\
HD 163153  & 87710  &  14578.966  &  0.123  &  -5.283  &  45  &   L  \\
HD 163153  & 87710  &  14649.884  &  0.121  &  -5.300  &  42  &   L  \\
HD 163346  & 87761  &  13412.084  &  0.278  &  -4.522  &  32  &   L  \\
HD 163489  & 85042  &  13431.128  &  0.111  &  ---  &  49  &   K  \\
HD 163489  & 85042  &  13550.922  &  0.110  &  ---  &  50  &   K  \\
HD 163489  & 85042  &  13602.860  &  0.112  &  ---  &  49  &   K  \\
HD 163489  & 85042  &  13838.133  &  0.110  &  ---  &  46  &   K  \\
HD 163489  & 85042  &  13932.841  &  0.110  &  ---  &  51  &   K  \\
HD 163489  & 85042  &  13984.804  &  0.112  &  ---  &  51  &   K  \\
HD 163489  & 85042  &  14311.940  &  0.114  &  ---  &  23  &   K  \\
HD 163489  & 85042  &  14318.839  &  0.112  &  ---  &  37  &   K  \\
HD 163489  & 85042  &  14339.758  &  0.111  &  ---  &  28  &   K  \\
HD 163489  & 85042  &  14399.716  &  0.110  &  ---  &  24  &   K  \\
HD 163489  & 85042  &  14546.113  &  0.112  &  ---  &  48  &   K  \\
HD 163489  & 85042  &  14671.876  &  0.111  &  ---  &  46  &   K  \\
HD 163489  & 85042  &  14671.878  &  0.111  &  ---  &  46  &   K  \\
HD 163489  & 85042  &  14675.852  &  0.111  &  ---  &  46  &   K  \\
HD 163489  & 85042  &  14675.858  &  0.111  &  ---  &  44  &   K  \\
HD 163489  & 85042  &  14720.766  &  0.110  &  ---  &  32  &   K  \\
HD 163489  & 85042  &  14720.767  &  0.110  &  ---  &  32  &   K  \\
HD 163489  & 85042  &  14930.065  &  0.111  &  ---  &  36  &   K  \\
HD 163489  & 85042  &  14986.838  &  0.111  &  ---  &  32  &   K  \\
HD 163528  & 87629  &  14258.065  &  0.143  &  ---  &  38  &   K  \\
HD 163528  & 87629  &  14287.907  &  0.134  &  ---  &  14  &   K  \\
HD 163528  & 87629  &  14312.879  &  0.145  &  ---  &  27  &   K  \\
HD 163528  & 87629  &  14318.926  &  0.145  &  ---  &  40  &   K  \\
HD 163528  & 87629  &  14345.796  &  0.142  &  ---  &  26  &   K  \\
HD 163528  & 87629  &  14397.717  &  0.144  &  ---  &  52  &   K  \\
HD 163528  & 87629  &  14602.903  &  0.143  &  ---  &  43  &   K  \\
HD 163528  & 87629  &  14602.905  &  0.141  &  ---  &  38  &   K  \\
HD 163528  & 87629  &  14603.970  &  0.143  &  ---  &  39  &   K  \\
HD 163528  & 87629  &  14603.972  &  0.144  &  ---  &  42  &   K  \\
HD 163528  & 87629  &  14674.856  &  0.144  &  ---  &  30  &   K  \\
HD 163528  & 87629  &  14988.914  &  0.143  &  ---  &  29  &   K  \\
HD 163528  & 87629  &  15286.081  &  0.143  &  ---  &  30  &   K  \\
HD 163528  & 87629  &  15312.031  &  0.142  &  ---  &  30  &   K  \\
HD 163528  & 87629  &  15344.920  &  0.141  &  ---  &  28  &   K  \\
HD 163528  & 87629  &  15379.874  &  0.143  &  ---  &  29  &   K  \\
HD 163528  & 87629  &  15403.915  &  0.144  &  ---  &  29  &   K  \\
HD 163589  & 87691  &  13427.162  &  0.152  &  -5.064  &  72  &   K  \\
HD 163589  & 87691  &  13479.058  &  0.151  &  -5.070  &  74  &   K  \\
HD 163589  & 87691  &  13933.898  &  0.152  &  -5.064  &  42  &   K  \\
HD 163589  & 87691  &  14250.057  &  0.153  &  -5.057  &  61  &   K  \\
HD 163589  & 87691  &  14250.988  &  0.152  &  -5.063  &  48  &   K  \\
HD 163607  & 87601  &  13570.864  &  0.164  &  -5.010  &  39  &   K  \\
HD 163607  & 87601  &  13575.934  &  0.161  &  -5.027  &  35  &   K  \\
HD 163607  & 87601  &  13576.847  &  0.164  &  -5.008  &  45  &   K  \\
HD 163607  & 87601  &  14247.904  &  0.164  &  -5.008  &  45  &   K  \\
HD 163607  & 87601  &  14249.848  &  0.165  &  -5.006  &  56  &   K  \\
HD 163607  & 87601  &  14249.858  &  0.165  &  -5.007  &  45  &   K  \\
HD 163607  & 87601  &  14250.982  &  0.164  &  -5.008  &  47  &   K  \\
HD 163607  & 87601  &  14251.929  &  0.164  &  -5.010  &  56  &   K  \\
HD 163607  & 87601  &  14285.892  &  0.164  &  -5.012  &  88  &   K  \\
HD 163607  & 87601  &  14318.915  &  0.164  &  -5.008  &  62  &   K  \\
HD 163607  & 87601  &  14339.877  &  0.165  &  -5.006  &  63  &   K  \\
HD 163607  & 87601  &  14343.856  &  0.167  &  -4.996  &  32  &   K  \\
HD 163607  & 87601  &  14345.795  &  0.164  &  -5.009  &  53  &   K  \\
HD 163607  & 87601  &  14345.821  &  0.164  &  -5.008  &  52  &   K  \\
HD 163607  & 87601  &  14549.088  &  0.164  &  -5.009  &  52  &   K  \\
HD 163607  & 87601  &  14634.935  &  0.168  &  -4.990  &  50  &   K  \\
HD 163607  & 87601  &  14639.008  &  0.164  &  -5.008  &  50  &   K  \\
HD 163607  & 87601  &  14641.969  &  0.165  &  -5.005  &  50  &   K  \\
HD 163607  & 87601  &  14674.890  &  0.165  &  -5.005  &  49  &   K  \\
HD 163607  & 87601  &  14689.921  &  0.164  &  -5.009  &  48  &   K  \\
HD 163607  & 87601  &  15016.042  &  0.165  &  -5.007  &  47  &   K  \\
HD 163607  & 87601  &  15041.931  &  0.164  &  -5.009  &  43  &   K  \\
HD 163607  & 87601  &  15044.002  &  0.165  &  -5.007  &  49  &   K  \\
HD 163607  & 87601  &  15073.774  &  0.163  &  -5.013  &  50  &   K  \\
HD 163607  & 87601  &  15082.733  &  0.165  &  -5.007  &  49  &   K  \\
HD 163607  & 87601  &  15111.750  &  0.164  &  -5.009  &  46  &   K  \\
HD 163607  & 87601  &  15135.700  &  0.161  &  -5.024  &  28  &   K  \\
HD 163607  & 87601  &  15163.688  &  0.162  &  -5.021  &  30  &   K  \\
HD 163607  & 87601  &  15172.692  &  0.163  &  -5.013  &  44  &   K  \\
HD 163607  & 87601  &  15229.148  &  0.161  &  -5.024  &  49  &   K  \\
HD 163607  & 87601  &  15232.167  &  0.162  &  -5.022  &  50  &   K  \\
HD 163607  & 87601  &  15256.167  &  0.162  &  -5.017  &  44  &   K  \\
HD 163607  & 87601  &  15257.126  &  0.163  &  -5.013  &  43  &   K  \\
HD 163607  & 87601  &  15257.127  &  0.164  &  -5.011  &  47  &   K  \\
HD 163607  & 87601  &  15261.085  &  0.154  &  -5.059  &  49  &   K  \\
HD 163607  & 87601  &  15285.054  &  0.163  &  -5.012  &  50  &   K  \\
HD 163607  & 87601  &  15313.969  &  0.161  &  -5.023  &  51  &   K  \\
HD 163607  & 87601  &  15319.070  &  0.164  &  -5.012  &  43  &   K  \\
HD 163607  & 87601  &  15342.911  &  0.164  &  -5.010  &  44  &   K  \\
HD 163607  & 87601  &  15342.913  &  0.163  &  -5.014  &  46  &   K  \\
HD 163607  & 87601  &  15351.127  &  0.164  &  -5.009  &  50  &   K  \\
HD 163607  & 87601  &  15373.805  &  0.163  &  -5.012  &  47  &   K  \\
HD 163675  & 87834  &  12797.856  &  0.113  &  ---  &  26  &   L  \\
HD 163675  & 87834  &  12797.879  &  0.122  &  ---  &  25  &   L  \\
HD 163675  & 87834  &  12797.902  &  0.114  &  ---  &  25  &   L  \\
HD 163675  & 87834  &  12833.825  &  0.122  &  ---  &  40  &   L  \\
HD 163675  & 87834  &  12833.838  &  0.124  &  ---  &  41  &   L  \\
HD 163675  & 87834  &  12896.653  &  0.123  &  ---  &  56  &   L  \\
HD 163675  & 87834  &  13107.979  &  0.122  &  ---  &  41  &   L  \\
HD 163675  & 87834  &  13514.885  &  0.122  &  ---  &  38  &   L  \\
HD 163675  & 87834  &  13543.856  &  0.117  &  ---  &  36  &   L  \\
HD 163675  & 87834  &  13544.845  &  0.121  &  ---  &  34  &   L  \\
HD 163675  & 87834  &  13545.911  &  0.123  &  ---  &  44  &   L  \\
HD 163675  & 87834  &  13843.990  &  0.116  &  ---  &  30  &   L  \\
HD 163675  & 87834  &  13896.864  &  0.108  &  ---  &  39  &   L  \\
HD 163675  & 87834  &  13953.732  &  0.111  &  ---  &  32  &   L  \\
HD 163675  & 87834  &  13955.749  &  0.116  &  ---  &  39  &   L  \\
HD 163675  & 87834  &  13957.710  &  0.121  &  ---  &  38  &   L  \\
HD 163675  & 87834  &  14253.917  &  0.110  &  ---  &  37  &   L  \\
HD 163675  & 87834  &  14255.933  &  0.115  &  ---  &  50  &   L  \\
HD 163675  & 87834  &  14311.759  &  0.119  &  ---  &  37  &   L  \\
HD 163675  & 87834  &  14585.880  &  0.129  &  ---  &  19  &   L  \\
HD 163675  & 87834  &  14585.899  &  0.114  &  ---  &  18  &   L  \\
HD 163675  & 87834  &  14640.842  &  0.118  &  ---  &  42  &   L  \\
HD 163675  & 87834  &  14695.682  &  0.111  &  ---  &  46  &   L  \\
HD 163675  & 87834  &  14695.688  &  0.114  &  ---  &  48  &   L  \\
HD 163675  & 87834  &  14695.696  &  0.114  &  ---  &  46  &   L  \\
HD 163917  & 88048  &  12707.065  &  0.091  &  ---  &  30  &   L  \\
HD 163917  & 88048  &  14254.845  &  0.101  &  ---  &  24  &   L  \\
HD 163930  & 87965  &  13211.784  &  0.252  &  -4.602  &  47  &   L  \\
HD 163930  & 87965  &  13516.932  &  0.353  &  -4.388  &  42  &   L  \\
HD 163993  & 87933  &  14617.920  &  0.272  &  ---  &  39  &   L  \\
HD 164064  & 88101  &  13202.755  &  0.270  &  ---  &  14  &   L  \\
HD 164064  & 88101  &  13202.776  &  0.259  &  ---  &  11  &   L  \\
HD 164213  & 87992  &  15320.043  &  0.121  &  ---  &  31  &   K  \\
HD 164213  & 87992  &  15403.924  &  0.124  &  ---  &  30  &   K  \\
HD 164213  & 87992  &  14218.943  &  0.099  &  ---  &  28  &   L  \\
HD 164213  & 87992  &  14309.751  &  0.115  &  ---  &  35  &   L  \\
HD 164213  & 87992  &  14338.825  &  0.107  &  ---  &  29  &   L  \\
HD 164330  & 87815  &  13570.863  &  0.180  &  -4.912  &  41  &   K  \\
HD 164330  & 87815  &  13575.931  &  0.180  &  -4.912  &  37  &   K  \\
HD 164330  & 87815  &  13576.844  &  0.176  &  -4.928  &  60  &   K  \\
HD 164330  & 87815  &  14250.055  &  0.177  &  -4.922  &  49  &   K  \\
HD 164507  & 88217  &  13546.909  &  0.163  &  -4.992  &  73  &   K  \\
HD 164507  & 88217  &  14339.753  &  0.159  &  -5.017  &  61  &   K  \\
HD 164507  & 88217  &  12419.904  &  1.305  &  -3.843  &  37  &   L  \\
HD 164507  & 88217  &  12419.927  &  1.274  &  -3.854  &  36  &   L  \\
HD 164507  & 88217  &  12419.949  &  1.315  &  -3.839  &  41  &   L  \\
HD 164509  & 88268  &  13570.817  &  0.187  &  -4.856  &  44  &   K  \\
HD 164509  & 88268  &  13576.025  &  0.180  &  -4.891  &  29  &   K  \\
HD 164509  & 88268  &  13576.858  &  0.179  &  -4.894  &  73  &   K  \\
HD 164509  & 88268  &  14251.046  &  0.179  &  -4.893  &  65  &   K  \\
HD 164509  & 88268  &  14251.049  &  0.182  &  -4.880  &  94  &   K  \\
HD 164509  & 88268  &  14318.855  &  0.184  &  -4.872  &  65  &   K  \\
HD 164509  & 88268  &  14339.754  &  0.183  &  -4.878  &  69  &   K  \\
HD 164509  & 88268  &  14343.886  &  0.183  &  -4.877  &  58  &   K  \\
HD 164509  & 88268  &  14633.913  &  0.184  &  -4.872  &  58  &   K  \\
HD 164509  & 88268  &  14634.896  &  0.183  &  -4.878  &  58  &   K  \\
HD 164509  & 88268  &  14635.922  &  0.183  &  -4.874  &  56  &   K  \\
HD 164509  & 88268  &  14637.054  &  0.182  &  -4.880  &  58  &   K  \\
HD 164509  & 88268  &  14637.929  &  0.182  &  -4.880  &  58  &   K  \\
HD 164509  & 88268  &  14638.972  &  0.180  &  -4.890  &  57  &   K  \\
HD 164509  & 88268  &  14639.982  &  0.179  &  -4.893  &  58  &   K  \\
HD 164509  & 88268  &  14641.938  &  0.178  &  -4.902  &  47  &   K  \\
HD 164509  & 88268  &  14644.076  &  0.183  &  -4.877  &  57  &   K  \\
HD 164509  & 88268  &  14674.841  &  0.182  &  -4.880  &  57  &   K  \\
HD 164509  & 88268  &  14688.841  &  0.192  &  -4.838  &  57  &   K  \\
HD 164509  & 88268  &  14930.068  &  0.188  &  -4.852  &  28  &   K  \\
HD 164509  & 88268  &  14930.070  &  0.189  &  -4.850  &  57  &   K  \\
HD 164509  & 88268  &  14956.130  &  0.189  &  -4.849  &  57  &   K  \\
HD 164509  & 88268  &  14964.048  &  0.190  &  -4.844  &  54  &   K  \\
HD 164509  & 88268  &  14985.107  &  0.188  &  -4.852  &  57  &   K  \\
HD 164509  & 88268  &  15016.957  &  0.186  &  -4.865  &  56  &   K  \\
HD 164509  & 88268  &  15019.014  &  0.187  &  -4.860  &  56  &   K  \\
HD 164509  & 88268  &  15041.907  &  0.187  &  -4.857  &  56  &   K  \\
HD 164509  & 88268  &  15043.795  &  0.188  &  -4.855  &  58  &   K  \\
HD 164509  & 88268  &  15048.783  &  0.182  &  -4.881  &  58  &   K  \\
HD 164509  & 88268  &  15077.730  &  0.183  &  -4.874  &  53  &   K  \\
HD 164509  & 88268  &  15106.744  &  0.185  &  -4.869  &  42  &   K  \\
HD 164509  & 88268  &  15135.736  &  0.186  &  -4.860  &  54  &   K  \\
HD 164509  & 88268  &  15229.172  &  0.180  &  -4.889  &  54  &   K  \\
HD 164509  & 88268  &  15232.156  &  0.172  &  -4.931  &  55  &   K  \\
HD 164509  & 88268  &  15256.143  &  0.185  &  -4.867  &  58  &   K  \\
HD 164509  & 88268  &  15286.117  &  0.185  &  -4.868  &  57  &   K  \\
HD 164509  & 88268  &  15350.935  &  0.179  &  -4.893  &  55  &   K  \\
HD 164595  & 88194  &  13479.046  &  0.163  &  -4.970  &  80  &   K  \\
HD 164595  & 88194  &  13968.937  &  0.165  &  -4.961  &  71  &   K  \\
HD 164595  & 88194  &  14941.911  &  0.170  &  -4.929  &  17  &   L  \\
HD 164595  & 88194  &  14941.922  &  0.173  &  -4.913  &  17  &   L  \\
HD 164595  & 88194  &  14941.934  &  0.183  &  -4.861  &  17  &   L  \\
HD 164651  & 88324  &  13238.877  &  0.170  &  -4.969  &  79  &   K  \\
HD 164651  & 88324  &  13546.907  &  0.170  &  -4.970  &  75  &   K  \\
HD 164922  & 88348  &  13238.788  &  0.156  &  -5.058  &  71  &   K  \\
HD 164922  & 88348  &  13301.751  &  0.153  &  -5.071  &  60  &   K  \\
HD 164922  & 88348  &  13430.172  &  0.155  &  -5.062  &  64  &   K  \\
HD 164922  & 88348  &  13430.174  &  0.156  &  -5.058  &  64  &   K  \\
HD 164922  & 88348  &  13430.177  &  0.155  &  -5.059  &  65  &   K  \\
HD 164922  & 88348  &  13546.832  &  0.158  &  -5.045  &  65  &   K  \\
HD 164922  & 88348  &  13546.833  &  0.158  &  -5.048  &  65  &   K  \\
HD 164922  & 88348  &  13546.835  &  0.158  &  -5.047  &  65  &   K  \\
HD 164922  & 88348  &  13547.999  &  0.158  &  -5.045  &  64  &   K  \\
HD 164922  & 88348  &  13548.001  &  0.158  &  -5.045  &  64  &   K  \\
HD 164922  & 88348  &  13548.003  &  0.157  &  -5.048  &  64  &   K  \\
HD 164922  & 88348  &  13548.885  &  0.157  &  -5.048  &  54  &   K  \\
HD 164922  & 88348  &  13548.887  &  0.158  &  -5.045  &  55  &   K  \\
HD 164922  & 88348  &  13548.889  &  0.158  &  -5.046  &  54  &   K  \\
HD 164922  & 88348  &  13548.891  &  0.158  &  -5.046  &  55  &   K  \\
HD 164922  & 88348  &  13548.893  &  0.159  &  -5.041  &  55  &   K  \\
HD 164922  & 88348  &  13548.950  &  0.158  &  -5.048  &  65  &   K  \\
HD 164922  & 88348  &  13548.951  &  0.158  &  -5.046  &  65  &   K  \\
HD 164922  & 88348  &  13548.953  &  0.158  &  -5.047  &  65  &   K  \\
HD 164922  & 88348  &  13549.891  &  0.157  &  -5.050  &  65  &   K  \\
HD 164922  & 88348  &  13549.893  &  0.158  &  -5.046  &  65  &   K  \\
HD 164922  & 88348  &  13549.894  &  0.158  &  -5.047  &  64  &   K  \\
HD 164922  & 88348  &  13550.869  &  0.157  &  -5.050  &  65  &   K  \\
HD 164922  & 88348  &  13550.870  &  0.158  &  -5.045  &  65  &   K  \\
HD 164922  & 88348  &  13550.872  &  0.158  &  -5.048  &  66  &   K  \\
HD 164922  & 88348  &  13551.859  &  0.157  &  -5.050  &  65  &   K  \\
HD 164922  & 88348  &  13551.860  &  0.157  &  -5.052  &  65  &   K  \\
HD 164922  & 88348  &  13551.862  &  0.157  &  -5.051  &  65  &   K  \\
HD 164922  & 88348  &  13570.871  &  0.154  &  -5.064  &  66  &   K  \\
HD 164922  & 88348  &  13570.872  &  0.154  &  -5.066  &  65  &   K  \\
HD 164922  & 88348  &  13570.874  &  0.154  &  -5.068  &  65  &   K  \\
HD 164922  & 88348  &  13602.752  &  0.153  &  -5.070  &  64  &   K  \\
HD 164922  & 88348  &  13602.754  &  0.153  &  -5.070  &  63  &   K  \\
HD 164922  & 88348  &  13602.755  &  0.154  &  -5.064  &  63  &   K  \\
HD 164922  & 88348  &  13696.687  &  0.153  &  -5.073  &  56  &   K  \\
HD 164922  & 88348  &  13696.688  &  0.153  &  -5.070  &  55  &   K  \\
HD 164922  & 88348  &  13696.690  &  0.154  &  -5.067  &  57  &   K  \\
HD 164922  & 88348  &  13842.015  &  0.153  &  -5.068  &  59  &   K  \\
HD 164922  & 88348  &  13842.016  &  0.153  &  -5.072  &  59  &   K  \\
HD 164922  & 88348  &  13842.017  &  0.153  &  -5.073  &  60  &   K  \\
HD 164922  & 88348  &  13932.778  &  0.155  &  -5.063  &  64  &   K  \\
HD 164922  & 88348  &  13932.780  &  0.154  &  -5.067  &  65  &   K  \\
HD 164922  & 88348  &  13982.880  &  0.152  &  -5.074  &  63  &   K  \\
HD 164922  & 88348  &  13982.882  &  0.153  &  -5.071  &  63  &   K  \\
HD 164922  & 88348  &  13982.883  &  0.153  &  -5.070  &  62  &   K  \\
HD 164922  & 88348  &  14248.036  &  0.153  &  -5.072  &  60  &   K  \\
HD 164922  & 88348  &  14249.958  &  0.154  &  -5.066  &  62  &   K  \\
HD 164922  & 88348  &  14250.996  &  0.154  &  -5.068  &  60  &   K  \\
HD 164922  & 88348  &  14252.049  &  0.153  &  -5.071  &  52  &   K  \\
HD 164922  & 88348  &  14252.050  &  0.154  &  -5.068  &  52  &   K  \\
HD 164922  & 88348  &  14255.939  &  0.153  &  -5.072  &  53  &   K  \\
HD 164922  & 88348  &  14255.940  &  0.153  &  -5.073  &  53  &   K  \\
HD 164922  & 88348  &  14277.867  &  0.153  &  -5.072  &  60  &   K  \\
HD 164922  & 88348  &  14280.006  &  0.152  &  -5.074  &  57  &   K  \\
HD 164922  & 88348  &  14294.860  &  0.152  &  -5.075  &  60  &   K  \\
HD 164922  & 88348  &  14304.837  &  0.154  &  -5.064  &  61  &   K  \\
HD 164922  & 88348  &  14304.838  &  0.154  &  -5.065  &  61  &   K  \\
HD 164922  & 88348  &  14305.956  &  0.155  &  -5.062  &  58  &   K  \\
HD 164922  & 88348  &  14305.958  &  0.154  &  -5.066  &  58  &   K  \\
HD 164922  & 88348  &  14306.932  &  0.155  &  -5.062  &  61  &   K  \\
HD 164922  & 88348  &  14306.933  &  0.155  &  -5.062  &  60  &   K  \\
HD 164922  & 88348  &  14307.983  &  0.155  &  -5.060  &  59  &   K  \\
HD 164922  & 88348  &  14307.984  &  0.155  &  -5.060  &  59  &   K  \\
HD 164922  & 88348  &  14308.951  &  0.155  &  -5.061  &  58  &   K  \\
HD 164922  & 88348  &  14308.953  &  0.156  &  -5.055  &  56  &   K  \\
HD 164922  & 88348  &  14309.947  &  0.155  &  -5.059  &  58  &   K  \\
HD 164922  & 88348  &  14309.949  &  0.155  &  -5.060  &  58  &   K  \\
HD 164922  & 88348  &  14310.939  &  0.155  &  -5.062  &  59  &   K  \\
HD 164922  & 88348  &  14310.940  &  0.155  &  -5.060  &  59  &   K  \\
HD 164922  & 88348  &  14311.933  &  0.155  &  -5.060  &  59  &   K  \\
HD 164922  & 88348  &  14311.935  &  0.155  &  -5.061  &  59  &   K  \\
HD 164922  & 88348  &  14312.935  &  0.155  &  -5.061  &  59  &   K  \\
HD 164922  & 88348  &  14312.936  &  0.154  &  -5.064  &  60  &   K  \\
HD 164922  & 88348  &  14313.932  &  0.155  &  -5.060  &  60  &   K  \\
HD 164922  & 88348  &  14313.933  &  0.155  &  -5.061  &  59  &   K  \\
HD 164922  & 88348  &  14314.972  &  0.155  &  -5.059  &  57  &   K  \\
HD 164922  & 88348  &  14314.974  &  0.155  &  -5.061  &  57  &   K  \\
HD 164922  & 88348  &  14335.885  &  0.154  &  -5.064  &  59  &   K  \\
HD 164922  & 88348  &  14335.886  &  0.154  &  -5.066  &  59  &   K  \\
HD 164922  & 88348  &  14337.952  &  0.154  &  -5.065  &  40  &   K  \\
HD 164922  & 88348  &  14602.968  &  0.153  &  -5.073  &  49  &   K  \\
HD 164922  & 88348  &  14603.968  &  0.153  &  -5.071  &  48  &   K  \\
HD 164922  & 88348  &  14634.017  &  0.155  &  -5.062  &  47  &   K  \\
HD 164922  & 88348  &  14667.955  &  0.155  &  -5.060  &  59  &   K  \\
HD 164922  & 88348  &  14722.791  &  0.154  &  -5.064  &  46  &   K  \\
HD 164922  & 88348  &  14725.756  &  0.154  &  -5.065  &  47  &   K  \\
HD 164922  & 88348  &  14777.746  &  0.152  &  -5.078  &  26  &   K  \\
HD 164922  & 88348  &  14779.686  &  0.153  &  -5.071  &  45  &   K  \\
HD 164922  & 88348  &  14927.091  &  0.154  &  -5.068  &  37  &   K  \\
HD 164922  & 88348  &  15016.974  &  0.153  &  -5.072  &  48  &   K  \\
HD 164922  & 88348  &  15042.906  &  0.152  &  -5.074  &  48  &   K  \\
HD 164922  & 88348  &  15048.799  &  0.153  &  -5.072  &  47  &   K  \\
HD 164922  & 88348  &  15229.151  &  0.152  &  -5.076  &  42  &   K  \\
HD 164922  & 88348  &  15231.165  &  0.152  &  -5.076  &  41  &   K  \\
HD 164922  & 88348  &  15285.152  &  0.152  &  -5.076  &  48  &   K  \\
HD 164922  & 88348  &  15313.973  &  0.154  &  -5.068  &  47  &   K  \\
HD 164922  & 88348  &  15313.974  &  0.153  &  -5.068  &  46  &   K  \\
HD 164922  & 88348  &  15313.975  &  0.153  &  -5.071  &  47  &   K  \\
HD 164922  & 88348  &  15321.000  &  0.153  &  -5.073  &  47  &   K  \\
HD 164922  & 88348  &  15321.001  &  0.152  &  -5.075  &  47  &   K  \\
HD 164922  & 88348  &  15321.002  &  0.153  &  -5.072  &  47  &   K  \\
HD 164922  & 88348  &  15375.873  &  0.152  &  -5.078  &  47  &   K  \\
HD 164922  & 88348  &  15399.975  &  0.152  &  -5.077  &  45  &   K  \\
HD 164922  & 88348  &  14941.878  &  0.162  &  -5.027  &  15  &   L  \\
HD 164922  & 88348  &  14941.889  &  0.159  &  -5.043  &  14  &   L  \\
HD 164922  & 88348  &  14941.900  &  0.148  &  -5.098  &  14  &   L  \\
HD 165045  & 88481  &  13240.838  &  0.349  &  -4.544  &  73  &   K  \\
HD 165045  & 88481  &  13546.900  &  0.370  &  -4.512  &  69  &   K  \\
HD 165045  & 88481  &  13963.942  &  0.341  &  -4.557  &  48  &   K  \\
HD 165109  & 88302  &  15261.159  &  0.126  &  ---  &  30  &   K  \\
HD 165109  & 88302  &  15351.958  &  0.124  &  ---  &  30  &   K  \\
HD 165109  & 88302  &  15376.837  &  0.126  &  ---  &  29  &   K  \\
HD 165109  & 88302  &  14218.949  &  0.107  &  ---  &  26  &   L  \\
HD 165109  & 88302  &  14309.757  &  0.114  &  ---  &  33  &   L  \\
HD 165109  & 88302  &  14338.833  &  0.122  &  ---  &  30  &   L  \\
HD 165109  & 88302  &  14550.964  &  0.183  &  ---  &  15  &   L  \\
HD 165173  & 88511  &  13238.862  &  0.165  &  -5.003  &  75  &   K  \\
HD 165173  & 88511  &  13546.904  &  0.164  &  -5.007  &  71  &   K  \\
HD 165173  & 88511  &  13963.946  &  0.159  &  -5.030  &  49  &   K  \\
HD 165222  & 88574  &  13238.780  &  1.018  &  ---  &  35  &   K  \\
HD 165222  & 88574  &  13550.975  &  0.940  &  ---  &  28  &   K  \\
HD 165222  & 88574  &  13603.797  &  0.879  &  ---  &  28  &   K  \\
HD 165222  & 88574  &  13838.120  &  1.031  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  13932.871  &  1.000  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  13960.848  &  0.941  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  13961.869  &  0.944  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  13963.861  &  0.904  &  ---  &  28  &   K  \\
HD 165222  & 88574  &  13968.941  &  0.908  &  ---  &  16  &   K  \\
HD 165222  & 88574  &  13981.756  &  0.966  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  13982.802  &  1.003  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  13983.752  &  1.006  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  13984.841  &  1.117  &  ---  &  28  &   K  \\
HD 165222  & 88574  &  14247.044  &  0.984  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14247.996  &  0.964  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  14250.000  &  1.038  &  ---  &  32  &   K  \\
HD 165222  & 88574  &  14251.006  &  0.986  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14251.992  &  1.006  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14255.956  &  1.034  &  ---  &  29  &   K  \\
HD 165222  & 88574  &  14255.962  &  1.039  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14277.879  &  0.978  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14278.933  &  1.017  &  ---  &  22  &   K  \\
HD 165222  & 88574  &  14286.016  &  1.080  &  ---  &  14  &   K  \\
HD 165222  & 88574  &  14294.928  &  1.279  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  14304.916  &  1.098  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  14305.921  &  1.076  &  ---  &  32  &   K  \\
HD 165222  & 88574  &  14310.909  &  1.030  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14313.903  &  0.995  &  ---  &  32  &   K  \\
HD 165222  & 88574  &  14335.944  &  0.856  &  ---  &  10  &   K  \\
HD 165222  & 88574  &  14335.951  &  1.148  &  ---  &  7  &   K  \\
HD 165222  & 88574  &  14633.917  &  1.076  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  14634.054  &  1.085  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  14634.981  &  1.089  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  14636.025  &  1.028  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14637.062  &  1.031  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14638.018  &  1.047  &  ---  &  24  &   K  \\
HD 165222  & 88574  &  14639.049  &  1.061  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  14639.974  &  1.032  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14641.010  &  1.016  &  ---  &  13  &   K  \\
HD 165222  & 88574  &  14642.100  &  1.019  &  ---  &  15  &   K  \\
HD 165222  & 88574  &  14672.956  &  1.182  &  ---  &  31  &   K  \\
HD 165222  & 88574  &  14672.964  &  1.151  &  ---  &  30  &   K  \\
HD 165222  & 88574  &  14688.845  &  1.168  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  14717.764  &  1.092  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  14718.782  &  1.126  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14719.795  &  1.187  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14720.834  &  1.098  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  14721.820  &  1.091  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  15014.987  &  0.989  &  ---  &  23  &   K  \\
HD 165222  & 88574  &  15014.992  &  0.996  &  ---  &  24  &   K  \\
HD 165222  & 88574  &  15041.911  &  1.145  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15042.944  &  1.052  &  ---  &  24  &   K  \\
HD 165222  & 88574  &  15043.858  &  1.004  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15048.780  &  0.950  &  ---  &  22  &   K  \\
HD 165222  & 88574  &  15073.736  &  1.016  &  ---  &  23  &   K  \\
HD 165222  & 88574  &  15074.736  &  1.030  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15286.107  &  1.013  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15313.985  &  1.048  &  ---  &  24  &   K  \\
HD 165222  & 88574  &  15315.140  &  1.105  &  ---  &  22  &   K  \\
HD 165222  & 88574  &  15342.973  &  1.034  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15352.101  &  1.114  &  ---  &  23  &   K  \\
HD 165222  & 88574  &  15372.791  &  0.975  &  ---  &  23  &   K  \\
HD 165222  & 88574  &  15374.827  &  0.953  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15375.853  &  1.034  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15377.802  &  0.952  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15379.771  &  0.994  &  ---  &  21  &   K  \\
HD 165222  & 88574  &  15380.792  &  1.011  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15397.034  &  1.121  &  ---  &  18  &   K  \\
HD 165222  & 88574  &  15399.911  &  0.986  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15402.817  &  1.016  &  ---  &  25  &   K  \\
HD 165222  & 88574  &  15403.812  &  0.963  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15404.814  &  0.956  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15405.782  &  0.959  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15406.851  &  0.945  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15406.855  &  0.947  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15407.794  &  0.979  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15407.800  &  0.976  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15410.778  &  0.944  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15410.783  &  0.932  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15411.781  &  0.985  &  ---  &  27  &   K  \\
HD 165222  & 88574  &  15412.781  &  1.015  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15412.787  &  1.003  &  ---  &  26  &   K  \\
HD 165222  & 88574  &  15414.915  &  1.022  &  ---  &  26  &   K  \\
HD 165269  & 88683  &  13431.157  &  0.193  &  -4.805  &  72  &   K  \\
HD 165269  & 88683  &  13548.980  &  0.197  &  -4.790  &  44  &   K  \\
HD 165360  & 88656  &  14047.598  &  0.248  &  ---  &  15  &   L  \\
HD 165401  & 88622  &  13550.971  &  0.227  &  -4.680  &  47  &   K  \\
HD 165401  & 88622  &  13603.736  &  0.230  &  -4.670  &  83  &   K  \\
HD 165401  & 88622  &  13603.738  &  0.230  &  -4.669  &  83  &   K  \\
HD 165401  & 88622  &  13603.739  &  0.230  &  -4.669  &  82  &   K  \\
HD 165401  & 88622  &  13963.948  &  0.235  &  -4.654  &  59  &   K  \\
HD 165401  & 88622  &  15261.094  &  0.222  &  -4.695  &  57  &   K  \\
HD 165401  & 88622  &  15261.095  &  0.221  &  -4.699  &  56  &   K  \\
HD 165401  & 88622  &  15261.096  &  0.222  &  -4.695  &  56  &   K  \\
HD 165438  & 88684  &  12427.976  &  0.122  &  ---  &  26  &   L  \\
HD 165438  & 88684  &  12427.988  &  0.136  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  12429.845  &  0.111  &  ---  &  41  &   L  \\
HD 165438  & 88684  &  12796.936  &  0.121  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  12796.958  &  0.111  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  12796.980  &  0.112  &  ---  &  33  &   L  \\
HD 165438  & 88684  &  12831.864  &  0.110  &  ---  &  39  &   L  \\
HD 165438  & 88684  &  12831.874  &  0.119  &  ---  &  37  &   L  \\
HD 165438  & 88684  &  13107.998  &  0.109  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13120.990  &  0.145  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  13964.809  &  0.168  &  ---  &  16  &   L  \\
HD 165438  & 88684  &  13130.987  &  0.105  &  ---  &  37  &   L  \\
HD 165438  & 88684  &  13131.952  &  0.116  &  ---  &  34  &   L  \\
HD 165438  & 88684  &  13210.858  &  0.138  &  ---  &  24  &   L  \\
HD 165438  & 88684  &  13211.807  &  0.108  &  ---  &  33  &   L  \\
HD 165438  & 88684  &  13212.799  &  0.117  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  13212.811  &  0.109  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  13476.975  &  0.154  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13477.010  &  0.122  &  ---  &  31  &   L  \\
HD 165438  & 88684  &  13511.897  &  0.113  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13511.920  &  0.122  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  13512.884  &  0.118  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13512.906  &  0.109  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  13523.885  &  0.116  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  13523.908  &  0.120  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  13555.803  &  0.122  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  13555.825  &  0.115  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  13569.792  &  0.118  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13569.813  &  0.128  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  13569.835  &  0.114  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  13573.766  &  0.142  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  13573.788  &  0.123  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  13866.858  &  0.121  &  ---  &  20  &   L  \\
HD 165438  & 88684  &  13866.864  &  0.104  &  ---  &  43  &   L  \\
HD 165438  & 88684  &  13867.827  &  0.102  &  ---  &  34  &   L  \\
HD 165438  & 88684  &  13951.692  &  0.118  &  ---  &  25  &   L  \\
HD 165438  & 88684  &  13951.708  &  0.128  &  ---  &  25  &   L  \\
HD 165438  & 88684  &  13953.740  &  0.111  &  ---  &  38  &   L  \\
HD 165438  & 88684  &  13955.779  &  0.109  &  ---  &  45  &   L  \\
HD 165438  & 88684  &  13957.689  &  0.118  &  ---  &  42  &   L  \\
HD 165438  & 88684  &  13962.743  &  0.122  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  13962.762  &  0.123  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  13962.781  &  0.127  &  ---  &  24  &   L  \\
HD 165438  & 88684  &  13963.719  &  0.123  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  13963.736  &  0.111  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  13963.755  &  0.123  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  13964.827  &  0.162  &  ---  &  16  &   L  \\
HD 165438  & 88684  &  14232.830  &  0.110  &  ---  &  17  &   L  \\
HD 165438  & 88684  &  14233.796  &  0.209  &  ---  &  12  &   L  \\
HD 165438  & 88684  &  13965.771  &  0.158  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  13965.795  &  0.125  &  ---  &  20  &   L  \\
HD 165438  & 88684  &  14170.015  &  0.112  &  ---  &  32  &   L  \\
HD 165438  & 88684  &  14221.006  &  0.106  &  ---  &  42  &   L  \\
HD 165438  & 88684  &  14695.822  &  0.131  &  ---  &  17  &   L  \\
HD 165438  & 88684  &  14232.843  &  0.138  &  ---  &  18  &   L  \\
HD 165438  & 88684  &  14233.809  &  0.179  &  ---  &  14  &   L  \\
HD 165438  & 88684  &  14233.780  &  0.144  &  ---  &  12  &   L  \\
HD 165438  & 88684  &  13121.008  &  0.181  &  ---  &  15  &   L  \\
HD 165438  & 88684  &  14244.851  &  0.130  &  ---  &  27  &   L  \\
HD 165438  & 88684  &  14253.912  &  0.108  &  ---  &  44  &   L  \\
HD 165438  & 88684  &  14254.829  &  0.108  &  ---  &  38  &   L  \\
HD 165438  & 88684  &  14254.836  &  0.113  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  14255.945  &  0.114  &  ---  &  38  &   L  \\
HD 165438  & 88684  &  14255.950  &  0.110  &  ---  &  39  &   L  \\
HD 165438  & 88684  &  14274.832  &  0.109  &  ---  &  33  &   L  \\
HD 165438  & 88684  &  14288.797  &  0.128  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  14288.811  &  0.119  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  14310.819  &  0.108  &  ---  &  39  &   L  \\
HD 165438  & 88684  &  14722.709  &  0.045  &  ---  &  18  &   L  \\
HD 165438  & 88684  &  14574.945  &  0.115  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14574.950  &  0.106  &  ---  &  32  &   L  \\
HD 165438  & 88684  &  14578.975  &  0.093  &  ---  &  29  &   L  \\
HD 165438  & 88684  &  14578.980  &  0.108  &  ---  &  26  &   L  \\
HD 165438  & 88684  &  14578.987  &  0.103  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14585.920  &  0.144  &  ---  &  21  &   L  \\
HD 165438  & 88684  &  14585.938  &  0.131  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  14599.966  &  0.111  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  14599.988  &  0.105  &  ---  &  33  &   L  \\
HD 165438  & 88684  &  14606.930  &  0.116  &  ---  &  46  &   L  \\
HD 165438  & 88684  &  14609.964  &  0.112  &  ---  &  47  &   L  \\
HD 165438  & 88684  &  14622.929  &  0.108  &  ---  &  53  &   L  \\
HD 165438  & 88684  &  14622.936  &  0.112  &  ---  &  40  &   L  \\
HD 165438  & 88684  &  14623.846  &  0.123  &  ---  &  44  &   L  \\
HD 165438  & 88684  &  14623.855  &  0.112  &  ---  &  43  &   L  \\
HD 165438  & 88684  &  14673.755  &  0.104  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14673.777  &  0.120  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14673.800  &  0.117  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14673.823  &  0.122  &  ---  &  35  &   L  \\
HD 165438  & 88684  &  14694.755  &  0.102  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14694.760  &  0.107  &  ---  &  35  &   L  \\
HD 165438  & 88684  &  14694.766  &  0.105  &  ---  &  39  &   L  \\
HD 165438  & 88684  &  14695.666  &  0.102  &  ---  &  40  &   L  \\
HD 165438  & 88684  &  14695.671  &  0.104  &  ---  &  40  &   L  \\
HD 165438  & 88684  &  14695.676  &  0.095  &  ---  &  39  &   L  \\
HD 165438  & 88684  &  14695.812  &  0.101  &  ---  &  22  &   L  \\
HD 165438  & 88684  &  14695.817  &  0.080  &  ---  &  19  &   L  \\
HD 165438  & 88684  &  14574.940  &  0.132  &  ---  &  18  &   L  \\
HD 165438  & 88684  &  14696.705  &  0.106  &  ---  &  41  &   L  \\
HD 165438  & 88684  &  14696.710  &  0.100  &  ---  &  42  &   L  \\
HD 165438  & 88684  &  14696.717  &  0.096  &  ---  &  41  &   L  \\
HD 165438  & 88684  &  14697.779  &  0.104  &  ---  &  36  &   L  \\
HD 165438  & 88684  &  14697.788  &  0.108  &  ---  &  35  &   L  \\
HD 165438  & 88684  &  14697.797  &  0.113  &  ---  &  33  &   L  \\
HD 165438  & 88684  &  14698.707  &  0.112  &  ---  &  40  &   L  \\
HD 165438  & 88684  &  14698.716  &  0.117  &  ---  &  40  &   L  \\
HD 165438  & 88684  &  14698.727  &  0.115  &  ---  &  41  &   L  \\
HD 165438  & 88684  &  14698.832  &  0.105  &  ---  &  28  &   L  \\
HD 165438  & 88684  &  14698.844  &  0.115  &  ---  &  25  &   L  \\
HD 165438  & 88684  &  14722.705  &  0.112  &  ---  &  30  &   L  \\
HD 165438  & 88684  &  14724.745  &  0.103  &  ---  &  24  &   L  \\
HD 165438  & 88684  &  14724.750  &  0.141  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  14725.752  &  0.128  &  ---  &  23  &   L  \\
HD 165438  & 88684  &  14725.758  &  0.105  &  ---  &  18  &   L  \\
HD 165567  & 88533  &  12421.902  &  0.211  &  ---  &  42  &   L  \\
HD 165567  & 88533  &  12421.925  &  0.221  &  ---  &  43  &   L  \\
HD 165567  & 88533  &  12421.947  &  0.215  &  ---  &  41  &   L  \\
HD 165567  & 88533  &  12421.970  &  0.216  &  ---  &  39  &   L  \\
HD 165567  & 88533  &  12429.854  &  0.214  &  ---  &  76  &   L  \\
HD 165567  & 88533  &  13250.742  &  0.218  &  ---  &  60  &   L  \\
HD 165567  & 88533  &  13515.958  &  0.214  &  ---  &  60  &   L  \\
HD 165567  & 88533  &  13956.729  &  0.220  &  ---  &  66  &   L  \\
HD 165672  & 88724  &  13603.805  &  0.171  &  -4.937  &  43  &   K  \\
HD 166379  & 88583  &  14357.691  &  0.235  &  -4.714  &  20  &   L  \\
HD 166379  & 88583  &  14357.713  &  0.308  &  -4.541  &  15  &   L  \\
HD 166379  & 88583  &  14526.053  &  0.186  &  -4.882  &  18  &   L  \\
HD 166379  & 88583  &  14585.957  &  0.188  &  -4.874  &  18  &   L  \\
HD 166435  & 88945  &  13549.896  &  0.415  &  -4.315  &  45  &   K  \\
HD 166494  & 88790  &  14258.067  &  0.221  &  -4.769  &  48  &   K  \\
HD 166494  & 88790  &  14287.897  &  0.209  &  -4.806  &  20  &   K  \\
HD 166494  & 88790  &  14318.910  &  0.211  &  -4.801  &  50  &   K  \\
HD 166494  & 88790  &  14345.793  &  0.212  &  -4.798  &  33  &   K  \\
HD 166494  & 88790  &  14397.781  &  0.206  &  -4.819  &  33  &   K  \\
HD 166494  & 88790  &  14399.810  &  0.202  &  -4.831  &  26  &   K  \\
HD 166494  & 88790  &  14674.863  &  0.201  &  -4.836  &  38  &   K  \\
HD 166494  & 88790  &  14986.018  &  0.219  &  -4.773  &  46  &   K  \\
HD 166494  & 88790  &  14988.915  &  0.210  &  -4.804  &  37  &   K  \\
HD 166494  & 88790  &  15286.083  &  0.207  &  -4.813  &  37  &   K  \\
HD 166494  & 88790  &  15402.876  &  0.205  &  -4.822  &  37  &   K  \\
HD 166494  & 88790  &  15403.927  &  0.205  &  -4.821  &  36  &   K  \\
HD 166620  & 88972  &  13238.833  &  0.170  &  ---  &  64  &   K  \\
HD 166620  & 88972  &  13238.835  &  0.171  &  ---  &  65  &   K  \\
HD 166620  & 88972  &  13301.755  &  0.173  &  ---  &  54  &   K  \\
HD 166620  & 88972  &  13431.172  &  0.170  &  ---  &  58  &   K  \\
HD 166620  & 88972  &  13431.174  &  0.171  &  ---  &  58  &   K  \\
HD 166620  & 88972  &  13431.175  &  0.170  &  ---  &  58  &   K  \\
HD 166620  & 88972  &  13548.010  &  0.170  &  ---  &  58  &   K  \\
HD 166620  & 88972  &  13548.011  &  0.171  &  ---  &  57  &   K  \\
HD 166620  & 88972  &  13548.012  &  0.170  &  ---  &  58  &   K  \\
HD 166620  & 88972  &  13604.889  &  0.171  &  ---  &  55  &   K  \\
HD 166620  & 88972  &  13604.890  &  0.171  &  ---  &  55  &   K  \\
HD 166620  & 88972  &  13604.891  &  0.171  &  ---  &  56  &   K  \\
HD 166620  & 88972  &  13933.913  &  0.170  &  ---  &  60  &   K  \\
HD 166620  & 88972  &  13933.914  &  0.169  &  ---  &  60  &   K  \\
HD 166620  & 88972  &  13933.915  &  0.170  &  ---  &  60  &   K  \\
HD 166620  & 88972  &  14634.021  &  0.169  &  ---  &  43  &   K  \\
HD 166620  & 88972  &  14635.941  &  0.169  &  ---  &  44  &   K  \\
HD 166620  & 88972  &  14637.008  &  0.169  &  ---  &  43  &   K  \\
HD 166620  & 88972  &  14637.934  &  0.172  &  ---  &  44  &   K  \\
HD 166620  & 88972  &  14638.815  &  0.172  &  ---  &  41  &   K  \\
HD 166620  & 88972  &  14638.997  &  0.172  &  ---  &  48  &   K  \\
HD 166620  & 88972  &  14639.990  &  0.172  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14641.085  &  0.174  &  ---  &  40  &   K  \\
HD 166620  & 88972  &  14641.946  &  0.174  &  ---  &  43  &   K  \\
HD 166620  & 88972  &  14644.080  &  0.185  &  ---  &  38  &   K  \\
HD 166620  & 88972  &  14688.883  &  0.176  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14689.944  &  0.176  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14717.846  &  0.171  &  ---  &  44  &   K  \\
HD 166620  & 88972  &  14718.907  &  0.169  &  ---  &  37  &   K  \\
HD 166620  & 88972  &  14719.912  &  0.168  &  ---  &  34  &   K  \\
HD 166620  & 88972  &  14720.865  &  0.170  &  ---  &  40  &   K  \\
HD 166620  & 88972  &  14721.872  &  0.170  &  ---  &  39  &   K  \\
HD 166620  & 88972  &  14722.788  &  0.169  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14723.807  &  0.169  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14724.834  &  0.170  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14725.793  &  0.169  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14726.828  &  0.170  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14727.827  &  0.169  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14927.083  &  0.172  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  14929.141  &  0.170  &  ---  &  44  &   K  \\
HD 166620  & 88972  &  14929.991  &  0.171  &  ---  &  19  &   K  \\
HD 166620  & 88972  &  14929.997  &  0.168  &  ---  &  31  &   K  \\
HD 166620  & 88972  &  14935.040  &  0.170  &  ---  &  41  &   K  \\
HD 166620  & 88972  &  14957.140  &  0.170  &  ---  &  42  &   K  \\
HD 166620  & 88972  &  15231.171  &  0.167  &  ---  &  37  &   K  \\
HD 166620  & 88972  &  15261.158  &  0.169  &  ---  &  30  &   K  \\
HD 166620  & 88972  &  15396.918  &  0.170  &  ---  &  39  &   K  \\
HD 166620  & 88972  &  15396.919  &  0.169  &  ---  &  39  &   K  \\
HD 166620  & 88972  &  15404.968  &  0.169  &  ---  &  39  &   K  \\
HD 166620  & 88972  &  12408.897  &  0.184  &  ---  &  28  &   L  \\
HD 166620  & 88972  &  12408.920  &  0.178  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  12410.892  &  0.176  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  12410.914  &  0.201  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  12410.937  &  0.176  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  12420.975  &  0.169  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  12426.957  &  0.164  &  ---  &  46  &   L  \\
HD 166620  & 88972  &  12474.765  &  0.216  &  ---  &  33  &   L  \\
HD 166620  & 88972  &  12474.787  &  0.246  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  12474.810  &  0.240  &  ---  &  28  &   L  \\
HD 166620  & 88972  &  12475.770  &  0.231  &  ---  &  33  &   L  \\
HD 166620  & 88972  &  12475.792  &  0.222  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12475.814  &  0.201  &  ---  &  37  &   L  \\
HD 166620  & 88972  &  12476.775  &  0.231  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12476.798  &  0.234  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12476.820  &  0.264  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  12477.766  &  0.218  &  ---  &  34  &   L  \\
HD 166620  & 88972  &  12477.789  &  0.227  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12477.812  &  0.238  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12478.768  &  0.227  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12478.790  &  0.210  &  ---  &  35  &   L  \\
HD 166620  & 88972  &  12478.818  &  0.232  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12492.741  &  0.202  &  ---  &  57  &   L  \\
HD 166620  & 88972  &  12492.753  &  0.199  &  ---  &  54  &   L  \\
HD 166620  & 88972  &  12493.715  &  0.199  &  ---  &  59  &   L  \\
HD 166620  & 88972  &  12508.659  &  0.231  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12508.667  &  0.192  &  ---  &  55  &   L  \\
HD 166620  & 88972  &  12508.676  &  0.192  &  ---  &  50  &   L  \\
HD 166620  & 88972  &  12509.668  &  0.194  &  ---  &  61  &   L  \\
HD 166620  & 88972  &  12509.676  &  0.188  &  ---  &  63  &   L  \\
HD 166620  & 88972  &  12511.746  &  0.179  &  ---  &  60  &   L  \\
HD 166620  & 88972  &  12512.659  &  0.179  &  ---  &  58  &   L  \\
HD 166620  & 88972  &  12512.666  &  0.174  &  ---  &  56  &   L  \\
HD 166620  & 88972  &  12513.659  &  0.174  &  ---  &  52  &   L  \\
HD 166620  & 88972  &  12513.668  &  0.180  &  ---  &  52  &   L  \\
HD 166620  & 88972  &  12534.628  &  0.172  &  ---  &  52  &   L  \\
HD 166620  & 88972  &  12534.636  &  0.179  &  ---  &  61  &   L  \\
HD 166620  & 88972  &  12535.636  &  0.172  &  ---  &  53  &   L  \\
HD 166620  & 88972  &  12738.986  &  0.159  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12739.008  &  0.162  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12811.844  &  0.181  &  ---  &  46  &   L  \\
HD 166620  & 88972  &  12811.858  &  0.178  &  ---  &  35  &   L  \\
HD 166620  & 88972  &  12811.879  &  0.175  &  ---  &  46  &   L  \\
HD 166620  & 88972  &  12811.900  &  0.184  &  ---  &  40  &   L  \\
HD 166620  & 88972  &  12811.918  &  0.182  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12812.860  &  0.180  &  ---  &  52  &   L  \\
HD 166620  & 88972  &  12812.870  &  0.181  &  ---  &  54  &   L  \\
HD 166620  & 88972  &  12813.851  &  0.182  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  12813.862  &  0.179  &  ---  &  49  &   L  \\
HD 166620  & 88972  &  12831.885  &  0.173  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  12831.897  &  0.176  &  ---  &  47  &   L  \\
HD 166620  & 88972  &  12833.862  &  0.176  &  ---  &  58  &   L  \\
HD 166620  & 88972  &  12833.873  &  0.179  &  ---  &  63  &   L  \\
HD 166620  & 88972  &  12841.759  &  0.200  &  ---  &  20  &   L  \\
HD 166620  & 88972  &  12841.781  &  0.205  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  12841.802  &  0.186  &  ---  &  19  &   L  \\
HD 166620  & 88972  &  12842.774  &  0.214  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  12842.797  &  0.211  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  12842.819  &  0.228  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  12843.769  &  0.217  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  12843.791  &  0.199  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  12843.814  &  0.201  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  12845.748  &  0.160  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  12845.769  &  0.200  &  ---  &  19  &   L  \\
HD 166620  & 88972  &  12853.759  &  0.220  &  ---  &  18  &   L  \\
HD 166620  & 88972  &  12853.781  &  0.222  &  ---  &  18  &   L  \\
HD 166620  & 88972  &  12853.804  &  0.265  &  ---  &  19  &   L  \\
HD 166620  & 88972  &  12893.716  &  0.178  &  ---  &  57  &   L  \\
HD 166620  & 88972  &  12894.675  &  0.185  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  12895.669  &  0.174  &  ---  &  49  &   L  \\
HD 166620  & 88972  &  12895.686  &  0.173  &  ---  &  63  &   L  \\
HD 166620  & 88972  &  12896.663  &  0.163  &  ---  &  58  &   L  \\
HD 166620  & 88972  &  12896.672  &  0.169  &  ---  &  59  &   L  \\
HD 166620  & 88972  &  12897.683  &  0.176  &  ---  &  73  &   L  \\
HD 166620  & 88972  &  12910.642  &  0.179  &  ---  &  33  &   L  \\
HD 166620  & 88972  &  12910.664  &  0.178  &  ---  &  34  &   L  \\
HD 166620  & 88972  &  12910.687  &  0.171  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12911.636  &  0.174  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  12911.658  &  0.184  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12911.681  &  0.193  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12912.632  &  0.167  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12912.654  &  0.175  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12912.678  &  0.173  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12926.624  &  0.167  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12926.646  &  0.150  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  12926.669  &  0.168  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12937.621  &  0.181  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12937.644  &  0.176  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12937.667  &  0.197  &  ---  &  28  &   L  \\
HD 166620  & 88972  &  12938.623  &  0.176  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12938.646  &  0.186  &  ---  &  30  &   L  \\
HD 166620  & 88972  &  12938.668  &  0.192  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12939.605  &  0.155  &  ---  &  31  &   L  \\
HD 166620  & 88972  &  12939.628  &  0.190  &  ---  &  32  &   L  \\
HD 166620  & 88972  &  12939.650  &  0.185  &  ---  &  33  &   L  \\
HD 166620  & 88972  &  13073.051  &  0.172  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13130.995  &  0.164  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  13131.003  &  0.168  &  ---  &  44  &   L  \\
HD 166620  & 88972  &  13148.956  &  0.181  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13148.979  &  0.164  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13149.914  &  0.161  &  ---  &  18  &   L  \\
HD 166620  & 88972  &  13149.938  &  0.187  &  ---  &  18  &   L  \\
HD 166620  & 88972  &  13149.960  &  0.199  &  ---  &  19  &   L  \\
HD 166620  & 88972  &  13150.875  &  0.164  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13150.896  &  0.176  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13150.923  &  0.167  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13154.943  &  0.168  &  ---  &  41  &   L  \\
HD 166620  & 88972  &  13155.873  &  0.161  &  ---  &  47  &   L  \\
HD 166620  & 88972  &  13155.880  &  0.161  &  ---  &  47  &   L  \\
HD 166620  & 88972  &  13156.885  &  0.169  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  13156.896  &  0.169  &  ---  &  52  &   L  \\
HD 166620  & 88972  &  13157.927  &  0.206  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  13161.878  &  0.181  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13161.900  &  0.165  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  13161.923  &  0.169  &  ---  &  29  &   L  \\
HD 166620  & 88972  &  13162.863  &  0.165  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13162.886  &  0.153  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13162.909  &  0.183  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13188.802  &  0.184  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13188.823  &  0.187  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13188.846  &  0.183  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13191.882  &  0.165  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13191.905  &  0.163  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13191.928  &  0.170  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13192.902  &  0.188  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13192.925  &  0.206  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13192.947  &  0.183  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13200.803  &  0.152  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13200.825  &  0.192  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13200.848  &  0.177  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13201.771  &  0.186  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13201.793  &  0.185  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13201.815  &  0.151  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13202.825  &  0.209  &  ---  &  21  &   L  \\
HD 166620  & 88972  &  13202.872  &  0.170  &  ---  &  21  &   L  \\
HD 166620  & 88972  &  13202.896  &  0.170  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13203.751  &  0.177  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13203.774  &  0.167  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13203.797  &  0.181  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13210.840  &  0.175  &  ---  &  55  &   L  \\
HD 166620  & 88972  &  13211.795  &  0.166  &  ---  &  56  &   L  \\
HD 166620  & 88972  &  13212.792  &  0.168  &  ---  &  54  &   L  \\
HD 166620  & 88972  &  13215.714  &  0.178  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13215.735  &  0.186  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13215.759  &  0.175  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13217.736  &  0.188  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13217.759  &  0.199  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13217.781  &  0.162  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13218.742  &  0.207  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13218.765  &  0.199  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13218.787  &  0.160  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13219.718  &  0.167  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13219.740  &  0.203  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13219.763  &  0.174  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13220.742  &  0.182  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13220.764  &  0.176  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13220.787  &  0.175  &  ---  &  22  &   L  \\
HD 166620  & 88972  &  13221.742  &  0.190  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13221.765  &  0.190  &  ---  &  23  &   L  \\
HD 166620  & 88972  &  13221.787  &  0.176  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13222.773  &  0.170  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13222.796  &  0.197  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13222.818  &  0.168  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13236.674  &  0.187  &  ---  &  27  &   L  \\
HD 166620  & 88972  &  13236.696  &  0.193  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13236.720  &  0.172  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13237.674  &  0.179  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13237.697  &  0.173  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13237.720  &  0.192  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13238.678  &  0.169  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13238.699  &  0.172  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13238.723  &  0.178  &  ---  &  25  &   L  \\
HD 166620  & 88972  &  13239.682  &  0.197  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13239.705  &  0.166  &  ---  &  24  &   L  \\
HD 166620  & 88972  &  13239.728  &  0.200  &  ---  &  26  &   L  \\
HD 166620  & 88972  &  13250.731  &  0.163  &  ---  &  55  &   L  \\
HD 166620  & 88972  &  13251.736  &  0.176  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  13514.911  &  0.164  &  ---  &  47  &   L  \\
HD 166620  & 88972  &  13515.987  &  0.156  &  ---  &  38  &   L  \\
HD 166620  & 88972  &  13543.873  &  0.164  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  13544.854  &  0.167  &  ---  &  41  &   L  \\
HD 166620  & 88972  &  13545.920  &  0.165  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  13567.833  &  0.178  &  ---  &  44  &   L  \\
HD 166620  & 88972  &  13568.818  &  0.159  &  ---  &  47  &   L  \\
HD 166620  & 88972  &  13636.660  &  0.172  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  13866.816  &  0.161  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  13867.853  &  0.166  &  ---  &  65  &   L  \\
HD 166620  & 88972  &  13867.929  &  0.165  &  ---  &  62  &   L  \\
HD 166620  & 88972  &  13868.859  &  0.163  &  ---  &  53  &   L  \\
HD 166620  & 88972  &  13869.934  &  0.166  &  ---  &  48  &   L  \\
HD 166620  & 88972  &  13954.700  &  0.168  &  ---  &  49  &   L  \\
HD 166620  & 88972  &  13958.745  &  0.166  &  ---  &  53  &   L  \\
HD 166620  & 88972  &  14254.854  &  0.169  &  ---  &  50  &   L  \\
HD 166620  & 88972  &  14255.939  &  0.162  &  ---  &  55  &   L  \\
HD 166620  & 88972  &  14311.768  &  0.167  &  ---  &  45  &   L  \\
HD 166620  & 88972  &  14373.669  &  0.169  &  ---  &  57  &   L  \\
HD 166620  & 88972  &  14640.849  &  0.164  &  ---  &  51  &   L  \\
HD 166620  & 88972  &  14649.893  &  0.170  &  ---  &  60  &   L  \\
HD 166620  & 88972  &  14650.837  &  0.178  &  ---  &  59  &   L  \\
HD 166620  & 88972  &  14722.645  &  0.163  &  ---  &  61  &   L  \\
HD 167042  & 89047  &  15256.172  &  0.128  &  ---  &  29  &   K  \\
HD 167042  & 89047  &  15376.836  &  0.130  &  ---  &  30  &   K  \\
HD 167042  & 89047  &  13181.929  &  0.110  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13181.946  &  0.135  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13182.826  &  0.113  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13182.845  &  0.129  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13192.971  &  0.104  &  ---  &  25  &   L  \\
HD 167042  & 89047  &  13471.007  &  0.125  &  ---  &  28  &   L  \\
HD 167042  & 89047  &  13520.854  &  0.121  &  ---  &  33  &   L  \\
HD 167042  & 89047  &  13574.788  &  0.119  &  ---  &  25  &   L  \\
HD 167042  & 89047  &  13574.807  &  0.123  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  13602.710  &  0.113  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13602.729  &  0.113  &  ---  &  28  &   L  \\
HD 167042  & 89047  &  13641.700  &  0.138  &  ---  &  24  &   L  \\
HD 167042  & 89047  &  13641.717  &  0.130  &  ---  &  27  &   L  \\
HD 167042  & 89047  &  13868.944  &  0.116  &  ---  &  58  &   L  \\
HD 167042  & 89047  &  13902.816  &  0.114  &  ---  &  21  &   L  \\
HD 167042  & 89047  &  13902.832  &  0.095  &  ---  &  22  &   L  \\
HD 167042  & 89047  &  13921.826  &  0.117  &  ---  &  56  &   L  \\
HD 167042  & 89047  &  13921.848  &  0.107  &  ---  &  42  &   L  \\
HD 167042  & 89047  &  13922.764  &  0.121  &  ---  &  26  &   L  \\
HD 167042  & 89047  &  13922.783  &  0.116  &  ---  &  26  &   L  \\
HD 167042  & 89047  &  13959.673  &  0.115  &  ---  &  47  &   L  \\
HD 167042  & 89047  &  13966.672  &  0.120  &  ---  &  33  &   L  \\
HD 167042  & 89047  &  13998.638  &  0.135  &  ---  &  24  &   L  \\
HD 167042  & 89047  &  13998.654  &  0.124  &  ---  &  24  &   L  \\
HD 167042  & 89047  &  14001.661  &  0.115  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  14001.677  &  0.105  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  14035.608  &  0.129  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  14035.630  &  0.121  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  14137.078  &  0.119  &  ---  &  35  &   L  \\
HD 167042  & 89047  &  14147.051  &  0.134  &  ---  &  16  &   L  \\
HD 167042  & 89047  &  14147.070  &  0.121  &  ---  &  20  &   L  \\
HD 167042  & 89047  &  14170.039  &  0.112  &  ---  &  38  &   L  \\
HD 167042  & 89047  &  14216.922  &  0.112  &  ---  &  21  &   L  \\
HD 167042  & 89047  &  14216.938  &  0.091  &  ---  &  21  &   L  \\
HD 167042  & 89047  &  14232.861  &  0.126  &  ---  &  22  &   L  \\
HD 167042  & 89047  &  14232.875  &  0.128  &  ---  &  20  &   L  \\
HD 167042  & 89047  &  14244.867  &  0.137  &  ---  &  23  &   L  \\
HD 167042  & 89047  &  14244.880  &  0.139  &  ---  &  22  &   L  \\
HD 167042  & 89047  &  14274.859  &  0.108  &  ---  &  34  &   L  \\
HD 167042  & 89047  &  14288.829  &  0.117  &  ---  &  32  &   L  \\
HD 167042  & 89047  &  14304.764  &  0.067  &  ---  &  28  &   L  \\
HD 167042  & 89047  &  14357.668  &  0.112  &  ---  &  25  &   L  \\
HD 167042  & 89047  &  14377.725  &  0.151  &  ---  &  24  &   L  \\
HD 167042  & 89047  &  14417.643  &  0.162  &  ---  &  13  &   L  \\
HD 167042  & 89047  &  14417.657  &  0.127  &  ---  &  19  &   L  \\
HD 167042  & 89047  &  14607.793  &  0.547  &  ---  &  28  &   L  \\
HD 167042  & 89047  &  14607.812  &  0.508  &  ---  &  27  &   L  \\
HD 167215  & 89270  &  13549.824  &  0.185  &  ---  &  90  &   K  \\
HD 167215  & 89270  &  13842.090  &  0.186  &  ---  &  47  &   K  \\
HD 167216  & 89275  &  13240.875  &  0.155  &  ---  &  98  &   K  \\
HD 167216  & 89275  &  13479.049  &  0.157  &  ---  &  92  &   K  \\
HD 167216  & 89275  &  13961.912  &  0.158  &  ---  &  91  &   K  \\
HD 167389  & 89282  &  13479.074  &  0.262  &  -4.558  &  82  &   K  \\
HD 167389  & 89282  &  13961.909  &  0.262  &  -4.559  &  44  &   K  \\
HD 167389  & 89282  &  14918.999  &  0.200  &  -4.795  &  16  &   L  \\
HD 167389  & 89282  &  14919.010  &  0.062  &  1.1100  &  63  &   L  \\
HD 167389  & 89282  &  14919.021  &  0.254  &  -4.623  &  17  &   L  \\
HD 167665  & 89620  &  13238.776  &  0.182  &  -4.827  &  95  &   K  \\
HD 167665  & 89620  &  13604.757  &  0.183  &  -4.822  &  48  &   K  \\
HD 167665  & 89620  &  13838.129  &  0.183  &  -4.824  &  49  &   K  \\
HD 167665  & 89620  &  14724.804  &  0.183  &  -4.822  &  59  &   K  \\
HD 168009  & 89474  &  13931.949  &  0.156  &  -5.002  &  78  &   K  \\
HD 168009  & 89474  &  13931.951  &  0.156  &  -5.006  &  79  &   K  \\
HD 168009  & 89474  &  13931.952  &  0.156  &  -5.002  &  79  &   K  \\
HD 168009  & 89474  &  13932.922  &  0.156  &  -5.001  &  81  &   K  \\
HD 168009  & 89474  &  13932.923  &  0.156  &  -5.004  &  82  &   K  \\
HD 168009  & 89474  &  13932.924  &  0.156  &  -5.005  &  81  &   K  \\
HD 168009  & 89474  &  14642.001  &  0.157  &  -4.995  &  59  &   K  \\
HD 168009  & 89474  &  14642.021  &  0.156  &  -5.001  &  64  &   K  \\
HD 168009  & 89474  &  14689.897  &  0.157  &  -4.997  &  58  &   K  \\
HD 168009  & 89474  &  14717.844  &  0.157  &  -4.998  &  59  &   K  \\
HD 168009  & 89474  &  14718.906  &  0.157  &  -4.994  &  53  &   K  \\
HD 168009  & 89474  &  14719.911  &  0.155  &  -5.012  &  49  &   K  \\
HD 168009  & 89474  &  14720.864  &  0.156  &  -5.001  &  57  &   K  \\
HD 168009  & 89474  &  14721.871  &  0.156  &  -5.004  &  56  &   K  \\
HD 168009  & 89474  &  14722.787  &  0.156  &  -5.002  &  58  &   K  \\
HD 168009  & 89474  &  14723.806  &  0.157  &  -4.999  &  59  &   K  \\
HD 168009  & 89474  &  14724.833  &  0.157  &  -4.999  &  59  &   K  \\
HD 168009  & 89474  &  14725.792  &  0.156  &  -5.001  &  58  &   K  \\
HD 168009  & 89474  &  14726.835  &  0.157  &  -4.998  &  57  &   K  \\
HD 168009  & 89474  &  14727.833  &  0.156  &  -5.001  &  58  &   K  \\
HD 168009  & 89474  &  14777.744  &  0.157  &  -4.998  &  45  &   K  \\
HD 168009  & 89474  &  14778.681  &  0.156  &  -5.002  &  56  &   K  \\
HD 168009  & 89474  &  14779.755  &  0.155  &  -5.011  &  56  &   K  \\
HD 168009  & 89474  &  14807.683  &  0.156  &  -5.004  &  45  &   K  \\
HD 168009  & 89474  &  14865.176  &  0.156  &  -5.003  &  55  &   K  \\
HD 168009  & 89474  &  14927.086  &  0.157  &  -4.995  &  57  &   K  \\
HD 168009  & 89474  &  14985.924  &  0.157  &  -4.997  &  60  &   K  \\
HD 168009  & 89474  &  15016.044  &  0.157  &  -4.996  &  56  &   K  \\
HD 168009  & 89474  &  15256.174  &  0.153  &  -5.022  &  41  &   K  \\
HD 168009  & 89474  &  15312.136  &  0.153  &  -5.020  &  57  &   K  \\
HD 168009  & 89474  &  15404.962  &  0.156  &  -4.999  &  54  &   K  \\
HD 168009  & 89474  &  12429.861  &  0.148  &  -5.061  &  58  &   L  \\
HD 168009  & 89474  &  12493.726  &  0.163  &  -4.960  &  80  &   L  \\
HD 168009  & 89474  &  12834.792  &  0.151  &  -5.040  &  85  &   L  \\
HD 168009  & 89474  &  12834.802  &  0.151  &  -5.040  &  81  &   L  \\
HD 168009  & 89474  &  12894.685  &  0.151  &  -5.037  &  70  &   L  \\
HD 168009  & 89474  &  13108.006  &  0.153  &  -5.023  &  62  &   L  \\
HD 168009  & 89474  &  13514.902  &  0.157  &  -4.997  &  62  &   L  \\
HD 168009  & 89474  &  13515.966  &  0.154  &  -5.014  &  55  &   L  \\
HD 168009  & 89474  &  13567.842  &  0.151  &  -5.041  &  61  &   L  \\
HD 168009  & 89474  &  13866.832  &  0.155  &  -5.013  &  50  &   L  \\
HD 168009  & 89474  &  13866.844  &  0.152  &  -5.029  &  51  &   L  \\
HD 168009  & 89474  &  13953.772  &  0.149  &  -5.053  &  58  &   L  \\
HD 168009  & 89474  &  13955.829  &  0.150  &  -5.044  &  58  &   L  \\
HD 168009  & 89474  &  13958.713  &  0.148  &  -5.061  &  70  &   L  \\
HD 168009  & 89474  &  14311.786  &  0.145  &  -5.085  &  60  &   L  \\
HD 168009  & 89474  &  14640.855  &  0.153  &  -5.025  &  67  &   L  \\
HD 168009  & 89474  &  14694.771  &  0.147  &  -5.072  &  69  &   L  \\
HD 168009  & 89474  &  14694.776  &  0.149  &  -5.057  &  69  &   L  \\
HD 168009  & 89474  &  14694.781  &  0.149  &  -5.055  &  68  &   L  \\
HD 168009  & 89474  &  14695.703  &  0.149  &  -5.051  &  72  &   L  \\
HD 168009  & 89474  &  14695.710  &  0.152  &  -5.028  &  73  &   L  \\
HD 168009  & 89474  &  14695.718  &  0.150  &  -5.044  &  75  &   L  \\
HD 168009  & 89474  &  14695.860  &  0.151  &  -5.039  &  61  &   L  \\
HD 168009  & 89474  &  14695.866  &  0.151  &  -5.039  &  60  &   L  \\
HD 168009  & 89474  &  14695.871  &  0.150  &  -5.049  &  58  &   L  \\
HD 168009  & 89474  &  14696.748  &  0.149  &  -5.055  &  65  &   L  \\
HD 168009  & 89474  &  14696.754  &  0.151  &  -5.041  &  67  &   L  \\
HD 168009  & 89474  &  14696.759  &  0.148  &  -5.063  &  66  &   L  \\
HD 168009  & 89474  &  14696.858  &  0.148  &  -5.062  &  66  &   L  \\
HD 168009  & 89474  &  14696.864  &  0.150  &  -5.047  &  63  &   L  \\
HD 168009  & 89474  &  14696.871  &  0.147  &  -5.071  &  62  &   L  \\
HD 168009  & 89474  &  14697.825  &  0.154  &  -5.019  &  56  &   L  \\
HD 168443  & 89844  &  13238.882  &  0.149  &  -5.081  &  78  &   K  \\
HD 168443  & 89844  &  13301.737  &  0.149  &  -5.079  &  65  &   K  \\
HD 168443  & 89844  &  13546.891  &  0.147  &  -5.091  &  74  &   K  \\
HD 168443  & 89844  &  13842.126  &  0.148  &  -5.086  &  69  &   K  \\
HD 168443  & 89844  &  13927.878  &  0.148  &  -5.083  &  73  &   K  \\
HD 168443  & 89844  &  13984.837  &  0.148  &  -5.083  &  71  &   K  \\
HD 168443  & 89844  &  14314.995  &  0.148  &  -5.084  &  46  &   K  \\
HD 168443  & 89844  &  14335.956  &  0.143  &  -5.124  &  23  &   K  \\
HD 168443  & 89844  &  14343.884  &  0.148  &  -5.085  &  65  &   K  \\
HD 168443  & 89844  &  14344.941  &  0.149  &  -5.080  &  23  &   K  \\
HD 168443  & 89844  &  14398.746  &  0.143  &  -5.121  &  52  &   K  \\
HD 168443  & 89844  &  14546.115  &  0.148  &  -5.084  &  67  &   K  \\
HD 168443  & 89844  &  14548.154  &  0.148  &  -5.085  &  53  &   K  \\
HD 168443  & 89844  &  14720.841  &  0.148  &  -5.084  &  52  &   K  \\
HD 168443  & 89844  &  14956.128  &  0.149  &  -5.075  &  52  &   K  \\
HD 168443  & 89844  &  14985.110  &  0.147  &  -5.089  &  50  &   K  \\
HD 168443  & 89844  &  15014.978  &  0.147  &  -5.089  &  52  &   K  \\
HD 168443  & 89844  &  15014.995  &  0.148  &  -5.085  &  47  &   K  \\
HD 168443  & 89844  &  15014.996  &  0.146  &  -5.097  &  46  &   K  \\
HD 168443  & 89844  &  15026.962  &  0.147  &  -5.088  &  52  &   K  \\
HD 168443  & 89844  &  15106.748  &  0.149  &  -5.079  &  50  &   K  \\
HD 168443  & 89844  &  15286.115  &  0.148  &  -5.085  &  53  &   K  \\
HD 168443  & 89844  &  15322.085  &  0.147  &  -5.089  &  53  &   K  \\
HD 168443  & 89844  &  15343.003  &  0.146  &  -5.099  &  52  &   K  \\
HD 168443  & 89844  &  15374.842  &  0.147  &  -5.093  &  52  &   K  \\
HD 168443  & 89844  &  15378.821  &  0.148  &  -5.081  &  51  &   K  \\
HD 168443  & 89844  &  15403.817  &  0.148  &  -5.087  &  52  &   K  \\
HD 168603  & 89771  &  13479.085  &  0.390  &  -4.460  &  66  &   K  \\
HD 168603  & 89771  &  13934.756  &  0.378  &  -4.477  &  64  &   K  \\
HD 168603  & 89771  &  13963.911  &  0.368  &  -4.492  &  57  &   K  \\
HD 168723  & 49699  &  14935.105  &  0.131  &  ---  &  41  &   K  \\
HD 168723  & 49699  &  15312.039  &  0.131  &  ---  &  42  &   K  \\
HD 168723  & 49699  &  15312.039  &  0.131  &  ---  &  41  &   K  \\
HD 168723  & 49699  &  15312.040  &  0.131  &  ---  &  40  &   K  \\
HD 168723  & 49699  &  15396.849  &  0.130  &  ---  &  47  &   K  \\
HD 168723  & 89962  &  13561.802  &  0.105  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13122.005  &  0.116  &  ---  &  51  &   L  \\
HD 168723  & 89962  &  13523.923  &  0.103  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13511.939  &  0.109  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13554.781  &  0.111  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13125.010  &  0.108  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13561.795  &  0.112  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  14697.812  &  0.118  &  ---  &  36  &   L  \\
HD 168723  & 89962  &  13556.790  &  0.114  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13122.994  &  0.111  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13220.804  &  0.106  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13135.006  &  0.107  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13188.861  &  0.118  &  ---  &  49  &   L  \\
HD 168723  & 89962  &  13188.870  &  0.113  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  13188.879  &  0.111  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13201.832  &  0.118  &  ---  &  55  &   L  \\
HD 168723  & 89962  &  13201.842  &  0.122  &  ---  &  53  &   L  \\
HD 168723  & 89962  &  13201.852  &  0.110  &  ---  &  53  &   L  \\
HD 168723  & 89962  &  13924.775  &  0.101  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13220.813  &  0.110  &  ---  &  55  &   L  \\
HD 168723  & 89962  &  13220.827  &  0.116  &  ---  &  56  &   L  \\
HD 168723  & 89962  &  13239.743  &  0.114  &  ---  &  56  &   L  \\
HD 168723  & 89962  &  13239.753  &  0.115  &  ---  &  59  &   L  \\
HD 168723  & 89962  &  13239.763  &  0.116  &  ---  &  55  &   L  \\
HD 168723  & 89962  &  13126.003  &  0.111  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13150.944  &  0.104  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13512.921  &  0.107  &  ---  &  45  &   L  \\
HD 168723  & 89962  &  13150.938  &  0.106  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13564.738  &  0.101  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  13590.714  &  0.087  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13593.740  &  0.051  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  14650.846  &  0.093  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  13566.810  &  0.108  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13570.757  &  0.114  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13150.951  &  0.117  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13924.781  &  0.106  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13553.806  &  0.118  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13555.840  &  0.105  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13557.788  &  0.109  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13555.846  &  0.115  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13557.781  &  0.102  &  ---  &  45  &   L  \\
HD 168723  & 89962  &  13565.788  &  0.112  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13558.801  &  0.107  &  ---  &  50  &   L  \\
HD 168723  & 89962  &  13558.808  &  0.112  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13559.806  &  0.114  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13559.813  &  0.115  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13125.997  &  0.106  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13123.993  &  0.107  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  14722.712  &  0.097  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  13564.744  &  0.109  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13553.800  &  0.109  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13554.774  &  0.100  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13511.934  &  0.107  &  ---  &  40  &   L  \\
HD 168723  & 89962  &  13593.747  &  0.041  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13570.750  &  0.110  &  ---  &  45  &   L  \\
HD 168723  & 89962  &  13556.784  &  0.108  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13541.911  &  0.103  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  13566.804  &  0.111  &  ---  &  39  &   L  \\
HD 168723  & 89962  &  13596.733  &  0.042  &  ---  &  43  &   L  \\
HD 168723  & 89962  &  13590.722  &  0.115  &  ---  &  39  &   L  \\
HD 168723  & 89962  &  13121.998  &  0.114  &  ---  &  39  &   L  \\
HD 168723  & 89962  &  13596.726  &  0.051  &  ---  &  45  &   L  \\
HD 168723  & 89962  &  13565.794  &  0.105  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  13923.796  &  0.108  &  ---  &  44  &   L  \\
HD 168723  & 89962  &  13512.927  &  0.108  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13523.929  &  0.103  &  ---  &  41  &   L  \\
HD 168723  & 89962  &  13926.759  &  0.112  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  13926.766  &  0.110  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  13953.745  &  0.110  &  ---  &  61  &   L  \\
HD 168723  & 89962  &  13955.784  &  0.111  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  13957.757  &  0.107  &  ---  &  49  &   L  \\
HD 168723  & 89962  &  13957.759  &  0.112  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13988.704  &  0.112  &  ---  &  73  &   L  \\
HD 168723  & 89962  &  13988.706  &  0.111  &  ---  &  65  &   L  \\
HD 168723  & 89962  &  13989.744  &  0.105  &  ---  &  56  &   L  \\
HD 168723  & 89962  &  13989.747  &  0.109  &  ---  &  56  &   L  \\
HD 168723  & 89962  &  14697.816  &  0.090  &  ---  &  37  &   L  \\
HD 168723  & 89962  &  14049.591  &  0.114  &  ---  &  45  &   L  \\
HD 168723  & 89962  &  14253.931  &  0.102  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  14253.935  &  0.109  &  ---  &  71  &   L  \\
HD 168723  & 89962  &  14253.937  &  0.108  &  ---  &  58  &   L  \\
HD 168723  & 89962  &  14311.800  &  0.110  &  ---  &  56  &   L  \\
HD 168723  & 89962  &  14311.803  &  0.113  &  ---  &  54  &   L  \\
HD 168723  & 89962  &  14597.953  &  0.108  &  ---  &  50  &   L  \\
HD 168723  & 89962  &  14597.961  &  0.109  &  ---  &  50  &   L  \\
HD 168723  & 89962  &  14598.946  &  0.116  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  14606.936  &  0.104  &  ---  &  53  &   L  \\
HD 168723  & 89962  &  14606.938  &  0.109  &  ---  &  55  &   L  \\
HD 168723  & 89962  &  14612.906  &  0.110  &  ---  &  60  &   L  \\
HD 168723  & 89962  &  14612.919  &  0.108  &  ---  &  62  &   L  \\
HD 168723  & 89962  &  14697.819  &  0.079  &  ---  &  34  &   L  \\
HD 168723  & 89962  &  14622.946  &  0.108  &  ---  &  33  &   L  \\
HD 168723  & 89962  &  14622.951  &  0.104  &  ---  &  46  &   L  \\
HD 168723  & 89962  &  14622.955  &  0.110  &  ---  &  46  &   L  \\
HD 168723  & 89962  &  14640.860  &  0.106  &  ---  &  76  &   L  \\
HD 168723  & 89962  &  14640.863  &  0.104  &  ---  &  71  &   L  \\
HD 168723  & 89962  &  14649.898  &  0.108  &  ---  &  59  &   L  \\
HD 168723  & 89962  &  14649.901  &  0.099  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  14650.843  &  0.103  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  13923.789  &  0.113  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  14049.588  &  0.106  &  ---  &  37  &   L  \\
HD 168723  & 89962  &  14661.824  &  0.084  &  ---  &  33  &   L  \\
HD 168723  & 89962  &  14722.714  &  0.091  &  ---  &  35  &   L  \\
HD 168723  & 89962  &  14622.948  &  0.111  &  ---  &  32  &   L  \\
HD 168723  & 89962  &  14661.831  &  0.081  &  ---  &  32  &   L  \\
HD 168723  & 89962  &  14661.821  &  0.086  &  ---  &  33  &   L  \\
HD 168723  & 89962  &  14674.776  &  0.108  &  ---  &  49  &   L  \\
HD 168723  & 89962  &  14674.781  &  0.109  &  ---  &  47  &   L  \\
HD 168723  & 89962  &  14674.788  &  0.111  &  ---  &  51  &   L  \\
HD 168723  & 89962  &  14674.793  &  0.114  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  14674.799  &  0.106  &  ---  &  48  &   L  \\
HD 168723  & 89962  &  13595.728  &  0.109  &  ---  &  38  &   L  \\
HD 168723  & 89962  &  14697.806  &  0.108  &  ---  &  37  &   L  \\
HD 168723  & 89962  &  13595.734  &  0.127  &  ---  &  38  &   L  \\
HD 168723  & 89962  &  13131.965  &  0.110  &  ---  &  35  &   L  \\
HD 168723  & 89962  &  13541.899  &  0.110  &  ---  &  42  &   L  \\
HD 168723  & 89962  &  14661.819  &  0.080  &  ---  &  35  &   L  \\
HD 168723  & 89962  &  14661.826  &  0.084  &  ---  &  29  &   L  \\
HD 168746  & 90004  &  13240.849  &  0.158  &  -5.018  &  81  &   K  \\
HD 168746  & 90004  &  13546.888  &  0.158  &  -5.020  &  75  &   K  \\
HD 168746  & 90004  &  14984.081  &  0.156  &  -5.028  &  52  &   K  \\
HD 168874  & 89912  &  13549.896  &  0.289  &  -4.531  &  45  &   K  \\
HD 168874  & 89912  &  14941.844  &  0.393  &  -4.348  &  16  &   L  \\
HD 168874  & 89912  &  14941.855  &  0.363  &  -4.393  &  16  &   L  \\
HD 168874  & 89912  &  14941.866  &  0.380  &  -4.365  &  16  &   L  \\
HD 168960  & 90005  &  13548.997  &  0.165  &  -4.955  &  46  &   K  \\
HD 168960  & 90005  &  13807.154  &  0.160  &  -4.984  &  46  &   K  \\
HD 169191  & 90067  &  14338.666  &  0.123  &  ---  &  39  &   L  \\
HD 169414  & 90139  &  13597.713  &  0.052  &  ---  &  33  &   L  \\
HD 169414  & 90139  &  13590.729  &  0.097  &  ---  &  30  &   L  \\
HD 169414  & 90139  &  13591.734  &  0.113  &  ---  &  30  &   L  \\
HD 169414  & 90139  &  13594.712  &  0.025  &  ---  &  39  &   L  \\
HD 169414  & 90139  &  13593.731  &  0.076  &  ---  &  37  &   L  \\
HD 169414  & 90139  &  13595.719  &  0.081  &  ---  &  36  &   L  \\
HD 169780  & 90296  &  13310.607  &  0.310  &  -4.602  &  16  &   L  \\
HD 169780  & 90296  &  13310.630  &  0.361  &  -4.516  &  15  &   L  \\
HD 169780  & 90296  &  13310.653  &  0.341  &  -4.548  &  14  &   L  \\
HD 169780  & 90296  &  13618.676  &  0.335  &  -4.558  &  14  &   L  \\
HD 169780  & 90296  &  13618.698  &  0.325  &  -4.575  &  12  &   L  \\
HD 169780  & 90296  &  13618.721  &  0.335  &  -4.557  &  13  &   L  \\
HD 169780  & 90296  &  13618.743  &  0.298  &  -4.623  &  12  &   L  \\
HD 169780  & 90296  &  13637.680  &  0.311  &  -4.599  &  26  &   L  \\
HD 169780  & 90296  &  13866.900  &  0.311  &  -4.600  &  50  &   L  \\
HD 169780  & 90296  &  13894.873  &  0.298  &  -4.623  &  50  &   L  \\
HD 169780  & 90296  &  13895.857  &  0.297  &  -4.626  &  56  &   L  \\
HD 169780  & 90296  &  13896.874  &  0.294  &  -4.631  &  55  &   L  \\
HD 169780  & 90296  &  13921.804  &  0.298  &  -4.623  &  39  &   L  \\
HD 169780  & 90296  &  13959.753  &  0.325  &  -4.575  &  40  &   L  \\
HD 169780  & 90296  &  14274.883  &  0.298  &  -4.624  &  20  &   L  \\
HD 169780  & 90296  &  14288.854  &  0.304  &  -4.613  &  20  &   L  \\
HD 169780  & 90296  &  14405.623  &  0.336  &  -4.556  &  16  &   L  \\
HD 169830  & 90485  &  13240.851  &  0.140  &  ---  &  85  &   K  \\
HD 169830  & 90485  &  13546.870  &  0.140  &  ---  &  87  &   K  \\
HD 169830  & 90485  &  13838.128  &  0.141  &  ---  &  81  &   K  \\
HD 169830  & 90485  &  13926.907  &  0.141  &  ---  &  85  &   K  \\
HD 169830  & 90485  &  13984.721  &  0.143  &  ---  &  87  &   K  \\
HD 169830  & 90485  &  14294.972  &  0.143  &  ---  &  77  &   K  \\
HD 169830  & 90485  &  14314.933  &  0.142  &  ---  &  70  &   K  \\
HD 169830  & 90485  &  14335.771  &  0.143  &  ---  &  80  &   K  \\
HD 169830  & 90485  &  14343.758  &  0.143  &  ---  &  83  &   K  \\
HD 169830  & 90485  &  14636.030  &  0.142  &  ---  &  57  &   K  \\
HD 169830  & 90485  &  14639.939  &  0.141  &  ---  &  62  &   K  \\
HD 169830  & 90485  &  14721.834  &  0.141  &  ---  &  51  &   K  \\
HD 169830  & 90485  &  14984.080  &  0.140  &  ---  &  58  &   K  \\
HD 169830  & 90485  &  15014.997  &  0.140  &  ---  &  55  &   K  \\
HD 169830  & 90485  &  15014.998  &  0.140  &  ---  &  55  &   K  \\
HD 169830  & 90485  &  15026.964  &  0.142  &  ---  &  58  &   K  \\
HD 169830  & 90485  &  15135.738  &  0.139  &  ---  &  24  &   K  \\
HD 169830  & 90485  &  15351.104  &  0.141  &  ---  &  54  &   K  \\
HD 169830  & 90485  &  15380.889  &  0.140  &  ---  &  60  &   K  \\
HD 169830  & 90485  &  15399.907  &  0.143  &  ---  &  58  &   K  \\
HD 169830  & 90485  &  12833.851  &  0.141  &  -5.093  &  26  &   L  \\
HD 169889  & 90365  &  13240.854  &  0.182  &  -4.926  &  75  &   K  \\
HD 169889  & 90365  &  13546.884  &  0.186  &  -4.910  &  69  &   K  \\
HD 169889  & 90365  &  13963.952  &  0.194  &  -4.880  &  51  &   K  \\
HD 169889  & 90365  &  13983.757  &  0.189  &  -4.898  &  69  &   K  \\
HD 170003  & 90325  &  15320.042  &  0.268  &  -4.745  &  34  &   K  \\
HD 170003  & 90325  &  15402.879  &  0.297  &  -4.691  &  33  &   K  \\
HD 170003  & 90325  &  15403.926  &  0.297  &  -4.690  &  33  &   K  \\
HD 170003  & 90325  &  14218.956  &  0.302  &  -4.681  &  29  &   L  \\
HD 170003  & 90325  &  14310.827  &  0.306  &  -4.675  &  39  &   L  \\
HD 170003  & 90325  &  14338.840  &  0.306  &  -4.675  &  33  &   L  \\
HD 170109  & 90284  &  13210.847  &  0.131  &  -5.204  &  36  &   L  \\
HD 170109  & 90284  &  13516.946  &  0.116  &  -5.327  &  34  &   L  \\
HD 170109  & 90284  &  14405.602  &  0.158  &  -5.047  &  15  &   L  \\
HD 170174  & 88194  &  13240.857  &  0.108  &  ---  &  59  &   K  \\
HD 170174  & 88194  &  13546.880  &  0.107  &  ---  &  54  &   K  \\
HD 170469  & 90593  &  13548.992  &  0.150  &  -5.053  &  78  &   K  \\
HD 170469  & 90593  &  13603.803  &  0.149  &  -5.058  &  74  &   K  \\
HD 170469  & 90593  &  13842.012  &  0.150  &  -5.053  &  68  &   K  \\
HD 170469  & 90593  &  13931.882  &  0.150  &  -5.050  &  67  &   K  \\
HD 170469  & 90593  &  13931.885  &  0.150  &  -5.054  &  67  &   K  \\
HD 170469  & 90593  &  13931.888  &  0.150  &  -5.049  &  67  &   K  \\
HD 170469  & 90593  &  13932.967  &  0.150  &  -5.053  &  75  &   K  \\
HD 170469  & 90593  &  13960.918  &  0.149  &  -5.056  &  76  &   K  \\
HD 170469  & 90593  &  13961.831  &  0.150  &  -5.052  &  78  &   K  \\
HD 170469  & 90593  &  13981.824  &  0.150  &  -5.051  &  76  &   K  \\
HD 170469  & 90593  &  13982.775  &  0.149  &  -5.058  &  77  &   K  \\
HD 170469  & 90593  &  13983.761  &  0.149  &  -5.056  &  77  &   K  \\
HD 170469  & 90593  &  13984.834  &  0.150  &  -5.052  &  75  &   K  \\
HD 170469  & 90593  &  14250.012  &  0.151  &  -5.042  &  71  &   K  \\
HD 170469  & 90593  &  14336.982  &  0.149  &  -5.055  &  24  &   K  \\
HD 170469  & 90593  &  14777.758  &  0.148  &  -5.067  &  25  &   K  \\
HD 170469  & 90593  &  14985.976  &  0.149  &  -5.062  &  55  &   K  \\
HD 170469  & 90593  &  15375.860  &  0.149  &  -5.057  &  54  &   K  \\
HD 170474  & 90642  &  13144.943  &  0.119  &  ---  &  31  &   L  \\
HD 170474  & 90642  &  13144.959  &  0.117  &  ---  &  31  &   L  \\
HD 170474  & 90642  &  13145.981  &  0.129  &  ---  &  34  &   L  \\
HD 170493  & 90656  &  13550.967  &  0.318  &  ---  &  44  &   K  \\
HD 170493  & 90656  &  13603.807  &  0.323  &  ---  &  24  &   K  \\
HD 170493  & 90656  &  13960.921  &  0.399  &  ---  &  24  &   K  \\
HD 170493  & 90656  &  14247.049  &  0.398  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14247.052  &  0.398  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14250.007  &  0.388  &  ---  &  42  &   K  \\
HD 170493  & 90656  &  14251.997  &  0.379  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14256.017  &  0.383  &  ---  &  36  &   K  \\
HD 170493  & 90656  &  14256.019  &  0.384  &  ---  &  36  &   K  \\
HD 170493  & 90656  &  14277.925  &  0.447  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14278.981  &  0.451  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14285.992  &  0.417  &  ---  &  39  &   K  \\
HD 170493  & 90656  &  14294.993  &  0.388  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14304.966  &  0.387  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14304.970  &  0.387  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14305.967  &  0.390  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14305.970  &  0.390  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14306.944  &  0.401  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14306.947  &  0.401  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14307.994  &  0.401  &  ---  &  38  &   K  \\
HD 170493  & 90656  &  14307.997  &  0.398  &  ---  &  37  &   K  \\
HD 170493  & 90656  &  14308.964  &  0.401  &  ---  &  38  &   K  \\
HD 170493  & 90656  &  14309.959  &  0.409  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14309.962  &  0.410  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14310.952  &  0.411  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14310.954  &  0.408  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14311.949  &  0.412  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14311.952  &  0.413  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14312.945  &  0.416  &  ---  &  41  &   K  \\
HD 170493  & 90656  &  14312.947  &  0.418  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14313.942  &  0.421  &  ---  &  39  &   K  \\
HD 170493  & 90656  &  14313.945  &  0.423  &  ---  &  40  &   K  \\
HD 170493  & 90656  &  14314.982  &  0.431  &  ---  &  37  &   K  \\
HD 170493  & 90656  &  14314.985  &  0.432  &  ---  &  36  &   K  \\
HD 170493  & 90656  &  14634.058  &  0.451  &  ---  &  31  &   K  \\
HD 170493  & 90656  &  14717.770  &  0.448  &  ---  &  33  &   K  \\
HD 170493  & 90656  &  14718.788  &  0.449  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  14719.801  &  0.452  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  14720.798  &  0.452  &  ---  &  28  &   K  \\
HD 170493  & 90656  &  14720.800  &  0.451  &  ---  &  28  &   K  \\
HD 170493  & 90656  &  14720.839  &  0.451  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  14721.827  &  0.453  &  ---  &  31  &   K  \\
HD 170493  & 90656  &  14722.766  &  0.458  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  14725.768  &  0.477  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  14957.099  &  0.470  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  15016.959  &  0.416  &  ---  &  32  &   K  \\
HD 170493  & 90656  &  15042.924  &  0.460  &  ---  &  33  &   K  \\
HD 170493  & 90656  &  15404.835  &  0.425  &  ---  &  32  &   K  \\
HD 170512  & 90621  &  13546.878  &  0.160  &  -4.976  &  49  &   K  \\
HD 170512  & 90621  &  13547.813  &  0.161  &  -4.968  &  58  &   K  \\
HD 170512  & 90621  &  13548.995  &  0.160  &  -4.974  &  49  &   K  \\
HD 170512  & 90621  &  13549.822  &  0.161  &  -4.969  &  46  &   K  \\
HD 170512  & 90621  &  13550.906  &  0.162  &  -4.963  &  48  &   K  \\
HD 170512  & 90621  &  13551.882  &  0.163  &  -4.959  &  48  &   K  \\
HD 170512  & 90621  &  13570.914  &  0.163  &  -4.956  &  87  &   K  \\
HD 170512  & 90621  &  13961.874  &  0.164  &  -4.947  &  48  &   K  \\
HD 170512  & 90621  &  13963.865  &  0.163  &  -4.958  &  48  &   K  \\
HD 170512  & 90621  &  14667.895  &  0.168  &  -4.923  &  80  &   K  \\
HD 170512  & 90621  &  14673.940  &  0.170  &  -4.916  &  81  &   K  \\
HD 170657  & 90790  &  13239.767  &  0.344  &  -4.594  &  63  &   K  \\
HD 170657  & 90790  &  13548.982  &  0.355  &  -4.578  &  60  &   K  \\
HD 170657  & 90790  &  14247.054  &  0.330  &  -4.617  &  54  &   K  \\
HD 170657  & 90790  &  14247.055  &  0.331  &  -4.614  &  54  &   K  \\
HD 170657  & 90790  &  14250.009  &  0.329  &  -4.617  &  55  &   K  \\
HD 170657  & 90790  &  14251.999  &  0.321  &  -4.630  &  54  &   K  \\
HD 170657  & 90790  &  14256.014  &  0.312  &  -4.645  &  48  &   K  \\
HD 170657  & 90790  &  14256.015  &  0.316  &  -4.639  &  48  &   K  \\
HD 170657  & 90790  &  14277.922  &  0.314  &  -4.643  &  53  &   K  \\
HD 170657  & 90790  &  14278.979  &  0.312  &  -4.647  &  51  &   K  \\
HD 170657  & 90790  &  14280.018  &  0.311  &  -4.647  &  36  &   K  \\
HD 170657  & 90790  &  14285.986  &  0.304  &  -4.660  &  50  &   K  \\
HD 170657  & 90790  &  14294.971  &  0.329  &  -4.617  &  53  &   K  \\
HD 170657  & 90790  &  15322.095  &  0.354  &  -4.578  &  43  &   K  \\
HD 170657  & 90790  &  13157.916  &  0.297  &  -4.672  &  27  &   L  \\
HD 170657  & 90790  &  13514.923  &  0.276  &  -4.712  &  20  &   L  \\
HD 170657  & 90790  &  13895.874  &  0.311  &  -4.648  &  32  &   L  \\
HD 170657  & 90790  &  13897.891  &  0.289  &  -4.688  &  29  &   L  \\
HD 170657  & 90790  &  13954.744  &  0.286  &  -4.694  &  27  &   L  \\
HD 170657  & 90790  &  13956.795  &  0.292  &  -4.682  &  27  &   L  \\
HD 170657  & 90790  &  13989.754  &  0.321  &  -4.630  &  16  &   L  \\
HD 170657  & 90790  &  14253.925  &  0.276  &  -4.714  &  28  &   L  \\
HD 170657  & 90790  &  14253.942  &  0.271  &  -4.724  &  27  &   L  \\
HD 170657  & 90790  &  14311.808  &  0.273  &  -4.718  &  23  &   L  \\
HD 170657  & 90790  &  14640.870  &  0.257  &  -4.753  &  34  &   L  \\
HD 170657  & 90790  &  14649.864  &  0.263  &  -4.740  &  29  &   L  \\
HD 170657  & 90790  &  14650.854  &  0.245  &  -4.780  &  27  &   L  \\
HD 170778  & 90586  &  12426.965  &  0.332  &  -4.408  &  34  &   L  \\
HD 170778  & 90586  &  12834.812  &  0.319  &  -4.432  &  51  &   L  \\
HD 170778  & 90586  &  12894.698  &  0.323  &  -4.425  &  55  &   L  \\
HD 170778  & 90586  &  13156.908  &  0.333  &  -4.405  &  51  &   L  \\
HD 170778  & 90586  &  13515.978  &  0.323  &  -4.425  &  42  &   L  \\
HD 170778  & 90586  &  14049.598  &  0.342  &  -4.390  &  24  &   L  \\
HD 170778  & 90586  &  14049.605  &  0.302  &  -4.466  &  23  &   L  \\
HD 171010  & 90808  &  15320.038  &  0.121  &  ---  &  29  &   K  \\
HD 171010  & 90808  &  15402.882  &  0.122  &  ---  &  30  &   K  \\
HD 171010  & 90808  &  15403.923  &  0.119  &  ---  &  29  &   K  \\
HD 171010  & 90808  &  14218.964  &  0.099  &  ---  &  26  &   L  \\
HD 171010  & 90808  &  14309.765  &  0.106  &  ---  &  30  &   L  \\
HD 171010  & 90808  &  14338.818  &  0.095  &  ---  &  32  &   L  \\
HD 171067  & 90864  &  13546.876  &  0.179  &  -4.893  &  77  &   K  \\
HD 171067  & 90864  &  13960.922  &  0.173  &  -4.921  &  76  &   K  \\
HD 171238  & 91085  &  13603.848  &  0.299  &  -4.605  &  34  &   K  \\
HD 171264  & 90993  &  14339.760  &  0.222  &  -4.840  &  35  &   K  \\
HD 171264  & 90993  &  14399.718  &  0.259  &  -4.749  &  31  &   K  \\
HD 171264  & 90993  &  14674.843  &  0.207  &  -4.881  &  32  &   K  \\
HD 171264  & 90993  &  14790.694  &  0.230  &  -4.818  &  35  &   K  \\
HD 171264  & 90993  &  15042.940  &  0.218  &  -4.850  &  32  &   K  \\
HD 171264  & 90993  &  15286.118  &  0.273  &  -4.719  &  33  &   K  \\
HD 171264  & 90993  &  15406.790  &  0.265  &  -4.736  &  33  &   K  \\
HD 171665  & 91287  &  13239.841  &  0.171  &  -4.943  &  79  &   K  \\
HD 171665  & 91287  &  13546.868  &  0.173  &  -4.931  &  72  &   K  \\
HD 171918  & 91332  &  13239.850  &  0.154  &  -5.030  &  83  &   K  \\
HD 171918  & 91332  &  13546.873  &  0.158  &  -5.005  &  76  &   K  \\
HD 171994  & 91279  &  13157.936  &  0.114  &  -5.304  &  52  &   L  \\
HD 171999  & 91360  &  13603.850  &  0.180  &  -4.967  &  34  &   K  \\
HD 172043  & 91164  &  15320.053  &  0.125  &  ---  &  30  &   K  \\
HD 172043  & 91164  &  15402.882  &  0.125  &  ---  &  29  &   K  \\
HD 172043  & 91164  &  15403.927  &  0.125  &  ---  &  29  &   K  \\
HD 172043  & 91164  &  14218.972  &  0.095  &  ---  &  29  &   L  \\
HD 172043  & 91164  &  14309.771  &  0.109  &  ---  &  34  &   L  \\
HD 172043  & 91164  &  14338.846  &  0.112  &  ---  &  31  &   L  \\
HD 172051  & 91438  &  13237.898  &  0.165  &  -4.955  &  79  &   K  \\
HD 172051  & 91438  &  13237.916  &  0.166  &  -4.952  &  72  &   K  \\
HD 172051  & 91438  &  13237.935  &  0.165  &  -4.956  &  60  &   K  \\
HD 172051  & 91438  &  13301.720  &  0.164  &  -4.959  &  70  &   K  \\
HD 172051  & 91438  &  13480.097  &  0.166  &  -4.952  &  76  &   K  \\
HD 172051  & 91438  &  13480.098  &  0.165  &  -4.957  &  74  &   K  \\
HD 172051  & 91438  &  13480.099  &  0.165  &  -4.954  &  75  &   K  \\
HD 172051  & 91438  &  13550.962  &  0.165  &  -4.959  &  76  &   K  \\
HD 172051  & 91438  &  13550.963  &  0.165  &  -4.953  &  76  &   K  \\
HD 172051  & 91438  &  13550.964  &  0.165  &  -4.957  &  75  &   K  \\
HD 172051  & 91438  &  13550.965  &  0.165  &  -4.956  &  76  &   K  \\
HD 172051  & 91438  &  13603.741  &  0.169  &  -4.933  &  72  &   K  \\
HD 172051  & 91438  &  13603.742  &  0.169  &  -4.934  &  74  &   K  \\
HD 172051  & 91438  &  13603.743  &  0.169  &  -4.931  &  72  &   K  \\
HD 172051  & 91438  &  13926.903  &  0.174  &  -4.904  &  76  &   K  \\
HD 172051  & 91438  &  13926.904  &  0.174  &  -4.904  &  75  &   K  \\
HD 172051  & 91438  &  13926.905  &  0.174  &  -4.905  &  75  &   K  \\
HD 172051  & 91438  &  13983.717  &  0.174  &  -4.905  &  76  &   K  \\
HD 172051  & 91438  &  13983.718  &  0.173  &  -4.911  &  77  &   K  \\
HD 172051  & 91438  &  13983.719  &  0.173  &  -4.910  &  76  &   K  \\
HD 172051  & 91438  &  14545.153  &  0.172  &  -4.919  &  69  &   K  \\
HD 172051  & 91438  &  14546.154  &  0.171  &  -4.921  &  72  &   K  \\
HD 172051  & 91438  &  14636.029  &  0.172  &  -4.917  &  54  &   K  \\
HD 172051  & 91438  &  14667.896  &  0.171  &  -4.921  &  69  &   K  \\
HD 172051  & 91438  &  14671.881  &  0.170  &  -4.925  &  68  &   K  \\
HD 172051  & 91438  &  14672.952  &  0.170  &  -4.927  &  69  &   K  \\
HD 172051  & 91438  &  14673.931  &  0.169  &  -4.932  &  70  &   K  \\
HD 172051  & 91438  &  14675.863  &  0.167  &  -4.941  &  64  &   K  \\
HD 172051  & 91438  &  14675.864  &  0.167  &  -4.942  &  66  &   K  \\
HD 172051  & 91438  &  14689.845  &  0.172  &  -4.916  &  57  &   K  \\
HD 172051  & 91438  &  14717.773  &  0.170  &  -4.929  &  57  &   K  \\
HD 172051  & 91438  &  14718.793  &  0.169  &  -4.933  &  52  &   K  \\
HD 172051  & 91438  &  14719.768  &  0.170  &  -4.926  &  57  &   K  \\
HD 172051  & 91438  &  14720.796  &  0.169  &  -4.931  &  49  &   K  \\
HD 172051  & 91438  &  14720.797  &  0.169  &  -4.931  &  49  &   K  \\
HD 172051  & 91438  &  14720.845  &  0.170  &  -4.929  &  55  &   K  \\
HD 172051  & 91438  &  14721.833  &  0.169  &  -4.930  &  52  &   K  \\
HD 172051  & 91438  &  14722.768  &  0.170  &  -4.928  &  55  &   K  \\
HD 172051  & 91438  &  14724.805  &  0.169  &  -4.936  &  55  &   K  \\
HD 172051  & 91438  &  14725.771  &  0.169  &  -4.934  &  53  &   K  \\
HD 172051  & 91438  &  14957.097  &  0.167  &  -4.942  &  56  &   K  \\
HD 172051  & 91438  &  15074.727  &  0.166  &  -4.952  &  56  &   K  \\
HD 172051  & 91438  &  15075.729  &  0.165  &  -4.953  &  56  &   K  \\
HD 172051  & 91438  &  15135.739  &  0.165  &  -4.955  &  36  &   K  \\
HD 172051  & 91438  &  15405.813  &  0.165  &  -4.958  &  56  &   K  \\
HD 172051  & 91438  &  14940.979  &  0.101  &  -5.739  &  14  &   L  \\
HD 172051  & 91438  &  14940.983  &  0.200  &  -4.806  &  13  &   L  \\
HD 172088  & 91394  &  13182.866  &  0.162  &  -4.948  &  25  &   L  \\
HD 172088  & 91394  &  13182.889  &  0.179  &  -4.847  &  26  &   L  \\
HD 172088  & 91394  &  13182.911  &  0.176  &  -4.863  &  24  &   L  \\
HD 172088  & 91394  &  13211.817  &  0.153  &  -5.009  &  46  &   L  \\
HD 172310  & 91381  &  13479.054  &  0.183  &  -4.894  &  74  &   K  \\
HD 172310  & 91381  &  13842.092  &  0.184  &  -4.888  &  68  &   K  \\
HD 172365  & 91499  &  15378.806  &  0.110  &  -5.378  &  37  &   K  \\
HD 172513  & 91700  &  13546.865  &  0.210  &  -4.796  &  62  &   K  \\
HD 172649  & 91507  &  13516.958  &  0.341  &  ---  &  43  &   L  \\
HD 172649  & 91507  &  14049.628  &  0.315  &  ---  &  42  &   L  \\
HD 173667  & 92043  &  13147.958  &  0.196  &  ---  &  85  &   L  \\
HD 173667  & 92043  &  13147.979  &  0.194  &  ---  &  78  &   L  \\
HD 173667  & 92043  &  13149.979  &  0.200  &  ---  &  51  &   L  \\
HD 173667  & 92043  &  13150.963  &  0.201  &  ---  &  70  &   L  \\
HD 173667  & 92043  &  13150.978  &  0.202  &  ---  &  64  &   L  \\
HD 173667  & 92043  &  13188.895  &  0.201  &  ---  &  82  &   L  \\
HD 173667  & 92043  &  13188.915  &  0.200  &  ---  &  83  &   L  \\
HD 173667  & 92043  &  13204.828  &  0.201  &  ---  &  59  &   L  \\
HD 173667  & 92043  &  13204.850  &  0.198  &  ---  &  79  &   L  \\
HD 173667  & 92043  &  13210.854  &  0.204  &  ---  &  91  &   L  \\
HD 173667  & 92043  &  13211.790  &  0.203  &  ---  &  86  &   L  \\
HD 173667  & 92043  &  13212.787  &  0.207  &  ---  &  87  &   L  \\
HD 173667  & 92043  &  13215.780  &  0.203  &  ---  &  86  &   L  \\
HD 173667  & 92043  &  13215.803  &  0.203  &  ---  &  84  &   L  \\
HD 173667  & 92043  &  13215.823  &  0.202  &  ---  &  83  &   L  \\
HD 173667  & 92043  &  13216.741  &  0.200  &  ---  &  70  &   L  \\
HD 173667  & 92043  &  13216.764  &  0.199  &  ---  &  67  &   L  \\
HD 173667  & 92043  &  13219.784  &  0.203  &  ---  &  87  &   L  \\
HD 173667  & 92043  &  13219.803  &  0.202  &  ---  &  87  &   L  \\
HD 173667  & 92043  &  13238.743  &  0.206  &  ---  &  86  &   L  \\
HD 173667  & 92043  &  13238.761  &  0.205  &  ---  &  92  &   L  \\
HD 173667  & 92043  &  13239.777  &  0.206  &  ---  &  83  &   L  \\
HD 173667  & 92043  &  13239.796  &  0.210  &  ---  &  80  &   L  \\
HD 173667  & 92043  &  13472.019  &  0.174  &  ---  &  27  &   L  \\
HD 173667  & 92043  &  13472.021  &  0.183  &  ---  &  30  &   L  \\
HD 173667  & 92043  &  13472.025  &  0.181  &  ---  &  28  &   L  \\
HD 173667  & 92043  &  13472.028  &  0.187  &  ---  &  27  &   L  \\
HD 173667  & 92043  &  13472.031  &  0.192  &  ---  &  27  &   L  \\
HD 173667  & 92043  &  13472.034  &  0.191  &  ---  &  25  &   L  \\
HD 173667  & 92043  &  13472.037  &  0.202  &  ---  &  27  &   L  \\
HD 173667  & 92043  &  13511.963  &  0.197  &  ---  &  57  &   L  \\
HD 173667  & 92043  &  13511.972  &  0.198  &  ---  &  60  &   L  \\
HD 173667  & 92043  &  13512.936  &  0.197  &  ---  &  70  &   L  \\
HD 173667  & 92043  &  13512.947  &  0.197  &  ---  &  65  &   L  \\
HD 173667  & 92043  &  13523.938  &  0.205  &  ---  &  63  &   L  \\
HD 173667  & 92043  &  13523.949  &  0.201  &  ---  &  63  &   L  \\
HD 173667  & 92043  &  13553.812  &  0.196  &  ---  &  50  &   L  \\
HD 173667  & 92043  &  13553.822  &  0.206  &  ---  &  73  &   L  \\
HD 173667  & 92043  &  13554.791  &  0.204  &  ---  &  62  &   L  \\
HD 173667  & 92043  &  13554.804  &  0.196  &  ---  &  62  &   L  \\
HD 173667  & 92043  &  13557.798  &  0.198  &  ---  &  67  &   L  \\
HD 173667  & 92043  &  13557.810  &  0.210  &  ---  &  66  &   L  \\
HD 173667  & 92043  &  13570.768  &  0.203  &  ---  &  68  &   L  \\
HD 173667  & 92043  &  13570.782  &  0.202  &  ---  &  66  &   L  \\
HD 173667  & 92043  &  13572.799  &  0.209  &  ---  &  40  &   L  \\
HD 173667  & 92043  &  13572.821  &  0.202  &  ---  &  42  &   L  \\
HD 173667  & 92043  &  13866.852  &  0.209  &  ---  &  64  &   L  \\
HD 173667  & 92043  &  13866.855  &  0.208  &  ---  &  65  &   L  \\
HD 173667  & 92043  &  13867.858  &  0.211  &  ---  &  68  &   L  \\
HD 173667  & 92043  &  13867.861  &  0.209  &  ---  &  70  &   L  \\
HD 173667  & 92043  &  13957.725  &  0.240  &  ---  &  86  &   L  \\
HD 173667  & 92043  &  13958.702  &  0.238  &  ---  &  70  &   L  \\
HD 173667  & 92043  &  13958.705  &  0.239  &  ---  &  80  &   L  \\
HD 173667  & 92043  &  13958.770  &  0.236  &  ---  &  88  &   L  \\
HD 173667  & 92043  &  13958.772  &  0.238  &  ---  &  77  &   L  \\
HD 173667  & 92043  &  14374.655  &  0.243  &  ---  &  87  &   L  \\
HD 173667  & 92043  &  14597.971  &  0.204  &  ---  &  77  &   L  \\
HD 173667  & 92043  &  14597.983  &  0.199  &  ---  &  77  &   L  \\
HD 173667  & 92043  &  14606.944  &  0.193  &  ---  &  83  &   L  \\
HD 173701  & 91949  &  13548.031  &  0.189  &  -4.943  &  62  &   K  \\
HD 173701  & 91949  &  13968.965  &  0.207  &  -4.888  &  57  &   K  \\
HD 173701  & 91949  &  14248.003  &  0.188  &  -4.946  &  58  &   K  \\
HD 173701  & 91949  &  14249.010  &  0.188  &  -4.946  &  58  &   K  \\
HD 173701  & 91949  &  14250.017  &  0.185  &  -4.957  &  59  &   K  \\
HD 173701  & 91949  &  14252.006  &  0.181  &  -4.970  &  58  &   K  \\
HD 173701  & 91949  &  14256.030  &  0.180  &  -4.976  &  52  &   K  \\
HD 173701  & 91949  &  14256.031  &  0.179  &  -4.978  &  52  &   K  \\
HD 173701  & 91949  &  14278.994  &  0.195  &  -4.923  &  57  &   K  \\
HD 173701  & 91949  &  14285.923  &  0.180  &  -4.973  &  56  &   K  \\
HD 173701  & 91949  &  14294.909  &  0.191  &  -4.936  &  58  &   K  \\
HD 173701  & 91949  &  14304.893  &  0.194  &  -4.927  &  59  &   K  \\
HD 173701  & 91949  &  14304.895  &  0.194  &  -4.927  &  59  &   K  \\
HD 173701  & 91949  &  14306.049  &  0.193  &  -4.930  &  55  &   K  \\
HD 173701  & 91949  &  14306.050  &  0.194  &  -4.928  &  55  &   K  \\
HD 173701  & 91949  &  14307.025  &  0.194  &  -4.928  &  57  &   K  \\
HD 173701  & 91949  &  14307.033  &  0.194  &  -4.927  &  56  &   K  \\
HD 173701  & 91949  &  14308.077  &  0.193  &  -4.931  &  41  &   K  \\
HD 173701  & 91949  &  14308.080  &  0.194  &  -4.929  &  39  &   K  \\
HD 173701  & 91949  &  14309.056  &  0.192  &  -4.933  &  45  &   K  \\
HD 173701  & 91949  &  14310.048  &  0.192  &  -4.933  &  49  &   K  \\
HD 173701  & 91949  &  14310.050  &  0.192  &  -4.934  &  48  &   K  \\
HD 173701  & 91949  &  14311.030  &  0.191  &  -4.938  &  52  &   K  \\
HD 173701  & 91949  &  14311.032  &  0.191  &  -4.939  &  52  &   K  \\
HD 173701  & 91949  &  14312.022  &  0.190  &  -4.941  &  54  &   K  \\
HD 173701  & 91949  &  14312.023  &  0.190  &  -4.941  &  54  &   K  \\
HD 173701  & 91949  &  14313.012  &  0.188  &  -4.947  &  54  &   K  \\
HD 173701  & 91949  &  14313.014  &  0.189  &  -4.944  &  54  &   K  \\
HD 173701  & 91949  &  14313.880  &  0.188  &  -4.948  &  58  &   K  \\
HD 173701  & 91949  &  14313.882  &  0.187  &  -4.951  &  59  &   K  \\
HD 173701  & 91949  &  14314.913  &  0.184  &  -4.961  &  58  &   K  \\
HD 173701  & 91949  &  14314.914  &  0.185  &  -4.959  &  59  &   K  \\
HD 173701  & 91949  &  14986.993  &  0.182  &  -4.968  &  45  &   K  \\
HD 173739  & 91768  &  13549.880  &  0.516  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  13549.886  &  0.530  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  13604.864  &  0.455  &  ---  &  34  &   K  \\
HD 173739  & 91768  &  13604.871  &  0.447  &  ---  &  35  &   K  \\
HD 173739  & 91768  &  13842.097  &  0.439  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  13842.103  &  0.435  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  13931.977  &  0.351  &  ---  &  34  &   K  \\
HD 173739  & 91768  &  13931.982  &  0.351  &  ---  &  32  &   K  \\
HD 173739  & 91768  &  13981.799  &  0.467  &  ---  &  41  &   K  \\
HD 173739  & 91768  &  13981.805  &  0.482  &  ---  &  41  &   K  \\
HD 173739  & 91768  &  14248.056  &  0.439  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  14249.015  &  0.445  &  ---  &  34  &   K  \\
HD 173739  & 91768  &  14252.055  &  0.487  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  14256.034  &  0.461  &  ---  &  32  &   K  \\
HD 173739  & 91768  &  14256.038  &  0.457  &  ---  &  32  &   K  \\
HD 173739  & 91768  &  14278.999  &  0.415  &  ---  &  30  &   K  \\
HD 173739  & 91768  &  14295.011  &  0.404  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  14546.130  &  0.384  &  ---  &  36  &   K  \\
HD 173739  & 91768  &  14634.027  &  0.555  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14634.939  &  0.407  &  ---  &  29  &   K  \\
HD 173739  & 91768  &  14635.996  &  0.408  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14637.005  &  0.401  &  ---  &  29  &   K  \\
HD 173739  & 91768  &  14637.979  &  0.402  &  ---  &  29  &   K  \\
HD 173739  & 91768  &  14638.848  &  0.414  &  ---  &  27  &   K  \\
HD 173739  & 91768  &  14638.988  &  0.395  &  ---  &  32  &   K  \\
HD 173739  & 91768  &  14640.064  &  0.408  &  ---  &  27  &   K  \\
HD 173739  & 91768  &  14641.045  &  0.404  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14641.991  &  0.401  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14674.015  &  0.475  &  ---  &  34  &   K  \\
HD 173739  & 91768  &  14688.897  &  0.432  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14689.933  &  0.434  &  ---  &  28  &   K  \\
HD 173739  & 91768  &  14986.020  &  0.470  &  ---  &  25  &   K  \\
HD 173739  & 91768  &  14986.033  &  0.449  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  13549.867  &  0.578  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  13549.873  &  0.582  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  13604.852  &  0.591  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  13604.858  &  0.585  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  13842.108  &  0.582  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  13931.963  &  0.612  &  ---  &  22  &   K  \\
HD 173740  & 91772  &  13931.969  &  0.611  &  ---  &  21  &   K  \\
HD 173740  & 91772  &  13984.869  &  0.664  &  ---  &  28  &   K  \\
HD 173740  & 91772  &  14248.062  &  0.640  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  14249.021  &  0.670  &  ---  &  22  &   K  \\
HD 173740  & 91772  &  14252.063  &  0.741  &  ---  &  13  &   K  \\
HD 173740  & 91772  &  14252.067  &  0.733  &  ---  &  23  &   K  \\
HD 173740  & 91772  &  14256.043  &  0.644  &  ---  &  30  &   K  \\
HD 173740  & 91772  &  14279.007  &  0.714  &  ---  &  21  &   K  \\
HD 173740  & 91772  &  14295.017  &  0.579  &  ---  &  26  &   K  \\
HD 173740  & 91772  &  14634.032  &  0.622  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  14634.944  &  0.827  &  ---  &  26  &   K  \\
HD 173740  & 91772  &  14636.002  &  0.592  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  14637.017  &  0.567  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  14637.984  &  0.589  &  ---  &  26  &   K  \\
HD 173740  & 91772  &  14638.857  &  0.581  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  14638.993  &  0.650  &  ---  &  28  &   K  \\
HD 173740  & 91772  &  14640.070  &  0.617  &  ---  &  21  &   K  \\
HD 173740  & 91772  &  14641.051  &  0.549  &  ---  &  22  &   K  \\
HD 173740  & 91772  &  14641.997  &  0.635  &  ---  &  19  &   K  \\
HD 173740  & 91772  &  14674.021  &  0.570  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  14688.902  &  0.664  &  ---  &  25  &   K  \\
HD 173740  & 91772  &  14689.938  &  0.647  &  ---  &  22  &   K  \\
HD 173740  & 91772  &  14986.023  &  0.607  &  ---  &  24  &   K  \\
HD 173740  & 91772  &  14986.029  &  0.619  &  ---  &  24  &   K  \\
HD 173760  & 91990  &  15400.009  &  0.216  &  ---  &  41  &   K  \\
HD 173818  & 92200  &  13237.902  &  1.213  &  ---  &  42  &   K  \\
HD 173818  & 92200  &  13237.920  &  1.219  &  ---  &  42  &   K  \\
HD 173818  & 92200  &  13237.938  &  1.210  &  ---  &  39  &   K  \\
HD 173818  & 92200  &  13301.730  &  1.206  &  ---  &  34  &   K  \\
HD 173818  & 92200  &  13547.830  &  1.214  &  ---  &  36  &   K  \\
HD 173818  & 92200  &  15322.083  &  1.342  &  ---  &  18  &   K  \\
HD 174080  & 92283  &  13301.725  &  0.867  &  ---  &  43  &   K  \\
HD 174080  & 92283  &  13547.817  &  0.858  &  ---  &  56  &   K  \\
HD 174080  & 92283  &  14336.985  &  0.909  &  ---  &  19  &   K  \\
HD 174080  & 92283  &  15321.942  &  0.964  &  ---  &  19  &   K  \\
HD 174080  & 92283  &  12508.686  &  0.607  &  ---  &  23  &   L  \\
HD 174080  & 92283  &  12508.701  &  0.605  &  ---  &  38  &   L  \\
HD 174080  & 92283  &  12512.680  &  0.592  &  ---  &  30  &   L  \\
HD 174080  & 92283  &  12512.700  &  0.590  &  ---  &  31  &   L  \\
HD 174080  & 92283  &  12513.681  &  0.571  &  ---  &  22  &   L  \\
HD 174080  & 92283  &  12513.707  &  0.606  &  ---  &  30  &   L  \\
HD 174080  & 92283  &  12896.684  &  0.659  &  ---  &  25  &   L  \\
HD 174080  & 92283  &  14649.908  &  0.608  &  ---  &  30  &   L  \\
HD 174080  & 92283  &  14695.884  &  0.658  &  ---  &  18  &   L  \\
HD 174080  & 92283  &  14695.898  &  0.653  &  ---  &  13  &   L  \\
HD 174080  & 92283  &  14722.742  &  0.672  &  ---  &  22  &   L  \\
HD 174622  & 92395  &  13570.876  &  0.175  &  -4.888  &  48  &   K  \\
HD 174622  & 92395  &  13575.945  &  0.177  &  -4.877  &  45  &   K  \\
HD 174622  & 92395  &  13576.851  &  0.183  &  -4.850  &  64  &   K  \\
HD 174719  & 92569  &  13550.874  &  0.229  &  -4.724  &  42  &   K  \\
HD 174719  & 92569  &  14336.987  &  0.213  &  -4.777  &  20  &   K  \\
HD 174809  & 92468  &  13427.165  &  0.194  &  -4.848  &  74  &   K  \\
HD 174809  & 92468  &  13548.955  &  0.194  &  -4.849  &  43  &   K  \\
HD 174809  & 92468  &  13696.703  &  0.197  &  -4.837  &  73  &   K  \\
HD 174809  & 92468  &  14417.678  &  0.280  &  -4.600  &  16  &   L  \\
HD 174809  & 92468  &  14536.010  &  0.236  &  -4.709  &  18  &   L  \\
HD 174809  & 92468  &  14607.851  &  0.993  &  -3.932  &  17  &   L  \\
HD 174912  & 92532  &  12461.818  &  0.231  &  -4.634  &  33  &   L  \\
HD 174912  & 92532  &  12461.841  &  0.222  &  -4.665  &  35  &   L  \\
HD 174912  & 92532  &  12461.864  &  0.216  &  -4.685  &  34  &   L  \\
HD 174912  & 92532  &  12461.887  &  0.228  &  -4.646  &  34  &   L  \\
HD 174912  & 92532  &  12461.909  &  0.194  &  -4.772  &  38  &   L  \\
HD 174912  & 92532  &  12461.933  &  0.234  &  -4.626  &  37  &   L  \\
HD 174912  & 92532  &  12812.884  &  0.174  &  -4.872  &  68  &   L  \\
HD 174912  & 92532  &  12812.899  &  0.175  &  -4.863  &  65  &   L  \\
HD 174912  & 92532  &  12832.871  &  0.175  &  -4.866  &  84  &   L  \\
HD 174912  & 92532  &  12832.883  &  0.174  &  -4.871  &  80  &   L  \\
HD 174912  & 92532  &  13568.830  &  0.176  &  -4.861  &  64  &   L  \\
HD 174912  & 92532  &  13954.717  &  0.168  &  -4.901  &  54  &   L  \\
HD 174912  & 92532  &  13956.770  &  0.170  &  -4.895  &  54  &   L  \\
HD 175225  & 92549  &  13180.963  &  0.182  &  -4.965  &  32  &   L  \\
HD 175225  & 92549  &  13180.981  &  0.171  &  -5.005  &  29  &   L  \\
HD 175225  & 92549  &  13223.812  &  0.172  &  -4.999  &  39  &   L  \\
HD 175225  & 92549  &  13272.639  &  0.172  &  -5.001  &  39  &   L  \\
HD 175225  & 92549  &  13471.026  &  0.178  &  -4.979  &  33  &   L  \\
HD 175225  & 92549  &  13575.844  &  0.171  &  -5.006  &  39  &   L  \\
HD 175225  & 92549  &  13619.681  &  0.173  &  -4.999  &  38  &   L  \\
HD 175225  & 92549  &  13641.734  &  0.166  &  -5.027  &  35  &   L  \\
HD 175225  & 92549  &  13641.750  &  0.169  &  -5.012  &  30  &   L  \\
HD 175225  & 92549  &  13921.835  &  0.176  &  -4.986  &  54  &   L  \\
HD 175225  & 92549  &  13921.841  &  0.176  &  -4.985  &  55  &   L  \\
HD 175225  & 92549  &  13950.808  &  0.157  &  -5.065  &  33  &   L  \\
HD 175225  & 92549  &  13975.705  &  0.185  &  -4.952  &  35  &   L  \\
HD 175225  & 92549  &  14170.046  &  0.175  &  -4.989  &  38  &   L  \\
HD 175225  & 92549  &  14616.877  &  0.193  &  -4.925  &  41  &   L  \\
HD 175317  & 92882  &  12855.768  &  0.193  &  ---  &  43  &   L  \\
HD 175317  & 92882  &  12855.781  &  0.189  &  ---  &  41  &   L  \\
HD 175317  & 92882  &  13989.762  &  0.205  &  ---  &  34  &   L  \\
HD 175425  & 92720  &  13570.878  &  0.185  &  -4.869  &  44  &   K  \\
HD 175425  & 92720  &  13575.849  &  0.185  &  -4.870  &  41  &   K  \\
HD 175425  & 92720  &  13576.772  &  0.185  &  -4.869  &  41  &   K  \\
HD 175425  & 92720  &  14250.053  &  0.187  &  -4.860  &  66  &   K  \\
HD 175425  & 92720  &  14250.994  &  0.186  &  -4.864  &  51  &   K  \\
HD 175441  & 92555  &  13570.821  &  0.156  &  -4.997  &  45  &   K  \\
HD 175441  & 92555  &  13575.854  &  0.157  &  -4.993  &  43  &   K  \\
HD 175441  & 92555  &  13576.775  &  0.159  &  -4.978  &  43  &   K  \\
HD 175518  & 92918  &  14047.626  &  0.187  &  -4.899  &  14  &   L  \\
HD 175541  & 92895  &  13239.787  &  0.135  &  -5.183  &  68  &   K  \\
HD 175541  & 92895  &  13546.914  &  0.135  &  -5.183  &  34  &   K  \\
HD 175541  & 92895  &  13603.852  &  0.135  &  -5.181  &  33  &   K  \\
HD 175541  & 92895  &  13807.149  &  0.135  &  -5.183  &  34  &   K  \\
HD 175541  & 92895  &  13932.962  &  0.135  &  -5.183  &  61  &   K  \\
HD 175541  & 92895  &  13968.920  &  0.135  &  -5.182  &  59  &   K  \\
HD 175541  & 92895  &  13983.935  &  0.135  &  -5.182  &  48  &   K  \\
HD 175541  & 92895  &  14251.000  &  0.134  &  -5.188  &  56  &   K  \\
HD 175541  & 92895  &  14339.762  &  0.134  &  -5.188  &  33  &   K  \\
HD 175541  & 92895  &  14344.950  &  0.134  &  -5.186  &  36  &   K  \\
HD 175541  & 92895  &  14399.719  &  0.135  &  -5.185  &  39  &   K  \\
HD 175541  & 92895  &  14427.742  &  0.138  &  -5.168  &  18  &   K  \\
HD 175541  & 92895  &  14546.135  &  0.135  &  -5.183  &  57  &   K  \\
HD 175541  & 92895  &  14633.922  &  0.136  &  -5.180  &  31  &   K  \\
HD 175541  & 92895  &  14667.900  &  0.134  &  -5.188  &  57  &   K  \\
HD 175541  & 92895  &  14671.900  &  0.133  &  -5.191  &  55  &   K  \\
HD 175541  & 92895  &  14672.970  &  0.134  &  -5.187  &  56  &   K  \\
HD 175541  & 92895  &  14673.943  &  0.134  &  -5.189  &  57  &   K  \\
HD 175541  & 92895  &  14674.844  &  0.134  &  -5.188  &  32  &   K  \\
HD 175541  & 92895  &  14675.868  &  0.135  &  -5.184  &  56  &   K  \\
HD 175541  & 92895  &  14675.872  &  0.135  &  -5.184  &  55  &   K  \\
HD 175541  & 92895  &  14675.876  &  0.135  &  -5.182  &  55  &   K  \\
HD 175541  & 92895  &  14717.768  &  0.134  &  -5.186  &  45  &   K  \\
HD 175541  & 92895  &  14718.786  &  0.135  &  -5.181  &  45  &   K  \\
HD 175541  & 92895  &  14719.799  &  0.135  &  -5.181  &  45  &   K  \\
HD 175541  & 92895  &  14720.837  &  0.135  &  -5.181  &  45  &   K  \\
HD 175541  & 92895  &  14721.824  &  0.135  &  -5.183  &  44  &   K  \\
HD 175541  & 92895  &  14722.763  &  0.134  &  -5.185  &  44  &   K  \\
HD 175541  & 92895  &  14723.763  &  0.134  &  -5.187  &  45  &   K  \\
HD 175541  & 92895  &  14724.776  &  0.135  &  -5.185  &  33  &   K  \\
HD 175541  & 92895  &  14725.765  &  0.134  &  -5.187  &  44  &   K  \\
HD 175541  & 92895  &  14726.764  &  0.134  &  -5.186  &  45  &   K  \\
HD 175541  & 92895  &  14727.841  &  0.134  &  -5.185  &  44  &   K  \\
HD 175541  & 92895  &  14777.761  &  0.135  &  -5.183  &  21  &   K  \\
HD 175541  & 92895  &  14790.696  &  0.135  &  -5.181  &  29  &   K  \\
HD 175541  & 92895  &  14956.121  &  0.135  &  -5.181  &  32  &   K  \\
HD 175541  & 92895  &  15014.843  &  0.134  &  -5.186  &  31  &   K  \\
HD 175541  & 92895  &  15016.961  &  0.135  &  -5.185  &  44  &   K  \\
HD 175541  & 92895  &  15135.734  &  0.133  &  -5.194  &  41  &   K  \\
HD 175541  & 92895  &  15286.120  &  0.135  &  -5.184  &  44  &   K  \\
HD 175541  & 92895  &  15322.079  &  0.134  &  -5.186  &  29  &   K  \\
HD 175541  & 92895  &  15352.096  &  0.133  &  -5.193  &  28  &   K  \\
HD 175541  & 92895  &  15380.795  &  0.135  &  -5.181  &  29  &   K  \\
HD 175541  & 92895  &  15396.851  &  0.134  &  -5.189  &  31  &   K  \\
HD 175726  & 92984  &  13568.842  &  0.308  &  -4.437  &  44  &   L  \\
HD 175726  & 92984  &  13989.769  &  0.312  &  -4.430  &  44  &   L  \\
HD 175921  & 93044  &  14536.025  &  0.441  &  -4.353  &  14  &   L  \\
HD 175921  & 93044  &  14607.832  &  0.860  &  -4.017  &  15  &   L  \\
HD 176303  & 93203  &  13144.919  &  0.219  &  -4.690  &  49  &   L  \\
HD 176303  & 93203  &  13144.972  &  0.224  &  -4.673  &  42  &   L  \\
HD 176377  & 93185  &  13549.997  &  0.178  &  -4.865  &  84  &   K  \\
HD 176377  & 93185  &  13549.998  &  0.178  &  -4.867  &  83  &   K  \\
HD 176377  & 93185  &  13550.000  &  0.178  &  -4.868  &  84  &   K  \\
HD 176377  & 93185  &  13604.824  &  0.181  &  -4.851  &  83  &   K  \\
HD 176377  & 93185  &  13604.825  &  0.181  &  -4.854  &  82  &   K  \\
HD 176377  & 93185  &  13604.827  &  0.181  &  -4.854  &  82  &   K  \\
HD 176377  & 93185  &  13931.910  &  0.190  &  -4.812  &  85  &   K  \\
HD 176377  & 93185  &  13931.911  &  0.189  &  -4.814  &  85  &   K  \\
HD 176377  & 93185  &  13931.913  &  0.189  &  -4.813  &  84  &   K  \\
HD 176377  & 93185  &  13983.812  &  0.184  &  -4.839  &  86  &   K  \\
HD 176377  & 93185  &  13983.812  &  0.184  &  -4.837  &  86  &   K  \\
HD 176377  & 93185  &  13983.813  &  0.184  &  -4.837  &  87  &   K  \\
HD 176377  & 93185  &  14634.019  &  0.174  &  -4.888  &  63  &   K  \\
HD 176377  & 93185  &  14634.937  &  0.174  &  -4.888  &  62  &   K  \\
HD 176377  & 93185  &  14635.992  &  0.175  &  -4.884  &  62  &   K  \\
HD 176377  & 93185  &  14637.030  &  0.177  &  -4.875  &  62  &   K  \\
HD 176377  & 93185  &  14637.977  &  0.178  &  -4.869  &  62  &   K  \\
HD 176377  & 93185  &  14638.845  &  0.179  &  -4.861  &  59  &   K  \\
HD 176377  & 93185  &  14638.999  &  0.180  &  -4.858  &  70  &   K  \\
HD 176377  & 93185  &  14640.061  &  0.180  &  -4.855  &  61  &   K  \\
HD 176377  & 93185  &  14640.818  &  0.183  &  -4.844  &  30  &   K  \\
HD 176377  & 93185  &  14640.844  &  0.182  &  -4.846  &  41  &   K  \\
HD 176377  & 93185  &  14641.987  &  0.181  &  -4.851  &  61  &   K  \\
HD 176377  & 93185  &  14644.086  &  0.181  &  -4.852  &  59  &   K  \\
HD 176377  & 93185  &  14688.882  &  0.177  &  -4.875  &  62  &   K  \\
HD 176377  & 93185  &  14689.945  &  0.176  &  -4.877  &  62  &   K  \\
HD 176377  & 93185  &  14717.850  &  0.181  &  -4.854  &  62  &   K  \\
HD 176377  & 93185  &  14718.909  &  0.181  &  -4.852  &  59  &   K  \\
HD 176377  & 93185  &  14719.915  &  0.181  &  -4.852  &  56  &   K  \\
HD 176377  & 93185  &  14720.867  &  0.180  &  -4.857  &  60  &   K  \\
HD 176377  & 93185  &  14721.874  &  0.180  &  -4.859  &  59  &   K  \\
HD 176377  & 93185  &  14722.793  &  0.179  &  -4.865  &  62  &   K  \\
HD 176377  & 93185  &  14723.809  &  0.179  &  -4.863  &  62  &   K  \\
HD 176377  & 93185  &  14725.797  &  0.176  &  -4.878  &  62  &   K  \\
HD 176377  & 93185  &  14726.829  &  0.177  &  -4.874  &  62  &   K  \\
HD 176377  & 93185  &  14727.828  &  0.178  &  -4.868  &  61  &   K  \\
HD 176377  & 93185  &  14935.026  &  0.182  &  -4.847  &  58  &   K  \\
HD 176377  & 93185  &  14956.050  &  0.178  &  -4.867  &  62  &   K  \\
HD 176377  & 93185  &  15016.973  &  0.175  &  -4.884  &  61  &   K  \\
HD 176377  & 93185  &  15135.716  &  0.177  &  -4.871  &  60  &   K  \\
HD 176377  & 93185  &  15252.172  &  0.176  &  -4.880  &  61  &   K  \\
HD 176377  & 93185  &  15256.171  &  0.175  &  -4.881  &  43  &   K  \\
HD 176377  & 93185  &  15312.970  &  0.178  &  -4.865  &  57  &   K  \\
HD 176377  & 93185  &  15313.987  &  0.178  &  -4.869  &  59  &   K  \\
HD 176377  & 93185  &  15318.044  &  0.177  &  -4.871  &  62  &   K  \\
HD 176377  & 93185  &  15318.994  &  0.176  &  -4.879  &  60  &   K  \\
HD 176377  & 93185  &  15320.038  &  0.175  &  -4.881  &  61  &   K  \\
HD 176377  & 93185  &  15321.015  &  0.178  &  -4.870  &  61  &   K  \\
HD 176377  & 93185  &  15321.942  &  0.178  &  -4.866  &  56  &   K  \\
HD 176377  & 93185  &  15343.013  &  0.179  &  -4.860  &  61  &   K  \\
HD 176377  & 93185  &  15343.014  &  0.179  &  -4.861  &  61  &   K  \\
HD 176377  & 93185  &  15343.015  &  0.179  &  -4.862  &  61  &   K  \\
HD 176377  & 93185  &  15343.891  &  0.179  &  -4.862  &  57  &   K  \\
HD 176377  & 93185  &  15343.893  &  0.179  &  -4.862  &  58  &   K  \\
HD 176377  & 93185  &  15343.894  &  0.180  &  -4.858  &  57  &   K  \\
HD 176377  & 93185  &  15350.935  &  0.180  &  -4.859  &  61  &   K  \\
HD 176377  & 93185  &  15350.936  &  0.180  &  -4.858  &  61  &   K  \\
HD 176377  & 93185  &  15350.937  &  0.180  &  -4.857  &  60  &   K  \\
HD 176377  & 93185  &  15351.942  &  0.180  &  -4.855  &  61  &   K  \\
HD 176377  & 93185  &  15351.944  &  0.179  &  -4.861  &  62  &   K  \\
HD 176377  & 93185  &  15351.945  &  0.179  &  -4.861  &  61  &   K  \\
HD 176377  & 93185  &  15372.870  &  0.181  &  -4.851  &  61  &   K  \\
HD 176377  & 93185  &  15372.871  &  0.181  &  -4.851  &  61  &   K  \\
HD 176377  & 93185  &  15372.872  &  0.181  &  -4.852  &  61  &   K  \\
HD 176377  & 93185  &  15374.813  &  0.180  &  -4.858  &  59  &   K  \\
HD 176377  & 93185  &  15374.814  &  0.180  &  -4.859  &  59  &   K  \\
HD 176377  & 93185  &  15374.815  &  0.178  &  -4.867  &  59  &   K  \\
HD 176377  & 93185  &  15376.043  &  0.178  &  -4.870  &  60  &   K  \\
HD 176377  & 93185  &  15376.044  &  0.178  &  -4.870  &  60  &   K  \\
HD 176377  & 93185  &  15376.045  &  0.177  &  -4.873  &  60  &   K  \\
HD 176377  & 93185  &  15380.805  &  0.179  &  -4.865  &  60  &   K  \\
HD 176377  & 93185  &  15380.806  &  0.177  &  -4.871  &  60  &   K  \\
HD 176377  & 93185  &  15380.807  &  0.178  &  -4.867  &  60  &   K  \\
HD 176377  & 93185  &  15396.014  &  0.180  &  -4.857  &  62  &   K  \\
HD 176377  & 93185  &  15396.015  &  0.181  &  -4.852  &  63  &   K  \\
HD 176377  & 93185  &  15396.016  &  0.181  &  -4.855  &  63  &   K  \\
HD 176377  & 93185  &  15396.921  &  0.180  &  -4.858  &  56  &   K  \\
HD 176377  & 93185  &  15396.922  &  0.180  &  -4.860  &  54  &   K  \\
HD 176377  & 93185  &  15399.977  &  0.179  &  -4.865  &  61  &   K  \\
HD 176377  & 93185  &  15399.978  &  0.178  &  -4.866  &  61  &   K  \\
HD 176377  & 93185  &  15400.804  &  0.179  &  -4.861  &  62  &   K  \\
HD 176377  & 93185  &  15400.805  &  0.179  &  -4.862  &  62  &   K  \\
HD 176377  & 93185  &  15400.806  &  0.179  &  -4.863  &  62  &   K  \\
HD 176377  & 93185  &  15402.827  &  0.179  &  -4.860  &  61  &   K  \\
HD 176377  & 93185  &  15402.829  &  0.180  &  -4.857  &  59  &   K  \\
HD 176377  & 93185  &  15402.830  &  0.180  &  -4.856  &  60  &   K  \\
HD 176377  & 93185  &  15404.795  &  0.182  &  -4.848  &  62  &   K  \\
HD 176377  & 93185  &  15404.795  &  0.182  &  -4.848  &  61  &   K  \\
HD 176377  & 93185  &  15404.796  &  0.182  &  -4.848  &  62  &   K  \\
HD 176377  & 93185  &  15405.775  &  0.182  &  -4.845  &  61  &   K  \\
HD 176377  & 93185  &  15405.776  &  0.182  &  -4.847  &  61  &   K  \\
HD 176377  & 93185  &  15405.777  &  0.183  &  -4.843  &  62  &   K  \\
HD 176377  & 93185  &  15406.784  &  0.182  &  -4.849  &  61  &   K  \\
HD 176377  & 93185  &  15406.785  &  0.183  &  -4.844  &  62  &   K  \\
HD 176377  & 93185  &  15406.786  &  0.182  &  -4.849  &  62  &   K  \\
HD 176377  & 93185  &  15410.793  &  0.180  &  -4.859  &  61  &   K  \\
HD 176377  & 93185  &  15410.794  &  0.180  &  -4.859  &  62  &   K  \\
HD 176377  & 93185  &  15410.794  &  0.181  &  -4.855  &  61  &   K  \\
HD 176377  & 93185  &  15411.785  &  0.181  &  -4.854  &  62  &   K  \\
HD 176377  & 93185  &  15411.785  &  0.180  &  -4.859  &  62  &   K  \\
HD 176377  & 93185  &  15411.786  &  0.180  &  -4.859  &  62  &   K  \\
HD 176377  & 93185  &  15414.003  &  0.180  &  -4.855  &  57  &   K  \\
HD 176377  & 93185  &  15414.004  &  0.180  &  -4.855  &  55  &   K  \\
HD 176377  & 93185  &  15414.005  &  0.181  &  -4.854  &  57  &   K  \\
HD 176377  & 93185  &  12422.913  &  0.193  &  -4.805  &  31  &   L  \\
HD 176414  & 93324  &  13479.133  &  0.241  &  ---  &  52  &   K  \\
HD 176414  & 93324  &  13480.130  &  0.244  &  ---  &  52  &   K  \\
HD 176414  & 93324  &  13546.925  &  0.233  &  ---  &  51  &   K  \\
HD 176414  & 93324  &  13547.834  &  0.234  &  ---  &  63  &   K  \\
HD 176414  & 93324  &  13548.998  &  0.233  &  ---  &  53  &   K  \\
HD 176414  & 93324  &  13549.912  &  0.232  &  ---  &  51  &   K  \\
HD 176414  & 93324  &  13550.979  &  0.233  &  ---  &  52  &   K  \\
HD 176414  & 93324  &  13551.911  &  0.237  &  ---  &  52  &   K  \\
HD 176414  & 93324  &  13570.994  &  0.240  &  ---  &  94  &   K  \\
HD 176414  & 93324  &  13576.771  &  0.236  &  ---  &  49  &   K  \\
HD 176650  & 93383  &  15322.080  &  0.126  &  ---  &  25  &   K  \\
HD 176650  & 93383  &  14218.994  &  0.121  &  ---  &  20  &   L  \\
HD 176650  & 93383  &  14309.790  &  0.128  &  ---  &  23  &   L  \\
HD 176650  & 93383  &  14338.854  &  0.143  &  ---  &  23  &   L  \\
HD 176650  & 93383  &  14338.881  &  0.169  &  ---  &  16  &   L  \\
HD 176733  & 93377  &  13240.863  &  0.161  &  -5.002  &  80  &   K  \\
HD 176733  & 93377  &  13546.928  &  0.162  &  -4.998  &  74  &   K  \\
HD 176733  & 93377  &  13963.995  &  0.161  &  -5.006  &  50  &   K  \\
HD 176845  & 93318  &  15312.014  &  0.211  &  -4.702  &  62  &   K  \\
HD 176845  & 93318  &  15312.976  &  0.211  &  -4.700  &  59  &   K  \\
HD 176845  & 93318  &  15319.006  &  0.213  &  -4.692  &  64  &   K  \\
HD 176845  & 93318  &  15321.021  &  0.208  &  -4.712  &  64  &   K  \\
HD 176845  & 93318  &  15321.951  &  0.208  &  -4.712  &  58  &   K  \\
HD 176845  & 93318  &  15343.023  &  0.211  &  -4.701  &  64  &   K  \\
HD 176845  & 93318  &  15343.898  &  0.209  &  -4.707  &  60  &   K  \\
HD 176845  & 93318  &  15344.939  &  0.211  &  -4.700  &  63  &   K  \\
HD 176845  & 93318  &  15350.951  &  0.212  &  -4.697  &  64  &   K  \\
HD 176845  & 93318  &  15351.965  &  0.212  &  -4.697  &  65  &   K  \\
HD 176845  & 93318  &  15374.060  &  0.206  &  -4.721  &  65  &   K  \\
HD 176845  & 93318  &  15375.049  &  0.206  &  -4.718  &  59  &   K  \\
HD 176845  & 93318  &  15377.047  &  0.206  &  -4.719  &  64  &   K  \\
HD 176845  & 93318  &  15378.042  &  0.207  &  -4.717  &  63  &   K  \\
HD 176845  & 93318  &  15380.834  &  0.207  &  -4.717  &  64  &   K  \\
HD 176845  & 93318  &  15396.040  &  0.203  &  -4.731  &  63  &   K  \\
HD 176845  & 93318  &  15396.923  &  0.205  &  -4.723  &  57  &   K  \\
HD 176845  & 93318  &  15396.924  &  0.205  &  -4.723  &  57  &   K  \\
HD 176845  & 93318  &  15396.977  &  0.206  &  -4.721  &  65  &   K  \\
HD 176982  & 93518  &  13239.853  &  0.144  &  -5.110  &  80  &   K  \\
HD 176982  & 93518  &  13546.932  &  0.144  &  -5.115  &  74  &   K  \\
HD 176982  & 93518  &  14023.727  &  0.144  &  -5.113  &  67  &   K  \\
HD 177033  & 93639  &  13603.855  &  0.353  &  ---  &  25  &   K  \\
HD 177153  & 93427  &  12462.819  &  0.222  &  -4.657  &  29  &   L  \\
HD 177153  & 93427  &  12462.842  &  0.219  &  -4.668  &  30  &   L  \\
HD 177153  & 93427  &  12462.864  &  0.227  &  -4.640  &  32  &   L  \\
HD 177153  & 93427  &  12462.888  &  0.223  &  -4.652  &  31  &   L  \\
HD 177153  & 93427  &  12462.910  &  0.223  &  -4.653  &  31  &   L  \\
HD 177153  & 93427  &  12462.933  &  0.199  &  -4.741  &  32  &   L  \\
HD 177153  & 93427  &  12512.720  &  0.156  &  -4.976  &  73  &   L  \\
HD 177153  & 93427  &  12512.734  &  0.155  &  -4.983  &  74  &   L  \\
HD 177153  & 93427  &  12813.875  &  0.159  &  -4.951  &  41  &   L  \\
HD 177153  & 93427  &  12813.888  &  0.156  &  -4.971  &  45  &   L  \\
HD 177153  & 93427  &  12832.904  &  0.158  &  -4.962  &  72  &   L  \\
HD 177153  & 93427  &  13514.989  &  0.159  &  -4.953  &  56  &   L  \\
HD 177153  & 93427  &  13568.852  &  0.159  &  -4.956  &  48  &   L  \\
HD 177153  & 93427  &  13894.888  &  0.157  &  -4.965  &  56  &   L  \\
HD 177153  & 93427  &  13895.886  &  0.153  &  -4.992  &  49  &   L  \\
HD 177153  & 93427  &  13956.743  &  0.158  &  -4.963  &  51  &   L  \\
HD 177153  & 93427  &  13956.758  &  0.158  &  -4.962  &  63  &   L  \\
HD 177153  & 93427  &  13987.721  &  0.160  &  -4.948  &  48  &   L  \\
HD 177153  & 93427  &  14049.645  &  0.154  &  -4.985  &  30  &   L  \\
HD 177153  & 93427  &  14255.959  &  0.155  &  -4.982  &  55  &   L  \\
HD 177153  & 93427  &  14310.836  &  0.157  &  -4.964  &  46  &   L  \\
HD 177153  & 93427  &  14373.678  &  0.158  &  -4.958  &  53  &   L  \\
HD 177153  & 93427  &  14640.881  &  0.150  &  -5.021  &  53  &   L  \\
HD 177153  & 93427  &  14649.918  &  0.155  &  -4.982  &  59  &   L  \\
HD 177153  & 93427  &  14650.870  &  0.157  &  -4.963  &  76  &   L  \\
HD 177153  & 93427  &  14661.837  &  0.155  &  -4.984  &  52  &   L  \\
HD 177153  & 93427  &  14661.846  &  0.162  &  -4.932  &  51  &   L  \\
HD 177153  & 93427  &  14661.854  &  0.159  &  -4.954  &  49  &   L  \\
HD 177153  & 93427  &  14661.864  &  0.159  &  -4.952  &  50  &   L  \\
HD 177153  & 93427  &  14695.927  &  0.155  &  -4.983  &  52  &   L  \\
HD 177153  & 93427  &  14695.937  &  0.156  &  -4.973  &  44  &   L  \\
HD 177153  & 93427  &  14722.650  &  0.153  &  -4.994  &  57  &   L  \\
HD 177274  & 93297  &  13570.895  &  0.149  &  -5.052  &  85  &   K  \\
HD 177274  & 93297  &  13575.966  &  0.151  &  -5.034  &  32  &   K  \\
HD 177274  & 93297  &  14318.892  &  0.152  &  -5.027  &  86  &   K  \\
HD 177274  & 93297  &  14318.897  &  0.152  &  -5.028  &  85  &   K  \\
HD 177274  & 93297  &  14549.131  &  0.150  &  -5.039  &  62  &   K  \\
HD 177274  & 93297  &  14634.949  &  0.157  &  -4.992  &  60  &   K  \\
HD 177274  & 93297  &  14637.988  &  0.154  &  -5.009  &  61  &   K  \\
HD 177572  & 93669  &  13479.089  &  0.192  &  -4.818  &  46  &   K  \\
HD 177572  & 93669  &  13961.781  &  0.195  &  -4.809  &  84  &   K  \\
HD 177830  & 93746  &  13479.091  &  0.129  &  ---  &  27  &   K  \\
HD 177830  & 93746  &  13479.093  &  0.129  &  ---  &  41  &   K  \\
HD 177830  & 93746  &  13546.916  &  0.130  &  ---  &  49  &   K  \\
HD 177830  & 93746  &  13548.906  &  0.128  &  ---  &  42  &   K  \\
HD 177830  & 93746  &  13548.908  &  0.129  &  ---  &  41  &   K  \\
HD 177830  & 93746  &  13548.910  &  0.128  &  ---  &  41  &   K  \\
HD 177830  & 93746  &  13548.913  &  0.130  &  ---  &  41  &   K  \\
HD 177830  & 93746  &  13548.915  &  0.129  &  ---  &  41  &   K  \\
HD 177830  & 93746  &  13550.006  &  0.130  &  ---  &  49  &   K  \\
HD 177830  & 93746  &  13551.087  &  0.129  &  ---  &  48  &   K  \\
HD 177830  & 93746  &  13552.031  &  0.129  &  ---  &  50  &   K  \\
HD 177830  & 93746  &  13842.120  &  0.129  &  ---  &  46  &   K  \\
HD 177830  & 93746  &  13927.893  &  0.129  &  ---  &  49  &   K  \\
HD 177830  & 93746  &  13982.892  &  0.130  &  ---  &  49  &   K  \\
HD 177830  & 93746  &  14250.067  &  0.130  &  ---  &  47  &   K  \\
HD 177830  & 93746  &  14309.065  &  0.128  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  14337.797  &  0.130  &  ---  &  45  &   K  \\
HD 177830  & 93746  &  14343.762  &  0.129  &  ---  &  46  &   K  \\
HD 177830  & 93746  &  14396.735  &  0.129  &  ---  &  44  &   K  \\
HD 177830  & 93746  &  14546.125  &  0.129  &  ---  &  46  &   K  \\
HD 177830  & 93746  &  14547.139  &  0.130  &  ---  &  46  &   K  \\
HD 177830  & 93746  &  14549.128  &  0.130  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14602.955  &  0.128  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14602.956  &  0.129  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14603.988  &  0.129  &  ---  &  27  &   K  \\
HD 177830  & 93746  &  14604.016  &  0.128  &  ---  &  40  &   K  \\
HD 177830  & 93746  &  14634.022  &  0.128  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14641.861  &  0.129  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  14673.065  &  0.128  &  ---  &  37  &   K  \\
HD 177830  & 93746  &  14674.854  &  0.129  &  ---  &  32  &   K  \\
HD 177830  & 93746  &  14721.811  &  0.128  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  14725.796  &  0.129  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14778.683  &  0.132  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14807.688  &  0.130  &  ---  &  21  &   K  \\
HD 177830  & 93746  &  14930.112  &  0.130  &  ---  &  25  &   K  \\
HD 177830  & 93746  &  14983.913  &  0.129  &  ---  &  34  &   K  \\
HD 177830  & 93746  &  14984.999  &  0.128  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  14985.927  &  0.129  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15014.844  &  0.130  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15016.883  &  0.129  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  15028.951  &  0.127  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15028.975  &  0.129  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15041.979  &  0.130  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  15042.908  &  0.129  &  ---  &  37  &   K  \\
HD 177830  & 93746  &  15044.007  &  0.129  &  ---  &  34  &   K  \\
HD 177830  & 93746  &  15045.046  &  0.125  &  ---  &  32  &   K  \\
HD 177830  & 93746  &  15048.940  &  0.130  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15075.766  &  0.130  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  15077.753  &  0.130  &  ---  &  37  &   K  \\
HD 177830  & 93746  &  15077.775  &  0.127  &  ---  &  31  &   K  \\
HD 177830  & 93746  &  15111.725  &  0.127  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15135.775  &  0.129  &  ---  &  32  &   K  \\
HD 177830  & 93746  &  15170.691  &  0.131  &  ---  &  31  &   K  \\
HD 177830  & 93746  &  15173.688  &  0.128  &  ---  &  27  &   K  \\
HD 177830  & 93746  &  15252.165  &  0.128  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  15257.166  &  0.128  &  ---  &  35  &   K  \\
HD 177830  & 93746  &  15261.160  &  0.129  &  ---  &  28  &   K  \\
HD 177830  & 93746  &  15290.126  &  0.130  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15320.040  &  0.127  &  ---  &  36  &   K  \\
HD 177830  & 93746  &  15380.136  &  0.123  &  ---  &  23  &   K  \\
HD 178156  & 93571  &  13436.032  &  0.290  &  -4.542  &  22  &   L  \\
HD 178156  & 93571  &  13436.057  &  0.286  &  -4.551  &  23  &   L  \\
HD 178156  & 93571  &  13571.771  &  0.278  &  -4.569  &  26  &   L  \\
HD 178156  & 93571  &  13571.793  &  0.248  &  -4.643  &  25  &   L  \\
HD 178156  & 93571  &  14405.643  &  0.257  &  -4.621  &  17  &   L  \\
HD 178156  & 93571  &  14550.979  &  0.296  &  -4.530  &  19  &   L  \\
HD 178251  & 94059  &  14339.770  &  0.140  &  ---  &  29  &   K  \\
HD 178251  & 94059  &  14399.730  &  0.138  &  ---  &  23  &   K  \\
HD 178251  & 94059  &  14634.061  &  0.141  &  ---  &  26  &   K  \\
HD 178251  & 94059  &  14641.001  &  0.139  &  ---  &  27  &   K  \\
HD 178251  & 94059  &  14674.834  &  0.140  &  ---  &  27  &   K  \\
HD 178251  & 94059  &  14722.770  &  0.142  &  ---  &  39  &   K  \\
HD 178251  & 94059  &  14724.868  &  0.144  &  ---  &  18  &   K  \\
HD 178251  & 94059  &  14790.710  &  0.143  &  ---  &  15  &   K  \\
HD 178251  & 94059  &  14956.126  &  0.143  &  ---  &  27  &   K  \\
HD 178251  & 94059  &  14985.111  &  0.142  &  ---  &  26  &   K  \\
HD 178251  & 94059  &  15015.016  &  0.142  &  ---  &  28  &   K  \\
HD 178251  & 94059  &  15015.956  &  0.141  &  ---  &  28  &   K  \\
HD 178251  & 94059  &  15042.961  &  0.139  &  ---  &  24  &   K  \\
HD 178251  & 94059  &  15322.095  &  0.142  &  ---  &  28  &   K  \\
HD 178251  & 94059  &  15407.936  &  0.142  &  ---  &  26  &   K  \\
HD 178524  & 94141  &  14617.928  &  0.074  &  ---  &  59  &   L  \\
HD 178911B  & 94075  &  13552.033  &  0.175  &  -4.939  &  71  &   K  \\
HD 178911B  & 94075  &  13961.825  &  0.172  &  -4.954  &  72  &   K  \\
HD 178911B  & 94075  &  14338.960  &  0.172  &  -4.955  &  54  &   K  \\
HD 178911B  & 94075  &  14343.820  &  0.175  &  -4.942  &  66  &   K  \\
HD 178911B  & 94075  &  14430.704  &  0.180  &  -4.918  &  60  &   K  \\
HD 178911B  & 94075  &  14806.729  &  0.186  &  -4.891  &  39  &   K  \\
HD 178911B  & 94075  &  14806.731  &  0.185  &  -4.898  &  38  &   K  \\
HD 178911B  & 94075  &  14807.692  &  0.184  &  -4.900  &  44  &   K  \\
HD 178911B  & 94075  &  14955.133  &  0.187  &  -4.887  &  50  &   K  \\
HD 178911B  & 94075  &  14956.048  &  0.189  &  -4.883  &  51  &   K  \\
HD 178911B  & 94075  &  14957.039  &  0.186  &  -4.891  &  50  &   K  \\
HD 178911B  & 94075  &  14986.044  &  0.181  &  -4.916  &  50  &   K  \\
HD 178911B  & 94075  &  15042.981  &  0.182  &  -4.908  &  49  &   K  \\
HD 178911B  & 94075  &  15172.693  &  0.185  &  -4.896  &  44  &   K  \\
HD 178911B  & 94075  &  15290.128  &  0.187  &  -4.887  &  50  &   K  \\
HD 178911B  & 94075  &  15321.953  &  0.182  &  -4.908  &  46  &   K  \\
HD 179079  & 94256  &  13603.860  &  0.158  &  -5.033  &  39  &   K  \\
HD 179079  & 94256  &  13961.876  &  0.159  &  -5.025  &  40  &   K  \\
HD 179079  & 94256  &  13963.867  &  0.161  &  -5.016  &  41  &   K  \\
HD 179079  & 94256  &  13981.761  &  0.162  &  -5.012  &  41  &   K  \\
HD 179079  & 94256  &  13982.807  &  0.161  &  -5.015  &  41  &   K  \\
HD 179079  & 94256  &  13983.771  &  0.160  &  -5.019  &  40  &   K  \\
HD 179079  & 94256  &  13984.846  &  0.160  &  -5.018  &  40  &   K  \\
HD 179079  & 94256  &  14249.037  &  0.159  &  -5.027  &  47  &   K  \\
HD 179079  & 94256  &  14250.080  &  0.160  &  -5.019  &  49  &   K  \\
HD 179079  & 94256  &  14251.052  &  0.159  &  -5.025  &  60  &   K  \\
HD 179079  & 94256  &  14251.057  &  0.160  &  -5.021  &  68  &   K  \\
HD 179079  & 94256  &  14251.937  &  0.160  &  -5.020  &  68  &   K  \\
HD 179079  & 94256  &  14256.090  &  0.161  &  -5.017  &  59  &   K  \\
HD 179079  & 94256  &  14279.039  &  0.164  &  -4.999  &  66  &   K  \\
HD 179079  & 94256  &  14280.047  &  0.165  &  -4.995  &  53  &   K  \\
HD 179079  & 94256  &  14286.038  &  0.163  &  -5.004  &  55  &   K  \\
HD 179079  & 94256  &  14304.973  &  0.160  &  -5.018  &  67  &   K  \\
HD 179079  & 94256  &  14305.973  &  0.160  &  -5.020  &  68  &   K  \\
HD 179079  & 94256  &  14306.972  &  0.161  &  -5.018  &  67  &   K  \\
HD 179079  & 94256  &  14308.001  &  0.162  &  -5.011  &  66  &   K  \\
HD 179079  & 94256  &  14308.969  &  0.160  &  -5.019  &  66  &   K  \\
HD 179079  & 94256  &  14309.965  &  0.160  &  -5.020  &  67  &   K  \\
HD 179079  & 94256  &  14310.957  &  0.161  &  -5.017  &  67  &   K  \\
HD 179079  & 94256  &  14311.955  &  0.160  &  -5.019  &  67  &   K  \\
HD 179079  & 94256  &  14312.950  &  0.161  &  -5.014  &  69  &   K  \\
HD 179079  & 94256  &  14313.947  &  0.160  &  -5.020  &  66  &   K  \\
HD 179079  & 94256  &  14314.957  &  0.161  &  -5.017  &  66  &   K  \\
HD 179079  & 94256  &  14318.862  &  0.160  &  -5.021  &  93  &   K  \\
HD 179079  & 94256  &  14335.965  &  0.164  &  -4.997  &  55  &   K  \\
HD 179079  & 94256  &  14336.989  &  0.164  &  -5.000  &  34  &   K  \\
HD 179079  & 94256  &  14339.853  &  0.167  &  -4.984  &  68  &   K  \\
HD 179079  & 94256  &  14343.888  &  0.163  &  -5.007  &  68  &   K  \\
HD 179079  & 94256  &  14344.944  &  0.161  &  -5.016  &  60  &   K  \\
HD 179079  & 94256  &  14345.759  &  0.161  &  -5.014  &  58  &   K  \\
HD 179079  & 94256  &  14396.729  &  0.164  &  -5.002  &  66  &   K  \\
HD 179079  & 94256  &  14397.757  &  0.162  &  -5.009  &  62  &   K  \\
HD 179079  & 94256  &  14398.741  &  0.162  &  -5.010  &  62  &   K  \\
HD 179079  & 94256  &  14399.726  &  0.162  &  -5.009  &  56  &   K  \\
HD 179079  & 94256  &  14427.745  &  0.156  &  -5.044  &  37  &   K  \\
HD 179079  & 94256  &  14428.704  &  0.159  &  -5.027  &  56  &   K  \\
HD 179079  & 94256  &  14429.687  &  0.161  &  -5.014  &  62  &   K  \\
HD 179079  & 94256  &  14430.683  &  0.161  &  -5.018  &  62  &   K  \\
HD 179079  & 94256  &  14548.151  &  0.160  &  -5.019  &  53  &   K  \\
HD 179079  & 94256  &  14549.146  &  0.163  &  -5.005  &  55  &   K  \\
HD 179079  & 94256  &  14602.977  &  0.161  &  -5.016  &  53  &   K  \\
HD 179079  & 94256  &  14603.997  &  0.160  &  -5.021  &  53  &   K  \\
HD 179079  & 94256  &  14634.049  &  0.158  &  -5.034  &  53  &   K  \\
HD 179079  & 94256  &  14634.978  &  0.158  &  -5.034  &  54  &   K  \\
HD 179079  & 94256  &  14636.021  &  0.160  &  -5.021  &  53  &   K  \\
HD 179079  & 94256  &  14637.066  &  0.159  &  -5.024  &  53  &   K  \\
HD 179079  & 94256  &  14638.015  &  0.159  &  -5.024  &  54  &   K  \\
HD 179079  & 94256  &  14639.045  &  0.160  &  -5.020  &  53  &   K  \\
HD 179079  & 94256  &  14640.127  &  0.159  &  -5.025  &  46  &   K  \\
HD 179079  & 94256  &  14641.006  &  0.160  &  -5.020  &  54  &   K  \\
HD 179079  & 94256  &  14642.104  &  0.161  &  -5.016  &  50  &   K  \\
HD 179079  & 94256  &  14644.100  &  0.161  &  -5.017  &  49  &   K  \\
HD 179079  & 94256  &  14674.838  &  0.160  &  -5.020  &  53  &   K  \\
HD 179079  & 94256  &  14688.850  &  0.159  &  -5.027  &  54  &   K  \\
HD 179079  & 94256  &  14690.021  &  0.157  &  -5.034  &  35  &   K  \\
HD 179079  & 94256  &  14717.771  &  0.160  &  -5.020  &  54  &   K  \\
HD 179079  & 94256  &  14718.791  &  0.159  &  -5.027  &  53  &   K  \\
HD 179079  & 94256  &  14719.804  &  0.161  &  -5.018  &  53  &   K  \\
HD 179079  & 94256  &  14720.842  &  0.162  &  -5.011  &  54  &   K  \\
HD 179079  & 94256  &  14721.829  &  0.160  &  -5.022  &  52  &   K  \\
HD 179079  & 94256  &  14722.772  &  0.162  &  -5.009  &  52  &   K  \\
HD 179079  & 94256  &  14723.766  &  0.162  &  -5.012  &  53  &   K  \\
HD 179079  & 94256  &  14724.778  &  0.161  &  -5.015  &  53  &   K  \\
HD 179079  & 94256  &  14725.770  &  0.162  &  -5.009  &  53  &   K  \\
HD 179079  & 94256  &  14726.766  &  0.161  &  -5.016  &  54  &   K  \\
HD 179079  & 94256  &  14727.843  &  0.160  &  -5.020  &  52  &   K  \\
HD 179079  & 94256  &  14777.763  &  0.160  &  -5.018  &  37  &   K  \\
HD 179079  & 94256  &  15173.690  &  0.158  &  -5.034  &  34  &   K  \\
HD 179079  & 94256  &  15319.076  &  0.163  &  -5.006  &  54  &   K  \\
HD 179079  & 94256  &  15395.940  &  0.162  &  -5.011  &  53  &   K  \\
HD 179152  & 94268  &  15322.099  &  0.275  &  -4.616  &  40  &   K  \\
HD 179152  & 94268  &  15407.938  &  0.258  &  -4.657  &  40  &   K  \\
HD 179152  & 94268  &  14219.001  &  0.269  &  -4.630  &  28  &   L  \\
HD 179152  & 94268  &  14309.778  &  0.254  &  -4.668  &  32  &   L  \\
HD 179152  & 94268  &  14337.689  &  0.222  &  -4.757  &  37  &   L  \\
HD 179306  & ---  &  15312.017  &  0.116  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15312.980  &  0.115  &  ---  &  40  &   K  \\
HD 179306  & ---  &  15319.010  &  0.115  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15321.027  &  0.115  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15321.959  &  0.116  &  ---  &  39  &   K  \\
HD 179306  & ---  &  15343.025  &  0.116  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15343.901  &  0.116  &  ---  &  40  &   K  \\
HD 179306  & ---  &  15344.943  &  0.115  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15350.958  &  0.116  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15351.967  &  0.116  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15374.062  &  0.116  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15375.047  &  0.114  &  ---  &  38  &   K  \\
HD 179306  & ---  &  15377.049  &  0.116  &  ---  &  43  &   K  \\
HD 179306  & ---  &  15378.045  &  0.116  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15380.840  &  0.114  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15396.047  &  0.115  &  ---  &  42  &   K  \\
HD 179306  & ---  &  15396.926  &  0.115  &  ---  &  38  &   K  \\
HD 179306  & ---  &  15396.928  &  0.116  &  ---  &  38  &   K  \\
HD 179306  & ---  &  15396.979  &  0.116  &  ---  &  44  &   K  \\
HD 179596  & 94423  &  13479.131  &  0.155  &  -4.986  &  50  &   K  \\
HD 179596  & 94423  &  13480.127  &  0.154  &  -4.994  &  49  &   K  \\
HD 179799  & 94521  &  13211.823  &  0.111  &  ---  &  24  &   L  \\
HD 179799  & 94521  &  13212.806  &  0.097  &  ---  &  24  &   L  \\
HD 179799  & 94521  &  13308.654  &  0.130  &  ---  &  16  &   L  \\
HD 179799  & 94521  &  13517.979  &  0.124  &  ---  &  24  &   L  \\
HD 179799  & 94521  &  13577.770  &  0.145  &  ---  &  19  &   L  \\
HD 179799  & 94521  &  13577.792  &  0.150  &  ---  &  19  &   L  \\
HD 179799  & 94521  &  13577.815  &  0.172  &  ---  &  20  &   L  \\
HD 179799  & 94521  &  13599.752  &  0.118  &  ---  &  28  &   L  \\
HD 179799  & 94521  &  13644.677  &  0.114  &  ---  &  21  &   L  \\
HD 179799  & 94521  &  13644.699  &  0.150  &  ---  &  18  &   L  \\
HD 179799  & 94521  &  14551.003  &  0.202  &  ---  &  12  &   L  \\
HD 179949  & 94645  &  13546.935  &  0.222  &  -4.653  &  87  &   K  \\
HD 179949  & 94645  &  14984.082  &  0.232  &  -4.621  &  61  &   K  \\
HD 179949  & 94645  &  15014.999  &  0.236  &  -4.610  &  55  &   K  \\
HD 179949  & 94645  &  15014.999  &  0.236  &  -4.610  &  55  &   K  \\
HD 179949  & 94645  &  15379.108  &  0.241  &  -4.594  &  56  &   K  \\
HD 179957  & 94336  &  13239.880  &  0.175  &  -4.910  &  84  &   K  \\
HD 179957  & 94336  &  13551.078  &  0.174  &  -4.915  &  76  &   K  \\
HD 179957  & 94336  &  13551.080  &  0.174  &  -4.915  &  76  &   K  \\
HD 179957  & 94336  &  13551.081  &  0.173  &  -4.916  &  76  &   K  \\
HD 179957  & 94336  &  13604.912  &  0.174  &  -4.912  &  74  &   K  \\
HD 179957  & 94336  &  13604.913  &  0.175  &  -4.909  &  74  &   K  \\
HD 179957  & 94336  &  13604.915  &  0.175  &  -4.910  &  74  &   K  \\
HD 179957  & 94336  &  13927.898  &  0.175  &  -4.910  &  77  &   K  \\
HD 179957  & 94336  &  13927.899  &  0.174  &  -4.912  &  78  &   K  \\
HD 179957  & 94336  &  13927.900  &  0.175  &  -4.910  &  78  &   K  \\
HD 179957  & 94336  &  13982.918  &  0.175  &  -4.907  &  77  &   K  \\
HD 179957  & 94336  &  13982.919  &  0.175  &  -4.908  &  77  &   K  \\
HD 179957  & 94336  &  13982.921  &  0.176  &  -4.905  &  77  &   K  \\
HD 179957  & 94336  &  14247.119  &  0.175  &  -4.909  &  71  &   K  \\
HD 179957  & 94336  &  14248.068  &  0.176  &  -4.903  &  70  &   K  \\
HD 179957  & 94336  &  14249.102  &  0.175  &  -4.907  &  71  &   K  \\
HD 179957  & 94336  &  14250.026  &  0.175  &  -4.907  &  72  &   K  \\
HD 179957  & 94336  &  14252.071  &  0.176  &  -4.904  &  62  &   K  \\
HD 179957  & 94336  &  14252.072  &  0.174  &  -4.911  &  62  &   K  \\
HD 179957  & 94336  &  14256.047  &  0.175  &  -4.909  &  64  &   K  \\
HD 179957  & 94336  &  14256.048  &  0.176  &  -4.905  &  63  &   K  \\
HD 179957  & 94336  &  14279.011  &  0.175  &  -4.910  &  71  &   K  \\
HD 179957  & 94336  &  14281.116  &  0.173  &  -4.916  &  63  &   K  \\
HD 179957  & 94336  &  14285.929  &  0.175  &  -4.908  &  69  &   K  \\
HD 179957  & 94336  &  14295.024  &  0.175  &  -4.909  &  70  &   K  \\
HD 179957  & 94336  &  14304.896  &  0.175  &  -4.908  &  72  &   K  \\
HD 179957  & 94336  &  14304.897  &  0.175  &  -4.911  &  73  &   K  \\
HD 179957  & 94336  &  14305.050  &  0.175  &  -4.909  &  71  &   K  \\
HD 179957  & 94336  &  14305.051  &  0.174  &  -4.914  &  71  &   K  \\
HD 179957  & 94336  &  14305.885  &  0.175  &  -4.909  &  73  &   K  \\
HD 179957  & 94336  &  14305.886  &  0.175  &  -4.908  &  73  &   K  \\
HD 179957  & 94336  &  14306.053  &  0.175  &  -4.910  &  68  &   K  \\
HD 179957  & 94336  &  14306.054  &  0.175  &  -4.910  &  67  &   K  \\
HD 179957  & 94336  &  14306.880  &  0.175  &  -4.907  &  73  &   K  \\
HD 179957  & 94336  &  14306.881  &  0.175  &  -4.909  &  73  &   K  \\
HD 179957  & 94336  &  14307.041  &  0.175  &  -4.907  &  70  &   K  \\
HD 179957  & 94336  &  14307.042  &  0.175  &  -4.910  &  70  &   K  \\
HD 179957  & 94336  &  14307.930  &  0.175  &  -4.907  &  72  &   K  \\
HD 179957  & 94336  &  14307.931  &  0.175  &  -4.908  &  72  &   K  \\
HD 179957  & 94336  &  14308.090  &  0.175  &  -4.910  &  56  &   K  \\
HD 179957  & 94336  &  14308.091  &  0.173  &  -4.917  &  55  &   K  \\
HD 179957  & 94336  &  14308.909  &  0.175  &  -4.910  &  70  &   K  \\
HD 179957  & 94336  &  14308.911  &  0.174  &  -4.912  &  69  &   K  \\
HD 179957  & 94336  &  14309.068  &  0.173  &  -4.917  &  58  &   K  \\
HD 179957  & 94336  &  14309.895  &  0.174  &  -4.912  &  72  &   K  \\
HD 179957  & 94336  &  14309.896  &  0.175  &  -4.909  &  73  &   K  \\
HD 179957  & 94336  &  14310.060  &  0.174  &  -4.913  &  62  &   K  \\
HD 179957  & 94336  &  14310.061  &  0.174  &  -4.912  &  63  &   K  \\
HD 179957  & 94336  &  14310.892  &  0.175  &  -4.908  &  73  &   K  \\
HD 179957  & 94336  &  14310.893  &  0.175  &  -4.909  &  72  &   K  \\
HD 179957  & 94336  &  14311.041  &  0.175  &  -4.910  &  67  &   K  \\
HD 179957  & 94336  &  14311.043  &  0.174  &  -4.914  &  66  &   K  \\
HD 179957  & 94336  &  14311.878  &  0.176  &  -4.905  &  72  &   K  \\
HD 179957  & 94336  &  14311.879  &  0.175  &  -4.908  &  71  &   K  \\
HD 179957  & 94336  &  14312.034  &  0.175  &  -4.909  &  66  &   K  \\
HD 179957  & 94336  &  14312.036  &  0.175  &  -4.908  &  67  &   K  \\
HD 179957  & 94336  &  14312.881  &  0.175  &  -4.908  &  71  &   K  \\
HD 179957  & 94336  &  14312.882  &  0.175  &  -4.909  &  71  &   K  \\
HD 179957  & 94336  &  14313.024  &  0.175  &  -4.909  &  65  &   K  \\
HD 179957  & 94336  &  14313.026  &  0.174  &  -4.912  &  66  &   K  \\
HD 179957  & 94336  &  14313.884  &  0.175  &  -4.909  &  73  &   K  \\
HD 179957  & 94336  &  14313.885  &  0.175  &  -4.906  &  72  &   K  \\
HD 179957  & 94336  &  14314.013  &  0.175  &  -4.909  &  67  &   K  \\
HD 179957  & 94336  &  14314.014  &  0.176  &  -4.906  &  67  &   K  \\
HD 179957  & 94336  &  14314.916  &  0.175  &  -4.907  &  71  &   K  \\
HD 179957  & 94336  &  14314.917  &  0.175  &  -4.907  &  71  &   K  \\
HD 179957  & 94336  &  14315.062  &  0.175  &  -4.908  &  59  &   K  \\
HD 179957  & 94336  &  14318.967  &  0.175  &  -4.909  &  97  &   K  \\
HD 179957  & 94336  &  14318.969  &  0.175  &  -4.909  &  104  &   K  \\
HD 179957  & 94336  &  14335.831  &  0.175  &  -4.910  &  72  &   K  \\
HD 179957  & 94336  &  14335.832  &  0.175  &  -4.909  &  72  &   K  \\
HD 179957  & 94336  &  14338.963  &  0.175  &  -4.907  &  67  &   K  \\
HD 179957  & 94336  &  14343.822  &  0.175  &  -4.908  &  73  &   K  \\
HD 179957  & 94336  &  14396.737  &  0.176  &  -4.906  &  69  &   K  \\
HD 179957  & 94336  &  14397.764  &  0.175  &  -4.907  &  70  &   K  \\
HD 179957  & 94336  &  14398.755  &  0.174  &  -4.915  &  62  &   K  \\
HD 179957  & 94336  &  14545.147  &  0.178  &  -4.896  &  70  &   K  \\
HD 179957  & 94336  &  14546.148  &  0.176  &  -4.901  &  72  &   K  \\
HD 179957  & 94336  &  14547.142  &  0.177  &  -4.900  &  71  &   K  \\
HD 179957  & 94336  &  14644.091  &  0.176  &  -4.902  &  54  &   K  \\
HD 179957  & 94336  &  14672.930  &  0.176  &  -4.903  &  71  &   K  \\
HD 179957  & 94336  &  14720.887  &  0.176  &  -4.904  &  60  &   K  \\
HD 179957  & 94336  &  14720.888  &  0.176  &  -4.905  &  60  &   K  \\
HD 179957  & 94336  &  15110.870  &  0.174  &  -4.914  &  41  &   K  \\
HD 179957  & 94336  &  15396.054  &  0.175  &  -4.909  &  56  &   K  \\
HD 179957  & 94336  &  15396.055  &  0.174  &  -4.913  &  54  &   K  \\
HD 179957  & 94336  &  15396.056  &  0.174  &  -4.914  &  55  &   K  \\
HD 179957  & 94336  &  15404.959  &  0.175  &  -4.910  &  53  &   K  \\
HD 179958  & 88194  &  13551.083  &  0.171  &  -4.923  &  77  &   K  \\
HD 179958  & 88194  &  13551.084  &  0.171  &  -4.924  &  77  &   K  \\
HD 179958  & 88194  &  13551.085  &  0.171  &  -4.924  &  77  &   K  \\
HD 179958  & 88194  &  13604.916  &  0.171  &  -4.921  &  75  &   K  \\
HD 179958  & 88194  &  13604.918  &  0.172  &  -4.919  &  75  &   K  \\
HD 179958  & 88194  &  13927.896  &  0.172  &  -4.919  &  78  &   K  \\
HD 179958  & 88194  &  13927.897  &  0.172  &  -4.919  &  79  &   K  \\
HD 179958  & 88194  &  13983.809  &  0.171  &  -4.923  &  80  &   K  \\
HD 179958  & 88194  &  13983.810  &  0.171  &  -4.922  &  80  &   K  \\
HD 179958  & 88194  &  14247.118  &  0.172  &  -4.920  &  72  &   K  \\
HD 179958  & 88194  &  14248.066  &  0.172  &  -4.918  &  72  &   K  \\
HD 179958  & 88194  &  14249.103  &  0.172  &  -4.920  &  71  &   K  \\
HD 179958  & 88194  &  14250.027  &  0.172  &  -4.915  &  72  &   K  \\
HD 179958  & 88194  &  14252.073  &  0.172  &  -4.920  &  62  &   K  \\
HD 179958  & 88194  &  14252.074  &  0.171  &  -4.922  &  62  &   K  \\
HD 179958  & 88194  &  14256.049  &  0.172  &  -4.917  &  64  &   K  \\
HD 179958  & 88194  &  14256.050  &  0.172  &  -4.919  &  65  &   K  \\
HD 179958  & 88194  &  14279.013  &  0.172  &  -4.917  &  71  &   K  \\
HD 179958  & 88194  &  14281.113  &  0.171  &  -4.923  &  65  &   K  \\
HD 179958  & 88194  &  14285.932  &  0.172  &  -4.915  &  69  &   K  \\
HD 179958  & 88194  &  14295.025  &  0.173  &  -4.914  &  72  &   K  \\
HD 179958  & 88194  &  14304.898  &  0.172  &  -4.918  &  73  &   K  \\
HD 179958  & 88194  &  14304.899  &  0.172  &  -4.920  &  72  &   K  \\
HD 179958  & 88194  &  14305.053  &  0.172  &  -4.920  &  71  &   K  \\
HD 179958  & 88194  &  14305.054  &  0.172  &  -4.915  &  70  &   K  \\
HD 179958  & 88194  &  14305.887  &  0.172  &  -4.916  &  74  &   K  \\
HD 179958  & 88194  &  14305.888  &  0.172  &  -4.917  &  73  &   K  \\
HD 179958  & 88194  &  14306.055  &  0.172  &  -4.918  &  68  &   K  \\
HD 179958  & 88194  &  14306.057  &  0.172  &  -4.917  &  69  &   K  \\
HD 179958  & 88194  &  14306.882  &  0.172  &  -4.917  &  74  &   K  \\
HD 179958  & 88194  &  14306.884  &  0.172  &  -4.920  &  75  &   K  \\
HD 179958  & 88194  &  14307.044  &  0.172  &  -4.920  &  70  &   K  \\
HD 179958  & 88194  &  14307.045  &  0.172  &  -4.920  &  70  &   K  \\
HD 179958  & 88194  &  14307.932  &  0.172  &  -4.916  &  73  &   K  \\
HD 179958  & 88194  &  14307.934  &  0.172  &  -4.918  &  73  &   K  \\
HD 179958  & 88194  &  14308.093  &  0.171  &  -4.921  &  55  &   K  \\
HD 179958  & 88194  &  14308.913  &  0.172  &  -4.916  &  70  &   K  \\
HD 179958  & 88194  &  14308.914  &  0.173  &  -4.913  &  70  &   K  \\
HD 179958  & 88194  &  14309.069  &  0.170  &  -4.931  &  58  &   K  \\
HD 179958  & 88194  &  14309.896  &  0.172  &  -4.917  &  73  &   K  \\
HD 179958  & 88194  &  14309.897  &  0.172  &  -4.917  &  73  &   K  \\
HD 179958  & 88194  &  14310.062  &  0.171  &  -4.925  &  59  &   K  \\
HD 179958  & 88194  &  14310.063  &  0.171  &  -4.925  &  59  &   K  \\
HD 179958  & 88194  &  14310.894  &  0.172  &  -4.918  &  73  &   K  \\
HD 179958  & 88194  &  14310.895  &  0.172  &  -4.918  &  74  &   K  \\
HD 179958  & 88194  &  14311.044  &  0.172  &  -4.916  &  66  &   K  \\
HD 179958  & 88194  &  14311.045  &  0.172  &  -4.920  &  66  &   K  \\
HD 179958  & 88194  &  14311.881  &  0.172  &  -4.915  &  72  &   K  \\
HD 179958  & 88194  &  14311.882  &  0.172  &  -4.915  &  72  &   K  \\
HD 179958  & 88194  &  14312.037  &  0.172  &  -4.917  &  67  &   K  \\
HD 179958  & 88194  &  14312.038  &  0.172  &  -4.920  &  67  &   K  \\
HD 179958  & 88194  &  14312.883  &  0.172  &  -4.917  &  72  &   K  \\
HD 179958  & 88194  &  14312.884  &  0.172  &  -4.920  &  73  &   K  \\
HD 179958  & 88194  &  14313.029  &  0.171  &  -4.921  &  66  &   K  \\
HD 179958  & 88194  &  14313.032  &  0.172  &  -4.920  &  66  &   K  \\
HD 179958  & 88194  &  14313.886  &  0.172  &  -4.919  &  73  &   K  \\
HD 179958  & 88194  &  14313.887  &  0.172  &  -4.917  &  73  &   K  \\
HD 179958  & 88194  &  14314.015  &  0.172  &  -4.917  &  69  &   K  \\
HD 179958  & 88194  &  14314.016  &  0.172  &  -4.917  &  68  &   K  \\
HD 179958  & 88194  &  14314.919  &  0.172  &  -4.918  &  73  &   K  \\
HD 179958  & 88194  &  14314.920  &  0.172  &  -4.918  &  73  &   K  \\
HD 179958  & 88194  &  14315.064  &  0.172  &  -4.919  &  58  &   K  \\
HD 179958  & 88194  &  14318.970  &  0.172  &  -4.920  &  90  &   K  \\
HD 179958  & 88194  &  14318.972  &  0.171  &  -4.922  &  98  &   K  \\
HD 179958  & 88194  &  14335.833  &  0.171  &  -4.924  &  73  &   K  \\
HD 179958  & 88194  &  14335.834  &  0.172  &  -4.918  &  72  &   K  \\
HD 179958  & 88194  &  14338.964  &  0.172  &  -4.917  &  66  &   K  \\
HD 179958  & 88194  &  14343.823  &  0.172  &  -4.919  &  74  &   K  \\
HD 179958  & 88194  &  14396.738  &  0.172  &  -4.918  &  70  &   K  \\
HD 179958  & 88194  &  14397.765  &  0.172  &  -4.918  &  70  &   K  \\
HD 179958  & 88194  &  14398.758  &  0.169  &  -4.935  &  64  &   K  \\
HD 179958  & 88194  &  14545.148  &  0.172  &  -4.918  &  71  &   K  \\
HD 179958  & 88194  &  14546.149  &  0.172  &  -4.919  &  73  &   K  \\
HD 179958  & 88194  &  14547.141  &  0.172  &  -4.919  &  71  &   K  \\
HD 179958  & 88194  &  14644.092  &  0.173  &  -4.914  &  55  &   K  \\
HD 179958  & 88194  &  14672.929  &  0.172  &  -4.917  &  72  &   K  \\
HD 179958  & 88194  &  14720.889  &  0.172  &  -4.917  &  61  &   K  \\
HD 179958  & 88194  &  14720.890  &  0.171  &  -4.923  &  61  &   K  \\
HD 179958  & 88194  &  15110.871  &  0.170  &  -4.927  &  50  &   K  \\
HD 179958  & 88194  &  15396.058  &  0.171  &  -4.924  &  55  &   K  \\
HD 179958  & 88194  &  15396.059  &  0.171  &  -4.922  &  56  &   K  \\
HD 179958  & 88194  &  15396.060  &  0.171  &  -4.925  &  56  &   K  \\
HD 179958  & 88194  &  15404.957  &  0.170  &  -4.928  &  54  &   K  \\
HD 180053  & 94465  &  14217.141  &  0.268  &  ---  &  37  &   K  \\
HD 180053  & 94465  &  14318.881  &  0.274  &  ---  &  48  &   K  \\
HD 180053  & 94465  &  14339.901  &  0.282  &  ---  &  33  &   K  \\
HD 180053  & 94465  &  14339.964  &  0.280  &  ---  &  48  &   K  \\
HD 180053  & 94465  &  14345.792  &  0.282  &  ---  &  28  &   K  \\
HD 180053  & 94465  &  14397.783  &  0.292  &  ---  &  34  &   K  \\
HD 180053  & 94465  &  14399.813  &  0.294  &  ---  &  28  &   K  \\
HD 180053  & 94465  &  14427.733  &  0.292  &  ---  &  30  &   K  \\
HD 180053  & 94465  &  14548.148  &  0.301  &  ---  &  39  &   K  \\
HD 180053  & 94465  &  14602.953  &  0.280  &  ---  &  45  &   K  \\
HD 180053  & 94465  &  14603.986  &  0.280  &  ---  &  33  &   K  \\
HD 180053  & 94465  &  14634.023  &  0.283  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14639.035  &  0.269  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14642.003  &  0.258  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14674.854  &  0.289  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14688.880  &  0.291  &  ---  &  45  &   K  \\
HD 180053  & 94465  &  14717.849  &  0.242  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14724.940  &  0.256  &  ---  &  26  &   K  \\
HD 180053  & 94465  &  14777.795  &  0.259  &  ---  &  21  &   K  \\
HD 180053  & 94465  &  14778.686  &  0.256  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14790.679  &  0.257  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14805.687  &  0.286  &  ---  &  41  &   K  \\
HD 180053  & 94465  &  14806.694  &  0.291  &  ---  &  29  &   K  \\
HD 180053  & 94465  &  14807.690  &  0.286  &  ---  &  28  &   K  \\
HD 180053  & 94465  &  14808.711  &  0.297  &  ---  &  25  &   K  \\
HD 180053  & 94465  &  14809.682  &  0.306  &  ---  &  27  &   K  \\
HD 180053  & 94465  &  14810.679  &  0.316  &  ---  &  26  &   K  \\
HD 180053  & 94465  &  14930.097  &  0.295  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14935.031  &  0.298  &  ---  &  27  &   K  \\
HD 180053  & 94465  &  14955.132  &  0.308  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14956.046  &  0.306  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14957.041  &  0.305  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14964.104  &  0.304  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14983.979  &  0.282  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14984.996  &  0.286  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14986.010  &  0.282  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14986.996  &  0.281  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  14987.967  &  0.280  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  14988.918  &  0.287  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15014.845  &  0.313  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15015.885  &  0.315  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15019.049  &  0.328  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15029.069  &  0.307  &  ---  &  29  &   K  \\
HD 180053  & 94465  &  15042.909  &  0.303  &  ---  &  33  &   K  \\
HD 180053  & 94465  &  15043.776  &  0.300  &  ---  &  30  &   K  \\
HD 180053  & 94465  &  15045.048  &  0.298  &  ---  &  25  &   K  \\
HD 180053  & 94465  &  15045.744  &  0.300  &  ---  &  28  &   K  \\
HD 180053  & 94465  &  15048.938  &  0.293  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15073.765  &  0.323  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15074.755  &  0.322  &  ---  &  39  &   K  \\
HD 180053  & 94465  &  15074.757  &  0.318  &  ---  &  38  &   K  \\
HD 180053  & 94465  &  15074.758  &  0.320  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15075.736  &  0.313  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15077.744  &  0.318  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15078.765  &  0.324  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15080.741  &  0.315  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15082.727  &  0.316  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15083.749  &  0.310  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15084.731  &  0.311  &  ---  &  46  &   K  \\
HD 180053  & 94465  &  15106.765  &  0.304  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15110.868  &  0.296  &  ---  &  37  &   K  \\
HD 180053  & 94465  &  15135.718  &  0.293  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15169.754  &  0.296  &  ---  &  10  &   K  \\
HD 180053  & 94465  &  15170.687  &  0.299  &  ---  &  28  &   K  \\
HD 180053  & 94465  &  15252.168  &  0.278  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15257.141  &  0.276  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15261.163  &  0.278  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15286.149  &  0.310  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  15290.086  &  0.305  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15312.137  &  0.283  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15314.110  &  0.280  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15315.061  &  0.277  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15319.017  &  0.277  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15321.016  &  0.279  &  ---  &  45  &   K  \\
HD 180053  & 94465  &  15321.949  &  0.279  &  ---  &  37  &   K  \\
HD 180053  & 94465  &  15343.040  &  0.306  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15344.121  &  0.319  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15344.946  &  0.312  &  ---  &  44  &   K  \\
HD 180053  & 94465  &  15344.949  &  0.311  &  ---  &  43  &   K  \\
HD 180053  & 94465  &  15350.961  &  0.323  &  ---  &  45  &   K  \\
HD 180053  & 94465  &  15351.950  &  0.318  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  15374.068  &  0.281  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  15374.816  &  0.277  &  ---  &  30  &   K  \\
HD 180053  & 94465  &  15376.041  &  0.276  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15377.039  &  0.282  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  15378.034  &  0.281  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15379.056  &  0.278  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15380.842  &  0.273  &  ---  &  31  &   K  \\
HD 180053  & 94465  &  15396.050  &  0.283  &  ---  &  32  &   K  \\
HD 180053  & 94465  &  15396.981  &  0.283  &  ---  &  46  &   K  \\
HD 180161  & 94346  &  13552.044  &  0.398  &  -4.481  &  66  &   K  \\
HD 180161  & 94346  &  13933.896  &  0.375  &  -4.513  &  67  &   K  \\
HD 180161  & 94346  &  13963.918  &  0.375  &  -4.513  &  55  &   K  \\
HD 180161  & 94346  &  15290.130  &  0.403  &  -4.474  &  47  &   K  \\
HD 180617  & 94761  &  13546.938  &  1.075  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  13549.003  &  1.108  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  13549.926  &  1.157  &  ---  &  34  &   K  \\
HD 180617  & 94761  &  13550.991  &  1.123  &  ---  &  34  &   K  \\
HD 180617  & 94761  &  13551.928  &  1.134  &  ---  &  32  &   K  \\
HD 180617  & 94761  &  13570.988  &  1.157  &  ---  &  32  &   K  \\
HD 180617  & 94761  &  13602.890  &  1.174  &  ---  &  33  &   K  \\
HD 180617  & 94761  &  13603.915  &  1.184  &  ---  &  32  &   K  \\
HD 180617  & 94761  &  13604.792  &  1.164  &  ---  &  30  &   K  \\
HD 180617  & 94761  &  13926.056  &  1.000  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  13926.982  &  1.030  &  ---  &  31  &   K  \\
HD 180617  & 94761  &  13927.921  &  1.030  &  ---  &  33  &   K  \\
HD 180617  & 94761  &  13983.767  &  1.079  &  ---  &  35  &   K  \\
HD 180617  & 94761  &  14247.060  &  1.191  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14255.944  &  1.193  &  ---  &  31  &   K  \\
HD 180617  & 94761  &  14255.950  &  1.215  &  ---  &  31  &   K  \\
HD 180617  & 94761  &  14277.872  &  1.050  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14278.926  &  1.055  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14279.958  &  1.025  &  ---  &  23  &   K  \\
HD 180617  & 94761  &  14286.022  &  1.041  &  ---  &  22  &   K  \\
HD 180617  & 94761  &  14294.921  &  1.185  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14304.990  &  1.227  &  ---  &  35  &   K  \\
HD 180617  & 94761  &  14305.996  &  1.235  &  ---  &  34  &   K  \\
HD 180617  & 94761  &  14306.963  &  1.168  &  ---  &  34  &   K  \\
HD 180617  & 94761  &  14308.032  &  1.180  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14308.989  &  1.399  &  ---  &  26  &   K  \\
HD 180617  & 94761  &  14309.990  &  1.165  &  ---  &  32  &   K  \\
HD 180617  & 94761  &  14310.980  &  1.168  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14311.976  &  1.136  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14312.971  &  1.121  &  ---  &  35  &   K  \\
HD 180617  & 94761  &  14313.967  &  1.083  &  ---  &  35  &   K  \\
HD 180617  & 94761  &  14315.016  &  1.087  &  ---  &  27  &   K  \\
HD 180617  & 94761  &  14335.960  &  1.182  &  ---  &  30  &   K  \\
HD 180617  & 94761  &  14336.994  &  1.096  &  ---  &  19  &   K  \\
HD 180617  & 94761  &  14339.764  &  1.118  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14343.893  &  1.186  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14344.955  &  1.153  &  ---  &  31  &   K  \\
HD 180617  & 94761  &  14396.725  &  1.370  &  ---  &  33  &   K  \\
HD 180617  & 94761  &  14397.751  &  1.268  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14429.714  &  1.275  &  ---  &  23  &   K  \\
HD 180617  & 94761  &  14430.717  &  1.057  &  ---  &  23  &   K  \\
HD 180617  & 94761  &  14673.083  &  1.166  &  ---  &  15  &   K  \\
HD 180617  & 94761  &  14673.091  &  1.178  &  ---  &  11  &   K  \\
HD 180617  & 94761  &  14673.957  &  1.202  &  ---  &  36  &   K  \\
HD 180617  & 94761  &  14720.809  &  1.204  &  ---  &  31  &   K  \\
HD 180617  & 94761  &  14720.814  &  1.188  &  ---  &  30  &   K  \\
HD 180617  & 94761  &  14724.811  &  1.177  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14777.766  &  1.038  &  ---  &  21  &   K  \\
HD 180617  & 94761  &  14790.699  &  1.102  &  ---  &  23  &   K  \\
HD 180617  & 94761  &  14808.701  &  1.051  &  ---  &  19  &   K  \\
HD 180617  & 94761  &  14810.711  &  1.049  &  ---  &  10  &   K  \\
HD 180617  & 94761  &  14929.127  &  1.244  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14930.072  &  1.076  &  ---  &  22  &   K  \\
HD 180617  & 94761  &  14930.078  &  1.102  &  ---  &  21  &   K  \\
HD 180617  & 94761  &  14956.109  &  1.040  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14957.021  &  1.069  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14964.115  &  1.064  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14983.956  &  1.098  &  ---  &  26  &   K  \\
HD 180617  & 94761  &  14985.103  &  1.085  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14985.979  &  1.110  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  14985.982  &  1.107  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14986.977  &  1.086  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14986.982  &  1.099  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14987.965  &  1.049  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  14988.942  &  1.137  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15015.010  &  0.950  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15015.892  &  0.914  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15016.965  &  0.986  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15019.071  &  0.951  &  ---  &  22  &   K  \\
HD 180617  & 94761  &  15026.979  &  1.007  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15028.972  &  1.036  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  15041.874  &  1.052  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15042.921  &  1.113  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  15043.867  &  1.044  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15048.788  &  1.058  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15073.746  &  0.994  &  ---  &  27  &   K  \\
HD 180617  & 94761  &  15074.743  &  1.096  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15075.732  &  1.052  &  ---  &  27  &   K  \\
HD 180617  & 94761  &  15076.739  &  1.071  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  15077.736  &  1.234  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15078.738  &  1.059  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15079.724  &  1.049  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15080.734  &  1.044  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15081.729  &  1.054  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15082.724  &  1.143  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15083.729  &  1.263  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15084.725  &  1.082  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  15106.754  &  0.965  &  ---  &  25  &   K  \\
HD 180617  & 94761  &  15109.730  &  1.042  &  ---  &  19  &   K  \\
HD 180617  & 94761  &  15109.736  &  1.050  &  ---  &  25  &   K  \\
HD 180617  & 94761  &  15111.714  &  1.045  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15135.731  &  1.081  &  ---  &  26  &   K  \\
HD 180617  & 94761  &  15169.691  &  1.133  &  ---  &  20  &   K  \\
HD 180617  & 94761  &  15172.697  &  1.136  &  ---  &  19  &   K  \\
HD 180617  & 94761  &  15173.695  &  1.045  &  ---  &  14  &   K  \\
HD 180617  & 94761  &  15257.160  &  1.055  &  ---  &  27  &   K  \\
HD 180617  & 94761  &  15286.138  &  1.022  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15286.143  &  1.018  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15290.111  &  1.069  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15290.116  &  1.064  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15314.123  &  0.968  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15315.129  &  1.023  &  ---  &  25  &   K  \\
HD 180617  & 94761  &  15319.084  &  1.048  &  ---  &  22  &   K  \\
HD 180617  & 94761  &  15322.101  &  1.015  &  ---  &  29  &   K  \\
HD 180617  & 94761  &  15345.098  &  1.003  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15375.988  &  0.937  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15399.919  &  0.999  &  ---  &  28  &   K  \\
HD 180617  & 94761  &  15410.791  &  1.048  &  ---  &  28  &   K  \\
HD 180684  & 94751  &  13240.865  &  0.151  &  -5.016  &  96  &   K  \\
HD 180684  & 94751  &  14023.721  &  0.151  &  -5.015  &  81  &   K  \\
HD 180711  & 94376  &  13145.005  &  0.107  &  ---  &  44  &   L  \\
HD 180711  & 94376  &  13145.994  &  0.113  &  ---  &  35  &   L  \\
HD 180711  & 94376  &  13147.008  &  0.108  &  ---  &  33  &   L  \\
HD 180711  & 94376  &  13150.986  &  0.123  &  ---  &  36  &   L  \\
HD 180902  & 94951  &  14339.768  &  0.147  &  ---  &  42  &   K  \\
HD 180902  & 94951  &  14399.739  &  0.148  &  ---  &  25  &   K  \\
HD 180902  & 94951  &  14634.062  &  0.150  &  ---  &  28  &   K  \\
HD 180902  & 94951  &  14640.998  &  0.149  &  ---  &  29  &   K  \\
HD 180902  & 94951  &  14674.973  &  0.147  &  ---  &  28  &   K  \\
HD 180902  & 94951  &  14790.712  &  0.152  &  ---  &  23  &   K  \\
HD 180902  & 94951  &  14808.686  &  0.180  &  ---  &  8  &   K  \\
HD 180902  & 94951  &  14957.025  &  0.143  &  ---  &  24  &   K  \\
HD 180902  & 94951  &  15015.014  &  0.146  &  ---  &  29  &   K  \\
HD 180902  & 94951  &  15026.965  &  0.149  &  ---  &  29  &   K  \\
HD 180902  & 94951  &  15109.748  &  0.150  &  ---  &  28  &   K  \\
HD 180902  & 94951  &  15135.741  &  0.146  &  ---  &  23  &   K  \\
HD 180902  & 94951  &  15169.685  &  0.157  &  ---  &  13  &   K  \\
HD 180902  & 94951  &  15290.121  &  0.147  &  ---  &  28  &   K  \\
HD 180902  & 94951  &  15322.096  &  0.149  &  ---  &  30  &   K  \\
HD 180902  & 94951  &  15345.092  &  0.151  &  ---  &  28  &   K  \\
HD 180902  & 94951  &  15381.102  &  0.148  &  ---  &  18  &   K  \\
HD 180902  & 94951  &  15395.944  &  0.148  &  ---  &  29  &   K  \\
HD 181207  & ---  &  15399.997  &  0.157  &  ---  &  54  &   K  \\
HD 181234  & 95015  &  13239.931  &  0.150  &  ---  &  63  &   K  \\
HD 181234  & 95015  &  13546.946  &  0.154  &  ---  &  63  &   K  \\
HD 181234  & 95015  &  14023.724  &  0.152  &  ---  &  57  &   K  \\
HD 181253  & 94949  &  13479.128  &  0.219  &  -4.673  &  50  &   K  \\
HD 181253  & 94949  &  13480.125  &  0.223  &  -4.658  &  49  &   K  \\
HD 181253  & 94949  &  13546.942  &  0.226  &  -4.648  &  50  &   K  \\
HD 181253  & 94949  &  13547.836  &  0.228  &  -4.640  &  59  &   K  \\
HD 181253  & 94949  &  13549.007  &  0.228  &  -4.640  &  51  &   K  \\
HD 181253  & 94949  &  13549.931  &  0.229  &  -4.638  &  49  &   K  \\
HD 181253  & 94949  &  13550.851  &  0.226  &  -4.647  &  47  &   K  \\
HD 181253  & 94949  &  13551.913  &  0.227  &  -4.645  &  60  &   K  \\
HD 181253  & 94949  &  13551.938  &  0.226  &  -4.648  &  79  &   K  \\
HD 181253  & 94949  &  13551.938  &  0.227  &  -4.644  &  79  &   K  \\
HD 181253  & 94949  &  13551.940  &  0.226  &  -4.646  &  78  &   K  \\
HD 181253  & 94949  &  13570.908  &  0.223  &  -4.657  &  51  &   K  \\
HD 181253  & 94949  &  13575.987  &  0.223  &  -4.657  &  46  &   K  \\
HD 181253  & 94949  &  13576.769  &  0.223  &  -4.659  &  47  &   K  \\
HD 181253  & 94949  &  13602.894  &  0.224  &  -4.653  &  87  &   K  \\
HD 181253  & 94949  &  13603.734  &  0.223  &  -4.658  &  86  &   K  \\
HD 181253  & 94949  &  13604.797  &  0.222  &  -4.662  &  87  &   K  \\
HD 181253  & 94949  &  14667.953  &  0.230  &  -4.635  &  83  &   K  \\
HD 181253  & 94949  &  14672.093  &  0.226  &  -4.647  &  51  &   K  \\
HD 181253  & 94949  &  14673.063  &  0.233  &  -4.626  &  72  &   K  \\
HD 181253  & 94949  &  14673.962  &  0.235  &  -4.618  &  84  &   K  \\
HD 181253  & 94949  &  13245.760  &  0.239  &  -4.608  &  21  &   L  \\
HD 181253  & 94949  &  13245.782  &  0.257  &  -4.556  &  20  &   L  \\
HD 181253  & 94949  &  13245.807  &  0.249  &  -4.576  &  19  &   L  \\
HD 181253  & 94949  &  13245.829  &  0.259  &  -4.549  &  19  &   L  \\
HD 181253  & 94949  &  13246.759  &  0.250  &  -4.574  &  20  &   L  \\
HD 181253  & 94949  &  13246.782  &  0.268  &  -4.528  &  19  &   L  \\
HD 181253  & 94949  &  13246.805  &  0.245  &  -4.589  &  19  &   L  \\
HD 181253  & 94949  &  13246.827  &  0.241  &  -4.600  &  19  &   L  \\
HD 181253  & 94949  &  13248.765  &  0.235  &  -4.618  &  20  &   L  \\
HD 181253  & 94949  &  13248.787  &  0.252  &  -4.569  &  21  &   L  \\
HD 181253  & 94949  &  13248.810  &  0.255  &  -4.560  &  20  &   L  \\
HD 181253  & 94949  &  13248.832  &  0.225  &  -4.652  &  19  &   L  \\
HD 181253  & 94949  &  13249.756  &  0.247  &  -4.582  &  22  &   L  \\
HD 181253  & 94949  &  13249.778  &  0.249  &  -4.578  &  21  &   L  \\
HD 181253  & 94949  &  13249.801  &  0.238  &  -4.609  &  20  &   L  \\
HD 181253  & 94949  &  13249.823  &  0.203  &  -4.729  &  22  &   L  \\
HD 181253  & 94949  &  13250.768  &  0.231  &  -4.630  &  46  &   L  \\
HD 181253  & 94949  &  13250.780  &  0.239  &  -4.606  &  39  &   L  \\
HD 181253  & 94949  &  13250.790  &  0.234  &  -4.622  &  40  &   L  \\
HD 181253  & 94949  &  13250.801  &  0.238  &  -4.611  &  39  &   L  \\
HD 181253  & 94949  &  13251.752  &  0.234  &  -4.621  &  36  &   L  \\
HD 181253  & 94949  &  13251.765  &  0.234  &  -4.622  &  36  &   L  \\
HD 181253  & 94949  &  13259.724  &  0.268  &  -4.526  &  19  &   L  \\
HD 181253  & 94949  &  13259.746  &  0.257  &  -4.557  &  21  &   L  \\
HD 181253  & 94949  &  13259.769  &  0.223  &  -4.656  &  19  &   L  \\
HD 181253  & 94949  &  13259.812  &  0.258  &  -4.554  &  18  &   L  \\
HD 181253  & 94949  &  13260.653  &  0.291  &  -4.473  &  22  &   L  \\
HD 181253  & 94949  &  13260.676  &  0.226  &  -4.647  &  19  &   L  \\
HD 181253  & 94949  &  13260.698  &  0.285  &  -4.487  &  19  &   L  \\
HD 181253  & 94949  &  13260.721  &  0.249  &  -4.576  &  19  &   L  \\
HD 181253  & 94949  &  13261.658  &  0.270  &  -4.521  &  19  &   L  \\
HD 181253  & 94949  &  13261.681  &  0.214  &  -4.689  &  17  &   L  \\
HD 181253  & 94949  &  13261.703  &  0.255  &  -4.562  &  16  &   L  \\
HD 181253  & 94949  &  13261.726  &  0.325  &  -4.404  &  16  &   L  \\
HD 181253  & 94949  &  13262.654  &  0.244  &  -4.593  &  20  &   L  \\
HD 181253  & 94949  &  13262.677  &  0.216  &  -4.682  &  21  &   L  \\
HD 181253  & 94949  &  13262.699  &  0.256  &  -4.557  &  20  &   L  \\
HD 181253  & 94949  &  13262.722  &  0.234  &  -4.623  &  21  &   L  \\
HD 181253  & 94949  &  13263.649  &  0.236  &  -4.617  &  21  &   L  \\
HD 181253  & 94949  &  13263.673  &  0.220  &  -4.669  &  23  &   L  \\
HD 181253  & 94949  &  13263.695  &  0.230  &  -4.634  &  22  &   L  \\
HD 181253  & 94949  &  13263.718  &  0.241  &  -4.600  &  21  &   L  \\
HD 181253  & 94949  &  13264.647  &  0.228  &  -4.641  &  19  &   L  \\
HD 181253  & 94949  &  13264.670  &  0.240  &  -4.604  &  19  &   L  \\
HD 181253  & 94949  &  13264.693  &  0.240  &  -4.603  &  20  &   L  \\
HD 181253  & 94949  &  13264.716  &  0.258  &  -4.552  &  19  &   L  \\
HD 181253  & 94949  &  13264.738  &  0.295  &  -4.464  &  18  &   L  \\
HD 181253  & 94949  &  13274.637  &  0.227  &  -4.645  &  18  &   L  \\
HD 181253  & 94949  &  13274.660  &  0.226  &  -4.646  &  18  &   L  \\
HD 181253  & 94949  &  13274.683  &  0.233  &  -4.625  &  18  &   L  \\
HD 181253  & 94949  &  13274.704  &  0.249  &  -4.577  &  18  &   L  \\
HD 181253  & 94949  &  13274.727  &  0.255  &  -4.561  &  18  &   L  \\
HD 181253  & 94949  &  13275.637  &  0.251  &  -4.571  &  22  &   L  \\
HD 181253  & 94949  &  13275.660  &  0.250  &  -4.576  &  22  &   L  \\
HD 181253  & 94949  &  13275.683  &  0.226  &  -4.647  &  22  &   L  \\
HD 181253  & 94949  &  13275.706  &  0.275  &  -4.510  &  21  &   L  \\
HD 181253  & 94949  &  13275.729  &  0.255  &  -4.560  &  20  &   L  \\
HD 181253  & 94949  &  13276.636  &  0.235  &  -4.618  &  20  &   L  \\
HD 181253  & 94949  &  13276.664  &  0.244  &  -4.592  &  19  &   L  \\
HD 181253  & 94949  &  13276.687  &  0.253  &  -4.566  &  18  &   L  \\
HD 181253  & 94949  &  13276.744  &  0.250  &  -4.576  &  18  &   L  \\
HD 181253  & 94949  &  13278.634  &  0.276  &  -4.507  &  26  &   L  \\
HD 181253  & 94949  &  13278.657  &  0.228  &  -4.642  &  19  &   L  \\
HD 181253  & 94949  &  13278.680  &  0.285  &  -4.486  &  17  &   L  \\
HD 181253  & 94949  &  13278.702  &  0.280  &  -4.497  &  17  &   L  \\
HD 181253  & 94949  &  13278.725  &  0.301  &  -4.451  &  18  &   L  \\
HD 181253  & 94949  &  13279.632  &  0.228  &  -4.641  &  19  &   L  \\
HD 181253  & 94949  &  13279.654  &  0.219  &  -4.673  &  20  &   L  \\
HD 181253  & 94949  &  13279.677  &  0.291  &  -4.474  &  18  &   L  \\
HD 181253  & 94949  &  13279.699  &  0.283  &  -4.490  &  18  &   L  \\
HD 181253  & 94949  &  13279.722  &  0.252  &  -4.570  &  18  &   L  \\
HD 181253  & 94949  &  13280.726  &  0.232  &  -4.627  &  39  &   L  \\
HD 181253  & 94949  &  13281.637  &  0.231  &  -4.631  &  31  &   L  \\
HD 181253  & 94949  &  13282.635  &  0.233  &  -4.626  &  42  &   L  \\
HD 181253  & 94949  &  13283.648  &  0.259  &  -4.551  &  19  &   L  \\
HD 181253  & 94949  &  13283.671  &  0.249  &  -4.578  &  19  &   L  \\
HD 181253  & 94949  &  13283.694  &  0.296  &  -4.463  &  19  &   L  \\
HD 181253  & 94949  &  13283.717  &  0.254  &  -4.564  &  18  &   L  \\
HD 181253  & 94949  &  13283.739  &  0.224  &  -4.655  &  20  &   L  \\
HD 181253  & 94949  &  13285.629  &  0.241  &  -4.602  &  18  &   L  \\
HD 181253  & 94949  &  13285.651  &  0.210  &  -4.704  &  16  &   L  \\
HD 181253  & 94949  &  13285.674  &  0.280  &  -4.498  &  16  &   L  \\
HD 181253  & 94949  &  13285.697  &  0.262  &  -4.541  &  16  &   L  \\
HD 181253  & 94949  &  13285.720  &  0.252  &  -4.569  &  16  &   L  \\
HD 181253  & 94949  &  13311.620  &  0.233  &  -4.626  &  21  &   L  \\
HD 181253  & 94949  &  13311.649  &  0.245  &  -4.588  &  19  &   L  \\
HD 181253  & 94949  &  13311.679  &  0.221  &  -4.666  &  20  &   L  \\
HD 181253  & 94949  &  13311.708  &  0.219  &  -4.672  &  18  &   L  \\
HD 181253  & 94949  &  13312.608  &  0.235  &  -4.618  &  16  &   L  \\
HD 181253  & 94949  &  13312.639  &  0.232  &  -4.629  &  20  &   L  \\
HD 181253  & 94949  &  13312.668  &  0.230  &  -4.633  &  18  &   L  \\
HD 181253  & 94949  &  13312.697  &  0.240  &  -4.603  &  17  &   L  \\
HD 181253  & 94949  &  13316.614  &  0.259  &  -4.550  &  20  &   L  \\
HD 181253  & 94949  &  13316.645  &  0.248  &  -4.579  &  18  &   L  \\
HD 181253  & 94949  &  13316.674  &  0.290  &  -4.475  &  18  &   L  \\
HD 181253  & 94949  &  13316.703  &  0.282  &  -4.492  &  14  &   L  \\
HD 181253  & 94949  &  13334.613  &  0.243  &  -4.595  &  24  &   L  \\
HD 181253  & 94949  &  13337.589  &  0.247  &  -4.582  &  33  &   L  \\
HD 181253  & 94949  &  13338.592  &  0.245  &  -4.588  &  35  &   L  \\
HD 181253  & 94949  &  13341.606  &  0.238  &  -4.610  &  20  &   L  \\
HD 181253  & 94949  &  13341.636  &  0.253  &  -4.568  &  17  &   L  \\
HD 181342  & 95124  &  14339.769  &  0.123  &  ---  &  29  &   K  \\
HD 181342  & 95124  &  14399.741  &  0.120  &  ---  &  23  &   K  \\
HD 181342  & 95124  &  14634.062  &  0.123  &  ---  &  26  &   K  \\
HD 181342  & 95124  &  14641.000  &  0.124  &  ---  &  28  &   K  \\
HD 181342  & 95124  &  14674.974  &  0.121  &  ---  &  27  &   K  \\
HD 181342  & 95124  &  14790.714  &  0.124  &  ---  &  21  &   K  \\
HD 181342  & 95124  &  14808.687  &  0.138  &  ---  &  8  &   K  \\
HD 181342  & 95124  &  14957.026  &  0.124  &  ---  &  23  &   K  \\
HD 181342  & 95124  &  14964.119  &  0.122  &  ---  &  28  &   K  \\
HD 181342  & 95124  &  14984.083  &  0.122  &  ---  &  27  &   K  \\
HD 181342  & 95124  &  14985.112  &  0.122  &  ---  &  26  &   K  \\
HD 181342  & 95124  &  15015.015  &  0.122  &  ---  &  28  &   K  \\
HD 181342  & 95124  &  15016.963  &  0.122  &  ---  &  27  &   K  \\
HD 181342  & 95124  &  15026.967  &  0.122  &  ---  &  27  &   K  \\
HD 181342  & 95124  &  15042.963  &  0.122  &  ---  &  25  &   K  \\
HD 181342  & 95124  &  15109.749  &  0.122  &  ---  &  26  &   K  \\
HD 181342  & 95124  &  15135.743  &  0.122  &  ---  &  22  &   K  \\
HD 181342  & 95124  &  15169.687  &  0.120  &  ---  &  15  &   K  \\
HD 181342  & 95124  &  15290.123  &  0.123  &  ---  &  25  &   K  \\
HD 181342  & 95124  &  15322.098  &  0.122  &  ---  &  29  &   K  \\
HD 181342  & 95124  &  15345.094  &  0.124  &  ---  &  26  &   K  \\
HD 181342  & 95124  &  15381.103  &  0.120  &  ---  &  19  &   K  \\
HD 181342  & 95124  &  15400.852  &  0.110  &  ---  &  26  &   K  \\
HD 181391  & 95066  &  13124.006  &  0.207  &  ---  &  36  &   L  \\
HD 181391  & 95066  &  13144.991  &  0.185  &  ---  &  46  &   L  \\
HD 181878  & 95056  &  14404.703  &  0.370  &  -4.515  &  12  &   L  \\
HD 181878  & 95056  &  14550.991  &  0.168  &  -5.000  &  18  &   L  \\
HD 181878  & 95056  &  14607.867  &  0.599  &  -4.269  &  17  &   L  \\
HD 182189  & 94802  &  13550.010  &  0.149  &  -5.081  &  71  &   K  \\
HD 182189  & 94802  &  13932.936  &  0.150  &  -5.078  &  72  &   K  \\
HD 182189  & 94802  &  13963.977  &  0.148  &  -5.090  &  51  &   K  \\
HD 182407  & 95401  &  13479.130  &  0.170  &  -4.923  &  47  &   K  \\
HD 182407  & 95401  &  13480.128  &  0.171  &  -4.914  &  47  &   K  \\
HD 182407  & 95401  &  13546.949  &  0.172  &  -4.910  &  47  &   K  \\
HD 182407  & 95401  &  13547.842  &  0.173  &  -4.904  &  55  &   K  \\
HD 182407  & 95401  &  13549.009  &  0.171  &  -4.916  &  48  &   K  \\
HD 182407  & 95401  &  13549.932  &  0.172  &  -4.911  &  46  &   K  \\
HD 182407  & 95401  &  13550.983  &  0.173  &  -4.908  &  47  &   K  \\
HD 182407  & 95401  &  13551.948  &  0.172  &  -4.908  &  47  &   K  \\
HD 182407  & 95401  &  13570.984  &  0.172  &  -4.910  &  47  &   K  \\
HD 182407  & 95401  &  13696.696  &  0.172  &  -4.912  &  81  &   K  \\
HD 182407  & 95401  &  14674.836  &  0.167  &  -4.938  &  61  &   K  \\
HD 182407  & 95401  &  14690.026  &  0.166  &  -4.944  &  49  &   K  \\
HD 182488  & 95319  &  13927.880  &  0.174  &  -4.968  &  67  &   K  \\
HD 182488  & 95319  &  13927.882  &  0.174  &  -4.968  &  67  &   K  \\
HD 182488  & 95319  &  13927.883  &  0.174  &  -4.967  &  66  &   K  \\
HD 182488  & 95319  &  13982.888  &  0.171  &  -4.982  &  67  &   K  \\
HD 182488  & 95319  &  13982.889  &  0.171  &  -4.981  &  66  &   K  \\
HD 182488  & 95319  &  13982.890  &  0.171  &  -4.981  &  67  &   K  \\
HD 182488  & 95319  &  14338.965  &  0.175  &  -4.965  &  51  &   K  \\
HD 182488  & 95319  &  14642.004  &  0.167  &  -5.000  &  49  &   K  \\
HD 182488  & 95319  &  14642.023  &  0.167  &  -4.999  &  53  &   K  \\
HD 182488  & 95319  &  14689.896  &  0.165  &  -5.007  &  49  &   K  \\
HD 182488  & 95319  &  14717.847  &  0.165  &  -5.009  &  49  &   K  \\
HD 182488  & 95319  &  14718.908  &  0.165  &  -5.011  &  47  &   K  \\
HD 182488  & 95319  &  14719.914  &  0.165  &  -5.011  &  45  &   K  \\
HD 182488  & 95319  &  14720.866  &  0.164  &  -5.015  &  48  &   K  \\
HD 182488  & 95319  &  14721.873  &  0.165  &  -5.010  &  46  &   K  \\
HD 182488  & 95319  &  14722.789  &  0.164  &  -5.012  &  48  &   K  \\
HD 182488  & 95319  &  14723.808  &  0.165  &  -5.008  &  49  &   K  \\
HD 182488  & 95319  &  14724.836  &  0.165  &  -5.008  &  49  &   K  \\
HD 182488  & 95319  &  14725.794  &  0.165  &  -5.006  &  48  &   K  \\
HD 182488  & 95319  &  14726.830  &  0.165  &  -5.008  &  48  &   K  \\
HD 182488  & 95319  &  14727.829  &  0.166  &  -5.004  &  48  &   K  \\
HD 182488  & 95319  &  14805.683  &  0.167  &  -4.997  &  47  &   K  \\
HD 182488  & 95319  &  14806.684  &  0.166  &  -5.002  &  45  &   K  \\
HD 182488  & 95319  &  14807.685  &  0.167  &  -5.000  &  44  &   K  \\
HD 182488  & 95319  &  14808.706  &  0.168  &  -4.997  &  42  &   K  \\
HD 182488  & 95319  &  14809.680  &  0.168  &  -4.995  &  44  &   K  \\
HD 182488  & 95319  &  14810.680  &  0.169  &  -4.990  &  45  &   K  \\
HD 182488  & 95319  &  14955.135  &  0.164  &  -5.015  &  47  &   K  \\
HD 182488  & 95319  &  14984.005  &  0.162  &  -5.024  &  47  &   K  \\
HD 182488  & 95319  &  14985.012  &  0.162  &  -5.024  &  47  &   K  \\
HD 182488  & 95319  &  14986.045  &  0.162  &  -5.024  &  47  &   K  \\
HD 182488  & 95319  &  14986.999  &  0.160  &  -5.032  &  47  &   K  \\
HD 182488  & 95319  &  14988.000  &  0.160  &  -5.030  &  47  &   K  \\
HD 182488  & 95319  &  14988.968  &  0.161  &  -5.026  &  48  &   K  \\
HD 182488  & 95319  &  14995.122  &  0.162  &  -5.024  &  47  &   K  \\
HD 182488  & 95319  &  15015.970  &  0.162  &  -5.021  &  48  &   K  \\
HD 182488  & 95319  &  15041.864  &  0.162  &  -5.022  &  47  &   K  \\
HD 182488  & 95319  &  15042.983  &  0.163  &  -5.018  &  46  &   K  \\
HD 182488  & 95319  &  15044.008  &  0.162  &  -5.021  &  46  &   K  \\
HD 182488  & 95319  &  15045.050  &  0.159  &  -5.036  &  40  &   K  \\
HD 182488  & 95319  &  15045.742  &  0.161  &  -5.028  &  43  &   K  \\
HD 182488  & 95319  &  15048.937  &  0.162  &  -5.022  &  48  &   K  \\
HD 182488  & 95319  &  15073.958  &  0.162  &  -5.021  &  44  &   K  \\
HD 182488  & 95319  &  15075.768  &  0.162  &  -5.022  &  49  &   K  \\
HD 182488  & 95319  &  15083.742  &  0.160  &  -5.035  &  39  &   K  \\
HD 182488  & 95319  &  15083.748  &  0.160  &  -5.031  &  41  &   K  \\
HD 182488  & 95319  &  15170.686  &  0.163  &  -5.016  &  44  &   K  \\
HD 182488  & 95319  &  15172.685  &  0.164  &  -5.015  &  42  &   K  \\
HD 182488  & 95319  &  15173.688  &  0.162  &  -5.023  &  42  &   K  \\
HD 182488  & 95319  &  15252.169  &  0.163  &  -5.016  &  46  &   K  \\
HD 182488  & 95319  &  15256.167  &  0.164  &  -5.013  &  47  &   K  \\
HD 182488  & 95319  &  15261.158  &  0.165  &  -5.010  &  38  &   K  \\
HD 182488  & 95319  &  15290.107  &  0.165  &  -5.008  &  47  &   K  \\
HD 182488  & 95319  &  15312.132  &  0.153  &  -5.071  &  47  &   K  \\
HD 182488  & 95319  &  15319.094  &  0.160  &  -5.034  &  47  &   K  \\
HD 182488  & 95319  &  15376.040  &  0.162  &  -5.021  &  47  &   K  \\
HD 182488  & 95319  &  15402.064  &  0.162  &  -5.025  &  20  &   K  \\
HD 182488  & 95319  &  15403.821  &  0.163  &  -5.016  &  48  &   K  \\
HD 182488  & 95319  &  15404.965  &  0.163  &  -5.016  &  46  &   K  \\
HD 182488  & 95319  &  15404.966  &  0.162  &  -5.021  &  47  &   K  \\
HD 182488  & 95319  &  15404.967  &  0.162  &  -5.021  &  47  &   K  \\
HD 182488  & 95319  &  12429.885  &  0.147  &  -5.102  &  65  &   L  \\
HD 182488  & 95319  &  12512.745  &  0.149  &  -5.089  &  58  &   L  \\
HD 182488  & 95319  &  12512.752  &  0.145  &  -5.112  &  58  &   L  \\
HD 182488  & 95319  &  12797.924  &  0.145  &  -5.116  &  34  &   L  \\
HD 182488  & 95319  &  12797.945  &  0.143  &  -5.126  &  31  &   L  \\
HD 182488  & 95319  &  12797.965  &  0.151  &  -5.077  &  32  &   L  \\
HD 182488  & 95319  &  12797.984  &  0.140  &  -5.145  &  30  &   L  \\
HD 182488  & 95319  &  13250.752  &  0.142  &  -5.129  &  49  &   L  \\
HD 182488  & 95319  &  13894.898  &  0.168  &  -4.993  &  52  &   L  \\
HD 182488  & 95319  &  13924.794  &  0.177  &  -4.956  &  24  &   L  \\
HD 182488  & 95319  &  13924.812  &  0.173  &  -4.971  &  23  &   L  \\
HD 182488  & 95319  &  13953.778  &  0.158  &  -5.042  &  41  &   L  \\
HD 182488  & 95319  &  13955.821  &  0.168  &  -4.993  &  34  &   L  \\
HD 182488  & 95319  &  13957.720  &  0.167  &  -4.998  &  37  &   L  \\
HD 182488  & 95319  &  14255.969  &  0.158  &  -5.041  &  49  &   L  \\
HD 182488  & 95319  &  14311.817  &  0.158  &  -5.040  &  67  &   L  \\
HD 182488  & 95319  &  14640.887  &  0.152  &  -5.073  &  42  &   L  \\
HD 182488  & 95319  &  14694.787  &  0.154  &  -5.063  &  61  &   L  \\
HD 182488  & 95319  &  14694.793  &  0.151  &  -5.077  &  62  &   L  \\
HD 182488  & 95319  &  14694.798  &  0.147  &  -5.104  &  61  &   L  \\
HD 182488  & 95319  &  14696.878  &  0.149  &  -5.088  &  55  &   L  \\
HD 182488  & 95319  &  14696.885  &  0.150  &  -5.087  &  53  &   L  \\
HD 182488  & 95319  &  14696.893  &  0.151  &  -5.081  &  52  &   L  \\
HD 182488  & 95319  &  14698.855  &  0.160  &  -5.032  &  53  &   L  \\
HD 182488  & 95319  &  14698.867  &  0.151  &  -5.080  &  50  &   L  \\
HD 182488  & 95319  &  14698.877  &  0.157  &  -5.045  &  49  &   L  \\
HD 182572  & 95447  &  13237.906  &  0.173  &  -4.965  &  84  &   K  \\
HD 182572  & 95447  &  13237.923  &  0.173  &  -4.966  &  85  &   K  \\
HD 182572  & 95447  &  13237.942  &  0.174  &  -4.961  &  82  &   K  \\
HD 182572  & 95447  &  13301.722  &  0.168  &  -4.990  &  72  &   K  \\
HD 182572  & 95447  &  13546.951  &  0.167  &  -4.994  &  72  &   K  \\
HD 182572  & 95447  &  13546.951  &  0.167  &  -4.995  &  73  &   K  \\
HD 182572  & 95447  &  13546.952  &  0.167  &  -4.996  &  72  &   K  \\
HD 182572  & 95447  &  13546.953  &  0.166  &  -4.998  &  75  &   K  \\
HD 182572  & 95447  &  13547.838  &  0.166  &  -4.996  &  108  &   K  \\
HD 182572  & 95447  &  13547.838  &  0.167  &  -4.995  &  86  &   K  \\
HD 182572  & 95447  &  13547.839  &  0.167  &  -4.995  &  84  &   K  \\
HD 182572  & 95447  &  13547.840  &  0.167  &  -4.996  &  77  &   K  \\
HD 182572  & 95447  &  13548.895  &  0.166  &  -4.998  &  59  &   K  \\
HD 182572  & 95447  &  13548.896  &  0.166  &  -4.996  &  59  &   K  \\
HD 182572  & 95447  &  13548.896  &  0.166  &  -4.998  &  61  &   K  \\
HD 182572  & 95447  &  13548.897  &  0.166  &  -4.996  &  60  &   K  \\
HD 182572  & 95447  &  13548.897  &  0.166  &  -4.998  &  60  &   K  \\
HD 182572  & 95447  &  13549.010  &  0.167  &  -4.994  &  75  &   K  \\
HD 182572  & 95447  &  13549.011  &  0.167  &  -4.993  &  74  &   K  \\
HD 182572  & 95447  &  13549.012  &  0.167  &  -4.995  &  76  &   K  \\
HD 182572  & 95447  &  13549.934  &  0.167  &  -4.994  &  41  &   K  \\
HD 182572  & 95447  &  13549.935  &  0.167  &  -4.994  &  71  &   K  \\
HD 182572  & 95447  &  13549.935  &  0.168  &  -4.990  &  74  &   K  \\
HD 182572  & 95447  &  13549.936  &  0.167  &  -4.992  &  70  &   K  \\
HD 182572  & 95447  &  13550.984  &  0.167  &  -4.995  &  76  &   K  \\
HD 182572  & 95447  &  13550.985  &  0.167  &  -4.995  &  73  &   K  \\
HD 182572  & 95447  &  13550.986  &  0.167  &  -4.995  &  71  &   K  \\
HD 182572  & 95447  &  13550.986  &  0.167  &  -4.994  &  73  &   K  \\
HD 182572  & 95447  &  13551.944  &  0.167  &  -4.994  &  73  &   K  \\
HD 182572  & 95447  &  13551.944  &  0.168  &  -4.991  &  74  &   K  \\
HD 182572  & 95447  &  13551.945  &  0.168  &  -4.990  &  74  &   K  \\
HD 182572  & 95447  &  13551.946  &  0.168  &  -4.991  &  71  &   K  \\
HD 182572  & 95447  &  13570.981  &  0.168  &  -4.990  &  73  &   K  \\
HD 182572  & 95447  &  13570.982  &  0.167  &  -4.992  &  72  &   K  \\
HD 182572  & 95447  &  13570.983  &  0.168  &  -4.990  &  72  &   K  \\
HD 182572  & 95447  &  13696.693  &  0.169  &  -4.982  &  68  &   K  \\
HD 182572  & 95447  &  13696.693  &  0.169  &  -4.983  &  69  &   K  \\
HD 182572  & 95447  &  13696.694  &  0.169  &  -4.985  &  69  &   K  \\
HD 182572  & 95447  &  13926.050  &  0.166  &  -4.997  &  72  &   K  \\
HD 182572  & 95447  &  13926.050  &  0.166  &  -4.998  &  69  &   K  \\
HD 182572  & 95447  &  13926.051  &  0.166  &  -4.997  &  69  &   K  \\
HD 182572  & 95447  &  13983.773  &  0.165  &  -5.001  &  74  &   K  \\
HD 182572  & 95447  &  13983.774  &  0.165  &  -5.001  &  71  &   K  \\
HD 182572  & 95447  &  13983.775  &  0.166  &  -4.999  &  74  &   K  \\
HD 182572  & 95447  &  14084.695  &  0.163  &  -5.011  &  48  &   K  \\
HD 182572  & 95447  &  14084.697  &  0.164  &  -5.009  &  50  &   K  \\
HD 182572  & 95447  &  14336.998  &  0.171  &  -4.975  &  46  &   K  \\
HD 182572  & 95447  &  14633.935  &  0.167  &  -4.993  &  52  &   K  \\
HD 182572  & 95447  &  14634.897  &  0.167  &  -4.992  &  53  &   K  \\
HD 182572  & 95447  &  14635.924  &  0.168  &  -4.991  &  53  &   K  \\
HD 182572  & 95447  &  14637.041  &  0.168  &  -4.989  &  53  &   K  \\
HD 182572  & 95447  &  14637.931  &  0.167  &  -4.994  &  53  &   K  \\
HD 182572  & 95447  &  14638.891  &  0.167  &  -4.994  &  56  &   K  \\
HD 182572  & 95447  &  14639.984  &  0.167  &  -4.991  &  55  &   K  \\
HD 182572  & 95447  &  14640.960  &  0.166  &  -4.998  &  53  &   K  \\
HD 182572  & 95447  &  14641.942  &  0.167  &  -4.995  &  53  &   K  \\
HD 182572  & 95447  &  14644.078  &  0.167  &  -4.994  &  53  &   K  \\
HD 182572  & 95447  &  14688.871  &  0.173  &  -4.964  &  55  &   K  \\
HD 182572  & 95447  &  14690.027  &  0.169  &  -4.986  &  42  &   K  \\
HD 182572  & 95447  &  14935.125  &  0.171  &  -4.975  &  51  &   K  \\
HD 182572  & 95447  &  15319.103  &  0.165  &  -5.004  &  53  &   K  \\
HD 182572  & 95447  &  12419.970  &  1.248  &  -3.879  &  61  &   L  \\
HD 182572  & 95447  &  12419.987  &  1.245  &  -3.880  &  55  &   L  \\
HD 182619  & 95428  &  13552.021  &  0.156  &  -5.035  &  74  &   K  \\
HD 182619  & 95428  &  13961.784  &  0.159  &  -5.022  &  74  &   K  \\
HD 182619  & 95428  &  13963.923  &  0.156  &  -5.035  &  61  &   K  \\
HD 182756  & ---  &  15399.994  &  0.147  &  ---  &  46  &   K  \\
HD 183162  & 95696  &  13603.869  &  0.189  &  -4.823  &  45  &   K  \\
HD 183162  & 95696  &  14634.976  &  0.190  &  -4.816  &  62  &   K  \\
HD 183216  & 95849  &  14688.862  &  0.291  &  -4.503  &  59  &   K  \\
HD 183216  & 95849  &  15015.017  &  0.290  &  -4.507  &  41  &   K  \\
HD 183263  & 95740  &  13546.955  &  0.163  &  -4.965  &  79  &   K  \\
HD 183263  & 95740  &  13693.686  &  0.160  &  -4.988  &  78  &   K  \\
HD 183263  & 95740  &  13838.125  &  0.156  &  -5.010  &  73  &   K  \\
HD 183263  & 95740  &  13842.122  &  0.156  &  -5.014  &  73  &   K  \\
HD 183263  & 95740  &  13926.047  &  0.159  &  -4.993  &  77  &   K  \\
HD 183263  & 95740  &  13983.777  &  0.158  &  -5.000  &  80  &   K  \\
HD 183263  & 95740  &  14084.702  &  0.155  &  -5.018  &  22  &   K  \\
HD 183263  & 95740  &  14250.078  &  0.153  &  -5.029  &  75  &   K  \\
HD 183263  & 95740  &  14336.999  &  0.154  &  -5.024  &  48  &   K  \\
HD 183263  & 95740  &  14337.801  &  0.155  &  -5.019  &  72  &   K  \\
HD 183263  & 95740  &  14343.881  &  0.154  &  -5.028  &  74  &   K  \\
HD 183263  & 95740  &  14398.764  &  0.154  &  -5.022  &  65  &   K  \\
HD 183263  & 95740  &  14549.144  &  0.153  &  -5.029  &  59  &   K  \\
HD 183263  & 95740  &  14602.966  &  0.152  &  -5.042  &  57  &   K  \\
HD 183263  & 95740  &  14603.995  &  0.152  &  -5.043  &  59  &   K  \\
HD 183263  & 95740  &  14636.019  &  0.151  &  -5.043  &  58  &   K  \\
HD 183263  & 95740  &  14672.972  &  0.152  &  -5.039  &  72  &   K  \\
HD 183263  & 95740  &  14720.802  &  0.148  &  -5.066  &  62  &   K  \\
HD 183263  & 95740  &  14720.805  &  0.149  &  -5.063  &  61  &   K  \\
HD 183263  & 95740  &  14721.831  &  0.149  &  -5.059  &  57  &   K  \\
HD 183263  & 95740  &  14777.770  &  0.151  &  -5.049  &  50  &   K  \\
HD 183263  & 95740  &  14808.698  &  0.151  &  -5.049  &  51  &   K  \\
HD 183263  & 95740  &  14810.716  &  0.149  &  -5.064  &  35  &   K  \\
HD 183263  & 95740  &  14985.985  &  0.150  &  -5.053  &  58  &   K  \\
HD 183263  & 95740  &  15015.860  &  0.149  &  -5.059  &  55  &   K  \\
HD 183263  & 95740  &  15172.701  &  0.149  &  -5.064  &  48  &   K  \\
HD 183263  & 95740  &  15290.124  &  0.149  &  -5.063  &  57  &   K  \\
HD 183263  & 95740  &  15322.073  &  0.148  &  -5.067  &  58  &   K  \\
HD 183263  & 95740  &  15378.132  &  0.147  &  -5.074  &  54  &   K  \\
HD 183298  & 95568  &  15312.010  &  0.156  &  -4.996  &  57  &   K  \\
HD 183298  & 95568  &  15312.987  &  0.157  &  -4.995  &  56  &   K  \\
HD 183298  & 95568  &  15314.107  &  0.157  &  -4.991  &  61  &   K  \\
HD 183298  & 95568  &  15319.012  &  0.157  &  -4.990  &  60  &   K  \\
HD 183298  & 95568  &  15321.028  &  0.158  &  -4.983  &  60  &   K  \\
HD 183298  & 95568  &  15321.961  &  0.159  &  -4.981  &  53  &   K  \\
HD 183298  & 95568  &  15343.020  &  0.158  &  -4.987  &  60  &   K  \\
HD 183298  & 95568  &  15343.906  &  0.159  &  -4.976  &  55  &   K  \\
HD 183298  & 95568  &  15344.959  &  0.159  &  -4.976  &  58  &   K  \\
HD 183298  & 95568  &  15350.947  &  0.157  &  -4.994  &  59  &   K  \\
HD 183298  & 95568  &  15351.962  &  0.156  &  -4.998  &  61  &   K  \\
HD 183298  & 95568  &  15374.057  &  0.157  &  -4.990  &  62  &   K  \\
HD 183298  & 95568  &  15375.053  &  0.157  &  -4.990  &  50  &   K  \\
HD 183298  & 95568  &  15377.043  &  0.159  &  -4.978  &  61  &   K  \\
HD 183298  & 95568  &  15378.038  &  0.159  &  -4.976  &  59  &   K  \\
HD 183298  & 95568  &  15380.845  &  0.160  &  -4.972  &  60  &   K  \\
HD 183298  & 95568  &  15396.051  &  0.159  &  -4.976  &  61  &   K  \\
HD 183298  & 95568  &  15396.893  &  0.159  &  -4.980  &  54  &   K  \\
HD 183298  & 95568  &  15396.895  &  0.158  &  -4.988  &  53  &   K  \\
HD 183298  & 95568  &  15396.966  &  0.159  &  -4.979  &  63  &   K  \\
HD 183298  & 95568  &  15400.030  &  0.158  &  -4.983  &  59  &   K  \\
HD 183298  & 95568  &  15400.986  &  0.158  &  -4.988  &  59  &   K  \\
HD 183298  & 95568  &  15403.079  &  0.155  &  -5.006  &  50  &   K  \\
HD 183298  & 95568  &  15404.093  &  0.152  &  -5.028  &  56  &   K  \\
HD 183298  & 95568  &  15413.035  &  0.159  &  -4.976  &  58  &   K  \\
HD 183298  & 95568  &  15414.013  &  0.159  &  -4.980  &  57  &   K  \\
HD 183298  & 95568  &  15415.064  &  0.155  &  -5.009  &  40  &   K  \\
HD 183341  & 95772  &  12834.833  &  0.160  &  -4.962  &  42  &   L  \\
HD 183341  & 95772  &  12834.846  &  0.161  &  -4.955  &  56  &   L  \\
HD 183341  & 95772  &  13250.811  &  0.168  &  -4.916  &  37  &   L  \\
HD 183341  & 95772  &  13514.949  &  0.161  &  -4.957  &  49  &   L  \\
HD 183341  & 95772  &  13568.863  &  0.158  &  -4.976  &  40  &   L  \\
HD 183341  & 95772  &  13956.840  &  0.165  &  -4.935  &  38  &   L  \\
HD 183341  & 95772  &  14694.805  &  0.155  &  -4.995  &  46  &   L  \\
HD 183341  & 95772  &  14694.812  &  0.158  &  -4.975  &  46  &   L  \\
HD 183341  & 95772  &  14722.771  &  0.159  &  -4.973  &  46  &   L  \\
HD 183341  & 95772  &  14723.745  &  0.153  &  -5.012  &  48  &   L  \\
HD 183341  & 95772  &  14723.754  &  0.158  &  -4.976  &  46  &   L  \\
HD 183341  & 95772  &  14724.780  &  0.159  &  -4.968  &  42  &   L  \\
HD 183473  & 95703  &  14258.078  &  0.172  &  -4.952  &  49  &   K  \\
HD 183473  & 95703  &  14318.884  &  0.170  &  -4.964  &  55  &   K  \\
HD 183473  & 95703  &  14339.887  &  0.172  &  -4.952  &  40  &   K  \\
HD 183473  & 95703  &  14339.966  &  0.172  &  -4.953  &  60  &   K  \\
HD 183473  & 95703  &  14399.812  &  0.169  &  -4.967  &  36  &   K  \\
HD 183473  & 95703  &  14674.852  &  0.171  &  -4.956  &  38  &   K  \\
HD 183473  & 95703  &  14779.800  &  0.179  &  -4.919  &  30  &   K  \\
HD 183473  & 95703  &  14957.104  &  0.182  &  -4.906  &  39  &   K  \\
HD 183473  & 95703  &  15110.873  &  0.174  &  -4.944  &  35  &   K  \\
HD 183473  & 95703  &  15261.161  &  0.171  &  -4.956  &  38  &   K  \\
HD 183473  & 95703  &  15286.151  &  0.169  &  -4.970  &  38  &   K  \\
HD 183473  & 95703  &  15380.844  &  0.173  &  -4.951  &  38  &   K  \\
HD 183473  & 95703  &  15404.897  &  0.175  &  -4.939  &  38  &   K  \\
HD 183473  & 95703  &  15404.978  &  0.176  &  -4.932  &  37  &   K  \\
HD 183473  & 95703  &  15405.997  &  0.173  &  -4.950  &  38  &   K  \\
HD 183473  & 95703  &  15406.037  &  0.174  &  -4.945  &  38  &   K  \\
HD 183650  & 95821  &  13238.790  &  0.150  &  -5.075  &  80  &   K  \\
HD 183650  & 95821  &  13301.757  &  0.150  &  -5.074  &  72  &   K  \\
HD 183650  & 95821  &  13552.020  &  0.150  &  -5.074  &  74  &   K  \\
HD 183650  & 95821  &  13961.915  &  0.150  &  -5.070  &  73  &   K  \\
HD 183658  & 95962  &  13239.769  &  0.168  &  -4.945  &  86  &   K  \\
HD 183658  & 95962  &  13546.957  &  0.167  &  -4.951  &  80  &   K  \\
HD 183658  & 95962  &  13547.845  &  0.167  &  -4.952  &  93  &   K  \\
HD 183658  & 95962  &  13549.013  &  0.167  &  -4.951  &  80  &   K  \\
HD 183658  & 95962  &  13549.938  &  0.167  &  -4.952  &  77  &   K  \\
HD 183658  & 95962  &  13550.996  &  0.167  &  -4.951  &  78  &   K  \\
HD 183658  & 95962  &  13551.950  &  0.167  &  -4.952  &  79  &   K  \\
HD 183658  & 95962  &  13570.980  &  0.167  &  -4.949  &  79  &   K  \\
HD 183658  & 95962  &  14023.715  &  0.167  &  -4.950  &  72  &   K  \\
HD 183756  & 95926  &  15322.071  &  0.135  &  ---  &  28  &   K  \\
HD 183756  & 95926  &  15403.820  &  0.137  &  ---  &  31  &   K  \\
HD 183756  & 95926  &  12795.935  &  0.136  &  -5.175  &  22  &   L  \\
HD 183756  & 95926  &  12795.956  &  0.129  &  -5.212  &  22  &   L  \\
HD 183756  & 95926  &  12795.979  &  0.138  &  -5.168  &  23  &   L  \\
HD 183756  & 95926  &  12895.697  &  0.126  &  -5.228  &  43  &   L  \\
HD 183756  & 95926  &  12896.696  &  0.127  &  -5.227  &  50  &   L  \\
HD 183756  & 95926  &  13250.824  &  0.125  &  -5.236  &  30  &   L  \\
HD 183756  & 95926  &  13280.707  &  0.124  &  -5.244  &  40  &   L  \\
HD 183756  & 95926  &  13514.963  &  0.125  &  -5.238  &  46  &   L  \\
HD 183756  & 95926  &  13568.877  &  0.124  &  -5.241  &  39  &   L  \\
HD 183756  & 95926  &  13896.855  &  0.126  &  -5.230  &  35  &   L  \\
HD 183756  & 95926  &  13897.900  &  0.121  &  -5.260  &  35  &   L  \\
HD 183756  & 95926  &  13953.785  &  0.110  &  -5.331  &  30  &   L  \\
HD 183756  & 95926  &  13955.815  &  0.114  &  -5.307  &  28  &   L  \\
HD 183756  & 95926  &  13957.729  &  0.124  &  -5.242  &  34  &   L  \\
HD 183756  & 95926  &  13958.733  &  0.119  &  -5.270  &  35  &   L  \\
HD 183756  & 95926  &  13958.777  &  0.117  &  -5.285  &  37  &   L  \\
HD 183756  & 95926  &  13987.741  &  0.127  &  -5.226  &  41  &   L  \\
HD 183756  & 95926  &  13988.758  &  0.126  &  -5.233  &  39  &   L  \\
HD 183756  & 95926  &  14219.012  &  0.125  &  -5.239  &  26  &   L  \\
HD 183756  & 95926  &  14253.950  &  0.123  &  -5.249  &  45  &   L  \\
HD 183756  & 95926  &  14255.977  &  0.115  &  -5.296  &  31  &   L  \\
HD 183756  & 95926  &  14309.785  &  0.124  &  -5.243  &  35  &   L  \\
HD 183756  & 95926  &  14311.826  &  0.121  &  -5.259  &  38  &   L  \\
HD 183756  & 95926  &  14374.660  &  0.109  &  -5.342  &  27  &   L  \\
HD 183756  & 95926  &  14374.667  &  0.122  &  -5.253  &  41  &   L  \\
HD 183756  & 95926  &  14574.956  &  0.120  &  -5.266  &  30  &   L  \\
HD 183756  & 95926  &  14578.997  &  0.128  &  -5.222  &  30  &   L  \\
HD 183756  & 95926  &  14579.011  &  0.131  &  -5.201  &  35  &   L  \\
HD 183756  & 95926  &  14606.952  &  0.123  &  -5.249  &  43  &   L  \\
HD 183756  & 95926  &  14609.975  &  0.128  &  -5.218  &  51  &   L  \\
HD 183756  & 95926  &  14622.959  &  0.116  &  -5.293  &  38  &   L  \\
HD 183756  & 95926  &  14622.969  &  0.126  &  -5.230  &  47  &   L  \\
HD 183756  & 95926  &  14623.868  &  0.133  &  -5.192  &  40  &   L  \\
HD 183756  & 95926  &  14722.778  &  0.117  &  -5.285  &  32  &   L  \\
HD 183756  & 95926  &  14723.730  &  0.126  &  -5.233  &  47  &   L  \\
HD 183756  & 95926  &  14723.737  &  0.131  &  -5.201  &  42  &   L  \\
HD 183756  & 95926  &  14724.793  &  0.131  &  -5.203  &  33  &   L  \\
HD 183756  & 95926  &  14724.805  &  0.124  &  -5.242  &  34  &   L  \\
HD 183756  & 95926  &  14725.782  &  0.124  &  -5.243  &  43  &   L  \\
HD 183756  & 95926  &  14725.791  &  0.113  &  -5.310  &  41  &   L  \\
HD 183870  & 96085  &  13240.868  &  0.516  &  ---  &  60  &   K  \\
HD 183870  & 96085  &  13546.959  &  0.473  &  ---  &  56  &   K  \\
HD 183870  & 96085  &  14023.716  &  0.524  &  ---  &  51  &   K  \\
HD 183870  & 96085  &  15290.119  &  0.538  &  ---  &  38  &   K  \\
HD 184010  & 96016  &  13191.950  &  0.127  &  ---  &  30  &   L  \\
HD 184010  & 96016  &  13191.973  &  0.134  &  ---  &  29  &   L  \\
HD 184010  & 96016  &  13212.827  &  0.125  &  ---  &  41  &   L  \\
HD 184010  & 96016  &  13242.699  &  0.120  &  ---  &  27  &   L  \\
HD 184010  & 96016  &  13242.718  &  0.144  &  ---  &  24  &   L  \\
HD 184010  & 96016  &  13503.966  &  0.131  &  ---  &  26  &   L  \\
HD 184010  & 96016  &  13570.805  &  0.132  &  ---  &  30  &   L  \\
HD 184010  & 96016  &  13574.822  &  0.151  &  ---  &  25  &   L  \\
HD 184010  & 96016  &  13574.838  &  0.158  &  ---  &  24  &   L  \\
HD 184010  & 96016  &  13619.701  &  0.130  &  ---  &  33  &   L  \\
HD 184010  & 96016  &  13643.667  &  0.138  &  ---  &  37  &   L  \\
HD 184010  & 96016  &  13669.599  &  0.119  &  ---  &  45  &   L  \\
HD 184010  & 96016  &  13902.848  &  0.133  &  ---  &  22  &   L  \\
HD 184010  & 96016  &  13902.862  &  0.143  &  ---  &  22  &   L  \\
HD 184010  & 96016  &  13921.866  &  0.123  &  ---  &  49  &   L  \\
HD 184010  & 96016  &  13922.802  &  0.127  &  ---  &  27  &   L  \\
HD 184010  & 96016  &  13922.819  &  0.136  &  ---  &  24  &   L  \\
HD 184010  & 96016  &  13959.759  &  0.121  &  ---  &  60  &   L  \\
HD 184010  & 96016  &  13966.692  &  0.137  &  ---  &  23  &   L  \\
HD 184010  & 96016  &  13966.706  &  0.128  &  ---  &  22  &   L  \\
HD 184010  & 96016  &  13998.671  &  0.141  &  ---  &  24  &   L  \\
HD 184010  & 96016  &  13998.688  &  0.119  &  ---  &  26  &   L  \\
HD 184010  & 96016  &  14001.693  &  0.127  &  ---  &  25  &   L  \\
HD 184010  & 96016  &  14001.710  &  0.115  &  ---  &  25  &   L  \\
HD 184010  & 96016  &  14021.608  &  0.118  &  ---  &  14  &   L  \\
HD 184010  & 96016  &  14021.634  &  0.165  &  ---  &  12  &   L  \\
HD 184010  & 96016  &  14070.617  &  0.132  &  ---  &  20  &   L  \\
HD 184010  & 96016  &  14070.634  &  0.151  &  ---  &  20  &   L  \\
HD 184010  & 96016  &  14071.593  &  0.125  &  ---  &  35  &   L  \\
HD 184010  & 96016  &  14072.602  &  0.109  &  ---  &  30  &   L  \\
HD 184010  & 96016  &  14254.870  &  0.121  &  ---  &  18  &   L  \\
HD 184010  & 96016  &  14254.886  &  0.122  &  ---  &  47  &   L  \\
HD 184010  & 96016  &  14616.915  &  0.114  &  ---  &  35  &   L  \\
HD 184385  & 96183  &  12376.960  &  0.400  &  -4.384  &  13  &   L  \\
HD 184385  & 96183  &  12376.990  &  0.391  &  -4.397  &  16  &   L  \\
HD 184385  & 96183  &  12377.014  &  0.333  &  -4.488  &  14  &   L  \\
HD 184385  & 96183  &  12409.900  &  0.710  &  -4.087  &  29  &   L  \\
HD 184385  & 96183  &  12409.924  &  1.008  &  -3.918  &  28  &   L  \\
HD 184385  & 96183  &  12409.946  &  0.663  &  -4.121  &  29  &   L  \\
HD 184385  & 96183  &  12426.984  &  0.360  &  -4.443  &  25  &   L  \\
HD 184385  & 96183  &  12492.770  &  0.357  &  -4.448  &  56  &   L  \\
HD 184385  & 96183  &  12492.793  &  0.351  &  -4.458  &  57  &   L  \\
HD 184385  & 96183  &  12493.742  &  0.364  &  -4.437  &  62  &   L  \\
HD 184385  & 96183  &  12508.719  &  0.354  &  -4.453  &  60  &   L  \\
HD 184385  & 96183  &  12508.729  &  0.344  &  -4.470  &  62  &   L  \\
HD 184385  & 96183  &  12509.688  &  0.349  &  -4.462  &  62  &   L  \\
HD 184385  & 96183  &  12509.702  &  0.359  &  -4.445  &  57  &   L  \\
HD 184385  & 96183  &  12511.755  &  0.347  &  -4.465  &  61  &   L  \\
HD 184385  & 96183  &  12512.763  &  0.341  &  -4.475  &  60  &   L  \\
HD 184385  & 96183  &  12512.771  &  0.341  &  -4.475  &  57  &   L  \\
HD 184385  & 96183  &  12513.725  &  0.335  &  -4.486  &  62  &   L  \\
HD 184385  & 96183  &  12513.737  &  0.335  &  -4.486  &  64  &   L  \\
HD 184385  & 96183  &  12534.646  &  0.320  &  -4.512  &  42  &   L  \\
HD 184385  & 96183  &  12834.858  &  0.297  &  -4.557  &  75  &   L  \\
HD 184385  & 96183  &  12834.871  &  0.298  &  -4.554  &  76  &   L  \\
HD 184385  & 96183  &  12895.710  &  0.317  &  -4.517  &  55  &   L  \\
HD 184385  & 96183  &  12896.708  &  0.318  &  -4.515  &  62  &   L  \\
HD 184385  & 96183  &  12897.698  &  0.330  &  -4.494  &  55  &   L  \\
HD 184385  & 96183  &  12897.714  &  0.328  &  -4.498  &  66  &   L  \\
HD 184385  & 96183  &  12925.632  &  0.361  &  -4.442  &  31  &   L  \\
HD 184385  & 96183  &  12925.654  &  0.323  &  -4.506  &  31  &   L  \\
HD 184385  & 96183  &  12925.677  &  0.350  &  -4.459  &  30  &   L  \\
HD 184385  & 96183  &  13070.071  &  0.323  &  -4.506  &  11  &   L  \\
HD 184385  & 96183  &  13108.016  &  0.319  &  -4.513  &  42  &   L  \\
HD 184385  & 96183  &  13155.890  &  0.298  &  -4.555  &  49  &   L  \\
HD 184385  & 96183  &  13156.922  &  0.296  &  -4.559  &  61  &   L  \\
HD 184385  & 96183  &  13157.945  &  0.293  &  -4.564  &  58  &   L  \\
HD 184385  & 96183  &  13210.868  &  0.281  &  -4.590  &  62  &   L  \\
HD 184385  & 96183  &  13211.831  &  0.279  &  -4.596  &  64  &   L  \\
HD 184385  & 96183  &  13212.819  &  0.277  &  -4.601  &  63  &   L  \\
HD 184385  & 96183  &  13280.716  &  0.286  &  -4.579  &  43  &   L  \\
HD 184385  & 96183  &  13281.644  &  0.283  &  -4.585  &  47  &   L  \\
HD 184385  & 96183  &  13514.977  &  0.285  &  -4.582  &  51  &   L  \\
HD 184385  & 96183  &  13543.889  &  0.273  &  -4.608  &  35  &   L  \\
HD 184385  & 96183  &  13544.863  &  0.279  &  -4.596  &  35  &   L  \\
HD 184385  & 96183  &  13545.936  &  0.254  &  -4.656  &  31  &   L  \\
HD 184385  & 96183  &  13545.943  &  0.280  &  -4.593  &  31  &   L  \\
HD 184385  & 96183  &  13866.915  &  0.368  &  -4.431  &  62  &   L  \\
HD 184385  & 96183  &  13869.941  &  0.376  &  -4.419  &  41  &   L  \\
HD 184385  & 96183  &  13894.919  &  0.354  &  -4.454  &  44  &   L  \\
HD 184385  & 96183  &  13949.837  &  0.370  &  -4.428  &  20  &   L  \\
HD 184385  & 96183  &  13949.859  &  0.340  &  -4.477  &  20  &   L  \\
HD 184385  & 96183  &  13949.882  &  0.375  &  -4.421  &  18  &   L  \\
HD 184385  & 96183  &  13949.904  &  0.360  &  -4.443  &  20  &   L  \\
HD 184385  & 96183  &  13950.831  &  0.344  &  -4.470  &  22  &   L  \\
HD 184385  & 96183  &  13950.854  &  0.352  &  -4.457  &  19  &   L  \\
HD 184385  & 96183  &  13950.876  &  0.362  &  -4.440  &  20  &   L  \\
HD 184385  & 96183  &  13950.898  &  0.383  &  -4.408  &  19  &   L  \\
HD 184385  & 96183  &  13951.833  &  0.359  &  -4.445  &  24  &   L  \\
HD 184385  & 96183  &  13951.855  &  0.358  &  -4.446  &  24  &   L  \\
HD 184385  & 96183  &  13951.878  &  0.356  &  -4.451  &  22  &   L  \\
HD 184385  & 96183  &  14253.958  &  0.327  &  -4.499  &  51  &   L  \\
HD 184385  & 96183  &  14254.921  &  0.322  &  -4.508  &  45  &   L  \\
HD 184385  & 96183  &  14310.844  &  0.314  &  -4.522  &  37  &   L  \\
HD 184385  & 96183  &  14373.715  &  0.299  &  -4.552  &  39  &   L  \\
HD 184385  & 96183  &  14374.675  &  0.309  &  -4.532  &  52  &   L  \\
HD 184385  & 96183  &  14574.965  &  0.296  &  -4.559  &  51  &   L  \\
HD 184385  & 96183  &  14606.963  &  0.300  &  -4.551  &  57  &   L  \\
HD 184385  & 96183  &  14609.988  &  0.266  &  -4.626  &  60  &   L  \\
HD 184385  & 96183  &  14623.889  &  0.302  &  -4.546  &  48  &   L  \\
HD 184385  & 96183  &  14722.750  &  0.291  &  -4.570  &  48  &   L  \\
HD 184385  & 96183  &  14722.757  &  0.289  &  -4.573  &  48  &   L  \\
HD 184385  & 96183  &  14723.715  &  0.284  &  -4.585  &  57  &   L  \\
HD 184385  & 96183  &  14723.723  &  0.291  &  -4.569  &  57  &   L  \\
HD 184385  & 96183  &  14725.765  &  0.291  &  -4.569  &  59  &   L  \\
HD 184385  & 96183  &  14725.773  &  0.289  &  -4.574  &  57  &   L  \\
HD 184985  & 96536  &  12508.745  &  0.184  &  ---  &  51  &   L  \\
HD 184985  & 96536  &  12896.723  &  0.152  &  ---  &  54  &   L  \\
HD 184985  & 96536  &  13251.774  &  0.152  &  ---  &  42  &   L  \\
HD 184985  & 96536  &  13281.671  &  0.151  &  ---  &  49  &   L  \\
HD 184985  & 96536  &  13514.931  &  0.328  &  ---  &  178  &   L  \\
HD 184985  & 96536  &  13554.850  &  0.152  &  ---  &  43  &   L  \\
HD 184985  & 96536  &  13559.861  &  0.159  &  ---  &  49  &   L  \\
HD 184985  & 96536  &  13571.838  &  0.151  &  ---  &  49  &   L  \\
HD 184985  & 96536  &  13588.765  &  0.119  &  ---  &  41  &   L  \\
HD 184985  & 96536  &  13593.762  &  0.127  &  ---  &  40  &   L  \\
HD 184985  & 96536  &  13595.754  &  0.177  &  ---  &  34  &   L  \\
HD 184985  & 96536  &  13595.773  &  0.172  &  ---  &  33  &   L  \\
HD 185144  & 96100  &  13237.736  &  0.211  &  -4.825  &  55  &   K  \\
HD 185144  & 96100  &  13237.738  &  0.212  &  -4.821  &  34  &   K  \\
HD 185144  & 96100  &  13237.739  &  0.209  &  -4.830  &  28  &   K  \\
HD 185144  & 96100  &  13237.739  &  0.211  &  -4.823  &  30  &   K  \\
HD 185144  & 96100  &  13237.740  &  0.209  &  -4.830  &  36  &   K  \\
HD 185144  & 96100  &  13237.741  &  0.211  &  -4.824  &  43  &   K  \\
HD 185144  & 96100  &  13237.742  &  0.211  &  -4.824  &  48  &   K  \\
HD 185144  & 96100  &  13237.742  &  0.211  &  -4.824  &  43  &   K  \\
HD 185144  & 96100  &  13237.743  &  0.210  &  -4.828  &  52  &   K  \\
HD 185144  & 96100  &  13237.744  &  0.211  &  -4.824  &  49  &   K  \\
HD 185144  & 96100  &  13237.744  &  0.210  &  -4.826  &  51  &   K  \\
HD 185144  & 96100  &  13237.745  &  0.210  &  -4.828  &  56  &   K  \\
HD 185144  & 96100  &  13237.745  &  0.210  &  -4.827  &  50  &   K  \\
HD 185144  & 96100  &  13237.746  &  0.211  &  -4.823  &  59  &   K  \\
HD 185144  & 96100  &  13237.747  &  0.210  &  -4.826  &  62  &   K  \\
HD 185144  & 96100  &  13237.747  &  0.211  &  -4.825  &  57  &   K  \\
HD 185144  & 96100  &  13237.748  &  0.210  &  -4.826  &  64  &   K  \\
HD 185144  & 96100  &  13237.749  &  0.210  &  -4.826  &  62  &   K  \\
HD 185144  & 96100  &  13237.749  &  0.210  &  -4.826  &  67  &   K  \\
HD 185144  & 96100  &  13237.750  &  0.210  &  -4.827  &  78  &   K  \\
HD 185144  & 96100  &  13237.751  &  0.210  &  -4.828  &  74  &   K  \\
HD 185144  & 96100  &  13237.751  &  0.210  &  -4.827  &  78  &   K  \\
HD 185144  & 96100  &  13237.752  &  0.210  &  -4.826  &  83  &   K  \\
HD 185144  & 96100  &  13237.753  &  0.210  &  -4.826  &  89  &   K  \\
HD 185144  & 96100  &  13237.753  &  0.211  &  -4.824  &  88  &   K  \\
HD 185144  & 96100  &  13237.754  &  0.210  &  -4.825  &  97  &   K  \\
HD 185144  & 96100  &  13237.755  &  0.211  &  -4.825  &  94  &   K  \\
HD 185144  & 96100  &  13237.757  &  0.211  &  -4.825  &  72  &   K  \\
HD 185144  & 96100  &  13237.758  &  0.211  &  -4.822  &  77  &   K  \\
HD 185144  & 96100  &  13237.758  &  0.209  &  -4.829  &  70  &   K  \\
HD 185144  & 96100  &  13237.759  &  0.210  &  -4.826  &  73  &   K  \\
HD 185144  & 96100  &  13237.760  &  0.210  &  -4.827  &  77  &   K  \\
HD 185144  & 96100  &  13237.761  &  0.210  &  -4.828  &  70  &   K  \\
HD 185144  & 96100  &  13237.762  &  0.210  &  -4.827  &  73  &   K  \\
HD 185144  & 96100  &  13237.762  &  0.211  &  -4.822  &  71  &   K  \\
HD 185144  & 96100  &  13237.763  &  0.211  &  -4.825  &  71  &   K  \\
HD 185144  & 96100  &  13237.764  &  0.211  &  -4.823  &  69  &   K  \\
HD 185144  & 96100  &  13237.764  &  0.212  &  -4.822  &  67  &   K  \\
HD 185144  & 96100  &  13237.765  &  0.210  &  -4.826  &  67  &   K  \\
HD 185144  & 96100  &  13237.766  &  0.210  &  -4.826  &  58  &   K  \\
HD 185144  & 96100  &  13237.955  &  0.211  &  -4.825  &  54  &   K  \\
HD 185144  & 96100  &  13237.956  &  0.211  &  -4.825  &  57  &   K  \\
HD 185144  & 96100  &  13237.956  &  0.211  &  -4.824  &  55  &   K  \\
HD 185144  & 96100  &  13237.957  &  0.211  &  -4.823  &  72  &   K  \\
HD 185144  & 96100  &  13237.957  &  0.210  &  -4.828  &  60  &   K  \\
HD 185144  & 96100  &  13238.844  &  0.211  &  -4.824  &  70  &   K  \\
HD 185144  & 96100  &  13238.845  &  0.211  &  -4.823  &  74  &   K  \\
HD 185144  & 96100  &  13238.845  &  0.212  &  -4.822  &  73  &   K  \\
HD 185144  & 96100  &  13238.846  &  0.211  &  -4.824  &  70  &   K  \\
HD 185144  & 96100  &  13238.847  &  0.212  &  -4.821  &  73  &   K  \\
HD 185144  & 96100  &  13238.847  &  0.211  &  -4.824  &  71  &   K  \\
HD 185144  & 96100  &  13239.864  &  0.211  &  -4.824  &  68  &   K  \\
HD 185144  & 96100  &  13239.865  &  0.211  &  -4.825  &  70  &   K  \\
HD 185144  & 96100  &  13239.865  &  0.212  &  -4.821  &  68  &   K  \\
HD 185144  & 96100  &  13239.866  &  0.212  &  -4.822  &  65  &   K  \\
HD 185144  & 96100  &  13239.867  &  0.211  &  -4.823  &  67  &   K  \\
HD 185144  & 96100  &  13239.868  &  0.211  &  -4.823  &  67  &   K  \\
HD 185144  & 96100  &  13240.901  &  0.211  &  -4.823  &  71  &   K  \\
HD 185144  & 96100  &  13240.901  &  0.212  &  -4.821  &  70  &   K  \\
HD 185144  & 96100  &  13240.902  &  0.212  &  -4.822  &  65  &   K  \\
HD 185144  & 96100  &  13240.903  &  0.211  &  -4.823  &  65  &   K  \\
HD 185144  & 96100  &  13240.904  &  0.211  &  -4.822  &  68  &   K  \\
HD 185144  & 96100  &  13240.905  &  0.212  &  -4.822  &  63  &   K  \\
HD 185144  & 96100  &  13301.685  &  0.212  &  -4.821  &  64  &   K  \\
HD 185144  & 96100  &  13301.686  &  0.211  &  -4.825  &  62  &   K  \\
HD 185144  & 96100  &  13301.687  &  0.211  &  -4.822  &  60  &   K  \\
HD 185144  & 96100  &  13302.790  &  0.212  &  -4.821  &  61  &   K  \\
HD 185144  & 96100  &  13302.791  &  0.212  &  -4.822  &  61  &   K  \\
HD 185144  & 96100  &  13302.792  &  0.211  &  -4.824  &  45  &   K  \\
HD 185144  & 96100  &  13303.727  &  0.212  &  -4.821  &  58  &   K  \\
HD 185144  & 96100  &  13303.730  &  0.211  &  -4.822  &  62  &   K  \\
HD 185144  & 96100  &  13338.678  &  0.210  &  -4.827  &  61  &   K  \\
HD 185144  & 96100  &  13338.679  &  0.212  &  -4.822  &  55  &   K  \\
HD 185144  & 96100  &  13338.680  &  0.211  &  -4.824  &  56  &   K  \\
HD 185144  & 96100  &  13338.681  &  0.210  &  -4.826  &  54  &   K  \\
HD 185144  & 96100  &  13338.682  &  0.211  &  -4.823  &  55  &   K  \\
HD 185144  & 96100  &  13339.696  &  0.210  &  -4.826  &  55  &   K  \\
HD 185144  & 96100  &  13339.697  &  0.211  &  -4.822  &  55  &   K  \\
HD 185144  & 96100  &  13339.698  &  0.198  &  -4.868  &  37  &   K  \\
HD 185144  & 96100  &  13479.145  &  0.198  &  -4.866  &  40  &   K  \\
HD 185144  & 96100  &  13479.145  &  0.200  &  -4.860  &  40  &   K  \\
HD 185144  & 96100  &  13479.146  &  0.200  &  -4.861  &  61  &   K  \\
HD 185144  & 96100  &  13480.105  &  0.200  &  -4.860  &  60  &   K  \\
HD 185144  & 96100  &  13480.106  &  0.200  &  -4.861  &  61  &   K  \\
HD 185144  & 96100  &  13480.107  &  0.197  &  -4.870  &  64  &   K  \\
HD 185144  & 96100  &  13547.104  &  0.198  &  -4.869  &  63  &   K  \\
HD 185144  & 96100  &  13547.105  &  0.198  &  -4.868  &  60  &   K  \\
HD 185144  & 96100  &  13547.106  &  0.198  &  -4.868  &  61  &   K  \\
HD 185144  & 96100  &  13547.106  &  0.198  &  -4.869  &  61  &   K  \\
HD 185144  & 96100  &  13547.107  &  0.198  &  -4.869  &  63  &   K  \\
HD 185144  & 96100  &  13548.038  &  0.199  &  -4.864  &  62  &   K  \\
HD 185144  & 96100  &  13548.039  &  0.199  &  -4.865  &  62  &   K  \\
HD 185144  & 96100  &  13548.040  &  0.198  &  -4.866  &  62  &   K  \\
HD 185144  & 96100  &  13548.042  &  0.198  &  -4.868  &  62  &   K  \\
HD 185144  & 96100  &  13548.043  &  0.198  &  -4.868  &  61  &   K  \\
HD 185144  & 96100  &  13549.117  &  0.198  &  -4.869  &  61  &   K  \\
HD 185144  & 96100  &  13549.118  &  0.198  &  -4.867  &  60  &   K  \\
HD 185144  & 96100  &  13549.119  &  0.199  &  -4.866  &  67  &   K  \\
HD 185144  & 96100  &  13550.011  &  0.198  &  -4.869  &  64  &   K  \\
HD 185144  & 96100  &  13550.012  &  0.197  &  -4.869  &  65  &   K  \\
HD 185144  & 96100  &  13550.012  &  0.198  &  -4.868  &  63  &   K  \\
HD 185144  & 96100  &  13550.013  &  0.198  &  -4.868  &  63  &   K  \\
HD 185144  & 96100  &  13550.014  &  0.200  &  -4.861  &  67  &   K  \\
HD 185144  & 96100  &  13552.015  &  0.199  &  -4.865  &  67  &   K  \\
HD 185144  & 96100  &  13552.016  &  0.199  &  -4.863  &  65  &   K  \\
HD 185144  & 96100  &  13552.017  &  0.200  &  -4.861  &  66  &   K  \\
HD 185144  & 96100  &  13552.018  &  0.196  &  -4.875  &  66  &   K  \\
HD 185144  & 96100  &  13570.890  &  0.196  &  -4.873  &  63  &   K  \\
HD 185144  & 96100  &  13570.891  &  0.197  &  -4.873  &  63  &   K  \\
HD 185144  & 96100  &  13570.892  &  0.194  &  -4.880  &  63  &   K  \\
HD 185144  & 96100  &  13602.933  &  0.194  &  -4.881  &  62  &   K  \\
HD 185144  & 96100  &  13602.933  &  0.194  &  -4.880  &  61  &   K  \\
HD 185144  & 96100  &  13602.934  &  0.194  &  -4.882  &  64  &   K  \\
HD 185144  & 96100  &  13602.934  &  0.195  &  -4.879  &  64  &   K  \\
HD 185144  & 96100  &  13602.935  &  0.193  &  -4.884  &  60  &   K  \\
HD 185144  & 96100  &  13603.724  &  0.194  &  -4.883  &  61  &   K  \\
HD 185144  & 96100  &  13603.724  &  0.195  &  -4.877  &  61  &   K  \\
HD 185144  & 96100  &  13603.725  &  0.194  &  -4.882  &  61  &   K  \\
HD 185144  & 96100  &  13604.909  &  0.194  &  -4.884  &  62  &   K  \\
HD 185144  & 96100  &  13604.909  &  0.194  &  -4.882  &  61  &   K  \\
HD 185144  & 96100  &  13604.910  &  0.189  &  -4.900  &  38  &   K  \\
HD 185144  & 96100  &  13688.707  &  0.189  &  -4.901  &  43  &   K  \\
HD 185144  & 96100  &  13688.715  &  0.188  &  -4.903  &  18  &   K  \\
HD 185144  & 96100  &  13688.721  &  0.191  &  -4.893  &  60  &   K  \\
HD 185144  & 96100  &  13693.695  &  0.191  &  -4.893  &  62  &   K  \\
HD 185144  & 96100  &  13693.696  &  0.191  &  -4.894  &  57  &   K  \\
HD 185144  & 96100  &  13693.696  &  0.191  &  -4.894  &  62  &   K  \\
HD 185144  & 96100  &  13694.683  &  0.189  &  -4.899  &  61  &   K  \\
HD 185144  & 96100  &  13694.684  &  0.189  &  -4.899  &  62  &   K  \\
HD 185144  & 96100  &  13694.684  &  0.191  &  -4.894  &  59  &   K  \\
HD 185144  & 96100  &  13694.685  &  0.190  &  -4.896  &  60  &   K  \\
HD 185144  & 96100  &  13694.686  &  0.190  &  -4.897  &  66  &   K  \\
HD 185144  & 96100  &  13695.682  &  0.189  &  -4.901  &  63  &   K  \\
HD 185144  & 96100  &  13695.683  &  0.190  &  -4.895  &  62  &   K  \\
HD 185144  & 96100  &  13695.684  &  0.190  &  -4.898  &  58  &   K  \\
HD 185144  & 96100  &  13696.682  &  0.191  &  -4.894  &  60  &   K  \\
HD 185144  & 96100  &  13696.683  &  0.191  &  -4.894  &  58  &   K  \\
HD 185144  & 96100  &  13696.683  &  0.190  &  -4.897  &  61  &   K  \\
HD 185144  & 96100  &  13696.684  &  0.189  &  -4.901  &  61  &   K  \\
HD 185144  & 96100  &  13696.685  &  0.187  &  -4.907  &  68  &   K  \\
HD 185144  & 96100  &  13926.006  &  0.187  &  -4.907  &  64  &   K  \\
HD 185144  & 96100  &  13926.007  &  0.188  &  -4.905  &  63  &   K  \\
HD 185144  & 96100  &  13926.007  &  0.187  &  -4.907  &  66  &   K  \\
HD 185144  & 96100  &  13926.884  &  0.186  &  -4.910  &  63  &   K  \\
HD 185144  & 96100  &  13926.885  &  0.187  &  -4.909  &  63  &   K  \\
HD 185144  & 96100  &  13926.886  &  0.187  &  -4.908  &  63  &   K  \\
HD 185144  & 96100  &  13927.902  &  0.187  &  -4.906  &  64  &   K  \\
HD 185144  & 96100  &  13927.903  &  0.185  &  -4.916  &  59  &   K  \\
HD 185144  & 96100  &  13927.903  &  0.186  &  -4.911  &  66  &   K  \\
HD 185144  & 96100  &  13931.029  &  0.186  &  -4.912  &  58  &   K  \\
HD 185144  & 96100  &  13931.030  &  0.185  &  -4.914  &  64  &   K  \\
HD 185144  & 96100  &  13931.031  &  0.186  &  -4.912  &  59  &   K  \\
HD 185144  & 96100  &  13931.031  &  0.185  &  -4.914  &  60  &   K  \\
HD 185144  & 96100  &  13931.032  &  0.186  &  -4.913  &  64  &   K  \\
HD 185144  & 96100  &  13931.987  &  0.186  &  -4.913  &  63  &   K  \\
HD 185144  & 96100  &  13931.987  &  0.186  &  -4.912  &  63  &   K  \\
HD 185144  & 96100  &  13931.988  &  0.185  &  -4.916  &  64  &   K  \\
HD 185144  & 96100  &  13932.884  &  0.185  &  -4.917  &  65  &   K  \\
HD 185144  & 96100  &  13932.885  &  0.185  &  -4.914  &  66  &   K  \\
HD 185144  & 96100  &  13932.885  &  0.185  &  -4.917  &  62  &   K  \\
HD 185144  & 96100  &  13934.896  &  0.184  &  -4.919  &  66  &   K  \\
HD 185144  & 96100  &  13934.896  &  0.185  &  -4.917  &  65  &   K  \\
HD 185144  & 96100  &  13934.897  &  0.185  &  -4.917  &  62  &   K  \\
HD 185144  & 96100  &  13960.882  &  0.185  &  -4.916  &  64  &   K  \\
HD 185144  & 96100  &  13960.883  &  0.185  &  -4.914  &  66  &   K  \\
HD 185144  & 96100  &  13960.884  &  0.184  &  -4.921  &  62  &   K  \\
HD 185144  & 96100  &  13961.892  &  0.185  &  -4.916  &  63  &   K  \\
HD 185144  & 96100  &  13961.892  &  0.185  &  -4.916  &  63  &   K  \\
HD 185144  & 96100  &  13961.893  &  0.187  &  -4.907  &  58  &   K  \\
HD 185144  & 96100  &  13968.974  &  0.188  &  -4.904  &  61  &   K  \\
HD 185144  & 96100  &  13968.975  &  0.188  &  -4.905  &  61  &   K  \\
HD 185144  & 96100  &  13968.976  &  0.186  &  -4.913  &  68  &   K  \\
HD 185144  & 96100  &  13981.812  &  0.186  &  -4.912  &  68  &   K  \\
HD 185144  & 96100  &  13981.812  &  0.186  &  -4.911  &  68  &   K  \\
HD 185144  & 96100  &  13981.812  &  0.186  &  -4.911  &  63  &   K  \\
HD 185144  & 96100  &  13982.909  &  0.186  &  -4.911  &  64  &   K  \\
HD 185144  & 96100  &  13982.909  &  0.186  &  -4.913  &  59  &   K  \\
HD 185144  & 96100  &  13982.910  &  0.186  &  -4.910  &  67  &   K  \\
HD 185144  & 96100  &  13983.806  &  0.186  &  -4.911  &  66  &   K  \\
HD 185144  & 96100  &  13983.807  &  0.186  &  -4.911  &  67  &   K  \\
HD 185144  & 96100  &  13983.808  &  0.186  &  -4.911  &  62  &   K  \\
HD 185144  & 96100  &  13984.914  &  0.186  &  -4.911  &  64  &   K  \\
HD 185144  & 96100  &  13984.914  &  0.187  &  -4.910  &  62  &   K  \\
HD 185144  & 96100  &  13984.915  &  0.183  &  -4.925  &  39  &   K  \\
HD 185144  & 96100  &  14085.729  &  0.180  &  -4.935  &  40  &   K  \\
HD 185144  & 96100  &  14085.729  &  0.183  &  -4.925  &  39  &   K  \\
HD 185144  & 96100  &  14085.730  &  0.183  &  -4.925  &  38  &   K  \\
HD 185144  & 96100  &  14085.731  &  0.183  &  -4.923  &  38  &   K  \\
HD 185144  & 96100  &  14085.732  &  0.195  &  -4.878  &  59  &   K  \\
HD 185144  & 96100  &  14247.128  &  0.196  &  -4.876  &  59  &   K  \\
HD 185144  & 96100  &  14247.129  &  0.193  &  -4.884  &  59  &   K  \\
HD 185144  & 96100  &  14248.070  &  0.195  &  -4.878  &  55  &   K  \\
HD 185144  & 96100  &  14248.085  &  0.194  &  -4.883  &  58  &   K  \\
HD 185144  & 96100  &  14249.107  &  0.195  &  -4.877  &  57  &   K  \\
HD 185144  & 96100  &  14249.108  &  0.195  &  -4.880  &  60  &   K  \\
HD 185144  & 96100  &  14249.108  &  0.194  &  -4.883  &  58  &   K  \\
HD 185144  & 96100  &  14250.029  &  0.194  &  -4.882  &  59  &   K  \\
HD 185144  & 96100  &  14250.029  &  0.193  &  -4.884  &  57  &   K  \\
HD 185144  & 96100  &  14250.030  &  0.195  &  -4.879  &  51  &   K  \\
HD 185144  & 96100  &  14252.075  &  0.194  &  -4.881  &  54  &   K  \\
HD 185144  & 96100  &  14252.076  &  0.194  &  -4.880  &  52  &   K  \\
HD 185144  & 96100  &  14252.076  &  0.196  &  -4.875  &  53  &   K  \\
HD 185144  & 96100  &  14256.051  &  0.195  &  -4.877  &  52  &   K  \\
HD 185144  & 96100  &  14256.052  &  0.194  &  -4.882  &  54  &   K  \\
HD 185144  & 96100  &  14279.014  &  0.194  &  -4.883  &  56  &   K  \\
HD 185144  & 96100  &  14279.015  &  0.194  &  -4.883  &  60  &   K  \\
HD 185144  & 96100  &  14279.015  &  0.191  &  -4.892  &  53  &   K  \\
HD 185144  & 96100  &  14285.935  &  0.191  &  -4.892  &  54  &   K  \\
HD 185144  & 96100  &  14285.936  &  0.191  &  -4.892  &  54  &   K  \\
HD 185144  & 96100  &  14285.938  &  0.193  &  -4.885  &  61  &   K  \\
HD 185144  & 96100  &  14295.006  &  0.193  &  -4.887  &  60  &   K  \\
HD 185144  & 96100  &  14295.007  &  0.193  &  -4.886  &  63  &   K  \\
HD 185144  & 96100  &  14295.008  &  0.194  &  -4.881  &  58  &   K  \\
HD 185144  & 96100  &  14305.047  &  0.193  &  -4.884  &  63  &   K  \\
HD 185144  & 96100  &  14305.048  &  0.194  &  -4.883  &  60  &   K  \\
HD 185144  & 96100  &  14305.049  &  0.193  &  -4.884  &  57  &   K  \\
HD 185144  & 96100  &  14306.031  &  0.193  &  -4.885  &  61  &   K  \\
HD 185144  & 96100  &  14306.032  &  0.194  &  -4.882  &  60  &   K  \\
HD 185144  & 96100  &  14306.033  &  0.193  &  -4.884  &  59  &   K  \\
HD 185144  & 96100  &  14307.046  &  0.194  &  -4.882  &  62  &   K  \\
HD 185144  & 96100  &  14307.047  &  0.193  &  -4.885  &  60  &   K  \\
HD 185144  & 96100  &  14307.048  &  0.193  &  -4.884  &  44  &   K  \\
HD 185144  & 96100  &  14308.095  &  0.194  &  -4.882  &  44  &   K  \\
HD 185144  & 96100  &  14308.096  &  0.194  &  -4.882  &  48  &   K  \\
HD 185144  & 96100  &  14308.097  &  0.196  &  -4.873  &  48  &   K  \\
HD 185144  & 96100  &  14309.076  &  0.195  &  -4.877  &  46  &   K  \\
HD 185144  & 96100  &  14309.077  &  0.196  &  -4.876  &  46  &   K  \\
HD 185144  & 96100  &  14309.078  &  0.194  &  -4.882  &  48  &   K  \\
HD 185144  & 96100  &  14310.070  &  0.193  &  -4.887  &  51  &   K  \\
HD 185144  & 96100  &  14310.070  &  0.193  &  -4.884  &  48  &   K  \\
HD 185144  & 96100  &  14310.071  &  0.194  &  -4.880  &  51  &   K  \\
HD 185144  & 96100  &  14311.051  &  0.194  &  -4.881  &  52  &   K  \\
HD 185144  & 96100  &  14311.052  &  0.195  &  -4.879  &  55  &   K  \\
HD 185144  & 96100  &  14311.052  &  0.194  &  -4.882  &  53  &   K  \\
HD 185144  & 96100  &  14312.045  &  0.193  &  -4.885  &  52  &   K  \\
HD 185144  & 96100  &  14312.045  &  0.194  &  -4.881  &  51  &   K  \\
HD 185144  & 96100  &  14312.046  &  0.195  &  -4.880  &  51  &   K  \\
HD 185144  & 96100  &  14313.039  &  0.193  &  -4.885  &  49  &   K  \\
HD 185144  & 96100  &  14313.039  &  0.193  &  -4.884  &  50  &   K  \\
HD 185144  & 96100  &  14313.040  &  0.194  &  -4.880  &  52  &   K  \\
HD 185144  & 96100  &  14314.021  &  0.195  &  -4.878  &  52  &   K  \\
HD 185144  & 96100  &  14314.022  &  0.195  &  -4.879  &  54  &   K  \\
HD 185144  & 96100  &  14314.022  &  0.195  &  -4.877  &  46  &   K  \\
HD 185144  & 96100  &  14315.075  &  0.196  &  -4.874  &  42  &   K  \\
HD 185144  & 96100  &  14315.076  &  0.197  &  -4.871  &  47  &   K  \\
HD 185144  & 96100  &  14315.077  &  0.196  &  -4.875  &  77  &   K  \\
HD 185144  & 96100  &  14318.886  &  0.196  &  -4.874  &  73  &   K  \\
HD 185144  & 96100  &  14318.887  &  0.197  &  -4.873  &  81  &   K  \\
HD 185144  & 96100  &  14318.888  &  0.201  &  -4.857  &  57  &   K  \\
HD 185144  & 96100  &  14335.901  &  0.201  &  -4.857  &  59  &   K  \\
HD 185144  & 96100  &  14335.902  &  0.202  &  -4.855  &  61  &   K  \\
HD 185144  & 96100  &  14335.903  &  0.204  &  -4.846  &  57  &   K  \\
HD 185144  & 96100  &  14338.968  &  0.203  &  -4.851  &  54  &   K  \\
HD 185144  & 96100  &  14338.969  &  0.203  &  -4.850  &  54  &   K  \\
HD 185144  & 96100  &  14338.970  &  0.204  &  -4.847  &  63  &   K  \\
HD 185144  & 96100  &  14339.905  &  0.205  &  -4.845  &  58  &   K  \\
HD 185144  & 96100  &  14339.906  &  0.205  &  -4.844  &  60  &   K  \\
HD 185144  & 96100  &  14339.906  &  0.204  &  -4.847  &  54  &   K  \\
HD 185144  & 96100  &  14343.824  &  0.204  &  -4.845  &  62  &   K  \\
HD 185144  & 96100  &  14343.825  &  0.204  &  -4.846  &  64  &   K  \\
HD 185144  & 96100  &  14343.826  &  0.205  &  -4.845  &  60  &   K  \\
HD 185144  & 96100  &  14396.740  &  0.203  &  -4.850  &  60  &   K  \\
HD 185144  & 96100  &  14396.740  &  0.204  &  -4.848  &  57  &   K  \\
HD 185144  & 96100  &  14396.741  &  0.204  &  -4.847  &  58  &   K  \\
HD 185144  & 96100  &  14397.772  &  0.203  &  -4.850  &  54  &   K  \\
HD 185144  & 96100  &  14397.773  &  0.202  &  -4.853  &  56  &   K  \\
HD 185144  & 96100  &  14397.773  &  0.202  &  -4.852  &  53  &   K  \\
HD 185144  & 96100  &  14398.771  &  0.201  &  -4.858  &  49  &   K  \\
HD 185144  & 96100  &  14398.771  &  0.202  &  -4.855  &  51  &   K  \\
HD 185144  & 96100  &  14398.772  &  0.221  &  -4.793  &  60  &   K  \\
HD 185144  & 96100  &  14546.145  &  0.221  &  -4.793  &  60  &   K  \\
HD 185144  & 96100  &  14546.146  &  0.222  &  -4.791  &  57  &   K  \\
HD 185144  & 96100  &  14546.146  &  0.219  &  -4.798  &  59  &   K  \\
HD 185144  & 96100  &  14547.150  &  0.220  &  -4.795  &  57  &   K  \\
HD 185144  & 96100  &  14547.151  &  0.220  &  -4.796  &  61  &   K  \\
HD 185144  & 96100  &  14547.151  &  0.220  &  -4.797  &  58  &   K  \\
HD 185144  & 96100  &  14547.152  &  0.219  &  -4.798  &  58  &   K  \\
HD 185144  & 96100  &  14547.153  &  0.220  &  -4.796  &  46  &   K  \\
HD 185144  & 96100  &  14548.146  &  0.219  &  -4.799  &  50  &   K  \\
HD 185144  & 96100  &  14548.146  &  0.218  &  -4.801  &  48  &   K  \\
HD 185144  & 96100  &  14548.146  &  0.220  &  -4.797  &  48  &   K  \\
HD 185144  & 96100  &  14549.126  &  0.216  &  -4.808  &  48  &   K  \\
HD 185144  & 96100  &  14602.974  &  0.215  &  -4.811  &  51  &   K  \\
HD 185144  & 96100  &  14603.981  &  0.216  &  -4.808  &  45  &   K  \\
HD 185144  & 96100  &  14634.036  &  0.215  &  -4.812  &  49  &   K  \\
HD 185144  & 96100  &  14634.951  &  0.216  &  -4.809  &  49  &   K  \\
HD 185144  & 96100  &  14634.951  &  0.216  &  -4.809  &  48  &   K  \\
HD 185144  & 96100  &  14636.005  &  0.217  &  -4.806  &  49  &   K  \\
HD 185144  & 96100  &  14636.006  &  0.216  &  -4.809  &  44  &   K  \\
HD 185144  & 96100  &  14637.032  &  0.214  &  -4.813  &  50  &   K  \\
HD 185144  & 96100  &  14637.032  &  0.216  &  -4.807  &  49  &   K  \\
HD 185144  & 96100  &  14637.990  &  0.215  &  -4.811  &  50  &   K  \\
HD 185144  & 96100  &  14639.031  &  0.215  &  -4.810  &  47  &   K  \\
HD 185144  & 96100  &  14639.032  &  0.216  &  -4.809  &  46  &   K  \\
HD 185144  & 96100  &  14640.074  &  0.215  &  -4.812  &  43  &   K  \\
HD 185144  & 96100  &  14640.074  &  0.218  &  -4.802  &  46  &   K  \\
HD 185144  & 96100  &  14640.984  &  0.216  &  -4.807  &  45  &   K  \\
HD 185144  & 96100  &  14640.985  &  0.216  &  -4.810  &  44  &   K  \\
HD 185144  & 96100  &  14642.014  &  0.217  &  -4.806  &  47  &   K  \\
HD 185144  & 96100  &  14642.015  &  0.217  &  -4.806  &  51  &   K  \\
HD 185144  & 96100  &  14642.015  &  0.216  &  -4.807  &  50  &   K  \\
HD 185144  & 96100  &  14642.016  &  0.216  &  -4.809  &  53  &   K  \\
HD 185144  & 96100  &  14642.017  &  0.215  &  -4.810  &  49  &   K  \\
HD 185144  & 96100  &  14642.018  &  0.215  &  -4.812  &  53  &   K  \\
HD 185144  & 96100  &  14642.019  &  0.215  &  -4.810  &  49  &   K  \\
HD 185144  & 96100  &  14642.019  &  0.215  &  -4.810  &  51  &   K  \\
HD 185144  & 96100  &  14642.020  &  0.217  &  -4.806  &  39  &   K  \\
HD 185144  & 96100  &  14644.135  &  0.218  &  -4.803  &  39  &   K  \\
HD 185144  & 96100  &  14644.136  &  0.221  &  -4.794  &  48  &   K  \\
HD 185144  & 96100  &  14674.983  &  0.221  &  -4.795  &  47  &   K  \\
HD 185144  & 96100  &  14674.983  &  0.219  &  -4.798  &  46  &   K  \\
HD 185144  & 96100  &  14674.984  &  0.223  &  -4.788  &  46  &   K  \\
HD 185144  & 96100  &  14688.906  &  0.223  &  -4.786  &  51  &   K  \\
HD 185144  & 96100  &  14688.907  &  0.224  &  -4.786  &  49  &   K  \\
HD 185144  & 96100  &  14689.925  &  0.223  &  -4.786  &  50  &   K  \\
HD 185144  & 96100  &  14689.925  &  0.223  &  -4.787  &  48  &   K  \\
HD 185144  & 96100  &  14689.926  &  0.231  &  -4.763  &  49  &   K  \\
HD 185144  & 96100  &  14717.868  &  0.230  &  -4.768  &  44  &   K  \\
HD 185144  & 96100  &  14717.869  &  0.230  &  -4.768  &  45  &   K  \\
HD 185144  & 96100  &  14717.869  &  0.229  &  -4.771  &  47  &   K  \\
HD 185144  & 96100  &  14718.925  &  0.230  &  -4.767  &  45  &   K  \\
HD 185144  & 96100  &  14718.926  &  0.231  &  -4.765  &  46  &   K  \\
HD 185144  & 96100  &  14718.926  &  0.230  &  -4.766  &  45  &   K  \\
HD 185144  & 96100  &  14719.926  &  0.229  &  -4.771  &  43  &   K  \\
HD 185144  & 96100  &  14719.927  &  0.228  &  -4.772  &  43  &   K  \\
HD 185144  & 96100  &  14719.927  &  0.230  &  -4.767  &  46  &   K  \\
HD 185144  & 96100  &  14720.876  &  0.229  &  -4.770  &  48  &   K  \\
HD 185144  & 96100  &  14720.877  &  0.231  &  -4.763  &  45  &   K  \\
HD 185144  & 96100  &  14720.877  &  0.230  &  -4.768  &  49  &   K  \\
HD 185144  & 96100  &  14721.890  &  0.230  &  -4.766  &  43  &   K  \\
HD 185144  & 96100  &  14721.890  &  0.230  &  -4.766  &  46  &   K  \\
HD 185144  & 96100  &  14721.891  &  0.232  &  -4.761  &  46  &   K  \\
HD 185144  & 96100  &  14722.801  &  0.232  &  -4.762  &  45  &   K  \\
HD 185144  & 96100  &  14722.803  &  0.230  &  -4.766  &  51  &   K  \\
HD 185144  & 96100  &  14722.803  &  0.232  &  -4.762  &  46  &   K  \\
HD 185144  & 96100  &  14723.821  &  0.230  &  -4.768  &  47  &   K  \\
HD 185144  & 96100  &  14723.821  &  0.229  &  -4.769  &  47  &   K  \\
HD 185144  & 96100  &  14723.822  &  0.230  &  -4.768  &  50  &   K  \\
HD 185144  & 96100  &  14724.853  &  0.229  &  -4.769  &  47  &   K  \\
HD 185144  & 96100  &  14724.853  &  0.230  &  -4.767  &  45  &   K  \\
HD 185144  & 96100  &  14724.854  &  0.230  &  -4.768  &  50  &   K  \\
HD 185144  & 96100  &  14725.807  &  0.230  &  -4.768  &  52  &   K  \\
HD 185144  & 96100  &  14725.808  &  0.231  &  -4.764  &  48  &   K  \\
HD 185144  & 96100  &  14725.808  &  0.231  &  -4.765  &  46  &   K  \\
HD 185144  & 96100  &  14726.841  &  0.232  &  -4.763  &  50  &   K  \\
HD 185144  & 96100  &  14726.842  &  0.232  &  -4.762  &  49  &   K  \\
HD 185144  & 96100  &  14726.842  &  0.231  &  -4.765  &  49  &   K  \\
HD 185144  & 96100  &  14727.851  &  0.221  &  -4.793  &  36  &   K  \\
HD 185144  & 96100  &  14779.797  &  0.218  &  -4.802  &  35  &   K  \\
HD 185144  & 96100  &  14779.798  &  0.211  &  -4.823  &  47  &   K  \\
HD 185144  & 96100  &  14779.798  &  0.221  &  -4.792  &  36  &   K  \\
HD 185144  & 96100  &  14928.146  &  0.213  &  -4.819  &  47  &   K  \\
HD 185144  & 96100  &  14928.146  &  0.211  &  -4.822  &  47  &   K  \\
HD 185144  & 96100  &  14928.147  &  0.211  &  -4.824  &  48  &   K  \\
HD 185144  & 96100  &  14928.148  &  0.211  &  -4.825  &  51  &   K  \\
HD 185144  & 96100  &  14929.141  &  0.211  &  -4.824  &  53  &   K  \\
HD 185144  & 96100  &  14929.142  &  0.211  &  -4.823  &  49  &   K  \\
HD 185144  & 96100  &  14929.143  &  0.211  &  -4.825  &  43  &   K  \\
HD 185144  & 96100  &  14930.100  &  0.209  &  -4.830  &  44  &   K  \\
HD 185144  & 96100  &  14930.101  &  0.211  &  -4.824  &  43  &   K  \\
HD 185144  & 96100  &  14930.102  &  0.210  &  -4.828  &  48  &   K  \\
HD 185144  & 96100  &  14956.052  &  0.210  &  -4.827  &  45  &   K  \\
HD 185144  & 96100  &  14956.053  &  0.210  &  -4.826  &  49  &   K  \\
HD 185144  & 96100  &  14956.053  &  0.208  &  -4.832  &  41  &   K  \\
HD 185144  & 96100  &  14957.046  &  0.208  &  -4.833  &  43  &   K  \\
HD 185144  & 96100  &  14957.047  &  0.208  &  -4.835  &  43  &   K  \\
HD 185144  & 96100  &  14957.048  &  0.211  &  -4.824  &  52  &   K  \\
HD 185144  & 96100  &  14984.106  &  0.210  &  -4.827  &  47  &   K  \\
HD 185144  & 96100  &  14984.107  &  0.211  &  -4.825  &  52  &   K  \\
HD 185144  & 96100  &  14984.107  &  0.210  &  -4.828  &  47  &   K  \\
HD 185144  & 96100  &  14985.078  &  0.211  &  -4.825  &  47  &   K  \\
HD 185144  & 96100  &  14985.079  &  0.210  &  -4.829  &  48  &   K  \\
HD 185144  & 96100  &  14985.080  &  0.212  &  -4.821  &  48  &   K  \\
HD 185144  & 96100  &  14989.034  &  0.211  &  -4.823  &  49  &   K  \\
HD 185144  & 96100  &  14989.035  &  0.211  &  -4.823  &  47  &   K  \\
HD 185144  & 96100  &  14989.036  &  0.211  &  -4.824  &  45  &   K  \\
HD 185144  & 96100  &  14995.124  &  0.212  &  -4.821  &  47  &   K  \\
HD 185144  & 96100  &  14995.124  &  0.212  &  -4.822  &  45  &   K  \\
HD 185144  & 96100  &  14995.125  &  0.208  &  -4.832  &  49  &   K  \\
HD 185144  & 96100  &  15014.868  &  0.209  &  -4.832  &  46  &   K  \\
HD 185144  & 96100  &  15014.869  &  0.208  &  -4.835  &  49  &   K  \\
HD 185144  & 96100  &  15014.870  &  0.209  &  -4.832  &  51  &   K  \\
HD 185144  & 96100  &  15015.959  &  0.209  &  -4.830  &  45  &   K  \\
HD 185144  & 96100  &  15015.960  &  0.208  &  -4.832  &  41  &   K  \\
HD 185144  & 96100  &  15015.960  &  0.208  &  -4.833  &  48  &   K  \\
HD 185144  & 96100  &  15017.087  &  0.208  &  -4.835  &  44  &   K  \\
HD 185144  & 96100  &  15017.087  &  0.209  &  -4.831  &  44  &   K  \\
HD 185144  & 96100  &  15017.088  &  0.207  &  -4.837  &  44  &   K  \\
HD 185144  & 96100  &  15019.048  &  0.208  &  -4.832  &  45  &   K  \\
HD 185144  & 96100  &  15019.049  &  0.209  &  -4.831  &  44  &   K  \\
HD 185144  & 96100  &  15019.050  &  0.213  &  -4.817  &  39  &   K  \\
HD 185144  & 96100  &  15042.996  &  0.214  &  -4.816  &  44  &   K  \\
HD 185144  & 96100  &  15042.997  &  0.214  &  -4.815  &  45  &   K  \\
HD 185144  & 96100  &  15042.997  &  0.214  &  -4.813  &  44  &   K  \\
HD 185144  & 96100  &  15043.883  &  0.215  &  -4.812  &  44  &   K  \\
HD 185144  & 96100  &  15043.884  &  0.213  &  -4.818  &  42  &   K  \\
HD 185144  & 96100  &  15043.885  &  0.214  &  -4.816  &  43  &   K  \\
HD 185144  & 96100  &  15073.953  &  0.213  &  -4.816  &  43  &   K  \\
HD 185144  & 96100  &  15073.954  &  0.214  &  -4.814  &  44  &   K  \\
HD 185144  & 96100  &  15073.955  &  0.212  &  -4.821  &  44  &   K  \\
HD 185144  & 96100  &  15107.715  &  0.216  &  -4.809  &  39  &   K  \\
HD 185144  & 96100  &  15135.845  &  0.215  &  -4.812  &  32  &   K  \\
HD 185144  & 96100  &  15135.845  &  0.217  &  -4.806  &  37  &   K  \\
HD 185144  & 96100  &  15135.846  &  0.221  &  -4.793  &  42  &   K  \\
HD 185144  & 96100  &  15170.706  &  0.221  &  -4.794  &  39  &   K  \\
HD 185144  & 96100  &  15170.706  &  0.221  &  -4.794  &  40  &   K  \\
HD 185144  & 96100  &  15170.707  &  0.216  &  -4.807  &  44  &   K  \\
HD 185144  & 96100  &  15196.692  &  0.216  &  -4.807  &  42  &   K  \\
HD 185144  & 96100  &  15196.692  &  0.217  &  -4.806  &  43  &   K  \\
HD 185144  & 96100  &  15196.693  &  0.216  &  -4.807  &  16  &   K  \\
HD 185144  & 96100  &  15196.698  &  0.215  &  -4.811  &  15  &   K  \\
HD 185144  & 96100  &  15196.699  &  0.217  &  -4.806  &  15  &   K  \\
HD 185144  & 96100  &  15196.700  &  0.218  &  -4.801  &  16  &   K  \\
HD 185144  & 96100  &  15196.700  &  0.219  &  -4.800  &  15  &   K  \\
HD 185144  & 96100  &  15196.701  &  0.213  &  -4.818  &  34  &   K  \\
HD 185144  & 96100  &  15197.700  &  0.213  &  -4.816  &  31  &   K  \\
HD 185144  & 96100  &  15197.701  &  0.213  &  -4.818  &  31  &   K  \\
HD 185144  & 96100  &  15197.703  &  0.215  &  -4.812  &  41  &   K  \\
HD 185144  & 96100  &  15198.690  &  0.214  &  -4.813  &  44  &   K  \\
HD 185144  & 96100  &  15198.691  &  0.222  &  -4.790  &  49  &   K  \\
HD 185144  & 96100  &  15198.691  &  0.214  &  -4.814  &  42  &   K  \\
HD 185144  & 96100  &  15261.168  &  0.221  &  -4.794  &  50  &   K  \\
HD 185144  & 96100  &  15261.169  &  0.220  &  -4.797  &  47  &   K  \\
HD 185144  & 96100  &  15261.169  &  0.221  &  -4.792  &  47  &   K  \\
HD 185144  & 96100  &  15261.170  &  0.221  &  -4.794  &  47  &   K  \\
HD 185144  & 96100  &  15261.170  &  0.221  &  -4.794  &  48  &   K  \\
HD 185144  & 96100  &  15285.155  &  0.222  &  -4.791  &  47  &   K  \\
HD 185144  & 96100  &  15285.156  &  0.222  &  -4.791  &  49  &   K  \\
HD 185144  & 96100  &  15285.156  &  0.213  &  -4.817  &  46  &   K  \\
HD 185144  & 96100  &  15286.147  &  0.221  &  -4.793  &  49  &   K  \\
HD 185144  & 96100  &  15286.147  &  0.219  &  -4.799  &  48  &   K  \\
HD 185144  & 96100  &  15286.148  &  0.220  &  -4.795  &  46  &   K  \\
HD 185144  & 96100  &  15290.131  &  0.221  &  -4.792  &  47  &   K  \\
HD 185144  & 96100  &  15290.131  &  0.221  &  -4.793  &  48  &   K  \\
HD 185144  & 96100  &  15290.132  &  0.218  &  -4.801  &  46  &   K  \\
HD 185144  & 96100  &  15312.138  &  0.219  &  -4.799  &  51  &   K  \\
HD 185144  & 96100  &  15312.138  &  0.218  &  -4.803  &  47  &   K  \\
HD 185144  & 96100  &  15312.139  &  0.220  &  -4.796  &  50  &   K  \\
HD 185144  & 96100  &  15313.129  &  0.220  &  -4.796  &  45  &   K  \\
HD 185144  & 96100  &  15313.129  &  0.219  &  -4.798  &  49  &   K  \\
HD 185144  & 96100  &  15313.130  &  0.216  &  -4.807  &  47  &   K  \\
HD 185144  & 96100  &  15319.048  &  0.217  &  -4.806  &  45  &   K  \\
HD 185144  & 96100  &  15319.049  &  0.216  &  -4.807  &  46  &   K  \\
HD 185144  & 96100  &  15319.050  &  0.219  &  -4.800  &  50  &   K  \\
HD 185144  & 96100  &  15322.062  &  0.218  &  -4.802  &  49  &   K  \\
HD 185144  & 96100  &  15322.062  &  0.219  &  -4.799  &  47  &   K  \\
HD 185144  & 96100  &  15322.063  &  0.218  &  -4.801  &  45  &   K  \\
HD 185144  & 96100  &  15343.092  &  0.218  &  -4.801  &  49  &   K  \\
HD 185144  & 96100  &  15343.092  &  0.219  &  -4.799  &  44  &   K  \\
HD 185144  & 96100  &  15343.093  &  0.217  &  -4.805  &  50  &   K  \\
HD 185144  & 96100  &  15344.123  &  0.215  &  -4.811  &  45  &   K  \\
HD 185144  & 96100  &  15344.123  &  0.214  &  -4.813  &  46  &   K  \\
HD 185144  & 96100  &  15344.124  &  0.213  &  -4.816  &  49  &   K  \\
HD 185144  & 96100  &  15344.985  &  0.210  &  -4.827  &  47  &   K  \\
HD 185144  & 96100  &  15344.986  &  0.214  &  -4.813  &  47  &   K  \\
HD 185144  & 96100  &  15344.986  &  0.212  &  -4.822  &  50  &   K  \\
HD 185144  & 96100  &  15374.085  &  0.212  &  -4.820  &  45  &   K  \\
HD 185144  & 96100  &  15374.086  &  0.212  &  -4.820  &  47  &   K  \\
HD 185144  & 96100  &  15374.086  &  0.211  &  -4.823  &  49  &   K  \\
HD 185144  & 96100  &  15375.054  &  0.210  &  -4.828  &  50  &   K  \\
HD 185144  & 96100  &  15375.055  &  0.211  &  -4.825  &  49  &   K  \\
HD 185144  & 96100  &  15375.055  &  0.209  &  -4.829  &  46  &   K  \\
HD 185144  & 96100  &  15376.127  &  0.208  &  -4.833  &  48  &   K  \\
HD 185144  & 96100  &  15376.128  &  0.218  &  -4.803  &  48  &   K  \\
HD 185144  & 96100  &  15376.128  &  0.210  &  -4.827  &  47  &   K  \\
HD 185144  & 96100  &  15395.984  &  0.217  &  -4.804  &  51  &   K  \\
HD 185144  & 96100  &  15395.984  &  0.216  &  -4.809  &  49  &   K  \\
HD 185144  & 96100  &  15395.985  &  0.211  &  -4.824  &  42  &   K  \\
HD 185269  & 96507  &  14805.688  &  0.146  &  -5.074  &  57  &   K  \\
HD 185269  & 96507  &  14806.696  &  0.147  &  -5.066  &  42  &   K  \\
HD 185269  & 96507  &  14807.689  &  0.147  &  -5.072  &  41  &   K  \\
HD 185269  & 96507  &  14808.712  &  0.147  &  -5.068  &  40  &   K  \\
HD 185269  & 96507  &  14808.714  &  0.147  &  -5.067  &  49  &   K  \\
HD 185269  & 96507  &  14809.681  &  0.148  &  -5.066  &  41  &   K  \\
HD 185269  & 96507  &  14810.686  &  0.148  &  -5.065  &  39  &   K  \\
HD 185269  & 96507  &  14983.980  &  0.144  &  -5.093  &  43  &   K  \\
HD 185269  & 96507  &  14984.997  &  0.146  &  -5.077  &  45  &   K  \\
HD 185269  & 96507  &  14986.009  &  0.146  &  -5.078  &  46  &   K  \\
HD 185269  & 96507  &  14986.997  &  0.146  &  -5.077  &  43  &   K  \\
HD 185269  & 96507  &  14987.999  &  0.146  &  -5.081  &  45  &   K  \\
HD 185269  & 96507  &  15014.844  &  0.145  &  -5.083  &  42  &   K  \\
HD 185269  & 96507  &  15015.860  &  0.146  &  -5.076  &  44  &   K  \\
HD 185269  & 96507  &  15019.051  &  0.146  &  -5.074  &  44  &   K  \\
HD 185269  & 96507  &  15257.164  &  0.145  &  -5.085  &  42  &   K  \\
HD 185269  & 96507  &  15350.896  &  0.146  &  -5.081  &  55  &   K  \\
HD 185269  & 96507  &  15351.948  &  0.147  &  -5.073  &  44  &   K  \\
HD 185269  & 96507  &  15374.070  &  0.146  &  -5.078  &  45  &   K  \\
HD 185269  & 96507  &  15374.846  &  0.145  &  -5.083  &  42  &   K  \\
HD 185269  & 96507  &  15376.039  &  0.145  &  -5.083  &  44  &   K  \\
HD 185269  & 96507  &  15377.072  &  0.147  &  -5.066  &  44  &   K  \\
HD 185269  & 96507  &  15378.069  &  0.145  &  -5.084  &  43  &   K  \\
HD 185269  & 96507  &  15379.060  &  0.145  &  -5.082  &  44  &   K  \\
HD 185269  & 96507  &  15380.137  &  0.142  &  -5.114  &  42  &   K  \\
HD 185269  & 96507  &  15380.844  &  0.146  &  -5.080  &  43  &   K  \\
HD 185269  & 96507  &  15396.055  &  0.147  &  -5.073  &  44  &   K  \\
HD 185269  & 96507  &  15396.983  &  0.146  &  -5.076  &  63  &   K  \\
HD 185269  & 96507  &  15399.938  &  0.146  &  -5.076  &  44  &   K  \\
HD 185269  & 96507  &  15400.807  &  0.147  &  -5.070  &  43  &   K  \\
HD 185269  & 96507  &  15402.066  &  0.145  &  -5.087  &  25  &   K  \\
HD 185269  & 96507  &  15402.838  &  0.146  &  -5.079  &  43  &   K  \\
HD 185269  & 96507  &  15403.874  &  0.147  &  -5.070  &  43  &   K  \\
HD 185269  & 96507  &  15404.798  &  0.145  &  -5.085  &  43  &   K  \\
HD 185269  & 96507  &  15405.819  &  0.147  &  -5.068  &  44  &   K  \\
HD 185269  & 96507  &  15406.860  &  0.146  &  -5.075  &  46  &   K  \\
HD 185269  & 96507  &  15407.805  &  0.146  &  -5.077  &  45  &   K  \\
HD 185269  & 96507  &  13155.980  &  0.145  &  -5.087  &  61  &   L  \\
HD 185269  & 96507  &  13211.839  &  0.142  &  -5.112  &  52  &   L  \\
HD 185269  & 96507  &  13522.861  &  0.146  &  -5.080  &  30  &   L  \\
HD 185269  & 96507  &  13522.887  &  0.153  &  -5.024  &  32  &   L  \\
HD 185269  & 96507  &  13576.824  &  0.162  &  -4.963  &  33  &   L  \\
HD 185269  & 96507  &  13576.856  &  0.147  &  -5.074  &  32  &   L  \\
HD 185269  & 96507  &  13619.724  &  0.161  &  -4.970  &  30  &   L  \\
HD 185269  & 96507  &  13619.745  &  0.156  &  -5.005  &  30  &   L  \\
HD 185269  & 96507  &  13629.660  &  0.140  &  -5.131  &  47  &   L  \\
HD 185269  & 96507  &  13668.621  &  0.140  &  -5.133  &  51  &   L  \\
HD 185269  & 96507  &  13718.609  &  0.142  &  -5.111  &  25  &   L  \\
HD 185269  & 96507  &  13718.618  &  0.138  &  -5.149  &  21  &   L  \\
HD 185269  & 96507  &  13718.629  &  0.141  &  -5.124  &  24  &   L  \\
HD 185269  & 96507  &  13718.642  &  0.124  &  -5.305  &  21  &   L  \\
HD 185269  & 96507  &  13866.933  &  0.141  &  -5.118  &  60  &   L  \\
HD 185269  & 96507  &  13867.841  &  0.143  &  -5.105  &  44  &   L  \\
HD 185269  & 96507  &  13867.904  &  0.142  &  -5.111  &  86  &   L  \\
HD 185269  & 96507  &  13868.807  &  0.150  &  -5.043  &  26  &   L  \\
HD 185269  & 96507  &  13868.996  &  0.141  &  -5.122  &  62  &   L  \\
HD 185269  & 96507  &  13869.982  &  0.141  &  -5.119  &  55  &   L  \\
HD 185269  & 96507  &  13879.795  &  0.158  &  -4.990  &  20  &   L  \\
HD 185269  & 96507  &  13879.811  &  0.165  &  -4.946  &  19  &   L  \\
HD 185269  & 96507  &  13879.826  &  0.164  &  -4.955  &  20  &   L  \\
HD 185269  & 96507  &  13879.946  &  0.146  &  -5.079  &  20  &   L  \\
HD 185269  & 96507  &  13880.897  &  0.173  &  -4.901  &  18  &   L  \\
HD 185269  & 96507  &  13880.913  &  0.145  &  -5.082  &  18  &   L  \\
HD 185269  & 96507  &  13880.929  &  0.169  &  -4.925  &  18  &   L  \\
HD 185269  & 96507  &  13884.891  &  0.164  &  -4.954  &  21  &   L  \\
HD 185269  & 96507  &  13884.906  &  0.187  &  -4.829  &  22  &   L  \\
HD 185269  & 96507  &  13884.922  &  0.151  &  -5.039  &  21  &   L  \\
HD 185269  & 96507  &  13884.938  &  0.182  &  -4.856  &  24  &   L  \\
HD 185269  & 96507  &  13885.909  &  0.168  &  -4.926  &  24  &   L  \\
HD 185269  & 96507  &  13885.925  &  0.183  &  -4.849  &  25  &   L  \\
HD 185269  & 96507  &  13885.940  &  0.178  &  -4.875  &  25  &   L  \\
HD 185269  & 96507  &  13891.783  &  0.136  &  -5.169  &  23  &   L  \\
HD 185269  & 96507  &  13891.806  &  0.119  &  -5.389  &  24  &   L  \\
HD 185269  & 96507  &  13891.951  &  0.167  &  -4.937  &  20  &   L  \\
HD 185269  & 96507  &  13891.974  &  0.157  &  -4.994  &  24  &   L  \\
HD 185269  & 96507  &  13894.908  &  0.147  &  -5.068  &  62  &   L  \\
HD 185269  & 96507  &  13895.896  &  0.145  &  -5.090  &  68  &   L  \\
HD 185269  & 96507  &  13896.896  &  0.146  &  -5.080  &  78  &   L  \\
HD 185269  & 96507  &  13897.908  &  0.144  &  -5.094  &  62  &   L  \\
HD 185269  & 96507  &  13898.905  &  0.146  &  -5.074  &  16  &   L  \\
HD 185269  & 96507  &  13900.895  &  0.166  &  -4.942  &  20  &   L  \\
HD 185269  & 96507  &  13900.910  &  0.159  &  -4.983  &  19  &   L  \\
HD 185269  & 96507  &  13900.926  &  0.180  &  -4.864  &  17  &   L  \\
HD 185269  & 96507  &  13900.942  &  0.182  &  -4.854  &  15  &   L  \\
HD 185269  & 96507  &  13900.961  &  0.211  &  -4.733  &  16  &   L  \\
HD 185269  & 96507  &  13900.978  &  0.176  &  -4.886  &  14  &   L  \\
HD 185269  & 96507  &  13901.901  &  0.207  &  -4.746  &  13  &   L  \\
HD 185269  & 96507  &  13901.917  &  0.135  &  -5.182  &  15  &   L  \\
HD 185269  & 96507  &  13901.934  &  0.172  &  -4.906  &  15  &   L  \\
HD 185269  & 96507  &  13901.949  &  0.170  &  -4.918  &  15  &   L  \\
HD 185269  & 96507  &  13901.966  &  0.192  &  -4.810  &  16  &   L  \\
HD 185269  & 96507  &  13901.981  &  0.176  &  -4.885  &  17  &   L  \\
HD 185269  & 96507  &  13902.877  &  0.159  &  -4.982  &  21  &   L  \\
HD 185269  & 96507  &  13902.893  &  0.157  &  -5.000  &  21  &   L  \\
HD 185269  & 96507  &  13902.908  &  0.158  &  -4.989  &  20  &   L  \\
HD 185269  & 96507  &  13902.924  &  0.189  &  -4.820  &  19  &   L  \\
HD 185269  & 96507  &  13902.940  &  0.132  &  -5.206  &  19  &   L  \\
HD 185269  & 96507  &  13902.956  &  0.190  &  -4.818  &  20  &   L  \\
HD 185269  & 96507  &  13903.894  &  0.160  &  -4.980  &  16  &   L  \\
HD 185269  & 96507  &  13903.910  &  0.169  &  -4.924  &  16  &   L  \\
HD 185269  & 96507  &  13903.928  &  0.165  &  -4.944  &  17  &   L  \\
HD 185269  & 96507  &  13903.944  &  0.183  &  -4.849  &  17  &   L  \\
HD 185269  & 96507  &  13903.961  &  0.164  &  -4.950  &  17  &   L  \\
HD 185269  & 96507  &  13903.978  &  0.163  &  -4.959  &  17  &   L  \\
HD 185269  & 96507  &  13904.859  &  0.140  &  -5.132  &  18  &   L  \\
HD 185269  & 96507  &  13904.875  &  0.154  &  -5.015  &  19  &   L  \\
HD 185269  & 96507  &  13904.891  &  0.148  &  -5.062  &  18  &   L  \\
HD 185269  & 96507  &  13904.906  &  0.178  &  -4.872  &  18  &   L  \\
HD 185269  & 96507  &  13904.922  &  0.173  &  -4.902  &  19  &   L  \\
HD 185269  & 96507  &  13905.884  &  0.134  &  -5.183  &  18  &   L  \\
HD 185269  & 96507  &  13905.907  &  0.200  &  -4.776  &  19  &   L  \\
HD 185269  & 96507  &  13905.930  &  0.168  &  -4.930  &  19  &   L  \\
HD 185269  & 96507  &  14170.065  &  0.146  &  -5.079  &  45  &   L  \\
HD 185269  & 96507  &  14219.007  &  0.127  &  -5.264  &  38  &   L  \\
HD 185269  & 96507  &  14336.878  &  0.143  &  -5.104  &  43  &   L  \\
HD 185269  & 96507  &  14617.871  &  0.135  &  -5.181  &  32  &   L  \\
HD 185269  & 96507  &  14617.894  &  0.136  &  -5.165  &  33  &   L  \\
HD 185295  & 88194  &  13240.871  &  0.136  &  -5.168  &  66  &   K  \\
HD 185295  & 88194  &  13546.963  &  0.135  &  -5.174  &  65  &   K  \\
HD 185295  & 88194  &  13968.931  &  0.136  &  -5.171  &  33  &   K  \\
HD 185351  & 96459  &  13181.972  &  0.212  &  ---  &  43  &   L  \\
HD 185351  & 96459  &  13210.876  &  0.180  &  ---  &  39  &   L  \\
HD 185351  & 96459  &  13210.879  &  0.180  &  ---  &  39  &   L  \\
HD 185351  & 96459  &  13210.883  &  0.176  &  ---  &  38  &   L  \\
HD 185351  & 96459  &  13210.886  &  0.178  &  ---  &  39  &   L  \\
HD 185351  & 96459  &  13211.873  &  0.187  &  ---  &  47  &   L  \\
HD 185351  & 96459  &  13214.885  &  0.176  &  ---  &  47  &   L  \\
HD 185351  & 96459  &  13241.802  &  0.185  &  ---  &  37  &   L  \\
HD 185351  & 96459  &  13242.737  &  0.177  &  ---  &  41  &   L  \\
HD 185351  & 96459  &  13258.719  &  0.188  &  ---  &  42  &   L  \\
HD 185351  & 96459  &  13503.997  &  0.224  &  ---  &  22  &   L  \\
HD 185351  & 96459  &  13558.845  &  0.184  &  ---  &  37  &   L  \\
HD 185351  & 96459  &  13571.815  &  0.176  &  ---  &  46  &   L  \\
HD 185351  & 96459  &  13572.848  &  0.194  &  ---  &  23  &   L  \\
HD 185351  & 96459  &  13589.762  &  0.257  &  ---  &  27  &   L  \\
HD 185351  & 96459  &  13590.745  &  0.117  &  ---  &  42  &   L  \\
HD 185351  & 96459  &  13592.756  &  0.182  &  ---  &  36  &   L  \\
HD 185351  & 96459  &  13641.762  &  0.189  &  ---  &  26  &   L  \\
HD 185351  & 96459  &  13641.771  &  0.202  &  ---  &  24  &   L  \\
HD 185351  & 96459  &  13903.819  &  0.213  &  ---  &  23  &   L  \\
HD 185351  & 96459  &  13903.831  &  0.204  &  ---  &  24  &   L  \\
HD 185351  & 96459  &  13959.764  &  0.194  &  ---  &  56  &   L  \\
HD 185351  & 96459  &  14432.608  &  0.171  &  ---  &  15  &   L  \\
HD 185351  & 96459  &  14617.850  &  0.205  &  ---  &  35  &   L  \\
HD 185395  & 96441  &  12241.613  &  0.199  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  12241.617  &  0.196  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  12267.583  &  0.196  &  ---  &  50  &   L  \\
HD 185395  & 96441  &  12375.985  &  0.205  &  ---  &  88  &   L  \\
HD 185395  & 96441  &  12376.007  &  0.203  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  12388.961  &  0.200  &  ---  &  86  &   L  \\
HD 185395  & 96441  &  12388.979  &  0.202  &  ---  &  86  &   L  \\
HD 185395  & 96441  &  12389.001  &  0.201  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  12408.941  &  0.201  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  12408.957  &  0.197  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12408.985  &  0.199  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  12409.968  &  0.756  &  ---  &  100  &   L  \\
HD 185395  & 96441  &  12409.983  &  0.774  &  ---  &  99  &   L  \\
HD 185395  & 96441  &  12410.971  &  0.198  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  12410.986  &  0.202  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  12427.954  &  0.197  &  ---  &  63  &   L  \\
HD 185395  & 96441  &  12427.963  &  0.195  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  12428.929  &  0.194  &  ---  &  86  &   L  \\
HD 185395  & 96441  &  12429.916  &  0.191  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12474.832  &  0.220  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  12474.854  &  0.220  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  12474.880  &  0.218  &  ---  &  89  &   L  \\
HD 185395  & 96441  &  12475.836  &  0.222  &  ---  &  107  &   L  \\
HD 185395  & 96441  &  12475.854  &  0.221  &  ---  &  107  &   L  \\
HD 185395  & 96441  &  12475.882  &  0.222  &  ---  &  102  &   L  \\
HD 185395  & 96441  &  12476.845  &  0.219  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  12477.830  &  0.203  &  ---  &  95  &   L  \\
HD 185395  & 96441  &  12477.846  &  0.207  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  12477.861  &  0.205  &  ---  &  95  &   L  \\
HD 185395  & 96441  &  12477.877  &  0.210  &  ---  &  95  &   L  \\
HD 185395  & 96441  &  12477.893  &  0.208  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  12478.838  &  0.216  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  12478.854  &  0.216  &  ---  &  98  &   L  \\
HD 185395  & 96441  &  12478.869  &  0.215  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  12487.741  &  0.220  &  ---  &  109  &   L  \\
HD 185395  & 96441  &  12487.764  &  0.219  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12487.786  &  0.220  &  ---  &  112  &   L  \\
HD 185395  & 96441  &  12488.829  &  0.220  &  ---  &  109  &   L  \\
HD 185395  & 96441  &  12488.851  &  0.215  &  ---  &  106  &   L  \\
HD 185395  & 96441  &  12488.870  &  0.220  &  ---  &  105  &   L  \\
HD 185395  & 96441  &  12489.688  &  0.242  &  ---  &  104  &   L  \\
HD 185395  & 96441  &  12489.709  &  0.218  &  ---  &  110  &   L  \\
HD 185395  & 96441  &  12489.731  &  0.220  &  ---  &  118  &   L  \\
HD 185395  & 96441  &  12490.822  &  0.218  &  ---  &  112  &   L  \\
HD 185395  & 96441  &  12490.845  &  0.218  &  ---  &  117  &   L  \\
HD 185395  & 96441  &  12490.866  &  0.217  &  ---  &  112  &   L  \\
HD 185395  & 96441  &  12491.686  &  0.289  &  ---  &  108  &   L  \\
HD 185395  & 96441  &  12491.707  &  0.217  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12491.728  &  0.218  &  ---  &  112  &   L  \\
HD 185395  & 96441  &  12492.806  &  0.221  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  12492.810  &  0.221  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  12493.754  &  0.213  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12493.760  &  0.212  &  ---  &  118  &   L  \\
HD 185395  & 96441  &  12508.736  &  0.219  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  12508.740  &  0.216  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  12509.713  &  0.217  &  ---  &  116  &   L  \\
HD 185395  & 96441  &  12509.717  &  0.215  &  ---  &  117  &   L  \\
HD 185395  & 96441  &  12510.664  &  0.228  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12510.682  &  0.216  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12510.704  &  0.214  &  ---  &  107  &   L  \\
HD 185395  & 96441  &  12511.762  &  0.205  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12512.779  &  0.206  &  ---  &  140  &   L  \\
HD 185395  & 96441  &  12512.784  &  0.206  &  ---  &  91  &   L  \\
HD 185395  & 96441  &  12512.787  &  0.207  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  12514.663  &  0.205  &  ---  &  99  &   L  \\
HD 185395  & 96441  &  12514.682  &  0.206  &  ---  &  99  &   L  \\
HD 185395  & 96441  &  12514.700  &  0.205  &  ---  &  99  &   L  \\
HD 185395  & 96441  &  12520.689  &  0.211  &  ---  &  104  &   L  \\
HD 185395  & 96441  &  12520.718  &  0.213  &  ---  &  104  &   L  \\
HD 185395  & 96441  &  12520.736  &  0.213  &  ---  &  104  &   L  \\
HD 185395  & 96441  &  12521.648  &  0.208  &  ---  &  105  &   L  \\
HD 185395  & 96441  &  12521.667  &  0.211  &  ---  &  107  &   L  \\
HD 185395  & 96441  &  12521.686  &  0.206  &  ---  &  108  &   L  \\
HD 185395  & 96441  &  12522.659  &  0.206  &  ---  &  79  &   L  \\
HD 185395  & 96441  &  12522.679  &  0.204  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  12522.698  &  0.204  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  12523.648  &  0.206  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  12523.669  &  0.208  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  12523.688  &  0.207  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  12524.655  &  0.208  &  ---  &  103  &   L  \\
HD 185395  & 96441  &  12524.678  &  0.205  &  ---  &  105  &   L  \\
HD 185395  & 96441  &  12524.700  &  0.207  &  ---  &  108  &   L  \\
HD 185395  & 96441  &  12534.658  &  0.210  &  ---  &  108  &   L  \\
HD 185395  & 96441  &  12540.649  &  0.205  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  12551.609  &  0.236  &  ---  &  55  &   L  \\
HD 185395  & 96441  &  12551.636  &  0.230  &  ---  &  75  &   L  \\
HD 185395  & 96441  &  12552.617  &  0.218  &  ---  &  95  &   L  \\
HD 185395  & 96441  &  12554.616  &  0.217  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  12558.641  &  0.205  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  12558.663  &  0.204  &  ---  &  96  &   L  \\
HD 185395  & 96441  &  12558.686  &  0.205  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  12570.611  &  0.206  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  12570.627  &  0.205  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12574.634  &  0.209  &  ---  &  86  &   L  \\
HD 185395  & 96441  &  12576.610  &  0.208  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  12583.608  &  0.209  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  12598.587  &  0.215  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  12598.599  &  0.214  &  ---  &  79  &   L  \\
HD 185395  & 96441  &  12598.611  &  0.212  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12599.626  &  0.214  &  ---  &  111  &   L  \\
HD 185395  & 96441  &  12599.648  &  0.213  &  ---  &  109  &   L  \\
HD 185395  & 96441  &  12608.613  &  0.214  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  12608.628  &  0.212  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  12812.917  &  0.203  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  12812.921  &  0.201  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  12813.899  &  0.200  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  12813.904  &  0.202  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  12831.906  &  0.206  &  ---  &  93  &   L  \\
HD 185395  & 96441  &  12833.882  &  0.201  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  12834.823  &  0.199  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  12841.829  &  0.216  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  12842.841  &  0.211  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  12843.836  &  0.209  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  12853.831  &  0.205  &  ---  &  63  &   L  \\
HD 185395  & 96441  &  12854.783  &  0.202  &  ---  &  109  &   L  \\
HD 185395  & 96441  &  12856.782  &  0.202  &  ---  &  95  &   L  \\
HD 185395  & 96441  &  12894.711  &  0.190  &  ---  &  89  &   L  \\
HD 185395  & 96441  &  12895.719  &  0.192  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  12896.717  &  0.190  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  12897.727  &  0.188  &  ---  &  106  &   L  \\
HD 185395  & 96441  &  12920.622  &  0.194  &  ---  &  110  &   L  \\
HD 185395  & 96441  &  12920.642  &  0.196  &  ---  &  109  &   L  \\
HD 185395  & 96441  &  12921.625  &  0.196  &  ---  &  106  &   L  \\
HD 185395  & 96441  &  12921.646  &  0.195  &  ---  &  107  &   L  \\
HD 185395  & 96441  &  12967.637  &  0.197  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  12967.661  &  0.201  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  12990.605  &  0.204  &  ---  &  48  &   L  \\
HD 185395  & 96441  &  13108.021  &  0.193  &  ---  &  57  &   L  \\
HD 185395  & 96441  &  13131.010  &  0.197  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  13155.896  &  0.192  &  ---  &  67  &   L  \\
HD 185395  & 96441  &  13156.934  &  0.194  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  13157.953  &  0.195  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13161.942  &  0.193  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13161.958  &  0.193  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  13162.933  &  0.194  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13162.949  &  0.192  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  13188.938  &  0.190  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13188.959  &  0.191  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  13200.871  &  0.189  &  ---  &  91  &   L  \\
HD 185395  & 96441  &  13203.850  &  0.190  &  ---  &  88  &   L  \\
HD 185395  & 96441  &  13203.871  &  0.189  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13215.846  &  0.209  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13215.868  &  0.192  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  13217.806  &  0.192  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  13217.830  &  0.189  &  ---  &  88  &   L  \\
HD 185395  & 96441  &  13218.812  &  0.192  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  13219.823  &  0.191  &  ---  &  94  &   L  \\
HD 185395  & 96441  &  13220.854  &  0.191  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  13221.810  &  0.190  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  13221.832  &  0.191  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  13236.741  &  0.190  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  13236.761  &  0.195  &  ---  &  93  &   L  \\
HD 185395  & 96441  &  13237.741  &  0.193  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13237.763  &  0.196  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13238.779  &  0.194  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  13238.798  &  0.192  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  13239.819  &  0.195  &  ---  &  96  &   L  \\
HD 185395  & 96441  &  13239.843  &  0.194  &  ---  &  91  &   L  \\
HD 185395  & 96441  &  13247.688  &  0.197  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  13247.712  &  0.196  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  13250.747  &  0.194  &  ---  &  118  &   L  \\
HD 185395  & 96441  &  13251.744  &  0.195  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  13259.671  &  0.192  &  ---  &  89  &   L  \\
HD 185395  & 96441  &  13259.693  &  0.190  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  13280.699  &  0.193  &  ---  &  60  &   L  \\
HD 185395  & 96441  &  13281.620  &  0.195  &  ---  &  92  &   L  \\
HD 185395  & 96441  &  13282.616  &  0.188  &  ---  &  63  &   L  \\
HD 185395  & 96441  &  13284.665  &  0.194  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  13284.688  &  0.193  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  13512.959  &  0.194  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13512.973  &  0.194  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13514.998  &  0.193  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  13515.002  &  0.193  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13515.998  &  0.193  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13516.001  &  0.199  &  ---  &  46  &   L  \\
HD 185395  & 96441  &  13516.977  &  0.194  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  13523.962  &  0.191  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13543.900  &  0.191  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13543.903  &  0.190  &  ---  &  60  &   L  \\
HD 185395  & 96441  &  13544.871  &  0.193  &  ---  &  57  &   L  \\
HD 185395  & 96441  &  13544.874  &  0.193  &  ---  &  61  &   L  \\
HD 185395  & 96441  &  13545.951  &  0.196  &  ---  &  65  &   L  \\
HD 185395  & 96441  &  13545.955  &  0.195  &  ---  &  58  &   L  \\
HD 185395  & 96441  &  13553.836  &  0.190  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13553.850  &  0.194  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  13554.817  &  0.186  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13554.832  &  0.189  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13555.856  &  0.190  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13555.871  &  0.188  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13556.801  &  0.189  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13556.814  &  0.190  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13557.824  &  0.193  &  ---  &  63  &   L  \\
HD 185395  & 96441  &  13557.840  &  0.188  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  13558.817  &  0.192  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13558.830  &  0.192  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13559.827  &  0.190  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13559.843  &  0.192  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  13560.832  &  0.192  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13560.846  &  0.190  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13561.811  &  0.186  &  ---  &  47  &   L  \\
HD 185395  & 96441  &  13561.826  &  0.187  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13564.754  &  0.191  &  ---  &  67  &   L  \\
HD 185395  & 96441  &  13564.767  &  0.194  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13565.804  &  0.195  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13565.817  &  0.194  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  13566.820  &  0.197  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13566.835  &  0.188  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13570.823  &  0.188  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13570.838  &  0.187  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13588.729  &  0.194  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13588.745  &  0.193  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13588.891  &  0.183  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13588.906  &  0.176  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  13589.735  &  0.182  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13589.749  &  0.184  &  ---  &  69  &   L  \\
HD 185395  & 96441  &  13589.893  &  0.176  &  ---  &  67  &   L  \\
HD 185395  & 96441  &  13589.908  &  0.180  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13590.698  &  0.175  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13590.792  &  0.185  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  13590.863  &  0.176  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13591.697  &  0.195  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  13591.772  &  0.173  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  13592.691  &  0.195  &  ---  &  81  &   L  \\
HD 185395  & 96441  &  13592.777  &  0.179  &  ---  &  67  &   L  \\
HD 185395  & 96441  &  13593.696  &  0.194  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  13594.863  &  0.188  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  13595.705  &  0.192  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13595.792  &  0.161  &  ---  &  61  &   L  \\
HD 185395  & 96441  &  13596.699  &  0.193  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  13596.744  &  0.191  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  13596.863  &  0.175  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  13597.769  &  0.172  &  ---  &  62  &   L  \\
HD 185395  & 96441  &  13597.782  &  0.190  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  13636.666  &  0.194  &  ---  &  72  &   L  \\
HD 185395  & 96441  &  13636.670  &  0.189  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13637.693  &  0.190  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  13668.627  &  0.190  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  13866.924  &  0.192  &  ---  &  79  &   L  \\
HD 185395  & 96441  &  13866.927  &  0.193  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  13867.864  &  0.194  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  13867.867  &  0.194  &  ---  &  91  &   L  \\
HD 185395  & 96441  &  13868.866  &  0.191  &  ---  &  52  &   L  \\
HD 185395  & 96441  &  13868.869  &  0.194  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  13869.955  &  0.194  &  ---  &  65  &   L  \\
HD 185395  & 96441  &  13869.959  &  0.192  &  ---  &  75  &   L  \\
HD 185395  & 96441  &  13896.885  &  0.200  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  13896.888  &  0.203  &  ---  &  81  &   L  \\
HD 185395  & 96441  &  13924.828  &  0.195  &  ---  &  67  &   L  \\
HD 185395  & 96441  &  13924.842  &  0.194  &  ---  &  64  &   L  \\
HD 185395  & 96441  &  13953.790  &  0.196  &  ---  &  57  &   L  \\
HD 185395  & 96441  &  13953.793  &  0.191  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  13955.835  &  0.194  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  13955.838  &  0.191  &  ---  &  61  &   L  \\
HD 185395  & 96441  &  13957.806  &  0.193  &  ---  &  105  &   L  \\
HD 185395  & 96441  &  13957.810  &  0.191  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  13958.718  &  0.192  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  13958.721  &  0.193  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14253.964  &  0.200  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  14253.967  &  0.200  &  ---  &  97  &   L  \\
HD 185395  & 96441  &  14253.970  &  0.202  &  ---  &  66  &   L  \\
HD 185395  & 96441  &  14254.861  &  0.200  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14254.865  &  0.201  &  ---  &  77  &   L  \\
HD 185395  & 96441  &  14310.849  &  0.190  &  ---  &  93  &   L  \\
HD 185395  & 96441  &  14310.853  &  0.189  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  14373.684  &  0.199  &  ---  &  99  &   L  \\
HD 185395  & 96441  &  14373.688  &  0.198  &  ---  &  81  &   L  \\
HD 185395  & 96441  &  14374.682  &  0.198  &  ---  &  135  &   L  \\
HD 185395  & 96441  &  14374.687  &  0.195  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  14574.974  &  0.190  &  ---  &  105  &   L  \\
HD 185395  & 96441  &  14579.019  &  0.188  &  ---  &  56  &   L  \\
HD 185395  & 96441  &  14579.023  &  0.185  &  ---  &  65  &   L  \\
HD 185395  & 96441  &  14598.967  &  0.193  &  ---  &  45  &   L  \\
HD 185395  & 96441  &  14606.972  &  0.188  &  ---  &  79  &   L  \\
HD 185395  & 96441  &  14606.977  &  0.183  &  ---  &  65  &   L  \\
HD 185395  & 96441  &  14612.938  &  0.185  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  14612.961  &  0.186  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  14613.913  &  0.188  &  ---  &  54  &   L  \\
HD 185395  & 96441  &  14613.944  &  0.190  &  ---  &  43  &   L  \\
HD 185395  & 96441  &  14622.902  &  0.183  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14622.905  &  0.185  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  14622.908  &  0.186  &  ---  &  81  &   L  \\
HD 185395  & 96441  &  14622.911  &  0.183  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14622.914  &  0.185  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14622.981  &  0.183  &  ---  &  63  &   L  \\
HD 185395  & 96441  &  14622.983  &  0.187  &  ---  &  40  &   L  \\
HD 185395  & 96441  &  14622.988  &  0.188  &  ---  &  70  &   L  \\
HD 185395  & 96441  &  14623.899  &  0.187  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  14672.788  &  0.192  &  ---  &  87  &   L  \\
HD 185395  & 96441  &  14672.803  &  0.190  &  ---  &  90  &   L  \\
HD 185395  & 96441  &  14672.819  &  0.191  &  ---  &  88  &   L  \\
HD 185395  & 96441  &  14672.834  &  0.190  &  ---  &  85  &   L  \\
HD 185395  & 96441  &  14694.816  &  0.191  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14694.818  &  0.192  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14694.821  &  0.189  &  ---  &  81  &   L  \\
HD 185395  & 96441  &  14695.942  &  0.192  &  ---  &  71  &   L  \\
HD 185395  & 96441  &  14695.945  &  0.193  &  ---  &  68  &   L  \\
HD 185395  & 96441  &  14695.948  &  0.192  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  14696.897  &  0.193  &  ---  &  84  &   L  \\
HD 185395  & 96441  &  14696.900  &  0.189  &  ---  &  80  &   L  \\
HD 185395  & 96441  &  14696.904  &  0.190  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  14697.834  &  0.195  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  14697.842  &  0.191  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14697.846  &  0.191  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14698.885  &  0.197  &  ---  &  74  &   L  \\
HD 185395  & 96441  &  14698.889  &  0.196  &  ---  &  76  &   L  \\
HD 185395  & 96441  &  14698.893  &  0.193  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  14722.763  &  0.192  &  ---  &  82  &   L  \\
HD 185395  & 96441  &  14722.766  &  0.191  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14723.794  &  0.191  &  ---  &  73  &   L  \\
HD 185395  & 96441  &  14723.796  &  0.190  &  ---  &  83  &   L  \\
HD 185395  & 96441  &  14723.801  &  0.191  &  ---  &  78  &   L  \\
HD 185395  & 96441  &  14725.797  &  0.187  &  ---  &  93  &   L  \\
HD 185395  & 96441  &  14725.800  &  0.187  &  ---  &  72  &   L  \\
HD 185414  & 96395  &  13550.008  &  0.179  &  -4.884  &  44  &   K  \\
HD 185414  & 96395  &  13604.904  &  0.176  &  -4.895  &  79  &   K  \\
HD 185414  & 96395  &  13604.906  &  0.177  &  -4.894  &  80  &   K  \\
HD 185414  & 96395  &  13604.907  &  0.176  &  -4.895  &  80  &   K  \\
HD 185414  & 96395  &  13927.895  &  0.177  &  -4.893  &  45  &   K  \\
HD 185414  & 96395  &  13963.916  &  0.176  &  -4.896  &  68  &   K  \\
HD 185414  & 96395  &  13981.809  &  0.176  &  -4.896  &  46  &   K  \\
HD 185414  & 96395  &  13981.810  &  0.176  &  -4.895  &  46  &   K  \\
HD 185414  & 96395  &  13981.810  &  0.176  &  -4.895  &  46  &   K  \\
HD 185414  & 96395  &  13982.870  &  0.180  &  -4.879  &  47  &   K  \\
HD 185414  & 96395  &  13982.870  &  0.178  &  -4.885  &  46  &   K  \\
HD 185414  & 96395  &  13983.804  &  0.179  &  -4.880  &  46  &   K  \\
HD 185414  & 96395  &  13983.805  &  0.179  &  -4.883  &  47  &   K  \\
HD 185414  & 96395  &  13983.805  &  0.179  &  -4.881  &  46  &   K  \\
HD 185414  & 96395  &  14085.751  &  0.183  &  -4.862  &  43  &   K  \\
HD 185414  & 96395  &  14338.966  &  0.184  &  -4.860  &  61  &   K  \\
HD 185414  & 96395  &  14689.924  &  0.182  &  -4.866  &  59  &   K  \\
HD 185414  & 96395  &  14717.837  &  0.182  &  -4.868  &  60  &   K  \\
HD 185414  & 96395  &  14718.893  &  0.182  &  -4.866  &  58  &   K  \\
HD 185414  & 96395  &  14719.862  &  0.182  &  -4.867  &  58  &   K  \\
HD 185414  & 96395  &  14720.862  &  0.183  &  -4.861  &  59  &   K  \\
HD 185414  & 96395  &  14721.869  &  0.183  &  -4.861  &  58  &   K  \\
HD 185414  & 96395  &  14722.785  &  0.184  &  -4.858  &  58  &   K  \\
HD 185414  & 96395  &  14723.805  &  0.184  &  -4.858  &  58  &   K  \\
HD 185414  & 96395  &  14724.828  &  0.185  &  -4.853  &  58  &   K  \\
HD 185414  & 96395  &  14725.790  &  0.186  &  -4.849  &  58  &   K  \\
HD 185414  & 96395  &  14806.697  &  0.181  &  -4.871  &  55  &   K  \\
HD 185414  & 96395  &  14928.145  &  0.184  &  -4.857  &  56  &   K  \\
HD 185414  & 96395  &  14988.103  &  0.180  &  -4.878  &  58  &   K  \\
HD 185414  & 96395  &  15016.044  &  0.184  &  -4.858  &  58  &   K  \\
HD 185414  & 96395  &  15027.050  &  0.181  &  -4.874  &  56  &   K  \\
HD 185414  & 96395  &  15076.742  &  0.177  &  -4.892  &  61  &   K  \\
HD 185414  & 96395  &  15135.843  &  0.190  &  -4.832  &  40  &   K  \\
HD 185414  & 96395  &  15170.703  &  0.190  &  -4.829  &  52  &   K  \\
HD 185414  & 96395  &  15257.169  &  0.178  &  -4.886  &  57  &   K  \\
HD 185414  & 96395  &  15344.123  &  0.182  &  -4.870  &  58  &   K  \\
HD 185414  & 96395  &  15376.074  &  0.183  &  -4.862  &  58  &   K  \\
HD 185414  & 96395  &  15402.060  &  0.181  &  -4.872  &  25  &   K  \\
HD 185414  & 96395  &  15404.952  &  0.182  &  -4.868  &  56  &   K  \\
HD 185501  & 96576  &  13239.860  &  0.239  &  -4.708  &  79  &   K  \\
HD 185501  & 96576  &  13552.013  &  0.241  &  -4.702  &  72  &   K  \\
HD 185501  & 96576  &  13961.917  &  0.222  &  -4.758  &  71  &   K  \\
HD 185501  & 96576  &  13963.920  &  0.218  &  -4.771  &  60  &   K  \\
HD 185720  & 96813  &  12459.819  &  0.216  &  ---  &  37  &   L  \\
HD 185720  & 96813  &  12459.844  &  0.224  &  ---  &  32  &   L  \\
HD 185720  & 96813  &  12459.867  &  0.226  &  ---  &  32  &   L  \\
HD 185720  & 96813  &  12459.891  &  0.220  &  ---  &  33  &   L  \\
HD 185720  & 96813  &  12459.912  &  0.222  &  ---  &  32  &   L  \\
HD 185720  & 96813  &  12459.933  &  0.239  &  ---  &  32  &   L  \\
HD 185720  & 96813  &  13282.648  &  0.164  &  ---  &  35  &   L  \\
HD 185720  & 96813  &  13514.938  &  0.166  &  ---  &  40  &   L  \\
HD 185720  & 96813  &  13956.809  &  0.168  &  ---  &  38  &   L  \\
HD 185720  & 96813  &  14649.928  &  0.164  &  ---  &  55  &   L  \\
HD 185720  & 96813  &  14694.828  &  0.157  &  ---  &  46  &   L  \\
HD 185720  & 96813  &  14694.837  &  0.157  &  ---  &  46  &   L  \\
HD 185720  & 96813  &  14694.846  &  0.164  &  ---  &  47  &   L  \\
HD 185720  & 96813  &  14695.913  &  0.242  &  ---  &  16  &   L  \\
HD 185720  & 96813  &  14698.903  &  0.186  &  ---  &  24  &   L  \\
HD 185720  & 96813  &  14722.785  &  0.154  &  ---  &  17  &   L  \\
HD 185720  & 96813  &  14723.763  &  0.171  &  ---  &  42  &   L  \\
HD 185720  & 96813  &  14723.772  &  0.170  &  ---  &  39  &   L  \\
HD 185720  & 96813  &  14724.758  &  0.161  &  ---  &  38  &   L  \\
HD 185720  & 96813  &  14724.769  &  0.174  &  ---  &  43  &   L  \\
HD 185720  & 96813  &  14725.827  &  0.169  &  ---  &  23  &   L  \\
HD 185720  & 96813  &  14725.843  &  0.307  &  ---  &  14  &   L  \\
HD 186104  & 96948  &  13603.874  &  0.153  &  -5.041  &  41  &   K  \\
HD 186306  & ---  &  15400.008  &  0.177  &  ---  &  44  &   K  \\
HD 186408  & 96895  &  13927.959  &  0.150  &  -5.055  &  81  &   K  \\
HD 186408  & 96895  &  13927.960  &  0.150  &  -5.059  &  79  &   K  \\
HD 186408  & 96895  &  13927.961  &  0.150  &  -5.054  &  79  &   K  \\
HD 186408  & 96895  &  13981.766  &  0.150  &  -5.058  &  80  &   K  \\
HD 186408  & 96895  &  13981.767  &  0.150  &  -5.058  &  81  &   K  \\
HD 186408  & 96895  &  13981.768  &  0.150  &  -5.058  &  82  &   K  \\
HD 186408  & 96895  &  13982.911  &  0.150  &  -5.056  &  81  &   K  \\
HD 186408  & 96895  &  13982.912  &  0.150  &  -5.059  &  79  &   K  \\
HD 186408  & 96895  &  13982.913  &  0.150  &  -5.056  &  80  &   K  \\
HD 186408  & 96895  &  13983.798  &  0.150  &  -5.055  &  81  &   K  \\
HD 186408  & 96895  &  13983.799  &  0.150  &  -5.053  &  82  &   K  \\
HD 186408  & 96895  &  13983.799  &  0.150  &  -5.058  &  81  &   K  \\
HD 186408  & 96895  &  14085.742  &  0.145  &  -5.095  &  45  &   K  \\
HD 186408  & 96895  &  14085.744  &  0.143  &  -5.108  &  45  &   K  \\
HD 186408  & 96895  &  14085.746  &  0.146  &  -5.085  &  43  &   K  \\
HD 186408  & 96895  &  14338.973  &  0.151  &  -5.052  &  62  &   K  \\
HD 186408  & 96895  &  14642.005  &  0.150  &  -5.058  &  56  &   K  \\
HD 186408  & 96895  &  14642.025  &  0.150  &  -5.060  &  63  &   K  \\
HD 186408  & 96895  &  14777.803  &  0.150  &  -5.055  &  47  &   K  \\
HD 186408  & 96895  &  14805.685  &  0.150  &  -5.057  &  54  &   K  \\
HD 186408  & 96895  &  14806.685  &  0.151  &  -5.052  &  54  &   K  \\
HD 186408  & 96895  &  14807.686  &  0.150  &  -5.057  &  53  &   K  \\
HD 186408  & 96895  &  14808.709  &  0.150  &  -5.055  &  54  &   K  \\
HD 186408  & 96895  &  14810.683  &  0.151  &  -5.052  &  55  &   K  \\
HD 186408  & 96895  &  14984.000  &  0.151  &  -5.053  &  55  &   K  \\
HD 186408  & 96895  &  14985.078  &  0.150  &  -5.056  &  58  &   K  \\
HD 186408  & 96895  &  14986.052  &  0.150  &  -5.054  &  57  &   K  \\
HD 186408  & 96895  &  14987.021  &  0.149  &  -5.062  &  60  &   K  \\
HD 186408  & 96895  &  14988.020  &  0.150  &  -5.056  &  56  &   K  \\
HD 186408  & 96895  &  14989.034  &  0.151  &  -5.052  &  57  &   K  \\
HD 186408  & 96895  &  14995.123  &  0.151  &  -5.053  &  59  &   K  \\
HD 186408  & 96895  &  15016.029  &  0.150  &  -5.056  &  57  &   K  \\
HD 186408  & 96895  &  15042.042  &  0.150  &  -5.057  &  57  &   K  \\
HD 186408  & 96895  &  15042.997  &  0.150  &  -5.059  &  55  &   K  \\
HD 186408  & 96895  &  15044.085  &  0.150  &  -5.059  &  44  &   K  \\
HD 186408  & 96895  &  15045.052  &  0.149  &  -5.063  &  46  &   K  \\
HD 186408  & 96895  &  15045.737  &  0.150  &  -5.058  &  53  &   K  \\
HD 186408  & 96895  &  15048.934  &  0.150  &  -5.057  &  58  &   K  \\
HD 186408  & 96895  &  15075.768  &  0.150  &  -5.060  &  58  &   K  \\
HD 186408  & 96895  &  15083.015  &  0.149  &  -5.061  &  28  &   K  \\
HD 186408  & 96895  &  15170.684  &  0.150  &  -5.055  &  54  &   K  \\
HD 186408  & 96895  &  15172.683  &  0.150  &  -5.056  &  54  &   K  \\
HD 186408  & 96895  &  15173.688  &  0.150  &  -5.060  &  51  &   K  \\
HD 186408  & 96895  &  15256.169  &  0.150  &  -5.059  &  56  &   K  \\
HD 186408  & 96895  &  15257.170  &  0.148  &  -5.073  &  56  &   K  \\
HD 186408  & 96895  &  15261.164  &  0.150  &  -5.060  &  56  &   K  \\
HD 186408  & 96895  &  15312.141  &  0.147  &  -5.079  &  58  &   K  \\
HD 186408  & 96895  &  15313.132  &  0.150  &  -5.058  &  60  &   K  \\
HD 186408  & 96895  &  15319.091  &  0.147  &  -5.076  &  56  &   K  \\
HD 186408  & 96895  &  15402.059  &  0.148  &  -5.069  &  23  &   K  \\
HD 186408  & 96895  &  15404.954  &  0.149  &  -5.062  &  56  &   K  \\
HD 186408  & 96895  &  12428.975  &  0.152  &  -5.043  &  67  &   L  \\
HD 186408  & 96895  &  12470.829  &  0.149  &  -5.066  &  83  &   L  \\
HD 186408  & 96895  &  12470.838  &  0.150  &  -5.058  &  88  &   L  \\
HD 186408  & 96895  &  12534.680  &  0.153  &  -5.033  &  79  &   L  \\
HD 186408  & 96895  &  12831.931  &  0.156  &  -5.013  &  72  &   L  \\
HD 186408  & 96895  &  12893.738  &  0.152  &  -5.044  &  55  &   L  \\
HD 186408  & 96895  &  13108.032  &  0.150  &  -5.057  &  43  &   L  \\
HD 186408  & 96895  &  13157.966  &  0.152  &  -5.042  &  60  &   L  \\
HD 186408  & 96895  &  13210.922  &  0.157  &  -5.006  &  59  &   L  \\
HD 186408  & 96895  &  13211.849  &  0.151  &  -5.053  &  67  &   L  \\
HD 186408  & 96895  &  13212.835  &  0.153  &  -5.038  &  61  &   L  \\
HD 186408  & 96895  &  13281.626  &  0.150  &  -5.059  &  46  &   L  \\
HD 186408  & 96895  &  13282.621  &  0.149  &  -5.063  &  49  &   L  \\
HD 186408  & 96895  &  13543.909  &  0.155  &  -5.019  &  43  &   L  \\
HD 186408  & 96895  &  13544.879  &  0.149  &  -5.062  &  41  &   L  \\
HD 186408  & 96895  &  13545.965  &  0.159  &  -4.994  &  39  &   L  \\
HD 186408  & 96895  &  13553.868  &  0.152  &  -5.043  &  35  &   L  \\
HD 186408  & 96895  &  13553.885  &  0.167  &  -4.945  &  30  &   L  \\
HD 186408  & 96895  &  13554.872  &  0.154  &  -5.027  &  36  &   L  \\
HD 186408  & 96895  &  13554.892  &  0.145  &  -5.091  &  27  &   L  \\
HD 186408  & 96895  &  13558.863  &  0.153  &  -5.038  &  38  &   L  \\
HD 186408  & 96895  &  13558.883  &  0.148  &  -5.070  &  28  &   L  \\
HD 186408  & 96895  &  13588.789  &  0.168  &  -4.943  &  35  &   L  \\
HD 186408  & 96895  &  13594.732  &  0.142  &  -5.123  &  38  &   L  \\
HD 186408  & 96895  &  13596.763  &  0.214  &  -4.740  &  27  &   L  \\
HD 186408  & 96895  &  13596.785  &  0.179  &  -4.883  &  33  &   L  \\
HD 186408  & 96895  &  13636.675  &  0.155  &  -5.022  &  47  &   L  \\
HD 186408  & 96895  &  13868.875  &  0.153  &  -5.032  &  51  &   L  \\
HD 186408  & 96895  &  13869.974  &  0.151  &  -5.052  &  64  &   L  \\
HD 186408  & 96895  &  13923.834  &  0.159  &  -4.997  &  36  &   L  \\
HD 186408  & 96895  &  13923.852  &  0.172  &  -4.918  &  26  &   L  \\
HD 186408  & 96895  &  13925.822  &  0.162  &  -4.975  &  30  &   L  \\
HD 186408  & 96895  &  13925.839  &  0.151  &  -5.050  &  30  &   L  \\
HD 186408  & 96895  &  13953.797  &  0.148  &  -5.070  &  45  &   L  \\
HD 186408  & 96895  &  13955.842  &  0.154  &  -5.026  &  54  &   L  \\
HD 186408  & 96895  &  13957.715  &  0.147  &  -5.079  &  50  &   L  \\
HD 186408  & 96895  &  13987.752  &  0.152  &  -5.041  &  56  &   L  \\
HD 186408  & 96895  &  13988.765  &  0.150  &  -5.057  &  46  &   L  \\
HD 186408  & 96895  &  13989.798  &  0.158  &  -5.001  &  45  &   L  \\
HD 186408  & 96895  &  14253.974  &  0.157  &  -5.007  &  54  &   L  \\
HD 186408  & 96895  &  14254.899  &  0.154  &  -5.028  &  50  &   L  \\
HD 186408  & 96895  &  14310.856  &  0.155  &  -5.021  &  58  &   L  \\
HD 186408  & 96895  &  14373.701  &  0.151  &  -5.050  &  64  &   L  \\
HD 186408  & 96895  &  14374.690  &  0.152  &  -5.044  &  58  &   L  \\
HD 186408  & 96895  &  14381.690  &  0.169  &  -4.936  &  30  &   L  \\
HD 186408  & 96895  &  14381.716  &  0.165  &  -4.961  &  31  &   L  \\
HD 186408  & 96895  &  14382.646  &  0.152  &  -5.041  &  33  &   L  \\
HD 186408  & 96895  &  14382.671  &  0.135  &  -5.185  &  32  &   L  \\
HD 186408  & 96895  &  14574.981  &  0.151  &  -5.049  &  54  &   L  \\
HD 186408  & 96895  &  14574.988  &  0.145  &  -5.092  &  50  &   L  \\
HD 186408  & 96895  &  14623.905  &  0.155  &  -5.021  &  43  &   L  \\
HD 186408  & 96895  &  14623.938  &  0.152  &  -5.041  &  35  &   L  \\
HD 186408  & 96895  &  14640.892  &  0.150  &  -5.055  &  49  &   L  \\
HD 186408  & 96895  &  14649.936  &  0.150  &  -5.056  &  71  &   L  \\
HD 186408  & 96895  &  14650.882  &  0.152  &  -5.040  &  70  &   L  \\
HD 186408  & 96895  &  14661.872  &  0.150  &  -5.060  &  57  &   L  \\
HD 186408  & 96895  &  14661.880  &  0.151  &  -5.051  &  58  &   L  \\
HD 186408  & 96895  &  14661.888  &  0.152  &  -5.044  &  58  &   L  \\
HD 186408  & 96895  &  14661.896  &  0.152  &  -5.043  &  59  &   L  \\
HD 186408  & 96895  &  14661.903  &  0.152  &  -5.039  &  58  &   L  \\
HD 186408  & 96895  &  14674.813  &  0.159  &  -4.997  &  51  &   L  \\
HD 186408  & 96895  &  14674.837  &  0.153  &  -5.038  &  49  &   L  \\
HD 186408  & 96895  &  14674.859  &  0.154  &  -5.025  &  50  &   L  \\
HD 186408  & 96895  &  14674.882  &  0.156  &  -5.018  &  50  &   L  \\
HD 186408  & 96895  &  14723.806  &  0.151  &  -5.049  &  58  &   L  \\
HD 186408  & 96895  &  14723.812  &  0.152  &  -5.040  &  65  &   L  \\
HD 186427  & 96901  &  13927.956  &  0.153  &  -5.044  &  77  &   K  \\
HD 186427  & 96901  &  13927.957  &  0.153  &  -5.044  &  77  &   K  \\
HD 186427  & 96901  &  13927.958  &  0.153  &  -5.043  &  78  &   K  \\
HD 186427  & 96901  &  13982.914  &  0.152  &  -5.048  &  79  &   K  \\
HD 186427  & 96901  &  13982.915  &  0.152  &  -5.045  &  78  &   K  \\
HD 186427  & 96901  &  13982.916  &  0.152  &  -5.045  &  79  &   K  \\
HD 186427  & 96901  &  13983.801  &  0.152  &  -5.045  &  79  &   K  \\
HD 186427  & 96901  &  13983.802  &  0.152  &  -5.046  &  79  &   K  \\
HD 186427  & 96901  &  13983.803  &  0.152  &  -5.046  &  79  &   K  \\
HD 186427  & 96901  &  14085.735  &  0.149  &  -5.068  &  44  &   K  \\
HD 186427  & 96901  &  14085.737  &  0.149  &  -5.067  &  46  &   K  \\
HD 186427  & 96901  &  14085.739  &  0.149  &  -5.069  &  43  &   K  \\
HD 186427  & 96901  &  14338.972  &  0.152  &  -5.046  &  60  &   K  \\
HD 186427  & 96901  &  14642.006  &  0.153  &  -5.044  &  56  &   K  \\
HD 186427  & 96901  &  14642.025  &  0.152  &  -5.050  &  63  &   K  \\
HD 186427  & 96901  &  14805.686  &  0.152  &  -5.048  &  54  &   K  \\
HD 186427  & 96901  &  14806.686  &  0.153  &  -5.044  &  54  &   K  \\
HD 186427  & 96901  &  14807.687  &  0.153  &  -5.044  &  52  &   K  \\
HD 186427  & 96901  &  14808.710  &  0.153  &  -5.040  &  53  &   K  \\
HD 186427  & 96901  &  14809.717  &  0.153  &  -5.039  &  47  &   K  \\
HD 186427  & 96901  &  14810.682  &  0.153  &  -5.043  &  52  &   K  \\
HD 186427  & 96901  &  14930.099  &  0.152  &  -5.048  &  54  &   K  \\
HD 186427  & 96901  &  14957.105  &  0.152  &  -5.049  &  56  &   K  \\
HD 186427  & 96901  &  14984.001  &  0.152  &  -5.046  &  55  &   K  \\
HD 186427  & 96901  &  14985.079  &  0.152  &  -5.045  &  56  &   K  \\
HD 186427  & 96901  &  14986.053  &  0.152  &  -5.049  &  56  &   K  \\
HD 186427  & 96901  &  14987.021  &  0.152  &  -5.047  &  57  &   K  \\
HD 186427  & 96901  &  14988.020  &  0.152  &  -5.050  &  57  &   K  \\
HD 186427  & 96901  &  14989.035  &  0.152  &  -5.047  &  57  &   K  \\
HD 186427  & 96901  &  14995.124  &  0.152  &  -5.049  &  57  &   K  \\
HD 186427  & 96901  &  15014.876  &  0.152  &  -5.048  &  56  &   K  \\
HD 186427  & 96901  &  15016.028  &  0.153  &  -5.045  &  57  &   K  \\
HD 186427  & 96901  &  15016.879  &  0.153  &  -5.043  &  56  &   K  \\
HD 186427  & 96901  &  15019.053  &  0.153  &  -5.044  &  57  &   K  \\
HD 186427  & 96901  &  15042.041  &  0.153  &  -5.040  &  54  &   K  \\
HD 186427  & 96901  &  15042.996  &  0.152  &  -5.048  &  55  &   K  \\
HD 186427  & 96901  &  15044.084  &  0.152  &  -5.051  &  44  &   K  \\
HD 186427  & 96901  &  15045.051  &  0.151  &  -5.055  &  47  &   K  \\
HD 186427  & 96901  &  15045.739  &  0.151  &  -5.054  &  48  &   K  \\
HD 186427  & 96901  &  15048.934  &  0.152  &  -5.047  &  56  &   K  \\
HD 186427  & 96901  &  15075.046  &  0.151  &  -5.054  &  23  &   K  \\
HD 186427  & 96901  &  15075.764  &  0.153  &  -5.039  &  59  &   K  \\
HD 186427  & 96901  &  15077.755  &  0.153  &  -5.043  &  52  &   K  \\
HD 186427  & 96901  &  15077.756  &  0.153  &  -5.040  &  52  &   K  \\
HD 186427  & 96901  &  15078.021  &  0.153  &  -5.038  &  33  &   K  \\
HD 186427  & 96901  &  15080.971  &  0.153  &  -5.043  &  49  &   K  \\
HD 186427  & 96901  &  15083.016  &  0.152  &  -5.051  &  21  &   K  \\
HD 186427  & 96901  &  15135.842  &  0.152  &  -5.050  &  39  &   K  \\
HD 186427  & 96901  &  15170.686  &  0.153  &  -5.043  &  50  &   K  \\
HD 186427  & 96901  &  15172.685  &  0.153  &  -5.044  &  51  &   K  \\
HD 186427  & 96901  &  15173.688  &  0.152  &  -5.046  &  50  &   K  \\
HD 186427  & 96901  &  15252.171  &  0.150  &  -5.064  &  54  &   K  \\
HD 186427  & 96901  &  15256.169  &  0.152  &  -5.047  &  56  &   K  \\
HD 186427  & 96901  &  15257.169  &  0.151  &  -5.053  &  56  &   K  \\
HD 186427  & 96901  &  15261.165  &  0.153  &  -5.040  &  56  &   K  \\
HD 186427  & 96901  &  15312.133  &  0.149  &  -5.072  &  56  &   K  \\
HD 186427  & 96901  &  15313.133  &  0.152  &  -5.048  &  58  &   K  \\
HD 186427  & 96901  &  15319.090  &  0.150  &  -5.062  &  55  &   K  \\
HD 186427  & 96901  &  15322.062  &  0.153  &  -5.040  &  55  &   K  \\
HD 186427  & 96901  &  15343.036  &  0.151  &  -5.058  &  56  &   K  \\
HD 186427  & 96901  &  15344.122  &  0.151  &  -5.055  &  56  &   K  \\
HD 186427  & 96901  &  15344.927  &  0.153  &  -5.045  &  52  &   K  \\
HD 186427  & 96901  &  15350.961  &  0.153  &  -5.042  &  56  &   K  \\
HD 186427  & 96901  &  15400.028  &  0.153  &  -5.044  &  55  &   K  \\
HD 186427  & 96901  &  15404.956  &  0.152  &  -5.050  &  54  &   K  \\
HD 186427  & 96901  &  12428.965  &  0.157  &  -5.015  &  46  &   L  \\
HD 186427  & 96901  &  12470.810  &  0.157  &  -5.012  &  56  &   L  \\
HD 186427  & 96901  &  12470.820  &  0.156  &  -5.023  &  62  &   L  \\
HD 186427  & 96901  &  12534.668  &  0.162  &  -4.984  &  74  &   L  \\
HD 186427  & 96901  &  12831.916  &  0.163  &  -4.980  &  65  &   L  \\
HD 186427  & 96901  &  12893.728  &  0.172  &  -4.929  &  49  &   L  \\
HD 186427  & 96901  &  13108.026  &  0.161  &  -4.993  &  43  &   L  \\
HD 186427  & 96901  &  13157.958  &  0.164  &  -4.972  &  60  &   L  \\
HD 186427  & 96901  &  13210.905  &  0.161  &  -4.989  &  63  &   L  \\
HD 186427  & 96901  &  13211.855  &  0.162  &  -4.983  &  63  &   L  \\
HD 186427  & 96901  &  13212.844  &  0.162  &  -4.985  &  59  &   L  \\
HD 186427  & 96901  &  13281.631  &  0.157  &  -5.015  &  40  &   L  \\
HD 186427  & 96901  &  13282.627  &  0.161  &  -4.987  &  47  &   L  \\
HD 186427  & 96901  &  13543.918  &  0.168  &  -4.947  &  54  &   L  \\
HD 186427  & 96901  &  13544.886  &  0.166  &  -4.962  &  51  &   L  \\
HD 186427  & 96901  &  13567.852  &  0.164  &  -4.970  &  60  &   L  \\
HD 186427  & 96901  &  13568.891  &  0.167  &  -4.954  &  63  &   L  \\
HD 186427  & 96901  &  13868.886  &  0.161  &  -4.991  &  54  &   L  \\
HD 186427  & 96901  &  13869.966  &  0.158  &  -5.010  &  60  &   L  \\
HD 186427  & 96901  &  13923.868  &  0.164  &  -4.974  &  26  &   L  \\
HD 186427  & 96901  &  13923.888  &  0.151  &  -5.057  &  30  &   L  \\
HD 186427  & 96901  &  13923.906  &  0.171  &  -4.936  &  30  &   L  \\
HD 186427  & 96901  &  13923.926  &  0.176  &  -4.908  &  29  &   L  \\
HD 186427  & 96901  &  13925.857  &  0.168  &  -4.949  &  28  &   L  \\
HD 186427  & 96901  &  13925.877  &  0.174  &  -4.915  &  27  &   L  \\
HD 186427  & 96901  &  13925.897  &  0.173  &  -4.925  &  29  &   L  \\
HD 186427  & 96901  &  13925.916  &  0.168  &  -4.951  &  29  &   L  \\
HD 186427  & 96901  &  13987.761  &  0.166  &  -4.960  &  49  &   L  \\
HD 186427  & 96901  &  13988.770  &  0.152  &  -5.051  &  56  &   L  \\
HD 186427  & 96901  &  13989.804  &  0.161  &  -4.991  &  55  &   L  \\
HD 186427  & 96901  &  14253.979  &  0.161  &  -4.988  &  54  &   L  \\
HD 186427  & 96901  &  14254.909  &  0.163  &  -4.977  &  65  &   L  \\
HD 186427  & 96901  &  14310.862  &  0.161  &  -4.988  &  58  &   L  \\
HD 186427  & 96901  &  14373.708  &  0.162  &  -4.982  &  58  &   L  \\
HD 186427  & 96901  &  14374.695  &  0.164  &  -4.974  &  42  &   L  \\
HD 186427  & 96901  &  14382.694  &  0.142  &  -5.121  &  21  &   L  \\
HD 186427  & 96901  &  14574.996  &  0.159  &  -5.004  &  73  &   L  \\
HD 186427  & 96901  &  14623.914  &  0.157  &  -5.014  &  44  &   L  \\
HD 186427  & 96901  &  14623.921  &  0.157  &  -5.015  &  51  &   L  \\
HD 186427  & 96901  &  14640.897  &  0.162  &  -4.984  &  65  &   L  \\
HD 186427  & 96901  &  14649.941  &  0.160  &  -4.995  &  69  &   L  \\
HD 186427  & 96901  &  14650.890  &  0.161  &  -4.988  &  66  &   L  \\
HD 186427  & 96901  &  14661.911  &  0.158  &  -5.011  &  56  &   L  \\
HD 186427  & 96901  &  14661.920  &  0.156  &  -5.021  &  54  &   L  \\
HD 186427  & 96901  &  14661.931  &  0.161  &  -4.991  &  55  &   L  \\
HD 186427  & 96901  &  14661.941  &  0.160  &  -4.998  &  53  &   L  \\
HD 186427  & 96901  &  14723.817  &  0.163  &  -4.981  &  55  &   L  \\
HD 186427  & 96901  &  14723.823  &  0.162  &  -4.986  &  57  &   L  \\
HD 186760  & 97033  &  13213.856  &  0.171  &  -4.902  &  30  &   L  \\
HD 186760  & 97033  &  13213.872  &  0.166  &  -4.937  &  30  &   L  \\
HD 186760  & 97033  &  13223.831  &  0.191  &  -4.807  &  28  &   L  \\
HD 186760  & 97033  &  13223.850  &  0.185  &  -4.832  &  28  &   L  \\
HD 186760  & 97033  &  13242.759  &  0.167  &  -4.928  &  36  &   L  \\
HD 186760  & 97033  &  13242.774  &  0.166  &  -4.933  &  28  &   L  \\
HD 186760  & 97033  &  13573.813  &  0.149  &  -5.047  &  35  &   L  \\
HD 186760  & 97033  &  13591.749  &  0.206  &  -4.744  &  31  &   L  \\
HD 186760  & 97033  &  13594.758  &  0.176  &  -4.877  &  35  &   L  \\
HD 186760  & 97033  &  13694.612  &  0.165  &  -4.943  &  31  &   L  \\
HD 186760  & 97033  &  13694.631  &  0.157  &  -4.989  &  30  &   L  \\
HD 186760  & 97033  &  13903.845  &  0.149  &  -5.047  &  22  &   L  \\
HD 186760  & 97033  &  13903.860  &  0.135  &  -5.170  &  20  &   L  \\
HD 186760  & 97033  &  13903.877  &  0.132  &  -5.208  &  21  &   L  \\
HD 186760  & 97033  &  13966.723  &  0.149  &  -5.048  &  30  &   L  \\
HD 186760  & 97033  &  13966.741  &  0.148  &  -5.057  &  33  &   L  \\
HD 186932  & 97317  &  13603.876  &  0.153  &  -5.024  &  45  &   K  \\
HD 187003  & 97384  &  13504.980  &  0.283  &  -4.528  &  21  &   L  \\
HD 187003  & 97384  &  13504.999  &  0.329  &  -4.435  &  22  &   L  \\
HD 187003  & 97384  &  13577.838  &  0.338  &  -4.418  &  24  &   L  \\
HD 187003  & 97384  &  13577.860  &  0.310  &  -4.470  &  23  &   L  \\
HD 187003  & 97384  &  13577.892  &  0.331  &  -4.432  &  23  &   L  \\
HD 187003  & 97384  &  13599.762  &  0.318  &  -4.455  &  46  &   L  \\
HD 187003  & 97384  &  13629.670  &  0.339  &  -4.416  &  40  &   L  \\
HD 187003  & 97384  &  13668.610  &  0.321  &  -4.449  &  44  &   L  \\
HD 187003  & 97384  &  13866.946  &  0.317  &  -4.458  &  52  &   L  \\
HD 187091  & 97279  &  15312.125  &  0.283  &  ---  &  57  &   K  \\
HD 187091  & 97279  &  15312.126  &  0.278  &  ---  &  54  &   K  \\
HD 187091  & 97279  &  15312.128  &  0.282  &  ---  &  56  &   K  \\
HD 187091  & 97279  &  15312.129  &  0.282  &  ---  &  56  &   K  \\
HD 187091  & 97279  &  15312.989  &  0.276  &  ---  &  67  &   K  \\
HD 187091  & 97279  &  15313.989  &  0.276  &  ---  &  69  &   K  \\
HD 187091  & 97279  &  15315.077  &  0.275  &  ---  &  67  &   K  \\
HD 187091  & 97279  &  15319.018  &  0.275  &  ---  &  71  &   K  \\
HD 187091  & 97279  &  15321.039  &  0.277  &  ---  &  71  &   K  \\
HD 187123  & 97336  &  13237.925  &  0.156  &  -5.005  &  86  &   K  \\
HD 187123  & 97336  &  13338.703  &  0.156  &  -5.007  &  77  &   K  \\
HD 187123  & 97336  &  13339.739  &  0.156  &  -5.007  &  69  &   K  \\
HD 187123  & 97336  &  13602.930  &  0.156  &  -5.003  &  76  &   K  \\
HD 187123  & 97336  &  13723.700  &  0.154  &  -5.017  &  50  &   K  \\
HD 187123  & 97336  &  13927.940  &  0.158  &  -4.991  &  79  &   K  \\
HD 187123  & 97336  &  13982.886  &  0.156  &  -5.003  &  80  &   K  \\
HD 187123  & 97336  &  14247.116  &  0.157  &  -4.998  &  73  &   K  \\
HD 187123  & 97336  &  14248.072  &  0.157  &  -4.999  &  73  &   K  \\
HD 187123  & 97336  &  14249.105  &  0.157  &  -4.998  &  73  &   K  \\
HD 187123  & 97336  &  14250.032  &  0.157  &  -4.999  &  75  &   K  \\
HD 187123  & 97336  &  14252.003  &  0.157  &  -4.998  &  72  &   K  \\
HD 187123  & 97336  &  14256.026  &  0.157  &  -4.998  &  64  &   K  \\
HD 187123  & 97336  &  14256.028  &  0.157  &  -4.997  &  64  &   K  \\
HD 187123  & 97336  &  14277.934  &  0.157  &  -4.995  &  71  &   K  \\
HD 187123  & 97336  &  14278.990  &  0.157  &  -4.998  &  72  &   K  \\
HD 187123  & 97336  &  14295.021  &  0.157  &  -4.995  &  72  &   K  \\
HD 187123  & 97336  &  14337.788  &  0.157  &  -4.995  &  73  &   K  \\
HD 187123  & 97336  &  14343.841  &  0.157  &  -4.998  &  74  &   K  \\
HD 187123  & 97336  &  14429.720  &  0.157  &  -4.999  &  68  &   K  \\
HD 187123  & 97336  &  14602.951  &  0.157  &  -4.999  &  55  &   K  \\
HD 187123  & 97336  &  14603.984  &  0.156  &  -5.004  &  58  &   K  \\
HD 187123  & 97336  &  14637.084  &  0.157  &  -4.996  &  58  &   K  \\
HD 187123  & 97336  &  14721.867  &  0.156  &  -5.008  &  56  &   K  \\
HD 187123  & 97336  &  14806.735  &  0.156  &  -5.003  &  56  &   K  \\
HD 187123  & 97336  &  14806.737  &  0.157  &  -5.000  &  55  &   K  \\
HD 187123  & 97336  &  14955.136  &  0.157  &  -4.996  &  56  &   K  \\
HD 187123  & 97336  &  15015.966  &  0.156  &  -5.003  &  58  &   K  \\
HD 187123  & 97336  &  15111.867  &  0.157  &  -4.997  &  29  &   K  \\
HD 187123  & 97336  &  15173.706  &  0.156  &  -5.006  &  48  &   K  \\
HD 187123  & 97336  &  15286.152  &  0.155  &  -5.013  &  40  &   K  \\
HD 187123  & 97336  &  15319.046  &  0.156  &  -5.007  &  57  &   K  \\
HD 187123  & 97336  &  15343.092  &  0.156  &  -5.008  &  57  &   K  \\
HD 187237  & 97420  &  13240.917  &  0.212  &  -4.743  &  87  &   K  \\
HD 187237  & 97420  &  13550.003  &  0.208  &  -4.756  &  80  &   K  \\
HD 187237  & 97420  &  13961.919  &  0.203  &  -4.775  &  80  &   K  \\
HD 187237  & 97420  &  14338.956  &  0.208  &  -4.756  &  72  &   K  \\
HD 187237  & 97420  &  12508.752  &  0.227  &  -4.690  &  68  &   L  \\
HD 187237  & 97420  &  12509.734  &  0.231  &  -4.678  &  65  &   L  \\
HD 187237  & 97420  &  12513.751  &  0.218  &  -4.721  &  85  &   L  \\
HD 187237  & 97420  &  12513.764  &  0.220  &  -4.712  &  66  &   L  \\
HD 187237  & 97420  &  12813.914  &  0.215  &  -4.732  &  54  &   L  \\
HD 187237  & 97420  &  12813.930  &  0.211  &  -4.746  &  55  &   L  \\
HD 187237  & 97420  &  12893.749  &  0.219  &  -4.717  &  69  &   L  \\
HD 187237  & 97420  &  13281.656  &  0.202  &  -4.777  &  50  &   L  \\
HD 187237  & 97420  &  13544.896  &  0.217  &  -4.723  &  38  &   L  \\
HD 187237  & 97420  &  13567.861  &  0.216  &  -4.728  &  45  &   L  \\
HD 187237  & 97420  &  13568.903  &  0.217  &  -4.723  &  56  &   L  \\
HD 187237  & 97420  &  13869.991  &  0.204  &  -4.769  &  48  &   L  \\
HD 187237  & 97420  &  13958.728  &  0.207  &  -4.761  &  44  &   L  \\
HD 187237  & 97420  &  13958.811  &  0.210  &  -4.749  &  41  &   L  \\
HD 187237  & 97420  &  14254.936  &  0.215  &  -4.730  &  39  &   L  \\
HD 187237  & 97420  &  14311.834  &  0.211  &  -4.746  &  54  &   L  \\
HD 187237  & 97420  &  14640.904  &  0.205  &  -4.767  &  44  &   L  \\
HD 187237  & 97420  &  14649.948  &  0.213  &  -4.737  &  69  &   L  \\
HD 187237  & 97420  &  14650.901  &  0.210  &  -4.750  &  69  &   L  \\
HD 187237  & 97420  &  14694.854  &  0.202  &  -4.780  &  65  &   L  \\
HD 187237  & 97420  &  14694.861  &  0.202  &  -4.780  &  44  &   L  \\
HD 187237  & 97420  &  14695.953  &  0.194  &  -4.810  &  36  &   L  \\
HD 187237  & 97420  &  14695.961  &  0.212  &  -4.740  &  31  &   L  \\
HD 187237  & 97420  &  14695.969  &  0.211  &  -4.743  &  26  &   L  \\
HD 187237  & 97420  &  14696.912  &  0.196  &  -4.801  &  57  &   L  \\
HD 187237  & 97420  &  14696.926  &  0.197  &  -4.797  &  54  &   L  \\
HD 187237  & 97420  &  14696.939  &  0.201  &  -4.784  &  49  &   L  \\
HD 187237  & 97420  &  14697.873  &  0.210  &  -4.749  &  46  &   L  \\
HD 187237  & 97420  &  14697.888  &  0.195  &  -4.808  &  56  &   L  \\
HD 187237  & 97420  &  14697.903  &  0.197  &  -4.798  &  46  &   L  \\
HD 187237  & 97420  &  14698.920  &  0.197  &  -4.798  &  43  &   L  \\
HD 187237  & 97420  &  14698.936  &  0.195  &  -4.807  &  42  &   L  \\
HD 187237  & 97420  &  14722.793  &  0.209  &  -4.752  &  52  &   L  \\
HD 187237  & 97420  &  14722.798  &  0.215  &  -4.730  &  51  &   L  \\
HD 187237  & 97420  &  14723.780  &  0.208  &  -4.757  &  59  &   L  \\
HD 187237  & 97420  &  14723.788  &  0.211  &  -4.745  &  58  &   L  \\
HD 187237  & 97420  &  14725.856  &  0.217  &  -4.723  &  47  &   L  \\
HD 187237  & 97420  &  14725.866  &  0.210  &  -4.747  &  43  &   L  \\
HD 187460  & 97501  &  14258.080  &  0.791  &  -4.252  &  42  &   K  \\
HD 187460  & 97501  &  14318.877  &  0.807  &  -4.242  &  47  &   K  \\
HD 187460  & 97501  &  14339.976  &  0.868  &  -4.209  &  40  &   K  \\
HD 187460  & 97501  &  14790.692  &  0.910  &  -4.187  &  40  &   K  \\
HD 187691  & 97675  &  12429.922  &  0.143  &  -5.089  &  73  &   L  \\
HD 187691  & 97675  &  12896.733  &  0.150  &  -5.029  &  87  &   L  \\
HD 187691  & 97675  &  13155.900  &  0.151  &  -5.021  &  63  &   L  \\
HD 187691  & 97675  &  13544.901  &  0.148  &  -5.044  &  81  &   L  \\
HD 187691  & 97675  &  13553.904  &  0.150  &  -5.031  &  60  &   L  \\
HD 187691  & 97675  &  13553.922  &  0.148  &  -5.045  &  44  &   L  \\
HD 187691  & 97675  &  13555.895  &  0.151  &  -5.028  &  56  &   L  \\
HD 187691  & 97675  &  13555.917  &  0.153  &  -5.007  &  57  &   L  \\
HD 187691  & 97675  &  13558.898  &  0.153  &  -5.012  &  55  &   L  \\
HD 187691  & 97675  &  13558.918  &  0.152  &  -5.016  &  52  &   L  \\
HD 187691  & 97675  &  13588.812  &  0.112  &  -5.533  &  54  &   L  \\
HD 187691  & 97675  &  13588.830  &  0.135  &  -5.163  &  39  &   L  \\
HD 187691  & 97675  &  13594.782  &  0.124  &  -5.299  &  59  &   L  \\
HD 187691  & 97675  &  14697.850  &  0.149  &  -5.039  &  61  &   L  \\
HD 187691  & 97675  &  14697.854  &  0.147  &  -5.055  &  60  &   L  \\
HD 187691  & 97675  &  14697.860  &  0.144  &  -5.078  &  59  &   L  \\
HD 187748  & 97438  &  13550.002  &  0.287  &  -4.510  &  46  &   K  \\
HD 187748  & 97438  &  14338.971  &  0.289  &  -4.505  &  45  &   K  \\
HD 187748  & 97438  &  14977.887  &  2.033  &  -3.509  &  18  &   L  \\
HD 187748  & 97438  &  14977.897  &  1.365  &  -3.693  &  41  &   L  \\
HD 187748  & 97438  &  14977.909  &  0.323  &  -4.435  &  23  &   L  \\
HD 187897  & 97779  &  14688.869  &  0.300  &  -4.487  &  59  &   K  \\
HD 187897  & 97779  &  14808.704  &  0.310  &  -4.465  &  38  &   K  \\
HD 187897  & 97779  &  12429.931  &  0.220  &  -4.695  &  60  &   L  \\
HD 187897  & 97779  &  12534.692  &  0.241  &  -4.631  &  40  &   L  \\
HD 187897  & 97779  &  12833.891  &  0.238  &  -4.639  &  54  &   L  \\
HD 187897  & 97779  &  12894.720  &  0.246  &  -4.614  &  46  &   L  \\
HD 187897  & 97779  &  13155.909  &  0.232  &  -4.657  &  52  &   L  \\
HD 187897  & 97779  &  13156.940  &  0.227  &  -4.672  &  58  &   L  \\
HD 187897  & 97779  &  13210.948  &  0.249  &  -4.605  &  49  &   L  \\
HD 187897  & 97779  &  13211.865  &  0.242  &  -4.628  &  61  &   L  \\
HD 187897  & 97779  &  13280.735  &  0.230  &  -4.665  &  42  &   L  \\
HD 187897  & 97779  &  13544.909  &  0.228  &  -4.671  &  47  &   L  \\
HD 187897  & 97779  &  13956.829  &  0.262  &  -4.571  &  39  &   L  \\
HD 187897  & 97779  &  13957.735  &  0.264  &  -4.567  &  36  &   L  \\
HD 187923  & 97767  &  13239.928  &  0.158  &  -5.015  &  87  &   K  \\
HD 187923  & 97767  &  13546.966  &  0.158  &  -5.016  &  82  &   K  \\
HD 187923  & 97767  &  13547.848  &  0.158  &  -5.014  &  91  &   K  \\
HD 187923  & 97767  &  13548.899  &  0.157  &  -5.022  &  66  &   K  \\
HD 187923  & 97767  &  13548.900  &  0.157  &  -5.018  &  67  &   K  \\
HD 187923  & 97767  &  13548.901  &  0.157  &  -5.020  &  67  &   K  \\
HD 187923  & 97767  &  13548.902  &  0.157  &  -5.019  &  66  &   K  \\
HD 187923  & 97767  &  13548.903  &  0.157  &  -5.023  &  67  &   K  \\
HD 187923  & 97767  &  13549.015  &  0.157  &  -5.019  &  82  &   K  \\
HD 187923  & 97767  &  13549.939  &  0.157  &  -5.020  &  80  &   K  \\
HD 187923  & 97767  &  13550.998  &  0.157  &  -5.022  &  81  &   K  \\
HD 187923  & 97767  &  13551.952  &  0.157  &  -5.019  &  82  &   K  \\
HD 187923  & 97767  &  13570.979  &  0.158  &  -5.016  &  82  &   K  \\
HD 187923  & 97767  &  13968.923  &  0.157  &  -5.019  &  80  &   K  \\
HD 187923  & 97767  &  14247.064  &  0.158  &  -5.016  &  76  &   K  \\
HD 187923  & 97767  &  14247.065  &  0.158  &  -5.015  &  77  &   K  \\
HD 187923  & 97767  &  14249.127  &  0.158  &  -5.014  &  73  &   K  \\
HD 187923  & 97767  &  14249.128  &  0.158  &  -5.017  &  75  &   K  \\
HD 187923  & 97767  &  14252.090  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14256.021  &  0.159  &  -5.010  &  65  &   K  \\
HD 187923  & 97767  &  14256.021  &  0.159  &  -5.010  &  66  &   K  \\
HD 187923  & 97767  &  14277.928  &  0.158  &  -5.017  &  74  &   K  \\
HD 187923  & 97767  &  14278.984  &  0.158  &  -5.017  &  74  &   K  \\
HD 187923  & 97767  &  14280.023  &  0.158  &  -5.013  &  74  &   K  \\
HD 187923  & 97767  &  14285.997  &  0.158  &  -5.015  &  73  &   K  \\
HD 187923  & 97767  &  14294.858  &  0.158  &  -5.017  &  73  &   K  \\
HD 187923  & 97767  &  14304.829  &  0.158  &  -5.016  &  75  &   K  \\
HD 187923  & 97767  &  14304.830  &  0.158  &  -5.012  &  73  &   K  \\
HD 187923  & 97767  &  14304.831  &  0.159  &  -5.010  &  75  &   K  \\
HD 187923  & 97767  &  14304.975  &  0.158  &  -5.012  &  75  &   K  \\
HD 187923  & 97767  &  14304.976  &  0.158  &  -5.015  &  76  &   K  \\
HD 187923  & 97767  &  14304.977  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14305.839  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14305.840  &  0.158  &  -5.015  &  75  &   K  \\
HD 187923  & 97767  &  14305.841  &  0.158  &  -5.017  &  75  &   K  \\
HD 187923  & 97767  &  14305.986  &  0.157  &  -5.018  &  75  &   K  \\
HD 187923  & 97767  &  14305.987  &  0.158  &  -5.015  &  76  &   K  \\
HD 187923  & 97767  &  14305.988  &  0.158  &  -5.012  &  74  &   K  \\
HD 187923  & 97767  &  14306.840  &  0.158  &  -5.012  &  76  &   K  \\
HD 187923  & 97767  &  14306.841  &  0.158  &  -5.016  &  74  &   K  \\
HD 187923  & 97767  &  14306.842  &  0.158  &  -5.012  &  75  &   K  \\
HD 187923  & 97767  &  14306.957  &  0.158  &  -5.015  &  76  &   K  \\
HD 187923  & 97767  &  14306.958  &  0.158  &  -5.015  &  75  &   K  \\
HD 187923  & 97767  &  14306.959  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14307.879  &  0.158  &  -5.012  &  76  &   K  \\
HD 187923  & 97767  &  14307.880  &  0.159  &  -5.011  &  77  &   K  \\
HD 187923  & 97767  &  14308.014  &  0.158  &  -5.014  &  74  &   K  \\
HD 187923  & 97767  &  14308.015  &  0.158  &  -5.012  &  74  &   K  \\
HD 187923  & 97767  &  14308.016  &  0.159  &  -5.011  &  74  &   K  \\
HD 187923  & 97767  &  14308.858  &  0.159  &  -5.010  &  74  &   K  \\
HD 187923  & 97767  &  14308.859  &  0.158  &  -5.014  &  74  &   K  \\
HD 187923  & 97767  &  14308.860  &  0.159  &  -5.011  &  73  &   K  \\
HD 187923  & 97767  &  14308.980  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14308.981  &  0.158  &  -5.014  &  72  &   K  \\
HD 187923  & 97767  &  14308.982  &  0.158  &  -5.015  &  72  &   K  \\
HD 187923  & 97767  &  14309.842  &  0.158  &  -5.014  &  75  &   K  \\
HD 187923  & 97767  &  14309.843  &  0.159  &  -5.011  &  75  &   K  \\
HD 187923  & 97767  &  14309.843  &  0.158  &  -5.013  &  74  &   K  \\
HD 187923  & 97767  &  14309.980  &  0.159  &  -5.010  &  75  &   K  \\
HD 187923  & 97767  &  14309.981  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14309.982  &  0.158  &  -5.012  &  74  &   K  \\
HD 187923  & 97767  &  14310.835  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14310.836  &  0.158  &  -5.014  &  76  &   K  \\
HD 187923  & 97767  &  14310.836  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14310.972  &  0.158  &  -5.016  &  75  &   K  \\
HD 187923  & 97767  &  14310.972  &  0.158  &  -5.017  &  76  &   K  \\
HD 187923  & 97767  &  14310.973  &  0.158  &  -5.015  &  76  &   K  \\
HD 187923  & 97767  &  14311.829  &  0.158  &  -5.012  &  73  &   K  \\
HD 187923  & 97767  &  14311.829  &  0.158  &  -5.015  &  75  &   K  \\
HD 187923  & 97767  &  14311.830  &  0.158  &  -5.014  &  75  &   K  \\
HD 187923  & 97767  &  14311.970  &  0.158  &  -5.012  &  75  &   K  \\
HD 187923  & 97767  &  14311.971  &  0.159  &  -5.009  &  75  &   K  \\
HD 187923  & 97767  &  14311.972  &  0.158  &  -5.013  &  76  &   K  \\
HD 187923  & 97767  &  14312.824  &  0.158  &  -5.014  &  74  &   K  \\
HD 187923  & 97767  &  14312.825  &  0.158  &  -5.016  &  73  &   K  \\
HD 187923  & 97767  &  14312.826  &  0.158  &  -5.014  &  74  &   K  \\
HD 187923  & 97767  &  14312.965  &  0.158  &  -5.014  &  75  &   K  \\
HD 187923  & 97767  &  14312.966  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14312.967  &  0.158  &  -5.016  &  75  &   K  \\
HD 187923  & 97767  &  14313.829  &  0.158  &  -5.016  &  75  &   K  \\
HD 187923  & 97767  &  14313.829  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14313.830  &  0.158  &  -5.016  &  76  &   K  \\
HD 187923  & 97767  &  14313.961  &  0.158  &  -5.014  &  76  &   K  \\
HD 187923  & 97767  &  14313.962  &  0.158  &  -5.014  &  75  &   K  \\
HD 187923  & 97767  &  14313.963  &  0.158  &  -5.015  &  76  &   K  \\
HD 187923  & 97767  &  14314.854  &  0.158  &  -5.012  &  74  &   K  \\
HD 187923  & 97767  &  14314.855  &  0.158  &  -5.016  &  74  &   K  \\
HD 187923  & 97767  &  14314.856  &  0.159  &  -5.010  &  74  &   K  \\
HD 187923  & 97767  &  14314.948  &  0.158  &  -5.015  &  73  &   K  \\
HD 187923  & 97767  &  14314.949  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14335.773  &  0.158  &  -5.013  &  75  &   K  \\
HD 187923  & 97767  &  14335.774  &  0.158  &  -5.013  &  76  &   K  \\
HD 187923  & 97767  &  14335.775  &  0.158  &  -5.013  &  76  &   K  \\
HD 187923  & 97767  &  14546.152  &  0.158  &  -5.016  &  74  &   K  \\
HD 187923  & 97767  &  14667.929  &  0.158  &  -5.016  &  74  &   K  \\
HD 187923  & 97767  &  14671.957  &  0.158  &  -5.013  &  72  &   K  \\
HD 187923  & 97767  &  14672.974  &  0.158  &  -5.017  &  75  &   K  \\
HD 187923  & 97767  &  14673.963  &  0.158  &  -5.015  &  74  &   K  \\
HD 187923  & 97767  &  14675.881  &  0.159  &  -5.011  &  73  &   K  \\
HD 187923  & 97767  &  14675.882  &  0.158  &  -5.013  &  72  &   K  \\
HD 187923  & 97767  &  15318.132  &  0.155  &  -5.036  &  58  &   K  \\
HD 187923  & 97767  &  15319.102  &  0.156  &  -5.026  &  61  &   K  \\
HD 187944  & 97758  &  13479.126  &  0.179  &  ---  &  52  &   K  \\
HD 187944  & 97758  &  13480.103  &  0.178  &  ---  &  93  &   K  \\
HD 188015  & 97769  &  13237.928  &  0.172  &  -4.942  &  80  &   K  \\
HD 188015  & 97769  &  13338.698  &  0.171  &  -4.950  &  64  &   K  \\
HD 188015  & 97769  &  13339.745  &  0.170  &  -4.952  &  54  &   K  \\
HD 188015  & 97769  &  13549.994  &  0.168  &  -4.967  &  74  &   K  \\
HD 188015  & 97769  &  13961.922  &  0.169  &  -4.961  &  74  &   K  \\
HD 188015  & 97769  &  14779.765  &  0.161  &  -5.004  &  51  &   K  \\
HD 188015  & 97769  &  14806.740  &  0.159  &  -5.014  &  50  &   K  \\
HD 188015  & 97769  &  14806.742  &  0.160  &  -5.010  &  50  &   K  \\
HD 188015  & 97769  &  14807.695  &  0.159  &  -5.013  &  50  &   K  \\
HD 188015  & 97769  &  15379.058  &  0.159  &  -5.015  &  38  &   K  \\
HD 188268  & 97940  &  13603.881  &  0.171  &  -5.023  &  31  &   K  \\
HD 188268  & 97940  &  14249.040  &  0.185  &  -4.975  &  38  &   K  \\
HD 188268  & 97940  &  14250.082  &  0.188  &  -4.967  &  39  &   K  \\
HD 188268  & 97940  &  14251.060  &  0.187  &  -4.968  &  39  &   K  \\
HD 188268  & 97940  &  14252.097  &  0.189  &  -4.963  &  34  &   K  \\
HD 188298  & 98049  &  13603.884  &  0.235  &  -4.682  &  39  &   K  \\
HD 188311  & 97950  &  13603.879  &  0.197  &  ---  &  30  &   K  \\
HD 188311  & 97950  &  14249.043  &  0.188  &  ---  &  37  &   K  \\
HD 188311  & 97950  &  14250.085  &  0.189  &  ---  &  38  &   K  \\
HD 188311  & 97950  &  14251.062  &  0.185  &  ---  &  37  &   K  \\
HD 188311  & 97950  &  14252.099  &  0.185  &  ---  &  33  &   K  \\
HD 188345  & 97918  &  13604.800  &  0.167  &  -4.942  &  44  &   K  \\
HD 188345  & 97918  &  14337.954  &  0.162  &  -4.970  &  66  &   K  \\
HD 188345  & 97918  &  14428.700  &  0.162  &  -4.970  &  63  &   K  \\
HD 188376  & 98066  &  13238.884  &  0.152  &  -5.064  &  80  &   K  \\
HD 188376  & 98066  &  13301.719  &  0.152  &  -5.065  &  68  &   K  \\
HD 188376  & 98066  &  13550.999  &  0.151  &  -5.072  &  48  &   K  \\
HD 188376  & 98066  &  13602.836  &  0.160  &  -5.021  &  42  &   K  \\
HD 188376  & 98066  &  13602.837  &  0.155  &  -5.048  &  69  &   K  \\
HD 188376  & 98066  &  13602.838  &  0.155  &  -5.047  &  71  &   K  \\
HD 188376  & 98066  &  15319.104  &  0.187  &  -4.897  &  53  &   K  \\
HD 188376  & 98066  &  14977.972  &  3.265  &  -3.429  &  17  &   L  \\
HD 188376  & 98066  &  14977.978  &  0.358  &  -4.486  &  17  &   L  \\
HD 188376  & 98066  &  14977.982  &  0.261  &  -4.672  &  22  &   L  \\
HD 188376  & 98066  &  14978.987  &  0.186  &  -4.901  &  22  &   L  \\
HD 188386  & 97984  &  14339.816  &  0.138  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  14399.747  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  14634.986  &  0.139  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  14674.969  &  0.140  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  14790.707  &  0.137  &  ---  &  35  &   K  \\
HD 188386  & 97984  &  14956.122  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  14985.099  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15014.975  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15019.076  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15043.053  &  0.139  &  ---  &  27  &   K  \\
HD 188386  & 97984  &  15110.883  &  0.136  &  ---  &  26  &   K  \\
HD 188386  & 97984  &  15135.728  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15169.695  &  0.141  &  ---  &  27  &   K  \\
HD 188386  & 97984  &  15290.146  &  0.137  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15322.076  &  0.136  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  15351.109  &  0.138  &  ---  &  27  &   K  \\
HD 188386  & 97984  &  15374.118  &  0.138  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  15374.876  &  0.138  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15375.982  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15378.114  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15379.065  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15381.104  &  0.139  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15395.941  &  0.138  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  15397.039  &  0.137  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15399.923  &  0.138  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15400.810  &  0.137  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15402.089  &  0.138  &  ---  &  23  &   K  \\
HD 188386  & 97984  &  15402.823  &  0.139  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15403.819  &  0.139  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15404.811  &  0.137  &  ---  &  28  &   K  \\
HD 188386  & 97984  &  15405.818  &  0.138  &  ---  &  30  &   K  \\
HD 188386  & 97984  &  15406.789  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15407.805  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15411.778  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15412.792  &  0.139  &  ---  &  29  &   K  \\
HD 188386  & 97984  &  15414.892  &  0.138  &  ---  &  36  &   K  \\
HD 188386  & 97984  &  15414.894  &  0.137  &  ---  &  36  &   K  \\
HD 188510  & 98020  &  13239.924  &  0.168  &  -4.916  &  97  &   K  \\
HD 188510  & 98020  &  13546.970  &  0.192  &  -4.794  &  89  &   K  \\
HD 188510  & 98020  &  13968.927  &  0.168  &  -4.913  &  87  &   K  \\
HD 188512  & 98036  &  13926.044  &  0.135  &  -5.178  &  66  &   K  \\
HD 188512  & 98036  &  13926.045  &  0.135  &  -5.178  &  70  &   K  \\
HD 188512  & 98036  &  13926.045  &  0.135  &  -5.178  &  73  &   K  \\
HD 188512  & 98036  &  13982.763  &  0.135  &  -5.178  &  65  &   K  \\
HD 188512  & 98036  &  13982.763  &  0.136  &  -5.173  &  61  &   K  \\
HD 188512  & 98036  &  13982.764  &  0.135  &  -5.179  &  71  &   K  \\
HD 188512  & 98036  &  13982.764  &  0.135  &  -5.176  &  66  &   K  \\
HD 188512  & 98036  &  13982.808  &  0.135  &  -5.175  &  72  &   K  \\
HD 188512  & 98036  &  13982.809  &  0.135  &  -5.175  &  74  &   K  \\
HD 188512  & 98036  &  13982.809  &  0.135  &  -5.176  &  73  &   K  \\
HD 188512  & 98036  &  14337.001  &  0.135  &  -5.178  &  61  &   K  \\
HD 188512  & 98036  &  14337.001  &  0.135  &  -5.175  &  61  &   K  \\
HD 188512  & 98036  &  14337.002  &  0.135  &  -5.176  &  62  &   K  \\
HD 188512  & 98036  &  14644.093  &  0.134  &  -5.180  &  52  &   K  \\
HD 188512  & 98036  &  14690.024  &  0.135  &  -5.177  &  46  &   K  \\
HD 188512  & 98036  &  14930.145  &  0.136  &  -5.172  &  48  &   K  \\
HD 188512  & 98036  &  14930.146  &  0.136  &  -5.173  &  49  &   K  \\
HD 188512  & 98036  &  14930.146  &  0.137  &  -5.167  &  47  &   K  \\
HD 188512  & 98036  &  14935.095  &  0.135  &  -5.179  &  45  &   K  \\
HD 188512  & 98036  &  15318.134  &  0.134  &  -5.184  &  58  &   K  \\
HD 188512  & 98036  &  15319.088  &  0.133  &  -5.187  &  49  &   K  \\
HD 188512  & 98036  &  15378.137  &  0.135  &  -5.180  &  57  &   K  \\
HD 188512  & 98036  &  12476.889  &  0.148  &  -5.112  &  68  &   L  \\
HD 188512  & 98036  &  12896.729  &  0.130  &  -5.207  &  103  &   L  \\
HD 188512  & 98036  &  13188.978  &  0.133  &  -5.186  &  55  &   L  \\
HD 188512  & 98036  &  13189.929  &  0.135  &  -5.176  &  55  &   L  \\
HD 188512  & 98036  &  13189.942  &  0.136  &  -5.174  &  53  &   L  \\
HD 188512  & 98036  &  13189.956  &  0.133  &  -5.187  &  59  &   L  \\
HD 188512  & 98036  &  13201.863  &  0.128  &  -5.215  &  61  &   L  \\
HD 188512  & 98036  &  13247.732  &  0.135  &  -5.175  &  59  &   L  \\
HD 188512  & 98036  &  13247.749  &  0.137  &  -5.166  &  49  &   L  \\
HD 188512  & 98036  &  13282.643  &  0.126  &  -5.230  &  45  &   L  \\
HD 188512  & 98036  &  13543.973  &  0.115  &  -5.305  &  35  &   L  \\
HD 188512  & 98036  &  13543.976  &  0.147  &  -5.114  &  37  &   L  \\
HD 188512  & 98036  &  13553.934  &  0.129  &  -5.209  &  48  &   L  \\
HD 188512  & 98036  &  13553.943  &  0.132  &  -5.195  &  47  &   L  \\
HD 188512  & 98036  &  13554.904  &  0.128  &  -5.219  &  48  &   L  \\
HD 188512  & 98036  &  13554.913  &  0.135  &  -5.175  &  48  &   L  \\
HD 188512  & 98036  &  13556.825  &  0.133  &  -5.186  &  49  &   L  \\
HD 188512  & 98036  &  13556.833  &  0.129  &  -5.213  &  48  &   L  \\
HD 188512  & 98036  &  13557.851  &  0.131  &  -5.201  &  50  &   L  \\
HD 188512  & 98036  &  13557.859  &  0.125  &  -5.239  &  50  &   L  \\
HD 188512  & 98036  &  13559.876  &  0.130  &  -5.205  &  50  &   L  \\
HD 188512  & 98036  &  13559.884  &  0.131  &  -5.199  &  46  &   L  \\
HD 188512  & 98036  &  13571.854  &  0.124  &  -5.240  &  50  &   L  \\
HD 188512  & 98036  &  13571.861  &  0.129  &  -5.210  &  50  &   L  \\
HD 188512  & 98036  &  13573.828  &  0.128  &  -5.217  &  49  &   L  \\
HD 188512  & 98036  &  13573.836  &  0.127  &  -5.222  &  50  &   L  \\
HD 188512  & 98036  &  13590.763  &  0.093  &  -5.509  &  44  &   L  \\
HD 188512  & 98036  &  13590.774  &  0.095  &  -5.485  &  42  &   L  \\
HD 188512  & 98036  &  13868.960  &  0.134  &  -5.181  &  51  &   L  \\
HD 188512  & 98036  &  13868.963  &  0.125  &  -5.233  &  48  &   L  \\
HD 188512  & 98036  &  13953.842  &  0.127  &  -5.223  &  52  &   L  \\
HD 188512  & 98036  &  13955.865  &  0.129  &  -5.211  &  31  &   L  \\
HD 188512  & 98036  &  13955.880  &  0.140  &  -5.148  &  32  &   L  \\
HD 188512  & 98036  &  13957.777  &  0.132  &  -5.195  &  49  &   L  \\
HD 188512  & 98036  &  13957.780  &  0.129  &  -5.214  &  50  &   L  \\
HD 188512  & 98036  &  13958.738  &  0.131  &  -5.198  &  61  &   L  \\
HD 188512  & 98036  &  13958.740  &  0.131  &  -5.201  &  52  &   L  \\
HD 188512  & 98036  &  13958.816  &  0.132  &  -5.194  &  58  &   L  \\
HD 188512  & 98036  &  13958.819  &  0.124  &  -5.245  &  55  &   L  \\
HD 188512  & 98036  &  13963.781  &  0.135  &  -5.179  &  41  &   L  \\
HD 188512  & 98036  &  13963.789  &  0.126  &  -5.229  &  42  &   L  \\
HD 188512  & 98036  &  14311.847  &  0.131  &  -5.201  &  56  &   L  \\
HD 188512  & 98036  &  14311.850  &  0.129  &  -5.213  &  53  &   L  \\
HD 188512  & 98036  &  14381.755  &  0.139  &  -5.158  &  41  &   L  \\
HD 188512  & 98036  &  14381.767  &  0.128  &  -5.216  &  37  &   L  \\
HD 188512  & 98036  &  14396.638  &  0.134  &  -5.185  &  39  &   L  \\
HD 188512  & 98036  &  14396.652  &  0.140  &  -5.151  &  36  &   L  \\
HD 188512  & 98036  &  14396.666  &  0.137  &  -5.164  &  36  &   L  \\
HD 188512  & 98036  &  14396.680  &  0.131  &  -5.198  &  35  &   L  \\
HD 188512  & 98036  &  14396.694  &  0.135  &  -5.177  &  39  &   L  \\
HD 188512  & 98036  &  14397.655  &  0.125  &  -5.234  &  40  &   L  \\
HD 188512  & 98036  &  14397.666  &  0.133  &  -5.186  &  38  &   L  \\
HD 188512  & 98036  &  14397.688  &  0.129  &  -5.209  &  41  &   L  \\
HD 188512  & 98036  &  14398.664  &  0.133  &  -5.190  &  41  &   L  \\
HD 188512  & 98036  &  14398.678  &  0.132  &  -5.192  &  43  &   L  \\
HD 188512  & 98036  &  14398.692  &  0.133  &  -5.188  &  41  &   L  \\
HD 188512  & 98036  &  14399.664  &  0.129  &  -5.213  &  34  &   L  \\
HD 188512  & 98036  &  14399.676  &  0.130  &  -5.207  &  35  &   L  \\
HD 188512  & 98036  &  14400.663  &  0.143  &  -5.137  &  36  &   L  \\
HD 188512  & 98036  &  14400.682  &  0.144  &  -5.129  &  33  &   L  \\
HD 188512  & 98036  &  14617.941  &  0.132  &  -5.194  &  45  &   L  \\
HD 188512  & 98036  &  14694.871  &  0.124  &  -5.245  &  68  &   L  \\
HD 188512  & 98036  &  14694.873  &  0.122  &  -5.254  &  50  &   L  \\
HD 188512  & 98036  &  14694.884  &  0.116  &  -5.300  &  47  &   L  \\
HD 188512  & 98036  &  14694.886  &  0.117  &  -5.291  &  51  &   L  \\
HD 188993  & 98138  &  13223.753  &  0.136  &  -5.176  &  25  &   L  \\
HD 188993  & 98138  &  13223.771  &  0.144  &  -5.104  &  25  &   L  \\
HD 188993  & 98138  &  13223.791  &  0.162  &  -4.980  &  25  &   L  \\
HD 188993  & 98138  &  13242.795  &  0.141  &  -5.127  &  31  &   L  \\
HD 188993  & 98138  &  13242.820  &  0.140  &  -5.137  &  29  &   L  \\
HD 188993  & 98138  &  13308.701  &  0.138  &  -5.157  &  21  &   L  \\
HD 188993  & 98138  &  13308.725  &  0.155  &  -5.026  &  19  &   L  \\
HD 188993  & 98138  &  13308.747  &  0.154  &  -5.033  &  20  &   L  \\
HD 188993  & 98138  &  13629.682  &  0.127  &  -5.271  &  35  &   L  \\
HD 188993  & 98138  &  13637.707  &  0.138  &  -5.155  &  41  &   L  \\
HD 188993  & 98138  &  13668.633  &  0.128  &  -5.263  &  49  &   L  \\
HD 188993  & 98138  &  14417.699  &  0.194  &  -4.818  &  16  &   L  \\
HD 189067  & 98206  &  12492.822  &  0.158  &  -5.014  &  65  &   L  \\
HD 189067  & 98206  &  12492.843  &  0.157  &  -5.021  &  65  &   L  \\
HD 189067  & 98206  &  12493.772  &  0.154  &  -5.039  &  68  &   L  \\
HD 189067  & 98206  &  12508.773  &  0.154  &  -5.037  &  68  &   L  \\
HD 189067  & 98206  &  12508.795  &  0.224  &  -4.728  &  65  &   L  \\
HD 189067  & 98206  &  12509.758  &  0.158  &  -5.013  &  68  &   L  \\
HD 189067  & 98206  &  12511.770  &  0.138  &  -5.155  &  65  &   L  \\
HD 189067  & 98206  &  12513.777  &  0.144  &  -5.107  &  50  &   L  \\
HD 189067  & 98206  &  12513.797  &  0.149  &  -5.073  &  30  &   L  \\
HD 189067  & 98206  &  12893.763  &  0.146  &  -5.095  &  61  &   L  \\
HD 189067  & 98206  &  13282.656  &  0.129  &  -5.244  &  41  &   L  \\
HD 189067  & 98206  &  13543.963  &  0.142  &  -5.127  &  41  &   L  \\
HD 189067  & 98206  &  13544.919  &  0.150  &  -5.064  &  44  &   L  \\
HD 189067  & 98206  &  13953.828  &  0.143  &  -5.119  &  45  &   L  \\
HD 189067  & 98206  &  13955.849  &  0.144  &  -5.113  &  42  &   L  \\
HD 189067  & 98206  &  13957.789  &  0.145  &  -5.101  &  56  &   L  \\
HD 189067  & 98206  &  14311.842  &  0.137  &  -5.169  &  45  &   L  \\
HD 189067  & 98206  &  14649.963  &  0.141  &  -5.137  &  68  &   L  \\
HD 189067  & 98206  &  14722.804  &  0.139  &  -5.151  &  47  &   L  \\
HD 189067  & 98206  &  14722.811  &  0.135  &  -5.186  &  45  &   L  \\
HD 189087  & 98192  &  13552.003  &  0.329  &  -4.577  &  36  &   K  \\
HD 189087  & 98192  &  14338.955  &  0.297  &  -4.633  &  37  &   K  \\
HD 189186  & 98314  &  15322.074  &  0.137  &  ---  &  29  &   K  \\
HD 189186  & 98314  &  15406.860  &  0.137  &  ---  &  33  &   K  \\
HD 189186  & 98314  &  14233.852  &  0.087  &  ---  &  12  &   L  \\
HD 189186  & 98314  &  14304.913  &  0.089  &  ---  &  13  &   L  \\
HD 189186  & 98314  &  14304.928  &  0.082  &  ---  &  11  &   L  \\
HD 189625  & 98589  &  13480.123  &  0.203  &  -4.769  &  74  &   K  \\
HD 189625  & 98589  &  14023.729  &  0.189  &  -4.826  &  71  &   K  \\
HD 189627  & 98599  &  13603.886  &  0.175  &  -4.872  &  45  &   K  \\
HD 189733  & 98505  &  13240.898  &  0.553  &  ---  &  61  &   K  \\
HD 189733  & 98505  &  13303.750  &  0.540  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13303.754  &  0.542  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13551.964  &  0.519  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13693.688  &  0.503  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13694.690  &  0.491  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13695.688  &  0.498  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13696.701  &  0.489  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13696.804  &  0.488  &  ---  &  19  &   K  \\
HD 189733  & 98505  &  13723.713  &  0.505  &  ---  &  40  &   K  \\
HD 189733  & 98505  &  13724.705  &  0.501  &  ---  &  42  &   K  \\
HD 189733  & 98505  &  13926.035  &  0.512  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13926.888  &  0.500  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13927.930  &  0.499  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13934.845  &  0.526  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.720  &  0.500  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.722  &  0.503  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.725  &  0.506  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.727  &  0.508  &  ---  &  54  &   K  \\
HD 189733  & 98505  &  13968.729  &  0.507  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.731  &  0.509  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.733  &  0.512  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.736  &  0.513  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.758  &  0.511  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.761  &  0.510  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.763  &  0.511  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.765  &  0.509  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.768  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.770  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.772  &  0.509  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.774  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.777  &  0.511  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.779  &  0.513  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.782  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.784  &  0.514  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.787  &  0.511  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.789  &  0.512  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.792  &  0.513  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.794  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.797  &  0.509  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.800  &  0.510  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.802  &  0.509  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.805  &  0.512  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.808  &  0.511  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.810  &  0.513  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.812  &  0.512  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.815  &  0.515  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.818  &  0.515  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.820  &  0.516  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.823  &  0.515  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.826  &  0.514  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.829  &  0.515  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13968.832  &  0.510  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.835  &  0.509  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.840  &  0.509  &  ---  &  57  &   K  \\
HD 189733  & 98505  &  13968.843  &  0.505  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.846  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.849  &  0.504  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.852  &  0.508  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.855  &  0.504  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.858  &  0.504  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.861  &  0.503  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.864  &  0.502  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.867  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.870  &  0.507  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.873  &  0.504  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.876  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.879  &  0.508  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.882  &  0.508  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.885  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.888  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.891  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.894  &  0.505  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.896  &  0.508  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.899  &  0.507  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.902  &  0.506  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.905  &  0.505  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.907  &  0.507  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.910  &  0.510  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.913  &  0.509  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.916  &  0.509  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.934  &  0.512  &  ---  &  56  &   K  \\
HD 189733  & 98505  &  13968.955  &  0.510  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13968.978  &  0.513  &  ---  &  55  &   K  \\
HD 189733  & 98505  &  13969.003  &  0.509  &  ---  &  53  &   K  \\
HD 189733  & 98505  &  13969.033  &  0.507  &  ---  &  45  &   K  \\
HD 189733  & 98505  &  13969.040  &  0.504  &  ---  &  39  &   K  \\
HD 189733  & 98505  &  13969.043  &  0.505  &  ---  &  38  &   K  \\
HD 189733  & 98505  &  13969.046  &  0.504  &  ---  &  39  &   K  \\
HD 189733  & 98505  &  14667.950  &  0.513  &  ---  &  53  &   K  \\
HD 189733  & 98505  &  14671.962  &  0.485  &  ---  &  51  &   K  \\
HD 189733  & 98505  &  14672.976  &  0.497  &  ---  &  52  &   K  \\
HD 189733  & 98505  &  14673.984  &  0.509  &  ---  &  52  &   K  \\
HD 189733  & 98505  &  14675.903  &  0.540  &  ---  &  51  &   K  \\
HD 189733  & 98505  &  14675.906  &  0.541  &  ---  &  51  &   K  \\
HD 189733  & 98505  &  15043.781  &  0.510  &  ---  &  37  &   K  \\
HD 189733  & 98505  &  15169.768  &  0.534  &  ---  &  24  &   K  \\
HD 190007  & 98698  &  13302.714  &  0.668  &  ---  &  42  &   K  \\
HD 190007  & 98698  &  13546.978  &  0.629  &  ---  &  43  &   K  \\
HD 190007  & 98698  &  13548.958  &  0.637  &  ---  &  43  &   K  \\
HD 190007  & 98698  &  13549.952  &  0.657  &  ---  &  42  &   K  \\
HD 190007  & 98698  &  13550.021  &  0.651  &  ---  &  36  &   K  \\
HD 190007  & 98698  &  13550.022  &  0.649  &  ---  &  36  &   K  \\
HD 190007  & 98698  &  13550.025  &  0.651  &  ---  &  36  &   K  \\
HD 190007  & 98698  &  13551.001  &  0.642  &  ---  &  43  &   K  \\
HD 190007  & 98698  &  13551.953  &  0.657  &  ---  &  43  &   K  \\
HD 190007  & 98698  &  13570.970  &  0.592  &  ---  &  43  &   K  \\
HD 190007  & 98698  &  14023.745  &  0.655  &  ---  &  39  &   K  \\
HD 190007  & 98698  &  15374.878  &  0.730  &  ---  &  21  &   K  \\
HD 190007  & 98698  &  12470.848  &  0.656  &  ---  &  21  &   L  \\
HD 190007  & 98698  &  12470.857  &  0.660  &  ---  &  21  &   L  \\
HD 190007  & 98698  &  12833.902  &  0.608  &  ---  &  22  &   L  \\
HD 190007  & 98698  &  12895.729  &  0.662  &  ---  &  25  &   L  \\
HD 190007  & 98698  &  13281.664  &  0.589  &  ---  &  21  &   L  \\
HD 190007  & 98698  &  13544.930  &  0.612  &  ---  &  24  &   L  \\
HD 190007  & 98698  &  13568.917  &  0.547  &  ---  &  25  &   L  \\
HD 190007  & 98698  &  13896.925  &  0.569  &  ---  &  32  &   L  \\
HD 190007  & 98698  &  13954.754  &  0.639  &  ---  &  20  &   L  \\
HD 190007  & 98698  &  13956.818  &  0.573  &  ---  &  21  &   L  \\
HD 190007  & 98698  &  14311.857  &  0.659  &  ---  &  27  &   L  \\
HD 190007  & 98698  &  14374.705  &  0.626  &  ---  &  29  &   L  \\
HD 190007  & 98698  &  14640.912  &  0.573  &  ---  &  24  &   L  \\
HD 190007  & 98698  &  14649.973  &  0.664  &  ---  &  27  &   L  \\
HD 190007  & 98698  &  14650.915  &  0.705  &  ---  &  27  &   L  \\
HD 190007  & 98698  &  14722.817  &  0.589  &  ---  &  15  &   L  \\
HD 190067  & 98677  &  13303.715  &  0.174  &  -4.938  &  72  &   K  \\
HD 190067  & 98677  &  13303.719  &  0.169  &  -4.963  &  71  &   K  \\
HD 190067  & 98677  &  13546.974  &  0.165  &  -4.984  &  72  &   K  \\
HD 190067  & 98677  &  13546.975  &  0.165  &  -4.984  &  72  &   K  \\
HD 190067  & 98677  &  13548.050  &  0.166  &  -4.980  &  71  &   K  \\
HD 190067  & 98677  &  13548.053  &  0.165  &  -4.982  &  72  &   K  \\
HD 190067  & 98677  &  13549.017  &  0.166  &  -4.980  &  73  &   K  \\
HD 190067  & 98677  &  13549.019  &  0.166  &  -4.979  &  73  &   K  \\
HD 190067  & 98677  &  13549.940  &  0.166  &  -4.978  &  71  &   K  \\
HD 190067  & 98677  &  13549.942  &  0.166  &  -4.978  &  71  &   K  \\
HD 190067  & 98677  &  13549.944  &  0.165  &  -4.981  &  71  &   K  \\
HD 190067  & 98677  &  13551.004  &  0.166  &  -4.977  &  72  &   K  \\
HD 190067  & 98677  &  13551.005  &  0.166  &  -4.978  &  72  &   K  \\
HD 190067  & 98677  &  13551.956  &  0.167  &  -4.974  &  73  &   K  \\
HD 190067  & 98677  &  13551.957  &  0.166  &  -4.976  &  73  &   K  \\
HD 190067  & 98677  &  13570.973  &  0.166  &  -4.976  &  72  &   K  \\
HD 190067  & 98677  &  13570.975  &  0.166  &  -4.976  &  73  &   K  \\
HD 190067  & 98677  &  13926.041  &  0.172  &  -4.947  &  71  &   K  \\
HD 190067  & 98677  &  13926.042  &  0.172  &  -4.948  &  71  &   K  \\
HD 190067  & 98677  &  13927.034  &  0.172  &  -4.947  &  72  &   K  \\
HD 190067  & 98677  &  13927.036  &  0.172  &  -4.950  &  72  &   K  \\
HD 190067  & 98677  &  13927.905  &  0.172  &  -4.946  &  72  &   K  \\
HD 190067  & 98677  &  13927.907  &  0.172  &  -4.947  &  72  &   K  \\
HD 190067  & 98677  &  13982.811  &  0.175  &  -4.931  &  72  &   K  \\
HD 190067  & 98677  &  13982.812  &  0.176  &  -4.930  &  73  &   K  \\
HD 190067  & 98677  &  14085.705  &  0.170  &  -4.958  &  53  &   K  \\
HD 190067  & 98677  &  14085.707  &  0.168  &  -4.967  &  51  &   K  \\
HD 190067  & 98677  &  14247.067  &  0.169  &  -4.964  &  67  &   K  \\
HD 190067  & 98677  &  14247.068  &  0.169  &  -4.964  &  68  &   K  \\
HD 190067  & 98677  &  14248.123  &  0.170  &  -4.957  &  67  &   K  \\
HD 190067  & 98677  &  14252.092  &  0.171  &  -4.953  &  66  &   K  \\
HD 190067  & 98677  &  14256.075  &  0.173  &  -4.941  &  58  &   K  \\
HD 190067  & 98677  &  14256.076  &  0.174  &  -4.938  &  58  &   K  \\
HD 190067  & 98677  &  14279.023  &  0.171  &  -4.952  &  67  &   K  \\
HD 190067  & 98677  &  14280.034  &  0.172  &  -4.948  &  66  &   K  \\
HD 190067  & 98677  &  14294.915  &  0.176  &  -4.931  &  65  &   K  \\
HD 190067  & 98677  &  14304.833  &  0.171  &  -4.954  &  66  &   K  \\
HD 190067  & 98677  &  14304.834  &  0.172  &  -4.950  &  67  &   K  \\
HD 190067  & 98677  &  14304.906  &  0.170  &  -4.957  &  67  &   K  \\
HD 190067  & 98677  &  14304.907  &  0.170  &  -4.957  &  67  &   K  \\
HD 190067  & 98677  &  14305.990  &  0.172  &  -4.950  &  67  &   K  \\
HD 190067  & 98677  &  14305.992  &  0.172  &  -4.949  &  67  &   K  \\
HD 190067  & 98677  &  14306.954  &  0.172  &  -4.946  &  67  &   K  \\
HD 190067  & 98677  &  14306.955  &  0.173  &  -4.944  &  67  &   K  \\
HD 190067  & 98677  &  14307.036  &  0.174  &  -4.940  &  66  &   K  \\
HD 190067  & 98677  &  14307.037  &  0.174  &  -4.938  &  67  &   K  \\
HD 190067  & 98677  &  14308.025  &  0.175  &  -4.934  &  65  &   K  \\
HD 190067  & 98677  &  14308.027  &  0.174  &  -4.937  &  65  &   K  \\
HD 190067  & 98677  &  14308.083  &  0.175  &  -4.935  &  58  &   K  \\
HD 190067  & 98677  &  14308.085  &  0.175  &  -4.934  &  59  &   K  \\
HD 190067  & 98677  &  14309.059  &  0.175  &  -4.931  &  62  &   K  \\
HD 190067  & 98677  &  14309.061  &  0.176  &  -4.927  &  63  &   K  \\
HD 190067  & 98677  &  14309.984  &  0.178  &  -4.920  &  67  &   K  \\
HD 190067  & 98677  &  14309.985  &  0.177  &  -4.922  &  66  &   K  \\
HD 190067  & 98677  &  14310.053  &  0.177  &  -4.923  &  64  &   K  \\
HD 190067  & 98677  &  14310.054  &  0.177  &  -4.922  &  63  &   K  \\
HD 190067  & 98677  &  14310.975  &  0.178  &  -4.919  &  67  &   K  \\
HD 190067  & 98677  &  14310.977  &  0.179  &  -4.917  &  68  &   K  \\
HD 190067  & 98677  &  14311.035  &  0.178  &  -4.921  &  65  &   K  \\
HD 190067  & 98677  &  14311.036  &  0.178  &  -4.919  &  65  &   K  \\
HD 190067  & 98677  &  14311.892  &  0.179  &  -4.915  &  66  &   K  \\
HD 190067  & 98677  &  14311.894  &  0.179  &  -4.914  &  66  &   K  \\
HD 190067  & 98677  &  14312.026  &  0.179  &  -4.913  &  65  &   K  \\
HD 190067  & 98677  &  14312.028  &  0.179  &  -4.915  &  65  &   K  \\
HD 190067  & 98677  &  14312.895  &  0.180  &  -4.908  &  66  &   K  \\
HD 190067  & 98677  &  14312.896  &  0.181  &  -4.906  &  66  &   K  \\
HD 190067  & 98677  &  14313.018  &  0.182  &  -4.903  &  66  &   K  \\
HD 190067  & 98677  &  14313.020  &  0.181  &  -4.906  &  65  &   K  \\
HD 190067  & 98677  &  14313.896  &  0.182  &  -4.902  &  67  &   K  \\
HD 190067  & 98677  &  14313.897  &  0.182  &  -4.901  &  67  &   K  \\
HD 190067  & 98677  &  14314.007  &  0.182  &  -4.901  &  59  &   K  \\
HD 190067  & 98677  &  14314.009  &  0.183  &  -4.897  &  59  &   K  \\
HD 190067  & 98677  &  14314.038  &  0.183  &  -4.898  &  64  &   K  \\
HD 190067  & 98677  &  14314.040  &  0.182  &  -4.899  &  64  &   K  \\
HD 190067  & 98677  &  14314.926  &  0.182  &  -4.900  &  67  &   K  \\
HD 190067  & 98677  &  14314.928  &  0.183  &  -4.899  &  66  &   K  \\
HD 190067  & 98677  &  14315.021  &  0.182  &  -4.900  &  65  &   K  \\
HD 190067  & 98677  &  14315.021  &  0.183  &  -4.898  &  65  &   K  \\
HD 190067  & 98677  &  14335.979  &  0.177  &  -4.926  &  64  &   K  \\
HD 190067  & 98677  &  14335.980  &  0.177  &  -4.923  &  64  &   K  \\
HD 190067  & 98677  &  14337.045  &  0.177  &  -4.924  &  38  &   K  \\
HD 190067  & 98677  &  14338.843  &  0.179  &  -4.915  &  66  &   K  \\
HD 190067  & 98677  &  14343.896  &  0.183  &  -4.895  &  67  &   K  \\
HD 190067  & 98677  &  14344.948  &  0.182  &  -4.900  &  66  &   K  \\
HD 190067  & 98677  &  14396.732  &  0.172  &  -4.948  &  69  &   K  \\
HD 190067  & 98677  &  14397.760  &  0.173  &  -4.943  &  65  &   K  \\
HD 190067  & 98677  &  14398.751  &  0.172  &  -4.946  &  63  &   K  \\
HD 190067  & 98677  &  14602.970  &  0.173  &  -4.943  &  51  &   K  \\
HD 190067  & 98677  &  14603.989  &  0.173  &  -4.941  &  52  &   K  \\
HD 190067  & 98677  &  14634.043  &  0.173  &  -4.944  &  53  &   K  \\
HD 190067  & 98677  &  14638.029  &  0.173  &  -4.944  &  59  &   K  \\
HD 190067  & 98677  &  14688.873  &  0.172  &  -4.950  &  54  &   K  \\
HD 190067  & 98677  &  14689.951  &  0.171  &  -4.953  &  54  &   K  \\
HD 190067  & 98677  &  14718.990  &  0.175  &  -4.934  &  35  &   K  \\
HD 190067  & 98677  &  14723.903  &  0.178  &  -4.921  &  50  &   K  \\
HD 190067  & 98677  &  14725.841  &  0.178  &  -4.921  &  52  &   K  \\
HD 190067  & 98677  &  14726.957  &  0.176  &  -4.928  &  39  &   K  \\
HD 190067  & 98677  &  14727.839  &  0.178  &  -4.918  &  52  &   K  \\
HD 190067  & 98677  &  15019.021  &  0.178  &  -4.920  &  52  &   K  \\
HD 190067  & 98677  &  15404.907  &  0.173  &  -4.942  &  52  &   K  \\
HD 190151  & 98718  &  13211.878  &  0.147  &  -5.070  &  54  &   L  \\
HD 190151  & 98718  &  13224.790  &  0.142  &  -5.113  &  21  &   L  \\
HD 190151  & 98718  &  13224.812  &  0.143  &  -5.103  &  24  &   L  \\
HD 190151  & 98718  &  13224.834  &  0.136  &  -5.171  &  23  &   L  \\
HD 190151  & 98718  &  13242.848  &  0.143  &  -5.108  &  29  &   L  \\
HD 190151  & 98718  &  13242.873  &  0.152  &  -5.036  &  27  &   L  \\
HD 190151  & 98718  &  13574.858  &  0.353  &  -4.397  &  11  &   L  \\
HD 190151  & 98718  &  13574.881  &  0.431  &  -4.283  &  16  &   L  \\
HD 190151  & 98718  &  13599.772  &  0.138  &  -5.146  &  51  &   L  \\
HD 190151  & 98718  &  13637.727  &  0.138  &  -5.154  &  45  &   L  \\
HD 190151  & 98718  &  13669.609  &  0.145  &  -5.092  &  41  &   L  \\
HD 190151  & 98718  &  13896.911  &  0.137  &  -5.156  &  72  &   L  \\
HD 190151  & 98718  &  13921.874  &  0.136  &  -5.170  &  52  &   L  \\
HD 190151  & 98718  &  13921.923  &  0.135  &  -5.179  &  59  &   L  \\
HD 190151  & 98718  &  14046.670  &  0.138  &  -5.150  &  35  &   L  \\
HD 190151  & 98718  &  14649.980  &  0.135  &  -5.175  &  54  &   L  \\
HD 190151  & 98718  &  14661.954  &  0.139  &  -5.140  &  57  &   L  \\
HD 190228  & 98714  &  13551.999  &  0.168  &  -4.982  &  71  &   K  \\
HD 190228  & 98714  &  13961.924  &  0.170  &  -4.974  &  38  &   K  \\
HD 190228  & 98714  &  14689.041  &  0.169  &  -4.980  &  33  &   K  \\
HD 190228  & 98714  &  14805.722  &  0.170  &  -4.974  &  45  &   K  \\
HD 190228  & 98714  &  14806.745  &  0.170  &  -4.974  &  47  &   K  \\
HD 190228  & 98714  &  14806.747  &  0.169  &  -4.980  &  45  &   K  \\
HD 190228  & 98714  &  15043.779  &  0.170  &  -4.974  &  47  &   K  \\
HD 190228  & 98714  &  15379.061  &  0.170  &  -4.974  &  51  &   K  \\
HD 190360  & 98767  &  13238.786  &  0.145  &  -5.110  &  79  &   K  \\
HD 190360  & 98767  &  13238.792  &  0.146  &  -5.105  &  79  &   K  \\
HD 190360  & 98767  &  13239.862  &  0.145  &  -5.109  &  81  &   K  \\
HD 190360  & 98767  &  13239.879  &  0.145  &  -5.108  &  79  &   K  \\
HD 190360  & 98767  &  13240.918  &  0.146  &  -5.104  &  79  &   K  \\
HD 190360  & 98767  &  13241.043  &  0.144  &  -5.113  &  42  &   K  \\
HD 190360  & 98767  &  13241.044  &  0.144  &  -5.115  &  44  &   K  \\
HD 190360  & 98767  &  13241.045  &  0.146  &  -5.103  &  45  &   K  \\
HD 190360  & 98767  &  13301.876  &  0.146  &  -5.103  &  54  &   K  \\
HD 190360  & 98767  &  13301.877  &  0.146  &  -5.104  &  54  &   K  \\
HD 190360  & 98767  &  13302.710  &  0.145  &  -5.107  &  71  &   K  \\
HD 190360  & 98767  &  13302.711  &  0.144  &  -5.112  &  71  &   K  \\
HD 190360  & 98767  &  13303.697  &  0.146  &  -5.105  &  44  &   K  \\
HD 190360  & 98767  &  13303.705  &  0.146  &  -5.102  &  71  &   K  \\
HD 190360  & 98767  &  13303.707  &  0.145  &  -5.106  &  71  &   K  \\
HD 190360  & 98767  &  13303.867  &  0.144  &  -5.116  &  46  &   K  \\
HD 190360  & 98767  &  13303.870  &  0.144  &  -5.117  &  45  &   K  \\
HD 190360  & 98767  &  13303.872  &  0.145  &  -5.107  &  46  &   K  \\
HD 190360  & 98767  &  13338.694  &  0.144  &  -5.113  &  63  &   K  \\
HD 190360  & 98767  &  13338.695  &  0.144  &  -5.112  &  64  &   K  \\
HD 190360  & 98767  &  13339.702  &  0.145  &  -5.108  &  67  &   K  \\
HD 190360  & 98767  &  13367.692  &  0.145  &  -5.110  &  51  &   K  \\
HD 190360  & 98767  &  13367.693  &  0.144  &  -5.117  &  51  &   K  \\
HD 190360  & 98767  &  13368.696  &  0.144  &  -5.117  &  48  &   K  \\
HD 190360  & 98767  &  13368.697  &  0.143  &  -5.119  &  47  &   K  \\
HD 190360  & 98767  &  13368.699  &  0.142  &  -5.128  &  49  &   K  \\
HD 190360  & 98767  &  13369.686  &  0.146  &  -5.103  &  61  &   K  \\
HD 190360  & 98767  &  13369.687  &  0.146  &  -5.103  &  60  &   K  \\
HD 190360  & 98767  &  13369.688  &  0.144  &  -5.115  &  58  &   K  \\
HD 190360  & 98767  &  13370.692  &  0.143  &  -5.120  &  44  &   K  \\
HD 190360  & 98767  &  13370.694  &  0.143  &  -5.124  &  45  &   K  \\
HD 190360  & 98767  &  13479.122  &  0.145  &  -5.108  &  72  &   K  \\
HD 190360  & 98767  &  13479.123  &  0.145  &  -5.111  &  70  &   K  \\
HD 190360  & 98767  &  13479.124  &  0.145  &  -5.106  &  70  &   K  \\
HD 190360  & 98767  &  13480.115  &  0.146  &  -5.100  &  70  &   K  \\
HD 190360  & 98767  &  13480.116  &  0.147  &  -5.098  &  70  &   K  \\
HD 190360  & 98767  &  13480.117  &  0.147  &  -5.094  &  71  &   K  \\
HD 190360  & 98767  &  13547.077  &  0.145  &  -5.106  &  71  &   K  \\
HD 190360  & 98767  &  13547.078  &  0.145  &  -5.107  &  72  &   K  \\
HD 190360  & 98767  &  13547.079  &  0.145  &  -5.109  &  71  &   K  \\
HD 190360  & 98767  &  13549.115  &  0.145  &  -5.110  &  71  &   K  \\
HD 190360  & 98767  &  13549.116  &  0.145  &  -5.106  &  70  &   K  \\
HD 190360  & 98767  &  13550.074  &  0.146  &  -5.105  &  69  &   K  \\
HD 190360  & 98767  &  13550.075  &  0.145  &  -5.108  &  71  &   K  \\
HD 190360  & 98767  &  13550.076  &  0.145  &  -5.107  &  70  &   K  \\
HD 190360  & 98767  &  13550.077  &  0.145  &  -5.107  &  71  &   K  \\
HD 190360  & 98767  &  13550.078  &  0.145  &  -5.110  &  70  &   K  \\
HD 190360  & 98767  &  13551.074  &  0.145  &  -5.111  &  72  &   K  \\
HD 190360  & 98767  &  13551.075  &  0.145  &  -5.109  &  72  &   K  \\
HD 190360  & 98767  &  13551.075  &  0.145  &  -5.107  &  71  &   K  \\
HD 190360  & 98767  &  13551.076  &  0.145  &  -5.110  &  72  &   K  \\
HD 190360  & 98767  &  13552.001  &  0.145  &  -5.109  &  74  &   K  \\
HD 190360  & 98767  &  13552.001  &  0.145  &  -5.111  &  71  &   K  \\
HD 190360  & 98767  &  13552.002  &  0.145  &  -5.111  &  72  &   K  \\
HD 190360  & 98767  &  13570.904  &  0.145  &  -5.109  &  72  &   K  \\
HD 190360  & 98767  &  13570.905  &  0.145  &  -5.111  &  72  &   K  \\
HD 190360  & 98767  &  13570.906  &  0.145  &  -5.111  &  72  &   K  \\
HD 190360  & 98767  &  13602.924  &  0.145  &  -5.106  &  70  &   K  \\
HD 190360  & 98767  &  13602.924  &  0.145  &  -5.108  &  70  &   K  \\
HD 190360  & 98767  &  13602.925  &  0.145  &  -5.106  &  69  &   K  \\
HD 190360  & 98767  &  13603.730  &  0.145  &  -5.106  &  66  &   K  \\
HD 190360  & 98767  &  13603.731  &  0.145  &  -5.109  &  69  &   K  \\
HD 190360  & 98767  &  13603.732  &  0.146  &  -5.104  &  68  &   K  \\
HD 190360  & 98767  &  13604.897  &  0.145  &  -5.110  &  69  &   K  \\
HD 190360  & 98767  &  13604.898  &  0.145  &  -5.110  &  70  &   K  \\
HD 190360  & 98767  &  13604.899  &  0.146  &  -5.105  &  69  &   K  \\
HD 190360  & 98767  &  13723.705  &  0.141  &  -5.135  &  53  &   K  \\
HD 190360  & 98767  &  13723.707  &  0.142  &  -5.127  &  52  &   K  \\
HD 190360  & 98767  &  13723.708  &  0.141  &  -5.135  &  51  &   K  \\
HD 190360  & 98767  &  13960.854  &  0.146  &  -5.102  &  73  &   K  \\
HD 190360  & 98767  &  13960.854  &  0.146  &  -5.105  &  73  &   K  \\
HD 190360  & 98767  &  13960.854  &  0.146  &  -5.100  &  73  &   K  \\
HD 190360  & 98767  &  14085.724  &  0.143  &  -5.120  &  49  &   K  \\
HD 190360  & 98767  &  14085.726  &  0.142  &  -5.129  &  49  &   K  \\
HD 190360  & 98767  &  14085.727  &  0.144  &  -5.119  &  48  &   K  \\
HD 190360  & 98767  &  14294.911  &  0.145  &  -5.108  &  64  &   K  \\
HD 190360  & 98767  &  14343.844  &  0.146  &  -5.102  &  68  &   K  \\
HD 190360  & 98767  &  14398.769  &  0.145  &  -5.106  &  62  &   K  \\
HD 190360  & 98767  &  14637.091  &  0.147  &  -5.097  &  54  &   K  \\
HD 190360  & 98767  &  14689.957  &  0.148  &  -5.090  &  53  &   K  \\
HD 190360  & 98767  &  14721.866  &  0.147  &  -5.096  &  52  &   K  \\
HD 190360  & 98767  &  14779.770  &  0.146  &  -5.103  &  51  &   K  \\
HD 190360  & 98767  &  14927.133  &  0.148  &  -5.089  &  37  &   K  \\
HD 190360  & 98767  &  14927.137  &  0.148  &  -5.088  &  50  &   K  \\
HD 190360  & 98767  &  14929.130  &  0.147  &  -5.094  &  53  &   K  \\
HD 190360  & 98767  &  14930.134  &  0.146  &  -5.099  &  50  &   K  \\
HD 190360  & 98767  &  14935.079  &  0.150  &  -5.078  &  26  &   K  \\
HD 190360  & 98767  &  14935.085  &  0.148  &  -5.088  &  21  &   K  \\
HD 190360  & 98767  &  14984.064  &  0.146  &  -5.102  &  50  &   K  \\
HD 190360  & 98767  &  14985.011  &  0.145  &  -5.106  &  52  &   K  \\
HD 190360  & 98767  &  14986.108  &  0.146  &  -5.105  &  54  &   K  \\
HD 190360  & 98767  &  15016.971  &  0.144  &  -5.114  &  53  &   K  \\
HD 190360  & 98767  &  15027.062  &  0.146  &  -5.103  &  52  &   K  \\
HD 190360  & 98767  &  15110.875  &  0.145  &  -5.106  &  51  &   K  \\
HD 190360  & 98767  &  15169.756  &  0.146  &  -5.105  &  38  &   K  \\
HD 190360  & 98767  &  15170.691  &  0.146  &  -5.105  &  49  &   K  \\
HD 190360  & 98767  &  15285.152  &  0.146  &  -5.103  &  52  &   K  \\
HD 190360  & 98767  &  15313.134  &  0.146  &  -5.100  &  54  &   K  \\
HD 190360  & 98767  &  15313.135  &  0.146  &  -5.101  &  52  &   K  \\
HD 190360  & 98767  &  15313.135  &  0.146  &  -5.102  &  55  &   K  \\
HD 190360  & 98767  &  15318.128  &  0.146  &  -5.103  &  52  &   K  \\
HD 190360  & 98767  &  15319.098  &  0.145  &  -5.105  &  52  &   K  \\
HD 190360  & 98767  &  15374.085  &  0.146  &  -5.103  &  54  &   K  \\
HD 190360  & 98767  &  15399.936  &  0.145  &  -5.110  &  51  &   K  \\
HD 190360  & 98767  &  15399.936  &  0.144  &  -5.113  &  52  &   K  \\
HD 190360  & 98767  &  15399.937  &  0.145  &  -5.110  &  52  &   K  \\
HD 190360  & 98767  &  15404.962  &  0.145  &  -5.110  &  52  &   K  \\
HD 190360  & 98767  &  12511.779  &  0.140  &  -5.147  &  84  &   L  \\
HD 190360  & 98767  &  12511.787  &  0.143  &  -5.119  &  85  &   L  \\
HD 190360  & 98767  &  12512.794  &  0.140  &  -5.142  &  88  &   L  \\
HD 190360  & 98767  &  12512.802  &  0.141  &  -5.137  &  85  &   L  \\
HD 190360  & 98767  &  12513.817  &  0.138  &  -5.157  &  61  &   L  \\
HD 190360  & 98767  &  12513.827  &  0.144  &  -5.117  &  58  &   L  \\
HD 190360  & 98767  &  12514.721  &  0.139  &  -5.148  &  46  &   L  \\
HD 190360  & 98767  &  12514.743  &  0.140  &  -5.145  &  46  &   L  \\
HD 190360  & 98767  &  12514.766  &  0.135  &  -5.181  &  45  &   L  \\
HD 190360  & 98767  &  12515.669  &  0.137  &  -5.169  &  45  &   L  \\
HD 190360  & 98767  &  12515.691  &  0.148  &  -5.089  &  46  &   L  \\
HD 190360  & 98767  &  12515.714  &  0.134  &  -5.188  &  46  &   L  \\
HD 190360  & 98767  &  12520.758  &  0.150  &  -5.079  &  48  &   L  \\
HD 190360  & 98767  &  12520.779  &  0.155  &  -5.048  &  49  &   L  \\
HD 190360  & 98767  &  12520.803  &  0.170  &  -4.967  &  49  &   L  \\
HD 190360  & 98767  &  12521.706  &  0.154  &  -5.054  &  52  &   L  \\
HD 190360  & 98767  &  12521.729  &  0.156  &  -5.038  &  50  &   L  \\
HD 190360  & 98767  &  12521.752  &  0.153  &  -5.060  &  49  &   L  \\
HD 190360  & 98767  &  12522.719  &  0.135  &  -5.184  &  40  &   L  \\
HD 190360  & 98767  &  12522.741  &  0.141  &  -5.138  &  40  &   L  \\
HD 190360  & 98767  &  12522.764  &  0.138  &  -5.156  &  40  &   L  \\
HD 190360  & 98767  &  12523.712  &  0.142  &  -5.126  &  31  &   L  \\
HD 190360  & 98767  &  12523.734  &  0.139  &  -5.148  &  34  &   L  \\
HD 190360  & 98767  &  12523.756  &  0.140  &  -5.145  &  37  &   L  \\
HD 190360  & 98767  &  12524.723  &  0.138  &  -5.158  &  46  &   L  \\
HD 190360  & 98767  &  12524.745  &  0.144  &  -5.114  &  49  &   L  \\
HD 190360  & 98767  &  12524.768  &  0.141  &  -5.134  &  46  &   L  \\
HD 190360  & 98767  &  12534.703  &  0.144  &  -5.117  &  88  &   L  \\
HD 190360  & 98767  &  12535.647  &  0.141  &  -5.136  &  62  &   L  \\
HD 190360  & 98767  &  12535.662  &  0.144  &  -5.112  &  62  &   L  \\
HD 190360  & 98767  &  12540.678  &  0.141  &  -5.137  &  41  &   L  \\
HD 190360  & 98767  &  12540.700  &  0.138  &  -5.159  &  42  &   L  \\
HD 190360  & 98767  &  12540.723  &  0.139  &  -5.151  &  43  &   L  \\
HD 190360  & 98767  &  12551.668  &  0.202  &  -4.831  &  42  &   L  \\
HD 190360  & 98767  &  12552.636  &  0.188  &  -4.884  &  48  &   L  \\
HD 190360  & 98767  &  12552.659  &  0.198  &  -4.848  &  47  &   L  \\
HD 190360  & 98767  &  12552.682  &  0.194  &  -4.863  &  49  &   L  \\
HD 190360  & 98767  &  12553.651  &  0.175  &  -4.941  &  48  &   L  \\
HD 190360  & 98767  &  12553.674  &  0.170  &  -4.964  &  47  &   L  \\
HD 190360  & 98767  &  12554.643  &  0.193  &  -4.865  &  31  &   L  \\
HD 190360  & 98767  &  12554.666  &  0.188  &  -4.884  &  39  &   L  \\
HD 190360  & 98767  &  12570.648  &  0.178  &  -4.925  &  41  &   L  \\
HD 190360  & 98767  &  12570.671  &  0.165  &  -4.992  &  40  &   L  \\
HD 190360  & 98767  &  12570.693  &  0.164  &  -4.997  &  37  &   L  \\
HD 190360  & 98767  &  12811.935  &  0.140  &  -5.142  &  30  &   L  \\
HD 190360  & 98767  &  12812.929  &  0.146  &  -5.100  &  67  &   L  \\
HD 190360  & 98767  &  12812.935  &  0.149  &  -5.081  &  67  &   L  \\
HD 190360  & 98767  &  12813.945  &  0.143  &  -5.119  &  58  &   L  \\
HD 190360  & 98767  &  12813.956  &  0.144  &  -5.114  &  65  &   L  \\
HD 190360  & 98767  &  12831.941  &  0.145  &  -5.110  &  70  &   L  \\
HD 190360  & 98767  &  12831.950  &  0.144  &  -5.114  &  69  &   L  \\
HD 190360  & 98767  &  12832.928  &  0.142  &  -5.126  &  86  &   L  \\
HD 190360  & 98767  &  12832.935  &  0.142  &  -5.127  &  88  &   L  \\
HD 190360  & 98767  &  12834.933  &  0.140  &  -5.144  &  78  &   L  \\
HD 190360  & 98767  &  12841.853  &  0.181  &  -4.914  &  23  &   L  \\
HD 190360  & 98767  &  12841.874  &  0.166  &  -4.983  &  28  &   L  \\
HD 190360  & 98767  &  12841.896  &  0.172  &  -4.955  &  31  &   L  \\
HD 190360  & 98767  &  12842.864  &  0.164  &  -4.996  &  30  &   L  \\
HD 190360  & 98767  &  12842.887  &  0.165  &  -4.991  &  30  &   L  \\
HD 190360  & 98767  &  12842.909  &  0.149  &  -5.079  &  33  &   L  \\
HD 190360  & 98767  &  12843.859  &  0.153  &  -5.057  &  36  &   L  \\
HD 190360  & 98767  &  12843.882  &  0.154  &  -5.053  &  37  &   L  \\
HD 190360  & 98767  &  12843.904  &  0.156  &  -5.038  &  36  &   L  \\
HD 190360  & 98767  &  12853.853  &  0.186  &  -4.892  &  23  &   L  \\
HD 190360  & 98767  &  12853.878  &  0.177  &  -4.934  &  20  &   L  \\
HD 190360  & 98767  &  12853.900  &  0.194  &  -4.862  &  20  &   L  \\
HD 190360  & 98767  &  12854.807  &  0.156  &  -5.042  &  49  &   L  \\
HD 190360  & 98767  &  12854.829  &  0.147  &  -5.099  &  48  &   L  \\
HD 190360  & 98767  &  12854.852  &  0.148  &  -5.090  &  47  &   L  \\
HD 190360  & 98767  &  12855.800  &  0.151  &  -5.072  &  48  &   L  \\
HD 190360  & 98767  &  12855.822  &  0.151  &  -5.071  &  50  &   L  \\
HD 190360  & 98767  &  12855.845  &  0.147  &  -5.095  &  49  &   L  \\
HD 190360  & 98767  &  12856.808  &  0.148  &  -5.086  &  37  &   L  \\
HD 190360  & 98767  &  12856.824  &  0.197  &  -4.848  &  20  &   L  \\
HD 190360  & 98767  &  12895.742  &  0.149  &  -5.082  &  76  &   L  \\
HD 190360  & 98767  &  12895.750  &  0.143  &  -5.122  &  76  &   L  \\
HD 190360  & 98767  &  12896.739  &  0.144  &  -5.113  &  77  &   L  \\
HD 190360  & 98767  &  12897.733  &  0.145  &  -5.110  &  97  &   L  \\
HD 190360  & 98767  &  12911.704  &  0.150  &  -5.075  &  35  &   L  \\
HD 190360  & 98767  &  12911.727  &  0.147  &  -5.097  &  37  &   L  \\
HD 190360  & 98767  &  12911.749  &  0.141  &  -5.136  &  38  &   L  \\
HD 190360  & 98767  &  12911.771  &  0.151  &  -5.069  &  38  &   L  \\
HD 190360  & 98767  &  12912.702  &  0.147  &  -5.093  &  49  &   L  \\
HD 190360  & 98767  &  12912.725  &  0.150  &  -5.074  &  50  &   L  \\
HD 190360  & 98767  &  12912.749  &  0.144  &  -5.119  &  49  &   L  \\
HD 190360  & 98767  &  12912.771  &  0.152  &  -5.061  &  48  &   L  \\
HD 190360  & 98767  &  12927.620  &  0.163  &  -5.002  &  54  &   L  \\
HD 190360  & 98767  &  12927.643  &  0.160  &  -5.014  &  55  &   L  \\
HD 190360  & 98767  &  12927.665  &  0.162  &  -5.008  &  54  &   L  \\
HD 190360  & 98767  &  12927.688  &  0.154  &  -5.048  &  53  &   L  \\
HD 190360  & 98767  &  12990.621  &  0.130  &  -5.221  &  27  &   L  \\
HD 190360  & 98767  &  13210.932  &  0.143  &  -5.125  &  63  &   L  \\
HD 190360  & 98767  &  13251.793  &  0.152  &  -5.063  &  47  &   L  \\
HD 190360  & 98767  &  13282.663  &  0.141  &  -5.137  &  60  &   L  \\
HD 190360  & 98767  &  13334.630  &  0.140  &  -5.145  &  49  &   L  \\
HD 190360  & 98767  &  13337.606  &  0.128  &  -5.245  &  37  &   L  \\
HD 190360  & 98767  &  13338.607  &  0.140  &  -5.142  &  43  &   L  \\
HD 190360  & 98767  &  13544.937  &  0.129  &  -5.230  &  55  &   L  \\
HD 190360  & 98767  &  13545.975  &  0.143  &  -5.121  &  63  &   L  \\
HD 190360  & 98767  &  13553.959  &  0.140  &  -5.145  &  44  &   L  \\
HD 190360  & 98767  &  13553.977  &  0.145  &  -5.111  &  33  &   L  \\
HD 190360  & 98767  &  13554.928  &  0.152  &  -5.063  &  35  &   L  \\
HD 190360  & 98767  &  13554.946  &  0.146  &  -5.102  &  36  &   L  \\
HD 190360  & 98767  &  13556.846  &  0.141  &  -5.134  &  39  &   L  \\
HD 190360  & 98767  &  13556.864  &  0.143  &  -5.124  &  39  &   L  \\
HD 190360  & 98767  &  13556.884  &  0.148  &  -5.091  &  39  &   L  \\
HD 190360  & 98767  &  13557.875  &  0.140  &  -5.142  &  39  &   L  \\
HD 190360  & 98767  &  13557.897  &  0.143  &  -5.121  &  39  &   L  \\
HD 190360  & 98767  &  13558.938  &  0.138  &  -5.155  &  41  &   L  \\
HD 190360  & 98767  &  13558.959  &  0.138  &  -5.156  &  38  &   L  \\
HD 190360  & 98767  &  13559.899  &  0.141  &  -5.136  &  41  &   L  \\
HD 190360  & 98767  &  13559.922  &  0.145  &  -5.107  &  42  &   L  \\
HD 190360  & 98767  &  13560.860  &  0.147  &  -5.092  &  34  &   L  \\
HD 190360  & 98767  &  13560.876  &  0.150  &  -5.075  &  33  &   L  \\
HD 190360  & 98767  &  13561.847  &  0.147  &  -5.095  &  35  &   L  \\
HD 190360  & 98767  &  13561.866  &  0.146  &  -5.103  &  37  &   L  \\
HD 190360  & 98767  &  13564.784  &  0.132  &  -5.207  &  42  &   L  \\
HD 190360  & 98767  &  13564.802  &  0.167  &  -4.982  &  31  &   L  \\
HD 190360  & 98767  &  13565.837  &  0.148  &  -5.089  &  39  &   L  \\
HD 190360  & 98767  &  13565.855  &  0.153  &  -5.060  &  39  &   L  \\
HD 190360  & 98767  &  13566.851  &  0.155  &  -5.043  &  36  &   L  \\
HD 190360  & 98767  &  13566.871  &  0.165  &  -4.989  &  36  &   L  \\
HD 190360  & 98767  &  13571.873  &  0.153  &  -5.055  &  37  &   L  \\
HD 190360  & 98767  &  13571.891  &  0.150  &  -5.075  &  37  &   L  \\
HD 190360  & 98767  &  13573.852  &  0.143  &  -5.124  &  40  &   L  \\
HD 190360  & 98767  &  13573.870  &  0.154  &  -5.052  &  36  &   L  \\
HD 190360  & 98767  &  13588.848  &  0.132  &  -5.206  &  38  &   L  \\
HD 190360  & 98767  &  13588.870  &  0.139  &  -5.154  &  39  &   L  \\
HD 190360  & 98767  &  13589.780  &  0.189  &  -4.881  &  34  &   L  \\
HD 190360  & 98767  &  13589.803  &  0.142  &  -5.129  &  40  &   L  \\
HD 190360  & 98767  &  13590.843  &  0.156  &  -5.041  &  37  &   L  \\
HD 190360  & 98767  &  13592.798  &  0.171  &  -4.961  &  33  &   L  \\
HD 190360  & 98767  &  13593.831  &  0.115  &  -5.379  &  42  &   L  \\
HD 190360  & 98767  &  13596.808  &  0.129  &  -5.230  &  37  &   L  \\
HD 190360  & 98767  &  13597.820  &  0.114  &  -5.393  &  40  &   L  \\
HD 190360  & 98767  &  13636.681  &  0.134  &  -5.193  &  57  &   L  \\
HD 190360  & 98767  &  13866.938  &  0.141  &  -5.135  &  71  &   L  \\
HD 190360  & 98767  &  13867.875  &  0.143  &  -5.126  &  60  &   L  \\
HD 190360  & 98767  &  13868.977  &  0.144  &  -5.113  &  66  &   L  \\
HD 190360  & 98767  &  13869.998  &  0.140  &  -5.142  &  55  &   L  \\
HD 190360  & 98767  &  13894.937  &  0.143  &  -5.126  &  48  &   L  \\
HD 190360  & 98767  &  13896.902  &  0.141  &  -5.140  &  60  &   L  \\
HD 190360  & 98767  &  13989.864  &  0.147  &  -5.096  &  47  &   L  \\
HD 190404  & 98792  &  13238.870  &  0.164  &  -5.026  &  70  &   K  \\
HD 190404  & 98792  &  13238.874  &  0.164  &  -5.026  &  71  &   K  \\
HD 190404  & 98792  &  13238.879  &  0.163  &  -5.029  &  69  &   K  \\
HD 190404  & 98792  &  13301.880  &  0.161  &  -5.037  &  36  &   K  \\
HD 190404  & 98792  &  13551.960  &  0.162  &  -5.033  &  64  &   K  \\
HD 190404  & 98792  &  13551.961  &  0.162  &  -5.034  &  65  &   K  \\
HD 190404  & 98792  &  13604.894  &  0.163  &  -5.030  &  62  &   K  \\
HD 190404  & 98792  &  13604.896  &  0.163  &  -5.028  &  61  &   K  \\
HD 190404  & 98792  &  13927.926  &  0.163  &  -5.028  &  64  &   K  \\
HD 190404  & 98792  &  13927.928  &  0.164  &  -5.025  &  64  &   K  \\
HD 190404  & 98792  &  13982.894  &  0.163  &  -5.030  &  65  &   K  \\
HD 190404  & 98792  &  13982.896  &  0.163  &  -5.030  &  65  &   K  \\
HD 190404  & 98792  &  14085.710  &  0.161  &  -5.036  &  46  &   K  \\
HD 190404  & 98792  &  14085.713  &  0.161  &  -5.040  &  45  &   K  \\
HD 190404  & 98792  &  14338.958  &  0.163  &  -5.029  &  59  &   K  \\
HD 190404  & 98792  &  14637.092  &  0.163  &  -5.028  &  48  &   K  \\
HD 190404  & 98792  &  14689.956  &  0.163  &  -5.027  &  47  &   K  \\
HD 190404  & 98792  &  14717.932  &  0.162  &  -5.033  &  45  &   K  \\
HD 190404  & 98792  &  14718.987  &  0.162  &  -5.031  &  36  &   K  \\
HD 190404  & 98792  &  14719.992  &  0.162  &  -5.034  &  32  &   K  \\
HD 190404  & 98792  &  14720.958  &  0.162  &  -5.031  &  43  &   K  \\
HD 190404  & 98792  &  14721.972  &  0.161  &  -5.040  &  38  &   K  \\
HD 190404  & 98792  &  14722.871  &  0.162  &  -5.032  &  46  &   K  \\
HD 190404  & 98792  &  14723.912  &  0.163  &  -5.031  &  49  &   K  \\
HD 190404  & 98792  &  14723.914  &  0.163  &  -5.031  &  50  &   K  \\
HD 190404  & 98792  &  14724.942  &  0.163  &  -5.030  &  44  &   K  \\
HD 190404  & 98792  &  14725.843  &  0.163  &  -5.029  &  46  &   K  \\
HD 190404  & 98792  &  14726.960  &  0.162  &  -5.031  &  36  &   K  \\
HD 190404  & 98792  &  14727.835  &  0.163  &  -5.029  &  46  &   K  \\
HD 190404  & 98792  &  15015.959  &  0.162  &  -5.033  &  47  &   K  \\
HD 190406  & 98819  &  13303.710  &  0.192  &  -4.812  &  82  &   K  \\
HD 190406  & 98819  &  13303.712  &  0.191  &  -4.816  &  83  &   K  \\
HD 190406  & 98819  &  13551.007  &  0.187  &  -4.834  &  83  &   K  \\
HD 190406  & 98819  &  13551.008  &  0.188  &  -4.830  &  84  &   K  \\
HD 190406  & 98819  &  13551.009  &  0.188  &  -4.830  &  83  &   K  \\
HD 190406  & 98819  &  13551.010  &  0.187  &  -4.834  &  85  &   K  \\
HD 190406  & 98819  &  13603.919  &  0.189  &  -4.823  &  80  &   K  \\
HD 190406  & 98819  &  13603.920  &  0.190  &  -4.821  &  82  &   K  \\
HD 190406  & 98819  &  13603.921  &  0.190  &  -4.821  &  81  &   K  \\
HD 190406  & 98819  &  13926.037  &  0.187  &  -4.834  &  82  &   K  \\
HD 190406  & 98819  &  13926.038  &  0.187  &  -4.832  &  83  &   K  \\
HD 190406  & 98819  &  13926.039  &  0.188  &  -4.828  &  84  &   K  \\
HD 190406  & 98819  &  13982.813  &  0.190  &  -4.820  &  85  &   K  \\
HD 190406  & 98819  &  13982.814  &  0.190  &  -4.821  &  84  &   K  \\
HD 190406  & 98819  &  13982.815  &  0.189  &  -4.822  &  83  &   K  \\
HD 190406  & 98819  &  14337.043  &  0.185  &  -4.843  &  34  &   K  \\
HD 190406  & 98819  &  14546.151  &  0.181  &  -4.859  &  76  &   K  \\
HD 190406  & 98819  &  14671.959  &  0.180  &  -4.865  &  77  &   K  \\
HD 190406  & 98819  &  14673.966  &  0.176  &  -4.888  &  78  &   K  \\
HD 190406  & 98819  &  14675.883  &  0.174  &  -4.895  &  75  &   K  \\
HD 190406  & 98819  &  14675.884  &  0.174  &  -4.895  &  74  &   K  \\
HD 190406  & 98819  &  14688.874  &  0.175  &  -4.892  &  61  &   K  \\
HD 190406  & 98819  &  14689.952  &  0.176  &  -4.884  &  61  &   K  \\
HD 190406  & 98819  &  14717.931  &  0.176  &  -4.887  &  59  &   K  \\
HD 190406  & 98819  &  14718.986  &  0.177  &  -4.883  &  50  &   K  \\
HD 190406  & 98819  &  14719.991  &  0.179  &  -4.869  &  45  &   K  \\
HD 190406  & 98819  &  14720.957  &  0.183  &  -4.853  &  56  &   K  \\
HD 190406  & 98819  &  14721.970  &  0.182  &  -4.854  &  48  &   K  \\
HD 190406  & 98819  &  14722.870  &  0.186  &  -4.837  &  59  &   K  \\
HD 190406  & 98819  &  14723.918  &  0.187  &  -4.831  &  64  &   K  \\
HD 190406  & 98819  &  14723.918  &  0.187  &  -4.833  &  65  &   K  \\
HD 190406  & 98819  &  14724.927  &  0.186  &  -4.836  &  61  &   K  \\
HD 190406  & 98819  &  14725.842  &  0.186  &  -4.838  &  60  &   K  \\
HD 190406  & 98819  &  14726.958  &  0.181  &  -4.859  &  44  &   K  \\
HD 190406  & 98819  &  14727.837  &  0.183  &  -4.852  &  64  &   K  \\
HD 190406  & 98819  &  14777.815  &  0.182  &  -4.857  &  42  &   K  \\
HD 190406  & 98819  &  14808.707  &  0.183  &  -4.853  &  59  &   K  \\
HD 190406  & 98819  &  14929.129  &  0.182  &  -4.856  &  63  &   K  \\
HD 190406  & 98819  &  14930.122  &  0.185  &  -4.844  &  58  &   K  \\
HD 190406  & 98819  &  14935.130  &  0.186  &  -4.838  &  59  &   K  \\
HD 190406  & 98819  &  15041.870  &  0.178  &  -4.873  &  60  &   K  \\
HD 190406  & 98819  &  15076.743  &  0.187  &  -4.834  &  64  &   K  \\
HD 190406  & 98819  &  15079.737  &  0.183  &  -4.853  &  59  &   K  \\
HD 190406  & 98819  &  15106.907  &  0.189  &  -4.822  &  51  &   K  \\
HD 190406  & 98819  &  15169.757  &  0.178  &  -4.876  &  32  &   K  \\
HD 190406  & 98819  &  15169.758  &  0.177  &  -4.879  &  25  &   K  \\
HD 190406  & 98819  &  15169.759  &  0.178  &  -4.875  &  37  &   K  \\
HD 190406  & 98819  &  15290.148  &  0.180  &  -4.868  &  62  &   K  \\
HD 190406  & 98819  &  15313.137  &  0.177  &  -4.881  &  64  &   K  \\
HD 190406  & 98819  &  15319.100  &  0.179  &  -4.870  &  63  &   K  \\
HD 190406  & 98819  &  15404.909  &  0.179  &  -4.869  &  60  &   K  \\
HD 190406  & 98819  &  12508.759  &  0.209  &  -4.742  &  67  &   L  \\
HD 190406  & 98819  &  12509.746  &  0.212  &  -4.729  &  90  &   L  \\
HD 190406  & 98819  &  12894.730  &  0.210  &  -4.739  &  70  &   L  \\
HD 190406  & 98819  &  13203.828  &  0.205  &  -4.757  &  40  &   L  \\
HD 190406  & 98819  &  13544.942  &  0.194  &  -4.803  &  53  &   L  \\
HD 190406  & 98819  &  13556.905  &  0.188  &  -4.829  &  43  &   L  \\
HD 190406  & 98819  &  13556.924  &  0.190  &  -4.819  &  33  &   L  \\
HD 190406  & 98819  &  13561.885  &  0.193  &  -4.807  &  37  &   L  \\
HD 190406  & 98819  &  13561.903  &  0.197  &  -4.791  &  36  &   L  \\
HD 190406  & 98819  &  13589.826  &  0.174  &  -4.895  &  40  &   L  \\
HD 190406  & 98819  &  13926.889  &  0.192  &  -4.810  &  36  &   L  \\
HD 190406  & 98819  &  13926.904  &  0.196  &  -4.794  &  36  &   L  \\
HD 190406  & 98819  &  13954.760  &  0.192  &  -4.810  &  55  &   L  \\
HD 190406  & 98819  &  13958.761  &  0.187  &  -4.831  &  67  &   L  \\
HD 190406  & 98819  &  13958.766  &  0.186  &  -4.837  &  62  &   L  \\
HD 190406  & 98819  &  13958.826  &  0.189  &  -4.825  &  61  &   L  \\
HD 190406  & 98819  &  13989.871  &  0.194  &  -4.803  &  39  &   L  \\
HD 190406  & 98819  &  14697.917  &  0.193  &  -4.805  &  60  &   L  \\
HD 190406  & 98819  &  14697.925  &  0.182  &  -4.854  &  56  &   L  \\
HD 190412  & 98878  &  13480.120  &  0.193  &  -4.853  &  75  &   K  \\
HD 190412  & 98878  &  13963.989  &  0.194  &  -4.849  &  59  &   K  \\
HD 190412  & 98878  &  13969.021  &  0.194  &  -4.850  &  59  &   K  \\
HD 190571  & 98845  &  15320.140  &  0.134  &  -5.183  &  33  &   K  \\
HD 190571  & 98845  &  15322.066  &  0.134  &  -5.185  &  30  &   K  \\
HD 190571  & 98845  &  15403.877  &  0.133  &  -5.189  &  32  &   K  \\
HD 190571  & 98845  &  15403.931  &  0.134  &  -5.186  &  33  &   K  \\
HD 190571  & 98845  &  14309.797  &  0.136  &  -5.172  &  36  &   L  \\
HD 190571  & 98845  &  14337.697  &  0.133  &  -5.187  &  39  &   L  \\
HD 190594  & 98964  &  13603.888  &  0.176  &  -4.955  &  36  &   K  \\
HD 190594  & 98964  &  14249.047  &  0.175  &  -4.961  &  44  &   K  \\
HD 190594  & 98964  &  14250.088  &  0.174  &  -4.962  &  45  &   K  \\
HD 190594  & 98964  &  14251.064  &  0.174  &  -4.962  &  44  &   K  \\
HD 190594  & 98964  &  14252.101  &  0.175  &  -4.958  &  45  &   K  \\
HD 190594  & 98964  &  14256.087  &  0.175  &  -4.960  &  55  &   K  \\
HD 190594  & 98964  &  14279.043  &  0.175  &  -4.961  &  48  &   K  \\
HD 190594  & 98964  &  14280.054  &  0.175  &  -4.959  &  49  &   K  \\
HD 190594  & 98964  &  14304.985  &  0.175  &  -4.962  &  63  &   K  \\
HD 190594  & 98964  &  14306.007  &  0.176  &  -4.957  &  64  &   K  \\
HD 190594  & 98964  &  14306.969  &  0.174  &  -4.963  &  63  &   K  \\
HD 190594  & 98964  &  14310.002  &  0.176  &  -4.957  &  62  &   K  \\
HD 190594  & 98964  &  14310.991  &  0.175  &  -4.962  &  63  &   K  \\
HD 190594  & 98964  &  14311.986  &  0.175  &  -4.959  &  63  &   K  \\
HD 190594  & 98964  &  14312.982  &  0.175  &  -4.958  &  62  &   K  \\
HD 190594  & 98964  &  14313.978  &  0.175  &  -4.961  &  63  &   K  \\
HD 190594  & 98964  &  14315.012  &  0.175  &  -4.958  &  53  &   K  \\
HD 190594  & 98964  &  14319.029  &  0.174  &  -4.965  &  79  &   K  \\
HD 190594  & 98964  &  14335.975  &  0.175  &  -4.961  &  59  &   K  \\
HD 190594  & 98964  &  14337.049  &  0.175  &  -4.959  &  14  &   K  \\
HD 190594  & 98964  &  14689.978  &  0.176  &  -4.957  &  49  &   K  \\
HD 190771  & 98921  &  12534.714  &  0.396  &  -4.353  &  81  &   L  \\
HD 190771  & 98921  &  12833.913  &  0.334  &  -4.451  &  66  &   L  \\
HD 190771  & 98921  &  12893.772  &  0.361  &  -4.405  &  70  &   L  \\
HD 190771  & 98921  &  12920.663  &  0.393  &  -4.357  &  42  &   L  \\
HD 190771  & 98921  &  12920.686  &  0.389  &  -4.363  &  40  &   L  \\
HD 190771  & 98921  &  12920.708  &  0.381  &  -4.374  &  41  &   L  \\
HD 190771  & 98921  &  13251.783  &  0.342  &  -4.436  &  53  &   L  \\
HD 190771  & 98921  &  13280.746  &  0.345  &  -4.431  &  56  &   L  \\
HD 190771  & 98921  &  13282.679  &  0.360  &  -4.406  &  53  &   L  \\
HD 190771  & 98921  &  13544.949  &  0.326  &  -4.465  &  55  &   L  \\
HD 190771  & 98921  &  13568.930  &  0.353  &  -4.418  &  57  &   L  \\
HD 190771  & 98921  &  13708.610  &  0.333  &  -4.452  &  23  &   L  \\
HD 190771  & 98921  &  13708.631  &  0.344  &  -4.433  &  21  &   L  \\
HD 190771  & 98921  &  13957.800  &  0.328  &  -4.461  &  63  &   L  \\
HD 190771  & 98921  &  14072.619  &  0.328  &  -4.461  &  48  &   L  \\
HD 190821  & 99140  &  13479.135  &  0.168  &  -4.948  &  42  &   K  \\
HD 190821  & 99140  &  13480.133  &  0.167  &  -4.959  &  41  &   K  \\
HD 190821  & 99140  &  13546.979  &  0.168  &  -4.953  &  43  &   K  \\
HD 190821  & 99140  &  13602.897  &  0.167  &  -4.958  &  75  &   K  \\
HD 190821  & 99140  &  13931.078  &  0.169  &  -4.946  &  38  &   K  \\
HD 190821  & 99140  &  13931.996  &  0.166  &  -4.962  &  41  &   K  \\
HD 190821  & 99140  &  13932.959  &  0.168  &  -4.949  &  43  &   K  \\
HD 190821  & 99140  &  13981.821  &  0.169  &  -4.947  &  43  &   K  \\
HD 190821  & 99140  &  13982.828  &  0.167  &  -4.956  &  43  &   K  \\
HD 190821  & 99140  &  13983.772  &  0.168  &  -4.952  &  43  &   K  \\
HD 190821  & 99140  &  13984.847  &  0.169  &  -4.948  &  42  &   K  \\
HD 190821  & 99140  &  14339.855  &  0.170  &  -4.942  &  48  &   K  \\
HD 190821  & 99140  &  14427.768  &  0.165  &  -4.966  &  24  &   K  \\
HD 190821  & 99140  &  14636.039  &  0.168  &  -4.949  &  56  &   K  \\
HD 190931  & 99208  &  13603.892  &  0.467  &  -4.354  &  33  &   K  \\
HD 190931  & 99208  &  14249.059  &  0.432  &  -4.395  &  39  &   K  \\
HD 190931  & 99208  &  14250.103  &  0.443  &  -4.382  &  42  &   K  \\
HD 190931  & 99208  &  14251.080  &  0.449  &  -4.375  &  41  &   K  \\
HD 190931  & 99208  &  14252.116  &  0.458  &  -4.365  &  40  &   K  \\
HD 190931  & 99208  &  14667.934  &  0.492  &  -4.328  &  45  &   K  \\
HD 190931  & 99208  &  14673.047  &  0.469  &  -4.352  &  44  &   K  \\
HD 190931  & 99208  &  14673.979  &  0.467  &  -4.355  &  51  &   K  \\
HD 190931  & 99208  &  14675.890  &  0.470  &  -4.351  &  26  &   K  \\
HD 190931  & 99208  &  14675.896  &  0.464  &  -4.358  &  27  &   K  \\
HD 191022  & 98978  &  12429.966  &  0.141  &  -5.125  &  34  &   L  \\
HD 191022  & 98978  &  12429.976  &  0.147  &  -5.071  &  36  &   L  \\
HD 191022  & 98978  &  12793.917  &  0.153  &  -5.024  &  23  &   L  \\
HD 191022  & 98978  &  12793.939  &  0.145  &  -5.087  &  26  &   L  \\
HD 191022  & 98978  &  12793.962  &  0.134  &  -5.186  &  23  &   L  \\
HD 191022  & 98978  &  12793.984  &  0.147  &  -5.074  &  24  &   L  \\
HD 191022  & 98978  &  12833.925  &  0.151  &  -5.038  &  46  &   L  \\
HD 191022  & 98978  &  12833.937  &  0.150  &  -5.045  &  48  &   L  \\
HD 191022  & 98978  &  12893.782  &  0.148  &  -5.060  &  48  &   L  \\
HD 191022  & 98978  &  13282.671  &  0.150  &  -5.050  &  42  &   L  \\
HD 191022  & 98978  &  13544.957  &  0.148  &  -5.066  &  35  &   L  \\
HD 191022  & 98978  &  13954.770  &  0.152  &  -5.035  &  40  &   L  \\
HD 191022  & 98978  &  13956.854  &  0.147  &  -5.071  &  38  &   L  \\
HD 191022  & 98978  &  14723.831  &  0.142  &  -5.110  &  49  &   L  \\
HD 191022  & 98978  &  14723.840  &  0.145  &  -5.084  &  48  &   L  \\
HD 191022  & 98978  &  14725.806  &  0.145  &  -5.090  &  46  &   L  \\
HD 191022  & 98978  &  14725.815  &  0.148  &  -5.063  &  46  &   L  \\
HD 191067  & 99171  &  15290.151  &  0.121  &  ---  &  29  &   K  \\
HD 191067  & 99171  &  15374.125  &  0.121  &  ---  &  29  &   K  \\
HD 191067  & 99171  &  14232.890  &  0.129  &  ---  &  15  &   L  \\
HD 191067  & 99171  &  14232.905  &  0.114  &  ---  &  16  &   L  \\
HD 191067  & 99171  &  14304.878  &  0.068  &  ---  &  24  &   L  \\
HD 191359  & 99243  &  15322.105  &  0.128  &  ---  &  26  &   K  \\
HD 191359  & 99243  &  15400.856  &  0.128  &  ---  &  29  &   K  \\
HD 191359  & 99243  &  14304.941  &  0.074  &  ---  &  11  &   L  \\
HD 191359  & 99243  &  14309.802  &  0.099  &  ---  &  30  &   L  \\
HD 191359  & 99243  &  14338.859  &  0.102  &  ---  &  34  &   L  \\
HD 191394  & 99170  &  13211.885  &  0.088  &  -6.483  &  29  &   L  \\
HD 191394  & 99170  &  14405.657  &  0.168  &  -4.965  &  13  &   L  \\
HD 191394  & 99170  &  14607.884  &  0.699  &  -4.095  &  14  &   L  \\
HD 191408  & 99461  &  13237.910  &  0.184  &  -4.973  &  57  &   K  \\
HD 191408  & 99461  &  13237.934  &  0.184  &  -4.973  &  51  &   K  \\
HD 191408  & 99461  &  13301.711  &  0.197  &  -4.929  &  50  &   K  \\
HD 191408  & 99461  &  13546.981  &  0.189  &  -4.955  &  57  &   K  \\
HD 191408  & 99461  &  13546.982  &  0.189  &  -4.956  &  55  &   K  \\
HD 191408  & 99461  &  13546.982  &  0.189  &  -4.957  &  56  &   K  \\
HD 191408  & 99461  &  13546.983  &  0.188  &  -4.957  &  56  &   K  \\
HD 191408  & 99461  &  13548.120  &  0.186  &  -4.966  &  43  &   K  \\
HD 191408  & 99461  &  13548.121  &  0.186  &  -4.964  &  43  &   K  \\
HD 191408  & 99461  &  13549.023  &  0.187  &  -4.963  &  60  &   K  \\
HD 191408  & 99461  &  13549.024  &  0.186  &  -4.964  &  60  &   K  \\
HD 191408  & 99461  &  13549.025  &  0.187  &  -4.962  &  60  &   K  \\
HD 191408  & 99461  &  13549.025  &  0.186  &  -4.963  &  59  &   K  \\
HD 191408  & 99461  &  13549.954  &  0.185  &  -4.969  &  57  &   K  \\
HD 191408  & 99461  &  13549.955  &  0.185  &  -4.969  &  57  &   K  \\
HD 191408  & 99461  &  13549.956  &  0.184  &  -4.972  &  58  &   K  \\
HD 191408  & 99461  &  13549.956  &  0.185  &  -4.967  &  57  &   K  \\
HD 191408  & 99461  &  13550.027  &  0.186  &  -4.967  &  47  &   K  \\
HD 191408  & 99461  &  13550.028  &  0.185  &  -4.969  &  46  &   K  \\
HD 191408  & 99461  &  13550.029  &  0.185  &  -4.969  &  45  &   K  \\
HD 191408  & 99461  &  13550.030  &  0.185  &  -4.968  &  46  &   K  \\
HD 191408  & 99461  &  13550.031  &  0.185  &  -4.969  &  44  &   K  \\
HD 191408  & 99461  &  13551.013  &  0.183  &  -4.976  &  59  &   K  \\
HD 191408  & 99461  &  13551.014  &  0.183  &  -4.976  &  58  &   K  \\
HD 191408  & 99461  &  13551.015  &  0.182  &  -4.979  &  58  &   K  \\
HD 191408  & 99461  &  13551.016  &  0.183  &  -4.976  &  59  &   K  \\
HD 191408  & 99461  &  13551.967  &  0.182  &  -4.977  &  59  &   K  \\
HD 191408  & 99461  &  13551.967  &  0.182  &  -4.978  &  59  &   K  \\
HD 191408  & 99461  &  13551.968  &  0.183  &  -4.976  &  59  &   K  \\
HD 191408  & 99461  &  13551.969  &  0.182  &  -4.978  &  60  &   K  \\
HD 191408  & 99461  &  13570.964  &  0.185  &  -4.969  &  57  &   K  \\
HD 191408  & 99461  &  13570.965  &  0.185  &  -4.969  &  58  &   K  \\
HD 191408  & 99461  &  13570.966  &  0.184  &  -4.970  &  59  &   K  \\
HD 191408  & 99461  &  13926.019  &  0.181  &  -4.983  &  55  &   K  \\
HD 191408  & 99461  &  13926.020  &  0.181  &  -4.983  &  55  &   K  \\
HD 191408  & 99461  &  13926.021  &  0.180  &  -4.987  &  54  &   K  \\
HD 191408  & 99461  &  14247.079  &  0.179  &  -4.990  &  53  &   K  \\
HD 191408  & 99461  &  14247.080  &  0.178  &  -4.991  &  52  &   K  \\
HD 191408  & 99461  &  14248.114  &  0.178  &  -4.991  &  49  &   K  \\
HD 191408  & 99461  &  14249.123  &  0.179  &  -4.989  &  48  &   K  \\
HD 191408  & 99461  &  14252.087  &  0.179  &  -4.990  &  50  &   K  \\
HD 191408  & 99461  &  14256.078  &  0.180  &  -4.987  &  47  &   K  \\
HD 191408  & 99461  &  14256.079  &  0.180  &  -4.986  &  47  &   K  \\
HD 191408  & 99461  &  14279.035  &  0.181  &  -4.983  &  46  &   K  \\
HD 191408  & 99461  &  14280.039  &  0.182  &  -4.978  &  50  &   K  \\
HD 191408  & 99461  &  14286.031  &  0.179  &  -4.987  &  47  &   K  \\
HD 191408  & 99461  &  14294.995  &  0.180  &  -4.987  &  54  &   K  \\
HD 191408  & 99461  &  14304.910  &  0.180  &  -4.985  &  52  &   K  \\
HD 191408  & 99461  &  14304.911  &  0.181  &  -4.984  &  54  &   K  \\
HD 191408  & 99461  &  14305.976  &  0.181  &  -4.984  &  50  &   K  \\
HD 191408  & 99461  &  14305.976  &  0.181  &  -4.983  &  53  &   K  \\
HD 191408  & 99461  &  14306.951  &  0.179  &  -4.989  &  49  &   K  \\
HD 191408  & 99461  &  14306.952  &  0.180  &  -4.985  &  50  &   K  \\
HD 191408  & 99461  &  14308.004  &  0.181  &  -4.984  &  47  &   K  \\
HD 191408  & 99461  &  14308.005  &  0.180  &  -4.984  &  48  &   K  \\
HD 191408  & 99461  &  14308.972  &  0.180  &  -4.986  &  49  &   K  \\
HD 191408  & 99461  &  14308.973  &  0.178  &  -4.991  &  46  &   K  \\
HD 191408  & 99461  &  14309.968  &  0.180  &  -4.986  &  47  &   K  \\
HD 191408  & 99461  &  14309.969  &  0.179  &  -4.990  &  47  &   K  \\
HD 191408  & 99461  &  14310.960  &  0.181  &  -4.982  &  49  &   K  \\
HD 191408  & 99461  &  14310.961  &  0.180  &  -4.987  &  48  &   K  \\
HD 191408  & 99461  &  14311.958  &  0.181  &  -4.983  &  50  &   K  \\
HD 191408  & 99461  &  14311.958  &  0.180  &  -4.985  &  49  &   K  \\
HD 191408  & 99461  &  14312.953  &  0.180  &  -4.986  &  51  &   K  \\
HD 191408  & 99461  &  14312.953  &  0.181  &  -4.982  &  52  &   K  \\
HD 191408  & 99461  &  14313.950  &  0.181  &  -4.982  &  50  &   K  \\
HD 191408  & 99461  &  14313.951  &  0.181  &  -4.983  &  49  &   K  \\
HD 191408  & 99461  &  14314.954  &  0.181  &  -4.981  &  49  &   K  \\
HD 191408  & 99461  &  14314.955  &  0.179  &  -4.987  &  51  &   K  \\
HD 191408  & 99461  &  14319.024  &  0.180  &  -4.984  &  41  &   K  \\
HD 191408  & 99461  &  14319.025  &  0.181  &  -4.983  &  40  &   K  \\
HD 191408  & 99461  &  14336.969  &  0.179  &  -4.988  &  27  &   K  \\
HD 191408  & 99461  &  14634.990  &  0.181  &  -4.983  &  45  &   K  \\
HD 191408  & 99461  &  14957.104  &  0.180  &  -4.984  &  33  &   K  \\
HD 191408  & 99461  &  15016.082  &  0.183  &  -4.976  &  32  &   K  \\
HD 191408  & 99461  &  15026.968  &  0.183  &  -4.977  &  39  &   K  \\
HD 191408  & 99461  &  15318.140  &  0.177  &  -4.994  &  43  &   K  \\
HD 191408  & 99461  &  15345.089  &  0.180  &  -4.984  &  41  &   K  \\
HD 191408  & 99461  &  15345.089  &  0.180  &  -4.987  &  39  &   K  \\
HD 191408  & 99461  &  15345.090  &  0.182  &  -4.980  &  38  &   K  \\
HD 191408  & 99461  &  15351.100  &  0.183  &  -4.975  &  39  &   K  \\
HD 191408  & 99461  &  15351.101  &  0.181  &  -4.982  &  39  &   K  \\
HD 191408  & 99461  &  15351.101  &  0.183  &  -4.976  &  39  &   K  \\
HD 191785  & 99452  &  13238.893  &  0.162  &  -5.039  &  69  &   K  \\
HD 191785  & 99452  &  13301.708  &  0.162  &  -5.040  &  63  &   K  \\
HD 191785  & 99452  &  13551.018  &  0.162  &  -5.041  &  63  &   K  \\
HD 191785  & 99452  &  13551.020  &  0.162  &  -5.039  &  64  &   K  \\
HD 191785  & 99452  &  13603.923  &  0.163  &  -5.038  &  61  &   K  \\
HD 191785  & 99452  &  13603.925  &  0.162  &  -5.041  &  61  &   K  \\
HD 191785  & 99452  &  13926.030  &  0.162  &  -5.040  &  63  &   K  \\
HD 191785  & 99452  &  13926.032  &  0.163  &  -5.036  &  63  &   K  \\
HD 191785  & 99452  &  13982.817  &  0.162  &  -5.042  &  63  &   K  \\
HD 191785  & 99452  &  13982.818  &  0.162  &  -5.040  &  64  &   K  \\
HD 191785  & 99452  &  14085.717  &  0.159  &  -5.053  &  44  &   K  \\
HD 191785  & 99452  &  14085.721  &  0.158  &  -5.057  &  42  &   K  \\
HD 191785  & 99452  &  14337.046  &  0.162  &  -5.042  &  29  &   K  \\
HD 191785  & 99452  &  14688.875  &  0.161  &  -5.045  &  46  &   K  \\
HD 191785  & 99452  &  14689.953  &  0.162  &  -5.040  &  46  &   K  \\
HD 191785  & 99452  &  14717.930  &  0.162  &  -5.039  &  45  &   K  \\
HD 191785  & 99452  &  14718.985  &  0.162  &  -5.041  &  38  &   K  \\
HD 191785  & 99452  &  14719.990  &  0.161  &  -5.043  &  34  &   K  \\
HD 191785  & 99452  &  14720.955  &  0.162  &  -5.040  &  42  &   K  \\
HD 191785  & 99452  &  14721.969  &  0.161  &  -5.043  &  39  &   K  \\
HD 191785  & 99452  &  14722.868  &  0.162  &  -5.040  &  45  &   K  \\
HD 191785  & 99452  &  14723.905  &  0.162  &  -5.040  &  44  &   K  \\
HD 191785  & 99452  &  14723.915  &  0.164  &  -5.033  &  49  &   K  \\
HD 191785  & 99452  &  14723.917  &  0.162  &  -5.041  &  49  &   K  \\
HD 191785  & 99452  &  14724.926  &  0.163  &  -5.037  &  45  &   K  \\
HD 191785  & 99452  &  14725.839  &  0.162  &  -5.041  &  45  &   K  \\
HD 191785  & 99452  &  14726.955  &  0.161  &  -5.043  &  37  &   K  \\
HD 191785  & 99452  &  14727.838  &  0.162  &  -5.039  &  47  &   K  \\
HD 191785  & 99452  &  15110.881  &  0.163  &  -5.037  &  43  &   K  \\
HD 191785  & 99452  &  15404.911  &  0.163  &  -5.038  &  45  &   K  \\
HD 191957  & 99681  &  13239.919  &  0.176  &  -4.962  &  49  &   K  \\
HD 191957  & 99681  &  13301.713  &  0.180  &  -4.947  &  32  &   K  \\
HD 192020  & 98589  &  13547.075  &  0.471  &  -4.444  &  60  &   K  \\
HD 192020  & 98589  &  13961.926  &  0.486  &  -4.429  &  33  &   K  \\
HD 192148  & 99665  &  13576.041  &  0.185  &  -4.889  &  36  &   K  \\
HD 192153  & 99710  &  14339.771  &  0.150  &  -5.101  &  34  &   K  \\
HD 192153  & 99710  &  14399.743  &  0.150  &  -5.098  &  31  &   K  \\
HD 192153  & 99710  &  14634.987  &  0.152  &  -5.092  &  33  &   K  \\
HD 192153  & 99710  &  14641.003  &  0.150  &  -5.097  &  33  &   K  \\
HD 192153  & 99710  &  14674.971  &  0.151  &  -5.094  &  33  &   K  \\
HD 192153  & 99710  &  14790.716  &  0.151  &  -5.094  &  37  &   K  \\
HD 192153  & 99710  &  14957.092  &  0.153  &  -5.085  &  32  &   K  \\
HD 192153  & 99710  &  15135.746  &  0.148  &  -5.108  &  31  &   K  \\
HD 192153  & 99710  &  15352.094  &  0.150  &  -5.100  &  30  &   K  \\
HD 192153  & 99710  &  15374.127  &  0.149  &  -5.101  &  33  &   K  \\
HD 192263  & 99711  &  13239.855  &  0.504  &  ---  &  41  &   K  \\
HD 192263  & 99711  &  13546.985  &  0.437  &  ---  &  30  &   K  \\
HD 192263  & 99711  &  13969.017  &  0.482  &  ---  &  44  &   K  \\
HD 192263  & 99711  &  14810.726  &  0.393  &  ---  &  28  &   K  \\
HD 192263  & 99711  &  15043.793  &  0.428  &  ---  &  35  &   K  \\
HD 192263  & 99711  &  15412.015  &  0.474  &  ---  &  38  &   K  \\
HD 192263  & 99711  &  15414.896  &  0.474  &  ---  &  34  &   K  \\
HD 192263  & 99711  &  15414.897  &  0.475  &  ---  &  35  &   K  \\
HD 192310  & 99825  &  13237.909  &  0.210  &  -4.901  &  59  &   K  \\
HD 192310  & 99825  &  13237.933  &  0.210  &  -4.901  &  57  &   K  \\
HD 192310  & 99825  &  13237.945  &  0.211  &  -4.898  &  55  &   K  \\
HD 192310  & 99825  &  13301.715  &  0.226  &  -4.858  &  52  &   K  \\
HD 192310  & 99825  &  13549.027  &  0.204  &  -4.915  &  57  &   K  \\
HD 192310  & 99825  &  13926.016  &  0.203  &  -4.919  &  55  &   K  \\
HD 192310  & 99825  &  13926.017  &  0.202  &  -4.921  &  55  &   K  \\
HD 192310  & 99825  &  13926.018  &  0.202  &  -4.922  &  55  &   K  \\
HD 192310  & 99825  &  13963.987  &  0.197  &  -4.936  &  39  &   K  \\
HD 192310  & 99825  &  13982.829  &  0.196  &  -4.939  &  57  &   K  \\
HD 192310  & 99825  &  13982.830  &  0.196  &  -4.939  &  57  &   K  \\
HD 192310  & 99825  &  13982.831  &  0.197  &  -4.938  &  57  &   K  \\
HD 192310  & 99825  &  14247.081  &  0.195  &  -4.943  &  53  &   K  \\
HD 192310  & 99825  &  14247.082  &  0.196  &  -4.941  &  52  &   K  \\
HD 192310  & 99825  &  14248.113  &  0.195  &  -4.942  &  53  &   K  \\
HD 192310  & 99825  &  14249.122  &  0.192  &  -4.952  &  51  &   K  \\
HD 192310  & 99825  &  14252.089  &  0.188  &  -4.964  &  54  &   K  \\
HD 192310  & 99825  &  14256.080  &  0.189  &  -4.961  &  47  &   K  \\
HD 192310  & 99825  &  14256.081  &  0.189  &  -4.961  &  47  &   K  \\
HD 192310  & 99825  &  14279.036  &  0.192  &  -4.952  &  49  &   K  \\
HD 192310  & 99825  &  14280.042  &  0.194  &  -4.948  &  51  &   K  \\
HD 192310  & 99825  &  14286.033  &  0.191  &  -4.955  &  47  &   K  \\
HD 192310  & 99825  &  14294.996  &  0.195  &  -4.942  &  52  &   K  \\
HD 192310  & 99825  &  14634.063  &  0.179  &  -4.994  &  41  &   K  \\
HD 192310  & 99825  &  14634.989  &  0.183  &  -4.982  &  41  &   K  \\
HD 192310  & 99825  &  14636.031  &  0.182  &  -4.985  &  41  &   K  \\
HD 192310  & 99825  &  14637.068  &  0.182  &  -4.984  &  42  &   K  \\
HD 192310  & 99825  &  14638.021  &  0.183  &  -4.981  &  41  &   K  \\
HD 192310  & 99825  &  14639.053  &  0.184  &  -4.976  &  41  &   K  \\
HD 192310  & 99825  &  14640.129  &  0.185  &  -4.973  &  37  &   K  \\
HD 192310  & 99825  &  14640.973  &  0.185  &  -4.976  &  42  &   K  \\
HD 192310  & 99825  &  14642.096  &  0.187  &  -4.968  &  39  &   K  \\
HD 192310  & 99825  &  14644.103  &  0.187  &  -4.968  &  37  &   K  \\
HD 192310  & 99825  &  14688.964  &  0.182  &  -4.983  &  40  &   K  \\
HD 192310  & 99825  &  14689.985  &  0.183  &  -4.983  &  39  &   K  \\
HD 192310  & 99825  &  14723.772  &  0.184  &  -4.980  &  41  &   K  \\
HD 192310  & 99825  &  14724.807  &  0.183  &  -4.982  &  43  &   K  \\
HD 192310  & 99825  &  14808.689  &  0.182  &  -4.986  &  30  &   K  \\
HD 192310  & 99825  &  14984.077  &  0.175  &  -5.007  &  39  &   K  \\
HD 192310  & 99825  &  15019.017  &  0.174  &  -5.011  &  42  &   K  \\
HD 192310  & 99825  &  15026.969  &  0.174  &  -5.011  &  40  &   K  \\
HD 192310  & 99825  &  15042.965  &  0.175  &  -5.009  &  40  &   K  \\
HD 192310  & 99825  &  15073.756  &  0.175  &  -5.009  &  34  &   K  \\
HD 192310  & 99825  &  15073.757  &  0.176  &  -5.004  &  33  &   K  \\
HD 192310  & 99825  &  15073.758  &  0.177  &  -5.001  &  34  &   K  \\
HD 192310  & 99825  &  15073.759  &  0.178  &  -4.998  &  29  &   K  \\
HD 192310  & 99825  &  15073.760  &  0.178  &  -4.997  &  31  &   K  \\
HD 192310  & 99825  &  15073.761  &  0.177  &  -5.001  &  32  &   K  \\
HD 192310  & 99825  &  15074.750  &  0.179  &  -4.995  &  40  &   K  \\
HD 192310  & 99825  &  15074.751  &  0.180  &  -4.991  &  39  &   K  \\
HD 192310  & 99825  &  15074.752  &  0.180  &  -4.992  &  41  &   K  \\
HD 192310  & 99825  &  15077.741  &  0.178  &  -4.999  &  37  &   K  \\
HD 192310  & 99825  &  15077.742  &  0.178  &  -4.997  &  38  &   K  \\
HD 192310  & 99825  &  15077.743  &  0.178  &  -4.999  &  37  &   K  \\
HD 192310  & 99825  &  15078.763  &  0.177  &  -5.001  &  40  &   K  \\
HD 192310  & 99825  &  15078.763  &  0.177  &  -5.001  &  40  &   K  \\
HD 192310  & 99825  &  15079.734  &  0.177  &  -5.003  &  38  &   K  \\
HD 192310  & 99825  &  15079.735  &  0.177  &  -5.003  &  39  &   K  \\
HD 192310  & 99825  &  15079.735  &  0.177  &  -5.001  &  36  &   K  \\
HD 192310  & 99825  &  15080.739  &  0.178  &  -4.999  &  39  &   K  \\
HD 192310  & 99825  &  15080.739  &  0.178  &  -4.999  &  39  &   K  \\
HD 192310  & 99825  &  15080.740  &  0.177  &  -5.002  &  38  &   K  \\
HD 192310  & 99825  &  15084.729  &  0.174  &  -5.011  &  42  &   K  \\
HD 192310  & 99825  &  15084.729  &  0.174  &  -5.011  &  41  &   K  \\
HD 192310  & 99825  &  15084.730  &  0.175  &  -5.008  &  42  &   K  \\
HD 192310  & 99825  &  15106.760  &  0.172  &  -5.021  &  39  &   K  \\
HD 192310  & 99825  &  15109.745  &  0.174  &  -5.011  &  39  &   K  \\
HD 192310  & 99825  &  15109.746  &  0.174  &  -5.012  &  40  &   K  \\
HD 192310  & 99825  &  15109.747  &  0.174  &  -5.012  &  41  &   K  \\
HD 192310  & 99825  &  15111.719  &  0.175  &  -5.009  &  41  &   K  \\
HD 192310  & 99825  &  15111.720  &  0.175  &  -5.008  &  42  &   K  \\
HD 192310  & 99825  &  15111.721  &  0.176  &  -5.004  &  42  &   K  \\
HD 192310  & 99825  &  15135.747  &  0.173  &  -5.016  &  37  &   K  \\
HD 192310  & 99825  &  15135.748  &  0.172  &  -5.018  &  37  &   K  \\
HD 192310  & 99825  &  15135.749  &  0.170  &  -5.025  &  36  &   K  \\
HD 192310  & 99825  &  15169.683  &  0.170  &  -5.025  &  32  &   K  \\
HD 192310  & 99825  &  15169.684  &  0.171  &  -5.023  &  32  &   K  \\
HD 192310  & 99825  &  15169.684  &  0.172  &  -5.020  &  33  &   K  \\
HD 192310  & 99825  &  15290.152  &  0.168  &  -5.034  &  41  &   K  \\
HD 192310  & 99825  &  15290.153  &  0.169  &  -5.030  &  41  &   K  \\
HD 192310  & 99825  &  15290.154  &  0.169  &  -5.031  &  40  &   K  \\
HD 192310  & 99825  &  15314.137  &  0.171  &  -5.022  &  41  &   K  \\
HD 192310  & 99825  &  15314.138  &  0.171  &  -5.022  &  42  &   K  \\
HD 192310  & 99825  &  15314.139  &  0.171  &  -5.022  &  43  &   K  \\
HD 192310  & 99825  &  15319.139  &  0.168  &  -5.035  &  41  &   K  \\
HD 192310  & 99825  &  15319.139  &  0.165  &  -5.044  &  41  &   K  \\
HD 192310  & 99825  &  15319.140  &  0.167  &  -5.040  &  40  &   K  \\
HD 192310  & 99825  &  15345.086  &  0.172  &  -5.018  &  38  &   K  \\
HD 192310  & 99825  &  15345.087  &  0.172  &  -5.019  &  39  &   K  \\
HD 192310  & 99825  &  15345.088  &  0.172  &  -5.018  &  39  &   K  \\
HD 192310  & 99825  &  15351.097  &  0.172  &  -5.019  &  42  &   K  \\
HD 192310  & 99825  &  15351.098  &  0.172  &  -5.021  &  42  &   K  \\
HD 192310  & 99825  &  15351.099  &  0.172  &  -5.021  &  42  &   K  \\
HD 192310  & 99825  &  15352.091  &  0.172  &  -5.020  &  42  &   K  \\
HD 192310  & 99825  &  15352.092  &  0.171  &  -5.024  &  42  &   K  \\
HD 192310  & 99825  &  15352.093  &  0.172  &  -5.019  &  41  &   K  \\
HD 192310  & 99825  &  15374.115  &  0.173  &  -5.014  &  37  &   K  \\
HD 192310  & 99825  &  15374.115  &  0.175  &  -5.009  &  37  &   K  \\
HD 192310  & 99825  &  15374.116  &  0.174  &  -5.012  &  38  &   K  \\
HD 192310  & 99825  &  15378.111  &  0.173  &  -5.017  &  38  &   K  \\
HD 192310  & 99825  &  15378.112  &  0.174  &  -5.013  &  37  &   K  \\
HD 192310  & 99825  &  15378.113  &  0.175  &  -5.009  &  37  &   K  \\
HD 192310  & 99825  &  15379.105  &  0.169  &  -5.031  &  40  &   K  \\
HD 192310  & 99825  &  15379.106  &  0.170  &  -5.026  &  40  &   K  \\
HD 192310  & 99825  &  15379.106  &  0.170  &  -5.027  &  40  &   K  \\
HD 192310  & 99825  &  15381.099  &  0.171  &  -5.023  &  35  &   K  \\
HD 192310  & 99825  &  15381.099  &  0.172  &  -5.019  &  36  &   K  \\
HD 192310  & 99825  &  15381.100  &  0.172  &  -5.020  &  37  &   K  \\
HD 192310  & 99825  &  15397.041  &  0.172  &  -5.018  &  39  &   K  \\
HD 192310  & 99825  &  15397.042  &  0.172  &  -5.019  &  39  &   K  \\
HD 192310  & 99825  &  15397.042  &  0.172  &  -5.020  &  39  &   K  \\
HD 192310  & 99825  &  15400.115  &  0.172  &  -5.019  &  13  &   K  \\
HD 192310  & 99825  &  15413.055  &  0.173  &  -5.014  &  20  &   K  \\
HD 192310  & 99825  &  15400.114  &  0.156  &  -5.082  &  12  &   K  \\
HD 192310  & 99825  &  15401.044  &  0.170  &  -5.026  &  36  &   K  \\
HD 192310  & 99825  &  15401.045  &  0.173  &  -5.017  &  36  &   K  \\
HD 192310  & 99825  &  15401.046  &  0.172  &  -5.020  &  36  &   K  \\
HD 192310  & 99825  &  15402.081  &  0.171  &  -5.023  &  33  &   K  \\
HD 192310  & 99825  &  15402.083  &  0.171  &  -5.022  &  33  &   K  \\
HD 192310  & 99825  &  15402.084  &  0.171  &  -5.023  &  33  &   K  \\
HD 192310  & 99825  &  15404.844  &  0.173  &  -5.016  &  41  &   K  \\
HD 192310  & 99825  &  15404.845  &  0.173  &  -5.015  &  41  &   K  \\
HD 192310  & 99825  &  15404.845  &  0.172  &  -5.021  &  40  &   K  \\
HD 192310  & 99825  &  15405.085  &  0.149  &  -5.110  &  34  &   K  \\
HD 192310  & 99825  &  15405.088  &  0.061  &  -6.156  &  30  &   K  \\
HD 192310  & 99825  &  15414.051  &  0.173  &  -5.018  &  26  &   K  \\
HD 192310  & 99825  &  15407.933  &  0.175  &  -5.009  &  40  &   K  \\
HD 192310  & 99825  &  15407.934  &  0.176  &  -5.005  &  41  &   K  \\
HD 192310  & 99825  &  15407.935  &  0.175  &  -5.009  &  41  &   K  \\
HD 192310  & 99825  &  15412.012  &  0.172  &  -5.020  &  38  &   K  \\
HD 192310  & 99825  &  15412.013  &  0.173  &  -5.017  &  36  &   K  \\
HD 192310  & 99825  &  15412.014  &  0.174  &  -5.013  &  37  &   K  \\
HD 192310  & 99825  &  15413.054  &  0.175  &  -5.010  &  23  &   K  \\
HD 192310  & 99825  &  15405.089  &  0.171  &  -5.024  &  26  &   K  \\
HD 192310  & 99825  &  15413.053  &  0.174  &  -5.013  &  22  &   K  \\
HD 192310  & 99825  &  15414.050  &  0.170  &  -5.026  &  31  &   K  \\
HD 192310  & 99825  &  15405.087  &  0.023  &  -NAN  &  27  &   K  \\
HD 192310  & 99825  &  15414.052  &  0.172  &  -5.020  &  27  &   K  \\
HD 192310  & 99825  &  15414.921  &  0.174  &  -5.012  &  43  &   K  \\
HD 192310  & 99825  &  15414.921  &  0.174  &  -5.012  &  43  &   K  \\
HD 192310  & 99825  &  15414.922  &  0.174  &  -5.012  &  43  &   K  \\
HD 192343  & 99727  &  13546.989  &  0.155  &  -5.022  &  77  &   K  \\
HD 192343  & 99727  &  13969.012  &  0.154  &  -5.028  &  67  &   K  \\
HD 192344  & 99729  &  13546.986  &  0.148  &  -5.081  &  41  &   K  \\
HD 192344  & 99729  &  13546.992  &  0.147  &  -5.090  &  75  &   K  \\
HD 192344  & 99729  &  13969.007  &  0.146  &  -5.092  &  67  &   K  \\
HD 192699  & 99894  &  13155.988  &  0.125  &  -5.235  &  45  &   L  \\
HD 192699  & 99894  &  13257.728  &  0.166  &  -5.037  &  21  &   L  \\
HD 192699  & 99894  &  13257.752  &  0.167  &  -5.033  &  23  &   L  \\
HD 192699  & 99894  &  13522.911  &  0.149  &  -5.108  &  24  &   L  \\
HD 192699  & 99894  &  13522.932  &  0.166  &  -5.034  &  22  &   L  \\
HD 192699  & 99894  &  13576.890  &  0.140  &  -5.151  &  26  &   L  \\
HD 192699  & 99894  &  13576.911  &  0.148  &  -5.112  &  25  &   L  \\
HD 192699  & 99894  &  13619.766  &  0.151  &  -5.099  &  23  &   L  \\
HD 192699  & 99894  &  13619.783  &  0.144  &  -5.129  &  23  &   L  \\
HD 192699  & 99894  &  13640.699  &  0.114  &  -5.312  &  20  &   L  \\
HD 192699  & 99894  &  13640.726  &  0.151  &  -5.101  &  20  &   L  \\
HD 192699  & 99894  &  13668.641  &  0.134  &  -5.183  &  36  &   L  \\
HD 192699  & 99894  &  13879.891  &  0.155  &  -5.080  &  15  &   L  \\
HD 192699  & 99894  &  13879.906  &  0.145  &  -5.128  &  21  &   L  \\
HD 192699  & 99894  &  13879.921  &  0.168  &  -5.027  &  18  &   L  \\
HD 192699  & 99894  &  13891.847  &  0.169  &  -5.026  &  16  &   L  \\
HD 192699  & 99894  &  13891.862  &  0.157  &  -5.071  &  18  &   L  \\
HD 192699  & 99894  &  13894.943  &  0.127  &  -5.222  &  43  &   L  \\
HD 192699  & 99894  &  13895.904  &  0.127  &  -5.222  &  41  &   L  \\
HD 192699  & 99894  &  13896.938  &  0.132  &  -5.194  &  53  &   L  \\
HD 192699  & 99894  &  13904.954  &  0.192  &  -4.945  &  16  &   L  \\
HD 192699  & 99894  &  13904.969  &  0.140  &  -5.152  &  18  &   L  \\
HD 192699  & 99894  &  13904.981  &  0.194  &  -4.939  &  14  &   L  \\
HD 192699  & 99894  &  13905.952  &  0.172  &  -5.015  &  16  &   L  \\
HD 192699  & 99894  &  13905.975  &  0.171  &  -5.018  &  16  &   L  \\
HD 192699  & 99894  &  13921.933  &  0.130  &  -5.207  &  48  &   L  \\
HD 192699  & 99894  &  13922.838  &  0.146  &  -5.123  &  23  &   L  \\
HD 192699  & 99894  &  13922.861  &  0.129  &  -5.212  &  23  &   L  \\
HD 192699  & 99894  &  13926.848  &  0.147  &  -5.119  &  27  &   L  \\
HD 192699  & 99894  &  13926.870  &  0.149  &  -5.108  &  28  &   L  \\
HD 192699  & 99894  &  13951.789  &  0.150  &  -5.104  &  25  &   L  \\
HD 192699  & 99894  &  13951.811  &  0.158  &  -5.068  &  25  &   L  \\
HD 192699  & 99894  &  13959.771  &  0.131  &  -5.199  &  52  &   L  \\
HD 192699  & 99894  &  13966.765  &  0.139  &  -5.159  &  22  &   L  \\
HD 192699  & 99894  &  13966.800  &  0.142  &  -5.140  &  24  &   L  \\
HD 192699  & 99894  &  13975.726  &  0.122  &  -5.255  &  24  &   L  \\
HD 192699  & 99894  &  13975.748  &  0.141  &  -5.147  &  23  &   L  \\
HD 192699  & 99894  &  13976.705  &  0.136  &  -5.174  &  26  &   L  \\
HD 192699  & 99894  &  13976.726  &  0.124  &  -5.240  &  23  &   L  \\
HD 192699  & 99894  &  13998.711  &  0.148  &  -5.112  &  23  &   L  \\
HD 192699  & 99894  &  13998.737  &  0.124  &  -5.241  &  23  &   L  \\
HD 192699  & 99894  &  14001.735  &  0.136  &  -5.173  &  24  &   L  \\
HD 192699  & 99894  &  14001.760  &  0.116  &  -5.298  &  22  &   L  \\
HD 192699  & 99894  &  14020.637  &  0.118  &  -5.280  &  24  &   L  \\
HD 192699  & 99894  &  14020.685  &  0.135  &  -5.175  &  19  &   L  \\
HD 192699  & 99894  &  14021.656  &  0.171  &  -5.018  &  13  &   L  \\
HD 192699  & 99894  &  14021.679  &  0.116  &  -5.297  &  20  &   L  \\
HD 192699  & 99894  &  14021.704  &  0.182  &  -4.976  &  14  &   L  \\
HD 192699  & 99894  &  14034.617  &  0.127  &  -5.224  &  19  &   L  \\
HD 192699  & 99894  &  14034.640  &  0.187  &  -4.960  &  18  &   L  \\
HD 192699  & 99894  &  14034.662  &  0.156  &  -5.076  &  15  &   L  \\
HD 192699  & 99894  &  14035.659  &  0.131  &  -5.200  &  22  &   L  \\
HD 192699  & 99894  &  14035.682  &  0.112  &  -5.325  &  19  &   L  \\
HD 192699  & 99894  &  14039.604  &  0.141  &  -5.144  &  34  &   L  \\
HD 192699  & 99894  &  14046.596  &  0.133  &  -5.190  &  43  &   L  \\
HD 192699  & 99894  &  14046.658  &  0.137  &  -5.169  &  34  &   L  \\
HD 192699  & 99894  &  14049.615  &  0.125  &  -5.237  &  32  &   L  \\
HD 192699  & 99894  &  14059.591  &  0.122  &  -5.255  &  19  &   L  \\
HD 192699  & 99894  &  14059.614  &  0.133  &  -5.190  &  21  &   L  \\
HD 192699  & 99894  &  14059.636  &  0.185  &  -4.966  &  14  &   L  \\
HD 192699  & 99894  &  14070.653  &  0.122  &  -5.254  &  17  &   L  \\
HD 192699  & 99894  &  14070.676  &  0.129  &  -5.212  &  16  &   L  \\
HD 192699  & 99894  &  14072.612  &  0.125  &  -5.235  &  33  &   L  \\
HD 192699  & 99894  &  14170.058  &  0.124  &  -5.245  &  18  &   L  \\
HD 192699  & 99894  &  14304.823  &  0.087  &  -5.579  &  18  &   L  \\
HD 192699  & 99894  &  14304.839  &  0.073  &  -5.814  &  18  &   L  \\
HD 192699  & 99894  &  14575.014  &  0.120  &  -5.269  &  29  &   L  \\
HD 192699  & 99894  &  14649.986  &  0.133  &  -5.191  &  38  &   L  \\
HD 192699  & 99894  &  14978.889  &  0.094  &  -5.487  &  18  &   L  \\
HD 192699  & 99894  &  14978.905  &  0.084  &  -5.614  &  17  &   L  \\
HD 193017  & 100072  &  12429.986  &  0.244  &  -4.588  &  25  &   L  \\
HD 193017  & 100072  &  12463.832  &  0.316  &  -4.420  &  30  &   L  \\
HD 193017  & 100072  &  12463.854  &  0.311  &  -4.428  &  28  &   L  \\
HD 193017  & 100072  &  12463.875  &  0.283  &  -4.490  &  31  &   L  \\
HD 193017  & 100072  &  12463.896  &  0.300  &  -4.452  &  29  &   L  \\
HD 193017  & 100072  &  12463.918  &  0.304  &  -4.444  &  31  &   L  \\
HD 193017  & 100072  &  12463.938  &  0.316  &  -4.419  &  28  &   L  \\
HD 193017  & 100072  &  12511.803  &  0.252  &  -4.567  &  48  &   L  \\
HD 193017  & 100072  &  12534.738  &  0.248  &  -4.579  &  43  &   L  \\
HD 193017  & 100072  &  12834.884  &  0.247  &  -4.580  &  52  &   L  \\
HD 193017  & 100072  &  12895.763  &  0.267  &  -4.527  &  45  &   L  \\
HD 193017  & 100072  &  13281.680  &  0.234  &  -4.620  &  48  &   L  \\
HD 193017  & 100072  &  13544.974  &  0.252  &  -4.566  &  45  &   L  \\
HD 193017  & 100072  &  13957.769  &  0.239  &  -4.606  &  43  &   L  \\
HD 193017  & 100072  &  14722.825  &  0.215  &  -4.683  &  19  &   L  \\
HD 193017  & 100072  &  14722.838  &  0.297  &  -4.459  &  14  &   L  \\
HD 193017  & 100072  &  14783.597  &  0.244  &  -4.590  &  53  &   L  \\
HD 193017  & 100072  &  14784.590  &  0.242  &  -4.597  &  43  &   L  \\
HD 193202  & 99427  &  13240.929  &  0.898  &  ---  &  32  &   K  \\
HD 193202  & 99427  &  13551.994  &  1.002  &  ---  &  32  &   K  \\
HD 193202  & 99427  &  13604.922  &  1.024  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  13927.951  &  0.929  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  13982.865  &  0.908  &  ---  &  32  &   K  \\
HD 193202  & 99427  &  14247.106  &  0.960  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14248.082  &  0.961  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14249.112  &  0.956  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14256.062  &  1.020  &  ---  &  26  &   K  \\
HD 193202  & 99427  &  14256.065  &  1.024  &  ---  &  26  &   K  \\
HD 193202  & 99427  &  14295.028  &  0.958  &  ---  &  30  &   K  \\
HD 193202  & 99427  &  14305.059  &  0.903  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14305.064  &  0.906  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14306.062  &  0.907  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14306.066  &  0.913  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14307.052  &  0.916  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14307.057  &  0.922  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14308.101  &  0.898  &  ---  &  23  &   K  \\
HD 193202  & 99427  &  14309.082  &  0.913  &  ---  &  20  &   K  \\
HD 193202  & 99427  &  14310.075  &  0.905  &  ---  &  16  &   K  \\
HD 193202  & 99427  &  14310.082  &  0.906  &  ---  &  16  &   K  \\
HD 193202  & 99427  &  14311.056  &  0.903  &  ---  &  24  &   K  \\
HD 193202  & 99427  &  14311.062  &  0.905  &  ---  &  23  &   K  \\
HD 193202  & 99427  &  14312.051  &  0.905  &  ---  &  24  &   K  \\
HD 193202  & 99427  &  14312.057  &  0.908  &  ---  &  23  &   K  \\
HD 193202  & 99427  &  14313.044  &  0.900  &  ---  &  20  &   K  \\
HD 193202  & 99427  &  14313.051  &  0.900  &  ---  &  20  &   K  \\
HD 193202  & 99427  &  14314.026  &  0.923  &  ---  &  25  &   K  \\
HD 193202  & 99427  &  14314.032  &  0.933  &  ---  &  24  &   K  \\
HD 193202  & 99427  &  14315.082  &  0.905  &  ---  &  18  &   K  \\
HD 193202  & 99427  &  14335.906  &  0.884  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14335.912  &  0.887  &  ---  &  27  &   K  \\
HD 193202  & 99427  &  14338.836  &  0.884  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14339.873  &  0.887  &  ---  &  29  &   K  \\
HD 193202  & 99427  &  14343.849  &  0.891  &  ---  &  28  &   K  \\
HD 193202  & 99427  &  14396.745  &  0.992  &  ---  &  27  &   K  \\
HD 193202  & 99427  &  14397.777  &  1.067  &  ---  &  26  &   K  \\
HD 193202  & 99427  &  14635.099  &  0.908  &  ---  &  21  &   K  \\
HD 193202  & 99427  &  15048.950  &  0.951  &  ---  &  21  &   K  \\
HD 193202  & 99427  &  15048.957  &  0.949  &  ---  &  20  &   K  \\
HD 193202  & 99427  &  15048.961  &  0.949  &  ---  &  19  &   K  \\
HD 193202  & 99427  &  15074.069  &  0.913  &  ---  &  13  &   K  \\
HD 193202  & 99427  &  15075.054  &  0.941  &  ---  &  14  &   K  \\
HD 193202  & 99427  &  15076.040  &  0.919  &  ---  &  10  &   K  \\
HD 193202  & 99427  &  15077.030  &  0.924  &  ---  &  13  &   K  \\
HD 193202  & 99427  &  15078.039  &  0.943  &  ---  &  12  &   K  \\
HD 193202  & 99427  &  15081.056  &  0.910  &  ---  &  8  &   K  \\
HD 193202  & 99427  &  15083.023  &  0.901  &  ---  &  12  &   K  \\
HD 193202  & 99427  &  15085.011  &  0.923  &  ---  &  12  &   K  \\
HD 193202  & 99427  &  15133.929  &  0.944  &  ---  &  6  &   K  \\
HD 193202  & 99427  &  15320.135  &  0.931  &  ---  &  24  &   K  \\
HD 193202  & 99427  &  15343.118  &  0.933  &  ---  &  21  &   K  \\
HD 193202  & 99427  &  15404.944  &  0.956  &  ---  &  16  &   K  \\
HD 193342  & 99987  &  14258.082  &  0.143  &  ---  &  36  &   K  \\
HD 193342  & 99987  &  14318.975  &  0.142  &  ---  &  40  &   K  \\
HD 193342  & 99987  &  14339.869  &  0.143  &  ---  &  29  &   K  \\
HD 193342  & 99987  &  14339.968  &  0.142  &  ---  &  45  &   K  \\
HD 193342  & 99987  &  14399.804  &  0.142  &  ---  &  21  &   K  \\
HD 193342  & 99987  &  14989.037  &  0.142  &  ---  &  28  &   K  \\
HD 193342  & 99987  &  15015.959  &  0.143  &  ---  &  29  &   K  \\
HD 193342  & 99987  &  15133.921  &  0.146  &  ---  &  10  &   K  \\
HD 193342  & 99987  &  15290.133  &  0.144  &  ---  &  28  &   K  \\
HD 193342  & 99987  &  15343.095  &  0.141  &  ---  &  28  &   K  \\
HD 193391  & 100222  &  14339.818  &  0.180  &  ---  &  31  &   K  \\
HD 193391  & 100222  &  14399.819  &  0.214  &  ---  &  30  &   K  \\
HD 193391  & 100222  &  14674.847  &  0.220  &  ---  &  42  &   K  \\
HD 193391  & 100222  &  14790.703  &  0.178  &  ---  &  36  &   K  \\
HD 193391  & 100222  &  14957.087  &  0.185  &  ---  &  29  &   K  \\
HD 193391  & 100222  &  15014.972  &  0.203  &  ---  &  29  &   K  \\
HD 193391  & 100222  &  15019.018  &  0.200  &  ---  &  42  &   K  \\
HD 193391  & 100222  &  15109.753  &  0.173  &  ---  &  30  &   K  \\
HD 193391  & 100222  &  15135.837  &  0.186  &  ---  &  23  &   K  \\
HD 193391  & 100222  &  15169.761  &  0.190  &  ---  &  14  &   K  \\
HD 193391  & 100222  &  15312.038  &  0.194  &  ---  &  28  &   K  \\
HD 193391  & 100222  &  15322.104  &  0.192  &  ---  &  29  &   K  \\
HD 193391  & 100222  &  15352.076  &  0.173  &  ---  &  26  &   K  \\
HD 193391  & 100222  &  15381.117  &  0.175  &  ---  &  29  &   K  \\
HD 193391  & 100222  &  15402.827  &  0.175  &  ---  &  28  &   K  \\
HD 193690  & 100474  &  13603.900  &  0.225  &  -4.796  &  36  &   K  \\
HD 193690  & 100474  &  14249.064  &  0.203  &  -4.861  &  42  &   K  \\
HD 193690  & 100474  &  14250.107  &  0.205  &  -4.857  &  45  &   K  \\
HD 193690  & 100474  &  14252.121  &  0.208  &  -4.845  &  44  &   K  \\
HD 193690  & 100474  &  14634.067  &  0.210  &  -4.840  &  49  &   K  \\
HD 193690  & 100474  &  14634.995  &  0.208  &  -4.846  &  48  &   K  \\
HD 193690  & 100474  &  14636.034  &  0.210  &  -4.841  &  48  &   K  \\
HD 193690  & 100474  &  14637.072  &  0.210  &  -4.839  &  49  &   K  \\
HD 193690  & 100474  &  14638.023  &  0.211  &  -4.836  &  47  &   K  \\
HD 193690  & 100474  &  14638.036  &  0.211  &  -4.835  &  53  &   K  \\
HD 193690  & 100474  &  14639.056  &  0.213  &  -4.829  &  48  &   K  \\
HD 193690  & 100474  &  14640.975  &  0.215  &  -4.824  &  30  &   K  \\
HD 193690  & 100474  &  14642.093  &  0.218  &  -4.816  &  46  &   K  \\
HD 193728  & 100470  &  13602.901  &  0.140  &  -5.143  &  69  &   K  \\
HD 193795  & 100363  &  13240.921  &  0.157  &  -5.008  &  86  &   K  \\
HD 193795  & 100363  &  13547.071  &  0.157  &  -5.008  &  79  &   K  \\
HD 193795  & 100363  &  13961.929  &  0.159  &  -4.996  &  79  &   K  \\
HD 193901  & 100568  &  13239.936  &  0.176  &  -4.857  &  94  &   K  \\
HD 193901  & 100568  &  13546.996  &  0.176  &  -4.854  &  91  &   K  \\
HD 193901  & 100568  &  14023.712  &  0.177  &  -4.851  &  82  &   K  \\
HD 193901  & 100568  &  15411.094  &  0.177  &  -4.850  &  21  &   K  \\
HD 194035  & 100500  &  12534.727  &  0.150  &  -5.069  &  39  &   L  \\
HD 194035  & 100500  &  12794.914  &  0.133  &  -5.208  &  24  &   L  \\
HD 194035  & 100500  &  12794.937  &  0.171  &  -4.946  &  26  &   L  \\
HD 194035  & 100500  &  12794.959  &  0.175  &  -4.927  &  25  &   L  \\
HD 194035  & 100500  &  12794.981  &  0.152  &  -5.057  &  24  &   L  \\
HD 194035  & 100500  &  12833.951  &  0.159  &  -5.012  &  52  &   L  \\
HD 194035  & 100500  &  12833.963  &  0.159  &  -5.011  &  38  &   L  \\
HD 194035  & 100500  &  13282.688  &  0.149  &  -5.074  &  40  &   L  \\
HD 194035  & 100500  &  13567.876  &  0.161  &  -4.997  &  42  &   L  \\
HD 194035  & 100500  &  13953.837  &  0.151  &  -5.065  &  43  &   L  \\
HD 194035  & 100500  &  13955.857  &  0.159  &  -5.014  &  41  &   L  \\
HD 194035  & 100500  &  13958.755  &  0.154  &  -5.041  &  48  &   L  \\
HD 194035  & 100500  &  13958.833  &  0.146  &  -5.099  &  47  &   L  \\
HD 194035  & 100500  &  14783.609  &  0.153  &  -5.046  &  54  &   L  \\
HD 194080  & 100613  &  13603.904  &  0.142  &  -5.091  &  48  &   K  \\
HD 194080  & 100613  &  13961.881  &  0.141  &  -5.096  &  49  &   K  \\
HD 194080  & 100613  &  13964.027  &  0.141  &  -5.095  &  36  &   K  \\
HD 194080  & 100613  &  14023.697  &  0.142  &  -5.094  &  51  &   K  \\
HD 194093  & 100453  &  14616.988  &  0.059  &  1.1100  &  44  &   L  \\
HD 194110  & 100503  &  15322.067  &  0.141  &  -5.146  &  30  &   K  \\
HD 194110  & 100503  &  15403.879  &  0.142  &  -5.140  &  33  &   K  \\
HD 194110  & 100503  &  14309.808  &  0.119  &  -5.278  &  35  &   L  \\
HD 194110  & 100503  &  14338.866  &  0.104  &  -5.395  &  37  &   L  \\
HD 194110  & 100503  &  14357.737  &  0.132  &  -5.195  &  17  &   L  \\
HD 194110  & 100503  &  14357.760  &  0.144  &  -5.128  &  17  &   L  \\
HD 194541  & 100711  &  14258.084  &  0.124  &  ---  &  35  &   K  \\
HD 194541  & 100711  &  14287.919  &  0.124  &  ---  &  24  &   K  \\
HD 194541  & 100711  &  14318.979  &  0.123  &  ---  &  35  &   K  \\
HD 194541  & 100711  &  14339.795  &  0.125  &  ---  &  29  &   K  \\
HD 194541  & 100711  &  14345.987  &  0.123  &  ---  &  34  &   K  \\
HD 194541  & 100711  &  14399.815  &  0.125  &  ---  &  28  &   K  \\
HD 194541  & 100711  &  14674.892  &  0.123  &  ---  &  28  &   K  \\
HD 194541  & 100711  &  14806.756  &  0.126  &  ---  &  27  &   K  \\
HD 194541  & 100711  &  14955.137  &  0.125  &  ---  &  27  &   K  \\
HD 194541  & 100711  &  14956.051  &  0.123  &  ---  &  27  &   K  \\
HD 194541  & 100711  &  15134.892  &  0.127  &  ---  &  12  &   K  \\
HD 194541  & 100711  &  15322.068  &  0.124  &  ---  &  24  &   K  \\
HD 194541  & 100711  &  15403.880  &  0.125  &  ---  &  27  &   K  \\
HD 194764  & 100889  &  13211.903  &  0.219  &  -4.745  &  37  &   L  \\
HD 194764  & 100889  &  13516.969  &  0.212  &  -4.768  &  37  &   L  \\
HD 194764  & 100889  &  13599.783  &  0.228  &  -4.715  &  43  &   L  \\
HD 194764  & 100889  &  13629.692  &  0.243  &  -4.674  &  34  &   L  \\
HD 194764  & 100889  &  13668.649  &  0.229  &  -4.714  &  40  &   L  \\
HD 194764  & 100889  &  13880.956  &  0.265  &  -4.615  &  16  &   L  \\
HD 194764  & 100889  &  13880.983  &  0.161  &  -4.999  &  14  &   L  \\
HD 194764  & 100889  &  13884.953  &  0.218  &  -4.749  &  17  &   L  \\
HD 194764  & 100889  &  13884.966  &  0.222  &  -4.737  &  14  &   L  \\
HD 194764  & 100889  &  13884.979  &  0.211  &  -4.773  &  17  &   L  \\
HD 194764  & 100889  &  13894.954  &  0.224  &  -4.730  &  46  &   L  \\
HD 194764  & 100889  &  13895.912  &  0.227  &  -4.719  &  39  &   L  \\
HD 194764  & 100889  &  13896.950  &  0.219  &  -4.746  &  58  &   L  \\
HD 194764  & 100889  &  13921.891  &  0.230  &  -4.711  &  46  &   L  \\
HD 194764  & 100889  &  13921.942  &  0.221  &  -4.739  &  49  &   L  \\
HD 194764  & 100889  &  13959.780  &  0.232  &  -4.705  &  51  &   L  \\
HD 194764  & 100889  &  14650.928  &  0.228  &  -4.717  &  42  &   L  \\
HD 194765  & 100896  &  12834.896  &  0.162  &  ---  &  73  &   L  \\
HD 194765  & 100896  &  12834.909  &  0.165  &  ---  &  75  &   L  \\
HD 194765  & 100896  &  14047.635  &  0.139  &  ---  &  22  &   L  \\
HD 194765  & 100896  &  14374.715  &  0.181  &  ---  &  31  &   L  \\
HD 194766  & 100895  &  12534.751  &  0.156  &  ---  &  34  &   L  \\
HD 194766  & 100895  &  12894.743  &  0.173  &  ---  &  42  &   L  \\
HD 194766  & 100895  &  13894.967  &  0.160  &  ---  &  46  &   L  \\
HD 194766  & 100895  &  14311.875  &  0.166  &  ---  &  44  &   L  \\
HD 194913  & 100906  &  13570.884  &  0.166  &  -4.977  &  42  &   K  \\
HD 194913  & 100906  &  13575.958  &  0.167  &  -4.973  &  40  &   K  \\
HD 194913  & 100906  &  14337.971  &  0.167  &  -4.969  &  61  &   K  \\
HD 194959  & 101036  &  14357.783  &  0.365  &  -4.427  &  17  &   L  \\
HD 194959  & 101036  &  14357.804  &  0.298  &  -4.546  &  16  &   L  \\
HD 195019  & 100970  &  13547.000  &  0.159  &  -4.996  &  80  &   K  \\
HD 195019  & 100970  &  13723.718  &  0.158  &  -5.000  &  62  &   K  \\
HD 195019  & 100970  &  14314.997  &  0.160  &  -4.988  &  73  &   K  \\
HD 195019  & 100970  &  14335.978  &  0.160  &  -4.989  &  72  &   K  \\
HD 195019  & 100970  &  14343.760  &  0.160  &  -4.988  &  74  &   K  \\
HD 195019  & 100970  &  14344.946  &  0.160  &  -4.989  &  75  &   K  \\
HD 195019  & 100970  &  14397.761  &  0.161  &  -4.985  &  74  &   K  \\
HD 195019  & 100970  &  14430.728  &  0.160  &  -4.989  &  70  &   K  \\
HD 195019  & 100970  &  14639.986  &  0.160  &  -4.988  &  59  &   K  \\
HD 195019  & 100970  &  14723.906  &  0.160  &  -4.988  &  57  &   K  \\
HD 195019  & 100970  &  14723.952  &  0.161  &  -4.981  &  60  &   K  \\
HD 195019  & 100970  &  14723.953  &  0.160  &  -4.987  &  60  &   K  \\
HD 195019  & 100970  &  14725.845  &  0.160  &  -4.990  &  57  &   K  \\
HD 195019  & 100970  &  14726.962  &  0.153  &  -5.032  &  46  &   K  \\
HD 195019  & 100970  &  14805.721  &  0.161  &  -4.984  &  54  &   K  \\
HD 195019  & 100970  &  14808.708  &  0.160  &  -4.987  &  56  &   K  \\
HD 195019  & 100970  &  14809.757  &  0.161  &  -4.982  &  47  &   K  \\
HD 195019  & 100970  &  15043.787  &  0.161  &  -4.984  &  54  &   K  \\
HD 195019  & 100970  &  15379.062  &  0.159  &  -4.998  &  58  &   K  \\
HD 195019  & 100970  &  12470.868  &  0.137  &  -5.165  &  55  &   L  \\
HD 195019  & 100970  &  12470.876  &  0.130  &  -5.234  &  49  &   L  \\
HD 195019  & 100970  &  12508.812  &  0.161  &  -4.981  &  71  &   L  \\
HD 195019  & 100970  &  12509.784  &  0.148  &  -5.069  &  75  &   L  \\
HD 195019  & 100970  &  12509.803  &  0.147  &  -5.081  &  72  &   L  \\
HD 195019  & 100970  &  12511.816  &  0.136  &  -5.170  &  65  &   L  \\
HD 195019  & 100970  &  12514.789  &  0.138  &  -5.159  &  25  &   L  \\
HD 195019  & 100970  &  12514.812  &  0.128  &  -5.264  &  26  &   L  \\
HD 195019  & 100970  &  12514.837  &  0.136  &  -5.174  &  24  &   L  \\
HD 195019  & 100970  &  12515.737  &  0.118  &  -5.393  &  29  &   L  \\
HD 195019  & 100970  &  12515.762  &  0.139  &  -5.144  &  27  &   L  \\
HD 195019  & 100970  &  12515.784  &  0.138  &  -5.152  &  28  &   L  \\
HD 195019  & 100970  &  12521.774  &  0.121  &  -5.349  &  26  &   L  \\
HD 195019  & 100970  &  12521.796  &  0.127  &  -5.268  &  26  &   L  \\
HD 195019  & 100970  &  12521.819  &  0.125  &  -5.296  &  21  &   L  \\
HD 195019  & 100970  &  12534.765  &  0.131  &  -5.220  &  61  &   L  \\
HD 195019  & 100970  &  13210.960  &  0.134  &  -5.195  &  63  &   L  \\
HD 195019  & 100970  &  13211.894  &  0.165  &  -4.960  &  65  &   L  \\
HD 195019  & 100970  &  13281.702  &  0.129  &  -5.242  &  58  &   L  \\
HD 195019  & 100970  &  13567.892  &  0.135  &  -5.186  &  51  &   L  \\
HD 195019  & 100970  &  14310.876  &  0.133  &  -5.207  &  54  &   L  \\
HD 195019  & 100970  &  14339.847  &  0.136  &  -5.173  &  58  &   L  \\
HD 195019  & 100970  &  14783.622  &  0.131  &  -5.225  &  57  &   L  \\
HD 195019B  & ---  &  13547.005  &  0.664  &  ---  &  14  &   K  \\
HD 195019B  & ---  &  13968.998  &  0.776  &  ---  &  14  &   K  \\
HD 195019B  & ---  &  14315.002  &  0.761  &  ---  &  17  &   K  \\
HD 195019B  & ---  &  14723.923  &  0.774  &  ---  &  15  &   K  \\
HD 195019B  & ---  &  14723.930  &  0.788  &  ---  &  15  &   K  \\
HD 195034  & 100963  &  13240.924  &  0.229  &  -4.668  &  78  &   K  \\
HD 195034  & 100963  &  13547.068  &  0.227  &  -4.674  &  44  &   K  \\
HD 195034  & 100963  &  13961.828  &  0.225  &  -4.681  &  45  &   K  \\
HD 195034  & 100963  &  14689.042  &  0.223  &  -4.688  &  37  &   K  \\
HD 195034  & 100963  &  14805.720  &  0.227  &  -4.675  &  55  &   K  \\
HD 195104  & 101059  &  12460.817  &  0.218  &  ---  &  37  &   L  \\
HD 195104  & 101059  &  12460.840  &  0.225  &  ---  &  38  &   L  \\
HD 195104  & 101059  &  12460.863  &  0.222  &  ---  &  33  &   L  \\
HD 195104  & 101059  &  12460.886  &  0.208  &  ---  &  35  &   L  \\
HD 195104  & 101059  &  12460.908  &  0.228  &  ---  &  32  &   L  \\
HD 195104  & 101059  &  12460.932  &  0.238  &  ---  &  32  &   L  \\
HD 195104  & 101059  &  12895.782  &  0.173  &  ---  &  50  &   L  \\
HD 195104  & 101059  &  13281.691  &  0.168  &  ---  &  61  &   L  \\
HD 195564  & 101345  &  13551.021  &  0.139  &  -5.153  &  78  &   K  \\
HD 195564  & 101345  &  13551.022  &  0.139  &  -5.155  &  77  &   K  \\
HD 195564  & 101345  &  13551.023  &  0.139  &  -5.152  &  78  &   K  \\
HD 195564  & 101345  &  13551.024  &  0.139  &  -5.149  &  78  &   K  \\
HD 195564  & 101345  &  13603.928  &  0.138  &  -5.156  &  55  &   K  \\
HD 195564  & 101345  &  13603.929  &  0.139  &  -5.155  &  57  &   K  \\
HD 195564  & 101345  &  13603.930  &  0.139  &  -5.148  &  54  &   K  \\
HD 195564  & 101345  &  13926.060  &  0.140  &  -5.145  &  75  &   K  \\
HD 195564  & 101345  &  13926.061  &  0.139  &  -5.151  &  76  &   K  \\
HD 195564  & 101345  &  13926.062  &  0.140  &  -5.146  &  75  &   K  \\
HD 195564  & 101345  &  13981.828  &  0.139  &  -5.147  &  78  &   K  \\
HD 195564  & 101345  &  13981.828  &  0.139  &  -5.148  &  78  &   K  \\
HD 195564  & 101345  &  13981.829  &  0.139  &  -5.152  &  76  &   K  \\
HD 195564  & 101345  &  13982.825  &  0.139  &  -5.150  &  78  &   K  \\
HD 195564  & 101345  &  13982.826  &  0.139  &  -5.152  &  78  &   K  \\
HD 195564  & 101345  &  13982.826  &  0.139  &  -5.151  &  78  &   K  \\
HD 195564  & 101345  &  14084.690  &  0.137  &  -5.164  &  55  &   K  \\
HD 195564  & 101345  &  14084.691  &  0.137  &  -5.172  &  53  &   K  \\
HD 195564  & 101345  &  14084.692  &  0.136  &  -5.178  &  53  &   K  \\
HD 195564  & 101345  &  14634.991  &  0.140  &  -5.142  &  56  &   K  \\
HD 195564  & 101345  &  14688.963  &  0.140  &  -5.142  &  57  &   K  \\
HD 195564  & 101345  &  15015.000  &  0.139  &  -5.150  &  52  &   K  \\
HD 195564  & 101345  &  15015.000  &  0.139  &  -5.151  &  52  &   K  \\
HD 195564  & 101345  &  15378.136  &  0.139  &  -5.148  &  56  &   K  \\
HD 195787  & 101184  &  14258.086  &  0.148  &  ---  &  39  &   K  \\
HD 195787  & 101184  &  14318.978  &  0.145  &  ---  &  45  &   K  \\
HD 195787  & 101184  &  14339.868  &  0.145  &  ---  &  31  &   K  \\
HD 195787  & 101184  &  14339.970  &  0.145  &  ---  &  48  &   K  \\
HD 195787  & 101184  &  14989.038  &  0.143  &  ---  &  30  &   K  \\
HD 195787  & 101184  &  15109.864  &  0.142  &  ---  &  29  &   K  \\
HD 195824  & 101446  &  14339.772  &  0.139  &  ---  &  33  &   K  \\
HD 195824  & 101446  &  14399.745  &  0.140  &  ---  &  31  &   K  \\
HD 195824  & 101446  &  14635.001  &  0.139  &  ---  &  31  &   K  \\
HD 195824  & 101446  &  14674.940  &  0.139  &  ---  &  32  &   K  \\
HD 195824  & 101446  &  14790.718  &  0.140  &  ---  &  38  &   K  \\
HD 195824  & 101446  &  14957.089  &  0.139  &  ---  &  32  &   K  \\
HD 195824  & 101446  &  15135.728  &  0.138  &  ---  &  31  &   K  \\
HD 195824  & 101446  &  15351.110  &  0.138  &  ---  &  29  &   K  \\
HD 195824  & 101446  &  15378.134  &  0.139  &  ---  &  31  &   K  \\
HD 195987  & 101382  &  13240.947  &  0.173  &  -4.976  &  72  &   K  \\
HD 195987  & 101382  &  13551.068  &  0.174  &  -4.971  &  68  &   K  \\
HD 195987  & 101382  &  13551.070  &  0.175  &  -4.968  &  67  &   K  \\
HD 195987  & 101382  &  13604.901  &  0.176  &  -4.965  &  66  &   K  \\
HD 195987  & 101382  &  13604.902  &  0.176  &  -4.964  &  66  &   K  \\
HD 195987  & 101382  &  13927.936  &  0.173  &  -4.976  &  67  &   K  \\
HD 195987  & 101382  &  13927.938  &  0.174  &  -4.973  &  67  &   K  \\
HD 195987  & 101382  &  13964.043  &  0.172  &  -4.981  &  51  &   K  \\
HD 195987  & 101382  &  14634.967  &  0.173  &  -4.977  &  48  &   K  \\
HD 195987  & 101382  &  14635.089  &  0.173  &  -4.974  &  50  &   K  \\
HD 195987  & 101382  &  14688.915  &  0.174  &  -4.971  &  49  &   K  \\
HD 195987  & 101382  &  14689.959  &  0.176  &  -4.964  &  49  &   K  \\
HD 195987  & 101382  &  14717.829  &  0.174  &  -4.973  &  51  &   K  \\
HD 195987  & 101382  &  14718.885  &  0.174  &  -4.973  &  49  &   K  \\
HD 195987  & 101382  &  14719.854  &  0.173  &  -4.977  &  49  &   K  \\
HD 195987  & 101382  &  14720.854  &  0.173  &  -4.975  &  50  &   K  \\
HD 195987  & 101382  &  14721.857  &  0.174  &  -4.971  &  49  &   K  \\
HD 195987  & 101382  &  14722.777  &  0.175  &  -4.968  &  48  &   K  \\
HD 195987  & 101382  &  14724.819  &  0.175  &  -4.969  &  49  &   K  \\
HD 195987  & 101382  &  14725.778  &  0.174  &  -4.973  &  48  &   K  \\
HD 195987  & 101382  &  14809.719  &  0.174  &  -4.970  &  46  &   K  \\
HD 195987  & 101382  &  14810.685  &  0.174  &  -4.972  &  46  &   K  \\
HD 195987  & 101382  &  15078.028  &  0.170  &  -4.988  &  39  &   K  \\
HD 196124  & 101579  &  13603.906  &  0.276  &  ---  &  28  &   K  \\
HD 196124  & 101579  &  14249.050  &  0.274  &  ---  &  34  &   K  \\
HD 196124  & 101579  &  14250.095  &  0.276  &  ---  &  35  &   K  \\
HD 196124  & 101579  &  14251.072  &  0.270  &  ---  &  34  &   K  \\
HD 196124  & 101579  &  14252.108  &  0.271  &  ---  &  34  &   K  \\
HD 196124  & 101579  &  14256.099  &  0.272  &  ---  &  42  &   K  \\
HD 196124  & 101579  &  14279.048  &  0.266  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14280.061  &  0.270  &  ---  &  33  &   K  \\
HD 196124  & 101579  &  14286.046  &  0.279  &  ---  &  28  &   K  \\
HD 196124  & 101579  &  14304.997  &  0.270  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14306.003  &  0.270  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14306.977  &  0.268  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14308.042  &  0.267  &  ---  &  47  &   K  \\
HD 196124  & 101579  &  14308.995  &  0.265  &  ---  &  41  &   K  \\
HD 196124  & 101579  &  14309.997  &  0.265  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14310.986  &  0.264  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14311.981  &  0.263  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14312.978  &  0.262  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14313.974  &  0.262  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14315.008  &  0.260  &  ---  &  41  &   K  \\
HD 196124  & 101579  &  14319.036  &  0.262  &  ---  &  50  &   K  \\
HD 196124  & 101579  &  14335.970  &  0.274  &  ---  &  47  &   K  \\
HD 196124  & 101579  &  14337.054  &  0.270  &  ---  &  26  &   K  \\
HD 196124  & 101579  &  14427.751  &  0.288  &  ---  &  45  &   K  \\
HD 196124  & 101579  &  14428.709  &  0.288  &  ---  &  33  &   K  \\
HD 196124  & 101579  &  14429.693  &  0.290  &  ---  &  48  &   K  \\
HD 196124  & 101579  &  14429.734  &  0.288  &  ---  &  46  &   K  \\
HD 196124  & 101579  &  14430.724  &  0.290  &  ---  &  46  &   K  \\
HD 196124  & 101579  &  14455.727  &  0.261  &  ---  &  26  &   K  \\
HD 196124  & 101579  &  14456.720  &  0.256  &  ---  &  27  &   K  \\
HD 196124  & 101579  &  14457.713  &  0.261  &  ---  &  31  &   K  \\
HD 196124  & 101579  &  14549.141  &  0.259  &  ---  &  36  &   K  \\
HD 196124  & 101579  &  14602.985  &  0.262  &  ---  &  36  &   K  \\
HD 196124  & 101579  &  14603.992  &  0.260  &  ---  &  36  &   K  \\
HD 196124  & 101579  &  14604.010  &  0.263  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14634.046  &  0.250  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14634.973  &  0.249  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14636.016  &  0.250  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14637.037  &  0.249  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14638.011  &  0.248  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14639.042  &  0.246  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14641.018  &  0.246  &  ---  &  26  &   K  \\
HD 196124  & 101579  &  14642.108  &  0.247  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14642.113  &  0.247  &  ---  &  41  &   K  \\
HD 196124  & 101579  &  14644.096  &  0.249  &  ---  &  36  &   K  \\
HD 196124  & 101579  &  14688.960  &  0.250  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14689.980  &  0.254  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14717.926  &  0.241  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14719.812  &  0.237  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14723.769  &  0.232  &  ---  &  38  &   K  \\
HD 196124  & 101579  &  14778.799  &  0.245  &  ---  &  21  &   K  \\
HD 196124  & 101579  &  14809.741  &  0.233  &  ---  &  22  &   K  \\
HD 196124  & 101579  &  14810.722  &  0.233  &  ---  &  34  &   K  \\
HD 196124  & 101579  &  14956.101  &  0.238  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14984.073  &  0.221  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  14985.986  &  0.228  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  15015.005  &  0.212  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  15076.031  &  0.233  &  ---  &  25  &   K  \\
HD 196124  & 101579  &  15079.028  &  0.235  &  ---  &  23  &   K  \\
HD 196124  & 101579  &  15110.888  &  0.225  &  ---  &  36  &   K  \\
HD 196124  & 101579  &  15173.702  &  0.210  &  ---  &  34  &   K  \\
HD 196124  & 101579  &  15290.135  &  0.226  &  ---  &  37  &   K  \\
HD 196124  & 101579  &  15414.887  &  0.218  &  ---  &  33  &   K  \\
HD 196124  & 101579  &  15414.890  &  0.218  &  ---  &  33  &   K  \\
HD 196134  & 101467  &  13157.972  &  0.119  &  ---  &  37  &   L  \\
HD 196199  & 101564  &  13479.138  &  0.152  &  ---  &  51  &   K  \\
HD 196199  & 101564  &  13245.853  &  0.183  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13245.875  &  0.156  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13245.897  &  0.154  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13245.920  &  0.222  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13246.850  &  0.162  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13246.873  &  0.150  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13246.896  &  0.215  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13246.918  &  0.177  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13248.854  &  0.172  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13248.877  &  0.166  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13248.901  &  0.207  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13248.931  &  0.195  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13249.846  &  0.198  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13249.868  &  0.185  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13249.892  &  0.208  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13249.914  &  0.219  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13250.862  &  0.156  &  ---  &  40  &   L  \\
HD 196199  & 101564  &  13250.872  &  0.175  &  ---  &  35  &   L  \\
HD 196199  & 101564  &  13250.884  &  0.172  &  ---  &  33  &   L  \\
HD 196199  & 101564  &  13251.803  &  0.166  &  ---  &  28  &   L  \\
HD 196199  & 101564  &  13251.815  &  0.160  &  ---  &  26  &   L  \\
HD 196199  & 101564  &  13251.828  &  0.175  &  ---  &  24  &   L  \\
HD 196199  & 101564  &  13259.838  &  0.198  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13259.860  &  0.178  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13259.883  &  0.194  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13259.905  &  0.139  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13260.746  &  0.149  &  ---  &  29  &   L  \\
HD 196199  & 101564  &  13260.769  &  0.161  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13260.791  &  0.182  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13260.813  &  0.189  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13261.750  &  0.200  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13261.772  &  0.185  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13261.798  &  0.249  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13261.821  &  0.175  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13262.745  &  0.188  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13262.768  &  0.203  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13262.790  &  0.189  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13262.812  &  0.184  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13263.741  &  0.158  &  ---  &  25  &   L  \\
HD 196199  & 101564  &  13263.765  &  0.206  &  ---  &  22  &   L  \\
HD 196199  & 101564  &  13263.787  &  0.233  &  ---  &  23  &   L  \\
HD 196199  & 101564  &  13263.811  &  0.178  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13263.834  &  0.184  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13264.761  &  0.153  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13264.783  &  0.207  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13264.806  &  0.241  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13264.828  &  0.174  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13264.851  &  0.233  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13274.751  &  0.182  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13274.773  &  0.183  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13274.796  &  0.167  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13274.818  &  0.199  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13274.841  &  0.198  &  ---  &  15  &   L  \\
HD 196199  & 101564  &  13275.751  &  0.126  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13275.774  &  0.183  &  ---  &  21  &   L  \\
HD 196199  & 101564  &  13275.797  &  0.184  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13275.822  &  0.187  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13275.845  &  0.179  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13276.769  &  0.176  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13276.790  &  0.176  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13278.754  &  0.216  &  ---  &  15  &   L  \\
HD 196199  & 101564  &  13278.775  &  0.188  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13278.798  &  0.342  &  ---  &  15  &   L  \\
HD 196199  & 101564  &  13278.820  &  0.313  &  ---  &  13  &   L  \\
HD 196199  & 101564  &  13278.843  &  0.247  &  ---  &  11  &   L  \\
HD 196199  & 101564  &  13279.746  &  0.175  &  ---  &  19  &   L  \\
HD 196199  & 101564  &  13279.769  &  0.213  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13279.791  &  0.162  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13279.813  &  0.173  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13279.843  &  0.209  &  ---  &  12  &   L  \\
HD 196199  & 101564  &  13280.755  &  0.160  &  ---  &  37  &   L  \\
HD 196199  & 101564  &  13281.715  &  0.161  &  ---  &  58  &   L  \\
HD 196199  & 101564  &  13282.705  &  0.161  &  ---  &  43  &   L  \\
HD 196199  & 101564  &  13284.711  &  0.191  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13284.734  &  0.159  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13284.757  &  0.172  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13284.779  &  0.207  &  ---  &  18  &   L  \\
HD 196199  & 101564  &  13284.802  &  0.143  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13285.743  &  0.215  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13285.766  &  0.158  &  ---  &  16  &   L  \\
HD 196199  & 101564  &  13285.788  &  0.211  &  ---  &  15  &   L  \\
HD 196199  & 101564  &  13285.811  &  0.209  &  ---  &  15  &   L  \\
HD 196199  & 101564  &  13285.833  &  0.227  &  ---  &  14  &   L  \\
HD 196199  & 101564  &  13311.737  &  0.206  &  ---  &  20  &   L  \\
HD 196199  & 101564  &  13311.767  &  0.170  &  ---  &  17  &   L  \\
HD 196199  & 101564  &  13311.797  &  0.354  &  ---  &  13  &   L  \\
HD 196201  & 101597  &  13549.948  &  0.166  &  -4.971  &  70  &   K  \\
HD 196645  & 101848  &  14339.777  &  0.147  &  ---  &  34  &   K  \\
HD 196645  & 101848  &  14399.749  &  0.147  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  14635.003  &  0.147  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  14674.902  &  0.146  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  14790.719  &  0.146  &  ---  &  40  &   K  \\
HD 196645  & 101848  &  14957.083  &  0.143  &  ---  &  30  &   K  \\
HD 196645  & 101848  &  15015.888  &  0.145  &  ---  &  31  &   K  \\
HD 196645  & 101848  &  15026.997  &  0.143  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  15135.840  &  0.144  &  ---  &  29  &   K  \\
HD 196645  & 101848  &  15290.148  &  0.143  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  15322.132  &  0.144  &  ---  &  32  &   K  \\
HD 196645  & 101848  &  15352.074  &  0.143  &  ---  &  29  &   K  \\
HD 196676  & 101911  &  15351.112  &  0.134  &  ---  &  26  &   K  \\
HD 196676  & 101911  &  15374.130  &  0.131  &  ---  &  29  &   K  \\
HD 196676  & 101911  &  14233.911  &  0.146  &  ---  &  13  &   L  \\
HD 196676  & 101911  &  14309.812  &  0.176  &  ---  &  18  &   L  \\
HD 196755  & 101916  &  13179.969  &  0.157  &  -5.027  &  50  &   L  \\
HD 196755  & 101916  &  13210.889  &  0.138  &  -5.157  &  45  &   L  \\
HD 196755  & 101916  &  13210.892  &  0.143  &  -5.121  &  45  &   L  \\
HD 196755  & 101916  &  13210.895  &  0.145  &  -5.109  &  46  &   L  \\
HD 196755  & 101916  &  13210.897  &  0.148  &  -5.084  &  47  &   L  \\
HD 196755  & 101916  &  13211.909  &  0.141  &  -5.135  &  55  &   L  \\
HD 196755  & 101916  &  13214.835  &  0.149  &  -5.081  &  58  &   L  \\
HD 196755  & 101916  &  13241.828  &  0.148  &  -5.081  &  48  &   L  \\
HD 196755  & 101916  &  13273.729  &  0.153  &  -5.050  &  49  &   L  \\
HD 196755  & 101916  &  13308.768  &  0.145  &  -5.108  &  32  &   L  \\
HD 196755  & 101916  &  13309.658  &  0.159  &  -5.017  &  45  &   L  \\
HD 196755  & 101916  &  13310.677  &  0.159  &  -5.014  &  51  &   L  \\
HD 196755  & 101916  &  13328.578  &  0.152  &  -5.057  &  49  &   L  \\
HD 196755  & 101916  &  13557.916  &  0.151  &  -5.067  &  40  &   L  \\
HD 196755  & 101916  &  13560.895  &  0.154  &  -5.043  &  56  &   L  \\
HD 196755  & 101916  &  13569.857  &  0.154  &  -5.042  &  54  &   L  \\
HD 196755  & 101916  &  13574.904  &  0.165  &  -4.979  &  43  &   L  \\
HD 196755  & 101916  &  13602.750  &  0.160  &  -5.008  &  50  &   L  \\
HD 196755  & 101916  &  13902.975  &  0.178  &  -4.915  &  44  &   L  \\
HD 196755  & 101916  &  14377.751  &  0.173  &  -4.941  &  34  &   L  \\
HD 196761  & 101997  &  13237.908  &  0.179  &  -4.918  &  78  &   K  \\
HD 196761  & 101997  &  13237.931  &  0.179  &  -4.919  &  77  &   K  \\
HD 196761  & 101997  &  13237.944  &  0.179  &  -4.917  &  75  &   K  \\
HD 196761  & 101997  &  13301.717  &  0.177  &  -4.928  &  69  &   K  \\
HD 196761  & 101997  &  13547.010  &  0.176  &  -4.930  &  71  &   K  \\
HD 196761  & 101997  &  13547.011  &  0.177  &  -4.928  &  73  &   K  \\
HD 196761  & 101997  &  13547.012  &  0.177  &  -4.928  &  72  &   K  \\
HD 196761  & 101997  &  13549.028  &  0.177  &  -4.927  &  73  &   K  \\
HD 196761  & 101997  &  13549.029  &  0.177  &  -4.930  &  73  &   K  \\
HD 196761  & 101997  &  13549.030  &  0.177  &  -4.927  &  72  &   K  \\
HD 196761  & 101997  &  13549.062  &  0.176  &  -4.930  &  61  &   K  \\
HD 196761  & 101997  &  13549.062  &  0.176  &  -4.932  &  60  &   K  \\
HD 196761  & 101997  &  13549.064  &  0.176  &  -4.932  &  60  &   K  \\
HD 196761  & 101997  &  13549.065  &  0.177  &  -4.929  &  60  &   K  \\
HD 196761  & 101997  &  13549.066  &  0.176  &  -4.931  &  60  &   K  \\
HD 196761  & 101997  &  13549.958  &  0.177  &  -4.927  &  71  &   K  \\
HD 196761  & 101997  &  13549.959  &  0.177  &  -4.927  &  69  &   K  \\
HD 196761  & 101997  &  13549.960  &  0.176  &  -4.931  &  70  &   K  \\
HD 196761  & 101997  &  13551.025  &  0.177  &  -4.930  &  71  &   K  \\
HD 196761  & 101997  &  13551.026  &  0.175  &  -4.937  &  71  &   K  \\
HD 196761  & 101997  &  13551.027  &  0.176  &  -4.932  &  72  &   K  \\
HD 196761  & 101997  &  13551.970  &  0.176  &  -4.932  &  73  &   K  \\
HD 196761  & 101997  &  13551.971  &  0.176  &  -4.933  &  73  &   K  \\
HD 196761  & 101997  &  13551.973  &  0.175  &  -4.935  &  73  &   K  \\
HD 196761  & 101997  &  13570.950  &  0.177  &  -4.926  &  72  &   K  \\
HD 196761  & 101997  &  13570.953  &  0.177  &  -4.928  &  71  &   K  \\
HD 196761  & 101997  &  13570.958  &  0.178  &  -4.924  &  69  &   K  \\
HD 196761  & 101997  &  13926.967  &  0.176  &  -4.933  &  71  &   K  \\
HD 196761  & 101997  &  13926.968  &  0.176  &  -4.934  &  71  &   K  \\
HD 196761  & 101997  &  13926.970  &  0.176  &  -4.932  &  72  &   K  \\
HD 196761  & 101997  &  14336.971  &  0.170  &  -4.964  &  53  &   K  \\
HD 196761  & 101997  &  14634.993  &  0.171  &  -4.959  &  52  &   K  \\
HD 196761  & 101997  &  14667.938  &  0.169  &  -4.965  &  65  &   K  \\
HD 196761  & 101997  &  14672.051  &  0.166  &  -4.981  &  57  &   K  \\
HD 196761  & 101997  &  14673.987  &  0.169  &  -4.967  &  66  &   K  \\
HD 196761  & 101997  &  14688.966  &  0.170  &  -4.960  &  51  &   K  \\
HD 196761  & 101997  &  14689.986  &  0.171  &  -4.955  &  52  &   K  \\
HD 196761  & 101997  &  14717.775  &  0.169  &  -4.968  &  53  &   K  \\
HD 196761  & 101997  &  14718.794  &  0.169  &  -4.966  &  51  &   K  \\
HD 196761  & 101997  &  14719.806  &  0.169  &  -4.968  &  54  &   K  \\
HD 196761  & 101997  &  14720.846  &  0.169  &  -4.967  &  53  &   K  \\
HD 196761  & 101997  &  14721.850  &  0.168  &  -4.970  &  52  &   K  \\
HD 196761  & 101997  &  14723.771  &  0.170  &  -4.962  &  52  &   K  \\
HD 196761  & 101997  &  14724.806  &  0.169  &  -4.968  &  52  &   K  \\
HD 196761  & 101997  &  14725.772  &  0.169  &  -4.965  &  50  &   K  \\
HD 196761  & 101997  &  14957.093  &  0.167  &  -4.974  &  49  &   K  \\
HD 196761  & 101997  &  15135.751  &  0.173  &  -4.948  &  48  &   K  \\
HD 196761  & 101997  &  15169.682  &  0.168  &  -4.971  &  45  &   K  \\
HD 196761  & 101997  &  15318.137  &  0.167  &  -4.975  &  52  &   K  \\
HD 196761  & 101997  &  15374.133  &  0.171  &  -4.956  &  53  &   K  \\
HD 196850  & 101875  &  13237.768  &  0.161  &  -4.967  &  35  &   K  \\
HD 196850  & 101875  &  13237.769  &  0.160  &  -4.971  &  34  &   K  \\
HD 196850  & 101875  &  13237.770  &  0.160  &  -4.968  &  23  &   K  \\
HD 196850  & 101875  &  13237.771  &  0.156  &  -4.997  &  22  &   K  \\
HD 196850  & 101875  &  13237.771  &  0.164  &  -4.943  &  23  &   K  \\
HD 196850  & 101875  &  13237.771  &  0.162  &  -4.955  &  39  &   K  \\
HD 196850  & 101875  &  13237.772  &  0.159  &  -4.976  &  41  &   K  \\
HD 196850  & 101875  &  13237.773  &  0.161  &  -4.967  &  50  &   K  \\
HD 196850  & 101875  &  13237.773  &  0.162  &  -4.961  &  51  &   K  \\
HD 196850  & 101875  &  13237.774  &  0.160  &  -4.972  &  59  &   K  \\
HD 196850  & 101875  &  13237.775  &  0.161  &  -4.963  &  58  &   K  \\
HD 196850  & 101875  &  13237.776  &  0.161  &  -4.965  &  62  &   K  \\
HD 196850  & 101875  &  13237.777  &  0.161  &  -4.965  &  59  &   K  \\
HD 196850  & 101875  &  13237.778  &  0.161  &  -4.964  &  75  &   K  \\
HD 196850  & 101875  &  13237.778  &  0.161  &  -4.966  &  66  &   K  \\
HD 196850  & 101875  &  13237.779  &  0.161  &  -4.965  &  84  &   K  \\
HD 196850  & 101875  &  13237.780  &  0.161  &  -4.967  &  83  &   K  \\
HD 196850  & 101875  &  13237.782  &  0.161  &  -4.963  &  94  &   K  \\
HD 196850  & 101875  &  13237.783  &  0.161  &  -4.965  &  94  &   K  \\
HD 196850  & 101875  &  13237.784  &  0.161  &  -4.967  &  98  &   K  \\
HD 196850  & 101875  &  13237.785  &  0.161  &  -4.964  &  102  &   K  \\
HD 196850  & 101875  &  13237.787  &  0.161  &  -4.963  &  100  &   K  \\
HD 196850  & 101875  &  13237.788  &  0.161  &  -4.963  &  102  &   K  \\
HD 196850  & 101875  &  13237.791  &  0.161  &  -4.963  &  114  &   K  \\
HD 196850  & 101875  &  13237.793  &  0.161  &  -4.965  &  112  &   K  \\
HD 196850  & 101875  &  13237.794  &  0.161  &  -4.965  &  119  &   K  \\
HD 196850  & 101875  &  13237.796  &  0.161  &  -4.965  &  121  &   K  \\
HD 196850  & 101875  &  13237.798  &  0.162  &  -4.961  &  82  &   K  \\
HD 196850  & 101875  &  13237.799  &  0.161  &  -4.967  &  81  &   K  \\
HD 196850  & 101875  &  13237.800  &  0.162  &  -4.961  &  82  &   K  \\
HD 196850  & 101875  &  13237.801  &  0.162  &  -4.960  &  80  &   K  \\
HD 196850  & 101875  &  13237.802  &  0.161  &  -4.968  &  79  &   K  \\
HD 196850  & 101875  &  13237.803  &  0.161  &  -4.967  &  76  &   K  \\
HD 196850  & 101875  &  13237.804  &  0.161  &  -4.965  &  76  &   K  \\
HD 196850  & 101875  &  13237.806  &  0.162  &  -4.959  &  73  &   K  \\
HD 196850  & 101875  &  13237.807  &  0.161  &  -4.963  &  72  &   K  \\
HD 196850  & 101875  &  13237.808  &  0.161  &  -4.967  &  75  &   K  \\
HD 196850  & 101875  &  13237.809  &  0.161  &  -4.967  &  74  &   K  \\
HD 196850  & 101875  &  13237.810  &  0.160  &  -4.968  &  76  &   K  \\
HD 196850  & 101875  &  13237.811  &  0.160  &  -4.969  &  80  &   K  \\
HD 196850  & 101875  &  13237.812  &  0.161  &  -4.967  &  72  &   K  \\
HD 196850  & 101875  &  13237.960  &  0.161  &  -4.967  &  78  &   K  \\
HD 196850  & 101875  &  13237.961  &  0.159  &  -4.976  &  78  &   K  \\
HD 196850  & 101875  &  13237.962  &  0.161  &  -4.966  &  78  &   K  \\
HD 196850  & 101875  &  13237.963  &  0.160  &  -4.968  &  78  &   K  \\
HD 196850  & 101875  &  13238.849  &  0.161  &  -4.965  &  90  &   K  \\
HD 196850  & 101875  &  13238.850  &  0.161  &  -4.962  &  89  &   K  \\
HD 196850  & 101875  &  13238.852  &  0.162  &  -4.961  &  89  &   K  \\
HD 196850  & 101875  &  13238.853  &  0.161  &  -4.967  &  91  &   K  \\
HD 196850  & 101875  &  13238.854  &  0.161  &  -4.966  &  91  &   K  \\
HD 196850  & 101875  &  13238.854  &  0.161  &  -4.963  &  91  &   K  \\
HD 196850  & 101875  &  13239.870  &  0.161  &  -4.963  &  89  &   K  \\
HD 196850  & 101875  &  13239.871  &  0.161  &  -4.963  &  89  &   K  \\
HD 196850  & 101875  &  13239.873  &  0.162  &  -4.960  &  90  &   K  \\
HD 196850  & 101875  &  13239.874  &  0.161  &  -4.963  &  91  &   K  \\
HD 196850  & 101875  &  13239.875  &  0.161  &  -4.963  &  91  &   K  \\
HD 196850  & 101875  &  13239.877  &  0.162  &  -4.960  &  90  &   K  \\
HD 196850  & 101875  &  13240.907  &  0.160  &  -4.968  &  90  &   K  \\
HD 196850  & 101875  &  13240.909  &  0.161  &  -4.964  &  89  &   K  \\
HD 196850  & 101875  &  13240.910  &  0.161  &  -4.965  &  89  &   K  \\
HD 196850  & 101875  &  13240.912  &  0.162  &  -4.961  &  90  &   K  \\
HD 196850  & 101875  &  13240.913  &  0.160  &  -4.968  &  91  &   K  \\
HD 196850  & 101875  &  13240.914  &  0.161  &  -4.964  &  90  &   K  \\
HD 196850  & 101875  &  13301.688  &  0.162  &  -4.960  &  81  &   K  \\
HD 196850  & 101875  &  13301.689  &  0.161  &  -4.964  &  81  &   K  \\
HD 196850  & 101875  &  13301.691  &  0.161  &  -4.963  &  81  &   K  \\
HD 196850  & 101875  &  13302.793  &  0.161  &  -4.964  &  81  &   K  \\
HD 196850  & 101875  &  13302.795  &  0.161  &  -4.964  &  82  &   K  \\
HD 196850  & 101875  &  13302.796  &  0.161  &  -4.965  &  81  &   K  \\
HD 196850  & 101875  &  13303.733  &  0.160  &  -4.968  &  68  &   K  \\
HD 196850  & 101875  &  13303.741  &  0.161  &  -4.965  &  81  &   K  \\
HD 196850  & 101875  &  13338.684  &  0.161  &  -4.962  &  72  &   K  \\
HD 196850  & 101875  &  13338.686  &  0.162  &  -4.961  &  72  &   K  \\
HD 196850  & 101875  &  13338.687  &  0.161  &  -4.963  &  72  &   K  \\
HD 196850  & 101875  &  13338.688  &  0.161  &  -4.964  &  73  &   K  \\
HD 196850  & 101875  &  13338.689  &  0.161  &  -4.964  &  72  &   K  \\
HD 196850  & 101875  &  13339.705  &  0.162  &  -4.961  &  79  &   K  \\
HD 196850  & 101875  &  13339.708  &  0.161  &  -4.964  &  79  &   K  \\
HD 196850  & 101875  &  13339.710  &  0.161  &  -4.962  &  79  &   K  \\
HD 196850  & 101875  &  13369.729  &  0.162  &  -4.961  &  54  &   K  \\
HD 196850  & 101875  &  13369.731  &  0.161  &  -4.966  &  52  &   K  \\
HD 196850  & 101875  &  13369.733  &  0.160  &  -4.968  &  53  &   K  \\
HD 196850  & 101875  &  13480.139  &  0.161  &  -4.967  &  81  &   K  \\
HD 196850  & 101875  &  13480.141  &  0.161  &  -4.967  &  81  &   K  \\
HD 196850  & 101875  &  13480.142  &  0.161  &  -4.966  &  82  &   K  \\
HD 196850  & 101875  &  13547.052  &  0.159  &  -4.975  &  82  &   K  \\
HD 196850  & 101875  &  13547.053  &  0.159  &  -4.978  &  82  &   K  \\
HD 196850  & 101875  &  13547.055  &  0.159  &  -4.976  &  82  &   K  \\
HD 196850  & 101875  &  13549.114  &  0.159  &  -4.975  &  82  &   K  \\
HD 196850  & 101875  &  13551.066  &  0.160  &  -4.974  &  83  &   K  \\
HD 196850  & 101875  &  13551.071  &  0.160  &  -4.972  &  83  &   K  \\
HD 196850  & 101875  &  13551.989  &  0.160  &  -4.970  &  83  &   K  \\
HD 196850  & 101875  &  13570.899  &  0.159  &  -4.975  &  82  &   K  \\
HD 196850  & 101875  &  13602.921  &  0.160  &  -4.973  &  81  &   K  \\
HD 196850  & 101875  &  13602.927  &  0.160  &  -4.971  &  80  &   K  \\
HD 196850  & 101875  &  13602.928  &  0.160  &  -4.972  &  80  &   K  \\
HD 196850  & 101875  &  13603.727  &  0.161  &  -4.963  &  76  &   K  \\
HD 196850  & 101875  &  13603.729  &  0.160  &  -4.973  &  76  &   K  \\
HD 196850  & 101875  &  13603.729  &  0.161  &  -4.967  &  76  &   K  \\
HD 196850  & 101875  &  13604.933  &  0.160  &  -4.971  &  79  &   K  \\
HD 196850  & 101875  &  13723.689  &  0.161  &  -4.967  &  75  &   K  \\
HD 196850  & 101875  &  13724.682  &  0.162  &  -4.961  &  81  &   K  \\
HD 196850  & 101875  &  13724.684  &  0.161  &  -4.964  &  80  &   K  \\
HD 196850  & 101875  &  13724.685  &  0.161  &  -4.964  &  80  &   K  \\
HD 196885  & 101966  &  12457.822  &  0.215  &  -4.679  &  32  &   L  \\
HD 196885  & 101966  &  12457.845  &  0.184  &  -4.808  &  43  &   L  \\
HD 196885  & 101966  &  12457.870  &  0.190  &  -4.783  &  45  &   L  \\
HD 196885  & 101966  &  12457.893  &  0.187  &  -4.798  &  46  &   L  \\
HD 196885  & 101966  &  12493.812  &  0.164  &  -4.923  &  67  &   L  \\
HD 196885  & 101966  &  12534.776  &  0.149  &  -5.023  &  70  &   L  \\
HD 196885  & 101966  &  12535.672  &  0.149  &  -5.024  &  65  &   L  \\
HD 196885  & 101966  &  12535.688  &  0.148  &  -5.037  &  69  &   L  \\
HD 196885  & 101966  &  12834.924  &  0.153  &  -4.995  &  83  &   L  \\
HD 196885  & 101966  &  12857.910  &  0.158  &  -4.960  &  38  &   L  \\
HD 196885  & 101966  &  12857.934  &  0.166  &  -4.906  &  37  &   L  \\
HD 196885  & 101966  &  12857.956  &  0.168  &  -4.898  &  36  &   L  \\
HD 196885  & 101966  &  12893.797  &  0.158  &  -4.962  &  62  &   L  \\
HD 196885  & 101966  &  12921.667  &  0.167  &  -4.905  &  39  &   L  \\
HD 196885  & 101966  &  12921.689  &  0.155  &  -4.984  &  39  &   L  \\
HD 196885  & 101966  &  12921.715  &  0.169  &  -4.889  &  38  &   L  \\
HD 196885  & 101966  &  12990.643  &  0.181  &  -4.826  &  20  &   L  \\
HD 196885  & 101966  &  12991.599  &  0.174  &  -4.863  &  28  &   L  \\
HD 196885  & 101966  &  13154.959  &  0.163  &  -4.929  &  36  &   L  \\
HD 196885  & 101966  &  13155.921  &  0.151  &  -5.014  &  57  &   L  \\
HD 196885  & 101966  &  13156.951  &  0.153  &  -4.995  &  67  &   L  \\
HD 196885  & 101966  &  13204.872  &  0.149  &  -5.029  &  29  &   L  \\
HD 196885  & 101966  &  13204.895  &  0.175  &  -4.855  &  29  &   L  \\
HD 196885  & 101966  &  13210.938  &  0.156  &  -4.973  &  65  &   L  \\
HD 196885  & 101966  &  13211.914  &  0.155  &  -4.977  &  67  &   L  \\
HD 196885  & 101966  &  13212.854  &  0.151  &  -5.008  &  70  &   L  \\
HD 196885  & 101966  &  13215.892  &  0.158  &  -4.962  &  29  &   L  \\
HD 196885  & 101966  &  13215.914  &  0.167  &  -4.905  &  28  &   L  \\
HD 196885  & 101966  &  13216.787  &  0.157  &  -4.963  &  24  &   L  \\
HD 196885  & 101966  &  13216.871  &  0.151  &  -5.010  &  30  &   L  \\
HD 196885  & 101966  &  13216.895  &  0.174  &  -4.862  &  31  &   L  \\
HD 196885  & 101966  &  13218.834  &  0.154  &  -4.989  &  28  &   L  \\
HD 196885  & 101966  &  13218.856  &  0.169  &  -4.892  &  29  &   L  \\
HD 196885  & 101966  &  13218.879  &  0.161  &  -4.940  &  29  &   L  \\
HD 196885  & 101966  &  13222.863  &  0.167  &  -4.904  &  29  &   L  \\
HD 196885  & 101966  &  13222.886  &  0.171  &  -4.880  &  28  &   L  \\
HD 196885  & 101966  &  13236.782  &  0.154  &  -4.987  &  37  &   L  \\
HD 196885  & 101966  &  13236.806  &  0.167  &  -4.901  &  37  &   L  \\
HD 196885  & 101966  &  13236.828  &  0.156  &  -4.973  &  37  &   L  \\
HD 196885  & 101966  &  13237.787  &  0.160  &  -4.944  &  33  &   L  \\
HD 196885  & 101966  &  13237.811  &  0.163  &  -4.927  &  31  &   L  \\
HD 196885  & 101966  &  13237.833  &  0.160  &  -4.949  &  32  &   L  \\
HD 196885  & 101966  &  13239.865  &  0.157  &  -4.968  &  32  &   L  \\
HD 196885  & 101966  &  13239.887  &  0.157  &  -4.964  &  26  &   L  \\
HD 196885  & 101966  &  13239.911  &  0.175  &  -4.857  &  18  &   L  \\
HD 196885  & 101966  &  13250.835  &  0.155  &  -4.979  &  53  &   L  \\
HD 196885  & 101966  &  13280.768  &  0.151  &  -5.009  &  71  &   L  \\
HD 196885  & 101966  &  13281.728  &  0.157  &  -4.964  &  67  &   L  \\
HD 196885  & 101966  &  13282.695  &  0.150  &  -5.020  &  53  &   L  \\
HD 196885  & 101966  &  13567.906  &  0.151  &  -5.013  &  63  &   L  \\
HD 196885  & 101966  &  13568.940  &  0.153  &  -4.995  &  67  &   L  \\
HD 196885  & 101966  &  13636.691  &  0.152  &  -5.000  &  66  &   L  \\
HD 196885  & 101966  &  13866.955  &  0.152  &  -5.005  &  69  &   L  \\
HD 196885  & 101966  &  13867.888  &  0.156  &  -4.974  &  50  &   L  \\
HD 196885  & 101966  &  13868.988  &  0.151  &  -5.008  &  74  &   L  \\
HD 196885  & 101966  &  13924.860  &  0.160  &  -4.947  &  31  &   L  \\
HD 196885  & 101966  &  13924.884  &  0.166  &  -4.905  &  30  &   L  \\
HD 196885  & 101966  &  13924.905  &  0.162  &  -4.930  &  31  &   L  \\
HD 196885  & 101966  &  13954.798  &  0.144  &  -5.067  &  58  &   L  \\
HD 196885  & 101966  &  13956.867  &  0.147  &  -5.039  &  51  &   L  \\
HD 196885  & 101966  &  14047.644  &  0.150  &  -5.020  &  48  &   L  \\
HD 196885  & 101966  &  14071.605  &  0.157  &  -4.963  &  44  &   L  \\
HD 196885  & 101966  &  14072.606  &  0.155  &  -4.977  &  40  &   L  \\
HD 196885  & 101966  &  14073.579  &  0.144  &  -5.066  &  39  &   L  \\
HD 196885  & 101966  &  14102.591  &  0.148  &  -5.035  &  38  &   L  \\
HD 196885  & 101966  &  14103.585  &  0.151  &  -5.010  &  33  &   L  \\
HD 196885  & 101966  &  14255.985  &  0.148  &  -5.037  &  48  &   L  \\
HD 196885  & 101966  &  14310.869  &  0.151  &  -5.008  &  60  &   L  \\
HD 196885  & 101966  &  14339.839  &  0.150  &  -5.016  &  82  &   L  \\
HD 196885  & 101966  &  14373.723  &  0.152  &  -5.006  &  66  &   L  \\
HD 196885  & 101966  &  14424.651  &  0.152  &  -5.001  &  54  &   L  \\
HD 196885  & 101966  &  14425.586  &  0.153  &  -4.999  &  60  &   L  \\
HD 196885  & 101966  &  14575.005  &  0.148  &  -5.032  &  49  &   L  \\
HD 196885  & 101966  &  14606.984  &  0.146  &  -5.051  &  40  &   L  \\
HD 196885  & 101966  &  14623.952  &  0.155  &  -4.982  &  51  &   L  \\
HD 196885  & 101966  &  14673.846  &  0.154  &  -4.989  &  44  &   L  \\
HD 196885  & 101966  &  14673.868  &  0.153  &  -4.992  &  43  &   L  \\
HD 196885  & 101966  &  14673.892  &  0.152  &  -5.001  &  41  &   L  \\
HD 196885  & 101966  &  14673.914  &  0.146  &  -5.050  &  39  &   L  \\
HD 196885  & 101966  &  14694.900  &  0.146  &  -5.054  &  64  &   L  \\
HD 196885  & 101966  &  14783.634  &  0.150  &  -5.021  &  59  &   L  \\
HD 196885  & 101966  &  14784.604  &  0.152  &  -5.005  &  60  &   L  \\
HD 197076  & 102040  &  13240.956  &  0.177  &  -4.888  &  89  &   K  \\
HD 197076  & 102040  &  13547.047  &  0.171  &  -4.922  &  83  &   K  \\
HD 197076  & 102040  &  13547.049  &  0.172  &  -4.918  &  83  &   K  \\
HD 197076  & 102040  &  13547.050  &  0.172  &  -4.916  &  83  &   K  \\
HD 197076  & 102040  &  13548.071  &  0.172  &  -4.918  &  80  &   K  \\
HD 197076  & 102040  &  13548.073  &  0.172  &  -4.916  &  81  &   K  \\
HD 197076  & 102040  &  13549.112  &  0.172  &  -4.916  &  82  &   K  \\
HD 197076  & 102040  &  13550.033  &  0.172  &  -4.916  &  69  &   K  \\
HD 197076  & 102040  &  13550.034  &  0.172  &  -4.916  &  69  &   K  \\
HD 197076  & 102040  &  13550.036  &  0.172  &  -4.917  &  69  &   K  \\
HD 197076  & 102040  &  13550.037  &  0.171  &  -4.921  &  69  &   K  \\
HD 197076  & 102040  &  13550.039  &  0.173  &  -4.912  &  69  &   K  \\
HD 197076  & 102040  &  13550.071  &  0.172  &  -4.914  &  82  &   K  \\
HD 197076  & 102040  &  13550.072  &  0.171  &  -4.919  &  81  &   K  \\
HD 197076  & 102040  &  13550.073  &  0.172  &  -4.916  &  82  &   K  \\
HD 197076  & 102040  &  13551.062  &  0.173  &  -4.913  &  82  &   K  \\
HD 197076  & 102040  &  13551.062  &  0.173  &  -4.913  &  83  &   K  \\
HD 197076  & 102040  &  13551.063  &  0.172  &  -4.916  &  83  &   K  \\
HD 197076  & 102040  &  13551.921  &  0.173  &  -4.911  &  82  &   K  \\
HD 197076  & 102040  &  13551.922  &  0.173  &  -4.910  &  83  &   K  \\
HD 197076  & 102040  &  13551.923  &  0.172  &  -4.913  &  83  &   K  \\
HD 197076  & 102040  &  13570.886  &  0.173  &  -4.912  &  82  &   K  \\
HD 197076  & 102040  &  13570.887  &  0.173  &  -4.911  &  82  &   K  \\
HD 197076  & 102040  &  13570.888  &  0.172  &  -4.913  &  82  &   K  \\
HD 197076  & 102040  &  13927.932  &  0.177  &  -4.889  &  82  &   K  \\
HD 197076  & 102040  &  13927.933  &  0.177  &  -4.891  &  82  &   K  \\
HD 197076  & 102040  &  13927.934  &  0.177  &  -4.889  &  82  &   K  \\
HD 197076  & 102040  &  14247.070  &  0.187  &  -4.841  &  77  &   K  \\
HD 197076  & 102040  &  14247.071  &  0.187  &  -4.841  &  78  &   K  \\
HD 197076  & 102040  &  14248.121  &  0.189  &  -4.834  &  76  &   K  \\
HD 197076  & 102040  &  14249.126  &  0.188  &  -4.835  &  75  &   K  \\
HD 197076  & 102040  &  14256.023  &  0.189  &  -4.835  &  67  &   K  \\
HD 197076  & 102040  &  14256.024  &  0.189  &  -4.833  &  68  &   K  \\
HD 197076  & 102040  &  14277.937  &  0.190  &  -4.827  &  75  &   K  \\
HD 197076  & 102040  &  14278.987  &  0.190  &  -4.827  &  76  &   K  \\
HD 197076  & 102040  &  14279.952  &  0.189  &  -4.831  &  75  &   K  \\
HD 197076  & 102040  &  14286.027  &  0.191  &  -4.825  &  73  &   K  \\
HD 197076  & 102040  &  14294.913  &  0.186  &  -4.844  &  76  &   K  \\
HD 197076  & 102040  &  14304.902  &  0.187  &  -4.840  &  76  &   K  \\
HD 197076  & 102040  &  14304.903  &  0.188  &  -4.839  &  77  &   K  \\
HD 197076  & 102040  &  14305.017  &  0.188  &  -4.838  &  78  &   K  \\
HD 197076  & 102040  &  14305.018  &  0.188  &  -4.838  &  76  &   K  \\
HD 197076  & 102040  &  14305.843  &  0.190  &  -4.829  &  74  &   K  \\
HD 197076  & 102040  &  14305.844  &  0.190  &  -4.830  &  74  &   K  \\
HD 197076  & 102040  &  14306.844  &  0.191  &  -4.826  &  77  &   K  \\
HD 197076  & 102040  &  14306.845  &  0.191  &  -4.825  &  76  &   K  \\
HD 197076  & 102040  &  14307.038  &  0.191  &  -4.825  &  76  &   K  \\
HD 197076  & 102040  &  14307.039  &  0.190  &  -4.829  &  76  &   K  \\
HD 197076  & 102040  &  14307.882  &  0.191  &  -4.826  &  76  &   K  \\
HD 197076  & 102040  &  14307.883  &  0.191  &  -4.825  &  75  &   K  \\
HD 197076  & 102040  &  14308.087  &  0.191  &  -4.824  &  71  &   K  \\
HD 197076  & 102040  &  14308.088  &  0.191  &  -4.822  &  72  &   K  \\
HD 197076  & 102040  &  14308.862  &  0.191  &  -4.825  &  75  &   K  \\
HD 197076  & 102040  &  14308.863  &  0.191  &  -4.823  &  74  &   K  \\
HD 197076  & 102040  &  14309.062  &  0.190  &  -4.826  &  73  &   K  \\
HD 197076  & 102040  &  14309.845  &  0.192  &  -4.820  &  77  &   K  \\
HD 197076  & 102040  &  14309.846  &  0.191  &  -4.823  &  76  &   K  \\
HD 197076  & 102040  &  14310.056  &  0.192  &  -4.820  &  75  &   K  \\
HD 197076  & 102040  &  14310.057  &  0.191  &  -4.822  &  75  &   K  \\
HD 197076  & 102040  &  14310.838  &  0.191  &  -4.823  &  76  &   K  \\
HD 197076  & 102040  &  14310.839  &  0.191  &  -4.826  &  76  &   K  \\
HD 197076  & 102040  &  14311.038  &  0.190  &  -4.829  &  76  &   K  \\
HD 197076  & 102040  &  14311.039  &  0.190  &  -4.830  &  77  &   K  \\
HD 197076  & 102040  &  14311.833  &  0.189  &  -4.833  &  76  &   K  \\
HD 197076  & 102040  &  14311.833  &  0.189  &  -4.832  &  74  &   K  \\
HD 197076  & 102040  &  14312.029  &  0.188  &  -4.836  &  75  &   K  \\
HD 197076  & 102040  &  14312.030  &  0.188  &  -4.835  &  75  &   K  \\
HD 197076  & 102040  &  14312.828  &  0.189  &  -4.835  &  74  &   K  \\
HD 197076  & 102040  &  14312.829  &  0.188  &  -4.835  &  76  &   K  \\
HD 197076  & 102040  &  14313.021  &  0.188  &  -4.836  &  76  &   K  \\
HD 197076  & 102040  &  14313.022  &  0.189  &  -4.833  &  75  &   K  \\
HD 197076  & 102040  &  14313.832  &  0.189  &  -4.835  &  75  &   K  \\
HD 197076  & 102040  &  14313.833  &  0.188  &  -4.839  &  76  &   K  \\
HD 197076  & 102040  &  14314.010  &  0.188  &  -4.836  &  76  &   K  \\
HD 197076  & 102040  &  14314.011  &  0.189  &  -4.835  &  76  &   K  \\
HD 197076  & 102040  &  14314.858  &  0.188  &  -4.836  &  75  &   K  \\
HD 197076  & 102040  &  14314.859  &  0.188  &  -4.836  &  75  &   K  \\
HD 197076  & 102040  &  14315.023  &  0.189  &  -4.833  &  76  &   K  \\
HD 197076  & 102040  &  14315.024  &  0.189  &  -4.833  &  76  &   K  \\
HD 197076  & 102040  &  14335.777  &  0.191  &  -4.825  &  75  &   K  \\
HD 197076  & 102040  &  14335.778  &  0.192  &  -4.821  &  76  &   K  \\
HD 197076  & 102040  &  14337.969  &  0.193  &  -4.816  &  77  &   K  \\
HD 197076  & 102040  &  14429.722  &  0.186  &  -4.846  &  75  &   K  \\
HD 197076  & 102040  &  14549.138  &  0.190  &  -4.827  &  58  &   K  \\
HD 197076  & 102040  &  14633.936  &  0.188  &  -4.836  &  58  &   K  \\
HD 197076  & 102040  &  14634.898  &  0.187  &  -4.842  &  55  &   K  \\
HD 197076  & 102040  &  14635.939  &  0.186  &  -4.845  &  60  &   K  \\
HD 197076  & 102040  &  14636.895  &  0.186  &  -4.844  &  58  &   K  \\
HD 197076  & 102040  &  14637.932  &  0.184  &  -4.856  &  60  &   K  \\
HD 197076  & 102040  &  14638.975  &  0.185  &  -4.852  &  61  &   K  \\
HD 197076  & 102040  &  14639.988  &  0.184  &  -4.856  &  59  &   K  \\
HD 197076  & 102040  &  14640.962  &  0.184  &  -4.856  &  39  &   K  \\
HD 197076  & 102040  &  14641.944  &  0.184  &  -4.854  &  59  &   K  \\
HD 197076  & 102040  &  14674.849  &  0.188  &  -4.837  &  60  &   K  \\
HD 197076  & 102040  &  14688.877  &  0.187  &  -4.844  &  60  &   K  \\
HD 197076  & 102040  &  14689.954  &  0.186  &  -4.844  &  61  &   K  \\
HD 197076  & 102040  &  14717.934  &  0.183  &  -4.860  &  60  &   K  \\
HD 197076  & 102040  &  14718.989  &  0.183  &  -4.862  &  57  &   K  \\
HD 197076  & 102040  &  14719.994  &  0.182  &  -4.864  &  49  &   K  \\
HD 197076  & 102040  &  14720.959  &  0.183  &  -4.860  &  59  &   K  \\
HD 197076  & 102040  &  14721.974  &  0.183  &  -4.860  &  54  &   K  \\
HD 197076  & 102040  &  14722.775  &  0.184  &  -4.855  &  59  &   K  \\
HD 197076  & 102040  &  14723.907  &  0.184  &  -4.853  &  59  &   K  \\
HD 197076  & 102040  &  14724.943  &  0.185  &  -4.849  &  60  &   K  \\
HD 197076  & 102040  &  14725.846  &  0.185  &  -4.849  &  59  &   K  \\
HD 197076  & 102040  &  14726.963  &  0.184  &  -4.854  &  52  &   K  \\
HD 197076  & 102040  &  14727.836  &  0.185  &  -4.851  &  60  &   K  \\
HD 197076  & 102040  &  14777.828  &  0.182  &  -4.864  &  52  &   K  \\
HD 197076  & 102040  &  14807.740  &  0.181  &  -4.867  &  52  &   K  \\
HD 197076  & 102040  &  14809.722  &  0.181  &  -4.872  &  56  &   K  \\
HD 197076  & 102040  &  14927.140  &  0.181  &  -4.867  &  34  &   K  \\
HD 197076  & 102040  &  14927.146  &  0.181  &  -4.869  &  57  &   K  \\
HD 197076  & 102040  &  14930.128  &  0.182  &  -4.864  &  57  &   K  \\
HD 197076  & 102040  &  14964.047  &  0.180  &  -4.875  &  60  &   K  \\
HD 197076  & 102040  &  14983.958  &  0.178  &  -4.885  &  55  &   K  \\
HD 197076  & 102040  &  14985.008  &  0.176  &  -4.892  &  59  &   K  \\
HD 197076  & 102040  &  14986.002  &  0.177  &  -4.888  &  59  &   K  \\
HD 197076  & 102040  &  14986.984  &  0.178  &  -4.885  &  57  &   K  \\
HD 197076  & 102040  &  14988.963  &  0.179  &  -4.880  &  57  &   K  \\
HD 197076  & 102040  &  15014.969  &  0.179  &  -4.880  &  60  &   K  \\
HD 197076  & 102040  &  15027.064  &  0.178  &  -4.885  &  59  &   K  \\
HD 197076  & 102040  &  15041.867  &  0.178  &  -4.884  &  59  &   K  \\
HD 197076  & 102040  &  15041.868  &  0.178  &  -4.884  &  59  &   K  \\
HD 197076  & 102040  &  15041.869  &  0.178  &  -4.883  &  58  &   K  \\
HD 197076  & 102040  &  15042.913  &  0.179  &  -4.878  &  62  &   K  \\
HD 197076  & 102040  &  15042.914  &  0.180  &  -4.875  &  62  &   K  \\
HD 197076  & 102040  &  15042.915  &  0.179  &  -4.880  &  62  &   K  \\
HD 197076  & 102040  &  15043.783  &  0.179  &  -4.880  &  55  &   K  \\
HD 197076  & 102040  &  15043.785  &  0.179  &  -4.878  &  54  &   K  \\
HD 197076  & 102040  &  15043.786  &  0.179  &  -4.882  &  51  &   K  \\
HD 197076  & 102040  &  15048.798  &  0.177  &  -4.890  &  59  &   K  \\
HD 197076  & 102040  &  15048.799  &  0.177  &  -4.889  &  59  &   K  \\
HD 197076  & 102040  &  15048.800  &  0.177  &  -4.889  &  59  &   K  \\
HD 197076  & 102040  &  15074.063  &  0.176  &  -4.897  &  44  &   K  \\
HD 197076  & 102040  &  15074.065  &  0.171  &  -4.919  &  32  &   K  \\
HD 197076  & 102040  &  15074.067  &  0.177  &  -4.889  &  36  &   K  \\
HD 197076  & 102040  &  15075.050  &  0.177  &  -4.892  &  46  &   K  \\
HD 197076  & 102040  &  15075.051  &  0.175  &  -4.898  &  44  &   K  \\
HD 197076  & 102040  &  15075.052  &  0.176  &  -4.894  &  43  &   K  \\
HD 197076  & 102040  &  15076.034  &  0.176  &  -4.895  &  51  &   K  \\
HD 197076  & 102040  &  15076.035  &  0.176  &  -4.897  &  50  &   K  \\
HD 197076  & 102040  &  15076.036  &  0.176  &  -4.897  &  49  &   K  \\
HD 197076  & 102040  &  15077.026  &  0.174  &  -4.904  &  52  &   K  \\
HD 197076  & 102040  &  15077.026  &  0.175  &  -4.899  &  50  &   K  \\
HD 197076  & 102040  &  15077.027  &  0.176  &  -4.895  &  51  &   K  \\
HD 197076  & 102040  &  15078.025  &  0.176  &  -4.896  &  52  &   K  \\
HD 197076  & 102040  &  15078.026  &  0.175  &  -4.900  &  49  &   K  \\
HD 197076  & 102040  &  15078.027  &  0.174  &  -4.906  &  47  &   K  \\
HD 197076  & 102040  &  15079.032  &  0.176  &  -4.895  &  39  &   K  \\
HD 197076  & 102040  &  15079.033  &  0.174  &  -4.905  &  43  &   K  \\
HD 197076  & 102040  &  15079.034  &  0.177  &  -4.891  &  43  &   K  \\
HD 197076  & 102040  &  15083.020  &  0.176  &  -4.893  &  43  &   K  \\
HD 197076  & 102040  &  15083.021  &  0.176  &  -4.894  &  46  &   K  \\
HD 197076  & 102040  &  15083.021  &  0.176  &  -4.896  &  43  &   K  \\
HD 197076  & 102040  &  15084.037  &  0.176  &  -4.896  &  31  &   K  \\
HD 197076  & 102040  &  15084.038  &  0.174  &  -4.904  &  31  &   K  \\
HD 197076  & 102040  &  15084.039  &  0.175  &  -4.901  &  28  &   K  \\
HD 197076  & 102040  &  15085.007  &  0.175  &  -4.901  &  47  &   K  \\
HD 197076  & 102040  &  15085.008  &  0.175  &  -4.900  &  43  &   K  \\
HD 197076  & 102040  &  15085.008  &  0.174  &  -4.903  &  48  &   K  \\
HD 197076  & 102040  &  15111.724  &  0.175  &  -4.899  &  61  &   K  \\
HD 197076  & 102040  &  15135.836  &  0.174  &  -4.907  &  52  &   K  \\
HD 197076  & 102040  &  15169.764  &  0.173  &  -4.911  &  47  &   K  \\
HD 197076  & 102040  &  15169.765  &  0.171  &  -4.921  &  31  &   K  \\
HD 197076  & 102040  &  15169.766  &  0.171  &  -4.920  &  34  &   K  \\
HD 197076  & 102040  &  15187.689  &  0.174  &  -4.906  &  54  &   K  \\
HD 197076  & 102040  &  15187.690  &  0.173  &  -4.910  &  54  &   K  \\
HD 197076  & 102040  &  15187.691  &  0.174  &  -4.906  &  53  &   K  \\
HD 197076  & 102040  &  15285.150  &  0.169  &  -4.933  &  58  &   K  \\
HD 197076  & 102040  &  15318.129  &  0.172  &  -4.915  &  59  &   K  \\
HD 197076  & 102040  &  15404.930  &  0.173  &  -4.913  &  59  &   K  \\
HD 197162  & 102035  &  14258.088  &  0.134  &  ---  &  39  &   K  \\
HD 197162  & 102035  &  14287.923  &  0.133  &  ---  &  20  &   K  \\
HD 197162  & 102035  &  14318.981  &  0.132  &  ---  &  39  &   K  \\
HD 197162  & 102035  &  14339.792  &  0.133  &  ---  &  32  &   K  \\
HD 197162  & 102035  &  14345.790  &  0.134  &  ---  &  28  &   K  \\
HD 197162  & 102035  &  14345.850  &  0.133  &  ---  &  42  &   K  \\
HD 197162  & 102035  &  14397.785  &  0.135  &  ---  &  33  &   K  \\
HD 197162  & 102035  &  14602.972  &  0.133  &  ---  &  40  &   K  \\
HD 197162  & 102035  &  14603.983  &  0.127  &  ---  &  31  &   K  \\
HD 197162  & 102035  &  14634.969  &  0.134  &  ---  &  43  &   K  \\
HD 197162  & 102035  &  14637.997  &  0.135  &  ---  &  31  &   K  \\
HD 197162  & 102035  &  14642.008  &  0.135  &  ---  &  30  &   K  \\
HD 197162  & 102035  &  14674.850  &  0.134  &  ---  &  43  &   K  \\
HD 197162  & 102035  &  14718.005  &  0.134  &  ---  &  29  &   K  \\
HD 197162  & 102035  &  14721.856  &  0.135  &  ---  &  31  &   K  \\
HD 197162  & 102035  &  14724.818  &  0.133  &  ---  &  31  &   K  \\
HD 197162  & 102035  &  14989.048  &  0.133  &  ---  &  31  &   K  \\
HD 197162  & 102035  &  15135.775  &  0.133  &  ---  &  30  &   K  \\
HD 197162  & 102035  &  15322.105  &  0.132  &  ---  &  28  &   K  \\
HD 197162  & 102035  &  15352.061  &  0.131  &  ---  &  27  &   K  \\
HD 197286  & ---  &  15414.048  &  0.182  &  ---  &  16  &   K  \\
HD 197623  & 102393  &  13603.909  &  0.149  &  -5.067  &  42  &   K  \\
HD 197623  & 102393  &  14427.756  &  0.152  &  -5.047  &  68  &   K  \\
HD 197623  & 102393  &  14428.712  &  0.151  &  -5.051  &  70  &   K  \\
HD 197964  & 102532  &  15290.155  &  0.120  &  ---  &  30  &   K  \\
HD 197964  & 102532  &  15404.902  &  0.120  &  ---  &  30  &   K  \\
HD 197964  & 102532  &  14233.928  &  0.107  &  ---  &  22  &   L  \\
HD 197964  & 102532  &  14309.815  &  0.099  &  ---  &  30  &   L  \\
HD 197989  & 102488  &  13593.782  &  0.034  &  ---  &  43  &   L  \\
HD 197989  & 102488  &  13594.813  &  0.036  &  ---  &  44  &   L  \\
HD 197989  & 102488  &  13592.819  &  0.044  &  ---  &  43  &   L  \\
HD 198026  & 102624  &  14617.965  &  0.347  &  ---  &  19  &   L  \\
HD 198060  & 102595  &  14339.800  &  0.173  &  -4.942  &  41  &   K  \\
HD 198060  & 102595  &  14339.814  &  0.173  &  -4.942  &  41  &   K  \\
HD 198060  & 102595  &  14399.751  &  0.170  &  -4.955  &  40  &   K  \\
HD 198060  & 102595  &  14635.005  &  0.182  &  -4.899  &  39  &   K  \\
HD 198060  & 102595  &  14674.903  &  0.182  &  -4.900  &  40  &   K  \\
HD 198060  & 102595  &  14790.732  &  0.175  &  -4.931  &  47  &   K  \\
HD 198089  & 102610  &  12493.852  &  0.167  &  -4.912  &  62  &   L  \\
HD 198089  & 102610  &  13250.845  &  0.171  &  -4.886  &  36  &   L  \\
HD 198089  & 102610  &  13281.740  &  0.146  &  -5.058  &  57  &   L  \\
HD 198089  & 102610  &  13954.789  &  0.150  &  -5.026  &  49  &   L  \\
HD 198089  & 102610  &  14428.586  &  0.152  &  -5.014  &  50  &   L  \\
HD 198149  & 102422  &  13590.802  &  0.083  &  ---  &  43  &   L  \\
HD 198149  & 102422  &  13591.798  &  0.050  &  ---  &  52  &   L  \\
HD 198149  & 102422  &  13592.813  &  0.053  &  ---  &  50  &   L  \\
HD 198149  & 102422  &  13593.777  &  0.075  &  ---  &  55  &   L  \\
HD 198149  & 102422  &  13594.798  &  0.061  &  ---  &  46  &   L  \\
HD 198149  & 102422  &  13594.809  &  0.070  &  ---  &  47  &   L  \\
HD 198149  & 102422  &  13595.803  &  0.054  &  ---  &  48  &   L  \\
HD 198149  & 102422  &  13596.824  &  0.069  &  ---  &  44  &   L  \\
HD 198387  & 102642  &  13302.783  &  0.137  &  -5.173  &  61  &   K  \\
HD 198387  & 102642  &  13303.743  &  0.136  &  -5.176  &  61  &   K  \\
HD 198387  & 102642  &  13338.693  &  0.136  &  -5.175  &  55  &   K  \\
HD 198387  & 102642  &  13339.713  &  0.136  &  -5.177  &  58  &   K  \\
HD 198387  & 102642  &  13549.991  &  0.137  &  -5.174  &  60  &   K  \\
HD 198387  & 102642  &  13961.946  &  0.137  &  -5.174  &  62  &   K  \\
HD 198387  & 102642  &  14338.992  &  0.137  &  -5.174  &  48  &   K  \\
HD 198387  & 102642  &  15196.688  &  0.134  &  -5.186  &  42  &   K  \\
HD 198387  & 102642  &  15319.094  &  0.134  &  -5.188  &  43  &   K  \\
HD 198387  & 102642  &  12594.658  &  0.139  &  -5.160  &  32  &   L  \\
HD 198387  & 102642  &  12594.681  &  0.129  &  -5.215  &  27  &   L  \\
HD 198387  & 102642  &  12832.944  &  0.130  &  -5.210  &  50  &   L  \\
HD 198387  & 102642  &  12832.954  &  0.125  &  -5.233  &  49  &   L  \\
HD 198387  & 102642  &  13556.942  &  0.144  &  -5.138  &  27  &   L  \\
HD 198387  & 102642  &  13564.819  &  0.152  &  -5.103  &  29  &   L  \\
HD 198387  & 102642  &  13569.881  &  0.154  &  -5.093  &  25  &   L  \\
HD 198425  & 102766  &  13240.958  &  0.457  &  ---  &  58  &   K  \\
HD 198425  & 102766  &  13547.037  &  0.468  &  ---  &  54  &   K  \\
HD 198425  & 102766  &  13961.949  &  0.479  &  ---  &  54  &   K  \\
HD 198425  & 102766  &  13963.966  &  0.473  &  ---  &  45  &   K  \\
HD 198425  & 102766  &  15375.126  &  0.459  &  ---  &  27  &   K  \\
HD 198483  & 102815  &  13604.802  &  0.235  &  -4.651  &  44  &   K  \\
HD 198599  & 102975  &  13551.035  &  0.200  &  -4.827  &  42  &   K  \\
HD 198599  & 102975  &  13724.700  &  0.200  &  -4.825  &  44  &   K  \\
HD 198599  & 102975  &  13842.124  &  0.202  &  -4.819  &  38  &   K  \\
HD 198599  & 102975  &  13926.062  &  0.201  &  -4.822  &  41  &   K  \\
HD 198599  & 102975  &  13926.978  &  0.199  &  -4.830  &  42  &   K  \\
HD 198599  & 102975  &  13927.909  &  0.201  &  -4.824  &  41  &   K  \\
HD 198599  & 102975  &  13931.058  &  0.200  &  -4.825  &  42  &   K  \\
HD 198599  & 102975  &  13931.059  &  0.200  &  -4.828  &  47  &   K  \\
HD 198599  & 102975  &  13932.018  &  0.200  &  -4.826  &  76  &   K  \\
HD 198599  & 102975  &  13932.978  &  0.201  &  -4.824  &  42  &   K  \\
HD 198599  & 102975  &  13933.942  &  0.200  &  -4.825  &  35  &   K  \\
HD 198599  & 102975  &  13934.920  &  0.199  &  -4.829  &  42  &   K  \\
HD 198599  & 102975  &  13960.933  &  0.203  &  -4.815  &  43  &   K  \\
HD 198599  & 102975  &  13981.830  &  0.205  &  -4.809  &  43  &   K  \\
HD 198599  & 102975  &  14023.698  &  0.198  &  -4.835  &  44  &   K  \\
HD 198683  & 102968  &  13603.910  &  0.148  &  -5.055  &  46  &   K  \\
HD 198802  & 103077  &  13239.921  &  0.162  &  -4.973  &  89  &   K  \\
HD 198802  & 103077  &  13549.969  &  0.172  &  -4.911  &  79  &   K  \\
HD 198802  & 103077  &  13968.992  &  0.168  &  -4.934  &  75  &   K  \\
HD 198802  & 103077  &  15169.681  &  0.155  &  -5.016  &  56  &   K  \\
HD 198802  & 103077  &  15374.132  &  0.155  &  -5.014  &  58  &   K  \\
HD 198802  & 103077  &  13157.979  &  0.161  &  -4.992  &  44  &   L  \\
HD 199019  & 102791  &  13240.942  &  0.511  &  -4.290  &  49  &   K  \\
HD 199019  & 102791  &  13547.033  &  0.520  &  -4.280  &  36  &   K  \\
HD 199019  & 102791  &  13961.953  &  0.514  &  -4.286  &  36  &   K  \\
HD 199019  & 102791  &  14720.879  &  0.525  &  -4.275  &  47  &   K  \\
HD 199019  & 102791  &  15197.697  &  0.488  &  -4.314  &  25  &   K  \\
HD 199086  & 103250  &  13602.905  &  0.195  &  -4.801  &  82  &   K  \\
HD 199086  & 103250  &  14337.059  &  0.199  &  -4.785  &  37  &   K  \\
HD 199100  & 103131  &  13604.803  &  0.137  &  -5.164  &  38  &   K  \\
HD 199178  & 103144  &  15322.123  &  0.935  &  -4.040  &  36  &   K  \\
HD 199178  & 103144  &  13516.983  &  0.746  &  -4.147  &  36  &   L  \\
HD 199178  & 103144  &  14309.820  &  0.752  &  -4.144  &  40  &   L  \\
HD 199178  & 103144  &  14405.672  &  0.839  &  -4.091  &  15  &   L  \\
HD 199255  & 103309  &  15322.135  &  0.128  &  -5.219  &  33  &   K  \\
HD 199255  & 103309  &  15404.904  &  0.127  &  -5.224  &  32  &   K  \\
HD 199255  & 103309  &  14309.826  &  0.119  &  -5.271  &  28  &   L  \\
HD 199255  & 103309  &  14338.872  &  0.108  &  -5.344  &  35  &   L  \\
HD 199260  & 103389  &  14688.867  &  0.288  &  -4.474  &  67  &   K  \\
HD 199260  & 103389  &  14808.690  &  0.281  &  -4.490  &  61  &   K  \\
HD 199260  & 103389  &  15015.019  &  0.275  &  -4.504  &  64  &   K  \\
HD 199305  & 103096  &  13240.895  &  1.476  &  ---  &  39  &   K  \\
HD 199305  & 103096  &  13302.787  &  1.404  &  ---  &  35  &   K  \\
HD 199305  & 103096  &  13549.987  &  1.262  &  ---  &  36  &   K  \\
HD 199305  & 103096  &  13604.929  &  1.364  &  ---  &  35  &   K  \\
HD 199305  & 103096  &  13927.945  &  1.522  &  ---  &  36  &   K  \\
HD 199305  & 103096  &  13982.924  &  1.591  &  ---  &  38  &   K  \\
HD 199305  & 103096  &  14085.756  &  1.499  &  ---  &  19  &   K  \\
HD 199305  & 103096  &  14688.909  &  1.680  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14689.928  &  1.670  &  ---  &  27  &   K  \\
HD 199305  & 103096  &  14717.878  &  1.685  &  ---  &  27  &   K  \\
HD 199305  & 103096  &  14718.938  &  1.626  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14719.937  &  1.614  &  ---  &  25  &   K  \\
HD 199305  & 103096  &  14720.882  &  1.612  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14720.905  &  1.600  &  ---  &  29  &   K  \\
HD 199305  & 103096  &  14720.909  &  1.612  &  ---  &  29  &   K  \\
HD 199305  & 103096  &  14721.894  &  1.623  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14722.825  &  1.595  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14724.855  &  1.613  &  ---  &  27  &   K  \\
HD 199305  & 103096  &  14725.810  &  1.625  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14726.844  &  1.620  &  ---  &  27  &   K  \\
HD 199305  & 103096  &  14727.853  &  1.635  &  ---  &  26  &   K  \\
HD 199305  & 103096  &  14984.104  &  1.706  &  ---  &  26  &   K  \\
HD 199381  & 103391  &  15352.126  &  0.126  &  ---  &  25  &   K  \\
HD 199381  & 103391  &  15374.128  &  0.128  &  ---  &  28  &   K  \\
HD 199381  & 103391  &  15404.837  &  0.128  &  ---  &  26  &   K  \\
HD 199381  & 103391  &  15404.906  &  0.127  &  ---  &  27  &   K  \\
HD 199381  & 103391  &  14309.832  &  0.107  &  ---  &  24  &   L  \\
HD 199381  & 103391  &  14357.818  &  0.391  &  ---  &  10  &   L  \\
HD 199381  & 103391  &  14401.759  &  0.163  &  ---  &  14  &   L  \\
HD 199381  & 103391  &  14432.628  &  0.239  &  ---  &  13  &   L  \\
HD 199476  & 102970  &  13240.944  &  0.174  &  -4.938  &  72  &   K  \\
HD 199476  & 102970  &  13547.031  &  0.175  &  -4.934  &  70  &   K  \\
HD 199476  & 102970  &  13961.955  &  0.175  &  -4.932  &  66  &   K  \\
HD 199476  & 102970  &  14338.982  &  0.175  &  -4.932  &  59  &   K  \\
HD 199476  & 102970  &  14429.807  &  0.174  &  -4.940  &  52  &   K  \\
HD 199476  & 102970  &  14430.836  &  0.172  &  -4.949  &  43  &   K  \\
HD 199476  & 102970  &  14453.748  &  0.172  &  -4.949  &  45  &   K  \\
HD 199476  & 102970  &  14454.695  &  0.175  &  -4.934  &  37  &   K  \\
HD 199476  & 102970  &  14454.759  &  0.168  &  -4.968  &  22  &   K  \\
HD 199476  & 102970  &  14455.688  &  0.175  &  -4.935  &  54  &   K  \\
HD 199476  & 102970  &  14456.686  &  0.175  &  -4.935  &  54  &   K  \\
HD 199476  & 102970  &  14457.684  &  0.175  &  -4.935  &  55  &   K  \\
HD 199476  & 102970  &  14460.688  &  0.173  &  -4.945  &  42  &   K  \\
HD 199476  & 102970  &  14460.692  &  0.172  &  -4.946  &  46  &   K  \\
HD 199476  & 102970  &  14604.131  &  0.175  &  -4.934  &  51  &   K  \\
HD 199476  & 102970  &  14635.080  &  0.175  &  -4.934  &  48  &   K  \\
HD 199476  & 102970  &  14639.033  &  0.174  &  -4.937  &  48  &   K  \\
HD 199476  & 102970  &  14672.002  &  0.172  &  -4.946  &  52  &   K  \\
HD 199476  & 102970  &  14672.011  &  0.172  &  -4.948  &  52  &   K  \\
HD 199476  & 102970  &  14674.057  &  0.175  &  -4.933  &  60  &   K  \\
HD 199476  & 102970  &  14674.059  &  0.175  &  -4.931  &  53  &   K  \\
HD 199476  & 102970  &  14688.912  &  0.175  &  -4.935  &  49  &   K  \\
HD 199476  & 102970  &  14718.928  &  0.175  &  -4.931  &  49  &   K  \\
HD 199476  & 102970  &  14723.823  &  0.175  &  -4.933  &  49  &   K  \\
HD 199476  & 102970  &  15016.030  &  0.175  &  -4.933  &  51  &   K  \\
HD 199580  & 103392  &  15322.125  &  0.130  &  ---  &  29  &   K  \\
HD 199580  & 103392  &  15403.880  &  0.129  &  ---  &  29  &   K  \\
HD 199580  & 103392  &  14309.839  &  0.102  &  ---  &  35  &   L  \\
HD 199580  & 103392  &  14338.889  &  0.106  &  ---  &  34  &   L  \\
HD 199598  & 103455  &  12428.987  &  0.203  &  -4.769  &  46  &   L  \\
HD 199598  & 103455  &  12458.908  &  0.250  &  -4.617  &  39  &   L  \\
HD 199598  & 103455  &  12458.931  &  0.235  &  -4.661  &  39  &   L  \\
HD 199598  & 103455  &  12458.954  &  0.240  &  -4.644  &  40  &   L  \\
HD 199598  & 103455  &  12458.977  &  0.246  &  -4.626  &  38  &   L  \\
HD 199598  & 103455  &  12492.885  &  0.222  &  -4.702  &  67  &   L  \\
HD 199598  & 103455  &  12493.824  &  0.220  &  -4.707  &  90  &   L  \\
HD 199598  & 103455  &  12534.789  &  0.215  &  -4.726  &  74  &   L  \\
HD 199598  & 103455  &  12535.704  &  0.213  &  -4.732  &  67  &   L  \\
HD 199598  & 103455  &  12535.720  &  0.214  &  -4.728  &  69  &   L  \\
HD 199598  & 103455  &  12575.602  &  0.222  &  -4.702  &  26  &   L  \\
HD 199598  & 103455  &  12575.624  &  0.216  &  -4.723  &  25  &   L  \\
HD 199598  & 103455  &  12575.647  &  0.219  &  -4.710  &  27  &   L  \\
HD 199598  & 103455  &  12576.628  &  0.206  &  -4.759  &  26  &   L  \\
HD 199598  & 103455  &  12576.648  &  0.194  &  -4.804  &  29  &   L  \\
HD 199598  & 103455  &  12576.671  &  0.205  &  -4.763  &  27  &   L  \\
HD 199598  & 103455  &  12608.647  &  0.197  &  -4.792  &  26  &   L  \\
HD 199598  & 103455  &  12608.669  &  0.187  &  -4.838  &  24  &   L  \\
HD 199598  & 103455  &  12843.927  &  0.217  &  -4.719  &  23  &   L  \\
HD 199598  & 103455  &  12843.950  &  0.222  &  -4.700  &  23  &   L  \\
HD 199598  & 103455  &  12845.896  &  0.187  &  -4.836  &  23  &   L  \\
HD 199598  & 103455  &  12845.920  &  0.173  &  -4.906  &  25  &   L  \\
HD 199598  & 103455  &  12893.808  &  0.210  &  -4.743  &  50  &   L  \\
HD 199598  & 103455  &  13155.930  &  0.202  &  -4.773  &  58  &   L  \\
HD 199598  & 103455  &  13156.961  &  0.206  &  -4.759  &  68  &   L  \\
HD 199598  & 103455  &  13203.916  &  0.207  &  -4.752  &  25  &   L  \\
HD 199598  & 103455  &  13204.948  &  0.211  &  -4.738  &  23  &   L  \\
HD 199598  & 103455  &  13210.972  &  0.208  &  -4.751  &  74  &   L  \\
HD 199598  & 103455  &  13211.922  &  0.205  &  -4.760  &  51  &   L  \\
HD 199598  & 103455  &  13211.938  &  0.201  &  -4.779  &  49  &   L  \\
HD 199598  & 103455  &  13219.847  &  0.193  &  -4.811  &  22  &   L  \\
HD 199598  & 103455  &  13238.818  &  0.220  &  -4.706  &  29  &   L  \\
HD 199598  & 103455  &  13251.840  &  0.234  &  -4.664  &  31  &   L  \\
HD 199598  & 103455  &  13251.851  &  0.232  &  -4.669  &  23  &   L  \\
HD 199598  & 103455  &  13251.859  &  0.213  &  -4.733  &  22  &   L  \\
HD 199598  & 103455  &  13282.715  &  0.192  &  -4.814  &  50  &   L  \\
HD 199598  & 103455  &  13567.920  &  0.197  &  -4.793  &  60  &   L  \\
HD 199598  & 103455  &  13708.654  &  0.198  &  -4.789  &  16  &   L  \\
HD 199598  & 103455  &  13708.677  &  0.218  &  -4.714  &  16  &   L  \\
HD 199598  & 103455  &  13708.699  &  0.204  &  -4.764  &  14  &   L  \\
HD 199598  & 103455  &  13954.778  &  0.187  &  -4.838  &  52  &   L  \\
HD 199598  & 103455  &  14428.602  &  0.213  &  -4.734  &  65  &   L  \\
HD 199683  & 103595  &  13603.902  &  0.139  &  -5.135  &  45  &   K  \\
HD 199960  & 103682  &  13302.834  &  0.158  &  -4.991  &  77  &   K  \\
HD 199960  & 103682  &  13549.032  &  0.155  &  -5.011  &  82  &   K  \\
HD 199960  & 103682  &  13968.990  &  0.153  &  -5.020  &  78  &   K  \\
HD 199960  & 103682  &  15079.733  &  0.161  &  -4.966  &  49  &   K  \\
HD 199960  & 103682  &  15318.134  &  0.159  &  -4.985  &  58  &   K  \\
HD 199960  & 103682  &  15374.131  &  0.159  &  -4.981  &  61  &   K  \\
HD 199960  & 103682  &  12457.916  &  0.212  &  -4.745  &  35  &   L  \\
HD 199960  & 103682  &  12457.938  &  0.218  &  -4.722  &  37  &   L  \\
HD 199960  & 103682  &  12457.961  &  0.206  &  -4.765  &  34  &   L  \\
HD 199960  & 103682  &  12457.981  &  0.234  &  -4.671  &  31  &   L  \\
HD 200019  & 103579  &  13211.927  &  0.212  &  -4.859  &  34  &   L  \\
HD 200019  & 103579  &  13211.932  &  0.224  &  -4.825  &  26  &   L  \\
HD 200019  & 103579  &  13520.883  &  0.241  &  -4.781  &  21  &   L  \\
HD 200019  & 103579  &  13520.909  &  0.238  &  -4.790  &  21  &   L  \\
HD 200019  & 103579  &  13599.796  &  0.246  &  -4.769  &  49  &   L  \\
HD 200019  & 103579  &  13629.729  &  0.256  &  -4.746  &  39  &   L  \\
HD 200019  & 103579  &  13636.733  &  0.255  &  -4.749  &  48  &   L  \\
HD 200019  & 103579  &  13668.659  &  0.253  &  -4.753  &  44  &   L  \\
HD 200019  & 103579  &  13710.594  &  0.262  &  -4.734  &  34  &   L  \\
HD 200078  & 103692  &  13604.050  &  0.145  &  -5.104  &  37  &   K  \\
HD 200081  & 103744  &  14313.983  &  0.178  &  -4.965  &  33  &   K  \\
HD 200081  & 103744  &  14339.774  &  0.176  &  -4.971  &  37  &   K  \\
HD 200081  & 103744  &  14399.753  &  0.179  &  -4.962  &  36  &   K  \\
HD 200081  & 103744  &  14790.735  &  0.179  &  -4.960  &  43  &   K  \\
HD 200081  & 103744  &  14989.072  &  0.180  &  -4.958  &  37  &   K  \\
HD 200081  & 103744  &  15135.753  &  0.176  &  -4.971  &  36  &   K  \\
HD 200081  & 103744  &  15352.130  &  0.177  &  -4.968  &  32  &   K  \\
HD 200081  & 103744  &  15381.119  &  0.176  &  -4.972  &  36  &   K  \\
HD 200156  & 103785  &  13604.048  &  0.183  &  ---  &  46  &   K  \\
HD 200491  & 103877  &  14258.090  &  0.131  &  ---  &  40  &   K  \\
HD 200491  & 103877  &  14339.796  &  0.133  &  ---  &  33  &   K  \\
HD 200491  & 103877  &  14399.817  &  0.132  &  ---  &  33  &   K  \\
HD 200491  & 103877  &  14674.894  &  0.131  &  ---  &  32  &   K  \\
HD 200491  & 103877  &  14790.676  &  0.135  &  ---  &  28  &   K  \\
HD 200491  & 103877  &  14964.129  &  0.135  &  ---  &  31  &   K  \\
HD 200491  & 103877  &  15135.722  &  0.135  &  ---  &  31  &   K  \\
HD 200491  & 103877  &  15379.084  &  0.133  &  ---  &  31  &   K  \\
HD 200538  & 104071  &  13549.035  &  0.165  &  -4.924  &  81  &   K  \\
HD 200538  & 104071  &  14023.701  &  0.168  &  -4.904  &  72  &   K  \\
HD 200565  & 103983  &  13549.972  &  0.221  &  -4.710  &  78  &   K  \\
HD 200565  & 103983  &  14722.874  &  0.206  &  -4.764  &  57  &   K  \\
HD 200625  & 104163  &  13551.038  &  0.166  &  -4.942  &  27  &   K  \\
HD 200964  & 104202  &  14399.752  &  0.146  &  -5.129  &  32  &   K  \\
HD 200964  & 104202  &  14427.758  &  0.145  &  -5.132  &  55  &   K  \\
HD 200964  & 104202  &  14603.126  &  0.144  &  -5.133  &  43  &   K  \\
HD 200964  & 104202  &  14604.013  &  0.143  &  -5.138  &  40  &   K  \\
HD 200964  & 104202  &  14634.079  &  0.143  &  -5.141  &  33  &   K  \\
HD 200964  & 104202  &  14674.916  &  0.146  &  -5.128  &  33  &   K  \\
HD 200964  & 104202  &  14674.954  &  0.144  &  -5.135  &  38  &   K  \\
HD 200964  & 104202  &  14778.803  &  0.147  &  -5.122  &  30  &   K  \\
HD 200964  & 104202  &  14790.734  &  0.143  &  -5.139  &  44  &   K  \\
HD 200964  & 104202  &  14807.789  &  0.145  &  -5.130  &  16  &   K  \\
HD 200964  & 104202  &  14935.133  &  0.188  &  -4.967  &  22  &   K  \\
HD 200964  & 104202  &  14935.139  &  0.147  &  -5.121  &  28  &   K  \\
HD 200964  & 104202  &  14956.097  &  0.145  &  -5.129  &  32  &   K  \\
HD 200964  & 104202  &  14964.120  &  0.145  &  -5.132  &  34  &   K  \\
HD 200964  & 104202  &  14984.070  &  0.143  &  -5.142  &  32  &   K  \\
HD 200964  & 104202  &  14985.095  &  0.143  &  -5.141  &  32  &   K  \\
HD 200964  & 104202  &  14986.111  &  0.144  &  -5.136  &  33  &   K  \\
HD 200964  & 104202  &  14987.129  &  0.142  &  -5.146  &  33  &   K  \\
HD 200964  & 104202  &  14989.068  &  0.143  &  -5.139  &  35  &   K  \\
HD 200964  & 104202  &  15014.973  &  0.143  &  -5.138  &  34  &   K  \\
HD 200964  & 104202  &  15015.957  &  0.143  &  -5.139  &  33  &   K  \\
HD 200964  & 104202  &  15027.007  &  0.143  &  -5.140  &  34  &   K  \\
HD 200964  & 104202  &  15042.974  &  0.146  &  -5.126  &  32  &   K  \\
HD 200964  & 104202  &  15049.001  &  0.144  &  -5.136  &  32  &   K  \\
HD 200964  & 104202  &  15075.078  &  0.148  &  -5.118  &  12  &   K  \\
HD 200964  & 104202  &  15076.067  &  0.148  &  -5.118  &  16  &   K  \\
HD 200964  & 104202  &  15077.057  &  0.144  &  -5.136  &  14  &   K  \\
HD 200964  & 104202  &  15082.047  &  0.145  &  -5.133  &  13  &   K  \\
HD 200964  & 104202  &  15083.053  &  0.144  &  -5.135  &  9  &   K  \\
HD 200964  & 104202  &  15084.027  &  0.145  &  -5.130  &  23  &   K  \\
HD 200964  & 104202  &  15085.004  &  0.145  &  -5.130  &  27  &   K  \\
HD 200964  & 104202  &  15106.910  &  0.144  &  -5.137  &  41  &   K  \\
HD 200964  & 104202  &  15135.755  &  0.144  &  -5.133  &  33  &   K  \\
HD 200964  & 104202  &  15187.694  &  0.144  &  -5.136  &  30  &   K  \\
HD 200964  & 104202  &  15188.688  &  0.145  &  -5.132  &  29  &   K  \\
HD 200964  & 104202  &  15290.146  &  0.144  &  -5.136  &  32  &   K  \\
HD 200964  & 104202  &  15313.137  &  0.143  &  -5.143  &  47  &   K  \\
HD 200964  & 104202  &  15345.082  &  0.143  &  -5.138  &  31  &   K  \\
HD 200964  & 104202  &  15352.087  &  0.142  &  -5.146  &  31  &   K  \\
HD 200964  & 104202  &  15374.116  &  0.144  &  -5.137  &  35  &   K  \\
HD 200964  & 104202  &  15395.963  &  0.144  &  -5.134  &  34  &   K  \\
HD 200964  & 104202  &  13213.888  &  0.141  &  -5.151  &  21  &   L  \\
HD 200964  & 104202  &  13213.905  &  0.127  &  -5.224  &  21  &   L  \\
HD 200964  & 104202  &  13255.754  &  0.129  &  -5.210  &  22  &   L  \\
HD 200964  & 104202  &  13255.776  &  0.141  &  -5.149  &  22  &   L  \\
HD 200964  & 104202  &  13255.799  &  0.138  &  -5.163  &  23  &   L  \\
HD 200964  & 104202  &  13327.592  &  0.107  &  -5.354  &  19  &   L  \\
HD 200964  & 104202  &  13327.615  &  0.132  &  -5.195  &  20  &   L  \\
HD 200964  & 104202  &  13576.934  &  0.102  &  -5.395  &  26  &   L  \\
HD 200964  & 104202  &  13576.956  &  0.104  &  -5.381  &  25  &   L  \\
HD 200964  & 104202  &  13619.801  &  0.115  &  -5.297  &  23  &   L  \\
HD 200964  & 104202  &  13619.818  &  0.120  &  -5.264  &  23  &   L  \\
HD 200964  & 104202  &  13641.784  &  0.177  &  -5.004  &  22  &   L  \\
HD 200964  & 104202  &  13641.805  &  0.134  &  -5.186  &  23  &   L  \\
HD 200964  & 104202  &  13669.622  &  0.135  &  -5.181  &  28  &   L  \\
HD 200964  & 104202  &  13669.641  &  0.120  &  -5.268  &  21  &   L  \\
HD 200964  & 104202  &  13710.605  &  0.128  &  -5.219  &  29  &   L  \\
HD 200964  & 104202  &  13894.978  &  0.111  &  -5.327  &  47  &   L  \\
HD 200964  & 104202  &  13895.921  &  0.119  &  -5.271  &  49  &   L  \\
HD 200964  & 104202  &  13896.963  &  0.111  &  -5.325  &  52  &   L  \\
HD 200964  & 104202  &  13921.900  &  0.116  &  -5.292  &  46  &   L  \\
HD 200964  & 104202  &  13921.953  &  0.116  &  -5.291  &  48  &   L  \\
HD 200964  & 104202  &  13959.788  &  0.124  &  -5.244  &  48  &   L  \\
HD 200964  & 104202  &  14216.954  &  0.111  &  -5.330  &  16  &   L  \\
HD 200964  & 104202  &  14216.977  &  0.141  &  -5.152  &  14  &   L  \\
HD 200964  & 104202  &  14216.994  &  0.156  &  -5.083  &  15  &   L  \\
HD 200964  & 104202  &  14232.926  &  0.120  &  -5.267  &  17  &   L  \\
HD 200964  & 104202  &  14232.946  &  0.129  &  -5.212  &  17  &   L  \\
HD 200964  & 104202  &  14244.897  &  0.164  &  -5.051  &  17  &   L  \\
HD 200964  & 104202  &  14244.916  &  0.131  &  -5.201  &  20  &   L  \\
HD 200964  & 104202  &  14254.960  &  0.127  &  -5.226  &  44  &   L  \\
HD 200964  & 104202  &  14274.906  &  0.122  &  -5.253  &  25  &   L  \\
HD 200964  & 104202  &  14274.930  &  0.129  &  -5.211  &  25  &   L  \\
HD 200964  & 104202  &  14288.876  &  0.138  &  -5.164  &  25  &   L  \\
HD 200964  & 104202  &  14288.899  &  0.131  &  -5.204  &  24  &   L  \\
HD 200964  & 104202  &  14304.858  &  0.086  &  -5.568  &  19  &   L  \\
HD 200964  & 104202  &  14304.896  &  0.094  &  -5.479  &  18  &   L  \\
HD 200964  & 104202  &  14309.845  &  0.119  &  -5.275  &  30  &   L  \\
HD 200964  & 104202  &  14336.881  &  0.106  &  -5.364  &  33  &   L  \\
HD 200964  & 104202  &  14377.772  &  0.124  &  -5.239  &  22  &   L  \\
HD 200964  & 104202  &  14401.749  &  0.132  &  -5.194  &  20  &   L  \\
HD 200964  & 104202  &  14405.689  &  0.142  &  -5.145  &  20  &   L  \\
HD 200964  & 104202  &  14405.713  &  0.127  &  -5.225  &  19  &   L  \\
HD 200964  & 104202  &  14427.588  &  0.119  &  -5.271  &  39  &   L  \\
HD 200964  & 104202  &  14429.621  &  0.121  &  -5.258  &  35  &   L  \\
HD 200964  & 104202  &  14432.646  &  0.101  &  -5.410  &  19  &   L  \\
HD 200964  & 104202  &  14432.664  &  0.210  &  -4.903  &  14  &   L  \\
HD 200964  & 104202  &  14445.611  &  0.137  &  -5.168  &  18  &   L  \\
HD 200964  & 104202  &  14445.635  &  0.134  &  -5.185  &  17  &   L  \\
HD 200964  & 104202  &  14536.045  &  0.366  &  -4.603  &  10  &   L  \\
HD 200964  & 104202  &  14536.064  &  0.181  &  -4.988  &  13  &   L  \\
HD 200964  & 104202  &  14551.019  &  0.244  &  -4.818  &  13  &   L  \\
HD 200964  & 104202  &  14585.975  &  0.172  &  -5.022  &  16  &   L  \\
HD 200964  & 104202  &  14585.992  &  0.142  &  -5.144  &  16  &   L  \\
HD 200964  & 104202  &  14586.008  &  0.146  &  -5.125  &  17  &   L  \\
HD 200964  & 104202  &  14607.903  &  0.542  &  -4.410  &  16  &   L  \\
HD 200964  & 104202  &  14612.988  &  0.141  &  -5.151  &  23  &   L  \\
HD 200964  & 104202  &  14613.966  &  0.309  &  -4.691  &  12  &   L  \\
HD 200964  & 104202  &  14622.995  &  0.127  &  -5.225  &  43  &   L  \\
HD 200964  & 104202  &  14640.923  &  0.116  &  -5.291  &  52  &   L  \\
HD 200964  & 104202  &  14650.960  &  0.118  &  -5.277  &  38  &   L  \\
HD 200964  & 104202  &  14785.604  &  0.124  &  -5.243  &  35  &   L  \\
HD 200964  & 104202  &  14941.020  &  0.161  &  -5.063  &  10  &   L  \\
HD 200964  & 104202  &  14941.967  &  0.128  &  -5.217  &  15  &   L  \\
HD 200964  & 104202  &  14941.988  &  0.143  &  -5.138  &  17  &   L  \\
HD 200964  & 104202  &  14942.010  &  0.117  &  -5.287  &  17  &   L  \\
HD 200964  & 104202  &  14978.925  &  0.082  &  -5.625  &  18  &   L  \\
HD 200964  & 104202  &  14978.944  &  0.137  &  -5.167  &  18  &   L  \\
HD 200968  & 104239  &  13302.825  &  0.433  &  ---  &  57  &   K  \\
HD 200968  & 104239  &  13547.014  &  0.429  &  ---  &  33  &   K  \\
HD 200968  & 104239  &  13549.975  &  0.432  &  ---  &  58  &   K  \\
HD 200968  & 104239  &  13550.042  &  0.425  &  ---  &  50  &   K  \\
HD 200968  & 104239  &  13550.044  &  0.425  &  ---  &  49  &   K  \\
HD 200968  & 104239  &  13550.046  &  0.425  &  ---  &  50  &   K  \\
HD 200968  & 104239  &  13550.047  &  0.427  &  ---  &  50  &   K  \\
HD 200968  & 104239  &  13550.049  &  0.425  &  ---  &  49  &   K  \\
HD 200968  & 104239  &  13551.036  &  0.436  &  ---  &  33  &   K  \\
HD 200968  & 104239  &  13551.974  &  0.436  &  ---  &  60  &   K  \\
HD 200968  & 104239  &  13570.997  &  0.432  &  ---  &  60  &   K  \\
HD 200968  & 104239  &  13968.989  &  0.430  &  ---  &  42  &   K  \\
HD 200968  & 104239  &  15352.127  &  0.434  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  13238.908  &  0.539  &  ---  &  46  &   K  \\
HD 201091  & 104214  &  13238.913  &  0.541  &  ---  &  46  &   K  \\
HD 201091  & 104214  &  13301.893  &  0.604  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  13301.896  &  0.605  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  13338.691  &  0.590  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  13550.058  &  0.525  &  ---  &  34  &   K  \\
HD 201091  & 104214  &  13550.059  &  0.526  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  13550.060  &  0.527  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  13550.061  &  0.529  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  13550.062  &  0.528  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  13602.937  &  0.529  &  ---  &  41  &   K  \\
HD 201091  & 104214  &  13602.938  &  0.527  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  13926.088  &  0.531  &  ---  &  41  &   K  \\
HD 201091  & 104214  &  13926.089  &  0.532  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  13926.090  &  0.533  &  ---  &  42  &   K  \\
HD 201091  & 104214  &  13982.930  &  0.545  &  ---  &  42  &   K  \\
HD 201091  & 104214  &  13982.931  &  0.543  &  ---  &  43  &   K  \\
HD 201091  & 104214  &  13982.932  &  0.544  &  ---  &  42  &   K  \\
HD 201091  & 104214  &  14085.765  &  0.691  &  ---  &  26  &   K  \\
HD 201091  & 104214  &  14085.767  &  0.698  &  ---  &  26  &   K  \\
HD 201091  & 104214  &  14085.768  &  0.700  &  ---  &  25  &   K  \\
HD 201091  & 104214  &  14247.101  &  0.528  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  14248.077  &  0.531  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14249.100  &  0.531  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14256.071  &  0.528  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  14256.071  &  0.524  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14279.020  &  0.559  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14281.110  &  0.554  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14285.942  &  0.528  &  ---  &  36  &   K  \\
HD 201091  & 104214  &  14295.032  &  0.525  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14295.033  &  0.522  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14305.068  &  0.546  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  14305.069  &  0.548  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  14305.889  &  0.560  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14305.890  &  0.558  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14306.887  &  0.575  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  14306.888  &  0.571  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  14307.936  &  0.563  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14307.937  &  0.564  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14309.071  &  0.567  &  ---  &  36  &   K  \\
HD 201091  & 104214  &  14309.072  &  0.568  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14310.065  &  0.573  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14310.066  &  0.571  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14311.047  &  0.570  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14311.047  &  0.570  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14312.040  &  0.565  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14312.041  &  0.565  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14313.035  &  0.553  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14313.074  &  0.555  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14314.018  &  0.588  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14314.019  &  0.588  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14315.069  &  0.546  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14315.070  &  0.545  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14315.072  &  0.546  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14335.984  &  0.503  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14335.985  &  0.504  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14338.833  &  0.518  &  ---  &  39  &   K  \\
HD 201091  & 104214  &  14339.977  &  0.525  &  ---  &  34  &   K  \\
HD 201091  & 104214  &  14339.979  &  0.525  &  ---  &  34  &   K  \\
HD 201091  & 104214  &  14343.854  &  0.541  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14396.757  &  0.498  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14397.786  &  0.503  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14398.779  &  0.503  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  14671.996  &  0.577  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14671.996  &  0.576  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14673.060  &  0.560  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14673.060  &  0.563  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14674.077  &  0.564  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14674.078  &  0.564  &  ---  &  38  &   K  \\
HD 201091  & 104214  &  14676.064  &  0.564  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14676.065  &  0.564  &  ---  &  37  &   K  \\
HD 201091  & 104214  &  14722.828  &  0.617  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  14930.135  &  0.626  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15041.931  &  0.636  &  ---  &  30  &   K  \\
HD 201091  & 104214  &  15042.979  &  0.621  &  ---  &  31  &   K  \\
HD 201091  & 104214  &  15044.088  &  0.621  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15045.062  &  0.628  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15048.950  &  0.652  &  ---  &  31  &   K  \\
HD 201091  & 104214  &  15074.067  &  0.585  &  ---  &  21  &   K  \\
HD 201091  & 104214  &  15075.052  &  0.585  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15075.053  &  0.585  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15075.053  &  0.584  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15076.038  &  0.589  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15076.039  &  0.588  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15076.039  &  0.586  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15077.028  &  0.590  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15077.029  &  0.589  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15077.029  &  0.595  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15078.030  &  0.607  &  ---  &  25  &   K  \\
HD 201091  & 104214  &  15078.031  &  0.605  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15078.031  &  0.602  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15079.034  &  0.759  &  ---  &  22  &   K  \\
HD 201091  & 104214  &  15079.035  &  0.757  &  ---  &  23  &   K  \\
HD 201091  & 104214  &  15079.036  &  0.756  &  ---  &  24  &   K  \\
HD 201091  & 104214  &  15080.022  &  0.608  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15080.023  &  0.609  &  ---  &  27  &   K  \\
HD 201091  & 104214  &  15080.024  &  0.601  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15081.041  &  0.614  &  ---  &  26  &   K  \\
HD 201091  & 104214  &  15081.042  &  0.618  &  ---  &  24  &   K  \\
HD 201091  & 104214  &  15081.043  &  0.620  &  ---  &  24  &   K  \\
HD 201091  & 104214  &  15082.026  &  0.617  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15083.022  &  0.658  &  ---  &  25  &   K  \\
HD 201091  & 104214  &  15084.042  &  0.644  &  ---  &  23  &   K  \\
HD 201091  & 104214  &  15085.009  &  0.653  &  ---  &  26  &   K  \\
HD 201091  & 104214  &  15110.877  &  0.609  &  ---  &  30  &   K  \\
HD 201091  & 104214  &  15187.688  &  0.628  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15189.686  &  0.640  &  ---  &  30  &   K  \\
HD 201091  & 104214  &  15190.689  &  0.646  &  ---  &  35  &   K  \\
HD 201091  & 104214  &  15190.689  &  0.645  &  ---  &  40  &   K  \\
HD 201091  & 104214  &  15192.688  &  0.673  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15196.685  &  0.702  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15197.685  &  0.725  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15198.683  &  0.680  &  ---  &  28  &   K  \\
HD 201091  & 104214  &  15395.980  &  0.622  &  ---  &  32  &   K  \\
HD 201091  & 104214  &  15395.980  &  0.620  &  ---  &  30  &   K  \\
HD 201091  & 104214  &  15395.981  &  0.620  &  ---  &  32  &   K  \\
HD 201091  & 104214  &  15404.942  &  0.665  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15407.145  &  0.660  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15407.145  &  0.664  &  ---  &  29  &   K  \\
HD 201091  & 104214  &  15407.146  &  0.668  &  ---  &  30  &   K  \\
HD 201091  & 104214  &  13200.901  &  0.542  &  ---  &  32  &   L  \\
HD 201091  & 104214  &  13360.586  &  0.505  &  ---  &  30  &   L  \\
HD 201091  & 104214  &  13361.614  &  0.516  &  ---  &  26  &   L  \\
HD 201091  & 104214  &  14072.624  &  0.511  &  ---  &  37  &   L  \\
HD 201091  & 104214  &  14617.990  &  0.570  &  ---  &  37  &   L  \\
HD 201092  & 104217  &  13238.907  &  0.881  &  ---  &  41  &   K  \\
HD 201092  & 104217  &  13238.911  &  0.879  &  ---  &  41  &   K  \\
HD 201092  & 104217  &  13238.919  &  0.882  &  ---  &  41  &   K  \\
HD 201092  & 104217  &  13301.894  &  0.846  &  ---  &  33  &   K  \\
HD 201092  & 104217  &  13301.895  &  0.849  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  13338.690  &  0.841  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  13547.028  &  0.788  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13548.069  &  0.810  &  ---  &  37  &   K  \\
HD 201092  & 104217  &  13550.053  &  0.803  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  13550.054  &  0.810  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  13550.055  &  0.808  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  13550.056  &  0.809  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  13550.057  &  0.807  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  13550.079  &  0.813  &  ---  &  37  &   K  \\
HD 201092  & 104217  &  13551.060  &  0.797  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13551.980  &  0.798  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13571.054  &  0.852  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13571.055  &  0.853  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13571.056  &  0.854  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13926.085  &  0.906  &  ---  &  38  &   K  \\
HD 201092  & 104217  &  13926.086  &  0.906  &  ---  &  37  &   K  \\
HD 201092  & 104217  &  13926.088  &  0.905  &  ---  &  37  &   K  \\
HD 201092  & 104217  &  13982.928  &  0.843  &  ---  &  39  &   K  \\
HD 201092  & 104217  &  13982.928  &  0.838  &  ---  &  39  &   K  \\
HD 201092  & 104217  &  13982.929  &  0.842  &  ---  &  39  &   K  \\
HD 201092  & 104217  &  14085.770  &  0.805  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  14085.771  &  0.808  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  14085.772  &  0.811  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  14247.102  &  0.833  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14248.075  &  0.813  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14249.099  &  0.815  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14256.069  &  0.846  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14256.070  &  0.852  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14279.017  &  0.862  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14281.109  &  0.861  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14285.940  &  0.825  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  14295.034  &  0.828  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14295.036  &  0.826  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14295.041  &  0.827  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14295.042  &  0.825  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  14295.043  &  0.827  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  14295.044  &  0.825  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14295.044  &  0.821  &  ---  &  32  &   K  \\
HD 201092  & 104217  &  14295.045  &  0.825  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14295.046  &  0.822  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14295.047  &  0.823  &  ---  &  31  &   K  \\
HD 201092  & 104217  &  14305.070  &  0.921  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14305.071  &  0.920  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14305.891  &  0.908  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14305.892  &  0.908  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14306.889  &  0.898  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14306.890  &  0.900  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14307.938  &  0.895  &  ---  &  36  &   K  \\
HD 201092  & 104217  &  14307.938  &  0.899  &  ---  &  37  &   K  \\
HD 201092  & 104217  &  14309.074  &  0.893  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14309.074  &  0.892  &  ---  &  33  &   K  \\
HD 201092  & 104217  &  14310.067  &  0.881  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14310.068  &  0.881  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14311.048  &  0.874  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14311.050  &  0.875  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14312.042  &  0.915  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14312.042  &  0.910  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14313.037  &  0.889  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14313.075  &  0.879  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14314.020  &  0.872  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14314.021  &  0.871  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14315.067  &  0.860  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14315.068  &  0.860  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14315.073  &  0.862  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14335.982  &  0.885  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14335.983  &  0.888  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14343.854  &  0.925  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14396.758  &  0.858  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14397.787  &  0.854  &  ---  &  35  &   K  \\
HD 201092  & 104217  &  14398.781  &  0.856  &  ---  &  33  &   K  \\
HD 201092  & 104217  &  14429.814  &  0.874  &  ---  &  29  &   K  \\
HD 201092  & 104217  &  14641.041  &  0.796  &  ---  &  28  &   K  \\
HD 201092  & 104217  &  14641.042  &  0.799  &  ---  &  27  &   K  \\
HD 201092  & 104217  &  14671.998  &  0.848  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14674.082  &  0.841  &  ---  &  34  &   K  \\
HD 201092  & 104217  &  14722.828  &  0.905  &  ---  &  27  &   K  \\
HD 201092  & 104217  &  14930.139  &  0.818  &  ---  &  24  &   K  \\
HD 201092  & 104217  &  15074.068  &  0.928  &  ---  &  20  &   K  \\
HD 201092  & 104217  &  15075.054  &  0.866  &  ---  &  24  &   K  \\
HD 201092  & 104217  &  15076.040  &  0.871  &  ---  &  24  &   K  \\
HD 201092  & 104217  &  15077.030  &  0.885  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15078.032  &  0.883  &  ---  &  23  &   K  \\
HD 201092  & 104217  &  15079.038  &  0.877  &  ---  &  22  &   K  \\
HD 201092  & 104217  &  15080.025  &  0.882  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15081.044  &  0.870  &  ---  &  21  &   K  \\
HD 201092  & 104217  &  15082.027  &  0.863  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15083.022  &  0.860  &  ---  &  23  &   K  \\
HD 201092  & 104217  &  15084.042  &  0.846  &  ---  &  16  &   K  \\
HD 201092  & 104217  &  15085.010  &  0.937  &  ---  &  23  &   K  \\
HD 201092  & 104217  &  15110.878  &  0.850  &  ---  &  27  &   K  \\
HD 201092  & 104217  &  15187.689  &  0.892  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15189.687  &  0.871  &  ---  &  27  &   K  \\
HD 201092  & 104217  &  15190.690  &  0.860  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15192.688  &  0.898  &  ---  &  26  &   K  \\
HD 201092  & 104217  &  15196.686  &  0.866  &  ---  &  26  &   K  \\
HD 201092  & 104217  &  15197.686  &  0.893  &  ---  &  24  &   K  \\
HD 201092  & 104217  &  15198.685  &  0.859  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15395.978  &  0.848  &  ---  &  27  &   K  \\
HD 201092  & 104217  &  15395.979  &  0.841  &  ---  &  28  &   K  \\
HD 201092  & 104217  &  15395.979  &  0.846  &  ---  &  28  &   K  \\
HD 201092  & 104217  &  15407.142  &  0.772  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15407.143  &  0.768  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  15407.144  &  0.769  &  ---  &  25  &   K  \\
HD 201092  & 104217  &  13360.594  &  0.777  &  ---  &  25  &   L  \\
HD 201092  & 104217  &  13361.601  &  0.723  &  ---  &  21  &   L  \\
HD 201092  & 104217  &  14072.629  &  0.781  &  ---  &  24  &   L  \\
HD 201092  & 104217  &  14426.583  &  0.901  &  ---  &  37  &   L  \\
HD 201203  & 104367  &  13549.040  &  0.184  &  ---  &  90  &   K  \\
HD 201219  & 104318  &  13549.037  &  0.297  &  -4.535  &  41  &   K  \\
HD 201219  & 104318  &  13960.925  &  0.305  &  -4.520  &  40  &   K  \\
HD 201219  & 104318  &  14023.740  &  0.286  &  -4.559  &  42  &   K  \\
HD 201219  & 104318  &  14689.038  &  0.257  &  -4.628  &  36  &   K  \\
HD 201219  & 104318  &  14808.766  &  0.268  &  -4.600  &  33  &   K  \\
HD 201219  & 104318  &  15016.968  &  0.281  &  -4.570  &  37  &   K  \\
HD 201378  & 104435  &  13604.046  &  0.291  &  -4.520  &  40  &   K  \\
HD 201651  & 104225  &  13239.903  &  0.171  &  -4.972  &  71  &   K  \\
HD 201651  & 104225  &  13547.025  &  0.172  &  -4.970  &  67  &   K  \\
HD 201651  & 104225  &  13961.974  &  0.174  &  -4.959  &  65  &   K  \\
HD 201651  & 104225  &  13964.052  &  0.172  &  -4.971  &  48  &   K  \\
HD 201651  & 104225  &  14429.812  &  0.177  &  -4.948  &  52  &   K  \\
HD 201651  & 104225  &  14430.841  &  0.175  &  -4.954  &  42  &   K  \\
HD 201891  & 104659  &  13155.943  &  0.184  &  -4.812  &  60  &   L  \\
HD 201891  & 104659  &  13360.618  &  0.199  &  -4.741  &  28  &   L  \\
HD 201891  & 104659  &  13568.955  &  0.171  &  -4.877  &  50  &   L  \\
HD 201891  & 104659  &  14073.585  &  0.170  &  -4.883  &  41  &   L  \\
HD 201924  & 104587  &  13547.021  &  0.174  &  -4.964  &  67  &   K  \\
HD 201924  & 104587  &  13961.978  &  0.176  &  -4.958  &  68  &   K  \\
HD 201924  & 104587  &  13964.066  &  0.175  &  -4.963  &  51  &   K  \\
HD 201924  & 104587  &  14429.834  &  0.175  &  -4.962  &  49  &   K  \\
HD 201924  & 104587  &  14430.874  &  0.154  &  -5.061  &  24  &   K  \\
HD 201989  & 104809  &  13549.977  &  0.353  &  -4.455  &  39  &   K  \\
HD 201989  & 104809  &  14720.847  &  0.377  &  -4.418  &  54  &   K  \\
HD 201989  & 104809  &  14808.691  &  0.376  &  -4.419  &  27  &   K  \\
HD 201989  & 104809  &  14989.127  &  0.358  &  -4.446  &  53  &   K  \\
HD 202108  & 104733  &  12470.887  &  0.216  &  -4.720  &  52  &   L  \\
HD 202108  & 104733  &  12535.786  &  0.208  &  -4.748  &  42  &   L  \\
HD 202108  & 104733  &  12535.796  &  0.209  &  -4.744  &  63  &   L  \\
HD 202108  & 104733  &  13281.755  &  0.233  &  -4.663  &  57  &   L  \\
HD 202108  & 104733  &  14073.600  &  0.216  &  -4.719  &  42  &   L  \\
HD 202403  & 104844  &  13212.866  &  0.215  &  -4.828  &  38  &   L  \\
HD 202403  & 104844  &  14405.730  &  0.270  &  -4.687  &  12  &   L  \\
HD 202560  & 105090  &  14668.025  &  1.223  &  ---  &  27  &   K  \\
HD 202560  & 105090  &  14672.046  &  1.318  &  ---  &  24  &   K  \\
HD 202560  & 105090  &  14673.990  &  1.304  &  ---  &  30  &   K  \\
HD 202560  & 105090  &  14675.935  &  1.386  &  ---  &  23  &   K  \\
HD 202560  & 105090  &  14675.937  &  1.374  &  ---  &  26  &   K  \\
HD 202568  & 104941  &  13255.821  &  0.128  &  ---  &  24  &   L  \\
HD 202568  & 104941  &  13255.844  &  0.149  &  ---  &  23  &   L  \\
HD 202568  & 104941  &  13255.866  &  0.165  &  ---  &  23  &   L  \\
HD 202568  & 104941  &  13272.668  &  0.128  &  ---  &  23  &   L  \\
HD 202568  & 104941  &  13272.690  &  0.157  &  ---  &  23  &   L  \\
HD 202568  & 104941  &  13328.601  &  0.122  &  ---  &  22  &   L  \\
HD 202568  & 104941  &  13328.623  &  0.146  &  ---  &  23  &   L  \\
HD 202568  & 104941  &  13577.913  &  0.137  &  ---  &  20  &   L  \\
HD 202568  & 104941  &  13577.935  &  0.173  &  ---  &  20  &   L  \\
HD 202568  & 104941  &  13577.954  &  0.132  &  ---  &  20  &   L  \\
HD 202568  & 104941  &  13599.805  &  0.127  &  ---  &  46  &   L  \\
HD 202568  & 104941  &  13643.691  &  0.140  &  ---  &  25  &   L  \\
HD 202568  & 104941  &  13643.717  &  0.131  &  ---  &  27  &   L  \\
HD 202568  & 104941  &  13668.668  &  0.127  &  ---  &  44  &   L  \\
HD 202568  & 104941  &  13959.801  &  0.127  &  ---  &  54  &   L  \\
HD 202568  & 104941  &  14034.731  &  0.139  &  ---  &  20  &   L  \\
HD 202568  & 104941  &  14034.754  &  0.165  &  ---  &  17  &   L  \\
HD 202568  & 104941  &  14046.606  &  0.135  &  ---  &  41  &   L  \\
HD 202568  & 104941  &  14650.952  &  0.125  &  ---  &  51  &   L  \\
HD 202575  & 105038  &  13302.717  &  0.796  &  ---  &  47  &   K  \\
HD 202575  & 105038  &  13549.979  &  0.747  &  ---  &  26  &   K  \\
HD 202575  & 105038  &  13968.983  &  0.780  &  ---  &  26  &   K  \\
HD 202575  & 105038  &  15376.027  &  0.753  &  ---  &  24  &   K  \\
HD 202582  & 104788  &  13273.756  &  0.167  &  -4.942  &  34  &   L  \\
HD 202582  & 104788  &  13570.885  &  0.161  &  -4.978  &  27  &   L  \\
HD 202696  & 105056  &  14287.927  &  0.142  &  ---  &  17  &   K  \\
HD 202696  & 105056  &  14339.780  &  0.142  &  ---  &  29  &   K  \\
HD 202696  & 105056  &  14399.822  &  0.142  &  ---  &  30  &   K  \\
HD 202696  & 105056  &  14603.124  &  0.180  &  ---  &  29  &   K  \\
HD 202696  & 105056  &  14634.037  &  0.140  &  ---  &  32  &   K  \\
HD 202696  & 105056  &  14642.031  &  0.140  &  ---  &  44  &   K  \\
HD 202696  & 105056  &  14674.900  &  0.141  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  14718.006  &  0.142  &  ---  &  27  &   K  \\
HD 202696  & 105056  &  14777.857  &  0.142  &  ---  &  24  &   K  \\
HD 202696  & 105056  &  14778.819  &  0.142  &  ---  &  26  &   K  \\
HD 202696  & 105056  &  14790.677  &  0.144  &  ---  &  29  &   K  \\
HD 202696  & 105056  &  14805.739  &  0.141  &  ---  &  26  &   K  \\
HD 202696  & 105056  &  14955.105  &  0.139  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  14964.127  &  0.142  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  14984.066  &  0.140  &  ---  &  27  &   K  \\
HD 202696  & 105056  &  14985.008  &  0.140  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15014.965  &  0.140  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15015.959  &  0.141  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15019.024  &  0.139  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15027.065  &  0.140  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15043.885  &  0.141  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15076.037  &  0.144  &  ---  &  26  &   K  \\
HD 202696  & 105056  &  15084.041  &  0.146  &  ---  &  22  &   K  \\
HD 202696  & 105056  &  15106.913  &  0.143  &  ---  &  27  &   K  \\
HD 202696  & 105056  &  15133.920  &  0.146  &  ---  &  15  &   K  \\
HD 202696  & 105056  &  15169.771  &  0.141  &  ---  &  25  &   K  \\
HD 202696  & 105056  &  15170.690  &  0.143  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15187.693  &  0.140  &  ---  &  27  &   K  \\
HD 202696  & 105056  &  15198.697  &  0.141  &  ---  &  23  &   K  \\
HD 202696  & 105056  &  15290.143  &  0.139  &  ---  &  27  &   K  \\
HD 202696  & 105056  &  15322.127  &  0.137  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15345.079  &  0.144  &  ---  &  28  &   K  \\
HD 202696  & 105056  &  15373.128  &  0.143  &  ---  &  25  &   K  \\
HD 202696  & 105056  &  15396.062  &  0.140  &  ---  &  29  &   K  \\
HD 202751  & 105152  &  13302.840  &  0.255  &  ---  &  48  &   K  \\
HD 202751  & 105152  &  13551.050  &  0.224  &  ---  &  50  &   K  \\
HD 202751  & 105152  &  13603.933  &  0.223  &  ---  &  48  &   K  \\
HD 202751  & 105152  &  13926.988  &  0.219  &  ---  &  48  &   K  \\
HD 202751  & 105152  &  13982.841  &  0.225  &  ---  &  50  &   K  \\
HD 202751  & 105152  &  14083.705  &  0.218  &  ---  &  39  &   K  \\
HD 202751  & 105152  &  14247.074  &  0.210  &  ---  &  45  &   K  \\
HD 202751  & 105152  &  14247.076  &  0.209  &  ---  &  46  &   K  \\
HD 202751  & 105152  &  14248.117  &  0.212  &  ---  &  46  &   K  \\
HD 202751  & 105152  &  14252.084  &  0.212  &  ---  &  45  &   K  \\
HD 202751  & 105152  &  14256.102  &  0.210  &  ---  &  40  &   K  \\
HD 202751  & 105152  &  14256.104  &  0.211  &  ---  &  40  &   K  \\
HD 202751  & 105152  &  14279.059  &  0.208  &  ---  &  45  &   K  \\
HD 202751  & 105152  &  14286.053  &  0.210  &  ---  &  41  &   K  \\
HD 202751  & 105152  &  14294.999  &  0.215  &  ---  &  44  &   K  \\
HD 202751  & 105152  &  14429.726  &  0.206  &  ---  &  44  &   K  \\
HD 202751  & 105152  &  14634.077  &  0.205  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14635.010  &  0.206  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14636.044  &  0.206  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14637.076  &  0.207  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14638.052  &  0.207  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14639.060  &  0.208  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14639.100  &  0.209  &  ---  &  40  &   K  \\
HD 202751  & 105152  &  14640.123  &  0.208  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14641.122  &  0.209  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14642.086  &  0.209  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14642.117  &  0.208  &  ---  &  40  &   K  \\
HD 202751  & 105152  &  14644.104  &  0.208  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14673.993  &  0.202  &  ---  &  46  &   K  \\
HD 202751  & 105152  &  14688.957  &  0.205  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14689.975  &  0.206  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14717.923  &  0.203  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14718.982  &  0.202  &  ---  &  34  &   K  \\
HD 202751  & 105152  &  14719.988  &  0.203  &  ---  &  34  &   K  \\
HD 202751  & 105152  &  14720.953  &  0.203  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14721.961  &  0.203  &  ---  &  33  &   K  \\
HD 202751  & 105152  &  14722.866  &  0.203  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  14723.899  &  0.202  &  ---  &  37  &   K  \\
HD 202751  & 105152  &  14724.957  &  0.206  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14725.861  &  0.204  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14726.952  &  0.204  &  ---  &  33  &   K  \\
HD 202751  & 105152  &  14727.941  &  0.205  &  ---  &  34  &   K  \\
HD 202751  & 105152  &  14778.807  &  0.205  &  ---  &  29  &   K  \\
HD 202751  & 105152  &  14790.739  &  0.207  &  ---  &  35  &   K  \\
HD 202751  & 105152  &  14807.786  &  0.208  &  ---  &  22  &   K  \\
HD 202751  & 105152  &  15110.894  &  0.201  &  ---  &  36  &   K  \\
HD 202751  & 105152  &  15404.915  &  0.201  &  ---  &  35  &   K  \\
HD 202867  & 105218  &  14313.984  &  0.141  &  -5.153  &  29  &   K  \\
HD 202867  & 105218  &  14339.775  &  0.144  &  -5.141  &  33  &   K  \\
HD 202867  & 105218  &  14399.755  &  0.143  &  -5.143  &  32  &   K  \\
HD 202867  & 105218  &  14674.923  &  0.143  &  -5.147  &  33  &   K  \\
HD 202867  & 105218  &  14790.737  &  0.143  &  -5.145  &  39  &   K  \\
HD 202867  & 105218  &  14989.074  &  0.143  &  -5.145  &  33  &   K  \\
HD 202867  & 105218  &  15135.756  &  0.143  &  -5.146  &  31  &   K  \\
HD 202867  & 105218  &  15381.096  &  0.142  &  -5.151  &  32  &   K  \\
HD 202917  & 105388  &  13551.040  &  0.999  &  -3.879  &  22  &   K  \\
HD 202917  & 105388  &  13960.940  &  0.870  &  -3.946  &  11  &   K  \\
HD 203030  & 105232  &  13240.961  &  0.512  &  -4.307  &  51  &   K  \\
HD 203030  & 105232  &  13547.020  &  0.486  &  -4.334  &  38  &   K  \\
HD 203030  & 105232  &  13961.890  &  0.520  &  -4.299  &  39  &   K  \\
HD 203030  & 105232  &  14689.043  &  0.516  &  -4.303  &  35  &   K  \\
HD 203030  & 105232  &  14805.735  &  0.515  &  -4.305  &  48  &   K  \\
HD 203030  & 105232  &  15016.969  &  0.515  &  -4.304  &  23  &   K  \\
HD 203358  & 105390  &  13214.917  &  0.178  &  -4.959  &  22  &   L  \\
HD 203358  & 105390  &  13214.939  &  0.169  &  -4.996  &  21  &   L  \\
HD 203358  & 105390  &  13256.677  &  0.148  &  -5.100  &  26  &   L  \\
HD 203358  & 105390  &  13256.699  &  0.176  &  -4.964  &  26  &   L  \\
HD 203358  & 105390  &  13309.681  &  0.157  &  -5.051  &  21  &   L  \\
HD 203358  & 105390  &  13309.704  &  0.180  &  -4.949  &  21  &   L  \\
HD 203358  & 105390  &  14417.714  &  0.195  &  -4.895  &  18  &   L  \\
HD 203471  & 105455  &  14288.114  &  0.350  &  -4.492  &  26  &   K  \\
HD 203471  & 105455  &  14339.781  &  0.362  &  -4.473  &  37  &   K  \\
HD 203471  & 105455  &  14399.824  &  0.328  &  -4.529  &  39  &   K  \\
HD 203471  & 105455  &  14603.123  &  0.332  &  -4.523  &  38  &   K  \\
HD 203471  & 105455  &  14604.014  &  0.333  &  -4.521  &  37  &   K  \\
HD 203471  & 105455  &  14634.039  &  0.318  &  -4.546  &  37  &   K  \\
HD 203471  & 105455  &  14636.012  &  0.321  &  -4.542  &  37  &   K  \\
HD 203471  & 105455  &  14637.999  &  0.326  &  -4.533  &  37  &   K  \\
HD 203471  & 105455  &  14638.000  &  0.325  &  -4.535  &  41  &   K  \\
HD 203471  & 105455  &  14641.031  &  0.331  &  -4.523  &  52  &   K  \\
HD 203471  & 105455  &  14642.010  &  0.331  &  -4.524  &  36  &   K  \\
HD 203471  & 105455  &  14674.895  &  0.337  &  -4.513  &  37  &   K  \\
HD 203471  & 105455  &  15322.128  &  0.311  &  -4.560  &  36  &   K  \\
HD 203471  & 105455  &  15373.127  &  0.325  &  -4.535  &  32  &   K  \\
HD 203471  & 105455  &  15374.086  &  0.327  &  -4.530  &  38  &   K  \\
HD 203471  & 105455  &  15406.975  &  0.299  &  -4.583  &  37  &   K  \\
HD 203473  & 105521  &  14023.743  &  0.154  &  -5.034  &  44  &   K  \\
HD 203473  & 105521  &  14427.759  &  0.155  &  -5.030  &  50  &   K  \\
HD 203644  & 105497  &  13590.820  &  0.108  &  ---  &  32  &   L  \\
HD 203644  & 105497  &  13591.819  &  0.129  &  ---  &  26  &   L  \\
HD 203644  & 105497  &  13592.832  &  0.119  &  ---  &  27  &   L  \\
HD 203644  & 105497  &  13593.796  &  0.102  &  ---  &  33  &   L  \\
HD 203644  & 105497  &  13594.829  &  0.112  &  ---  &  31  &   L  \\
HD 203644  & 105497  &  13595.831  &  0.109  &  ---  &  30  &   L  \\
HD 204277  & 105918  &  13302.843  &  0.293  &  ---  &  91  &   K  \\
HD 204277  & 105918  &  13959.081  &  0.301  &  ---  &  49  &   K  \\
HD 204277  & 105918  &  14023.742  &  0.310  &  ---  &  52  &   K  \\
HD 204277  & 105918  &  14689.046  &  0.312  &  ---  &  47  &   K  \\
HD 204277  & 105918  &  14808.765  &  0.303  &  ---  &  45  &   K  \\
HD 204277  & 105918  &  15015.957  &  0.303  &  ---  &  48  &   K  \\
HD 204277  & 105918  &  15196.681  &  0.308  &  ---  &  39  &   K  \\
HD 204587  & 106147  &  13302.830  &  0.623  &  ---  &  34  &   K  \\
HD 204587  & 106147  &  13551.117  &  0.651  &  ---  &  34  &   K  \\
HD 204587  & 106147  &  13604.042  &  0.687  &  ---  &  29  &   K  \\
HD 204587  & 106147  &  13926.994  &  0.695  &  ---  &  31  &   K  \\
HD 204587  & 106147  &  13982.835  &  0.738  &  ---  &  34  &   K  \\
HD 204587  & 106147  &  14083.716  &  0.723  &  ---  &  18  &   K  \\
HD 204587  & 106147  &  14337.033  &  0.687  &  ---  &  28  &   K  \\
HD 204587  & 106147  &  14673.106  &  0.704  &  ---  &  32  &   K  \\
HD 204587  & 106147  &  14688.975  &  0.735  &  ---  &  28  &   K  \\
HD 204587  & 106147  &  14690.011  &  0.749  &  ---  &  27  &   K  \\
HD 204587  & 106147  &  14717.908  &  0.699  &  ---  &  27  &   K  \\
HD 204587  & 106147  &  14718.973  &  0.692  &  ---  &  25  &   K  \\
HD 204587  & 106147  &  14719.978  &  0.697  &  ---  &  25  &   K  \\
HD 204587  & 106147  &  14720.944  &  0.700  &  ---  &  27  &   K  \\
HD 204587  & 106147  &  14721.956  &  0.693  &  ---  &  25  &   K  \\
HD 204587  & 106147  &  14723.959  &  0.698  &  ---  &  26  &   K  \\
HD 204587  & 106147  &  14724.886  &  0.710  &  ---  &  31  &   K  \\
HD 204587  & 106147  &  14724.893  &  0.711  &  ---  &  31  &   K  \\
HD 204587  & 106147  &  14724.947  &  0.705  &  ---  &  27  &   K  \\
HD 204587  & 106147  &  14725.829  &  0.724  &  ---  &  27  &   K  \\
HD 204587  & 106147  &  14726.942  &  0.731  &  ---  &  26  &   K  \\
HD 204587  & 106147  &  15084.032  &  0.644  &  ---  &  11  &   K  \\
HD 204814  & 106122  &  13552.046  &  0.174  &  -4.958  &  71  &   K  \\
HD 204814  & 106122  &  13961.980  &  0.175  &  -4.955  &  71  &   K  \\
HD 204814  & 106122  &  13964.069  &  0.172  &  -4.965  &  54  &   K  \\
HD 204814  & 106122  &  14429.838  &  0.174  &  -4.958  &  52  &   K  \\
HD 205113  & 106230  &  13571.911  &  0.305  &  -4.526  &  26  &   L  \\
HD 205113  & 106230  &  13571.936  &  0.278  &  -4.585  &  25  &   L  \\
HD 205163  & 106455  &  14311.138  &  0.261  &  ---  &  21  &   K  \\
HD 205163  & 106455  &  14339.844  &  0.270  &  ---  &  37  &   K  \\
HD 205163  & 106455  &  14399.757  &  0.274  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  14674.958  &  0.255  &  ---  &  34  &   K  \\
HD 205163  & 106455  &  14674.967  &  0.254  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  14989.072  &  0.269  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  14989.075  &  0.270  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  15135.758  &  0.274  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  15172.776  &  0.263  &  ---  &  26  &   K  \\
HD 205163  & 106455  &  15188.693  &  0.284  &  ---  &  27  &   K  \\
HD 205163  & 106455  &  15379.108  &  0.264  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  15401.040  &  0.277  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  15406.102  &  0.285  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  15407.940  &  0.285  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  15411.091  &  0.284  &  ---  &  28  &   K  \\
HD 205163  & 106455  &  15412.011  &  0.289  &  ---  &  30  &   K  \\
HD 205163  & 106455  &  15413.060  &  0.294  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  15414.055  &  0.288  &  ---  &  29  &   K  \\
HD 205163  & 106455  &  15414.904  &  0.288  &  ---  &  37  &   K  \\
HD 205163  & 106455  &  15414.905  &  0.287  &  ---  &  37  &   K  \\
HD 205163  & 106455  &  15414.908  &  0.287  &  ---  &  37  &   K  \\
HD 205351  & 106473  &  13571.044  &  0.168  &  -4.943  &  45  &   K  \\
HD 205351  & 106473  &  13576.057  &  0.178  &  -4.892  &  42  &   K  \\
HD 205351  & 106473  &  14023.934  &  0.167  &  -4.948  &  53  &   K  \\
HD 205353  & 106512  &  14023.759  &  0.161  &  -4.972  &  47  &   K  \\
HD 205353  & 106512  &  14337.061  &  0.165  &  -4.946  &  64  &   K  \\
HD 205353  & 106512  &  15395.966  &  0.161  &  -4.971  &  62  &   K  \\
HD 205353  & 106512  &  15400.117  &  0.163  &  -4.956  &  58  &   K  \\
HD 205356  & 106519  &  13571.000  &  0.225  &  -4.672  &  90  &   K  \\
HD 205356  & 106519  &  13576.046  &  0.225  &  -4.670  &  47  &   K  \\
HD 205356  & 106519  &  14337.062  &  0.235  &  -4.639  &  67  &   K  \\
HD 205420  & 106527  &  12910.714  &  0.176  &  ---  &  41  &   L  \\
HD 205420  & 106527  &  12910.736  &  0.169  &  ---  &  44  &   L  \\
HD 205420  & 106527  &  12910.759  &  0.169  &  ---  &  44  &   L  \\
HD 205420  & 106527  &  13282.723  &  0.153  &  ---  &  57  &   L  \\
HD 205420  & 106527  &  13954.804  &  0.152  &  ---  &  49  &   L  \\
HD 205420  & 106527  &  13956.874  &  0.144  &  ---  &  39  &   L  \\
HD 205855  & 106825  &  14023.761  &  0.172  &  -5.000  &  34  &   K  \\
HD 205855  & 106825  &  14249.054  &  0.170  &  -5.011  &  38  &   K  \\
HD 205855  & 106825  &  14250.098  &  0.169  &  -5.012  &  40  &   K  \\
HD 205855  & 106825  &  14251.075  &  0.169  &  -5.012  &  39  &   K  \\
HD 205855  & 106825  &  14252.111  &  0.168  &  -5.017  &  40  &   K  \\
HD 205855  & 106825  &  14427.763  &  0.169  &  -5.013  &  53  &   K  \\
HD 205855  & 106825  &  14428.716  &  0.169  &  -5.014  &  54  &   K  \\
HD 205855  & 106825  &  14634.072  &  0.169  &  -5.014  &  44  &   K  \\
HD 205855  & 106825  &  14635.023  &  0.168  &  -5.016  &  39  &   K  \\
HD 205855  & 106825  &  14635.026  &  0.169  &  -5.014  &  44  &   K  \\
HD 205855  & 106825  &  14636.047  &  0.169  &  -5.015  &  44  &   K  \\
HD 205855  & 106825  &  14637.097  &  0.169  &  -5.013  &  45  &   K  \\
HD 205855  & 106825  &  14638.040  &  0.167  &  -5.019  &  49  &   K  \\
HD 205855  & 106825  &  14638.054  &  0.167  &  -5.020  &  44  &   K  \\
HD 205855  & 106825  &  14639.062  &  0.168  &  -5.018  &  45  &   K  \\
HD 205855  & 106825  &  14640.120  &  0.169  &  -5.013  &  44  &   K  \\
HD 205855  & 106825  &  14641.127  &  0.168  &  -5.016  &  44  &   K  \\
HD 205855  & 106825  &  14642.083  &  0.169  &  -5.014  &  44  &   K  \\
HD 205855  & 106825  &  14674.960  &  0.169  &  -5.014  &  45  &   K  \\
HD 205855  & 106825  &  14689.972  &  0.168  &  -5.016  &  44  &   K  \\
HD 205905  & 106913  &  13241.008  &  0.261  &  -4.586  &  73  &   K  \\
HD 205905  & 106913  &  13932.005  &  0.278  &  -4.546  &  42  &   K  \\
HD 205905  & 106913  &  13932.979  &  0.281  &  -4.539  &  43  &   K  \\
HD 205905  & 106913  &  14720.848  &  0.280  &  -4.542  &  58  &   K  \\
HD 205905  & 106913  &  14805.777  &  0.288  &  -4.524  &  32  &   K  \\
HD 205905  & 106913  &  14989.125  &  0.271  &  -4.562  &  57  &   K  \\
HD 206116  & 107001  &  14023.762  &  0.145  &  -5.074  &  48  &   K  \\
HD 206116  & 107001  &  14427.771  &  0.148  &  -5.050  &  73  &   K  \\
HD 206116  & 107001  &  14428.720  &  0.149  &  -5.048  &  76  &   K  \\
HD 206301  & 107095  &  13183.984  &  0.264  &  -4.612  &  43  &   L  \\
HD 206301  & 107095  &  13210.980  &  0.241  &  -4.674  &  21  &   L  \\
HD 206301  & 107095  &  13211.945  &  0.248  &  -4.653  &  19  &   L  \\
HD 206301  & 107095  &  13214.857  &  0.241  &  -4.672  &  48  &   L  \\
HD 206301  & 107095  &  13559.970  &  0.250  &  -4.649  &  40  &   L  \\
HD 206301  & 107095  &  13561.946  &  0.258  &  -4.627  &  48  &   L  \\
HD 206301  & 107095  &  13569.905  &  0.253  &  -4.640  &  47  &   L  \\
HD 206301  & 107095  &  13570.907  &  0.255  &  -4.633  &  45  &   L  \\
HD 206301  & 107095  &  13572.889  &  0.283  &  -4.566  &  19  &   L  \\
HD 206332  & 107040  &  14345.848  &  0.145  &  -5.085  &  58  &   K  \\
HD 206332  & 107040  &  13281.769  &  0.136  &  -5.163  &  59  &   L  \\
HD 206332  & 107040  &  13567.942  &  0.142  &  -5.105  &  47  &   L  \\
HD 206332  & 107040  &  14073.592  &  0.138  &  -5.143  &  45  &   L  \\
HD 206332  & 107040  &  14426.593  &  0.138  &  -5.142  &  51  &   L  \\
HD 206332  & 107040  &  14694.918  &  0.137  &  -5.157  &  70  &   L  \\
HD 206332  & 107040  &  14695.979  &  0.138  &  -5.148  &  58  &   L  \\
HD 206332  & 107040  &  14695.988  &  0.132  &  -5.203  &  57  &   L  \\
HD 206332  & 107040  &  14696.955  &  0.134  &  -5.188  &  61  &   L  \\
HD 206332  & 107040  &  14696.971  &  0.137  &  -5.156  &  55  &   L  \\
HD 206332  & 107040  &  14697.937  &  0.138  &  -5.149  &  56  &   L  \\
HD 206332  & 107040  &  14697.953  &  0.137  &  -5.154  &  57  &   L  \\
HD 206332  & 107040  &  14698.951  &  0.140  &  -5.129  &  50  &   L  \\
HD 206332  & 107040  &  14698.969  &  0.143  &  -5.099  &  48  &   L  \\
HD 206332  & 107040  &  14722.846  &  0.135  &  -5.172  &  61  &   L  \\
HD 206332  & 107040  &  14723.849  &  0.136  &  -5.166  &  56  &   L  \\
HD 206332  & 107040  &  14723.858  &  0.143  &  -5.101  &  54  &   L  \\
HD 206332  & 107040  &  14783.646  &  0.137  &  -5.150  &  39  &   L  \\
HD 206374  & 107070  &  13240.964  &  0.332  &  -4.490  &  82  &   K  \\
HD 206374  & 107070  &  13602.946  &  0.341  &  -4.475  &  73  &   K  \\
HD 206374  & 107070  &  13961.990  &  0.345  &  -4.467  &  42  &   K  \\
HD 206374  & 107070  &  14689.045  &  0.291  &  -4.570  &  37  &   K  \\
HD 206374  & 107070  &  14805.738  &  0.281  &  -4.591  &  53  &   K  \\
HD 206374  & 107070  &  15016.968  &  0.287  &  -4.579  &  38  &   K  \\
HD 206387  & 107107  &  13240.886  &  0.465  &  -4.287  &  60  &   K  \\
HD 206387  & 107107  &  13959.075  &  0.466  &  -4.286  &  41  &   K  \\
HD 206610  & 107251  &  14313.980  &  0.137  &  ---  &  25  &   K  \\
HD 206610  & 107251  &  14339.843  &  0.136  &  ---  &  28  &   K  \\
HD 206610  & 107251  &  14399.759  &  0.139  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  14674.955  &  0.136  &  ---  &  31  &   K  \\
HD 206610  & 107251  &  14674.964  &  0.135  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  14717.920  &  0.136  &  ---  &  39  &   K  \\
HD 206610  & 107251  &  14779.822  &  0.134  &  ---  &  24  &   K  \\
HD 206610  & 107251  &  14790.746  &  0.137  &  ---  &  26  &   K  \\
HD 206610  & 107251  &  14807.783  &  0.138  &  ---  &  20  &   K  \\
HD 206610  & 107251  &  14956.102  &  0.136  &  ---  &  26  &   K  \\
HD 206610  & 107251  &  14964.118  &  0.137  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  14984.082  &  0.135  &  ---  &  26  &   K  \\
HD 206610  & 107251  &  14985.111  &  0.135  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  14986.112  &  0.135  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15015.022  &  0.136  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15015.956  &  0.137  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15019.065  &  0.138  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15029.012  &  0.136  &  ---  &  28  &   K  \\
HD 206610  & 107251  &  15043.058  &  0.138  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15077.059  &  0.135  &  ---  &  20  &   K  \\
HD 206610  & 107251  &  15083.056  &  0.130  &  ---  &  9  &   K  \\
HD 206610  & 107251  &  15135.761  &  0.136  &  ---  &  37  &   K  \\
HD 206610  & 107251  &  15169.699  &  0.138  &  ---  &  26  &   K  \\
HD 206610  & 107251  &  15187.696  &  0.135  &  ---  &  25  &   K  \\
HD 206610  & 107251  &  15188.691  &  0.136  &  ---  &  24  &   K  \\
HD 206610  & 107251  &  15319.132  &  0.130  &  ---  &  26  &   K  \\
HD 206610  & 107251  &  15352.088  &  0.136  &  ---  &  25  &   K  \\
HD 206610  & 107251  &  15379.110  &  0.133  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15395.953  &  0.136  &  ---  &  27  &   K  \\
HD 206610  & 107251  &  15406.104  &  0.135  &  ---  &  26  &   K  \\
HD 206635  & 107252  &  14313.981  &  0.149  &  -5.112  &  29  &   K  \\
HD 206635  & 107252  &  14339.857  &  0.148  &  -5.113  &  38  &   K  \\
HD 206635  & 107252  &  14399.761  &  0.151  &  -5.100  &  31  &   K  \\
HD 206635  & 107252  &  14674.917  &  0.151  &  -5.100  &  32  &   K  \\
HD 206635  & 107252  &  14790.741  &  0.149  &  -5.111  &  38  &   K  \\
HD 206635  & 107252  &  14989.069  &  0.152  &  -5.095  &  32  &   K  \\
HD 206635  & 107252  &  15135.760  &  0.150  &  -5.107  &  31  &   K  \\
HD 206635  & 107252  &  15351.091  &  0.152  &  -5.098  &  29  &   K  \\
HD 206658  & 107246  &  13367.702  &  0.155  &  -5.024  &  47  &   K  \\
HD 206658  & 107246  &  13368.709  &  0.154  &  -5.031  &  46  &   K  \\
HD 206658  & 107246  &  13927.988  &  0.155  &  -5.025  &  52  &   K  \\
HD 206658  & 107246  &  13931.056  &  0.154  &  -5.034  &  44  &   K  \\
HD 206658  & 107246  &  13932.027  &  0.155  &  -5.029  &  44  &   K  \\
HD 206658  & 107246  &  13932.956  &  0.155  &  -5.029  &  44  &   K  \\
HD 206658  & 107246  &  13933.944  &  0.153  &  -5.040  &  37  &   K  \\
HD 206658  & 107246  &  13934.914  &  0.155  &  -5.027  &  44  &   K  \\
HD 206658  & 107246  &  13959.082  &  0.154  &  -5.032  &  43  &   K  \\
HD 206658  & 107246  &  13960.947  &  0.153  &  -5.037  &  44  &   K  \\
HD 206658  & 107246  &  13961.884  &  0.153  &  -5.037  &  44  &   K  \\
HD 206658  & 107246  &  13963.070  &  0.153  &  -5.038  &  44  &   K  \\
HD 206658  & 107246  &  13964.033  &  0.154  &  -5.030  &  42  &   K  \\
HD 206658  & 107246  &  13981.815  &  0.154  &  -5.033  &  45  &   K  \\
HD 206658  & 107246  &  13982.844  &  0.154  &  -5.035  &  45  &   K  \\
HD 206658  & 107246  &  13983.785  &  0.153  &  -5.037  &  44  &   K  \\
HD 206658  & 107246  &  13984.962  &  0.153  &  -5.040  &  43  &   K  \\
HD 206658  & 107246  &  14427.775  &  0.154  &  -5.032  &  70  &   K  \\
HD 206658  & 107246  &  14634.075  &  0.154  &  -5.036  &  58  &   K  \\
HD 206658  & 107246  &  14635.007  &  0.153  &  -5.039  &  59  &   K  \\
HD 206658  & 107246  &  14636.042  &  0.153  &  -5.038  &  59  &   K  \\
HD 206658  & 107246  &  14637.095  &  0.153  &  -5.036  &  59  &   K  \\
HD 206658  & 107246  &  14638.032  &  0.153  &  -5.041  &  65  &   K  \\
HD 206658  & 107246  &  14638.049  &  0.153  &  -5.037  &  58  &   K  \\
HD 206658  & 107246  &  14639.039  &  0.152  &  -5.043  &  59  &   K  \\
HD 206658  & 107246  &  14640.125  &  0.153  &  -5.039  &  58  &   K  \\
HD 206658  & 107246  &  14641.124  &  0.153  &  -5.038  &  58  &   K  \\
HD 206658  & 107246  &  14642.088  &  0.153  &  -5.039  &  59  &   K  \\
HD 206658  & 107246  &  14668.100  &  0.153  &  -5.038  &  73  &   K  \\
HD 206658  & 107246  &  14672.064  &  0.152  &  -5.045  &  69  &   K  \\
HD 206658  & 107246  &  14673.053  &  0.152  &  -5.043  &  73  &   K  \\
HD 206658  & 107246  &  14673.996  &  0.152  &  -5.044  &  74  &   K  \\
HD 206658  & 107246  &  14674.926  &  0.153  &  -5.041  &  59  &   K  \\
HD 206658  & 107246  &  14675.911  &  0.153  &  -5.041  &  72  &   K  \\
HD 206658  & 107246  &  14675.914  &  0.153  &  -5.040  &  72  &   K  \\
HD 206658  & 107246  &  14690.050  &  0.152  &  -5.044  &  57  &   K  \\
HD 206860  & 107350  &  13219.872  &  0.346  &  -4.367  &  35  &   L  \\
HD 206860  & 107350  &  13219.895  &  0.332  &  -4.391  &  36  &   L  \\
HD 206860  & 107350  &  13954.810  &  0.324  &  -4.407  &  57  &   L  \\
HD 206993  & 107447  &  15322.135  &  0.135  &  ---  &  30  &   K  \\
HD 206993  & 107447  &  15374.126  &  0.134  &  ---  &  31  &   K  \\
HD 206993  & 107447  &  14309.851  &  0.113  &  ---  &  27  &   L  \\
HD 206993  & 107447  &  14336.886  &  0.118  &  ---  &  35  &   L  \\
HD 207077  & 107529  &  14319.021  &  0.153  &  -5.077  &  45  &   K  \\
HD 207077  & 107529  &  14339.859  &  0.152  &  -5.080  &  35  &   K  \\
HD 207077  & 107529  &  14399.763  &  0.153  &  -5.076  &  34  &   K  \\
HD 207077  & 107529  &  14674.957  &  0.154  &  -5.073  &  40  &   K  \\
HD 207077  & 107529  &  14674.966  &  0.154  &  -5.072  &  35  &   K  \\
HD 207077  & 107529  &  15172.778  &  0.154  &  -5.074  &  31  &   K  \\
HD 207077  & 107529  &  15379.111  &  0.152  &  -5.081  &  34  &   K  \\
HD 207077  & 107529  &  15401.049  &  0.154  &  -5.072  &  34  &   K  \\
HD 207485  & 107457  &  13602.950  &  0.353  &  -4.476  &  71  &   K  \\
HD 207485  & 107457  &  13964.056  &  0.374  &  -4.444  &  53  &   K  \\
HD 207485  & 107457  &  14023.808  &  0.363  &  -4.460  &  65  &   K  \\
HD 207583  & 107805  &  13604.056  &  0.484  &  -4.312  &  34  &   K  \\
HD 207583  & 107805  &  14319.046  &  0.451  &  -4.350  &  86  &   K  \\
HD 207832  & 107985  &  13604.053  &  0.228  &  -4.721  &  32  &   K  \\
HD 207832  & 107985  &  13962.029  &  0.230  &  -4.718  &  39  &   K  \\
HD 207832  & 107985  &  13964.030  &  0.232  &  -4.711  &  35  &   K  \\
HD 207832  & 107985  &  13981.840  &  0.233  &  -4.708  &  40  &   K  \\
HD 207832  & 107985  &  13983.884  &  0.237  &  -4.694  &  40  &   K  \\
HD 207832  & 107985  &  14023.738  &  0.243  &  -4.679  &  41  &   K  \\
HD 207832  & 107985  &  14249.069  &  0.253  &  -4.653  &  43  &   K  \\
HD 207832  & 107985  &  14250.111  &  0.250  &  -4.661  &  48  &   K  \\
HD 207832  & 107985  &  14256.084  &  0.252  &  -4.655  &  58  &   K  \\
HD 207832  & 107985  &  14279.054  &  0.255  &  -4.647  &  50  &   K  \\
HD 207832  & 107985  &  14280.078  &  0.257  &  -4.641  &  28  &   K  \\
HD 207832  & 107985  &  14304.980  &  0.258  &  -4.640  &  68  &   K  \\
HD 207832  & 107985  &  14305.979  &  0.258  &  -4.639  &  68  &   K  \\
HD 207832  & 107985  &  14306.983  &  0.254  &  -4.648  &  66  &   K  \\
HD 207832  & 107985  &  14308.008  &  0.251  &  -4.656  &  55  &   K  \\
HD 207832  & 107985  &  14309.973  &  0.245  &  -4.674  &  66  &   K  \\
HD 207832  & 107985  &  14310.964  &  0.242  &  -4.680  &  68  &   K  \\
HD 207832  & 107985  &  14311.962  &  0.242  &  -4.682  &  67  &   K  \\
HD 207832  & 107985  &  14312.958  &  0.246  &  -4.671  &  68  &   K  \\
HD 207832  & 107985  &  14313.955  &  0.247  &  -4.667  &  67  &   K  \\
HD 207832  & 107985  &  14314.989  &  0.252  &  -4.656  &  47  &   K  \\
HD 207832  & 107985  &  14319.053  &  0.265  &  -4.622  &  72  &   K  \\
HD 207832  & 107985  &  14336.976  &  0.264  &  -4.625  &  67  &   K  \\
HD 207832  & 107985  &  14337.028  &  0.264  &  -4.625  &  52  &   K  \\
HD 207832  & 107985  &  14339.828  &  0.257  &  -4.640  &  36  &   K  \\
HD 207832  & 107985  &  14339.832  &  0.259  &  -4.637  &  46  &   K  \\
HD 207832  & 107985  &  14343.900  &  0.248  &  -4.665  &  69  &   K  \\
HD 207832  & 107985  &  14399.766  &  0.236  &  -4.698  &  45  &   K  \\
HD 207832  & 107985  &  14428.725  &  0.262  &  -4.628  &  60  &   K  \\
HD 207832  & 107985  &  14634.110  &  0.238  &  -4.692  &  52  &   K  \\
HD 207832  & 107985  &  14635.015  &  0.240  &  -4.686  &  34  &   K  \\
HD 207832  & 107985  &  14635.030  &  0.240  &  -4.687  &  50  &   K  \\
HD 207832  & 107985  &  14636.079  &  0.241  &  -4.684  &  52  &   K  \\
HD 207832  & 107985  &  14637.123  &  0.243  &  -4.678  &  54  &   K  \\
HD 207832  & 107985  &  14638.044  &  0.247  &  -4.668  &  58  &   K  \\
HD 207832  & 107985  &  14638.073  &  0.245  &  -4.673  &  53  &   K  \\
HD 207832  & 107985  &  14639.088  &  0.242  &  -4.682  &  53  &   K  \\
HD 207832  & 107985  &  14641.112  &  0.246  &  -4.670  &  53  &   K  \\
HD 207832  & 107985  &  14642.079  &  0.245  &  -4.673  &  52  &   K  \\
HD 207832  & 107985  &  14644.108  &  0.248  &  -4.664  &  51  &   K  \\
HD 207832  & 107985  &  14672.981  &  0.239  &  -4.690  &  67  &   K  \\
HD 207832  & 107985  &  14674.920  &  0.239  &  -4.689  &  53  &   K  \\
HD 207832  & 107985  &  14675.920  &  0.239  &  -4.689  &  53  &   K  \\
HD 207832  & 107985  &  14675.928  &  0.240  &  -4.687  &  46  &   K  \\
HD 207832  & 107985  &  14805.781  &  0.215  &  -4.764  &  32  &   K  \\
HD 207832  & 107985  &  14964.122  &  0.219  &  -4.751  &  51  &   K  \\
HD 207832  & 107985  &  14984.086  &  0.207  &  -4.791  &  50  &   K  \\
HD 207832  & 107985  &  14985.114  &  0.203  &  -4.805  &  52  &   K  \\
HD 207832  & 107985  &  14986.115  &  0.202  &  -4.809  &  52  &   K  \\
HD 207832  & 107985  &  14989.079  &  0.206  &  -4.795  &  52  &   K  \\
HD 207832  & 107985  &  15015.021  &  0.225  &  -4.730  &  53  &   K  \\
HD 207832  & 107985  &  15045.087  &  0.203  &  -4.808  &  43  &   K  \\
HD 207832  & 107985  &  15049.018  &  0.214  &  -4.767  &  51  &   K  \\
HD 207832  & 107985  &  15395.951  &  0.240  &  -4.687  &  51  &   K  \\
HD 207832  & 107985  &  15400.110  &  0.250  &  -4.659  &  48  &   K  \\
HD 207832  & 107985  &  15414.044  &  0.247  &  -4.667  &  50  &   K  \\
HD 207839  & 107822  &  13602.953  &  0.223  &  -4.792  &  67  &   K  \\
HD 207839  & 107822  &  13964.092  &  0.224  &  -4.790  &  52  &   K  \\
HD 207839  & 107822  &  14023.812  &  0.220  &  -4.800  &  63  &   K  \\
HD 207839  & 107822  &  14339.003  &  0.233  &  -4.763  &  55  &   K  \\
HD 207839  & 107822  &  14429.842  &  0.223  &  -4.792  &  55  &   K  \\
HD 207874  & 107941  &  13604.037  &  0.194  &  -4.941  &  56  &   K  \\
HD 207874  & 107941  &  14429.729  &  0.188  &  -4.961  &  54  &   K  \\
HD 207897  & 107038  &  13602.917  &  0.231  &  -4.838  &  46  &   K  \\
HD 207897  & 107038  &  13962.008  &  0.222  &  -4.861  &  40  &   K  \\
HD 207897  & 107038  &  13964.061  &  0.224  &  -4.856  &  30  &   K  \\
HD 207966  & 107920  &  13240.981  &  0.189  &  -4.916  &  75  &   K  \\
HD 207978  & 107975  &  14085.763  &  0.160  &  ---  &  70  &   K  \\
HD 207978  & 107975  &  14085.763  &  0.161  &  ---  &  68  &   K  \\
HD 207992  & 107958  &  13302.780  &  0.154  &  -5.047  &  72  &   K  \\
HD 207992  & 107958  &  13602.956  &  0.155  &  -5.044  &  70  &   K  \\
HD 207992  & 107958  &  13964.096  &  0.154  &  -5.050  &  56  &   K  \\
HD 207994  & 107987  &  13479.140  &  0.186  &  -4.817  &  47  &   K  \\
HD 207994  & 107987  &  13480.135  &  0.200  &  -4.752  &  46  &   K  \\
HD 207994  & 107987  &  13547.016  &  0.187  &  -4.812  &  49  &   K  \\
HD 207994  & 107987  &  13550.081  &  0.184  &  -4.824  &  48  &   K  \\
HD 207994  & 107987  &  13551.057  &  0.185  &  -4.821  &  49  &   K  \\
HD 207994  & 107987  &  13551.978  &  0.186  &  -4.817  &  89  &   K  \\
HD 207994  & 107987  &  13552.064  &  0.186  &  -4.813  &  49  &   K  \\
HD 207994  & 107987  &  13931.990  &  0.191  &  -4.794  &  49  &   K  \\
HD 207994  & 107987  &  13932.954  &  0.190  &  -4.795  &  49  &   K  \\
HD 207994  & 107987  &  15395.971  &  0.186  &  -4.813  &  65  &   K  \\
HD 208038  & 108028  &  13602.910  &  0.516  &  ---  &  54  &   K  \\
HD 208038  & 108028  &  13961.886  &  0.560  &  ---  &  56  &   K  \\
HD 208038  & 108028  &  13964.074  &  0.549  &  ---  &  44  &   K  \\
HD 208038  & 108028  &  15376.035  &  0.554  &  ---  &  29  &   K  \\
HD 208110  & 108090  &  13273.786  &  0.125  &  -5.254  &  32  &   L  \\
HD 208110  & 108090  &  13520.936  &  0.132  &  -5.200  &  30  &   L  \\
HD 208110  & 108090  &  13575.861  &  0.131  &  -5.206  &  26  &   L  \\
HD 208110  & 108090  &  13575.877  &  0.128  &  -5.231  &  26  &   L  \\
HD 208110  & 108090  &  13602.768  &  0.127  &  -5.235  &  30  &   L  \\
HD 208110  & 108090  &  13602.787  &  0.148  &  -5.094  &  31  &   L  \\
HD 208110  & 108090  &  13643.740  &  0.126  &  -5.246  &  30  &   L  \\
HD 208110  & 108090  &  13643.760  &  0.119  &  -5.305  &  26  &   L  \\
HD 208110  & 108090  &  13668.675  &  0.118  &  -5.312  &  43  &   L  \\
HD 208110  & 108090  &  13693.676  &  0.118  &  -5.313  &  27  &   L  \\
HD 208110  & 108090  &  13693.698  &  0.113  &  -5.366  &  25  &   L  \\
HD 208110  & 108090  &  13921.909  &  0.161  &  -5.026  &  51  &   L  \\
HD 208110  & 108090  &  13922.882  &  0.132  &  -5.202  &  26  &   L  \\
HD 208110  & 108090  &  13922.901  &  0.128  &  -5.226  &  27  &   L  \\
HD 208110  & 108090  &  13959.794  &  0.118  &  -5.309  &  41  &   L  \\
HD 208110  & 108090  &  13966.821  &  0.128  &  -5.228  &  22  &   L  \\
HD 208110  & 108090  &  13966.834  &  0.119  &  -5.307  &  21  &   L  \\
HD 208110  & 108090  &  13975.771  &  0.122  &  -5.280  &  30  &   L  \\
HD 208110  & 108090  &  14274.953  &  0.121  &  -5.285  &  32  &   L  \\
HD 208313  & 108156  &  13926.080  &  0.226  &  ---  &  56  &   K  \\
HD 208313  & 108156  &  13926.083  &  0.225  &  ---  &  57  &   K  \\
HD 208313  & 108156  &  13982.857  &  0.221  &  ---  &  58  &   K  \\
HD 208313  & 108156  &  13982.860  &  0.222  &  ---  &  58  &   K  \\
HD 208313  & 108156  &  14085.776  &  0.233  &  ---  &  44  &   K  \\
HD 208313  & 108156  &  14085.779  &  0.234  &  ---  &  44  &   K  \\
HD 208313  & 108156  &  14339.006  &  0.247  &  ---  &  45  &   K  \\
HD 208313  & 108156  &  14398.776  &  0.230  &  ---  &  50  &   K  \\
HD 208313  & 108156  &  14718.940  &  0.289  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  14777.874  &  0.266  &  ---  &  37  &   K  \\
HD 208313  & 108156  &  14805.718  &  0.265  &  ---  &  40  &   K  \\
HD 208313  & 108156  &  14806.750  &  0.265  &  ---  &  44  &   K  \\
HD 208313  & 108156  &  14806.752  &  0.266  &  ---  &  44  &   K  \\
HD 208313  & 108156  &  14807.762  &  0.266  &  ---  &  39  &   K  \\
HD 208313  & 108156  &  14808.783  &  0.261  &  ---  &  39  &   K  \\
HD 208313  & 108156  &  14809.781  &  0.260  &  ---  &  35  &   K  \\
HD 208313  & 108156  &  14810.764  &  0.260  &  ---  &  38  &   K  \\
HD 208313  & 108156  &  14838.734  &  0.259  &  ---  &  31  &   K  \\
HD 208313  & 108156  &  14929.144  &  0.267  &  ---  &  39  &   K  \\
HD 208313  & 108156  &  14955.074  &  0.284  &  ---  &  39  &   K  \\
HD 208313  & 108156  &  14984.063  &  0.285  &  ---  &  40  &   K  \\
HD 208313  & 108156  &  15014.966  &  0.300  &  ---  &  40  &   K  \\
HD 208313  & 108156  &  15016.060  &  0.312  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  15017.092  &  0.305  &  ---  &  40  &   K  \\
HD 208313  & 108156  &  15019.055  &  0.310  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  15042.062  &  0.278  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  15043.016  &  0.278  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  15110.881  &  0.296  &  ---  &  41  &   K  \\
HD 208313  & 108156  &  15404.937  &  0.286  &  ---  &  40  &   K  \\
HD 208313  & 108156  &  13281.784  &  0.251  &  ---  &  42  &   L  \\
HD 208313  & 108156  &  13896.974  &  0.219  &  ---  &  40  &   L  \\
HD 208313  & 108156  &  13897.937  &  0.217  &  ---  &  36  &   L  \\
HD 208313  & 108156  &  13954.816  &  0.215  &  ---  &  31  &   L  \\
HD 208313  & 108156  &  13987.773  &  0.221  &  ---  &  20  &   L  \\
HD 208313  & 108156  &  14073.608  &  0.207  &  ---  &  29  &   L  \\
HD 208313  & 108156  &  14099.587  &  0.212  &  ---  &  24  &   L  \\
HD 208313  & 108156  &  14103.593  &  0.218  &  ---  &  26  &   L  \\
HD 208313  & 108156  &  14253.985  &  0.231  &  ---  &  36  &   L  \\
HD 208313  & 108156  &  14254.946  &  0.276  &  ---  &  26  &   L  \\
HD 208313  & 108156  &  14373.733  &  0.235  &  ---  &  36  &   L  \\
HD 208313  & 108156  &  14640.932  &  0.266  &  ---  &  37  &   L  \\
HD 208313  & 108156  &  14650.940  &  0.276  &  ---  &  43  &   L  \\
HD 208313  & 108156  &  14722.855  &  0.261  &  ---  &  40  &   L  \\
HD 208313  & 108156  &  14722.864  &  0.260  &  ---  &  40  &   L  \\
HD 208313  & 108156  &  14724.819  &  0.260  &  ---  &  42  &   L  \\
HD 208313  & 108156  &  14724.835  &  0.257  &  ---  &  45  &   L  \\
HD 208313  & 108156  &  14725.877  &  0.252  &  ---  &  38  &   L  \\
HD 208313  & 108156  &  14725.888  &  0.249  &  ---  &  39  &   L  \\
HD 208527  & 108296  &  13924.929  &  0.220  &  ---  &  11  &   L  \\
HD 208527  & 108296  &  13924.951  &  0.346  &  ---  &  12  &   L  \\
HD 208527  & 108296  &  13926.923  &  0.296  &  ---  &  11  &   L  \\
HD 208527  & 108296  &  13926.943  &  0.391  &  ---  &  11  &   L  \\
HD 208527  & 108296  &  14374.727  &  0.265  &  ---  &  18  &   L  \\
HD 208527  & 108296  &  14427.601  &  0.263  &  ---  &  20  &   L  \\
HD 208585  & 108331  &  14319.041  &  0.147  &  ---  &  42  &   K  \\
HD 208585  & 108331  &  14339.778  &  0.149  &  ---  &  31  &   K  \\
HD 208585  & 108331  &  14399.775  &  0.150  &  ---  &  30  &   K  \\
HD 208585  & 108331  &  14790.721  &  0.149  &  ---  &  38  &   K  \\
HD 208585  & 108331  &  14989.058  &  0.146  &  ---  &  30  &   K  \\
HD 208585  & 108331  &  15042.977  &  0.147  &  ---  &  30  &   K  \\
HD 208585  & 108331  &  15172.776  &  0.149  &  ---  &  29  &   K  \\
HD 208585  & 108331  &  15172.782  &  0.148  &  ---  &  29  &   K  \\
HD 208585  & 108331  &  15381.114  &  0.147  &  ---  &  30  &   K  \\
HD 208776  & 108473  &  12893.817  &  0.164  &  -4.947  &  46  &   L  \\
HD 208776  & 108473  &  13360.646  &  0.187  &  -4.829  &  27  &   L  \\
HD 208776  & 108473  &  13567.957  &  0.164  &  -4.952  &  49  &   L  \\
HD 208776  & 108473  &  14073.616  &  0.165  &  -4.941  &  38  &   L  \\
HD 208776  & 108473  &  14098.590  &  0.164  &  -4.950  &  29  &   L  \\
HD 208776  & 108473  &  14103.604  &  0.158  &  -4.988  &  32  &   L  \\
HD 208776  & 108473  &  14426.605  &  0.153  &  -5.023  &  57  &   L  \\
HD 208801  & 108506  &  13238.934  &  0.137  &  ---  &  60  &   K  \\
HD 208801  & 108506  &  13604.034  &  0.137  &  ---  &  51  &   K  \\
HD 208801  & 108506  &  15374.133  &  0.137  &  ---  &  40  &   K  \\
HD 208801  & 108506  &  12217.633  &  0.110  &  ---  &  29  &   L  \\
HD 208801  & 108506  &  12217.663  &  0.101  &  ---  &  29  &   L  \\
HD 208801  & 108506  &  12217.692  &  0.113  &  ---  &  29  &   L  \\
HD 208801  & 108506  &  12834.986  &  0.111  &  ---  &  46  &   L  \\
HD 208801  & 108506  &  12834.996  &  0.098  &  ---  &  36  &   L  \\
HD 208801  & 108506  &  13280.777  &  0.075  &  ---  &  31  &   L  \\
HD 208801  & 108506  &  13282.729  &  0.113  &  ---  &  31  &   L  \\
HD 208801  & 108506  &  13567.969  &  0.110  &  ---  &  32  &   L  \\
HD 208801  & 108506  &  13954.824  &  0.077  &  ---  &  26  &   L  \\
HD 208801  & 108506  &  13956.890  &  0.113  &  ---  &  33  &   L  \\
HD 208801  & 108506  &  14427.612  &  0.108  &  ---  &  39  &   L  \\
HD 208880  & 108525  &  13604.031  &  0.202  &  -4.845  &  65  &   K  \\
HD 208880  & 108525  &  13964.000  &  0.191  &  -4.887  &  57  &   K  \\
HD 208897  & 108513  &  15322.131  &  0.119  &  ---  &  28  &   K  \\
HD 208897  & 108513  &  15403.883  &  0.124  &  ---  &  27  &   K  \\
HD 208897  & 108513  &  14233.942  &  0.152  &  ---  &  15  &   L  \\
HD 208897  & 108513  &  14233.962  &  0.134  &  ---  &  15  &   L  \\
HD 208897  & 108513  &  14244.935  &  0.131  &  ---  &  16  &   L  \\
HD 208897  & 108513  &  14244.949  &  0.137  &  ---  &  17  &   L  \\
HD 208897  & 108513  &  14309.855  &  0.106  &  ---  &  30  &   L  \\
HD 209203  & 108602  &  13688.787  &  0.230  &  -4.643  &  27  &   K  \\
HD 209203  & 108602  &  13693.727  &  0.235  &  -4.629  &  48  &   K  \\
HD 209203  & 108602  &  13694.726  &  0.236  &  -4.625  &  50  &   K  \\
HD 209203  & 108602  &  13695.885  &  0.238  &  -4.620  &  37  &   K  \\
HD 209203  & 108602  &  14023.941  &  0.224  &  -4.662  &  62  &   K  \\
HD 209253  & 108809  &  13932.007  &  0.345  &  ---  &  47  &   K  \\
HD 209253  & 108809  &  13932.979  &  0.345  &  ---  &  46  &   K  \\
HD 209253  & 108809  &  13984.849  &  0.337  &  ---  &  48  &   K  \\
HD 209253  & 108809  &  14689.988  &  0.344  &  ---  &  65  &   K  \\
HD 209253  & 108809  &  14805.775  &  0.348  &  ---  &  38  &   K  \\
HD 209253  & 108809  &  14989.124  &  0.349  &  ---  &  62  &   K  \\
HD 209290  & 108782  &  13603.956  &  1.722  &  ---  &  30  &   K  \\
HD 209290  & 108782  &  13927.001  &  1.822  &  ---  &  29  &   K  \\
HD 209290  & 108782  &  13981.835  &  1.759  &  ---  &  35  &   K  \\
HD 209290  & 108782  &  14083.738  &  1.738  &  ---  &  19  &   K  \\
HD 209290  & 108782  &  14247.087  &  1.869  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14256.107  &  1.591  &  ---  &  30  &   K  \\
HD 209290  & 108782  &  14256.111  &  1.586  &  ---  &  30  &   K  \\
HD 209290  & 108782  &  14279.064  &  1.599  &  ---  &  31  &   K  \\
HD 209290  & 108782  &  14280.067  &  1.638  &  ---  &  18  &   K  \\
HD 209290  & 108782  &  14286.066  &  1.660  &  ---  &  15  &   K  \\
HD 209290  & 108782  &  14286.073  &  1.664  &  ---  &  15  &   K  \\
HD 209290  & 108782  &  14295.072  &  1.791  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14305.006  &  1.681  &  ---  &  35  &   K  \\
HD 209290  & 108782  &  14305.904  &  1.657  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14306.895  &  1.620  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14307.945  &  1.648  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14308.920  &  1.653  &  ---  &  24  &   K  \\
HD 209290  & 108782  &  14309.903  &  1.591  &  ---  &  33  &   K  \\
HD 209290  & 108782  &  14310.900  &  1.615  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14311.887  &  1.640  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14312.890  &  1.667  &  ---  &  32  &   K  \\
HD 209290  & 108782  &  14313.892  &  1.849  &  ---  &  33  &   K  \\
HD 209290  & 108782  &  14315.041  &  1.655  &  ---  &  27  &   K  \\
HD 209290  & 108782  &  14336.047  &  1.706  &  ---  &  31  &   K  \\
HD 209290  & 108782  &  14337.067  &  1.788  &  ---  &  33  &   K  \\
HD 209290  & 108782  &  14338.827  &  1.784  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14343.906  &  1.837  &  ---  &  35  &   K  \\
HD 209290  & 108782  &  14396.775  &  1.757  &  ---  &  34  &   K  \\
HD 209290  & 108782  &  14397.829  &  1.736  &  ---  &  33  &   K  \\
HD 209290  & 108782  &  14427.869  &  1.702  &  ---  &  11  &   K  \\
HD 209290  & 108782  &  14427.875  &  1.692  &  ---  &  9  &   K  \\
HD 209290  & 108782  &  14427.882  &  0.964  &  ---  &  7  &   K  \\
HD 209290  & 108782  &  14429.749  &  1.810  &  ---  &  31  &   K  \\
HD 209290  & 108782  &  14430.732  &  1.770  &  ---  &  30  &   K  \\
HD 209290  & 108782  &  14455.750  &  1.709  &  ---  &  21  &   K  \\
HD 209290  & 108782  &  14456.740  &  1.742  &  ---  &  24  &   K  \\
HD 209290  & 108782  &  14457.726  &  1.676  &  ---  &  30  &   K  \\
HD 209290  & 108782  &  14460.713  &  1.744  &  ---  &  21  &   K  \\
HD 209290  & 108782  &  14460.719  &  1.756  &  ---  &  18  &   K  \\
HD 209290  & 108782  &  14726.976  &  1.609  &  ---  &  26  &   K  \\
HD 209340  & 108689  &  13571.052  &  0.178  &  -4.884  &  46  &   K  \\
HD 209340  & 108689  &  13576.095  &  0.178  &  -4.881  &  35  &   K  \\
HD 209340  & 108689  &  13724.812  &  0.177  &  -4.890  &  37  &   K  \\
HD 209340  & 108689  &  14023.943  &  0.177  &  -4.888  &  58  &   K  \\
HD 209393  & 108774  &  13302.776  &  0.368  &  -4.401  &  75  &   K  \\
HD 209393  & 108774  &  13602.960  &  0.398  &  -4.357  &  74  &   K  \\
HD 209393  & 108774  &  14023.802  &  0.383  &  -4.378  &  43  &   K  \\
HD 209393  & 108774  &  14689.048  &  0.374  &  -4.392  &  38  &   K  \\
HD 209393  & 108774  &  14805.742  &  0.386  &  -4.374  &  53  &   K  \\
HD 209393  & 108774  &  15015.063  &  0.379  &  -4.385  &  26  &   K  \\
HD 209458  & 108859  &  13238.946  &  0.160  &  -4.950  &  96  &   K  \\
HD 209458  & 108859  &  13239.907  &  0.160  &  -4.953  &  96  &   K  \\
HD 209458  & 108859  &  13240.890  &  0.161  &  -4.946  &  88  &   K  \\
HD 209458  & 108859  &  13301.697  &  0.159  &  -4.956  &  88  &   K  \\
HD 209458  & 108859  &  13302.845  &  0.160  &  -4.954  &  88  &   K  \\
HD 209458  & 108859  &  13302.847  &  0.159  &  -4.961  &  85  &   K  \\
HD 209458  & 108859  &  13338.753  &  0.159  &  -4.959  &  84  &   K  \\
HD 209458  & 108859  &  13339.753  &  0.159  &  -4.956  &  85  &   K  \\
HD 209458  & 108859  &  13367.696  &  0.160  &  -4.951  &  84  &   K  \\
HD 209458  & 108859  &  13367.699  &  0.160  &  -4.954  &  82  &   K  \\
HD 209458  & 108859  &  13368.702  &  0.160  &  -4.954  &  82  &   K  \\
HD 209458  & 108859  &  13368.706  &  0.160  &  -4.949  &  86  &   K  \\
HD 209458  & 108859  &  13369.689  &  0.161  &  -4.946  &  86  &   K  \\
HD 209458  & 108859  &  13369.697  &  0.162  &  -4.941  &  84  &   K  \\
HD 209458  & 108859  &  13370.697  &  0.163  &  -4.935  &  84  &   K  \\
HD 209458  & 108859  &  13370.701  &  0.160  &  -4.954  &  86  &   K  \\
HD 209458  & 108859  &  13604.940  &  0.157  &  -4.974  &  87  &   K  \\
HD 209458  & 108859  &  13968.981  &  0.157  &  -4.969  &  82  &   K  \\
HD 209458  & 108859  &  14251.103  &  0.158  &  -4.968  &  82  &   K  \\
HD 209458  & 108859  &  14251.104  &  0.158  &  -4.966  &  82  &   K  \\
HD 209458  & 108859  &  14251.105  &  0.157  &  -4.970  &  69  &   K  \\
HD 209458  & 108859  &  14252.079  &  0.161  &  -4.947  &  81  &   K  \\
HD 209458  & 108859  &  14667.979  &  0.162  &  -4.937  &  79  &   K  \\
HD 209458  & 108859  &  14671.967  &  0.162  &  -4.941  &  80  &   K  \\
HD 209458  & 108859  &  14673.076  &  0.163  &  -4.930  &  79  &   K  \\
HD 209458  & 108859  &  14675.964  &  0.163  &  -4.935  &  79  &   K  \\
HD 209458  & 108859  &  14675.967  &  0.162  &  -4.941  &  57  &   K  \\
HD 209458  & 108859  &  14838.736  &  0.160  &  -4.950  &  56  &   K  \\
HD 209458  & 108859  &  14838.740  &  0.161  &  -4.945  &  56  &   K  \\
HD 209458  & 108859  &  14838.743  &  0.161  &  -4.945  &  63  &   K  \\
HD 209458  & 108859  &  15048.949  &  0.162  &  -4.940  &  62  &   K  \\
HD 209458  & 108859  &  15109.745  &  0.160  &  -4.950  &  62  &   K  \\
HD 209599  & 108947  &  13549.981  &  0.210  &  -4.856  &  64  &   K  \\
HD 209599  & 108947  &  13933.012  &  0.228  &  -4.803  &  66  &   K  \\
HD 209599  & 108947  &  13963.972  &  0.229  &  -4.803  &  56  &   K  \\
HD 209599  & 108947  &  14429.829  &  0.230  &  -4.800  &  55  &   K  \\
HD 209599  & 108947  &  14430.868  &  0.224  &  -4.816  &  32  &   K  \\
HD 209706  & 108921  &  13688.803  &  0.181  &  -4.842  &  31  &   K  \\
HD 209706  & 108921  &  13693.729  &  0.182  &  -4.838  &  48  &   K  \\
HD 209706  & 108921  &  13694.727  &  0.182  &  -4.840  &  49  &   K  \\
HD 209706  & 108921  &  13695.886  &  0.180  &  -4.850  &  38  &   K  \\
HD 209706  & 108921  &  14023.928  &  0.183  &  -4.832  &  64  &   K  \\
HD 209706  & 108921  &  14339.008  &  0.187  &  -4.813  &  70  &   K  \\
HD 209747  & 109068  &  14337.820  &  0.136  &  ---  &  24  &   L  \\
HD 209875  & 109144  &  13604.027  &  0.147  &  -5.045  &  86  &   K  \\
HD 209875  & 109144  &  12487.810  &  0.220  &  -4.667  &  32  &   L  \\
HD 209875  & 109144  &  12487.832  &  0.198  &  -4.754  &  35  &   L  \\
HD 209875  & 109144  &  12487.854  &  0.216  &  -4.681  &  34  &   L  \\
HD 209875  & 109144  &  12487.877  &  0.229  &  -4.637  &  33  &   L  \\
HD 209875  & 109144  &  12487.900  &  0.228  &  -4.643  &  31  &   L  \\
HD 209875  & 109144  &  12487.923  &  0.229  &  -4.640  &  31  &   L  \\
HD 209875  & 109144  &  12487.945  &  0.244  &  -4.593  &  31  &   L  \\
HD 209875  & 109144  &  12893.828  &  0.166  &  -4.913  &  44  &   L  \\
HD 209875  & 109144  &  13282.752  &  0.162  &  -4.937  &  47  &   L  \\
HD 209875  & 109144  &  13334.681  &  0.143  &  -5.083  &  28  &   L  \\
HD 209875  & 109144  &  13567.980  &  0.153  &  -5.000  &  46  &   L  \\
HD 209875  & 109144  &  13568.971  &  0.154  &  -4.996  &  45  &   L  \\
HD 209875  & 109144  &  13956.901  &  0.151  &  -5.016  &  45  &   L  \\
HD 210011  & 109029  &  13238.909  &  0.269  &  -4.716  &  70  &   K  \\
HD 210011  & 109029  &  13301.693  &  0.272  &  -4.709  &  55  &   K  \\
HD 210011  & 109029  &  13604.945  &  0.271  &  -4.711  &  63  &   K  \\
HD 210011  & 109029  &  13693.693  &  0.273  &  -4.707  &  65  &   K  \\
HD 210011  & 109029  &  13694.693  &  0.274  &  -4.704  &  66  &   K  \\
HD 210011  & 109029  &  13695.691  &  0.275  &  -4.703  &  66  &   K  \\
HD 210011  & 109029  &  13696.706  &  0.272  &  -4.708  &  65  &   K  \\
HD 210011  & 109029  &  13723.687  &  0.268  &  -4.718  &  55  &   K  \\
HD 210011  & 109029  &  13723.693  &  0.269  &  -4.715  &  63  &   K  \\
HD 210011  & 109029  &  13724.680  &  0.267  &  -4.719  &  66  &   K  \\
HD 210011  & 109029  &  13746.763  &  0.275  &  -4.702  &  22  &   K  \\
HD 210011  & 109029  &  13748.742  &  0.285  &  -4.682  &  30  &   K  \\
HD 210011  & 109029  &  13618.768  &  0.283  &  -4.686  &  14  &   L  \\
HD 210011  & 109029  &  13618.792  &  0.278  &  -4.696  &  14  &   L  \\
HD 210011  & 109029  &  13618.817  &  0.246  &  -4.766  &  15  &   L  \\
HD 210144  & 109162  &  13602.963  &  0.182  &  -4.936  &  65  &   K  \\
HD 210144  & 109162  &  13964.107  &  0.180  &  -4.943  &  49  &   K  \\
HD 210144  & 109162  &  14023.810  &  0.187  &  -4.918  &  61  &   K  \\
HD 210144  & 109162  &  14429.856  &  0.176  &  -4.959  &  51  &   K  \\
HD 210144  & 109162  &  14430.887  &  0.170  &  -4.986  &  35  &   K  \\
HD 210211  & 109281  &  13223.871  &  0.220  &  -4.844  &  21  &   L  \\
HD 210211  & 109281  &  13223.894  &  0.201  &  -4.901  &  23  &   L  \\
HD 210211  & 109281  &  13223.917  &  0.149  &  -5.101  &  22  &   L  \\
HD 210211  & 109281  &  13256.722  &  0.167  &  -5.022  &  23  &   L  \\
HD 210211  & 109281  &  13256.744  &  0.155  &  -5.072  &  23  &   L  \\
HD 210211  & 109281  &  13310.701  &  0.169  &  -5.014  &  22  &   L  \\
HD 210211  & 109281  &  13310.724  &  0.161  &  -5.047  &  21  &   L  \\
HD 210211  & 109281  &  13629.794  &  0.149  &  -5.099  &  41  &   L  \\
HD 210211  & 109281  &  13644.723  &  0.157  &  -5.065  &  27  &   L  \\
HD 210211  & 109281  &  13644.745  &  0.145  &  -5.122  &  26  &   L  \\
HD 210211  & 109281  &  13668.682  &  0.134  &  -5.181  &  38  &   L  \\
HD 210211  & 109281  &  13693.729  &  0.146  &  -5.117  &  23  &   L  \\
HD 210211  & 109281  &  13693.751  &  0.154  &  -5.075  &  17  &   L  \\
HD 210211  & 109281  &  13976.743  &  0.171  &  -5.003  &  23  &   L  \\
HD 210211  & 109281  &  14035.702  &  0.155  &  -5.070  &  20  &   L  \\
HD 210211  & 109281  &  14046.677  &  0.133  &  -5.190  &  22  &   L  \\
HD 210211  & 109281  &  14070.735  &  0.169  &  -5.013  &  15  &   L  \\
HD 210211  & 109281  &  14417.727  &  0.171  &  -5.006  &  15  &   L  \\
HD 210277  & 109378  &  13238.858  &  0.152  &  -5.057  &  76  &   K  \\
HD 210277  & 109378  &  13301.843  &  0.153  &  -5.052  &  68  &   K  \\
HD 210277  & 109378  &  13552.120  &  0.151  &  -5.064  &  70  &   K  \\
HD 210277  & 109378  &  13552.122  &  0.152  &  -5.062  &  70  &   K  \\
HD 210277  & 109378  &  13552.123  &  0.152  &  -5.062  &  70  &   K  \\
HD 210277  & 109378  &  13603.949  &  0.152  &  -5.060  &  67  &   K  \\
HD 210277  & 109378  &  13603.951  &  0.153  &  -5.054  &  67  &   K  \\
HD 210277  & 109378  &  13603.952  &  0.152  &  -5.057  &  68  &   K  \\
HD 210277  & 109378  &  13927.009  &  0.152  &  -5.060  &  69  &   K  \\
HD 210277  & 109378  &  13927.010  &  0.152  &  -5.062  &  69  &   K  \\
HD 210277  & 109378  &  13927.011  &  0.152  &  -5.062  &  68  &   K  \\
HD 210277  & 109378  &  13960.943  &  0.154  &  -5.048  &  71  &   K  \\
HD 210277  & 109378  &  13960.944  &  0.154  &  -5.047  &  71  &   K  \\
HD 210277  & 109378  &  13960.945  &  0.153  &  -5.050  &  71  &   K  \\
HD 210277  & 109378  &  13962.036  &  0.154  &  -5.049  &  70  &   K  \\
HD 210277  & 109378  &  13962.037  &  0.154  &  -5.048  &  70  &   K  \\
HD 210277  & 109378  &  13962.038  &  0.154  &  -5.049  &  69  &   K  \\
HD 210277  & 109378  &  13964.035  &  0.153  &  -5.054  &  67  &   K  \\
HD 210277  & 109378  &  13964.036  &  0.154  &  -5.044  &  69  &   K  \\
HD 210277  & 109378  &  13964.037  &  0.154  &  -5.047  &  68  &   K  \\
HD 210277  & 109378  &  14083.743  &  0.164  &  -4.989  &  54  &   K  \\
HD 210277  & 109378  &  14083.745  &  0.151  &  -5.065  &  54  &   K  \\
HD 210277  & 109378  &  14247.099  &  0.152  &  -5.061  &  64  &   K  \\
HD 210277  & 109378  &  14248.101  &  0.152  &  -5.061  &  64  &   K  \\
HD 210277  & 109378  &  14252.124  &  0.152  &  -5.060  &  66  &   K  \\
HD 210277  & 109378  &  14256.126  &  0.153  &  -5.054  &  57  &   K  \\
HD 210277  & 109378  &  14256.127  &  0.153  &  -5.053  &  58  &   K  \\
HD 210277  & 109378  &  14279.081  &  0.152  &  -5.059  &  63  &   K  \\
HD 210277  & 109378  &  14280.104  &  0.152  &  -5.057  &  63  &   K  \\
HD 210277  & 109378  &  14286.088  &  0.152  &  -5.062  &  61  &   K  \\
HD 210277  & 109378  &  14295.076  &  0.151  &  -5.064  &  64  &   K  \\
HD 210277  & 109378  &  14305.001  &  0.152  &  -5.059  &  66  &   K  \\
HD 210277  & 109378  &  14305.002  &  0.153  &  -5.056  &  65  &   K  \\
HD 210277  & 109378  &  14305.021  &  0.152  &  -5.057  &  65  &   K  \\
HD 210277  & 109378  &  14305.021  &  0.153  &  -5.056  &  65  &   K  \\
HD 210277  & 109378  &  14305.982  &  0.153  &  -5.054  &  65  &   K  \\
HD 210277  & 109378  &  14305.983  &  0.152  &  -5.059  &  65  &   K  \\
HD 210277  & 109378  &  14306.101  &  0.153  &  -5.056  &  64  &   K  \\
HD 210277  & 109378  &  14306.102  &  0.152  &  -5.059  &  64  &   K  \\
HD 210277  & 109378  &  14306.987  &  0.152  &  -5.058  &  66  &   K  \\
HD 210277  & 109378  &  14306.988  &  0.153  &  -5.056  &  65  &   K  \\
HD 210277  & 109378  &  14307.085  &  0.152  &  -5.058  &  64  &   K  \\
HD 210277  & 109378  &  14307.086  &  0.152  &  -5.058  &  65  &   K  \\
HD 210277  & 109378  &  14308.011  &  0.152  &  -5.058  &  67  &   K  \\
HD 210277  & 109378  &  14308.012  &  0.153  &  -5.056  &  67  &   K  \\
HD 210277  & 109378  &  14308.976  &  0.153  &  -5.056  &  62  &   K  \\
HD 210277  & 109378  &  14308.978  &  0.152  &  -5.058  &  62  &   K  \\
HD 210277  & 109378  &  14309.138  &  0.152  &  -5.062  &  59  &   K  \\
HD 210277  & 109378  &  14309.977  &  0.152  &  -5.060  &  65  &   K  \\
HD 210277  & 109378  &  14309.978  &  0.151  &  -5.063  &  66  &   K  \\
HD 210277  & 109378  &  14310.968  &  0.153  &  -5.054  &  65  &   K  \\
HD 210277  & 109378  &  14310.969  &  0.152  &  -5.058  &  64  &   K  \\
HD 210277  & 109378  &  14311.139  &  0.152  &  -5.061  &  58  &   K  \\
HD 210277  & 109378  &  14311.141  &  0.152  &  -5.060  &  56  &   K  \\
HD 210277  & 109378  &  14311.966  &  0.152  &  -5.059  &  63  &   K  \\
HD 210277  & 109378  &  14311.967  &  0.152  &  -5.057  &  63  &   K  \\
HD 210277  & 109378  &  14312.141  &  0.152  &  -5.062  &  56  &   K  \\
HD 210277  & 109378  &  14312.962  &  0.152  &  -5.057  &  66  &   K  \\
HD 210277  & 109378  &  14312.963  &  0.154  &  -5.049  &  65  &   K  \\
HD 210277  & 109378  &  14313.136  &  0.153  &  -5.055  &  58  &   K  \\
HD 210277  & 109378  &  14313.137  &  0.152  &  -5.057  &  59  &   K  \\
HD 210277  & 109378  &  14313.958  &  0.153  &  -5.053  &  65  &   K  \\
HD 210277  & 109378  &  14313.959  &  0.153  &  -5.054  &  65  &   K  \\
HD 210277  & 109378  &  14314.139  &  0.151  &  -5.066  &  54  &   K  \\
HD 210277  & 109378  &  14314.141  &  0.151  &  -5.064  &  53  &   K  \\
HD 210277  & 109378  &  14314.991  &  0.152  &  -5.059  &  65  &   K  \\
HD 210277  & 109378  &  14314.993  &  0.153  &  -5.054  &  64  &   K  \\
HD 210277  & 109378  &  14315.138  &  0.153  &  -5.055  &  56  &   K  \\
HD 210277  & 109378  &  14336.000  &  0.153  &  -5.052  &  64  &   K  \\
HD 210277  & 109378  &  14336.001  &  0.152  &  -5.059  &  64  &   K  \\
HD 210277  & 109378  &  14337.077  &  0.152  &  -5.057  &  58  &   K  \\
HD 210277  & 109378  &  14636.064  &  0.152  &  -5.058  &  52  &   K  \\
HD 210277  & 109378  &  14639.102  &  0.152  &  -5.060  &  57  &   K  \\
HD 210277  & 109378  &  14673.110  &  0.151  &  -5.063  &  63  &   K  \\
HD 210277  & 109378  &  14722.876  &  0.153  &  -5.050  &  50  &   K  \\
HD 210277  & 109378  &  14989.066  &  0.151  &  -5.065  &  51  &   K  \\
HD 210277  & 109378  &  15016.081  &  0.152  &  -5.062  &  50  &   K  \\
HD 210277  & 109378  &  15019.077  &  0.152  &  -5.063  &  50  &   K  \\
HD 210277  & 109378  &  15027.014  &  0.151  &  -5.065  &  50  &   K  \\
HD 210277  & 109378  &  15042.976  &  0.152  &  -5.058  &  50  &   K  \\
HD 210277  & 109378  &  15045.083  &  0.152  &  -5.062  &  47  &   K  \\
HD 210277  & 109378  &  15048.992  &  0.151  &  -5.064  &  51  &   K  \\
HD 210277  & 109378  &  15076.075  &  0.152  &  -5.058  &  40  &   K  \\
HD 210277  & 109378  &  15077.080  &  0.152  &  -5.063  &  33  &   K  \\
HD 210277  & 109378  &  15082.076  &  0.152  &  -5.059  &  24  &   K  \\
HD 210277  & 109378  &  15083.065  &  0.151  &  -5.066  &  30  &   K  \\
HD 210277  & 109378  &  15084.036  &  0.151  &  -5.064  &  43  &   K  \\
HD 210277  & 109378  &  15085.006  &  0.152  &  -5.061  &  47  &   K  \\
HD 210277  & 109378  &  15135.880  &  0.153  &  -5.056  &  45  &   K  \\
HD 210277  & 109378  &  15172.780  &  0.153  &  -5.050  &  47  &   K  \\
HD 210277  & 109378  &  15188.690  &  0.153  &  -5.055  &  48  &   K  \\
HD 210277  & 109378  &  15381.093  &  0.152  &  -5.062  &  50  &   K  \\
HD 210277  & 109378  &  15404.917  &  0.152  &  -5.059  &  46  &   K  \\
HD 210302  & 109422  &  13552.117  &  0.159  &  ---  &  93  &   K  \\
HD 210302  & 109422  &  13552.117  &  0.159  &  ---  &  91  &   K  \\
HD 210302  & 109422  &  13552.118  &  0.160  &  ---  &  90  &   K  \\
HD 210302  & 109422  &  13552.119  &  0.159  &  ---  &  88  &   K  \\
HD 210302  & 109422  &  13603.968  &  0.158  &  ---  &  85  &   K  \\
HD 210302  & 109422  &  13603.969  &  0.158  &  ---  &  86  &   K  \\
HD 210302  & 109422  &  13603.969  &  0.158  &  ---  &  87  &   K  \\
HD 210302  & 109422  &  13927.020  &  0.158  &  ---  &  81  &   K  \\
HD 210302  & 109422  &  13927.020  &  0.158  &  ---  &  84  &   K  \\
HD 210302  & 109422  &  13927.021  &  0.158  &  ---  &  83  &   K  \\
HD 210302  & 109422  &  13981.841  &  0.158  &  ---  &  94  &   K  \\
HD 210302  & 109422  &  13981.842  &  0.158  &  ---  &  91  &   K  \\
HD 210302  & 109422  &  13981.843  &  0.158  &  ---  &  90  &   K  \\
HD 210302  & 109422  &  14083.722  &  0.157  &  ---  &  68  &   K  \\
HD 210302  & 109422  &  14083.723  &  0.157  &  ---  &  65  &   K  \\
HD 210302  & 109422  &  14083.723  &  0.156  &  ---  &  67  &   K  \\
HD 210302  & 109422  &  14337.003  &  0.156  &  ---  &  71  &   K  \\
HD 210302  & 109422  &  14635.048  &  0.155  &  ---  &  60  &   K  \\
HD 210302  & 109422  &  14688.978  &  0.155  &  ---  &  65  &   K  \\
HD 210302  & 109422  &  14689.997  &  0.155  &  ---  &  70  &   K  \\
HD 210302  & 109422  &  14717.897  &  0.156  &  ---  &  70  &   K  \\
HD 210302  & 109422  &  14718.960  &  0.157  &  ---  &  66  &   K  \\
HD 210302  & 109422  &  14719.967  &  0.156  &  ---  &  61  &   K  \\
HD 210302  & 109422  &  14720.935  &  0.157  &  ---  &  67  &   K  \\
HD 210302  & 109422  &  14721.943  &  0.157  &  ---  &  63  &   K  \\
HD 210302  & 109422  &  14722.850  &  0.157  &  ---  &  66  &   K  \\
HD 210302  & 109422  &  14723.896  &  0.158  &  ---  &  64  &   K  \\
HD 210302  & 109422  &  14724.896  &  0.157  &  ---  &  70  &   K  \\
HD 210302  & 109422  &  14724.896  &  0.157  &  ---  &  71  &   K  \\
HD 210302  & 109422  &  14724.923  &  0.157  &  ---  &  68  &   K  \\
HD 210302  & 109422  &  14725.876  &  0.156  &  ---  &  61  &   K  \\
HD 210302  & 109422  &  14726.988  &  0.154  &  ---  &  37  &   K  \\
HD 210302  & 109422  &  14727.924  &  0.156  &  ---  &  64  &   K  \\
HD 210302  & 109422  &  14987.128  &  0.160  &  ---  &  72  &   K  \\
HD 210302  & 109422  &  15043.060  &  0.157  &  ---  &  61  &   K  \\
HD 210302  & 109422  &  15135.763  &  0.157  &  ---  &  61  &   K  \\
HD 210302  & 109422  &  15413.052  &  0.161  &  ---  &  60  &   K  \\
HD 210302  & 109422  &  12854.884  &  0.169  &  ---  &  32  &   L  \\
HD 210302  & 109422  &  12854.899  &  0.169  &  ---  &  32  &   L  \\
HD 210312  & 109355  &  13603.945  &  0.151  &  -5.058  &  72  &   K  \\
HD 210320  & 109423  &  14023.731  &  0.150  &  -5.079  &  38  &   K  \\
HD 210323  & 109310  &  13688.811  &  0.246  &  -4.636  &  26  &   K  \\
HD 210323  & 109310  &  13693.730  &  0.262  &  -4.592  &  45  &   K  \\
HD 210323  & 109310  &  13694.729  &  0.247  &  -4.631  &  46  &   K  \\
HD 210323  & 109310  &  13695.889  &  0.245  &  -4.639  &  34  &   K  \\
HD 210323  & 109310  &  14023.908  &  0.255  &  -4.612  &  63  &   K  \\
HD 210373  & 109387  &  15381.112  &  0.121  &  ---  &  28  &   K  \\
HD 210373  & 109387  &  14309.861  &  0.084  &  ---  &  27  &   L  \\
HD 210373  & 109387  &  14336.892  &  0.091  &  ---  &  34  &   L  \\
HD 210373  & 109387  &  14401.771  &  0.142  &  ---  &  21  &   L  \\
HD 210392  & 109428  &  13604.023  &  0.145  &  -5.099  &  73  &   K  \\
HD 210404  & 109338  &  13516.994  &  0.330  &  -4.581  &  34  &   L  \\
HD 210404  & 109338  &  13599.813  &  0.337  &  -4.571  &  44  &   L  \\
HD 210404  & 109338  &  13629.716  &  0.331  &  -4.580  &  31  &   L  \\
HD 210404  & 109338  &  13636.746  &  0.339  &  -4.568  &  35  &   L  \\
HD 210404  & 109338  &  13636.761  &  0.343  &  -4.560  &  39  &   L  \\
HD 210404  & 109338  &  13668.689  &  0.330  &  -4.582  &  36  &   L  \\
HD 210404  & 109338  &  13710.618  &  0.331  &  -4.579  &  39  &   L  \\
HD 210404  & 109338  &  13891.887  &  0.359  &  -4.537  &  17  &   L  \\
HD 210404  & 109338  &  13891.909  &  0.338  &  -4.568  &  18  &   L  \\
HD 210404  & 109338  &  13891.932  &  0.372  &  -4.517  &  17  &   L  \\
HD 210404  & 109338  &  13895.934  &  0.332  &  -4.578  &  46  &   L  \\
HD 210404  & 109338  &  13921.966  &  0.393  &  -4.487  &  40  &   L  \\
HD 210404  & 109338  &  13959.810  &  0.355  &  -4.542  &  56  &   L  \\
HD 210404  & 109338  &  13959.852  &  0.356  &  -4.540  &  49  &   L  \\
HD 210404  & 109338  &  14046.683  &  0.375  &  -4.513  &  20  &   L  \\
HD 210404  & 109338  &  14417.740  &  0.450  &  -4.418  &  15  &   L  \\
HD 210460  & 109439  &  13338.700  &  0.258  &  -4.617  &  69  &   K  \\
HD 210460  & 109439  &  13604.943  &  0.267  &  -4.594  &  75  &   K  \\
HD 210460  & 109439  &  14023.889  &  0.251  &  -4.634  &  69  &   K  \\
HD 210460  & 109439  &  15196.683  &  0.250  &  -4.638  &  54  &   K  \\
HD 210521  & 109544  &  14339.840  &  0.143  &  -5.145  &  30  &   K  \\
HD 210521  & 109544  &  14399.769  &  0.146  &  -5.131  &  38  &   K  \\
HD 210521  & 109544  &  14635.068  &  0.144  &  -5.142  &  30  &   K  \\
HD 210521  & 109544  &  14675.023  &  0.144  &  -5.138  &  31  &   K  \\
HD 210521  & 109544  &  14790.756  &  0.143  &  -5.146  &  36  &   K  \\
HD 210521  & 109544  &  15402.077  &  0.146  &  -5.132  &  29  &   K  \\
HD 210667  & 109527  &  12896.749  &  0.373  &  -4.531  &  45  &   L  \\
HD 210667  & 109527  &  13281.798  &  0.383  &  -4.518  &  48  &   L  \\
HD 210667  & 109527  &  13334.664  &  0.395  &  -4.502  &  42  &   L  \\
HD 210667  & 109527  &  13895.945  &  0.306  &  -4.638  &  39  &   L  \\
HD 210667  & 109527  &  13897.945  &  0.296  &  -4.656  &  34  &   L  \\
HD 210667  & 109527  &  13987.790  &  0.332  &  -4.593  &  34  &   L  \\
HD 210667  & 109527  &  13988.777  &  0.307  &  -4.636  &  34  &   L  \\
HD 210667  & 109527  &  13989.812  &  0.292  &  -4.664  &  33  &   L  \\
HD 210667  & 109527  &  14310.883  &  0.329  &  -4.599  &  33  &   L  \\
HD 210667  & 109527  &  14339.854  &  0.343  &  -4.576  &  51  &   L  \\
HD 210667  & 109527  &  14373.745  &  0.345  &  -4.572  &  54  &   L  \\
HD 210667  & 109527  &  14424.661  &  0.344  &  -4.575  &  40  &   L  \\
HD 210667  & 109527  &  14425.602  &  0.338  &  -4.583  &  33  &   L  \\
HD 210667  & 109527  &  14426.615  &  0.341  &  -4.579  &  39  &   L  \\
HD 210667  & 109527  &  14461.676  &  0.334  &  -4.590  &  22  &   L  \\
HD 210667  & 109527  &  14640.939  &  0.310  &  -4.630  &  38  &   L  \\
HD 210667  & 109527  &  14650.968  &  0.338  &  -4.583  &  49  &   L  \\
HD 210702  & 109577  &  15187.695  &  0.129  &  ---  &  30  &   K  \\
HD 210702  & 109577  &  15352.130  &  0.128  &  ---  &  28  &   K  \\
HD 210702  & 109577  &  13241.850  &  0.116  &  ---  &  28  &   L  \\
HD 210702  & 109577  &  13241.872  &  0.139  &  ---  &  29  &   L  \\
HD 210702  & 109577  &  13256.767  &  0.154  &  ---  &  27  &   L  \\
HD 210702  & 109577  &  13256.789  &  0.126  &  ---  &  26  &   L  \\
HD 210702  & 109577  &  13310.743  &  0.147  &  ---  &  19  &   L  \\
HD 210702  & 109577  &  13310.759  &  0.196  &  ---  &  18  &   L  \\
HD 210702  & 109577  &  13342.589  &  0.121  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13342.606  &  0.118  &  ---  &  23  &   L  \\
HD 210702  & 109577  &  13569.930  &  0.129  &  ---  &  30  &   L  \\
HD 210702  & 109577  &  13573.904  &  0.131  &  ---  &  31  &   L  \\
HD 210702  & 109577  &  13574.921  &  0.132  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13574.936  &  0.134  &  ---  &  22  &   L  \\
HD 210702  & 109577  &  13575.896  &  0.120  &  ---  &  33  &   L  \\
HD 210702  & 109577  &  13640.765  &  0.162  &  ---  &  14  &   L  \\
HD 210702  & 109577  &  13640.791  &  0.193  &  ---  &  13  &   L  \\
HD 210702  & 109577  &  13669.649  &  0.123  &  ---  &  39  &   L  \\
HD 210702  & 109577  &  13922.921  &  0.122  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13922.940  &  0.085  &  ---  &  27  &   L  \\
HD 210702  & 109577  &  13959.816  &  0.113  &  ---  &  52  &   L  \\
HD 210702  & 109577  &  13959.859  &  0.117  &  ---  &  51  &   L  \\
HD 210702  & 109577  &  13975.791  &  0.121  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13975.807  &  0.134  &  ---  &  22  &   L  \\
HD 210702  & 109577  &  13976.758  &  0.132  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13976.771  &  0.133  &  ---  &  24  &   L  \\
HD 210702  & 109577  &  13998.760  &  0.115  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  13998.779  &  0.126  &  ---  &  24  &   L  \\
HD 210702  & 109577  &  14001.781  &  0.121  &  ---  &  24  &   L  \\
HD 210702  & 109577  &  14001.798  &  0.138  &  ---  &  24  &   L  \\
HD 210702  & 109577  &  14020.710  &  0.108  &  ---  &  27  &   L  \\
HD 210702  & 109577  &  14020.731  &  0.120  &  ---  &  29  &   L  \\
HD 210702  & 109577  &  14021.725  &  0.067  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14021.747  &  0.126  &  ---  &  20  &   L  \\
HD 210702  & 109577  &  14034.686  &  0.134  &  ---  &  22  &   L  \\
HD 210702  & 109577  &  14034.708  &  0.168  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14046.694  &  0.120  &  ---  &  38  &   L  \\
HD 210702  & 109577  &  14059.666  &  0.137  &  ---  &  25  &   L  \\
HD 210702  & 109577  &  14059.686  &  0.147  &  ---  &  20  &   L  \\
HD 210702  & 109577  &  14070.696  &  0.103  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14070.716  &  0.111  &  ---  &  19  &   L  \\
HD 210702  & 109577  &  14092.586  &  0.140  &  ---  &  18  &   L  \\
HD 210702  & 109577  &  14092.602  &  0.136  &  ---  &  18  &   L  \\
HD 210702  & 109577  &  14097.642  &  0.154  &  ---  &  20  &   L  \\
HD 210702  & 109577  &  14097.652  &  0.139  &  ---  &  24  &   L  \\
HD 210702  & 109577  &  14098.603  &  0.114  &  ---  &  34  &   L  \\
HD 210702  & 109577  &  14103.598  &  0.114  &  ---  &  29  &   L  \\
HD 210702  & 109577  &  14136.586  &  0.172  &  ---  &  32  &   L  \\
HD 210702  & 109577  &  14197.032  &  0.170  &  ---  &  17  &   L  \\
HD 210702  & 109577  &  14245.000  &  0.135  &  ---  &  29  &   L  \\
HD 210702  & 109577  &  14309.866  &  0.112  &  ---  &  33  &   L  \\
HD 210702  & 109577  &  14377.800  &  0.143  &  ---  &  28  &   L  \\
HD 210702  & 109577  &  14377.823  &  0.152  &  ---  &  23  &   L  \\
HD 210702  & 109577  &  14405.744  &  0.133  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14405.760  &  0.124  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14432.681  &  0.119  &  ---  &  21  &   L  \\
HD 210702  & 109577  &  14432.693  &  0.166  &  ---  &  15  &   L  \\
HD 210702  & 109577  &  14445.656  &  0.121  &  ---  &  22  &   L  \\
HD 210702  & 109577  &  14445.674  &  0.115  &  ---  &  19  &   L  \\
HD 210702  & 109577  &  14978.961  &  0.067  &  ---  &  17  &   L  \\
HD 210702  & 109577  &  14978.973  &  0.111  &  ---  &  17  &   L  \\
HD 210752  & 109646  &  13282.739  &  0.168  &  -4.896  &  38  &   L  \\
HD 210752  & 109646  &  13956.912  &  0.175  &  -4.857  &  36  &   L  \\
HD 210752  & 109646  &  14310.890  &  0.162  &  -4.937  &  37  &   L  \\
HD 210752  & 109646  &  14339.864  &  0.173  &  -4.872  &  53  &   L  \\
HD 210855  & 109572  &  12925.700  &  0.158  &  -4.973  &  77  &   L  \\
HD 210855  & 109572  &  12925.723  &  0.159  &  -4.965  &  75  &   L  \\
HD 211038  & 109822  &  13238.925  &  0.134  &  ---  &  66  &   K  \\
HD 211038  & 109822  &  13301.832  &  0.135  &  ---  &  65  &   K  \\
HD 211038  & 109822  &  13603.989  &  0.134  &  ---  &  58  &   K  \\
HD 211080  & 109836  &  13603.972  &  0.140  &  -5.143  &  72  &   K  \\
HD 211080  & 109836  &  13603.991  &  0.140  &  -5.143  &  71  &   K  \\
HD 211567  & 110097  &  13571.010  &  0.159  &  -4.990  &  45  &   K  \\
HD 211567  & 110097  &  13577.070  &  0.161  &  -4.983  &  34  &   K  \\
HD 211567  & 110097  &  13724.768  &  0.161  &  -4.978  &  40  &   K  \\
HD 211681  & 109169  &  13602.967  &  0.189  &  -4.865  &  56  &   K  \\
HD 211681  & 109169  &  14339.012  &  0.196  &  -4.838  &  36  &   K  \\
HD 211681  & 109169  &  15016.027  &  0.181  &  -4.903  &  35  &   K  \\
HD 211810  & 110094  &  13688.750  &  0.145  &  -5.107  &  21  &   K  \\
HD 211810  & 110094  &  13693.741  &  0.150  &  -5.074  &  39  &   K  \\
HD 211810  & 110094  &  13694.732  &  0.151  &  -5.073  &  40  &   K  \\
HD 211810  & 110094  &  13695.893  &  0.151  &  -5.070  &  31  &   K  \\
HD 211810  & 110094  &  14023.926  &  0.148  &  -5.088  &  51  &   K  \\
HD 211810  & 110094  &  14339.015  &  0.149  &  -5.080  &  57  &   K  \\
HD 211810  & 110094  &  14427.798  &  0.150  &  -5.079  &  63  &   K  \\
HD 211810  & 110094  &  14429.847  &  0.149  &  -5.085  &  59  &   K  \\
HD 211810  & 110094  &  14430.881  &  0.144  &  -5.113  &  35  &   K  \\
HD 211810  & 110094  &  14454.737  &  0.149  &  -5.085  &  29  &   K  \\
HD 211810  & 110094  &  14455.721  &  0.150  &  -5.077  &  63  &   K  \\
HD 211810  & 110094  &  14456.713  &  0.149  &  -5.080  &  61  &   K  \\
HD 211810  & 110094  &  14457.707  &  0.150  &  -5.073  &  61  &   K  \\
HD 211810  & 110094  &  14460.735  &  0.148  &  -5.088  &  45  &   K  \\
HD 211810  & 110094  &  14674.979  &  0.150  &  -5.075  &  52  &   K  \\
HD 211810  & 110094  &  15172.796  &  0.150  &  -5.078  &  51  &   K  \\
HD 211810  & 110094  &  15413.038  &  0.150  &  -5.075  &  52  &   K  \\
HD 212291  & 110508  &  13338.750  &  0.200  &  -4.813  &  74  &   K  \\
HD 212291  & 110508  &  13339.731  &  0.198  &  -4.820  &  74  &   K  \\
HD 212291  & 110508  &  13367.712  &  0.205  &  -4.793  &  72  &   K  \\
HD 212291  & 110508  &  13369.693  &  0.208  &  -4.783  &  75  &   K  \\
HD 212291  & 110508  &  13550.109  &  0.200  &  -4.810  &  75  &   K  \\
HD 212291  & 110508  &  13551.125  &  0.201  &  -4.807  &  76  &   K  \\
HD 212291  & 110508  &  13552.085  &  0.204  &  -4.798  &  77  &   K  \\
HD 212291  & 110508  &  13571.014  &  0.199  &  -4.814  &  77  &   K  \\
HD 212291  & 110508  &  13603.084  &  0.201  &  -4.808  &  71  &   K  \\
HD 212291  & 110508  &  13603.986  &  0.198  &  -4.820  &  73  &   K  \\
HD 212291  & 110508  &  13604.999  &  0.196  &  -4.829  &  73  &   K  \\
HD 212291  & 110508  &  13724.748  &  0.204  &  -4.796  &  72  &   K  \\
HD 212291  & 110508  &  13746.728  &  0.202  &  -4.803  &  56  &   K  \\
HD 212291  & 110508  &  13926.065  &  0.193  &  -4.840  &  76  &   K  \\
HD 212291  & 110508  &  13927.030  &  0.192  &  -4.845  &  75  &   K  \\
HD 212291  & 110508  &  13927.986  &  0.191  &  -4.850  &  75  &   K  \\
HD 212291  & 110508  &  13932.982  &  0.187  &  -4.866  &  75  &   K  \\
HD 212291  & 110508  &  13933.934  &  0.185  &  -4.872  &  48  &   K  \\
HD 212291  & 110508  &  13960.975  &  0.192  &  -4.843  &  76  &   K  \\
HD 212291  & 110508  &  13962.020  &  0.194  &  -4.834  &  76  &   K  \\
HD 212291  & 110508  &  13964.023  &  0.198  &  -4.822  &  75  &   K  \\
HD 212291  & 110508  &  13981.854  &  0.190  &  -4.853  &  77  &   K  \\
HD 212291  & 110508  &  13982.846  &  0.191  &  -4.849  &  77  &   K  \\
HD 212291  & 110508  &  13983.788  &  0.193  &  -4.839  &  74  &   K  \\
HD 212291  & 110508  &  13984.852  &  0.195  &  -4.832  &  76  &   K  \\
HD 212291  & 110508  &  14083.757  &  0.191  &  -4.848  &  61  &   K  \\
HD 212291  & 110508  &  14084.722  &  0.192  &  -4.845  &  64  &   K  \\
HD 212291  & 110508  &  14085.785  &  0.190  &  -4.851  &  54  &   K  \\
HD 212291  & 110508  &  14337.082  &  0.199  &  -4.818  &  59  &   K  \\
HD 212291  & 110508  &  14343.921  &  0.190  &  -4.854  &  71  &   K  \\
HD 212291  & 110508  &  14634.113  &  0.207  &  -4.787  &  55  &   K  \\
HD 212291  & 110508  &  14674.928  &  0.209  &  -4.778  &  55  &   K  \\
HD 212291  & 110508  &  14689.039  &  0.211  &  -4.770  &  39  &   K  \\
HD 212291  & 110508  &  14808.811  &  0.220  &  -4.740  &  47  &   K  \\
HD 212291  & 110508  &  14808.812  &  0.220  &  -4.742  &  52  &   K  \\
HD 212291  & 110508  &  14808.814  &  0.220  &  -4.741  &  52  &   K  \\
HD 212291  & 110508  &  15015.051  &  0.205  &  -4.794  &  54  &   K  \\
HD 212291  & 110508  &  15172.846  &  0.200  &  -4.812  &  37  &   K  \\
HD 212291  & 110508  &  15352.076  &  0.205  &  -4.794  &  54  &   K  \\
HD 212315  & 110486  &  13369.728  &  0.184  &  ---  &  58  &   K  \\
HD 212315  & 110486  &  13480.137  &  0.188  &  ---  &  47  &   K  \\
HD 212315  & 110486  &  13547.018  &  0.185  &  ---  &  51  &   K  \\
HD 212585  & 110626  &  13688.823  &  0.344  &  -4.453  &  29  &   K  \\
HD 212585  & 110626  &  13693.732  &  0.348  &  -4.446  &  43  &   K  \\
HD 212585  & 110626  &  13694.730  &  0.352  &  -4.439  &  44  &   K  \\
HD 212585  & 110626  &  13695.891  &  0.357  &  -4.431  &  35  &   K  \\
HD 212585  & 110626  &  14023.911  &  0.373  &  -4.406  &  62  &   K  \\
HD 212733  & 110716  &  13602.977  &  0.175  &  ---  &  56  &   K  \\
HD 212733  & 110716  &  13962.042  &  0.156  &  ---  &  58  &   K  \\
HD 212733  & 110716  &  13964.084  &  0.156  &  ---  &  47  &   K  \\
HD 212735  & 110761  &  13571.017  &  0.180  &  -4.931  &  41  &   K  \\
HD 212735  & 110761  &  13576.128  &  0.183  &  -4.918  &  27  &   K  \\
HD 212735  & 110761  &  13724.807  &  0.180  &  -4.934  &  30  &   K  \\
HD 212735  & 110761  &  14337.088  &  0.181  &  -4.929  &  56  &   K  \\
HD 212771  & 110813  &  14339.830  &  0.136  &  -5.175  &  30  &   K  \\
HD 212771  & 110813  &  14399.772  &  0.137  &  -5.173  &  31  &   K  \\
HD 212771  & 110813  &  14456.785  &  0.132  &  -5.197  &  17  &   K  \\
HD 212771  & 110813  &  14675.024  &  0.136  &  -5.176  &  32  &   K  \\
HD 212771  & 110813  &  14790.758  &  0.138  &  -5.168  &  38  &   K  \\
HD 212771  & 110813  &  14807.779  &  0.138  &  -5.165  &  27  &   K  \\
HD 212771  & 110813  &  14964.124  &  0.137  &  -5.168  &  30  &   K  \\
HD 212771  & 110813  &  14984.088  &  0.138  &  -5.163  &  30  &   K  \\
HD 212771  & 110813  &  14985.116  &  0.137  &  -5.170  &  31  &   K  \\
HD 212771  & 110813  &  14986.117  &  0.138  &  -5.167  &  31  &   K  \\
HD 212771  & 110813  &  15015.023  &  0.136  &  -5.178  &  31  &   K  \\
HD 212771  & 110813  &  15016.078  &  0.136  &  -5.175  &  45  &   K  \\
HD 212771  & 110813  &  15019.080  &  0.137  &  -5.170  &  31  &   K  \\
HD 212771  & 110813  &  15027.008  &  0.137  &  -5.173  &  31  &   K  \\
HD 212771  & 110813  &  15043.061  &  0.138  &  -5.164  &  31  &   K  \\
HD 212771  & 110813  &  15076.073  &  0.137  &  -5.169  &  24  &   K  \\
HD 212771  & 110813  &  15083.064  &  0.136  &  -5.177  &  17  &   K  \\
HD 212771  & 110813  &  15134.930  &  0.141  &  -5.150  &  16  &   K  \\
HD 212771  & 110813  &  15135.765  &  0.138  &  -5.166  &  43  &   K  \\
HD 212771  & 110813  &  15169.702  &  0.136  &  -5.174  &  31  &   K  \\
HD 212771  & 110813  &  15188.695  &  0.138  &  -5.167  &  28  &   K  \\
HD 212771  & 110813  &  15352.127  &  0.135  &  -5.180  &  28  &   K  \\
HD 212771  & 110813  &  15381.092  &  0.135  &  -5.182  &  32  &   K  \\
HD 212771  & 110813  &  15405.091  &  0.135  &  -5.180  &  41  &   K  \\
HD 212801  & 110853  &  13241.006  &  0.222  &  -4.804  &  64  &   K  \\
HD 212801  & 110853  &  13550.105  &  0.197  &  -4.881  &  45  &   K  \\
HD 212801  & 110853  &  13983.883  &  0.192  &  -4.900  &  35  &   K  \\
HD 212837  & 110821  &  13223.939  &  0.306  &  -4.506  &  23  &   L  \\
HD 212837  & 110821  &  13223.960  &  0.310  &  -4.498  &  22  &   L  \\
HD 212837  & 110821  &  13223.979  &  0.315  &  -4.487  &  21  &   L  \\
HD 212837  & 110821  &  13257.776  &  0.286  &  -4.547  &  22  &   L  \\
HD 212837  & 110821  &  14405.782  &  0.309  &  -4.499  &  14  &   L  \\
HD 213042  & 110996  &  13241.011  &  0.420  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13552.112  &  0.464  &  ---  &  43  &   K  \\
HD 213042  & 110996  &  13552.115  &  0.466  &  ---  &  43  &   K  \\
HD 213042  & 110996  &  13603.978  &  0.436  &  ---  &  41  &   K  \\
HD 213042  & 110996  &  13603.980  &  0.436  &  ---  &  41  &   K  \\
HD 213042  & 110996  &  13926.011  &  0.398  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13926.013  &  0.397  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13927.022  &  0.397  &  ---  &  41  &   K  \\
HD 213042  & 110996  &  13927.026  &  0.398  &  ---  &  41  &   K  \\
HD 213042  & 110996  &  13928.059  &  0.395  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13931.050  &  0.392  &  ---  &  43  &   K  \\
HD 213042  & 110996  &  13931.053  &  0.393  &  ---  &  43  &   K  \\
HD 213042  & 110996  &  13932.011  &  0.387  &  ---  &  41  &   K  \\
HD 213042  & 110996  &  13932.015  &  0.389  &  ---  &  40  &   K  \\
HD 213042  & 110996  &  13981.845  &  0.464  &  ---  &  43  &   K  \\
HD 213042  & 110996  &  13981.848  &  0.469  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13982.995  &  0.461  &  ---  &  39  &   K  \\
HD 213042  & 110996  &  13983.005  &  0.459  &  ---  &  38  &   K  \\
HD 213042  & 110996  &  13983.878  &  0.454  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  13983.881  &  0.455  &  ---  &  42  &   K  \\
HD 213042  & 110996  &  14083.726  &  0.371  &  ---  &  33  &   K  \\
HD 213042  & 110996  &  14083.730  &  0.371  &  ---  &  32  &   K  \\
HD 213042  & 110996  &  14337.005  &  0.370  &  ---  &  33  &   K  \\
HD 213042  & 110996  &  14429.698  &  0.363  &  ---  &  38  &   K  \\
HD 213042  & 110996  &  14634.107  &  0.316  &  ---  &  30  &   K  \\
HD 213042  & 110996  &  14635.049  &  0.315  &  ---  &  27  &   K  \\
HD 213042  & 110996  &  14636.082  &  0.314  &  ---  &  29  &   K  \\
HD 213042  & 110996  &  14637.121  &  0.316  &  ---  &  31  &   K  \\
HD 213042  & 110996  &  14638.076  &  0.312  &  ---  &  30  &   K  \\
HD 213042  & 110996  &  14638.081  &  0.313  &  ---  &  34  &   K  \\
HD 213042  & 110996  &  14639.090  &  0.314  &  ---  &  31  &   K  \\
HD 213042  & 110996  &  14641.129  &  0.309  &  ---  &  31  &   K  \\
HD 213042  & 110996  &  14642.077  &  0.314  &  ---  &  29  &   K  \\
HD 213042  & 110996  &  14688.979  &  0.308  &  ---  &  30  &   K  \\
HD 213042  & 110996  &  14689.998  &  0.306  &  ---  &  32  &   K  \\
HD 213042  & 110996  &  14718.962  &  0.317  &  ---  &  28  &   K  \\
HD 213042  & 110996  &  14723.896  &  0.318  &  ---  &  30  &   K  \\
HD 213042  & 110996  &  15015.024  &  0.313  &  ---  &  29  &   K  \\
HD 213042  & 110996  &  15019.082  &  0.306  &  ---  &  30  &   K  \\
HD 213042  & 110996  &  15043.068  &  0.312  &  ---  &  28  &   K  \\
HD 213042  & 110996  &  15045.091  &  0.312  &  ---  &  26  &   K  \\
HD 213042  & 110996  &  15049.020  &  0.317  &  ---  &  29  &   K  \\
HD 213042  & 110996  &  15075.076  &  0.326  &  ---  &  13  &   K  \\
HD 213042  & 110996  &  15076.069  &  0.322  &  ---  &  12  &   K  \\
HD 213042  & 110996  &  15077.061  &  0.320  &  ---  &  15  &   K  \\
HD 213042  & 110996  &  15082.050  &  0.307  &  ---  &  16  &   K  \\
HD 213042  & 110996  &  15083.058  &  0.302  &  ---  &  6  &   K  \\
HD 213042  & 110996  &  15085.050  &  0.307  &  ---  &  10  &   K  \\
HD 213042  & 110996  &  15412.018  &  0.340  &  ---  &  31  &   K  \\
HD 213066  & 110979  &  14023.764  &  0.143  &  -5.110  &  45  &   K  \\
HD 213066  & 110979  &  14428.735  &  0.144  &  -5.105  &  51  &   K  \\
HD 213278  & 111102  &  14319.058  &  0.160  &  -5.052  &  43  &   K  \\
HD 213278  & 111102  &  14339.861  &  0.158  &  -5.059  &  35  &   K  \\
HD 213278  & 111102  &  14399.778  &  0.157  &  -5.064  &  34  &   K  \\
HD 213278  & 111102  &  14455.738  &  0.158  &  -5.058  &  59  &   K  \\
HD 213278  & 111102  &  14675.026  &  0.158  &  -5.059  &  35  &   K  \\
HD 213278  & 111102  &  14790.760  &  0.160  &  -5.052  &  43  &   K  \\
HD 213278  & 111102  &  14989.075  &  0.157  &  -5.064  &  35  &   K  \\
HD 213278  & 111102  &  15135.728  &  0.159  &  -5.055  &  34  &   K  \\
HD 213278  & 111102  &  15407.930  &  0.150  &  -5.094  &  33  &   K  \\
HD 213329  & 111150  &  14023.735  &  0.209  &  ---  &  32  &   K  \\
HD 213329  & 111150  &  14428.730  &  0.227  &  ---  &  40  &   K  \\
HD 213472  & 111136  &  13602.979  &  0.146  &  -5.100  &  74  &   K  \\
HD 213519  & 111148  &  13303.770  &  0.153  &  -5.025  &  80  &   K  \\
HD 213519  & 111148  &  13602.982  &  0.153  &  -5.021  &  78  &   K  \\
HD 213575  & 111274  &  12581.646  &  0.148  &  -5.068  &  21  &   L  \\
HD 213575  & 111274  &  12581.672  &  0.149  &  -5.063  &  24  &   L  \\
HD 213575  & 111274  &  12581.701  &  0.133  &  -5.205  &  25  &   L  \\
HD 213575  & 111274  &  12593.619  &  0.145  &  -5.096  &  22  &   L  \\
HD 213575  & 111274  &  12593.646  &  0.161  &  -4.980  &  26  &   L  \\
HD 213575  & 111274  &  12597.613  &  0.153  &  -5.034  &  24  &   L  \\
HD 213575  & 111274  &  12597.637  &  0.137  &  -5.167  &  23  &   L  \\
HD 213575  & 111274  &  12598.636  &  0.143  &  -5.108  &  27  &   L  \\
HD 213575  & 111274  &  12598.658  &  0.138  &  -5.156  &  27  &   L  \\
HD 213575  & 111274  &  12812.949  &  0.127  &  -5.275  &  23  &   L  \\
HD 213575  & 111274  &  12812.966  &  0.142  &  -5.116  &  27  &   L  \\
HD 213575  & 111274  &  12911.795  &  0.162  &  -4.976  &  22  &   L  \\
HD 213575  & 111274  &  12911.817  &  0.158  &  -4.999  &  22  &   L  \\
HD 213575  & 111274  &  12911.840  &  0.184  &  -4.856  &  20  &   L  \\
HD 213575  & 111274  &  13280.819  &  0.145  &  -5.094  &  38  &   L  \\
HD 213575  & 111274  &  13953.848  &  0.145  &  -5.092  &  31  &   L  \\
HD 213575  & 111274  &  13955.873  &  0.146  &  -5.084  &  33  &   L  \\
HD 213575  & 111274  &  13957.821  &  0.151  &  -5.049  &  34  &   L  \\
HD 213575  & 111274  &  14073.630  &  0.141  &  -5.124  &  30  &   L  \\
HD 213575  & 111274  &  14310.900  &  0.145  &  -5.093  &  44  &   L  \\
HD 213575  & 111274  &  14339.874  &  0.142  &  -5.115  &  58  &   L  \\
HD 213575  & 111274  &  14427.625  &  0.140  &  -5.134  &  45  &   L  \\
HD 213575  & 111274  &  14640.949  &  0.145  &  -5.096  &  48  &   L  \\
HD 213575  & 111274  &  14650.979  &  0.139  &  -5.142  &  42  &   L  \\
HD 213575  & 111274  &  14697.969  &  0.143  &  -5.105  &  47  &   L  \\
HD 213575  & 111274  &  14697.981  &  0.143  &  -5.113  &  41  &   L  \\
HD 213628  & 111349  &  13603.975  &  0.161  &  -5.011  &  64  &   K  \\
HD 214448  & 111761  &  14404.717  &  0.253  &  -4.718  &  11  &   L  \\
HD 214557  & 111748  &  12489.757  &  0.173  &  ---  &  39  &   L  \\
HD 214557  & 111748  &  12489.779  &  0.174  &  ---  &  39  &   L  \\
HD 214557  & 111748  &  12489.802  &  0.187  &  ---  &  39  &   L  \\
HD 214557  & 111748  &  12489.824  &  0.189  &  ---  &  41  &   L  \\
HD 214557  & 111748  &  12489.847  &  0.188  &  ---  &  40  &   L  \\
HD 214557  & 111748  &  12489.869  &  0.173  &  ---  &  41  &   L  \\
HD 214557  & 111748  &  13281.811  &  0.142  &  ---  &  56  &   L  \\
HD 214557  & 111748  &  13282.803  &  0.140  &  ---  &  45  &   L  \\
HD 214557  & 111748  &  13334.650  &  0.141  &  ---  &  55  &   L  \\
HD 214557  & 111748  &  13956.946  &  0.141  &  ---  &  53  &   L  \\
HD 214557  & 111748  &  14047.658  &  0.146  &  ---  &  46  &   L  \\
HD 214557  & 111748  &  14311.898  &  0.142  &  ---  &  62  &   L  \\
HD 214557  & 111748  &  14340.839  &  0.139  &  ---  &  64  &   L  \\
HD 214557  & 111748  &  14428.614  &  0.139  &  ---  &  49  &   L  \\
HD 214557  & 111748  &  14640.959  &  0.140  &  ---  &  65  &   L  \\
HD 214557  & 111748  &  14722.872  &  0.134  &  ---  &  63  &   L  \\
HD 214557  & 111748  &  14722.882  &  0.139  &  ---  &  62  &   L  \\
HD 214572  & 111843  &  13211.958  &  0.147  &  -5.074  &  29  &   L  \\
HD 214572  & 111843  &  13212.913  &  0.135  &  -5.185  &  34  &   L  \\
HD 214572  & 111843  &  13242.898  &  0.159  &  -4.991  &  23  &   L  \\
HD 214572  & 111843  &  13242.921  &  0.158  &  -4.996  &  22  &   L  \\
HD 214572  & 111843  &  13242.943  &  0.196  &  -4.797  &  22  &   L  \\
HD 214572  & 111843  &  13520.961  &  0.211  &  -4.739  &  17  &   L  \\
HD 214572  & 111843  &  13520.987  &  0.186  &  -4.841  &  21  &   L  \\
HD 214572  & 111843  &  13599.826  &  0.147  &  -5.073  &  40  &   L  \\
HD 214572  & 111843  &  13629.745  &  0.153  &  -5.030  &  23  &   L  \\
HD 214572  & 111843  &  13668.699  &  0.125  &  -5.295  &  29  &   L  \\
HD 214572  & 111843  &  13959.867  &  0.147  &  -5.075  &  45  &   L  \\
HD 214572  & 111843  &  14001.819  &  0.137  &  -5.157  &  21  &   L  \\
HD 214572  & 111843  &  14046.700  &  0.118  &  -5.395  &  18  &   L  \\
HD 214683  & 111888  &  13603.995  &  0.522  &  ---  &  52  &   K  \\
HD 214683  & 111888  &  13964.006  &  0.517  &  ---  &  45  &   K  \\
HD 214683  & 111888  &  13969.026  &  0.487  &  ---  &  53  &   K  \\
HD 214683  & 111888  &  15412.027  &  0.521  &  ---  &  39  &   K  \\
HD 214722  & 111915  &  13212.905  &  0.286  &  -4.594  &  30  &   L  \\
HD 214722  & 111915  &  13522.954  &  0.293  &  -4.579  &  17  &   L  \\
HD 214722  & 111915  &  13522.979  &  0.294  &  -4.578  &  17  &   L  \\
HD 214722  & 111915  &  13599.838  &  0.274  &  -4.620  &  38  &   L  \\
HD 214722  & 111915  &  13629.763  &  0.267  &  -4.636  &  30  &   L  \\
HD 214722  & 111915  &  13668.712  &  0.281  &  -4.604  &  38  &   L  \\
HD 214722  & 111915  &  13710.636  &  0.259  &  -4.655  &  32  &   L  \\
HD 214722  & 111915  &  13895.957  &  0.295  &  -4.574  &  36  &   L  \\
HD 214722  & 111915  &  13959.831  &  0.288  &  -4.590  &  44  &   L  \\
HD 214722  & 111915  &  13959.877  &  0.278  &  -4.611  &  48  &   L  \\
HD 214749  & 111960  &  13241.014  &  1.238  &  ---  &  40  &   K  \\
HD 214749  & 111960  &  13932.008  &  1.197  &  ---  &  21  &   K  \\
HD 214749  & 111960  &  13932.987  &  1.185  &  ---  &  38  &   K  \\
HD 214749  & 111960  &  14676.120  &  1.191  &  ---  &  29  &   K  \\
HD 214749  & 111960  &  14676.126  &  1.189  &  ---  &  30  &   K  \\
HD 214749  & 111960  &  15412.019  &  1.225  &  ---  &  20  &   K  \\
HD 214759  & 111978  &  14307.098  &  0.169  &  -4.990  &  57  &   K  \\
HD 214759  & 111978  &  14312.139  &  0.172  &  -4.979  &  41  &   K  \\
HD 214759  & 111978  &  14313.133  &  0.173  &  -4.972  &  46  &   K  \\
HD 214759  & 111978  &  14314.136  &  0.169  &  -4.992  &  39  &   K  \\
HD 214759  & 111978  &  14336.021  &  0.168  &  -4.997  &  54  &   K  \\
HD 214759  & 111978  &  14336.022  &  0.168  &  -4.994  &  53  &   K  \\
HD 214759  & 111978  &  14336.979  &  0.168  &  -4.995  &  59  &   K  \\
HD 214823  & 111928  &  13571.048  &  0.149  &  -5.059  &  47  &   K  \\
HD 214823  & 111928  &  13576.084  &  0.145  &  -5.090  &  37  &   K  \\
HD 214823  & 111928  &  13724.809  &  0.149  &  -5.060  &  43  &   K  \\
HD 214823  & 111928  &  13750.757  &  0.148  &  -5.072  &  65  &   K  \\
HD 214823  & 111928  &  13750.764  &  0.147  &  -5.074  &  35  &   K  \\
HD 214823  & 111928  &  14339.783  &  0.150  &  -5.053  &  42  &   K  \\
HD 214823  & 111928  &  14343.866  &  0.149  &  -5.064  &  79  &   K  \\
HD 214823  & 111928  &  14345.788  &  0.148  &  -5.067  &  36  &   K  \\
HD 214823  & 111928  &  14399.826  &  0.149  &  -5.061  &  48  &   K  \\
HD 214823  & 111928  &  14429.825  &  0.149  &  -5.064  &  75  &   K  \\
HD 214823  & 111928  &  14778.848  &  0.150  &  -5.053  &  45  &   K  \\
HD 214823  & 111928  &  14807.896  &  0.146  &  -5.088  &  15  &   K  \\
HD 214823  & 111928  &  14984.101  &  0.148  &  -5.071  &  60  &   K  \\
HD 214823  & 111928  &  15134.896  &  0.149  &  -5.065  &  59  &   K  \\
HD 214823  & 111928  &  15187.768  &  0.147  &  -5.073  &  58  &   K  \\
HD 214823  & 111928  &  15395.975  &  0.148  &  -5.067  &  63  &   K  \\
HD 214850  & 111974  &  13241.894  &  0.189  &  -4.877  &  35  &   L  \\
HD 214850  & 111974  &  13241.912  &  0.197  &  -4.847  &  35  &   L  \\
HD 214850  & 111974  &  13328.646  &  0.176  &  -4.932  &  36  &   L  \\
HD 214850  & 111974  &  13343.583  &  0.165  &  -4.989  &  30  &   L  \\
HD 214850  & 111974  &  13343.599  &  0.176  &  -4.934  &  31  &   L  \\
HD 214850  & 111974  &  13564.844  &  0.157  &  -5.030  &  39  &   L  \\
HD 214850  & 111974  &  13569.952  &  0.171  &  -4.957  &  40  &   L  \\
HD 214850  & 111974  &  13596.839  &  0.152  &  -5.064  &  37  &   L  \\
HD 214868  & 111944  &  13590.880  &  0.150  &  ---  &  26  &   L  \\
HD 214868  & 111944  &  13591.876  &  0.144  &  ---  &  26  &   L  \\
HD 214868  & 111944  &  13592.851  &  0.128  &  ---  &  27  &   L  \\
HD 214868  & 111944  &  13593.812  &  0.147  &  ---  &  28  &   L  \\
HD 214868  & 111944  &  13594.847  &  0.153  &  ---  &  26  &   L  \\
HD 214868  & 111944  &  13595.849  &  0.148  &  ---  &  27  &   L  \\
HD 215032  & 112100  &  13571.019  &  0.233  &  -4.663  &  45  &   K  \\
HD 215032  & 112100  &  13576.126  &  0.229  &  -4.675  &  31  &   K  \\
HD 215032  & 112100  &  13577.077  &  0.225  &  -4.687  &  26  &   K  \\
HD 215032  & 112100  &  13695.762  &  0.229  &  -4.675  &  82  &   K  \\
HD 215032  & 112100  &  13696.758  &  0.230  &  -4.673  &  45  &   K  \\
HD 215032  & 112100  &  13696.811  &  0.229  &  -4.675  &  67  &   K  \\
HD 215032  & 112100  &  13724.735  &  0.225  &  -4.688  &  70  &   K  \\
HD 215032  & 112100  &  13724.739  &  0.224  &  -4.690  &  61  &   K  \\
HD 215032  & 112100  &  13746.708  &  0.231  &  -4.668  &  38  &   K  \\
HD 215032  & 112100  &  13747.763  &  0.223  &  -4.695  &  13  &   K  \\
HD 215032  & 112100  &  13748.699  &  0.222  &  -4.696  &  67  &   K  \\
HD 215032  & 112100  &  13749.703  &  0.217  &  -4.714  &  46  &   K  \\
HD 215032  & 112100  &  14085.792  &  0.217  &  -4.715  &  37  &   K  \\
HD 215032  & 112100  &  14319.017  &  0.235  &  -4.657  &  82  &   K  \\
HD 215032  & 112100  &  15172.856  &  0.224  &  -4.692  &  25  &   K  \\
HD 215049  & 112136  &  14339.947  &  0.144  &  -5.135  &  32  &   K  \\
HD 215049  & 112136  &  14399.771  &  0.143  &  -5.139  &  29  &   K  \\
HD 215049  & 112136  &  14674.962  &  0.146  &  -5.129  &  31  &   K  \\
HD 215049  & 112136  &  14790.762  &  0.145  &  -5.129  &  36  &   K  \\
HD 215049  & 112136  &  15134.927  &  0.149  &  -5.115  &  14  &   K  \\
HD 215049  & 112136  &  15411.096  &  0.145  &  -5.132  &  29  &   K  \\
HD 215152  & 112190  &  13552.108  &  0.227  &  ---  &  51  &   K  \\
HD 215152  & 112190  &  13927.040  &  0.219  &  ---  &  50  &   K  \\
HD 215152  & 112190  &  13981.866  &  0.219  &  ---  &  52  &   K  \\
HD 215152  & 112190  &  14083.765  &  0.230  &  ---  &  36  &   K  \\
HD 215152  & 112190  &  14247.092  &  0.232  &  ---  &  46  &   K  \\
HD 215152  & 112190  &  14248.110  &  0.232  &  ---  &  46  &   K  \\
HD 215152  & 112190  &  14249.119  &  0.231  &  ---  &  46  &   K  \\
HD 215152  & 112190  &  14256.115  &  0.226  &  ---  &  42  &   K  \\
HD 215152  & 112190  &  14256.117  &  0.227  &  ---  &  42  &   K  \\
HD 215152  & 112190  &  14279.070  &  0.244  &  ---  &  46  &   K  \\
HD 215152  & 112190  &  14286.060  &  0.240  &  ---  &  37  &   K  \\
HD 215152  & 112190  &  14295.061  &  0.243  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14305.011  &  0.248  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14305.014  &  0.248  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14306.011  &  0.250  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14306.014  &  0.249  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14306.990  &  0.251  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14306.993  &  0.251  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14308.054  &  0.250  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14308.056  &  0.251  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14309.038  &  0.253  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14310.009  &  0.253  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14310.012  &  0.252  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14311.003  &  0.254  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14311.006  &  0.254  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14311.999  &  0.254  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14312.001  &  0.255  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14312.995  &  0.256  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14312.998  &  0.255  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14315.032  &  0.255  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14315.035  &  0.254  &  ---  &  47  &   K  \\
HD 215152  & 112190  &  14335.995  &  0.248  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14335.997  &  0.248  &  ---  &  48  &   K  \\
HD 215152  & 112190  &  14337.079  &  0.247  &  ---  &  45  &   K  \\
HD 215152  & 112190  &  14635.046  &  0.238  &  ---  &  36  &   K  \\
HD 215152  & 112190  &  14639.104  &  0.234  &  ---  &  42  &   K  \\
HD 215152  & 112190  &  14808.820  &  0.258  &  ---  &  33  &   K  \\
HD 215152  & 112190  &  14808.822  &  0.259  &  ---  &  30  &   K  \\
HD 215152  & 112190  &  14984.091  &  0.270  &  ---  &  35  &   K  \\
HD 215152  & 112190  &  15075.087  &  0.255  &  ---  &  34  &   K  \\
HD 215152  & 112190  &  15076.077  &  0.259  &  ---  &  34  &   K  \\
HD 215152  & 112190  &  15404.920  &  0.254  &  ---  &  33  &   K  \\
HD 215274  & 112219  &  13928.003  &  0.287  &  -4.580  &  49  &   K  \\
HD 215274  & 112219  &  13928.104  &  0.285  &  -4.585  &  53  &   K  \\
HD 215274  & 112219  &  13933.008  &  0.298  &  -4.556  &  42  &   K  \\
HD 215274  & 112219  &  13933.932  &  0.298  &  -4.557  &  34  &   K  \\
HD 215500  & 112245  &  13602.985  &  0.191  &  -4.866  &  68  &   K  \\
HD 215500  & 112245  &  13964.100  &  0.189  &  -4.876  &  54  &   K  \\
HD 215500  & 112245  &  13983.839  &  0.190  &  -4.872  &  72  &   K  \\
HD 215500  & 112245  &  14429.859  &  0.188  &  -4.880  &  58  &   K  \\
HD 215500  & 112245  &  14430.892  &  0.183  &  -4.902  &  49  &   K  \\
HD 215549  & 112368  &  13224.857  &  0.094  &  ---  &  21  &   L  \\
HD 215549  & 112368  &  13224.880  &  0.130  &  ---  &  22  &   L  \\
HD 215549  & 112368  &  13272.713  &  0.125  &  ---  &  20  &   L  \\
HD 215549  & 112368  &  13272.733  &  0.132  &  ---  &  23  &   L  \\
HD 215549  & 112368  &  13327.641  &  0.104  &  ---  &  20  &   L  \\
HD 215549  & 112368  &  13327.663  &  0.155  &  ---  &  19  &   L  \\
HD 215549  & 112368  &  13342.624  &  0.148  &  ---  &  23  &   L  \\
HD 215549  & 112368  &  13342.643  &  0.120  &  ---  &  20  &   L  \\
HD 215549  & 112368  &  13575.919  &  0.141  &  ---  &  23  &   L  \\
HD 215549  & 112368  &  13575.938  &  0.162  &  ---  &  22  &   L  \\
HD 215549  & 112368  &  13619.836  &  0.140  &  ---  &  23  &   L  \\
HD 215549  & 112368  &  13619.854  &  0.139  &  ---  &  22  &   L  \\
HD 215549  & 112368  &  13644.768  &  0.141  &  ---  &  25  &   L  \\
HD 215549  & 112368  &  13644.791  &  0.141  &  ---  &  25  &   L  \\
HD 215549  & 112368  &  13669.663  &  0.124  &  ---  &  36  &   L  \\
HD 215549  & 112368  &  13922.959  &  0.137  &  ---  &  22  &   L  \\
HD 215549  & 112368  &  13922.980  &  0.147  &  ---  &  23  &   L  \\
HD 215549  & 112368  &  13959.839  &  0.110  &  ---  &  50  &   L  \\
HD 215549  & 112368  &  13959.887  &  0.118  &  ---  &  52  &   L  \\
HD 215549  & 112368  &  14046.688  &  0.114  &  ---  &  43  &   L  \\
HD 215578  & 111148  &  13238.923  &  0.133  &  ---  &  64  &   K  \\
HD 215578  & 111148  &  13301.701  &  0.134  &  ---  &  57  &   K  \\
HD 215578  & 111148  &  14023.891  &  0.133  &  ---  &  52  &   K  \\
HD 215578  & 111148  &  14723.789  &  0.131  &  ---  &  42  &   K  \\
HD 215578  & 111148  &  15189.689  &  0.134  &  ---  &  30  &   K  \\
HD 215625  & 112462  &  13604.057  &  0.153  &  -5.003  &  45  &   K  \\
HD 215648  & 112447  &  12492.896  &  0.176  &  ---  &  58  &   L  \\
HD 215648  & 112447  &  12493.868  &  0.163  &  ---  &  94  &   L  \\
HD 215648  & 112447  &  12508.833  &  0.165  &  ---  &  100  &   L  \\
HD 215648  & 112447  &  12511.833  &  0.147  &  ---  &  87  &   L  \\
HD 215648  & 112447  &  12511.836  &  0.148  &  ---  &  90  &   L  \\
HD 215648  & 112447  &  12512.807  &  0.147  &  ---  &  59  &   L  \\
HD 215648  & 112447  &  12513.844  &  0.151  &  ---  &  94  &   L  \\
HD 215648  & 112447  &  12574.659  &  0.152  &  ---  &  82  &   L  \\
HD 215648  & 112447  &  12574.682  &  0.160  &  ---  &  84  &   L  \\
HD 215648  & 112447  &  12853.925  &  0.157  &  ---  &  58  &   L  \\
HD 215648  & 112447  &  12853.947  &  0.157  &  ---  &  55  &   L  \\
HD 215648  & 112447  &  12893.836  &  0.151  &  ---  &  88  &   L  \\
HD 215648  & 112447  &  13189.977  &  0.155  &  ---  &  66  &   L  \\
HD 215648  & 112447  &  13190.932  &  0.154  &  ---  &  79  &   L  \\
HD 215648  & 112447  &  13190.950  &  0.155  &  ---  &  80  &   L  \\
HD 215648  & 112447  &  13190.968  &  0.157  &  ---  &  79  &   L  \\
HD 215648  & 112447  &  13201.879  &  0.159  &  ---  &  78  &   L  \\
HD 215648  & 112447  &  13201.896  &  0.155  &  ---  &  77  &   L  \\
HD 215648  & 112447  &  13247.780  &  0.156  &  ---  &  77  &   L  \\
HD 215648  & 112447  &  13247.806  &  0.158  &  ---  &  73  &   L  \\
HD 215648  & 112447  &  13247.826  &  0.152  &  ---  &  86  &   L  \\
HD 215648  & 112447  &  13280.782  &  0.146  &  ---  &  73  &   L  \\
HD 215648  & 112447  &  13334.642  &  0.147  &  ---  &  57  &   L  \\
HD 215648  & 112447  &  13555.965  &  0.148  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  13555.978  &  0.150  &  ---  &  65  &   L  \\
HD 215648  & 112447  &  13560.940  &  0.150  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  13560.951  &  0.148  &  ---  &  65  &   L  \\
HD 215648  & 112447  &  13561.963  &  0.146  &  ---  &  63  &   L  \\
HD 215648  & 112447  &  13564.861  &  0.149  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  13564.873  &  0.150  &  ---  &  67  &   L  \\
HD 215648  & 112447  &  13565.903  &  0.147  &  ---  &  68  &   L  \\
HD 215648  & 112447  &  13565.916  &  0.148  &  ---  &  67  &   L  \\
HD 215648  & 112447  &  13566.887  &  0.141  &  ---  &  61  &   L  \\
HD 215648  & 112447  &  13566.900  &  0.147  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  13569.970  &  0.148  &  ---  &  70  &   L  \\
HD 215648  & 112447  &  13569.981  &  0.153  &  ---  &  69  &   L  \\
HD 215648  & 112447  &  13572.908  &  0.153  &  ---  &  28  &   L  \\
HD 215648  & 112447  &  13595.859  &  0.123  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  13595.870  &  0.122  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  13596.876  &  0.121  &  ---  &  61  &   L  \\
HD 215648  & 112447  &  13596.888  &  0.134  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  13894.983  &  0.151  &  ---  &  106  &   L  \\
HD 215648  & 112447  &  13895.967  &  0.154  &  ---  &  83  &   L  \\
HD 215648  & 112447  &  13895.970  &  0.154  &  ---  &  41  &   L  \\
HD 215648  & 112447  &  13896.986  &  0.152  &  ---  &  71  &   L  \\
HD 215648  & 112447  &  13896.988  &  0.153  &  ---  &  68  &   L  \\
HD 215648  & 112447  &  13897.983  &  0.151  &  ---  &  56  &   L  \\
HD 215648  & 112447  &  13897.986  &  0.160  &  ---  &  32  &   L  \\
HD 215648  & 112447  &  13924.969  &  0.154  &  ---  &  63  &   L  \\
HD 215648  & 112447  &  13924.982  &  0.153  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  13954.849  &  0.153  &  ---  &  65  &   L  \\
HD 215648  & 112447  &  13956.883  &  0.149  &  ---  &  83  &   L  \\
HD 215648  & 112447  &  13962.964  &  0.151  &  ---  &  67  &   L  \\
HD 215648  & 112447  &  14097.634  &  0.150  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  14099.598  &  0.149  &  ---  &  45  &   L  \\
HD 215648  & 112447  &  14099.602  &  0.156  &  ---  &  28  &   L  \\
HD 215648  & 112447  &  14102.602  &  0.152  &  ---  &  70  &   L  \\
HD 215648  & 112447  &  14102.606  &  0.151  &  ---  &  73  &   L  \\
HD 215648  & 112447  &  14103.607  &  0.151  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  14103.610  &  0.152  &  ---  &  58  &   L  \\
HD 215648  & 112447  &  14310.916  &  0.149  &  ---  &  62  &   L  \\
HD 215648  & 112447  &  14339.888  &  0.151  &  ---  &  88  &   L  \\
HD 215648  & 112447  &  14339.891  &  0.150  &  ---  &  83  &   L  \\
HD 215648  & 112447  &  14373.762  &  0.149  &  ---  &  94  &   L  \\
HD 215648  & 112447  &  14373.765  &  0.150  &  ---  &  87  &   L  \\
HD 215648  & 112447  &  14399.688  &  0.164  &  ---  &  47  &   L  \\
HD 215648  & 112447  &  14399.699  &  0.161  &  ---  &  46  &   L  \\
HD 215648  & 112447  &  14424.668  &  0.149  &  ---  &  71  &   L  \\
HD 215648  & 112447  &  14424.672  &  0.151  &  ---  &  69  &   L  \\
HD 215648  & 112447  &  14428.625  &  0.149  &  ---  &  79  &   L  \\
HD 215648  & 112447  &  14428.629  &  0.149  &  ---  &  84  &   L  \\
HD 215648  & 112447  &  14623.962  &  0.147  &  ---  &  56  &   L  \\
HD 215648  & 112447  &  14623.968  &  0.153  &  ---  &  64  &   L  \\
HD 215648  & 112447  &  14640.966  &  0.147  &  ---  &  84  &   L  \\
HD 215648  & 112447  &  14640.969  &  0.147  &  ---  &  80  &   L  \\
HD 215648  & 112447  &  14724.874  &  0.144  &  ---  &  67  &   L  \\
HD 215648  & 112447  &  14724.876  &  0.139  &  ---  &  65  &   L  \\
HD 215704  & 112426  &  13303.746  &  0.197  &  -4.890  &  64  &   K  \\
HD 215704  & 112426  &  13602.996  &  0.217  &  -4.828  &  63  &   K  \\
HD 215704  & 112426  &  13964.110  &  0.227  &  -4.798  &  52  &   K  \\
HD 215704  & 112426  &  13982.934  &  0.233  &  -4.781  &  67  &   K  \\
HD 215704  & 112426  &  14085.803  &  0.252  &  -4.734  &  51  &   K  \\
HD 215704  & 112426  &  14339.041  &  0.244  &  -4.754  &  52  &   K  \\
HD 215704  & 112426  &  14398.795  &  0.241  &  -4.761  &  57  &   K  \\
HD 215704  & 112426  &  14429.863  &  0.234  &  -4.780  &  55  &   K  \\
HD 215704  & 112426  &  14430.897  &  0.232  &  -4.783  &  43  &   K  \\
HD 215908  & 112557  &  14288.111  &  0.142  &  -5.142  &  29  &   K  \\
HD 215908  & 112557  &  14339.785  &  0.142  &  -5.145  &  32  &   K  \\
HD 215908  & 112557  &  14399.801  &  0.144  &  -5.136  &  32  &   K  \\
HD 215908  & 112557  &  14460.758  &  0.144  &  -5.134  &  33  &   K  \\
HD 215908  & 112557  &  14636.099  &  0.142  &  -5.146  &  32  &   K  \\
HD 215908  & 112557  &  14779.809  &  0.144  &  -5.134  &  32  &   K  \\
HD 215908  & 112557  &  14790.805  &  0.142  &  -5.146  &  39  &   K  \\
HD 215908  & 112557  &  15045.062  &  0.142  &  -5.144  &  32  &   K  \\
HD 215908  & 112557  &  15402.066  &  0.142  &  -5.146  &  32  &   K  \\
HD 216083  & 112742  &  13571.021  &  0.165  &  -4.958  &  45  &   K  \\
HD 216083  & 112742  &  13576.123  &  0.167  &  -4.949  &  34  &   K  \\
HD 216083  & 112742  &  13577.085  &  0.167  &  -4.947  &  31  &   K  \\
HD 216083  & 112742  &  13695.767  &  0.166  &  -4.957  &  80  &   K  \\
HD 216175  & 112745  &  13688.780  &  0.215  &  -4.709  &  37  &   K  \\
HD 216175  & 112745  &  13693.743  &  0.214  &  -4.710  &  46  &   K  \\
HD 216175  & 112745  &  13694.734  &  0.216  &  -4.706  &  46  &   K  \\
HD 216175  & 112745  &  13695.895  &  0.218  &  -4.697  &  40  &   K  \\
HD 216175  & 112745  &  14023.913  &  0.206  &  -4.741  &  66  &   K  \\
HD 216191  & 112768  &  13603.006  &  0.202  &  -4.909  &  59  &   K  \\
HD 216191  & 112768  &  13964.104  &  0.201  &  -4.912  &  49  &   K  \\
HD 216191  & 112768  &  13983.793  &  0.193  &  -4.937  &  59  &   K  \\
HD 216191  & 112768  &  14339.043  &  0.191  &  -4.943  &  48  &   K  \\
HD 216191  & 112768  &  14429.867  &  0.197  &  -4.925  &  50  &   K  \\
HD 216191  & 112768  &  14430.862  &  0.194  &  -4.932  &  49  &   K  \\
HD 216259  & 112870  &  13552.081  &  0.190  &  -4.936  &  63  &   K  \\
HD 216259  & 112870  &  13603.080  &  0.192  &  -4.926  &  58  &   K  \\
HD 216259  & 112870  &  13927.045  &  0.194  &  -4.920  &  61  &   K  \\
HD 216259  & 112870  &  13981.862  &  0.196  &  -4.916  &  63  &   K  \\
HD 216259  & 112870  &  13982.770  &  0.197  &  -4.913  &  51  &   K  \\
HD 216259  & 112870  &  14084.716  &  0.198  &  -4.910  &  53  &   K  \\
HD 216259  & 112870  &  14247.095  &  0.189  &  -4.937  &  57  &   K  \\
HD 216259  & 112870  &  14248.105  &  0.188  &  -4.940  &  56  &   K  \\
HD 216259  & 112870  &  14252.129  &  0.190  &  -4.933  &  58  &   K  \\
HD 216259  & 112870  &  14279.085  &  0.191  &  -4.931  &  56  &   K  \\
HD 216259  & 112870  &  14295.003  &  0.189  &  -4.939  &  56  &   K  \\
HD 216259  & 112870  &  14305.024  &  0.192  &  -4.928  &  57  &   K  \\
HD 216259  & 112870  &  14305.027  &  0.192  &  -4.928  &  57  &   K  \\
HD 216259  & 112870  &  14306.018  &  0.193  &  -4.926  &  57  &   K  \\
HD 216259  & 112870  &  14306.021  &  0.192  &  -4.928  &  57  &   K  \\
HD 216259  & 112870  &  14307.000  &  0.193  &  -4.925  &  58  &   K  \\
HD 216259  & 112870  &  14307.003  &  0.193  &  -4.925  &  59  &   K  \\
HD 216259  & 112870  &  14308.047  &  0.193  &  -4.924  &  57  &   K  \\
HD 216259  & 112870  &  14308.050  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14309.034  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14310.021  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14310.023  &  0.193  &  -4.924  &  58  &   K  \\
HD 216259  & 112870  &  14310.996  &  0.194  &  -4.921  &  58  &   K  \\
HD 216259  & 112870  &  14310.999  &  0.193  &  -4.923  &  58  &   K  \\
HD 216259  & 112870  &  14311.991  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14311.994  &  0.194  &  -4.921  &  57  &   K  \\
HD 216259  & 112870  &  14312.988  &  0.194  &  -4.921  &  57  &   K  \\
HD 216259  & 112870  &  14312.991  &  0.195  &  -4.918  &  57  &   K  \\
HD 216259  & 112870  &  14313.987  &  0.193  &  -4.926  &  29  &   K  \\
HD 216259  & 112870  &  14313.989  &  0.193  &  -4.925  &  57  &   K  \\
HD 216259  & 112870  &  14313.993  &  0.193  &  -4.925  &  58  &   K  \\
HD 216259  & 112870  &  14315.028  &  0.193  &  -4.926  &  57  &   K  \\
HD 216259  & 112870  &  14335.918  &  0.191  &  -4.931  &  57  &   K  \\
HD 216259  & 112870  &  14335.921  &  0.191  &  -4.930  &  57  &   K  \\
HD 216259  & 112870  &  14337.085  &  0.192  &  -4.928  &  56  &   K  \\
HD 216259  & 112870  &  14338.822  &  0.194  &  -4.920  &  55  &   K  \\
HD 216259  & 112870  &  14339.798  &  0.195  &  -4.918  &  31  &   K  \\
HD 216259  & 112870  &  14339.811  &  0.196  &  -4.914  &  31  &   K  \\
HD 216259  & 112870  &  14339.835  &  0.194  &  -4.920  &  48  &   K  \\
HD 216259  & 112870  &  14343.918  &  0.199  &  -4.905  &  57  &   K  \\
HD 216259  & 112870  &  14344.961  &  0.202  &  -4.896  &  57  &   K  \\
HD 216259  & 112870  &  14396.770  &  0.197  &  -4.912  &  56  &   K  \\
HD 216259  & 112870  &  14397.823  &  0.196  &  -4.914  &  56  &   K  \\
HD 216259  & 112870  &  14398.854  &  0.198  &  -4.909  &  55  &   K  \\
HD 216259  & 112870  &  14429.756  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14430.738  &  0.194  &  -4.922  &  57  &   K  \\
HD 216259  & 112870  &  14455.756  &  0.190  &  -4.935  &  54  &   K  \\
HD 216259  & 112870  &  14456.745  &  0.190  &  -4.934  &  54  &   K  \\
HD 216259  & 112870  &  14457.730  &  0.191  &  -4.930  &  52  &   K  \\
HD 216259  & 112870  &  14635.034  &  0.186  &  -4.947  &  44  &   K  \\
HD 216259  & 112870  &  14635.052  &  0.186  &  -4.948  &  44  &   K  \\
HD 216259  & 112870  &  14717.936  &  0.186  &  -4.949  &  45  &   K  \\
HD 216259  & 112870  &  14718.993  &  0.185  &  -4.951  &  44  &   K  \\
HD 216259  & 112870  &  14719.996  &  0.186  &  -4.949  &  44  &   K  \\
HD 216259  & 112870  &  14720.961  &  0.208  &  -4.878  &  45  &   K  \\
HD 216259  & 112870  &  14721.976  &  0.186  &  -4.948  &  45  &   K  \\
HD 216259  & 112870  &  14722.879  &  0.184  &  -4.954  &  45  &   K  \\
HD 216259  & 112870  &  14723.881  &  0.185  &  -4.952  &  45  &   K  \\
HD 216259  & 112870  &  14724.815  &  0.185  &  -4.953  &  44  &   K  \\
HD 216259  & 112870  &  14725.775  &  0.186  &  -4.950  &  43  &   K  \\
HD 216259  & 112870  &  14726.965  &  0.184  &  -4.954  &  44  &   K  \\
HD 216259  & 112870  &  14727.943  &  0.184  &  -4.955  &  44  &   K  \\
HD 216259  & 112870  &  14805.802  &  0.192  &  -4.928  &  42  &   K  \\
HD 216259  & 112870  &  14807.807  &  0.192  &  -4.928  &  42  &   K  \\
HD 216259  & 112870  &  14808.855  &  0.192  &  -4.927  &  31  &   K  \\
HD 216259  & 112870  &  15404.925  &  0.183  &  -4.959  &  42  &   K  \\
HD 216275  & 112812  &  13603.003  &  0.207  &  -4.744  &  82  &   K  \\
HD 216275  & 112812  &  13983.841  &  0.206  &  -4.750  &  48  &   K  \\
HD 216275  & 112812  &  14721.058  &  0.198  &  -4.780  &  58  &   K  \\
HD 216275  & 112812  &  14808.888  &  0.194  &  -4.796  &  26  &   K  \\
HD 216275  & 112812  &  15015.063  &  0.199  &  -4.775  &  62  &   K  \\
HD 216320  & 112829  &  13603.000  &  0.283  &  -4.679  &  61  &   K  \\
HD 216320  & 112829  &  13983.843  &  0.262  &  -4.723  &  65  &   K  \\
HD 216380  & 112864  &  13213.958  &  0.252  &  -4.714  &  43  &   L  \\
HD 216380  & 112864  &  13224.904  &  0.288  &  -4.634  &  40  &   L  \\
HD 216380  & 112864  &  13255.890  &  0.277  &  -4.657  &  37  &   L  \\
HD 216380  & 112864  &  13255.908  &  0.265  &  -4.682  &  36  &   L  \\
HD 216380  & 112864  &  13256.855  &  0.287  &  -4.635  &  32  &   L  \\
HD 216380  & 112864  &  13256.871  &  0.276  &  -4.658  &  31  &   L  \\
HD 216380  & 112864  &  13272.757  &  0.278  &  -4.654  &  39  &   L  \\
HD 216380  & 112864  &  13342.661  &  0.284  &  -4.642  &  34  &   L  \\
HD 216380  & 112864  &  13342.676  &  0.292  &  -4.625  &  23  &   L  \\
HD 216425  & 112876  &  13255.930  &  0.271  &  -4.657  &  26  &   L  \\
HD 216425  & 112876  &  13255.952  &  0.280  &  -4.638  &  25  &   L  \\
HD 216425  & 112876  &  13255.975  &  0.255  &  -4.694  &  26  &   L  \\
HD 216425  & 112876  &  13256.813  &  0.266  &  -4.669  &  26  &   L  \\
HD 216425  & 112876  &  13256.836  &  0.274  &  -4.650  &  25  &   L  \\
HD 216425  & 112876  &  13327.687  &  0.273  &  -4.653  &  21  &   L  \\
HD 216425  & 112876  &  13327.709  &  0.318  &  -4.562  &  20  &   L  \\
HD 216425  & 112876  &  13327.731  &  0.232  &  -4.754  &  21  &   L  \\
HD 216425  & 112876  &  13694.652  &  0.260  &  -4.682  &  25  &   L  \\
HD 216425  & 112876  &  13694.675  &  0.290  &  -4.616  &  24  &   L  \\
HD 216425  & 112876  &  14020.754  &  0.287  &  -4.622  &  26  &   L  \\
HD 216425  & 112876  &  14020.777  &  0.289  &  -4.617  &  26  &   L  \\
HD 216425  & 112876  &  14432.707  &  0.355  &  -4.500  &  13  &   L  \\
HD 216489  & 112997  &  12459.954  &  1.352  &  ---  &  36  &   L  \\
HD 216489  & 112997  &  12459.977  &  1.359  &  ---  &  36  &   L  \\
HD 216489  & 112997  &  12460.954  &  1.249  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12460.977  &  1.291  &  ---  &  36  &   L  \\
HD 216489  & 112997  &  12461.956  &  1.195  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12461.979  &  1.184  &  ---  &  33  &   L  \\
HD 216489  & 112997  &  12462.955  &  1.162  &  ---  &  31  &   L  \\
HD 216489  & 112997  &  12462.979  &  1.208  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12463.961  &  1.201  &  ---  &  37  &   L  \\
HD 216489  & 112997  &  12463.983  &  1.200  &  ---  &  36  &   L  \\
HD 216489  & 112997  &  12511.848  &  1.213  &  ---  &  46  &   L  \\
HD 216489  & 112997  &  12511.854  &  1.222  &  ---  &  47  &   L  \\
HD 216489  & 112997  &  12511.861  &  1.217  &  ---  &  52  &   L  \\
HD 216489  & 112997  &  12512.842  &  1.238  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12512.846  &  1.248  &  ---  &  35  &   L  \\
HD 216489  & 112997  &  12512.850  &  1.229  &  ---  &  40  &   L  \\
HD 216489  & 112997  &  12514.859  &  1.376  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12514.882  &  1.368  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12515.810  &  1.535  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12515.836  &  1.487  &  ---  &  31  &   L  \\
HD 216489  & 112997  &  12520.825  &  1.615  &  ---  &  35  &   L  \\
HD 216489  & 112997  &  12520.850  &  1.632  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12521.843  &  1.631  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  12521.862  &  1.611  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12522.786  &  1.776  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  12522.809  &  1.819  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  12523.779  &  1.848  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  12523.802  &  1.787  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  12523.825  &  1.861  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  12524.790  &  1.950  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  12524.820  &  2.023  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12534.798  &  1.332  &  ---  &  43  &   L  \\
HD 216489  & 112997  &  12535.732  &  1.266  &  ---  &  45  &   L  \\
HD 216489  & 112997  &  12540.749  &  1.536  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12540.771  &  1.527  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  12551.762  &  1.614  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  12551.782  &  1.860  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12552.742  &  2.026  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12552.765  &  1.978  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12553.700  &  1.743  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12553.723  &  1.940  &  ---  &  31  &   L  \\
HD 216489  & 112997  &  12554.692  &  1.647  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12554.715  &  1.548  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12570.716  &  1.651  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  12570.738  &  1.601  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12575.674  &  1.926  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12575.695  &  1.938  &  ---  &  19  &   L  \\
HD 216489  & 112997  &  12576.693  &  2.005  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  12576.716  &  2.070  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  12583.630  &  1.477  &  ---  &  31  &   L  \\
HD 216489  & 112997  &  12583.689  &  1.460  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12599.674  &  1.930  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12599.696  &  1.957  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12607.642  &  1.588  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12607.665  &  1.598  &  ---  &  33  &   L  \\
HD 216489  & 112997  &  12890.868  &  1.792  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  12894.756  &  1.787  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12897.744  &  1.603  &  ---  &  49  &   L  \\
HD 216489  & 112997  &  12920.730  &  1.501  &  ---  &  31  &   L  \\
HD 216489  & 112997  &  12920.754  &  1.545  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12920.776  &  1.523  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12921.738  &  1.572  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12921.761  &  1.606  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12921.783  &  1.599  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12925.745  &  1.246  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12925.768  &  1.238  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12925.790  &  1.237  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12938.690  &  1.528  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12938.714  &  1.604  &  ---  &  32  &   L  \\
HD 216489  & 112997  &  12938.736  &  1.533  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12939.674  &  1.555  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12939.696  &  1.568  &  ---  &  34  &   L  \\
HD 216489  & 112997  &  12939.719  &  1.546  &  ---  &  35  &   L  \\
HD 216489  & 112997  &  12967.684  &  1.527  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  12967.706  &  1.556  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  12967.729  &  1.558  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  12968.637  &  1.544  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12968.659  &  1.581  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12968.683  &  1.512  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  12970.654  &  1.408  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  12970.683  &  1.447  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  12982.643  &  1.673  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  12990.661  &  1.569  &  ---  &  40  &   L  \\
HD 216489  & 112997  &  12991.615  &  1.506  &  ---  &  46  &   L  \\
HD 216489  & 112997  &  13155.955  &  1.916  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  13156.971  &  1.852  &  ---  &  37  &   L  \\
HD 216489  & 112997  &  13156.979  &  1.837  &  ---  &  39  &   L  \\
HD 216489  & 112997  &  13157.985  &  1.752  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13161.978  &  1.452  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13162.969  &  1.481  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13200.927  &  1.759  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  13201.962  &  1.893  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  13202.851  &  2.063  &  ---  &  18  &   L  \\
HD 216489  & 112997  &  13204.923  &  2.008  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13215.937  &  1.316  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13215.956  &  1.199  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13216.815  &  1.334  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13216.845  &  1.324  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  13217.857  &  1.268  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13218.907  &  1.248  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  13219.919  &  1.251  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13220.877  &  1.293  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13221.860  &  1.341  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13221.883  &  1.328  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13222.908  &  1.552  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  13236.852  &  1.370  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13237.855  &  1.326  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  13238.843  &  1.355  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  13239.933  &  1.390  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13245.943  &  1.374  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13246.942  &  1.431  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13247.849  &  1.567  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13248.953  &  1.616  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13249.937  &  1.723  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13250.903  &  1.917  &  ---  &  30  &   L  \\
HD 216489  & 112997  &  13251.913  &  1.966  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13251.920  &  2.008  &  ---  &  17  &   L  \\
HD 216489  & 112997  &  13259.929  &  1.331  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13260.836  &  1.246  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  13261.844  &  1.348  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13262.835  &  1.321  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13263.857  &  1.375  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13264.874  &  1.417  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13274.866  &  2.019  &  ---  &  18  &   L  \\
HD 216489  & 112997  &  13275.867  &  1.990  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13276.862  &  1.941  &  ---  &  15  &   L  \\
HD 216489  & 112997  &  13278.866  &  1.848  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13279.868  &  1.799  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13280.793  &  1.617  &  ---  &  20  &   L  \\
HD 216489  & 112997  &  13281.823  &  1.464  &  ---  &  40  &   L  \\
HD 216489  & 112997  &  13282.776  &  1.405  &  ---  &  40  &   L  \\
HD 216489  & 112997  &  13284.825  &  1.268  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13285.857  &  1.243  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13311.819  &  1.336  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13312.725  &  1.288  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13337.626  &  1.303  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13339.619  &  1.242  &  ---  &  16  &   L  \\
HD 216489  & 112997  &  13340.607  &  1.200  &  ---  &  19  &   L  \\
HD 216489  & 112997  &  13557.937  &  1.236  &  ---  &  26  &   L  \\
HD 216489  & 112997  &  13557.959  &  1.256  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13564.891  &  1.555  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13564.913  &  1.596  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13564.936  &  1.582  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13565.934  &  1.560  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13565.970  &  1.565  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13566.918  &  1.558  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13566.941  &  1.588  &  ---  &  27  &   L  \\
HD 216489  & 112997  &  13568.984  &  1.700  &  ---  &  40  &   L  \\
HD 216489  & 112997  &  13570.930  &  1.760  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13570.952  &  1.636  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13570.975  &  1.711  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13573.927  &  1.447  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13573.949  &  1.528  &  ---  &  29  &   L  \\
HD 216489  & 112997  &  13573.972  &  1.452  &  ---  &  28  &   L  \\
HD 216489  & 112997  &  13588.925  &  1.654  &  ---  &  25  &   L  \\
HD 216489  & 112997  &  13588.947  &  1.670  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13590.898  &  1.461  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13591.934  &  1.183  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  13592.870  &  1.521  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13592.895  &  1.556  &  ---  &  22  &   L  \\
HD 216489  & 112997  &  13593.854  &  1.921  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13593.877  &  2.056  &  ---  &  24  &   L  \\
HD 216489  & 112997  &  13596.905  &  2.393  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13596.928  &  2.370  &  ---  &  23  &   L  \\
HD 216489  & 112997  &  13636.705  &  1.442  &  ---  &  43  &   L  \\
HD 216489  & 112997  &  13636.714  &  1.427  &  ---  &  41  &   L  \\
HD 216489  & 112997  &  13637.752  &  1.473  &  ---  &  39  &   L  \\
HD 216489  & 112997  &  13637.764  &  1.464  &  ---  &  37  &   L  \\
HD 216489  & 112997  &  13866.965  &  2.350  &  ---  &  12  &   L  \\
HD 216489  & 112997  &  13867.943  &  3.085  &  ---  &  11  &   L  \\
HD 216489  & 112997  &  13867.959  &  1.843  &  ---  &  21  &   L  \\
HD 216489  & 112997  &  13867.971  &  1.834  &  ---  &  14  &   L  \\
HD 216520  & 112527  &  13303.759  &  0.173  &  -5.006  &  44  &   K  \\
HD 216520  & 112527  &  13303.763  &  0.175  &  -5.000  &  41  &   K  \\
HD 216520  & 112527  &  13338.707  &  0.179  &  -4.983  &  48  &   K  \\
HD 216520  & 112527  &  13604.962  &  0.181  &  -4.977  &  43  &   K  \\
HD 216520  & 112527  &  13604.965  &  0.182  &  -4.973  &  44  &   K  \\
HD 216520  & 112527  &  13927.080  &  0.210  &  -4.887  &  44  &   K  \\
HD 216520  & 112527  &  13927.084  &  0.187  &  -4.957  &  43  &   K  \\
HD 216520  & 112527  &  13982.940  &  0.204  &  -4.903  &  42  &   K  \\
HD 216520  & 112527  &  13982.943  &  0.204  &  -4.903  &  44  &   K  \\
HD 216520  & 112527  &  14084.846  &  0.191  &  -4.942  &  30  &   K  \\
HD 216520  & 112527  &  14339.055  &  0.205  &  -4.900  &  32  &   K  \\
HD 216520  & 112527  &  14398.788  &  0.199  &  -4.919  &  38  &   K  \\
HD 216520  & 112527  &  14429.879  &  0.207  &  -4.894  &  36  &   K  \\
HD 216520  & 112527  &  14430.904  &  0.204  &  -4.905  &  36  &   K  \\
HD 216520  & 112527  &  14634.126  &  0.217  &  -4.867  &  34  &   K  \\
HD 216520  & 112527  &  14635.124  &  0.217  &  -4.866  &  30  &   K  \\
HD 216520  & 112527  &  14636.107  &  0.220  &  -4.860  &  29  &   K  \\
HD 216520  & 112527  &  14638.126  &  0.217  &  -4.866  &  29  &   K  \\
HD 216520  & 112527  &  14639.115  &  0.218  &  -4.865  &  35  &   K  \\
HD 216520  & 112527  &  14639.120  &  0.217  &  -4.868  &  30  &   K  \\
HD 216520  & 112527  &  14640.083  &  0.218  &  -4.864  &  29  &   K  \\
HD 216520  & 112527  &  14641.087  &  0.216  &  -4.870  &  32  &   K  \\
HD 216520  & 112527  &  14642.062  &  0.210  &  -4.885  &  30  &   K  \\
HD 216520  & 112527  &  14644.134  &  0.200  &  -4.915  &  30  &   K  \\
HD 216520  & 112527  &  14688.925  &  0.199  &  -4.919  &  35  &   K  \\
HD 216520  & 112527  &  14690.103  &  0.201  &  -4.912  &  38  &   K  \\
HD 216520  & 112527  &  14718.019  &  0.212  &  -4.882  &  32  &   K  \\
HD 216520  & 112527  &  14719.061  &  0.210  &  -4.888  &  29  &   K  \\
HD 216520  & 112527  &  14720.073  &  0.204  &  -4.905  &  29  &   K  \\
HD 216520  & 112527  &  14721.062  &  0.206  &  -4.898  &  30  &   K  \\
HD 216520  & 112527  &  14722.108  &  0.200  &  -4.915  &  26  &   K  \\
HD 216520  & 112527  &  14723.031  &  0.203  &  -4.906  &  31  &   K  \\
HD 216520  & 112527  &  14725.044  &  0.200  &  -4.915  &  29  &   K  \\
HD 216520  & 112527  &  14984.109  &  0.205  &  -4.901  &  30  &   K  \\
HD 216520  & 112527  &  15043.100  &  0.200  &  -4.915  &  16  &   K  \\
HD 216520  & 112527  &  15044.104  &  0.202  &  -4.909  &  32  &   K  \\
HD 216520  & 112527  &  15048.964  &  0.201  &  -4.913  &  26  &   K  \\
HD 216520  & 112527  &  15048.965  &  0.203  &  -4.907  &  26  &   K  \\
HD 216520  & 112527  &  15048.967  &  0.202  &  -4.909  &  31  &   K  \\
HD 216520  & 112527  &  15075.057  &  0.202  &  -4.909  &  32  &   K  \\
HD 216520  & 112527  &  15076.043  &  0.201  &  -4.913  &  29  &   K  \\
HD 216520  & 112527  &  15077.033  &  0.203  &  -4.907  &  30  &   K  \\
HD 216520  & 112527  &  15078.050  &  0.203  &  -4.907  &  31  &   K  \\
HD 216520  & 112527  &  15079.059  &  0.202  &  -4.910  &  20  &   K  \\
HD 216520  & 112527  &  15080.050  &  0.201  &  -4.912  &  29  &   K  \\
HD 216520  & 112527  &  15081.060  &  0.197  &  -4.924  &  31  &   K  \\
HD 216520  & 112527  &  15082.027  &  0.197  &  -4.926  &  25  &   K  \\
HD 216520  & 112527  &  15083.033  &  0.196  &  -4.929  &  28  &   K  \\
HD 216520  & 112527  &  15084.073  &  0.197  &  -4.925  &  20  &   K  \\
HD 216520  & 112527  &  15085.014  &  0.196  &  -4.928  &  29  &   K  \\
HD 216520  & 112527  &  15106.913  &  0.194  &  -4.934  &  32  &   K  \\
HD 216520  & 112527  &  15109.870  &  0.194  &  -4.935  &  31  &   K  \\
HD 216520  & 112527  &  15109.872  &  0.193  &  -4.936  &  30  &   K  \\
HD 216520  & 112527  &  15109.874  &  0.195  &  -4.931  &  29  &   K  \\
HD 216520  & 112527  &  15110.907  &  0.196  &  -4.929  &  24  &   K  \\
HD 216520  & 112527  &  15110.912  &  0.193  &  -4.937  &  31  &   K  \\
HD 216520  & 112527  &  15110.915  &  0.193  &  -4.939  &  31  &   K  \\
HD 216520  & 112527  &  15111.850  &  0.183  &  -4.971  &  8  &   K  \\
HD 216520  & 112527  &  15111.857  &  0.180  &  -4.979  &  9  &   K  \\
HD 216520  & 112527  &  15133.933  &  0.195  &  -4.930  &  32  &   K  \\
HD 216520  & 112527  &  15133.935  &  0.198  &  -4.923  &  31  &   K  \\
HD 216520  & 112527  &  15133.937  &  0.197  &  -4.926  &  24  &   K  \\
HD 216520  & 112527  &  15134.897  &  0.197  &  -4.926  &  28  &   K  \\
HD 216520  & 112527  &  15134.899  &  0.197  &  -4.923  &  23  &   K  \\
HD 216520  & 112527  &  15134.900  &  0.195  &  -4.930  &  19  &   K  \\
HD 216520  & 112527  &  15135.771  &  0.197  &  -4.925  &  30  &   K  \\
HD 216520  & 112527  &  15135.772  &  0.197  &  -4.925  &  31  &   K  \\
HD 216520  & 112527  &  15135.774  &  0.197  &  -4.923  &  30  &   K  \\
HD 216520  & 112527  &  15169.782  &  0.198  &  -4.922  &  28  &   K  \\
HD 216520  & 112527  &  15171.809  &  0.193  &  -4.938  &  29  &   K  \\
HD 216520  & 112527  &  15172.799  &  0.197  &  -4.926  &  34  &   K  \\
HD 216520  & 112527  &  15187.754  &  0.198  &  -4.920  &  32  &   K  \\
HD 216520  & 112527  &  15189.699  &  0.203  &  -4.906  &  33  &   K  \\
HD 216520  & 112527  &  15190.703  &  0.204  &  -4.904  &  32  &   K  \\
HD 216520  & 112527  &  15192.698  &  0.206  &  -4.898  &  32  &   K  \\
HD 216520  & 112527  &  15196.709  &  0.199  &  -4.918  &  18  &   K  \\
HD 216520  & 112527  &  15196.711  &  0.204  &  -4.904  &  17  &   K  \\
HD 216520  & 112527  &  15196.713  &  0.201  &  -4.913  &  19  &   K  \\
HD 216520  & 112527  &  15196.716  &  0.204  &  -4.904  &  30  &   K  \\
HD 216520  & 112527  &  15197.715  &  0.197  &  -4.924  &  30  &   K  \\
HD 216520  & 112527  &  15198.699  &  0.204  &  -4.904  &  23  &   K  \\
HD 216520  & 112527  &  15373.116  &  0.190  &  -4.947  &  14  &   K  \\
HD 216520  & 112527  &  15373.118  &  0.194  &  -4.933  &  14  &   K  \\
HD 216520  & 112527  &  15373.119  &  0.194  &  -4.933  &  13  &   K  \\
HD 216520  & 112527  &  15375.124  &  0.186  &  -4.961  &  39  &   K  \\
HD 216520  & 112527  &  15375.126  &  0.187  &  -4.955  &  39  &   K  \\
HD 216520  & 112527  &  15375.128  &  0.187  &  -4.958  &  38  &   K  \\
HD 216520  & 112527  &  15376.120  &  0.188  &  -4.954  &  39  &   K  \\
HD 216520  & 112527  &  15376.122  &  0.189  &  -4.950  &  39  &   K  \\
HD 216520  & 112527  &  15376.124  &  0.189  &  -4.949  &  39  &   K  \\
HD 216520  & 112527  &  15377.112  &  0.193  &  -4.937  &  33  &   K  \\
HD 216520  & 112527  &  15377.113  &  0.193  &  -4.937  &  32  &   K  \\
HD 216520  & 112527  &  15377.115  &  0.192  &  -4.940  &  32  &   K  \\
HD 216520  & 112527  &  15378.066  &  0.193  &  -4.938  &  31  &   K  \\
HD 216520  & 112527  &  15378.069  &  0.192  &  -4.941  &  31  &   K  \\
HD 216520  & 112527  &  15378.071  &  0.191  &  -4.945  &  31  &   K  \\
HD 216520  & 112527  &  15379.089  &  0.191  &  -4.943  &  25  &   K  \\
HD 216520  & 112527  &  15381.067  &  0.193  &  -4.937  &  40  &   K  \\
HD 216520  & 112527  &  15381.069  &  0.193  &  -4.936  &  40  &   K  \\
HD 216520  & 112527  &  15381.070  &  0.194  &  -4.935  &  40  &   K  \\
HD 216520  & 112527  &  15400.033  &  0.204  &  -4.903  &  31  &   K  \\
HD 216520  & 112527  &  15400.035  &  0.204  &  -4.903  &  32  &   K  \\
HD 216520  & 112527  &  15400.037  &  0.205  &  -4.901  &  32  &   K  \\
HD 216520  & 112527  &  15403.129  &  0.184  &  -4.968  &  37  &   K  \\
HD 216520  & 112527  &  15403.131  &  0.180  &  -4.980  &  37  &   K  \\
HD 216520  & 112527  &  15403.134  &  0.186  &  -4.959  &  37  &   K  \\
HD 216520  & 112527  &  15404.121  &  0.196  &  -4.928  &  39  &   K  \\
HD 216520  & 112527  &  15404.123  &  0.201  &  -4.914  &  39  &   K  \\
HD 216520  & 112527  &  15404.125  &  0.200  &  -4.917  &  39  &   K  \\
HD 216520  & 112527  &  15405.119  &  0.202  &  -4.910  &  32  &   K  \\
HD 216520  & 112527  &  15405.121  &  0.202  &  -4.910  &  32  &   K  \\
HD 216520  & 112527  &  15405.124  &  0.201  &  -4.913  &  32  &   K  \\
HD 216520  & 112527  &  15407.119  &  0.201  &  -4.912  &  32  &   K  \\
HD 216520  & 112527  &  15407.121  &  0.200  &  -4.915  &  32  &   K  \\
HD 216520  & 112527  &  15407.122  &  0.200  &  -4.916  &  32  &   K  \\
HD 216520  & 112527  &  15411.055  &  0.196  &  -4.929  &  30  &   K  \\
HD 216520  & 112527  &  15411.056  &  0.196  &  -4.929  &  31  &   K  \\
HD 216520  & 112527  &  15411.058  &  0.196  &  -4.929  &  31  &   K  \\
HD 216520  & 112527  &  15412.069  &  0.193  &  -4.936  &  33  &   K  \\
HD 216520  & 112527  &  15412.071  &  0.193  &  -4.936  &  32  &   K  \\
HD 216520  & 112527  &  15412.072  &  0.193  &  -4.936  &  32  &   K  \\
HD 216520  & 112527  &  15413.104  &  0.188  &  -4.952  &  34  &   K  \\
HD 216520  & 112527  &  15413.106  &  0.190  &  -4.947  &  34  &   K  \\
HD 216520  & 112527  &  15413.110  &  0.189  &  -4.950  &  34  &   K  \\
HD 216625  & 113086  &  12510.795  &  0.201  &  ---  &  36  &   L  \\
HD 216625  & 113086  &  12510.819  &  0.203  &  ---  &  36  &   L  \\
HD 216625  & 113086  &  12510.842  &  0.191  &  ---  &  34  &   L  \\
HD 216625  & 113086  &  12510.864  &  0.218  &  ---  &  30  &   L  \\
HD 216625  & 113086  &  12510.888  &  0.211  &  ---  &  34  &   L  \\
HD 216625  & 113086  &  12510.910  &  0.210  &  ---  &  35  &   L  \\
HD 216625  & 113086  &  12534.808  &  0.151  &  ---  &  62  &   L  \\
HD 216625  & 113086  &  12658.604  &  0.146  &  ---  &  26  &   L  \\
HD 216625  & 113086  &  12658.627  &  0.137  &  ---  &  24  &   L  \\
HD 216625  & 113086  &  12658.649  &  0.164  &  ---  &  23  &   L  \\
HD 216625  & 113086  &  12893.844  &  0.160  &  ---  &  55  &   L  \\
HD 216625  & 113086  &  13010.595  &  0.161  &  ---  &  48  &   L  \\
HD 216625  & 113086  &  13211.968  &  0.160  &  ---  &  73  &   L  \\
HD 216625  & 113086  &  13212.880  &  0.158  &  ---  &  69  &   L  \\
HD 216625  & 113086  &  13251.870  &  0.163  &  ---  &  27  &   L  \\
HD 216625  & 113086  &  13251.882  &  0.174  &  ---  &  31  &   L  \\
HD 216625  & 113086  &  13251.894  &  0.167  &  ---  &  32  &   L  \\
HD 216625  & 113086  &  13280.800  &  0.160  &  ---  &  50  &   L  \\
HD 216625  & 113086  &  13897.959  &  0.159  &  ---  &  50  &   L  \\
HD 216625  & 113086  &  13956.923  &  0.156  &  ---  &  52  &   L  \\
HD 216625  & 113086  &  13957.852  &  0.154  &  ---  &  56  &   L  \\
HD 216625  & 113086  &  13958.843  &  0.156  &  ---  &  54  &   L  \\
HD 216625  & 113086  &  13958.850  &  0.153  &  ---  &  51  &   L  \\
HD 216625  & 113086  &  13988.785  &  0.158  &  ---  &  55  &   L  \\
HD 216625  & 113086  &  13989.820  &  0.156  &  ---  &  54  &   L  \\
HD 216625  & 113086  &  14047.672  &  0.158  &  ---  &  45  &   L  \\
HD 216625  & 113086  &  14071.616  &  0.156  &  ---  &  34  &   L  \\
HD 216625  & 113086  &  14071.625  &  0.153  &  ---  &  32  &   L  \\
HD 216625  & 113086  &  14072.635  &  0.153  &  ---  &  54  &   L  \\
HD 216625  & 113086  &  14099.611  &  0.156  &  ---  &  45  &   L  \\
HD 216625  & 113086  &  14311.886  &  0.155  &  ---  &  55  &   L  \\
HD 216625  & 113086  &  14339.896  &  0.157  &  ---  &  75  &   L  \\
HD 216625  & 113086  &  14374.739  &  0.160  &  ---  &  42  &   L  \\
HD 216625  & 113086  &  14640.974  &  0.155  &  ---  &  59  &   L  \\
HD 216625  & 113086  &  14722.889  &  0.151  &  ---  &  50  &   L  \\
HD 216625  & 113086  &  14722.896  &  0.155  &  ---  &  61  &   L  \\
HD 216625  & 113086  &  14724.849  &  0.155  &  ---  &  69  &   L  \\
HD 216625  & 113086  &  14724.859  &  0.152  &  ---  &  71  &   L  \\
HD 216625  & 113086  &  14725.898  &  0.155  &  ---  &  69  &   L  \\
HD 216625  & 113086  &  14725.909  &  0.157  &  ---  &  70  &   L  \\
HD 216722  & 113144  &  15378.081  &  0.123  &  ---  &  28  &   K  \\
HD 216722  & 113144  &  14309.872  &  0.091  &  ---  &  30  &   L  \\
HD 216722  & 113144  &  14336.898  &  0.104  &  ---  &  35  &   L  \\
HD 216772  & 113114  &  13571.050  &  0.180  &  -4.855  &  48  &   K  \\
HD 216772  & 113114  &  13576.092  &  0.182  &  -4.843  &  36  &   K  \\
HD 216772  & 113114  &  13724.819  &  0.181  &  -4.848  &  42  &   K  \\
HD 216772  & 113114  &  14023.918  &  0.181  &  -4.847  &  66  &   K  \\
HD 216783  & 113177  &  13571.046  &  0.170  &  -4.919  &  48  &   K  \\
HD 216783  & 113177  &  13576.086  &  0.169  &  -4.923  &  36  &   K  \\
HD 216783  & 113177  &  13724.821  &  0.171  &  -4.915  &  42  &   K  \\
HD 216783  & 113177  &  14023.921  &  0.169  &  -4.923  &  67  &   K  \\
HD 216803  & 113283  &  13369.712  &  1.151  &  ---  &  17  &   K  \\
HD 216803  & 113283  &  13931.088  &  1.212  &  ---  &  19  &   K  \\
HD 216803  & 113283  &  14805.799  &  1.133  &  ---  &  21  &   K  \\
HD 216803  & 113283  &  14989.122  &  1.135  &  ---  &  29  &   K  \\
HD 216834  & 113279  &  14319.060  &  0.158  &  -5.065  &  46  &   K  \\
HD 216834  & 113279  &  14339.823  &  0.158  &  -5.063  &  32  &   K  \\
HD 216834  & 113279  &  14399.779  &  0.157  &  -5.067  &  33  &   K  \\
HD 216834  & 113279  &  14456.787  &  0.156  &  -5.073  &  29  &   K  \\
HD 216834  & 113279  &  14675.028  &  0.159  &  -5.060  &  34  &   K  \\
HD 216834  & 113279  &  14779.834  &  0.157  &  -5.068  &  31  &   K  \\
HD 216834  & 113279  &  14790.764  &  0.159  &  -5.061  &  41  &   K  \\
HD 216834  & 113279  &  15411.104  &  0.158  &  -5.063  &  33  &   K  \\
HD 216899  & 113296  &  13302.851  &  1.554  &  ---  &  39  &   K  \\
HD 216899  & 113296  &  13552.076  &  1.434  &  ---  &  39  &   K  \\
HD 216899  & 113296  &  13604.001  &  1.395  &  ---  &  37  &   K  \\
HD 216899  & 113296  &  13927.999  &  1.439  &  ---  &  38  &   K  \\
HD 216899  & 113296  &  13981.858  &  1.450  &  ---  &  39  &   K  \\
HD 216899  & 113296  &  14084.709  &  1.310  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14337.091  &  1.283  &  ---  &  30  &   K  \\
HD 216899  & 113296  &  14397.842  &  1.361  &  ---  &  35  &   K  \\
HD 216899  & 113296  &  14635.037  &  1.392  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14672.108  &  1.427  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14688.939  &  1.441  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14690.053  &  1.389  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14717.883  &  1.611  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14718.995  &  1.597  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14719.940  &  1.645  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14720.851  &  1.594  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14722.836  &  1.600  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14723.878  &  1.577  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14723.936  &  1.572  &  ---  &  31  &   K  \\
HD 216899  & 113296  &  14724.862  &  1.600  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14725.820  &  1.504  &  ---  &  28  &   K  \\
HD 216899  & 113296  &  14726.770  &  1.494  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14777.877  &  1.465  &  ---  &  27  &   K  \\
HD 216899  & 113296  &  14808.808  &  1.440  &  ---  &  26  &   K  \\
HD 216899  & 113296  &  15414.056  &  1.310  &  ---  &  27  &   K  \\
HD 217004  & 113386  &  13604.013  &  0.142  &  -5.126  &  74  &   K  \\
HD 217014  & 113357  &  13927.051  &  0.151  &  -5.058  &  79  &   K  \\
HD 217014  & 113357  &  13927.051  &  0.151  &  -5.056  &  77  &   K  \\
HD 217014  & 113357  &  13927.052  &  0.152  &  -5.053  &  78  &   K  \\
HD 217014  & 113357  &  13982.848  &  0.151  &  -5.055  &  81  &   K  \\
HD 217014  & 113357  &  13982.849  &  0.152  &  -5.053  &  80  &   K  \\
HD 217014  & 113357  &  13982.849  &  0.152  &  -5.054  &  80  &   K  \\
HD 217014  & 113357  &  13983.938  &  0.151  &  -5.054  &  70  &   K  \\
HD 217014  & 113357  &  13983.938  &  0.152  &  -5.054  &  69  &   K  \\
HD 217014  & 113357  &  13983.939  &  0.151  &  -5.056  &  72  &   K  \\
HD 217014  & 113357  &  14085.795  &  0.152  &  -5.052  &  63  &   K  \\
HD 217014  & 113357  &  14085.798  &  0.152  &  -5.050  &  64  &   K  \\
HD 217014  & 113357  &  14085.799  &  0.152  &  -5.054  &  65  &   K  \\
HD 217014  & 113357  &  14337.093  &  0.152  &  -5.050  &  62  &   K  \\
HD 217014  & 113357  &  14339.047  &  0.153  &  -5.047  &  65  &   K  \\
HD 217014  & 113357  &  14398.857  &  0.153  &  -5.047  &  71  &   K  \\
HD 217014  & 113357  &  14806.770  &  0.151  &  -5.054  &  57  &   K  \\
HD 217014  & 113357  &  14838.730  &  0.151  &  -5.055  &  53  &   K  \\
HD 217014  & 113357  &  14964.128  &  0.152  &  -5.049  &  57  &   K  \\
HD 217014  & 113357  &  14984.099  &  0.153  &  -5.046  &  55  &   K  \\
HD 217014  & 113357  &  14985.117  &  0.152  &  -5.052  &  60  &   K  \\
HD 217014  & 113357  &  14986.118  &  0.152  &  -5.050  &  60  &   K  \\
HD 217014  & 113357  &  14987.118  &  0.151  &  -5.056  &  60  &   K  \\
HD 217014  & 113357  &  14988.119  &  0.152  &  -5.052  &  59  &   K  \\
HD 217014  & 113357  &  14989.114  &  0.153  &  -5.047  &  59  &   K  \\
HD 217014  & 113357  &  15015.054  &  0.152  &  -5.050  &  58  &   K  \\
HD 217014  & 113357  &  15016.067  &  0.151  &  -5.056  &  57  &   K  \\
HD 217014  & 113357  &  15019.021  &  0.151  &  -5.055  &  56  &   K  \\
HD 217014  & 113357  &  15027.031  &  0.151  &  -5.054  &  57  &   K  \\
HD 217014  & 113357  &  15041.930  &  0.150  &  -5.063  &  58  &   K  \\
HD 217014  & 113357  &  15078.082  &  0.151  &  -5.056  &  55  &   K  \\
HD 217014  & 113357  &  15106.765  &  0.151  &  -5.055  &  55  &   K  \\
HD 217014  & 113357  &  15135.727  &  0.151  &  -5.058  &  56  &   K  \\
HD 217014  & 113357  &  15189.688  &  0.152  &  -5.053  &  59  &   K  \\
HD 217014  & 113357  &  15190.692  &  0.151  &  -5.058  &  56  &   K  \\
HD 217014  & 113357  &  15192.688  &  0.151  &  -5.055  &  57  &   K  \\
HD 217014  & 113357  &  15379.096  &  0.151  &  -5.057  &  58  &   K  \\
HD 217014  & 113357  &  15404.930  &  0.151  &  -5.059  &  52  &   K  \\
HD 217014  & 113357  &  12492.902  &  0.171  &  -4.935  &  58  &   L  \\
HD 217014  & 113357  &  12492.910  &  0.175  &  -4.917  &  69  &   L  \\
HD 217014  & 113357  &  12493.872  &  0.185  &  -4.870  &  46  &   L  \\
HD 217014  & 113357  &  12493.877  &  0.174  &  -4.924  &  60  &   L  \\
HD 217014  & 113357  &  12508.837  &  0.167  &  -4.961  &  68  &   L  \\
HD 217014  & 113357  &  12508.841  &  0.167  &  -4.961  &  69  &   L  \\
HD 217014  & 113357  &  12509.824  &  0.167  &  -4.961  &  89  &   L  \\
HD 217014  & 113357  &  12509.831  &  0.166  &  -4.967  &  87  &   L  \\
HD 217014  & 113357  &  12511.874  &  0.147  &  -5.089  &  89  &   L  \\
HD 217014  & 113357  &  12511.880  &  0.145  &  -5.104  &  87  &   L  \\
HD 217014  & 113357  &  12512.862  &  0.149  &  -5.070  &  68  &   L  \\
HD 217014  & 113357  &  12512.868  &  0.148  &  -5.077  &  70  &   L  \\
HD 217014  & 113357  &  12513.850  &  0.147  &  -5.085  &  64  &   L  \\
HD 217014  & 113357  &  12513.855  &  0.149  &  -5.072  &  69  &   L  \\
HD 217014  & 113357  &  12534.818  &  0.153  &  -5.045  &  98  &   L  \\
HD 217014  & 113357  &  12535.772  &  0.151  &  -5.057  &  82  &   L  \\
HD 217014  & 113357  &  12535.779  &  0.150  &  -5.067  &  82  &   L  \\
HD 217014  & 113357  &  12812.979  &  0.154  &  -5.038  &  62  &   L  \\
HD 217014  & 113357  &  12812.987  &  0.154  &  -5.039  &  62  &   L  \\
HD 217014  & 113357  &  12813.966  &  0.148  &  -5.080  &  48  &   L  \\
HD 217014  & 113357  &  12813.972  &  0.152  &  -5.048  &  58  &   L  \\
HD 217014  & 113357  &  12890.657  &  0.194  &  -4.832  &  21  &   L  \\
HD 217014  & 113357  &  12890.822  &  0.155  &  -5.031  &  49  &   L  \\
HD 217014  & 113357  &  12890.845  &  0.152  &  -5.049  &  54  &   L  \\
HD 217014  & 113357  &  12893.854  &  0.146  &  -5.090  &  75  &   L  \\
HD 217014  & 113357  &  12894.765  &  0.155  &  -5.033  &  68  &   L  \\
HD 217014  & 113357  &  12895.798  &  0.150  &  -5.066  &  83  &   L  \\
HD 217014  & 113357  &  12897.758  &  0.151  &  -5.059  &  95  &   L  \\
HD 217014  & 113357  &  13201.917  &  0.155  &  -5.032  &  42  &   L  \\
HD 217014  & 113357  &  13201.939  &  0.159  &  -5.004  &  41  &   L  \\
HD 217014  & 113357  &  13210.985  &  0.150  &  -5.067  &  75  &   L  \\
HD 217014  & 113357  &  13211.951  &  0.151  &  -5.059  &  70  &   L  \\
HD 217014  & 113357  &  13212.890  &  0.151  &  -5.057  &  65  &   L  \\
HD 217014  & 113357  &  13250.896  &  0.149  &  -5.070  &  72  &   L  \\
HD 217014  & 113357  &  13251.903  &  0.161  &  -4.991  &  50  &   L  \\
HD 217014  & 113357  &  13280.785  &  0.147  &  -5.083  &  32  &   L  \\
HD 217014  & 113357  &  13280.789  &  0.154  &  -5.038  &  53  &   L  \\
HD 217014  & 113357  &  13281.818  &  0.147  &  -5.084  &  66  &   L  \\
HD 217014  & 113357  &  13282.782  &  0.145  &  -5.102  &  57  &   L  \\
HD 217014  & 113357  &  13334.638  &  0.148  &  -5.080  &  62  &   L  \\
HD 217014  & 113357  &  13337.636  &  0.151  &  -5.058  &  44  &   L  \\
HD 217014  & 113357  &  13360.662  &  0.150  &  -5.065  &  44  &   L  \\
HD 217014  & 113357  &  13560.968  &  0.160  &  -4.998  &  47  &   L  \\
HD 217014  & 113357  &  13564.963  &  0.142  &  -5.124  &  50  &   L  \\
HD 217014  & 113357  &  13571.955  &  0.147  &  -5.085  &  41  &   L  \\
HD 217014  & 113357  &  13571.971  &  0.151  &  -5.060  &  41  &   L  \\
HD 217014  & 113357  &  13589.928  &  0.109  &  -5.542  &  47  &   L  \\
HD 217014  & 113357  &  13590.932  &  0.108  &  -5.566  &  48  &   L  \\
HD 217014  & 113357  &  13592.921  &  0.139  &  -5.150  &  40  &   L  \\
HD 217014  & 113357  &  13593.941  &  0.110  &  -5.528  &  51  &   L  \\
HD 217014  & 113357  &  13594.887  &  0.109  &  -5.546  &  45  &   L  \\
HD 217014  & 113357  &  13594.909  &  0.112  &  -5.488  &  47  &   L  \\
HD 217014  & 113357  &  13596.954  &  0.118  &  -5.389  &  44  &   L  \\
HD 217014  & 113357  &  13596.977  &  0.109  &  -5.537  &  43  &   L  \\
HD 217014  & 113357  &  13636.720  &  0.150  &  -5.067  &  65  &   L  \\
HD 217014  & 113357  &  13637.741  &  0.150  &  -5.064  &  60  &   L  \\
HD 217014  & 113357  &  13866.977  &  0.158  &  -5.013  &  32  &   L  \\
HD 217014  & 113357  &  13867.983  &  0.149  &  -5.073  &  53  &   L  \\
HD 217014  & 113357  &  13895.973  &  0.148  &  -5.080  &  52  &   L  \\
HD 217014  & 113357  &  13896.982  &  0.150  &  -5.061  &  69  &   L  \\
HD 217014  & 113357  &  13897.951  &  0.149  &  -5.068  &  61  &   L  \\
HD 217014  & 113357  &  13923.944  &  0.155  &  -5.032  &  42  &   L  \\
HD 217014  & 113357  &  13923.961  &  0.147  &  -5.088  &  41  &   L  \\
HD 217014  & 113357  &  13925.936  &  0.155  &  -5.029  &  41  &   L  \\
HD 217014  & 113357  &  13925.952  &  0.145  &  -5.103  &  37  &   L  \\
HD 217014  & 113357  &  13926.962  &  0.166  &  -4.963  &  44  &   L  \\
HD 217014  & 113357  &  13926.982  &  0.160  &  -4.997  &  44  &   L  \\
HD 217014  & 113357  &  13949.924  &  0.153  &  -5.047  &  38  &   L  \\
HD 217014  & 113357  &  13949.941  &  0.152  &  -5.050  &  36  &   L  \\
HD 217014  & 113357  &  13950.924  &  0.157  &  -5.019  &  37  &   L  \\
HD 217014  & 113357  &  13950.941  &  0.157  &  -5.017  &  37  &   L  \\
HD 217014  & 113357  &  13951.896  &  0.155  &  -5.029  &  40  &   L  \\
HD 217014  & 113357  &  13951.911  &  0.153  &  -5.041  &  40  &   L  \\
HD 217014  & 113357  &  13953.862  &  0.150  &  -5.066  &  57  &   L  \\
HD 217014  & 113357  &  13955.921  &  0.148  &  -5.077  &  63  &   L  \\
HD 217014  & 113357  &  13957.814  &  0.148  &  -5.077  &  54  &   L  \\
HD 217014  & 113357  &  13962.808  &  0.156  &  -5.024  &  34  &   L  \\
HD 217014  & 113357  &  13962.821  &  0.157  &  -5.017  &  37  &   L  \\
HD 217014  & 113357  &  13963.799  &  0.152  &  -5.051  &  32  &   L  \\
HD 217014  & 113357  &  13963.812  &  0.154  &  -5.035  &  33  &   L  \\
HD 217014  & 113357  &  13964.864  &  0.164  &  -4.974  &  32  &   L  \\
HD 217014  & 113357  &  13964.880  &  0.151  &  -5.057  &  31  &   L  \\
HD 217014  & 113357  &  13987.807  &  0.151  &  -5.057  &  66  &   L  \\
HD 217014  & 113357  &  13987.815  &  0.146  &  -5.094  &  65  &   L  \\
HD 217014  & 113357  &  13988.790  &  0.146  &  -5.096  &  61  &   L  \\
HD 217014  & 113357  &  13989.826  &  0.148  &  -5.076  &  62  &   L  \\
HD 217014  & 113357  &  14046.708  &  0.148  &  -5.075  &  49  &   L  \\
HD 217014  & 113357  &  14047.681  &  0.145  &  -5.100  &  49  &   L  \\
HD 217014  & 113357  &  14049.680  &  0.145  &  -5.098  &  36  &   L  \\
HD 217014  & 113357  &  14049.686  &  0.142  &  -5.122  &  45  &   L  \\
HD 217014  & 113357  &  14071.635  &  0.150  &  -5.064  &  62  &   L  \\
HD 217014  & 113357  &  14072.641  &  0.148  &  -5.079  &  75  &   L  \\
HD 217014  & 113357  &  14073.641  &  0.147  &  -5.083  &  50  &   L  \\
HD 217014  & 113357  &  14097.615  &  0.148  &  -5.077  &  49  &   L  \\
HD 217014  & 113357  &  14097.625  &  0.147  &  -5.084  &  43  &   L  \\
HD 217014  & 113357  &  14098.615  &  0.156  &  -5.024  &  46  &   L  \\
HD 217014  & 113357  &  14099.622  &  0.151  &  -5.055  &  48  &   L  \\
HD 217014  & 113357  &  14102.611  &  0.141  &  -5.134  &  46  &   L  \\
HD 217014  & 113357  &  14103.613  &  0.145  &  -5.103  &  48  &   L  \\
HD 217014  & 113357  &  14311.892  &  0.144  &  -5.111  &  58  &   L  \\
HD 217014  & 113357  &  14339.903  &  0.151  &  -5.059  &  85  &   L  \\
HD 217014  & 113357  &  14339.908  &  0.149  &  -5.072  &  92  &   L  \\
HD 217014  & 113357  &  14340.826  &  0.149  &  -5.072  &  107  &   L  \\
HD 217014  & 113357  &  14340.831  &  0.149  &  -5.069  &  92  &   L  \\
HD 217014  & 113357  &  14373.755  &  0.147  &  -5.083  &  87  &   L  \\
HD 217014  & 113357  &  14424.676  &  0.151  &  -5.060  &  66  &   L  \\
HD 217014  & 113357  &  14424.682  &  0.144  &  -5.111  &  63  &   L  \\
HD 217014  & 113357  &  14425.620  &  0.147  &  -5.084  &  68  &   L  \\
HD 217014  & 113357  &  14623.974  &  0.156  &  -5.027  &  37  &   L  \\
HD 217014  & 113357  &  14623.980  &  0.154  &  -5.040  &  58  &   L  \\
HD 217014  & 113357  &  14672.853  &  0.151  &  -5.059  &  53  &   L  \\
HD 217014  & 113357  &  14672.879  &  0.149  &  -5.069  &  59  &   L  \\
HD 217014  & 113357  &  14672.901  &  0.146  &  -5.092  &  59  &   L  \\
HD 217014  & 113357  &  14672.924  &  0.150  &  -5.062  &  57  &   L  \\
HD 217014  & 113357  &  14694.944  &  0.150  &  -5.062  &  69  &   L  \\
HD 217014  & 113357  &  14783.657  &  0.148  &  -5.080  &  59  &   L  \\
HD 217014  & 113357  &  14785.614  &  0.149  &  -5.070  &  54  &   L  \\
HD 217107  & 113421  &  13238.916  &  0.148  &  -5.085  &  77  &   K  \\
HD 217107  & 113421  &  13301.761  &  0.149  &  -5.083  &  63  &   K  \\
HD 217107  & 113421  &  13338.739  &  0.148  &  -5.088  &  70  &   K  \\
HD 217107  & 113421  &  13339.728  &  0.148  &  -5.086  &  70  &   K  \\
HD 217107  & 113421  &  13367.722  &  0.147  &  -5.091  &  68  &   K  \\
HD 217107  & 113421  &  13551.113  &  0.148  &  -5.091  &  72  &   K  \\
HD 217107  & 113421  &  13604.008  &  0.149  &  -5.082  &  69  &   K  \\
HD 217107  & 113421  &  13604.009  &  0.148  &  -5.084  &  69  &   K  \\
HD 217107  & 113421  &  13604.010  &  0.149  &  -5.082  &  69  &   K  \\
HD 217107  & 113421  &  13927.982  &  0.148  &  -5.087  &  69  &   K  \\
HD 217107  & 113421  &  13927.983  &  0.148  &  -5.086  &  69  &   K  \\
HD 217107  & 113421  &  13927.984  &  0.148  &  -5.089  &  70  &   K  \\
HD 217107  & 113421  &  13981.850  &  0.148  &  -5.085  &  73  &   K  \\
HD 217107  & 113421  &  13981.851  &  0.149  &  -5.083  &  73  &   K  \\
HD 217107  & 113421  &  13981.852  &  0.148  &  -5.085  &  73  &   K  \\
HD 217107  & 113421  &  14083.776  &  0.148  &  -5.087  &  56  &   K  \\
HD 217107  & 113421  &  14083.778  &  0.148  &  -5.089  &  56  &   K  \\
HD 217107  & 113421  &  14083.780  &  0.149  &  -5.082  &  56  &   K  \\
HD 217107  & 113421  &  14247.097  &  0.148  &  -5.084  &  65  &   K  \\
HD 217107  & 113421  &  14248.103  &  0.149  &  -5.082  &  64  &   K  \\
HD 217107  & 113421  &  14252.126  &  0.149  &  -5.079  &  67  &   K  \\
HD 217107  & 113421  &  14256.118  &  0.148  &  -5.087  &  58  &   K  \\
HD 217107  & 113421  &  14256.119  &  0.148  &  -5.088  &  59  &   K  \\
HD 217107  & 113421  &  14279.073  &  0.148  &  -5.089  &  65  &   K  \\
HD 217107  & 113421  &  14280.073  &  0.148  &  -5.086  &  64  &   K  \\
HD 217107  & 113421  &  14286.078  &  0.149  &  -5.079  &  63  &   K  \\
HD 217107  & 113421  &  14295.059  &  0.149  &  -5.082  &  65  &   K  \\
HD 217107  & 113421  &  14314.143  &  0.148  &  -5.086  &  60  &   K  \\
HD 217107  & 113421  &  14336.002  &  0.148  &  -5.084  &  67  &   K  \\
HD 217107  & 113421  &  14343.876  &  0.149  &  -5.082  &  67  &   K  \\
HD 217107  & 113421  &  14397.853  &  0.149  &  -5.082  &  65  &   K  \\
HD 217107  & 113421  &  14427.886  &  0.147  &  -5.095  &  47  &   K  \\
HD 217107  & 113421  &  14429.753  &  0.149  &  -5.083  &  66  &   K  \\
HD 217107  & 113421  &  14635.054  &  0.148  &  -5.090  &  51  &   K  \\
HD 217107  & 113421  &  14639.105  &  0.148  &  -5.086  &  59  &   K  \\
HD 217107  & 113421  &  14688.993  &  0.149  &  -5.083  &  53  &   K  \\
HD 217107  & 113421  &  14689.970  &  0.147  &  -5.092  &  54  &   K  \\
HD 217107  & 113421  &  14721.945  &  0.149  &  -5.081  &  51  &   K  \\
HD 217107  & 113421  &  14779.824  &  0.148  &  -5.090  &  49  &   K  \\
HD 217107  & 113421  &  14807.781  &  0.149  &  -5.078  &  49  &   K  \\
HD 217107  & 113421  &  14808.826  &  0.149  &  -5.080  &  46  &   K  \\
HD 217107  & 113421  &  14964.124  &  0.149  &  -5.083  &  51  &   K  \\
HD 217107  & 113421  &  14984.099  &  0.148  &  -5.087  &  50  &   K  \\
HD 217107  & 113421  &  14988.126  &  0.148  &  -5.086  &  53  &   K  \\
HD 217107  & 113421  &  14989.119  &  0.148  &  -5.089  &  52  &   K  \\
HD 217107  & 113421  &  15027.022  &  0.148  &  -5.090  &  52  &   K  \\
HD 217107  & 113421  &  15043.037  &  0.148  &  -5.088  &  50  &   K  \\
HD 217107  & 113421  &  15076.066  &  0.148  &  -5.087  &  50  &   K  \\
HD 217107  & 113421  &  15109.929  &  0.148  &  -5.085  &  50  &   K  \\
HD 217107  & 113421  &  15134.920  &  0.149  &  -5.083  &  32  &   K  \\
HD 217107  & 113421  &  15172.844  &  0.147  &  -5.092  &  37  &   K  \\
HD 217107  & 113421  &  15374.133  &  0.148  &  -5.090  &  53  &   K  \\
HD 217107  & 113421  &  15396.112  &  0.148  &  -5.088  &  42  &   K  \\
HD 217107  & 113421  &  15404.923  &  0.146  &  -5.101  &  45  &   K  \\
HD 217107  & 113421  &  12470.922  &  0.133  &  -5.203  &  24  &   L  \\
HD 217107  & 113421  &  12470.933  &  0.132  &  -5.207  &  51  &   L  \\
HD 217107  & 113421  &  12470.941  &  0.126  &  -5.270  &  51  &   L  \\
HD 217107  & 113421  &  12491.774  &  0.207  &  -4.808  &  33  &   L  \\
HD 217107  & 113421  &  12491.797  &  0.210  &  -4.798  &  154  &   L  \\
HD 217107  & 113421  &  12491.819  &  0.194  &  -4.854  &  36  &   L  \\
HD 217107  & 113421  &  12492.927  &  0.171  &  -4.956  &  47  &   L  \\
HD 217107  & 113421  &  12493.800  &  0.177  &  -4.930  &  42  &   L  \\
HD 217107  & 113421  &  12493.840  &  0.163  &  -4.997  &  44  &   L  \\
HD 217107  & 113421  &  12493.884  &  0.149  &  -5.084  &  71  &   L  \\
HD 217107  & 113421  &  12493.933  &  0.159  &  -5.022  &  56  &   L  \\
HD 217107  & 113421  &  12493.971  &  0.159  &  -5.020  &  63  &   L  \\
HD 217107  & 113421  &  12508.823  &  0.208  &  -4.803  &  35  &   L  \\
HD 217107  & 113421  &  12508.829  &  0.167  &  -4.978  &  46  &   L  \\
HD 217107  & 113421  &  12509.814  &  0.202  &  -4.826  &  39  &   L  \\
HD 217107  & 113421  &  12510.728  &  0.198  &  -4.839  &  31  &   L  \\
HD 217107  & 113421  &  12510.750  &  0.191  &  -4.869  &  34  &   L  \\
HD 217107  & 113421  &  12510.772  &  0.177  &  -4.927  &  35  &   L  \\
HD 217107  & 113421  &  12511.827  &  0.132  &  -5.209  &  49  &   L  \\
HD 217107  & 113421  &  12512.817  &  0.130  &  -5.228  &  39  &   L  \\
HD 217107  & 113421  &  12535.741  &  0.128  &  -5.244  &  44  &   L  \\
HD 217107  & 113421  &  12535.761  &  0.133  &  -5.198  &  75  &   L  \\
HD 217107  & 113421  &  12657.620  &  0.132  &  -5.210  &  24  &   L  \\
HD 217107  & 113421  &  12659.639  &  -NAN  &  1.1100  &  19  &   L  \\
HD 217107  & 113421  &  12659.616  &  0.127  &  -5.256  &  27  &   L  \\
HD 217107  & 113421  &  12657.643  &  0.168  &  -4.969  &  16  &   L  \\
HD 217107  & 113421  &  12813.980  &  0.150  &  -5.071  &  25  &   L  \\
HD 217107  & 113421  &  12813.987  &  0.136  &  -5.173  &  26  &   L  \\
HD 217107  & 113421  &  12831.962  &  0.137  &  -5.167  &  64  &   L  \\
HD 217107  & 113421  &  12831.974  &  0.137  &  -5.164  &  66  &   L  \\
HD 217107  & 113421  &  12834.943  &  0.138  &  -5.161  &  56  &   L  \\
HD 217107  & 113421  &  12834.952  &  0.135  &  -5.187  &  57  &   L  \\
HD 217107  & 113421  &  12855.869  &  0.132  &  -5.210  &  30  &   L  \\
HD 217107  & 113421  &  12855.892  &  0.140  &  -5.142  &  33  &   L  \\
HD 217107  & 113421  &  12855.914  &  0.147  &  -5.093  &  35  &   L  \\
HD 217107  & 113421  &  12889.866  &  0.146  &  -5.098  &  39  &   L  \\
HD 217107  & 113421  &  12889.890  &  0.134  &  -5.189  &  40  &   L  \\
HD 217107  & 113421  &  12889.912  &  0.137  &  -5.164  &  37  &   L  \\
HD 217107  & 113421  &  12891.663  &  0.144  &  -5.118  &  22  &   L  \\
HD 217107  & 113421  &  12891.684  &  0.154  &  -5.047  &  20  &   L  \\
HD 217107  & 113421  &  12891.735  &  0.139  &  -5.149  &  33  &   L  \\
HD 217107  & 113421  &  12891.758  &  0.134  &  -5.195  &  36  &   L  \\
HD 217107  & 113421  &  12893.861  &  0.136  &  -5.179  &  46  &   L  \\
HD 217107  & 113421  &  12894.773  &  0.143  &  -5.124  &  44  &   L  \\
HD 217107  & 113421  &  12895.807  &  0.138  &  -5.159  &  42  &   L  \\
HD 217107  & 113421  &  12897.770  &  0.139  &  -5.152  &  68  &   L  \\
HD 217107  & 113421  &  12991.628  &  0.134  &  -5.194  &  39  &   L  \\
HD 217107  & 113421  &  13210.994  &  0.136  &  -5.176  &  57  &   L  \\
HD 217107  & 113421  &  13211.978  &  0.142  &  -5.128  &  47  &   L  \\
HD 217107  & 113421  &  13212.896  &  0.131  &  -5.221  &  44  &   L  \\
HD 217107  & 113421  &  13220.899  &  0.141  &  -5.137  &  25  &   L  \\
HD 217107  & 113421  &  13220.923  &  0.141  &  -5.139  &  25  &   L  \\
HD 217107  & 113421  &  13236.875  &  0.134  &  -5.196  &  31  &   L  \\
HD 217107  & 113421  &  13236.897  &  0.153  &  -5.055  &  33  &   L  \\
HD 217107  & 113421  &  13236.920  &  0.128  &  -5.245  &  34  &   L  \\
HD 217107  & 113421  &  13238.865  &  0.143  &  -5.121  &  31  &   L  \\
HD 217107  & 113421  &  13238.888  &  0.147  &  -5.097  &  32  &   L  \\
HD 217107  & 113421  &  13238.909  &  0.147  &  -5.094  &  23  &   L  \\
HD 217107  & 113421  &  13250.938  &  0.130  &  -5.231  &  41  &   L  \\
HD 217107  & 113421  &  13251.931  &  0.159  &  -5.021  &  30  &   L  \\
HD 217107  & 113421  &  13251.940  &  0.153  &  -5.057  &  28  &   L  \\
HD 217107  & 113421  &  13282.762  &  0.127  &  -5.257  &  44  &   L  \\
HD 217107  & 113421  &  13867.997  &  0.141  &  -5.140  &  32  &   L  \\
HD 217107  & 113421  &  13953.880  &  0.142  &  -5.126  &  45  &   L  \\
HD 217107  & 113421  &  13955.885  &  0.131  &  -5.222  &  41  &   L  \\
HD 217107  & 113421  &  13957.830  &  0.139  &  -5.148  &  41  &   L  \\
HD 217107  & 113421  &  14310.911  &  0.128  &  -5.246  &  52  &   L  \\
HD 217107  & 113421  &  14339.883  &  0.128  &  -5.249  &  76  &   L  \\
HD 217107  & 113421  &  14427.640  &  0.131  &  -5.216  &  54  &   L  \\
HD 217107  & 113421  &  14674.906  &  0.130  &  -5.227  &  41  &   L  \\
HD 217107  & 113421  &  14674.929  &  0.137  &  -5.168  &  41  &   L  \\
HD 217107  & 113421  &  14674.951  &  0.138  &  -5.162  &  40  &   L  \\
HD 217107  & 113421  &  14674.975  &  0.131  &  -5.215  &  40  &   L  \\
HD 217107  & 113421  &  14784.618  &  0.134  &  -5.195  &  44  &   L  \\
HD 217107  & 113421  &  14785.621  &  0.148  &  -5.090  &  29  &   L  \\
HD 217165  & 113438  &  13604.006  &  0.166  &  -4.924  &  81  &   K  \\
HD 217165  & 113438  &  13693.805  &  0.165  &  -4.931  &  45  &   K  \\
HD 217165  & 113438  &  14667.982  &  0.158  &  -4.976  &  77  &   K  \\
HD 217165  & 113438  &  14672.039  &  0.160  &  -4.963  &  74  &   K  \\
HD 217165  & 113438  &  14673.000  &  0.160  &  -4.965  &  77  &   K  \\
HD 217165  & 113438  &  14673.999  &  0.162  &  -4.953  &  78  &   K  \\
HD 217165  & 113438  &  14675.970  &  0.161  &  -4.954  &  74  &   K  \\
HD 217165  & 113438  &  14675.973  &  0.161  &  -4.957  &  74  &   K  \\
HD 217165  & 113438  &  14808.816  &  0.159  &  -4.973  &  61  &   K  \\
HD 217165  & 113438  &  14808.817  &  0.159  &  -4.968  &  62  &   K  \\
HD 217165  & 113438  &  15412.029  &  0.160  &  -4.966  &  61  &   K  \\
HD 217357  & 113576  &  13302.816  &  1.579  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  13369.717  &  1.571  &  ---  &  35  &   K  \\
HD 217357  & 113576  &  13552.104  &  1.564  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  13928.056  &  1.666  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  13981.874  &  1.734  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  13982.992  &  1.771  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  13983.875  &  1.821  &  ---  &  36  &   K  \\
HD 217357  & 113576  &  14083.796  &  1.666  &  ---  &  24  &   K  \\
HD 217357  & 113576  &  14084.737  &  1.662  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  14256.121  &  1.690  &  ---  &  28  &   K  \\
HD 217357  & 113576  &  14279.075  &  1.665  &  ---  &  32  &   K  \\
HD 217357  & 113576  &  14280.085  &  1.747  &  ---  &  17  &   K  \\
HD 217357  & 113576  &  14280.092  &  1.739  &  ---  &  23  &   K  \\
HD 217357  & 113576  &  14286.083  &  1.532  &  ---  &  27  &   K  \\
HD 217357  & 113576  &  14295.082  &  1.547  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14305.094  &  1.599  &  ---  &  34  &   K  \\
HD 217357  & 113576  &  14305.096  &  1.601  &  ---  &  34  &   K  \\
HD 217357  & 113576  &  14306.097  &  1.597  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14306.099  &  1.599  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14307.093  &  1.629  &  ---  &  34  &   K  \\
HD 217357  & 113576  &  14307.095  &  1.644  &  ---  &  34  &   K  \\
HD 217357  & 113576  &  14308.140  &  1.493  &  ---  &  25  &   K  \\
HD 217357  & 113576  &  14308.141  &  0.527  &  ---  &  5  &   K  \\
HD 217357  & 113576  &  14309.136  &  1.569  &  ---  &  32  &   K  \\
HD 217357  & 113576  &  14310.137  &  1.521  &  ---  &  30  &   K  \\
HD 217357  & 113576  &  14311.132  &  1.495  &  ---  &  31  &   K  \\
HD 217357  & 113576  &  14311.135  &  1.492  &  ---  &  31  &   K  \\
HD 217357  & 113576  &  14312.133  &  1.576  &  ---  &  30  &   K  \\
HD 217357  & 113576  &  14312.135  &  1.572  &  ---  &  30  &   K  \\
HD 217357  & 113576  &  14313.128  &  1.570  &  ---  &  32  &   K  \\
HD 217357  & 113576  &  14313.130  &  1.554  &  ---  &  31  &   K  \\
HD 217357  & 113576  &  14314.128  &  1.525  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  14314.132  &  1.523  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  14315.135  &  1.585  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  14336.024  &  1.626  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14336.027  &  1.620  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14337.009  &  1.549  &  ---  &  34  &   K  \\
HD 217357  & 113576  &  14397.854  &  1.623  &  ---  &  32  &   K  \\
HD 217357  & 113576  &  14635.056  &  1.393  &  ---  &  24  &   K  \\
HD 217357  & 113576  &  14668.018  &  1.393  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14672.074  &  1.514  &  ---  &  31  &   K  \\
HD 217357  & 113576  &  14673.040  &  1.559  &  ---  &  21  &   K  \\
HD 217357  & 113576  &  14674.002  &  1.515  &  ---  &  33  &   K  \\
HD 217357  & 113576  &  14675.987  &  1.505  &  ---  &  31  &   K  \\
HD 217357  & 113576  &  14675.993  &  1.508  &  ---  &  32  &   K  \\
HD 217357  & 113576  &  14722.940  &  1.505  &  ---  &  26  &   K  \\
HD 217357  & 113576  &  14724.902  &  1.653  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  14724.904  &  1.658  &  ---  &  29  &   K  \\
HD 217357  & 113576  &  15015.027  &  1.510  &  ---  &  25  &   K  \\
HD 217357  & 113576  &  15083.062  &  1.841  &  ---  &  16  &   K  \\
HD 217357  & 113576  &  15085.055  &  1.912  &  ---  &  18  &   K  \\
HD 217357  & 113576  &  15134.933  &  1.812  &  ---  &  15  &   K  \\
HD 217496  & 113658  &  14319.062  &  0.155  &  ---  &  46  &   K  \\
HD 217496  & 113658  &  14339.826  &  0.155  &  ---  &  30  &   K  \\
HD 217496  & 113658  &  14399.781  &  0.156  &  ---  &  31  &   K  \\
HD 217496  & 113658  &  14675.029  &  0.155  &  ---  &  32  &   K  \\
HD 217496  & 113658  &  14790.768  &  0.155  &  ---  &  39  &   K  \\
HD 217496  & 113658  &  15045.080  &  0.153  &  ---  &  30  &   K  \\
HD 217496  & 113658  &  15172.864  &  0.153  &  ---  &  13  &   K  \\
HD 217496  & 113658  &  15411.088  &  0.154  &  ---  &  31  &   K  \\
HD 217523  & 113517  &  13688.760  &  0.181  &  -4.836  &  29  &   K  \\
HD 217523  & 113517  &  13693.725  &  0.178  &  -4.853  &  44  &   K  \\
HD 217523  & 113517  &  13694.724  &  0.179  &  -4.851  &  46  &   K  \\
HD 217523  & 113517  &  13695.883  &  0.178  &  -4.853  &  41  &   K  \\
HD 217523  & 113517  &  14023.923  &  0.177  &  -4.858  &  58  &   K  \\
HD 217591  & 113723  &  14319.063  &  0.141  &  ---  &  46  &   K  \\
HD 217591  & 113723  &  14339.824  &  0.146  &  ---  &  30  &   K  \\
HD 217591  & 113723  &  14399.782  &  0.140  &  ---  &  31  &   K  \\
HD 217591  & 113723  &  14456.789  &  0.140  &  ---  &  28  &   K  \\
HD 217591  & 113723  &  14675.030  &  0.141  &  ---  &  32  &   K  \\
HD 217591  & 113723  &  14724.909  &  0.140  &  ---  &  32  &   K  \\
HD 217591  & 113723  &  14779.838  &  0.140  &  ---  &  27  &   K  \\
HD 217591  & 113723  &  14790.766  &  0.142  &  ---  &  44  &   K  \\
HD 217591  & 113723  &  14846.729  &  0.138  &  ---  &  19  &   K  \\
HD 217591  & 113723  &  14984.088  &  0.141  &  ---  &  30  &   K  \\
HD 217591  & 113723  &  15019.062  &  0.141  &  ---  &  31  &   K  \\
HD 217591  & 113723  &  15027.023  &  0.139  &  ---  &  32  &   K  \\
HD 217591  & 113723  &  15135.886  &  0.141  &  ---  &  30  &   K  \\
HD 217591  & 113723  &  15169.794  &  0.142  &  ---  &  29  &   K  \\
HD 217591  & 113723  &  15187.719  &  0.141  &  ---  &  31  &   K  \\
HD 217591  & 113723  &  15198.750  &  0.140  &  ---  &  27  &   K  \\
HD 217591  & 113723  &  15352.121  &  0.140  &  ---  &  40  &   K  \\
HD 217591  & 113723  &  15381.086  &  0.140  &  ---  &  32  &   K  \\
HD 217618  & 113695  &  12513.870  &  0.142  &  -5.123  &  63  &   L  \\
HD 217618  & 113695  &  12513.889  &  0.137  &  -5.167  &  64  &   L  \\
HD 217618  & 113695  &  12894.798  &  0.151  &  -5.057  &  38  &   L  \\
HD 217618  & 113695  &  13250.910  &  0.167  &  -4.962  &  31  &   L  \\
HD 217618  & 113695  &  13281.834  &  0.239  &  -4.683  &  48  &   L  \\
HD 217618  & 113695  &  13742.616  &  0.158  &  -5.013  &  20  &   L  \\
HD 217618  & 113695  &  13956.935  &  0.141  &  -5.132  &  42  &   L  \\
HD 217618  & 113695  &  14340.848  &  0.140  &  -5.145  &  58  &   L  \\
HD 217681  & 113779  &  14339.838  &  0.151  &  ---  &  41  &   K  \\
HD 217681  & 113779  &  14399.784  &  0.150  &  ---  &  28  &   K  \\
HD 217681  & 113779  &  14456.791  &  0.151  &  ---  &  23  &   K  \\
HD 217681  & 113779  &  14675.031  &  0.151  &  ---  &  29  &   K  \\
HD 217681  & 113779  &  14790.770  &  0.152  &  ---  &  35  &   K  \\
HD 217681  & 113779  &  14989.084  &  0.152  &  ---  &  28  &   K  \\
HD 217681  & 113779  &  15135.885  &  0.152  &  ---  &  27  &   K  \\
HD 217681  & 113779  &  15412.032  &  0.152  &  ---  &  29  &   K  \\
HD 217813  & 113829  &  13250.919  &  0.319  &  -4.437  &  47  &   L  \\
HD 217813  & 113829  &  13281.847  &  0.308  &  -4.459  &  55  &   L  \\
HD 217813  & 113829  &  13742.599  &  0.274  &  -4.533  &  20  &   L  \\
HD 217813  & 113829  &  13742.605  &  0.299  &  -4.477  &  29  &   L  \\
HD 217813  & 113829  &  14428.638  &  0.332  &  -4.413  &  64  &   L  \\
HD 217850  & 113789  &  13571.069  &  0.158  &  -5.042  &  38  &   K  \\
HD 217850  & 113789  &  13576.102  &  0.154  &  -5.062  &  29  &   K  \\
HD 217850  & 113789  &  13724.824  &  0.158  &  -5.046  &  33  &   K  \\
HD 217850  & 113789  &  13750.760  &  0.157  &  -5.048  &  32  &   K  \\
HD 217850  & 113789  &  13750.767  &  0.157  &  -5.047  &  35  &   K  \\
HD 217850  & 113789  &  14251.111  &  0.158  &  -5.045  &  45  &   K  \\
HD 217850  & 113789  &  14339.804  &  0.157  &  -5.048  &  59  &   K  \\
HD 217850  & 113789  &  14399.829  &  0.159  &  -5.040  &  37  &   K  \\
HD 217850  & 113789  &  14427.809  &  0.157  &  -5.050  &  43  &   K  \\
HD 217850  & 113789  &  14429.852  &  0.157  &  -5.048  &  58  &   K  \\
HD 217850  & 113789  &  14636.110  &  0.157  &  -5.047  &  49  &   K  \\
HD 217850  & 113789  &  14808.891  &  0.158  &  -5.044  &  31  &   K  \\
HD 217850  & 113789  &  15015.084  &  0.157  &  -5.049  &  50  &   K  \\
HD 217850  & 113789  &  15015.100  &  0.157  &  -5.050  &  51  &   K  \\
HD 217850  & 113789  &  15016.085  &  0.157  &  -5.048  &  49  &   K  \\
HD 217850  & 113789  &  15078.037  &  0.157  &  -5.046  &  48  &   K  \\
HD 217850  & 113789  &  15171.840  &  0.156  &  -5.055  &  42  &   K  \\
HD 217850  & 113789  &  15381.074  &  0.155  &  -5.057  &  50  &   K  \\
HD 217850  & 113789  &  15396.062  &  0.157  &  -5.049  &  50  &   K  \\
HD 217850  & 113789  &  15400.042  &  0.157  &  -5.048  &  49  &   K  \\
HD 217877  & 113896  &  13303.878  &  0.152  &  -5.020  &  83  &   K  \\
HD 217877  & 113896  &  13603.070  &  0.152  &  -5.020  &  82  &   K  \\
HD 217877  & 113896  &  13969.029  &  0.152  &  -5.026  &  84  &   K  \\
HD 217877  & 113896  &  15019.132  &  0.153  &  -5.018  &  63  &   K  \\
HD 217877  & 113896  &  12208.672  &  0.148  &  -5.055  &  36  &   L  \\
HD 217877  & 113896  &  12208.702  &  0.159  &  -4.976  &  31  &   L  \\
HD 217877  & 113896  &  12208.732  &  0.157  &  -4.990  &  31  &   L  \\
HD 217877  & 113896  &  12241.625  &  0.160  &  -4.970  &  41  &   L  \\
HD 217877  & 113896  &  12489.893  &  0.194  &  -4.789  &  43  &   L  \\
HD 217877  & 113896  &  12489.915  &  0.311  &  -4.452  &  41  &   L  \\
HD 217877  & 113896  &  12489.938  &  0.181  &  -4.847  &  39  &   L  \\
HD 217877  & 113896  &  12896.762  &  0.160  &  -4.968  &  48  &   L  \\
HD 217877  & 113896  &  12912.795  &  0.166  &  -4.930  &  33  &   L  \\
HD 217877  & 113896  &  12912.817  &  0.155  &  -5.004  &  34  &   L  \\
HD 217877  & 113896  &  12912.840  &  0.153  &  -5.018  &  33  &   L  \\
HD 217877  & 113896  &  13010.604  &  0.152  &  -5.024  &  29  &   L  \\
HD 217877  & 113896  &  13282.770  &  0.159  &  -4.977  &  41  &   L  \\
HD 217877  & 113896  &  13953.856  &  0.154  &  -5.011  &  38  &   L  \\
HD 217877  & 113896  &  13955.893  &  0.150  &  -5.036  &  38  &   L  \\
HD 217877  & 113896  &  13958.857  &  0.153  &  -5.018  &  44  &   L  \\
HD 217877  & 113896  &  13958.864  &  0.160  &  -4.968  &  43  &   L  \\
HD 217877  & 113896  &  13987.837  &  0.152  &  -5.022  &  39  &   L  \\
HD 217877  & 113896  &  14340.857  &  0.155  &  -5.000  &  78  &   L  \\
HD 217877  & 113896  &  14424.690  &  0.152  &  -5.021  &  48  &   L  \\
HD 217877  & 113896  &  14425.652  &  0.158  &  -4.981  &  44  &   L  \\
HD 217877  & 113896  &  14427.651  &  0.155  &  -4.999  &  52  &   L  \\
HD 217987  & 114046  &  13238.937  &  0.983  &  ---  &  33  &   K  \\
HD 217987  & 114046  &  13301.850  &  1.111  &  ---  &  32  &   K  \\
HD 217987  & 114046  &  13369.720  &  1.128  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  13369.723  &  1.131  &  ---  &  22  &   K  \\
HD 217987  & 114046  &  13928.062  &  1.182  &  ---  &  33  &   K  \\
HD 217987  & 114046  &  13928.065  &  1.177  &  ---  &  33  &   K  \\
HD 217987  & 114046  &  13981.869  &  1.149  &  ---  &  27  &   K  \\
HD 217987  & 114046  &  13981.871  &  1.170  &  ---  &  28  &   K  \\
HD 217987  & 114046  &  14084.728  &  1.394  &  ---  &  25  &   K  \\
HD 217987  & 114046  &  14084.731  &  1.371  &  ---  &  25  &   K  \\
HD 217987  & 114046  &  14337.006  &  1.190  &  ---  &  26  &   K  \\
HD 217987  & 114046  &  14397.864  &  1.239  &  ---  &  28  &   K  \\
HD 217987  & 114046  &  14676.110  &  1.152  &  ---  &  23  &   K  \\
HD 217987  & 114046  &  14676.115  &  1.154  &  ---  &  20  &   K  \\
HD 217987  & 114046  &  14688.981  &  1.202  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  14690.000  &  1.287  &  ---  &  26  &   K  \\
HD 217987  & 114046  &  14717.896  &  1.192  &  ---  &  25  &   K  \\
HD 217987  & 114046  &  14718.958  &  1.241  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  14719.965  &  1.226  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  14720.933  &  1.150  &  ---  &  25  &   K  \\
HD 217987  & 114046  &  14721.941  &  1.319  &  ---  &  23  &   K  \\
HD 217987  & 114046  &  14722.849  &  1.221  &  ---  &  21  &   K  \\
HD 217987  & 114046  &  14723.894  &  1.220  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  14724.898  &  1.225  &  ---  &  26  &   K  \\
HD 217987  & 114046  &  14724.899  &  1.222  &  ---  &  26  &   K  \\
HD 217987  & 114046  &  14724.915  &  1.211  &  ---  &  25  &   K  \\
HD 217987  & 114046  &  14725.874  &  1.262  &  ---  &  22  &   K  \\
HD 217987  & 114046  &  14726.989  &  1.217  &  ---  &  19  &   K  \\
HD 217987  & 114046  &  14727.923  &  1.476  &  ---  &  24  &   K  \\
HD 217987  & 114046  &  15075.089  &  1.156  &  ---  &  9  &   K  \\
HD 217987  & 114046  &  15076.071  &  1.082  &  ---  &  9  &   K  \\
HD 217987  & 114046  &  15077.062  &  1.060  &  ---  &  13  &   K  \\
HD 217987  & 114046  &  15083.060  &  1.059  &  ---  &  9  &   K  \\
HD 217987  & 114046  &  15085.052  &  1.150  &  ---  &  9  &   K  \\
HD 218101  & 113994  &  13250.929  &  0.176  &  -5.009  &  42  &   L  \\
HD 218101  & 113994  &  13282.788  &  0.152  &  -5.100  &  41  &   L  \\
HD 218101  & 113994  &  13618.841  &  0.149  &  -5.117  &  18  &   L  \\
HD 218101  & 113994  &  13618.864  &  0.195  &  -4.950  &  17  &   L  \\
HD 218101  & 113994  &  13618.886  &  0.195  &  -4.950  &  17  &   L  \\
HD 218101  & 113994  &  13643.780  &  0.196  &  -4.945  &  26  &   L  \\
HD 218101  & 113994  &  13643.804  &  0.187  &  -4.974  &  26  &   L  \\
HD 218101  & 113994  &  13921.980  &  0.175  &  -5.014  &  50  &   L  \\
HD 218101  & 113994  &  13921.988  &  0.176  &  -5.012  &  52  &   L  \\
HD 218101  & 113994  &  13954.839  &  0.185  &  -4.981  &  46  &   L  \\
HD 218101  & 113994  &  13956.956  &  0.172  &  -5.023  &  38  &   L  \\
HD 218101  & 113994  &  13959.896  &  0.180  &  -4.996  &  59  &   L  \\
HD 218101  & 113994  &  13962.842  &  0.201  &  -4.932  &  26  &   L  \\
HD 218101  & 113994  &  13962.863  &  0.190  &  -4.963  &  25  &   L  \\
HD 218101  & 113994  &  13965.820  &  0.193  &  -4.955  &  25  &   L  \\
HD 218101  & 113994  &  13965.842  &  0.186  &  -4.976  &  25  &   L  \\
HD 218101  & 113994  &  13966.852  &  0.187  &  -4.973  &  25  &   L  \\
HD 218101  & 113994  &  13966.871  &  0.188  &  -4.972  &  25  &   L  \\
HD 218101  & 113994  &  13975.825  &  0.189  &  -4.967  &  25  &   L  \\
HD 218101  & 113994  &  13975.844  &  0.186  &  -4.976  &  27  &   L  \\
HD 218101  & 113994  &  13998.801  &  0.183  &  -4.985  &  26  &   L  \\
HD 218101  & 113994  &  13998.823  &  0.191  &  -4.961  &  26  &   L  \\
HD 218101  & 113994  &  14020.800  &  0.172  &  -5.024  &  26  &   L  \\
HD 218101  & 113994  &  14020.820  &  0.157  &  -5.082  &  23  &   L  \\
HD 218101  & 113994  &  14034.776  &  0.189  &  -4.969  &  19  &   L  \\
HD 218101  & 113994  &  14034.799  &  0.197  &  -4.942  &  19  &   L  \\
HD 218101  & 113994  &  14046.714  &  0.170  &  -5.030  &  34  &   L  \\
HD 218101  & 113994  &  14059.709  &  0.205  &  -4.919  &  16  &   L  \\
HD 218101  & 113994  &  14059.733  &  0.220  &  -4.879  &  15  &   L  \\
HD 218101  & 113994  &  14059.755  &  0.199  &  -4.937  &  13  &   L  \\
HD 218101  & 113994  &  14071.644  &  0.191  &  -4.962  &  38  &   L  \\
HD 218101  & 113994  &  14072.646  &  0.188  &  -4.971  &  46  &   L  \\
HD 218101  & 113994  &  14099.632  &  0.186  &  -4.978  &  37  &   L  \\
HD 218101  & 113994  &  14103.618  &  0.190  &  -4.964  &  34  &   L  \\
HD 218101  & 113994  &  14232.981  &  0.206  &  -4.918  &  16  &   L  \\
HD 218101  & 113994  &  14232.995  &  0.255  &  -4.798  &  15  &   L  \\
HD 218101  & 113994  &  14254.970  &  0.202  &  -4.930  &  44  &   L  \\
HD 218101  & 113994  &  14310.923  &  0.193  &  -4.956  &  42  &   L  \\
HD 218101  & 113994  &  14339.914  &  0.190  &  -4.965  &  54  &   L  \\
HD 218101  & 113994  &  14340.866  &  0.189  &  -4.967  &  82  &   L  \\
HD 218101  & 113994  &  14373.771  &  0.186  &  -4.978  &  53  &   L  \\
HD 218101  & 113994  &  14424.712  &  0.180  &  -4.995  &  51  &   L  \\
HD 218101  & 113994  &  14425.669  &  0.181  &  -4.992  &  49  &   L  \\
HD 218101  & 113994  &  14661.968  &  0.170  &  -5.033  &  52  &   L  \\
HD 218101  & 113994  &  14661.977  &  0.169  &  -5.034  &  53  &   L  \\
HD 218101  & 113994  &  14661.985  &  0.166  &  -5.045  &  53  &   L  \\
HD 218101  & 113994  &  14661.995  &  0.176  &  -5.012  &  50  &   L  \\
HD 218101  & 113994  &  14722.902  &  0.175  &  -5.015  &  42  &   L  \\
HD 218101  & 113994  &  14724.881  &  0.174  &  -5.019  &  53  &   L  \\
HD 218101  & 113994  &  14724.889  &  0.173  &  -5.020  &  51  &   L  \\
HD 218101  & 113994  &  14725.918  &  0.175  &  -5.013  &  55  &   L  \\
HD 218101  & 113994  &  14725.926  &  0.176  &  -5.012  &  54  &   L  \\
HD 218101  & 113994  &  14845.594  &  0.174  &  -5.018  &  42  &   L  \\
HD 218133  & 114028  &  13301.860  &  0.146  &  -5.082  &  85  &   K  \\
HD 218133  & 114028  &  13302.855  &  0.146  &  -5.081  &  87  &   K  \\
HD 218133  & 114028  &  13303.773  &  0.146  &  -5.079  &  87  &   K  \\
HD 218133  & 114028  &  13338.737  &  0.145  &  -5.087  &  86  &   K  \\
HD 218133  & 114028  &  13339.725  &  0.145  &  -5.087  &  86  &   K  \\
HD 218133  & 114028  &  13604.996  &  0.146  &  -5.080  &  83  &   K  \\
HD 218133  & 114028  &  13969.037  &  0.145  &  -5.087  &  85  &   K  \\
HD 218133  & 114028  &  14340.874  &  0.145  &  -5.081  &  63  &   L  \\
HD 218168  & 113905  &  13603.010  &  0.303  &  -4.469  &  76  &   K  \\
HD 218168  & 113905  &  13983.991  &  0.309  &  -4.456  &  78  &   K  \\
HD 218209  & 113989  &  13603.013  &  0.179  &  -4.889  &  75  &   K  \\
HD 218209  & 113989  &  13983.847  &  0.185  &  -4.860  &  78  &   K  \\
HD 218235  & 114081  &  12894.784  &  0.257  &  ---  &  53  &   L  \\
HD 218235  & 114081  &  13282.795  &  0.214  &  ---  &  61  &   L  \\
HD 218235  & 114081  &  13953.868  &  0.275  &  ---  &  65  &   L  \\
HD 218235  & 114081  &  13953.873  &  0.267  &  ---  &  57  &   L  \\
HD 218235  & 114081  &  13955.910  &  0.273  &  ---  &  71  &   L  \\
HD 218235  & 114081  &  13955.916  &  0.228  &  ---  &  42  &   L  \\
HD 218235  & 114081  &  13958.870  &  0.270  &  ---  &  62  &   L  \\
HD 218235  & 114081  &  13958.875  &  0.276  &  ---  &  61  &   L  \\
HD 218235  & 114081  &  13987.826  &  0.242  &  ---  &  58  &   L  \\
HD 218235  & 114081  &  14099.642  &  0.227  &  ---  &  46  &   L  \\
HD 218235  & 114081  &  14373.777  &  0.228  &  ---  &  65  &   L  \\
HD 218235  & 114081  &  14428.650  &  0.220  &  ---  &  80  &   L  \\
HD 218235  & 114081  &  14428.661  &  0.216  &  ---  &  68  &   L  \\
HD 218235  & 114081  &  14673.937  &  0.232  &  ---  &  49  &   L  \\
HD 218235  & 114081  &  14846.601  &  0.207  &  ---  &  62  &   L  \\
HD 218235  & 114081  &  14848.613  &  0.211  &  ---  &  65  &   L  \\
HD 218235  & 114081  &  14848.619  &  0.211  &  ---  &  63  &   L  \\
HD 218235  & 114081  &  14849.658  &  0.215  &  ---  &  45  &   L  \\
HD 218235  & 114081  &  14849.663  &  0.219  &  ---  &  40  &   L  \\
HD 218235  & 114081  &  14850.660  &  0.221  &  ---  &  51  &   L  \\
HD 218235  & 114081  &  14850.671  &  0.224  &  ---  &  44  &   L  \\
HD 218261  & 114096  &  12896.775  &  0.239  &  ---  &  70  &   L  \\
HD 218261  & 114096  &  13281.855  &  0.203  &  ---  &  61  &   L  \\
HD 218261  & 114096  &  14099.649  &  0.226  &  ---  &  45  &   L  \\
HD 218261  & 114096  &  14340.881  &  0.223  &  ---  &  76  &   L  \\
HD 218261  & 114096  &  14696.982  &  0.223  &  ---  &  67  &   L  \\
HD 218261  & 114096  &  14696.992  &  0.228  &  ---  &  61  &   L  \\
HD 218261  & 114096  &  14698.981  &  0.234  &  ---  &  63  &   L  \\
HD 218261  & 114096  &  14698.990  &  0.230  &  ---  &  62  &   L  \\
HD 218261  & 114096  &  14784.634  &  0.231  &  ---  &  53  &   L  \\
HD 218261  & 114096  &  14785.631  &  0.222  &  ---  &  54  &   L  \\
HD 218261  & 114096  &  14846.610  &  0.228  &  ---  &  55  &   L  \\
HD 218354  & 114133  &  13746.765  &  0.174  &  -4.936  &  35  &   K  \\
HD 218354  & 114133  &  13748.748  &  0.176  &  -4.924  &  39  &   K  \\
HD 218354  & 114133  &  13749.765  &  0.174  &  -4.938  &  35  &   K  \\
HD 218354  & 114133  &  13750.782  &  0.176  &  -4.926  &  32  &   K  \\
HD 218354  & 114133  &  14339.051  &  0.177  &  -4.922  &  64  &   K  \\
HD 218445  & 114244  &  13571.023  &  0.168  &  -4.967  &  40  &   K  \\
HD 218445  & 114244  &  13576.120  &  0.166  &  -4.979  &  30  &   K  \\
HD 218445  & 114244  &  13577.093  &  0.172  &  -4.949  &  24  &   K  \\
HD 218445  & 114244  &  13723.805  &  0.160  &  -5.012  &  30  &   K  \\
HD 218445  & 114244  &  13724.752  &  0.166  &  -4.979  &  49  &   K  \\
HD 218445  & 114244  &  13964.012  &  0.168  &  -4.967  &  48  &   K  \\
HD 218445  & 114244  &  14428.739  &  0.168  &  -4.969  &  66  &   K  \\
HD 218566  & 114322  &  13303.883  &  0.282  &  ---  &  47  &   K  \\
HD 218566  & 114322  &  13603.066  &  0.239  &  ---  &  46  &   K  \\
HD 218566  & 114322  &  13969.057  &  0.254  &  ---  &  47  &   K  \\
HD 218566  & 114322  &  14279.107  &  0.249  &  ---  &  44  &   K  \\
HD 218566  & 114322  &  14286.094  &  0.242  &  ---  &  25  &   K  \\
HD 218566  & 114322  &  14295.079  &  0.232  &  ---  &  44  &   K  \\
HD 218566  & 114322  &  14429.761  &  0.221  &  ---  &  45  &   K  \\
HD 218566  & 114322  &  14430.746  &  0.222  &  ---  &  45  &   K  \\
HD 218566  & 114322  &  14455.761  &  0.232  &  ---  &  42  &   K  \\
HD 218566  & 114322  &  14456.751  &  0.229  &  ---  &  42  &   K  \\
HD 218566  & 114322  &  14457.734  &  0.230  &  ---  &  32  &   K  \\
HD 218566  & 114322  &  14460.747  &  0.225  &  ---  &  33  &   K  \\
HD 218566  & 114322  &  14461.766  &  0.225  &  ---  &  14  &   K  \\
HD 218566  & 114322  &  14461.772  &  0.225  &  ---  &  28  &   K  \\
HD 218566  & 114322  &  14461.779  &  0.222  &  ---  &  32  &   K  \\
HD 218566  & 114322  &  14461.785  &  0.224  &  ---  &  24  &   K  \\
HD 218566  & 114322  &  14634.093  &  0.229  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14635.065  &  0.230  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14636.056  &  0.230  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14637.111  &  0.231  &  ---  &  36  &   K  \\
HD 218566  & 114322  &  14638.064  &  0.229  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14639.078  &  0.229  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14641.107  &  0.226  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14642.124  &  0.223  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14674.932  &  0.221  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14688.947  &  0.225  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14689.968  &  0.220  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14717.938  &  0.219  &  ---  &  36  &   K  \\
HD 218566  & 114322  &  14719.956  &  0.222  &  ---  &  34  &   K  \\
HD 218566  & 114322  &  14726.983  &  0.225  &  ---  &  35  &   K  \\
HD 218566  & 114322  &  14807.799  &  0.214  &  ---  &  32  &   K  \\
HD 218566  & 114322  &  14838.771  &  0.204  &  ---  &  23  &   K  \\
HD 218566  & 114322  &  14846.726  &  0.203  &  ---  &  17  &   K  \\
HD 218566  & 114322  &  15197.776  &  0.215  &  ---  &  24  &   K  \\
HD 218730  & 114424  &  12894.812  &  0.187  &  -4.813  &  36  &   L  \\
HD 218730  & 114424  &  13282.842  &  0.171  &  -4.898  &  29  &   L  \\
HD 218730  & 114424  &  13954.831  &  0.184  &  -4.829  &  28  &   L  \\
HD 218730  & 114424  &  13956.963  &  0.179  &  -4.855  &  31  &   L  \\
HD 218730  & 114424  &  14340.887  &  0.185  &  -4.824  &  44  &   L  \\
HD 218868  & 114456  &  13927.977  &  0.183  &  -4.914  &  43  &   K  \\
HD 218868  & 114456  &  13927.978  &  0.183  &  -4.913  &  44  &   K  \\
HD 218868  & 114456  &  13927.979  &  0.184  &  -4.910  &  44  &   K  \\
HD 218868  & 114456  &  13982.950  &  0.179  &  -4.931  &  70  &   K  \\
HD 218868  & 114456  &  13982.951  &  0.179  &  -4.930  &  70  &   K  \\
HD 218868  & 114456  &  13982.953  &  0.179  &  -4.931  &  69  &   K  \\
HD 218868  & 114456  &  14084.857  &  0.182  &  -4.918  &  47  &   K  \\
HD 218868  & 114456  &  14084.861  &  0.183  &  -4.916  &  46  &   K  \\
HD 218868  & 114456  &  14248.099  &  0.193  &  -4.875  &  62  &   K  \\
HD 218868  & 114456  &  14249.093  &  0.194  &  -4.873  &  62  &   K  \\
HD 218868  & 114456  &  14250.122  &  0.197  &  -4.862  &  65  &   K  \\
HD 218868  & 114456  &  14251.120  &  0.196  &  -4.865  &  64  &   K  \\
HD 218868  & 114456  &  14279.089  &  0.203  &  -4.840  &  62  &   K  \\
HD 218868  & 114456  &  14295.102  &  0.197  &  -4.862  &  64  &   K  \\
HD 218868  & 114456  &  14305.119  &  0.208  &  -4.823  &  65  &   K  \\
HD 218868  & 114456  &  14305.121  &  0.207  &  -4.826  &  66  &   K  \\
HD 218868  & 114456  &  14306.071  &  0.207  &  -4.825  &  64  &   K  \\
HD 218868  & 114456  &  14306.072  &  0.207  &  -4.826  &  65  &   K  \\
HD 218868  & 114456  &  14307.061  &  0.206  &  -4.828  &  66  &   K  \\
HD 218868  & 114456  &  14307.062  &  0.206  &  -4.830  &  65  &   K  \\
HD 218868  & 114456  &  14308.104  &  0.204  &  -4.837  &  64  &   K  \\
HD 218868  & 114456  &  14309.087  &  0.203  &  -4.840  &  64  &   K  \\
HD 218868  & 114456  &  14309.088  &  0.203  &  -4.840  &  64  &   K  \\
HD 218868  & 114456  &  14310.087  &  0.201  &  -4.844  &  63  &   K  \\
HD 218868  & 114456  &  14310.088  &  0.201  &  -4.847  &  62  &   K  \\
HD 218868  & 114456  &  14311.066  &  0.198  &  -4.857  &  64  &   K  \\
HD 218868  & 114456  &  14311.067  &  0.199  &  -4.852  &  64  &   K  \\
HD 218868  & 114456  &  14311.084  &  0.199  &  -4.854  &  57  &   K  \\
HD 218868  & 114456  &  14311.085  &  0.199  &  -4.855  &  57  &   K  \\
HD 218868  & 114456  &  14311.086  &  0.198  &  -4.858  &  57  &   K  \\
HD 218868  & 114456  &  14312.062  &  0.199  &  -4.854  &  64  &   K  \\
HD 218868  & 114456  &  14312.063  &  0.199  &  -4.852  &  63  &   K  \\
HD 218868  & 114456  &  14313.056  &  0.198  &  -4.858  &  64  &   K  \\
HD 218868  & 114456  &  14313.077  &  0.198  &  -4.855  &  65  &   K  \\
HD 218868  & 114456  &  14314.049  &  0.199  &  -4.853  &  64  &   K  \\
HD 218868  & 114456  &  14314.051  &  0.199  &  -4.852  &  64  &   K  \\
HD 218868  & 114456  &  14315.087  &  0.200  &  -4.850  &  64  &   K  \\
HD 218868  & 114456  &  14336.087  &  0.205  &  -4.831  &  63  &   K  \\
HD 218868  & 114456  &  14336.088  &  0.206  &  -4.827  &  63  &   K  \\
HD 218868  & 114456  &  14338.819  &  0.202  &  -4.842  &  59  &   K  \\
HD 218868  & 114456  &  14339.980  &  0.203  &  -4.840  &  65  &   K  \\
HD 218868  & 114456  &  14344.045  &  0.211  &  -4.810  &  65  &   K  \\
HD 218868  & 114456  &  14396.759  &  0.209  &  -4.817  &  64  &   K  \\
HD 218868  & 114456  &  14397.789  &  0.210  &  -4.817  &  64  &   K  \\
HD 218868  & 114456  &  14398.799  &  0.209  &  -4.820  &  61  &   K  \\
HD 218868  & 114456  &  14398.814  &  0.209  &  -4.817  &  62  &   K  \\
HD 218868  & 114456  &  14453.694  &  0.202  &  -4.843  &  17  &   K  \\
HD 218868  & 114456  &  14453.700  &  0.203  &  -4.838  &  61  &   K  \\
HD 218868  & 114456  &  14454.687  &  0.205  &  -4.833  &  63  &   K  \\
HD 218868  & 114456  &  14455.684  &  0.204  &  -4.834  &  64  &   K  \\
HD 218868  & 114456  &  14456.683  &  0.206  &  -4.830  &  62  &   K  \\
HD 218868  & 114456  &  14457.681  &  0.207  &  -4.826  &  64  &   K  \\
HD 218868  & 114456  &  14460.686  &  0.211  &  -4.813  &  51  &   K  \\
HD 218868  & 114456  &  14644.131  &  0.218  &  -4.789  &  51  &   K  \\
HD 218868  & 114456  &  14717.996  &  0.213  &  -4.804  &  52  &   K  \\
HD 218868  & 114456  &  14719.050  &  0.217  &  -4.792  &  49  &   K  \\
HD 218868  & 114456  &  14720.063  &  0.220  &  -4.784  &  48  &   K  \\
HD 218868  & 114456  &  14721.052  &  0.219  &  -4.785  &  48  &   K  \\
HD 218868  & 114456  &  14722.094  &  0.220  &  -4.784  &  45  &   K  \\
HD 218868  & 114456  &  14723.025  &  0.219  &  -4.786  &  50  &   K  \\
HD 218868  & 114456  &  14723.997  &  0.219  &  -4.786  &  50  &   K  \\
HD 218868  & 114456  &  14725.046  &  0.215  &  -4.799  &  50  &   K  \\
HD 218868  & 114456  &  14725.917  &  0.212  &  -4.807  &  50  &   K  \\
HD 218868  & 114456  &  14727.056  &  0.210  &  -4.817  &  46  &   K  \\
HD 218868  & 114456  &  14728.004  &  0.207  &  -4.826  &  48  &   K  \\
HD 218868  & 114456  &  14777.892  &  0.207  &  -4.826  &  51  &   K  \\
HD 218868  & 114456  &  14779.811  &  0.206  &  -4.828  &  50  &   K  \\
HD 218868  & 114456  &  14807.764  &  0.198  &  -4.858  &  50  &   K  \\
HD 218868  & 114456  &  14838.734  &  0.206  &  -4.828  &  47  &   K  \\
HD 218868  & 114456  &  14985.118  &  0.200  &  -4.850  &  50  &   K  \\
HD 218868  & 114456  &  15015.087  &  0.194  &  -4.872  &  51  &   K  \\
HD 218868  & 114456  &  15027.077  &  0.203  &  -4.838  &  50  &   K  \\
HD 218868  & 114456  &  15172.805  &  0.207  &  -4.825  &  50  &   K  \\
HD 218868  & 114456  &  15402.133  &  0.188  &  -4.895  &  48  &   K  \\
HD 218868  & 114456  &  15404.138  &  0.190  &  -4.888  &  49  &   K  \\
HD 218868  & 114456  &  15404.938  &  0.192  &  -4.880  &  47  &   K  \\
HD 218868  & 114456  &  12895.857  &  0.200  &  -4.849  &  48  &   L  \\
HD 218868  & 114456  &  13282.812  &  0.190  &  -4.888  &  39  &   L  \\
HD 218868  & 114456  &  13742.629  &  0.191  &  -4.884  &  24  &   L  \\
HD 218868  & 114456  &  13953.896  &  0.178  &  -4.937  &  45  &   L  \\
HD 218868  & 114456  &  13955.937  &  0.185  &  -4.908  &  46  &   L  \\
HD 218868  & 114456  &  13957.842  &  0.189  &  -4.891  &  51  &   L  \\
HD 218868  & 114456  &  13958.882  &  0.175  &  -4.948  &  45  &   L  \\
HD 218868  & 114456  &  14424.747  &  0.209  &  -4.818  &  48  &   L  \\
HD 218868  & 114456  &  14426.625  &  0.219  &  -4.787  &  48  &   L  \\
HD 218868  & 114456  &  14428.677  &  0.223  &  -4.774  &  43  &   L  \\
HD 218935  & 114526  &  15376.131  &  0.120  &  ---  &  31  &   K  \\
HD 218935  & 114526  &  14244.970  &  0.130  &  ---  &  26  &   L  \\
HD 218935  & 114526  &  14304.957  &  0.099  &  ---  &  19  &   L  \\
HD 218935  & 114526  &  14401.782  &  0.124  &  ---  &  24  &   L  \\
HD 219134  & 114622  &  13239.040  &  0.287  &  ---  &  54  &   K  \\
HD 219134  & 114622  &  13239.059  &  0.287  &  ---  &  54  &   K  \\
HD 219134  & 114622  &  13301.768  &  0.283  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13338.709  &  0.284  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13338.710  &  0.284  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13338.711  &  0.284  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13338.712  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13547.097  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13547.098  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13547.098  &  0.287  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13547.099  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13548.084  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13548.085  &  0.286  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13548.087  &  0.286  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13549.074  &  0.287  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13549.075  &  0.285  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13549.076  &  0.286  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  13549.077  &  0.286  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  13549.077  &  0.287  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13549.120  &  0.285  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13549.121  &  0.286  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13550.083  &  0.286  &  ---  &  29  &   K  \\
HD 219134  & 114622  &  13550.084  &  0.285  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13550.085  &  0.287  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13550.085  &  0.284  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13550.086  &  0.285  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13551.090  &  0.287  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13551.091  &  0.288  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13551.091  &  0.288  &  ---  &  51  &   K  \\
HD 219134  & 114622  &  13551.092  &  0.288  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13552.049  &  0.289  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13552.049  &  0.289  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13552.050  &  0.288  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13552.051  &  0.289  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13571.062  &  0.298  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13571.063  &  0.298  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13571.064  &  0.297  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13692.768  &  0.296  &  ---  &  19  &   K  \\
HD 219134  & 114622  &  13692.771  &  0.298  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13692.774  &  0.299  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13693.698  &  0.296  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13693.699  &  0.295  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13693.700  &  0.295  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13693.921  &  0.295  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13693.922  &  0.294  &  ---  &  40  &   K  \\
HD 219134  & 114622  &  13693.923  &  0.295  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  13694.695  &  0.294  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13694.696  &  0.294  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13694.697  &  0.293  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13694.847  &  0.294  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  13694.848  &  0.293  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  13694.849  &  0.294  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  13695.850  &  0.290  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  13695.851  &  0.289  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13695.852  &  0.291  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  13696.707  &  0.289  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13696.708  &  0.289  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13696.709  &  0.290  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13724.798  &  0.316  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  13724.798  &  0.317  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  13724.799  &  0.317  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  13746.786  &  0.304  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  13746.787  &  0.305  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  13746.789  &  0.302  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  13748.755  &  0.316  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  13748.757  &  0.316  &  ---  &  43  &   K  \\
HD 219134  & 114622  &  13748.758  &  0.314  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  13749.773  &  0.322  &  ---  &  38  &   K  \\
HD 219134  & 114622  &  13749.774  &  0.321  &  ---  &  39  &   K  \\
HD 219134  & 114622  &  13749.776  &  0.322  &  ---  &  39  &   K  \\
HD 219134  & 114622  &  13750.788  &  0.328  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  13750.789  &  0.326  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  13750.790  &  0.327  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  13751.759  &  0.332  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  13751.760  &  0.330  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13751.761  &  0.329  &  ---  &  41  &   K  \\
HD 219134  & 114622  &  13752.826  &  0.331  &  ---  &  20  &   K  \\
HD 219134  & 114622  &  13752.827  &  0.332  &  ---  &  19  &   K  \\
HD 219134  & 114622  &  13752.829  &  0.328  &  ---  &  21  &   K  \\
HD 219134  & 114622  &  13753.777  &  0.330  &  ---  &  34  &   K  \\
HD 219134  & 114622  &  13753.778  &  0.331  &  ---  &  32  &   K  \\
HD 219134  & 114622  &  13753.779  &  0.329  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  13926.091  &  0.287  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13926.092  &  0.286  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13926.093  &  0.285  &  ---  &  49  &   K  \\
HD 219134  & 114622  &  13982.954  &  0.310  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13982.955  &  0.309  &  ---  &  50  &   K  \\
HD 219134  & 114622  &  13982.956  &  0.309  &  ---  &  51  &   K  \\
HD 219134  & 114622  &  14084.866  &  0.329  &  ---  &  31  &   K  \\
HD 219134  & 114622  &  14084.867  &  0.328  &  ---  &  30  &   K  \\
HD 219134  & 114622  &  14084.868  &  0.327  &  ---  &  30  &   K  \\
HD 219134  & 114622  &  14085.833  &  0.327  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  14085.834  &  0.326  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  14085.835  &  0.327  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  14248.097  &  0.293  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  14249.091  &  0.293  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  14250.129  &  0.291  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14251.118  &  0.289  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14279.091  &  0.319  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14280.128  &  0.317  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14286.132  &  0.310  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  14295.103  &  0.306  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  14305.122  &  0.320  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14305.123  &  0.321  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  14306.073  &  0.325  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  14306.074  &  0.324  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  14307.062  &  0.323  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  14307.063  &  0.323  &  ---  &  48  &   K  \\
HD 219134  & 114622  &  14308.106  &  0.326  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14309.090  &  0.324  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14309.092  &  0.324  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14310.091  &  0.326  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14310.091  &  0.326  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14311.069  &  0.328  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14311.070  &  0.326  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14312.064  &  0.327  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14312.065  &  0.328  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14313.057  &  0.326  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14313.079  &  0.325  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14314.052  &  0.325  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14314.053  &  0.325  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14315.089  &  0.321  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14315.090  &  0.321  &  ---  &  47  &   K  \\
HD 219134  & 114622  &  14336.091  &  0.299  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14336.092  &  0.300  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14339.049  &  0.292  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14344.044  &  0.293  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14396.761  &  0.285  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14397.798  &  0.283  &  ---  &  46  &   K  \\
HD 219134  & 114622  &  14398.802  &  0.282  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  14398.806  &  0.282  &  ---  &  42  &   K  \\
HD 219134  & 114622  &  14636.112  &  0.278  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  14667.985  &  0.273  &  ---  &  43  &   K  \\
HD 219134  & 114622  &  14674.113  &  0.288  &  ---  &  45  &   K  \\
HD 219134  & 114622  &  14674.996  &  0.290  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  14676.067  &  0.290  &  ---  &  44  &   K  \\
HD 219134  & 114622  &  14676.068  &  0.291  &  ---  &  43  &   K  \\
HD 219134  & 114622  &  14725.047  &  0.279  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  14778.861  &  0.278  &  ---  &  33  &   K  \\
HD 219134  & 114622  &  14810.790  &  0.285  &  ---  &  33  &   K  \\
HD 219134  & 114622  &  14984.122  &  0.265  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  15016.093  &  0.253  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  15027.036  &  0.258  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  15043.081  &  0.254  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  15082.150  &  0.257  &  ---  &  26  &   K  \\
HD 219134  & 114622  &  15082.150  &  0.257  &  ---  &  25  &   K  \\
HD 219134  & 114622  &  15082.151  &  0.257  &  ---  &  24  &   K  \\
HD 219134  & 114622  &  15109.870  &  0.256  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  15134.897  &  0.261  &  ---  &  34  &   K  \\
HD 219134  & 114622  &  15172.801  &  0.253  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  15188.812  &  0.262  &  ---  &  28  &   K  \\
HD 219134  & 114622  &  15190.696  &  0.261  &  ---  &  34  &   K  \\
HD 219134  & 114622  &  15192.693  &  0.258  &  ---  &  36  &   K  \\
HD 219134  & 114622  &  15196.691  &  0.243  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  15197.691  &  0.145  &  ---  &  28  &   K  \\
HD 219134  & 114622  &  15198.688  &  0.241  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  15374.091  &  0.233  &  ---  &  37  &   K  \\
HD 219134  & 114622  &  15396.087  &  0.239  &  ---  &  38  &   K  \\
HD 219134  & 114622  &  15396.088  &  0.240  &  ---  &  38  &   K  \\
HD 219134  & 114622  &  15396.089  &  0.240  &  ---  &  39  &   K  \\
HD 219134  & 114622  &  15402.135  &  0.231  &  ---  &  33  &   K  \\
HD 219134  & 114622  &  15404.938  &  0.227  &  ---  &  30  &   K  \\
HD 219134  & 114622  &  15407.138  &  0.228  &  ---  &  35  &   K  \\
HD 219134  & 114622  &  12232.636  &  0.899  &  ---  &  34  &   L  \\
HD 219134  & 114622  &  12232.666  &  0.996  &  ---  &  32  &   L  \\
HD 219134  & 114622  &  12232.696  &  0.933  &  ---  &  21  &   L  \\
HD 219134  & 114622  &  13247.874  &  0.294  &  ---  &  36  &   L  \\
HD 219134  & 114622  &  13316.730  &  0.295  &  ---  &  26  &   L  \\
HD 219134  & 114622  &  13316.753  &  0.297  &  ---  &  26  &   L  \\
HD 219134  & 114622  &  13316.775  &  0.265  &  ---  &  26  &   L  \\
HD 219172  & 114670  &  12493.861  &  0.191  &  -4.779  &  65  &   L  \\
HD 219172  & 114670  &  12894.827  &  0.176  &  -4.852  &  49  &   L  \\
HD 219172  & 114670  &  13281.866  &  0.179  &  -4.839  &  53  &   L  \\
HD 219172  & 114670  &  13956.973  &  0.174  &  -4.866  &  46  &   L  \\
HD 219172  & 114670  &  14340.903  &  0.184  &  -4.812  &  68  &   L  \\
HD 219172  & 114670  &  14848.598  &  0.180  &  -4.834  &  47  &   L  \\
HD 219172  & 114670  &  14848.606  &  0.178  &  -4.841  &  46  &   L  \\
HD 219172  & 114670  &  14849.631  &  0.175  &  -4.859  &  37  &   L  \\
HD 219172  & 114670  &  14849.646  &  0.185  &  -4.807  &  34  &   L  \\
HD 219172  & 114670  &  14850.629  &  0.175  &  -4.857  &  41  &   L  \\
HD 219172  & 114670  &  14850.645  &  0.177  &  -4.846  &  39  &   L  \\
HD 219396  & 114546  &  13688.771  &  0.182  &  -4.897  &  18  &   K  \\
HD 219396  & 114546  &  13693.745  &  0.181  &  -4.903  &  33  &   K  \\
HD 219396  & 114546  &  13694.736  &  0.183  &  -4.893  &  34  &   K  \\
HD 219396  & 114546  &  13695.901  &  0.179  &  -4.911  &  29  &   K  \\
HD 219396  & 114546  &  14339.056  &  0.180  &  -4.903  &  48  &   K  \\
HD 219428  & 114796  &  13571.067  &  0.275  &  -4.547  &  45  &   K  \\
HD 219428  & 114796  &  13576.100  &  0.274  &  -4.548  &  35  &   K  \\
HD 219428  & 114796  &  13724.826  &  0.316  &  -4.459  &  41  &   K  \\
HD 219428  & 114796  &  13750.762  &  0.300  &  -4.491  &  41  &   K  \\
HD 219428  & 114796  &  13750.769  &  0.300  &  -4.490  &  45  &   K  \\
HD 219428  & 114796  &  14249.081  &  0.298  &  -4.495  &  50  &   K  \\
HD 219428  & 114796  &  14250.120  &  0.300  &  -4.491  &  54  &   K  \\
HD 219428  & 114796  &  14251.128  &  0.302  &  -4.486  &  54  &   K  \\
HD 219428  & 114796  &  14318.985  &  0.304  &  -4.483  &  104  &   K  \\
HD 219428  & 114796  &  14339.808  &  0.300  &  -4.491  &  50  &   K  \\
HD 219428  & 114796  &  15396.067  &  0.259  &  -4.586  &  62  &   K  \\
HD 219428  & 114796  &  15400.045  &  0.268  &  -4.563  &  60  &   K  \\
HD 219498  & ---  &  13960.886  &  0.439  &  -4.295  &  41  &   K  \\
HD 219498  & ---  &  14023.815  &  0.424  &  -4.315  &  42  &   K  \\
HD 219498  & ---  &  14085.822  &  0.440  &  -4.294  &  37  &   K  \\
HD 219498  & ---  &  14688.937  &  0.436  &  -4.299  &  34  &   K  \\
HD 219498  & ---  &  14808.798  &  0.425  &  -4.312  &  34  &   K  \\
HD 219498  & ---  &  15198.767  &  0.435  &  -4.300  &  21  &   K  \\
HD 219538  & 114886  &  13301.772  &  0.236  &  -4.835  &  27  &   K  \\
HD 219538  & 114886  &  13604.969  &  0.247  &  -4.809  &  56  &   K  \\
HD 219538  & 114886  &  13927.980  &  0.282  &  -4.738  &  37  &   K  \\
HD 219538  & 114886  &  13982.959  &  0.260  &  -4.782  &  59  &   K  \\
HD 219538  & 114886  &  14085.809  &  0.263  &  -4.776  &  48  &   K  \\
HD 219538  & 114886  &  14248.094  &  0.249  &  -4.806  &  52  &   K  \\
HD 219538  & 114886  &  14249.096  &  0.248  &  -4.809  &  52  &   K  \\
HD 219538  & 114886  &  14251.122  &  0.247  &  -4.811  &  54  &   K  \\
HD 219538  & 114886  &  14295.055  &  0.240  &  -4.826  &  54  &   K  \\
HD 219538  & 114886  &  14305.074  &  0.244  &  -4.818  &  55  &   K  \\
HD 219538  & 114886  &  14305.077  &  0.243  &  -4.819  &  55  &   K  \\
HD 219538  & 114886  &  14306.026  &  0.242  &  -4.821  &  54  &   K  \\
HD 219538  & 114886  &  14306.028  &  0.241  &  -4.823  &  54  &   K  \\
HD 219538  & 114886  &  14307.006  &  0.243  &  -4.820  &  54  &   K  \\
HD 219538  & 114886  &  14307.009  &  0.243  &  -4.819  &  55  &   K  \\
HD 219538  & 114886  &  14308.064  &  0.242  &  -4.822  &  54  &   K  \\
HD 219538  & 114886  &  14308.066  &  0.242  &  -4.822  &  54  &   K  \\
HD 219538  & 114886  &  14309.045  &  0.242  &  -4.820  &  54  &   K  \\
HD 219538  & 114886  &  14310.032  &  0.246  &  -4.812  &  55  &   K  \\
HD 219538  & 114886  &  14310.035  &  0.246  &  -4.813  &  54  &   K  \\
HD 219538  & 114886  &  14311.016  &  0.244  &  -4.818  &  55  &   K  \\
HD 219538  & 114886  &  14311.019  &  0.243  &  -4.819  &  54  &   K  \\
HD 219538  & 114886  &  14312.008  &  0.242  &  -4.822  &  55  &   K  \\
HD 219538  & 114886  &  14312.011  &  0.242  &  -4.821  &  54  &   K  \\
HD 219538  & 114886  &  14313.005  &  0.243  &  -4.819  &  54  &   K  \\
HD 219538  & 114886  &  14313.008  &  0.243  &  -4.819  &  54  &   K  \\
HD 219538  & 114886  &  14314.002  &  0.242  &  -4.822  &  33  &   K  \\
HD 219538  & 114886  &  14314.003  &  0.241  &  -4.823  &  33  &   K  \\
HD 219538  & 114886  &  14314.044  &  0.241  &  -4.823  &  54  &   K  \\
HD 219538  & 114886  &  14314.047  &  0.242  &  -4.822  &  54  &   K  \\
HD 219538  & 114886  &  14315.054  &  0.240  &  -4.826  &  50  &   K  \\
HD 219538  & 114886  &  14339.045  &  0.240  &  -4.825  &  54  &   K  \\
HD 219538  & 114886  &  14398.810  &  0.232  &  -4.844  &  52  &   K  \\
HD 219538  & 114886  &  14453.709  &  0.234  &  -4.841  &  20  &   K  \\
HD 219538  & 114886  &  14453.715  &  0.230  &  -4.849  &  30  &   K  \\
HD 219538  & 114886  &  14454.744  &  0.231  &  -4.847  &  30  &   K  \\
HD 219538  & 114886  &  14454.752  &  0.230  &  -4.849  &  37  &   K  \\
HD 219538  & 114886  &  14455.773  &  0.232  &  -4.846  &  51  &   K  \\
HD 219538  & 114886  &  14456.763  &  0.235  &  -4.838  &  50  &   K  \\
HD 219538  & 114886  &  14635.111  &  0.221  &  -4.872  &  42  &   K  \\
HD 219538  & 114886  &  14722.831  &  0.223  &  -4.867  &  41  &   K  \\
HD 219538  & 114886  &  14723.023  &  0.223  &  -4.867  &  42  &   K  \\
HD 219538  & 114886  &  14724.859  &  0.221  &  -4.871  &  42  &   K  \\
HD 219538  & 114886  &  14838.753  &  0.226  &  -4.860  &  43  &   K  \\
HD 219538  & 114886  &  14838.756  &  0.226  &  -4.858  &  42  &   K  \\
HD 219538  & 114886  &  15110.898  &  0.207  &  -4.909  &  42  &   K  \\
HD 219538  & 114886  &  15404.932  &  0.227  &  -4.857  &  39  &   K  \\
HD 219542  & ---  &  13238.889  &  0.190  &  -4.832  &  80  &   K  \\
HD 219542  & ---  &  13603.058  &  0.198  &  -4.799  &  72  &   K  \\
HD 219553  & 114933  &  14339.951  &  0.127  &  ---  &  28  &   K  \\
HD 219553  & 114933  &  14399.786  &  0.128  &  ---  &  26  &   K  \\
HD 219553  & 114933  &  14460.779  &  0.133  &  ---  &  20  &   K  \\
HD 219553  & 114933  &  14675.033  &  0.127  &  ---  &  27  &   K  \\
HD 219553  & 114933  &  14790.771  &  0.128  &  ---  &  32  &   K  \\
HD 219553  & 114933  &  15411.111  &  0.127  &  ---  &  26  &   K  \\
HD 219623  & 114924  &  14688.928  &  0.154  &  -4.999  &  44  &   K  \\
HD 219623  & 114924  &  14805.743  &  0.156  &  -4.986  &  66  &   K  \\
HD 219623  & 114924  &  14984.121  &  0.155  &  -4.993  &  63  &   K  \\
HD 219623  & 114924  &  15198.689  &  0.155  &  -4.993  &  64  &   K  \\
HD 219770  & 115059  &  14023.765  &  0.180  &  -4.870  &  47  &   K  \\
HD 219770  & 115059  &  14428.759  &  0.180  &  -4.869  &  76  &   K  \\
HD 219781  & 115066  &  13571.025  &  0.165  &  -4.983  &  41  &   K  \\
HD 219781  & 115066  &  13576.117  &  0.164  &  -4.990  &  32  &   K  \\
HD 219781  & 115066  &  13577.101  &  0.165  &  -4.987  &  27  &   K  \\
HD 219781  & 115066  &  13723.815  &  0.163  &  -4.996  &  47  &   K  \\
HD 219781  & 115066  &  13724.763  &  0.164  &  -4.990  &  40  &   K  \\
HD 219781  & 115066  &  13983.942  &  0.165  &  -4.985  &  58  &   K  \\
HD 219781  & 115066  &  14249.074  &  0.166  &  -4.980  &  44  &   K  \\
HD 219781  & 115066  &  14250.114  &  0.166  &  -4.980  &  49  &   K  \\
HD 219828  & 115100  &  13746.704  &  0.169  &  -4.941  &  42  &   K  \\
HD 219828  & 115100  &  13747.773  &  0.170  &  -4.937  &  32  &   K  \\
HD 219828  & 115100  &  13748.714  &  0.170  &  -4.937  &  42  &   K  \\
HD 219828  & 115100  &  13749.718  &  0.168  &  -4.945  &  42  &   K  \\
HD 219828  & 115100  &  13750.705  &  0.167  &  -4.951  &  43  &   K  \\
HD 219828  & 115100  &  13983.944  &  0.167  &  -4.951  &  64  &   K  \\
HD 219828  & 115100  &  14339.024  &  0.168  &  -4.947  &  64  &   K  \\
HD 219834B  & 115126  &  13552.100  &  0.169  &  -5.032  &  58  &   K  \\
HD 219834B  & 115126  &  13552.102  &  0.169  &  -5.031  &  58  &   K  \\
HD 219834B  & 115126  &  13928.080  &  0.168  &  -5.034  &  57  &   K  \\
HD 219834B  & 115126  &  13928.082  &  0.169  &  -5.033  &  57  &   K  \\
HD 219834B  & 115126  &  13981.877  &  0.165  &  -5.046  &  58  &   K  \\
HD 219834B  & 115126  &  13981.879  &  0.166  &  -5.044  &  58  &   K  \\
HD 219834B  & 115126  &  14083.802  &  0.166  &  -5.041  &  43  &   K  \\
HD 219834B  & 115126  &  14083.806  &  0.166  &  -5.043  &  43  &   K  \\
HD 219834B  & 115126  &  14343.954  &  0.171  &  -5.023  &  53  &   K  \\
HD 219834B  & 115126  &  14397.882  &  0.173  &  -5.018  &  52  &   K  \\
HD 219834B  & 115126  &  14429.702  &  0.180  &  -4.993  &  52  &   K  \\
HD 219834B  & 115126  &  14430.742  &  0.181  &  -4.991  &  52  &   K  \\
HD 219834B  & 115126  &  14454.817  &  0.168  &  -5.036  &  35  &   K  \\
HD 219834B  & 115126  &  14455.810  &  0.170  &  -5.029  &  35  &   K  \\
HD 219834B  & 115126  &  14456.782  &  0.171  &  -5.023  &  43  &   K  \\
HD 219834B  & 115126  &  14634.105  &  0.174  &  -5.014  &  41  &   K  \\
HD 219834B  & 115126  &  14635.058  &  0.175  &  -5.010  &  39  &   K  \\
HD 219834B  & 115126  &  14636.062  &  0.176  &  -5.007  &  39  &   K  \\
HD 219834B  & 115126  &  14637.100  &  0.177  &  -5.002  &  42  &   K  \\
HD 219834B  & 115126  &  14638.071  &  0.177  &  -5.002  &  41  &   K  \\
HD 219834B  & 115126  &  14639.085  &  0.178  &  -4.998  &  41  &   K  \\
HD 219834B  & 115126  &  14639.107  &  0.178  &  -4.998  &  46  &   K  \\
HD 219834B  & 115126  &  14640.110  &  0.179  &  -4.996  &  41  &   K  \\
HD 219834B  & 115126  &  14641.109  &  0.180  &  -4.992  &  42  &   K  \\
HD 219834B  & 115126  &  14642.128  &  0.179  &  -4.996  &  41  &   K  \\
HD 219834B  & 115126  &  14644.118  &  0.179  &  -4.996  &  41  &   K  \\
HD 219834B  & 115126  &  14688.992  &  0.185  &  -4.977  &  42  &   K  \\
HD 219834B  & 115126  &  14690.058  &  0.183  &  -4.983  &  42  &   K  \\
HD 219834B  & 115126  &  14984.093  &  0.202  &  -4.924  &  37  &   K  \\
HD 219834B  & 115126  &  15414.061  &  0.205  &  -4.916  &  41  &   K  \\
HD 219953  & 115194  &  13302.764  &  0.172  &  -4.985  &  60  &   K  \\
HD 219953  & 115194  &  13603.018  &  0.171  &  -4.991  &  63  &   K  \\
HD 219953  & 115194  &  13983.853  &  0.173  &  -4.983  &  66  &   K  \\
HD 220122  & 115308  &  14339.850  &  0.126  &  ---  &  33  &   K  \\
HD 220122  & 115308  &  14399.787  &  0.124  &  ---  &  29  &   K  \\
HD 220122  & 115308  &  14460.782  &  0.124  &  ---  &  26  &   K  \\
HD 220122  & 115308  &  14675.034  &  0.131  &  ---  &  29  &   K  \\
HD 220122  & 115308  &  14790.774  &  0.128  &  ---  &  29  &   K  \\
HD 220122  & 115308  &  14790.776  &  0.126  &  ---  &  36  &   K  \\
HD 220122  & 115308  &  14984.095  &  0.124  &  ---  &  26  &   K  \\
HD 220122  & 115308  &  15048.990  &  0.128  &  ---  &  29  &   K  \\
HD 220122  & 115308  &  15083.067  &  0.126  &  ---  &  27  &   K  \\
HD 220122  & 115308  &  15109.943  &  0.127  &  ---  &  25  &   K  \\
HD 220122  & 115308  &  15169.824  &  0.126  &  ---  &  26  &   K  \\
HD 220122  & 115308  &  15188.698  &  0.126  &  ---  &  28  &   K  \\
HD 220122  & 115308  &  15198.748  &  0.122  &  ---  &  23  &   K  \\
HD 220122  & 115308  &  15381.119  &  0.124  &  ---  &  29  &   K  \\
HD 220122  & 115308  &  15411.109  &  0.127  &  ---  &  29  &   K  \\
HD 220182  & 115331  &  13604.973  &  0.595  &  -4.274  &  64  &   K  \\
HD 220182  & 115331  &  14339.053  &  0.602  &  -4.269  &  37  &   K  \\
HD 220221  & 115341  &  13603.024  &  0.614  &  ---  &  46  &   K  \\
HD 220221  & 115341  &  13748.768  &  0.627  &  ---  &  38  &   K  \\
HD 220221  & 115341  &  13753.792  &  0.621  &  ---  &  24  &   K  \\
HD 220221  & 115341  &  15374.089  &  0.557  &  ---  &  42  &   K  \\
HD 220321  & 115438  &  13590.915  &  0.118  &  ---  &  29  &   L  \\
HD 220321  & 115438  &  13591.894  &  0.146  &  ---  &  25  &   L  \\
HD 220321  & 115438  &  13592.938  &  0.126  &  ---  &  28  &   L  \\
HD 220321  & 115438  &  13593.895  &  0.123  &  ---  &  29  &   L  \\
HD 220321  & 115438  &  13594.925  &  0.114  &  ---  &  27  &   L  \\
HD 220321  & 115438  &  13595.882  &  0.118  &  ---  &  29  &   L  \\
HD 220339  & 115445  &  13552.059  &  0.272  &  -4.767  &  58  &   K  \\
HD 220339  & 115445  &  13552.061  &  0.273  &  -4.766  &  58  &   K  \\
HD 220339  & 115445  &  13928.075  &  0.252  &  -4.808  &  57  &   K  \\
HD 220339  & 115445  &  13928.077  &  0.254  &  -4.805  &  57  &   K  \\
HD 220339  & 115445  &  13981.882  &  0.252  &  -4.809  &  58  &   K  \\
HD 220339  & 115445  &  13981.884  &  0.252  &  -4.808  &  58  &   K  \\
HD 220339  & 115445  &  14083.784  &  0.256  &  -4.801  &  46  &   K  \\
HD 220339  & 115445  &  14083.789  &  0.255  &  -4.802  &  45  &   K  \\
HD 220339  & 115445  &  14343.952  &  0.242  &  -4.831  &  53  &   K  \\
HD 220339  & 115445  &  14397.884  &  0.243  &  -4.828  &  52  &   K  \\
HD 220339  & 115445  &  14635.060  &  0.235  &  -4.847  &  40  &   K  \\
HD 220339  & 115445  &  14688.990  &  0.228  &  -4.863  &  42  &   K  \\
HD 220339  & 115445  &  14690.056  &  0.228  &  -4.864  &  42  &   K  \\
HD 220339  & 115445  &  14717.894  &  0.219  &  -4.887  &  42  &   K  \\
HD 220339  & 115445  &  14718.956  &  0.221  &  -4.881  &  41  &   K  \\
HD 220339  & 115445  &  14719.959  &  0.223  &  -4.876  &  41  &   K  \\
HD 220339  & 115445  &  14720.930  &  0.225  &  -4.870  &  42  &   K  \\
HD 220339  & 115445  &  14721.938  &  0.226  &  -4.868  &  40  &   K  \\
HD 220339  & 115445  &  14722.846  &  0.226  &  -4.867  &  40  &   K  \\
HD 220339  & 115445  &  14723.963  &  0.229  &  -4.861  &  41  &   K  \\
HD 220339  & 115445  &  14724.912  &  0.227  &  -4.867  &  41  &   K  \\
HD 220339  & 115445  &  14725.878  &  0.227  &  -4.867  &  40  &   K  \\
HD 220339  & 115445  &  14726.986  &  0.232  &  -4.853  &  41  &   K  \\
HD 220339  & 115445  &  14727.921  &  0.226  &  -4.867  &  41  &   K  \\
HD 220339  & 115445  &  14779.840  &  0.218  &  -4.888  &  44  &   K  \\
HD 220339  & 115445  &  14779.843  &  0.219  &  -4.886  &  44  &   K  \\
HD 220339  & 115445  &  14790.772  &  0.228  &  -4.864  &  41  &   K  \\
HD 220339  & 115445  &  14805.772  &  0.226  &  -4.868  &  40  &   K  \\
HD 220339  & 115445  &  14807.801  &  0.224  &  -4.873  &  38  &   K  \\
HD 220339  & 115445  &  14808.840  &  0.223  &  -4.875  &  34  &   K  \\
HD 220339  & 115445  &  14838.775  &  0.228  &  -4.864  &  27  &   K  \\
HD 220339  & 115445  &  14984.097  &  0.225  &  -4.869  &  37  &   K  \\
HD 220339  & 115445  &  14985.116  &  0.226  &  -4.867  &  40  &   K  \\
HD 220339  & 115445  &  14986.117  &  0.227  &  -4.865  &  40  &   K  \\
HD 220339  & 115445  &  14987.124  &  0.227  &  -4.865  &  41  &   K  \\
HD 220339  & 115445  &  14988.121  &  0.229  &  -4.860  &  41  &   K  \\
HD 220339  & 115445  &  14989.082  &  0.226  &  -4.867  &  39  &   K  \\
HD 220339  & 115445  &  15015.024  &  0.225  &  -4.871  &  41  &   K  \\
HD 220339  & 115445  &  15016.081  &  0.226  &  -4.868  &  41  &   K  \\
HD 220339  & 115445  &  15019.084  &  0.230  &  -4.859  &  41  &   K  \\
HD 220339  & 115445  &  15134.937  &  0.219  &  -4.886  &  33  &   K  \\
HD 220339  & 115445  &  15172.867  &  0.219  &  -4.885  &  25  &   K  \\
HD 220554  & 115572  &  15406.092  &  0.148  &  -5.099  &  34  &   K  \\
HD 220554  & 115572  &  14309.879  &  0.140  &  -5.142  &  21  &   L  \\
HD 220554  & 115572  &  14336.905  &  0.131  &  -5.198  &  35  &   L  \\
HD 220657  & 115623  &  14405.771  &  0.281  &  -4.537  &  27  &   L  \\
HD 220657  & 115623  &  14508.605  &  0.283  &  -4.532  &  27  &   L  \\
HD 220845  & 115734  &  13746.769  &  0.141  &  -5.134  &  36  &   K  \\
HD 220845  & 115734  &  13748.750  &  0.143  &  -5.116  &  40  &   K  \\
HD 220845  & 115734  &  13749.768  &  0.140  &  -5.144  &  34  &   K  \\
HD 220845  & 115734  &  13750.784  &  0.144  &  -5.115  &  36  &   K  \\
HD 220908  & 115761  &  13688.738  &  0.185  &  -4.822  &  41  &   K  \\
HD 220908  & 115761  &  14339.027  &  0.182  &  -4.840  &  71  &   K  \\
HD 220952  & 115829  &  14258.092  &  0.142  &  ---  &  37  &   K  \\
HD 220952  & 115829  &  14288.125  &  0.141  &  ---  &  27  &   K  \\
HD 220952  & 115829  &  14339.812  &  0.139  &  ---  &  28  &   K  \\
HD 220952  & 115829  &  14339.820  &  0.143  &  ---  &  29  &   K  \\
HD 220952  & 115829  &  14345.989  &  0.142  &  ---  &  41  &   K  \\
HD 220952  & 115829  &  14399.797  &  0.142  &  ---  &  30  &   K  \\
HD 220952  & 115829  &  14989.085  &  0.144  &  ---  &  30  &   K  \\
HD 220952  & 115829  &  15135.856  &  0.142  &  ---  &  29  &   K  \\
HD 220952  & 115829  &  15172.786  &  0.144  &  ---  &  30  &   K  \\
HD 220952  & 115829  &  15189.733  &  0.142  &  ---  &  30  &   K  \\
HD 220952  & 115829  &  15412.065  &  0.141  &  ---  &  30  &   K  \\
HD 221146  & 115951  &  12267.597  &  0.158  &  -4.982  &  24  &   L  \\
HD 221146  & 115951  &  12267.612  &  0.142  &  -5.107  &  41  &   L  \\
HD 221146  & 115951  &  12508.849  &  0.173  &  -4.896  &  55  &   L  \\
HD 221146  & 115951  &  12508.858  &  0.166  &  -4.933  &  58  &   L  \\
HD 221146  & 115951  &  12511.888  &  0.137  &  -5.153  &  47  &   L  \\
HD 221146  & 115951  &  12512.877  &  0.140  &  -5.130  &  56  &   L  \\
HD 221146  & 115951  &  12512.890  &  0.141  &  -5.119  &  57  &   L  \\
HD 221146  & 115951  &  12534.828  &  0.145  &  -5.080  &  45  &   L  \\
HD 221146  & 115951  &  12535.809  &  0.145  &  -5.079  &  32  &   L  \\
HD 221146  & 115951  &  12535.821  &  0.137  &  -5.150  &  34  &   L  \\
HD 221146  & 115951  &  12574.704  &  0.116  &  -5.430  &  16  &   L  \\
HD 221146  & 115951  &  12574.727  &  0.124  &  -5.314  &  19  &   L  \\
HD 221146  & 115951  &  12574.749  &  0.117  &  -5.416  &  20  &   L  \\
HD 221146  & 115951  &  12599.720  &  0.160  &  -4.971  &  28  &   L  \\
HD 221146  & 115951  &  12599.743  &  0.146  &  -5.076  &  26  &   L  \\
HD 221146  & 115951  &  12607.688  &  0.151  &  -5.034  &  30  &   L  \\
HD 221146  & 115951  &  12607.709  &  0.129  &  -5.241  &  24  &   L  \\
HD 221146  & 115951  &  12608.693  &  0.146  &  -5.076  &  27  &   L  \\
HD 221146  & 115951  &  12854.933  &  0.164  &  -4.943  &  26  &   L  \\
HD 221146  & 115951  &  12854.955  &  0.166  &  -4.934  &  26  &   L  \\
HD 221146  & 115951  &  12854.974  &  0.165  &  -4.937  &  20  &   L  \\
HD 221146  & 115951  &  12891.782  &  0.163  &  -4.952  &  27  &   L  \\
HD 221146  & 115951  &  12891.923  &  0.164  &  -4.949  &  25  &   L  \\
HD 221146  & 115951  &  12893.872  &  0.157  &  -4.994  &  45  &   L  \\
HD 221146  & 115951  &  12894.843  &  0.152  &  -5.030  &  49  &   L  \\
HD 221146  & 115951  &  12894.858  &  0.152  &  -5.024  &  52  &   L  \\
HD 221146  & 115951  &  12895.828  &  0.148  &  -5.057  &  46  &   L  \\
HD 221146  & 115951  &  12896.789  &  0.146  &  -5.073  &  45  &   L  \\
HD 221146  & 115951  &  12896.802  &  0.156  &  -4.999  &  47  &   L  \\
HD 221146  & 115951  &  12897.785  &  0.148  &  -5.056  &  59  &   L  \\
HD 221146  & 115951  &  12897.799  &  0.152  &  -5.023  &  52  &   L  \\
HD 221146  & 115951  &  12910.784  &  0.157  &  -4.992  &  30  &   L  \\
HD 221146  & 115951  &  12910.807  &  0.169  &  -4.915  &  30  &   L  \\
HD 221146  & 115951  &  12910.829  &  0.162  &  -4.960  &  28  &   L  \\
HD 221146  & 115951  &  12910.852  &  0.154  &  -5.010  &  30  &   L  \\
HD 221146  & 115951  &  12926.691  &  0.155  &  -5.004  &  27  &   L  \\
HD 221146  & 115951  &  12926.715  &  0.160  &  -4.968  &  28  &   L  \\
HD 221146  & 115951  &  12926.739  &  0.116  &  -5.432  &  27  &   L  \\
HD 221146  & 115951  &  12926.762  &  0.136  &  -5.166  &  26  &   L  \\
HD 221146  & 115951  &  12927.710  &  0.145  &  -5.080  &  31  &   L  \\
HD 221146  & 115951  &  12927.732  &  0.155  &  -5.004  &  31  &   L  \\
HD 221146  & 115951  &  12927.756  &  0.125  &  -5.293  &  31  &   L  \\
HD 221146  & 115951  &  12927.778  &  0.154  &  -5.008  &  31  &   L  \\
HD 221146  & 115951  &  12937.694  &  0.153  &  -5.022  &  29  &   L  \\
HD 221146  & 115951  &  12937.716  &  0.159  &  -4.979  &  31  &   L  \\
HD 221146  & 115951  &  12937.739  &  0.143  &  -5.095  &  33  &   L  \\
HD 221146  & 115951  &  12938.759  &  0.163  &  -4.950  &  29  &   L  \\
HD 221146  & 115951  &  12938.781  &  0.165  &  -4.938  &  28  &   L  \\
HD 221146  & 115951  &  12938.804  &  0.162  &  -4.958  &  28  &   L  \\
HD 221146  & 115951  &  12938.826  &  0.170  &  -4.908  &  26  &   L  \\
HD 221146  & 115951  &  12991.639  &  0.147  &  -5.065  &  52  &   L  \\
HD 221146  & 115951  &  13010.611  &  0.162  &  -4.957  &  32  &   L  \\
HD 221146  & 115951  &  13155.968  &  0.161  &  -4.962  &  30  &   L  \\
HD 221146  & 115951  &  13250.947  &  0.152  &  -5.028  &  38  &   L  \\
HD 221146  & 115951  &  13251.951  &  0.152  &  -5.025  &  27  &   L  \\
HD 221146  & 115951  &  13251.964  &  0.156  &  -5.000  &  28  &   L  \\
HD 221146  & 115951  &  13251.976  &  0.161  &  -4.967  &  27  &   L  \\
HD 221146  & 115951  &  13280.830  &  0.146  &  -5.072  &  47  &   L  \\
HD 221146  & 115951  &  13281.889  &  0.141  &  -5.114  &  44  &   L  \\
HD 221146  & 115951  &  13282.852  &  0.148  &  -5.055  &  40  &   L  \\
HD 221146  & 115951  &  13636.810  &  0.148  &  -5.054  &  40  &   L  \\
HD 221146  & 115951  &  13636.822  &  0.150  &  -5.044  &  46  &   L  \\
HD 221146  & 115951  &  13897.970  &  0.148  &  -5.058  &  33  &   L  \\
HD 221146  & 115951  &  13953.888  &  0.149  &  -5.048  &  37  &   L  \\
HD 221146  & 115951  &  13955.901  &  0.143  &  -5.096  &  37  &   L  \\
HD 221146  & 115951  &  13957.875  &  0.143  &  -5.101  &  46  &   L  \\
HD 221146  & 115951  &  13958.914  &  0.148  &  -5.058  &  45  &   L  \\
HD 221146  & 115951  &  14073.623  &  0.146  &  -5.077  &  37  &   L  \\
HD 221146  & 115951  &  14103.625  &  0.142  &  -5.107  &  38  &   L  \\
HD 221146  & 115951  &  14254.979  &  0.135  &  -5.176  &  25  &   L  \\
HD 221146  & 115951  &  14340.895  &  0.144  &  -5.094  &  74  &   L  \\
HD 221146  & 115951  &  14373.784  &  0.136  &  -5.167  &  41  &   L  \\
HD 221146  & 115951  &  14373.792  &  0.142  &  -5.104  &  47  &   L  \\
HD 221146  & 115951  &  14425.685  &  0.144  &  -5.090  &  46  &   L  \\
HD 221146  & 115951  &  14426.660  &  0.146  &  -5.074  &  52  &   L  \\
HD 221146  & 115951  &  14722.909  &  0.139  &  -5.132  &  35  &   L  \\
HD 221146  & 115951  &  14722.916  &  0.138  &  -5.145  &  36  &   L  \\
HD 221146  & 115951  &  14722.923  &  0.128  &  -5.257  &  33  &   L  \\
HD 221146  & 115951  &  14723.867  &  0.145  &  -5.079  &  58  &   L  \\
HD 221146  & 115951  &  14723.875  &  0.147  &  -5.061  &  51  &   L  \\
HD 221146  & 115951  &  14725.935  &  0.146  &  -5.072  &  50  &   L  \\
HD 221146  & 115951  &  14725.944  &  0.146  &  -5.072  &  45  &   L  \\
HD 221146  & 115951  &  14845.606  &  0.142  &  -5.106  &  44  &   L  \\
HD 221146  & 115951  &  14849.602  &  0.137  &  -5.159  &  47  &   L  \\
HD 221146  & 115951  &  14849.615  &  0.136  &  -5.160  &  42  &   L  \\
HD 221146  & 115951  &  14850.600  &  0.140  &  -5.122  &  53  &   L  \\
HD 221146  & 115951  &  14850.613  &  0.099  &  -6.028  &  46  &   L  \\
HD 221149  & 115958  &  14023.768  &  0.162  &  -4.987  &  45  &   K  \\
HD 221149  & 115958  &  14428.753  &  0.161  &  -4.994  &  72  &   K  \\
HD 221354  & 116085  &  13301.770  &  0.155  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13302.758  &  0.156  &  -5.065  &  60  &   K  \\
HD 221354  & 116085  &  13302.760  &  0.156  &  -5.066  &  60  &   K  \\
HD 221354  & 116085  &  13338.713  &  0.154  &  -5.072  &  62  &   K  \\
HD 221354  & 116085  &  13339.716  &  0.155  &  -5.067  &  60  &   K  \\
HD 221354  & 116085  &  13547.101  &  0.156  &  -5.066  &  62  &   K  \\
HD 221354  & 116085  &  13547.102  &  0.156  &  -5.065  &  61  &   K  \\
HD 221354  & 116085  &  13547.103  &  0.155  &  -5.069  &  61  &   K  \\
HD 221354  & 116085  &  13548.098  &  0.155  &  -5.071  &  61  &   K  \\
HD 221354  & 116085  &  13548.101  &  0.155  &  -5.069  &  60  &   K  \\
HD 221354  & 116085  &  13548.104  &  0.155  &  -5.068  &  61  &   K  \\
HD 221354  & 116085  &  13549.079  &  0.155  &  -5.068  &  52  &   K  \\
HD 221354  & 116085  &  13549.081  &  0.157  &  -5.062  &  52  &   K  \\
HD 221354  & 116085  &  13549.082  &  0.156  &  -5.066  &  52  &   K  \\
HD 221354  & 116085  &  13549.084  &  0.155  &  -5.066  &  51  &   K  \\
HD 221354  & 116085  &  13549.085  &  0.155  &  -5.067  &  52  &   K  \\
HD 221354  & 116085  &  13549.122  &  0.155  &  -5.068  &  62  &   K  \\
HD 221354  & 116085  &  13549.124  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13550.089  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13550.090  &  0.156  &  -5.064  &  61  &   K  \\
HD 221354  & 116085  &  13550.092  &  0.155  &  -5.069  &  61  &   K  \\
HD 221354  & 116085  &  13551.094  &  0.155  &  -5.069  &  62  &   K  \\
HD 221354  & 116085  &  13551.095  &  0.155  &  -5.068  &  62  &   K  \\
HD 221354  & 116085  &  13551.096  &  0.156  &  -5.066  &  63  &   K  \\
HD 221354  & 116085  &  13552.052  &  0.155  &  -5.070  &  62  &   K  \\
HD 221354  & 116085  &  13552.054  &  0.156  &  -5.064  &  62  &   K  \\
HD 221354  & 116085  &  13552.055  &  0.155  &  -5.069  &  62  &   K  \\
HD 221354  & 116085  &  13571.058  &  0.155  &  -5.069  &  63  &   K  \\
HD 221354  & 116085  &  13571.060  &  0.155  &  -5.070  &  62  &   K  \\
HD 221354  & 116085  &  13571.061  &  0.155  &  -5.070  &  63  &   K  \\
HD 221354  & 116085  &  13692.804  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13692.811  &  0.155  &  -5.068  &  61  &   K  \\
HD 221354  & 116085  &  13692.812  &  0.155  &  -5.068  &  61  &   K  \\
HD 221354  & 116085  &  13693.701  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13693.702  &  0.155  &  -5.067  &  61  &   K  \\
HD 221354  & 116085  &  13693.704  &  0.155  &  -5.067  &  61  &   K  \\
HD 221354  & 116085  &  13693.924  &  0.156  &  -5.066  &  53  &   K  \\
HD 221354  & 116085  &  13693.927  &  0.155  &  -5.067  &  53  &   K  \\
HD 221354  & 116085  &  13693.928  &  0.155  &  -5.068  &  52  &   K  \\
HD 221354  & 116085  &  13694.698  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13694.699  &  0.155  &  -5.067  &  62  &   K  \\
HD 221354  & 116085  &  13694.701  &  0.155  &  -5.066  &  62  &   K  \\
HD 221354  & 116085  &  13694.851  &  0.155  &  -5.066  &  60  &   K  \\
HD 221354  & 116085  &  13694.852  &  0.156  &  -5.065  &  61  &   K  \\
HD 221354  & 116085  &  13694.854  &  0.155  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13695.853  &  0.155  &  -5.067  &  60  &   K  \\
HD 221354  & 116085  &  13695.854  &  0.154  &  -5.071  &  60  &   K  \\
HD 221354  & 116085  &  13695.855  &  0.156  &  -5.066  &  61  &   K  \\
HD 221354  & 116085  &  13696.710  &  0.155  &  -5.069  &  62  &   K  \\
HD 221354  & 116085  &  13696.712  &  0.155  &  -5.067  &  62  &   K  \\
HD 221354  & 116085  &  13696.713  &  0.156  &  -5.064  &  62  &   K  \\
HD 221354  & 116085  &  13724.801  &  0.157  &  -5.061  &  59  &   K  \\
HD 221354  & 116085  &  13724.803  &  0.156  &  -5.062  &  59  &   K  \\
HD 221354  & 116085  &  13724.805  &  0.156  &  -5.062  &  59  &   K  \\
HD 221354  & 116085  &  13746.777  &  0.153  &  -5.078  &  50  &   K  \\
HD 221354  & 116085  &  13746.780  &  0.154  &  -5.076  &  48  &   K  \\
HD 221354  & 116085  &  13746.783  &  0.152  &  -5.081  &  48  &   K  \\
HD 221354  & 116085  &  13748.737  &  0.156  &  -5.065  &  57  &   K  \\
HD 221354  & 116085  &  13748.739  &  0.156  &  -5.062  &  58  &   K  \\
HD 221354  & 116085  &  13748.740  &  0.156  &  -5.065  &  58  &   K  \\
HD 221354  & 116085  &  13749.753  &  0.154  &  -5.074  &  53  &   K  \\
HD 221354  & 116085  &  13749.755  &  0.154  &  -5.073  &  53  &   K  \\
HD 221354  & 116085  &  13749.758  &  0.153  &  -5.079  &  52  &   K  \\
HD 221354  & 116085  &  13750.750  &  0.156  &  -5.064  &  57  &   K  \\
HD 221354  & 116085  &  13750.751  &  0.155  &  -5.066  &  57  &   K  \\
HD 221354  & 116085  &  13750.753  &  0.156  &  -5.065  &  57  &   K  \\
HD 221354  & 116085  &  13751.737  &  0.155  &  -5.066  &  58  &   K  \\
HD 221354  & 116085  &  13751.738  &  0.156  &  -5.064  &  57  &   K  \\
HD 221354  & 116085  &  13751.741  &  0.155  &  -5.069  &  57  &   K  \\
HD 221354  & 116085  &  13752.792  &  0.156  &  -5.066  &  44  &   K  \\
HD 221354  & 116085  &  13752.794  &  0.154  &  -5.072  &  42  &   K  \\
HD 221354  & 116085  &  13752.797  &  0.154  &  -5.072  &  41  &   K  \\
HD 221354  & 116085  &  13753.771  &  0.154  &  -5.072  &  49  &   K  \\
HD 221354  & 116085  &  13753.772  &  0.154  &  -5.075  &  48  &   K  \\
HD 221354  & 116085  &  13753.775  &  0.155  &  -5.070  &  48  &   K  \\
HD 221354  & 116085  &  13928.031  &  0.155  &  -5.067  &  61  &   K  \\
HD 221354  & 116085  &  13928.033  &  0.155  &  -5.068  &  61  &   K  \\
HD 221354  & 116085  &  13928.034  &  0.156  &  -5.065  &  61  &   K  \\
HD 221354  & 116085  &  13981.923  &  0.155  &  -5.069  &  62  &   K  \\
HD 221354  & 116085  &  13981.925  &  0.155  &  -5.069  &  63  &   K  \\
HD 221354  & 116085  &  13981.926  &  0.155  &  -5.068  &  63  &   K  \\
HD 221354  & 116085  &  14249.090  &  0.155  &  -5.066  &  54  &   K  \\
HD 221354  & 116085  &  14251.117  &  0.155  &  -5.067  &  57  &   K  \\
HD 221354  & 116085  &  14279.092  &  0.155  &  -5.067  &  55  &   K  \\
HD 221354  & 116085  &  14280.131  &  0.157  &  -5.058  &  56  &   K  \\
HD 221354  & 116085  &  14295.104  &  0.156  &  -5.063  &  57  &   K  \\
HD 221354  & 116085  &  14305.124  &  0.156  &  -5.065  &  58  &   K  \\
HD 221354  & 116085  &  14305.125  &  0.155  &  -5.070  &  59  &   K  \\
HD 221354  & 116085  &  14306.075  &  0.155  &  -5.067  &  58  &   K  \\
HD 221354  & 116085  &  14306.076  &  0.156  &  -5.064  &  58  &   K  \\
HD 221354  & 116085  &  14307.064  &  0.156  &  -5.064  &  58  &   K  \\
HD 221354  & 116085  &  14307.065  &  0.155  &  -5.066  &  59  &   K  \\
HD 221354  & 116085  &  14308.107  &  0.156  &  -5.065  &  57  &   K  \\
HD 221354  & 116085  &  14309.093  &  0.155  &  -5.066  &  56  &   K  \\
HD 221354  & 116085  &  14309.095  &  0.156  &  -5.065  &  56  &   K  \\
HD 221354  & 116085  &  14310.093  &  0.156  &  -5.066  &  55  &   K  \\
HD 221354  & 116085  &  14310.094  &  0.155  &  -5.069  &  55  &   K  \\
HD 221354  & 116085  &  14311.071  &  0.155  &  -5.069  &  58  &   K  \\
HD 221354  & 116085  &  14311.072  &  0.156  &  -5.066  &  57  &   K  \\
HD 221354  & 116085  &  14312.067  &  0.155  &  -5.066  &  56  &   K  \\
HD 221354  & 116085  &  14312.068  &  0.155  &  -5.069  &  57  &   K  \\
HD 221354  & 116085  &  14313.059  &  0.155  &  -5.067  &  57  &   K  \\
HD 221354  & 116085  &  14313.080  &  0.155  &  -5.067  &  57  &   K  \\
HD 221354  & 116085  &  14314.054  &  0.155  &  -5.068  &  57  &   K  \\
HD 221354  & 116085  &  14314.055  &  0.155  &  -5.067  &  57  &   K  \\
HD 221354  & 116085  &  14315.092  &  0.156  &  -5.066  &  57  &   K  \\
HD 221354  & 116085  &  14315.093  &  0.156  &  -5.065  &  57  &   K  \\
HD 221354  & 116085  &  14335.986  &  0.156  &  -5.064  &  57  &   K  \\
HD 221354  & 116085  &  14335.987  &  0.156  &  -5.064  &  58  &   K  \\
HD 221354  & 116085  &  14339.059  &  0.156  &  -5.064  &  57  &   K  \\
HD 221354  & 116085  &  14398.804  &  0.153  &  -5.076  &  52  &   K  \\
HD 221354  & 116085  &  14635.126  &  0.156  &  -5.066  &  45  &   K  \\
HD 221354  & 116085  &  14718.009  &  0.156  &  -5.066  &  46  &   K  \\
HD 221354  & 116085  &  14719.051  &  0.157  &  -5.061  &  44  &   K  \\
HD 221354  & 116085  &  14720.065  &  0.155  &  -5.070  &  43  &   K  \\
HD 221354  & 116085  &  14721.056  &  0.155  &  -5.066  &  43  &   K  \\
HD 221354  & 116085  &  14722.100  &  0.155  &  -5.070  &  40  &   K  \\
HD 221354  & 116085  &  14725.918  &  0.156  &  -5.063  &  44  &   K  \\
HD 221354  & 116085  &  14727.057  &  0.156  &  -5.062  &  41  &   K  \\
HD 221354  & 116085  &  14728.002  &  0.156  &  -5.065  &  43  &   K  \\
HD 221354  & 116085  &  14805.744  &  0.156  &  -5.063  &  44  &   K  \\
HD 221354  & 116085  &  14806.771  &  0.156  &  -5.062  &  45  &   K  \\
HD 221354  & 116085  &  14807.765  &  0.156  &  -5.063  &  44  &   K  \\
HD 221354  & 116085  &  14808.887  &  0.156  &  -5.064  &  34  &   K  \\
HD 221354  & 116085  &  14809.816  &  0.155  &  -5.067  &  44  &   K  \\
HD 221354  & 116085  &  14810.791  &  0.156  &  -5.062  &  43  &   K  \\
HD 221354  & 116085  &  14984.118  &  0.155  &  -5.067  &  43  &   K  \\
HD 221354  & 116085  &  14984.119  &  0.155  &  -5.069  &  43  &   K  \\
HD 221354  & 116085  &  14984.120  &  0.156  &  -5.066  &  43  &   K  \\
HD 221354  & 116085  &  14985.118  &  0.155  &  -5.066  &  44  &   K  \\
HD 221354  & 116085  &  14985.119  &  0.155  &  -5.068  &  45  &   K  \\
HD 221354  & 116085  &  14985.120  &  0.156  &  -5.065  &  45  &   K  \\
HD 221354  & 116085  &  14986.118  &  0.156  &  -5.064  &  44  &   K  \\
HD 221354  & 116085  &  14986.119  &  0.156  &  -5.064  &  44  &   K  \\
HD 221354  & 116085  &  14986.120  &  0.154  &  -5.071  &  44  &   K  \\
HD 221354  & 116085  &  15015.102  &  0.155  &  -5.070  &  46  &   K  \\
HD 221354  & 116085  &  15015.103  &  0.154  &  -5.071  &  46  &   K  \\
HD 221354  & 116085  &  15015.103  &  0.155  &  -5.069  &  46  &   K  \\
HD 221354  & 116085  &  15110.899  &  0.155  &  -5.067  &  45  &   K  \\
HD 221354  & 116085  &  15110.903  &  0.156  &  -5.062  &  45  &   K  \\
HD 221354  & 116085  &  15110.905  &  0.155  &  -5.067  &  45  &   K  \\
HD 221354  & 116085  &  15133.940  &  0.157  &  -5.061  &  43  &   K  \\
HD 221354  & 116085  &  15133.941  &  0.156  &  -5.066  &  43  &   K  \\
HD 221354  & 116085  &  15133.942  &  0.156  &  -5.064  &  42  &   K  \\
HD 221354  & 116085  &  15135.850  &  0.156  &  -5.064  &  44  &   K  \\
HD 221354  & 116085  &  15135.851  &  0.156  &  -5.062  &  44  &   K  \\
HD 221354  & 116085  &  15135.852  &  0.156  &  -5.062  &  44  &   K  \\
HD 221354  & 116085  &  15169.777  &  0.155  &  -5.067  &  44  &   K  \\
HD 221354  & 116085  &  15169.779  &  0.155  &  -5.068  &  44  &   K  \\
HD 221354  & 116085  &  15169.780  &  0.155  &  -5.070  &  43  &   K  \\
HD 221354  & 116085  &  15171.843  &  0.156  &  -5.063  &  41  &   K  \\
HD 221354  & 116085  &  15171.845  &  0.156  &  -5.065  &  40  &   K  \\
HD 221354  & 116085  &  15171.846  &  0.156  &  -5.065  &  41  &   K  \\
HD 221354  & 116085  &  15172.801  &  0.157  &  -5.060  &  45  &   K  \\
HD 221354  & 116085  &  15172.803  &  0.156  &  -5.062  &  45  &   K  \\
HD 221354  & 116085  &  15172.804  &  0.156  &  -5.064  &  45  &   K  \\
HD 221354  & 116085  &  15187.765  &  0.155  &  -5.067  &  44  &   K  \\
HD 221354  & 116085  &  15187.767  &  0.157  &  -5.059  &  44  &   K  \\
HD 221354  & 116085  &  15187.768  &  0.155  &  -5.068  &  43  &   K  \\
HD 221354  & 116085  &  15188.812  &  0.155  &  -5.067  &  37  &   K  \\
HD 221354  & 116085  &  15188.814  &  0.155  &  -5.068  &  36  &   K  \\
HD 221354  & 116085  &  15188.815  &  0.157  &  -5.061  &  35  &   K  \\
HD 221354  & 116085  &  15189.695  &  0.157  &  -5.060  &  44  &   K  \\
HD 221354  & 116085  &  15189.696  &  0.156  &  -5.062  &  44  &   K  \\
HD 221354  & 116085  &  15189.697  &  0.156  &  -5.064  &  44  &   K  \\
HD 221354  & 116085  &  15190.698  &  0.156  &  -5.065  &  44  &   K  \\
HD 221354  & 116085  &  15190.699  &  0.157  &  -5.061  &  43  &   K  \\
HD 221354  & 116085  &  15190.700  &  0.156  &  -5.066  &  44  &   K  \\
HD 221354  & 116085  &  15191.840  &  0.155  &  -5.067  &  38  &   K  \\
HD 221354  & 116085  &  15191.841  &  0.156  &  -5.062  &  36  &   K  \\
HD 221354  & 116085  &  15191.842  &  0.155  &  -5.069  &  36  &   K  \\
HD 221354  & 116085  &  15192.694  &  0.156  &  -5.066  &  45  &   K  \\
HD 221354  & 116085  &  15192.695  &  0.156  &  -5.064  &  45  &   K  \\
HD 221354  & 116085  &  15192.696  &  0.157  &  -5.060  &  45  &   K  \\
HD 221354  & 116085  &  15196.718  &  0.156  &  -5.064  &  43  &   K  \\
HD 221354  & 116085  &  15196.719  &  0.157  &  -5.059  &  43  &   K  \\
HD 221354  & 116085  &  15196.720  &  0.155  &  -5.066  &  43  &   K  \\
HD 221354  & 116085  &  15197.706  &  0.156  &  -5.066  &  42  &   K  \\
HD 221354  & 116085  &  15197.708  &  0.155  &  -5.067  &  42  &   K  \\
HD 221354  & 116085  &  15197.709  &  0.155  &  -5.070  &  42  &   K  \\
HD 221354  & 116085  &  15198.694  &  0.155  &  -5.069  &  43  &   K  \\
HD 221354  & 116085  &  15198.695  &  0.155  &  -5.070  &  44  &   K  \\
HD 221354  & 116085  &  15198.696  &  0.156  &  -5.066  &  43  &   K  \\
HD 221354  & 116085  &  15374.091  &  0.155  &  -5.067  &  45  &   K  \\
HD 221354  & 116085  &  15374.092  &  0.155  &  -5.067  &  46  &   K  \\
HD 221354  & 116085  &  15374.093  &  0.156  &  -5.064  &  45  &   K  \\
HD 221354  & 116085  &  15376.117  &  0.153  &  -5.076  &  45  &   K  \\
HD 221354  & 116085  &  15376.118  &  0.153  &  -5.080  &  44  &   K  \\
HD 221354  & 116085  &  15376.119  &  0.153  &  -5.076  &  44  &   K  \\
HD 221354  & 116085  &  15378.075  &  0.156  &  -5.062  &  44  &   K  \\
HD 221354  & 116085  &  15378.076  &  0.155  &  -5.070  &  43  &   K  \\
HD 221354  & 116085  &  15378.077  &  0.156  &  -5.065  &  42  &   K  \\
HD 221354  & 116085  &  15405.141  &  0.116  &  -5.307  &  41  &   K  \\
HD 221354  & 116085  &  15405.142  &  0.140  &  -5.147  &  42  &   K  \\
HD 221354  & 116085  &  15407.135  &  0.155  &  -5.066  &  44  &   K  \\
HD 221354  & 116085  &  15407.135  &  0.155  &  -5.068  &  45  &   K  \\
HD 221354  & 116085  &  15407.136  &  0.155  &  -5.066  &  45  &   K  \\
HD 221354  & 116085  &  12540.798  &  0.155  &  -5.070  &  26  &   L  \\
HD 221354  & 116085  &  12540.821  &  0.153  &  -5.078  &  24  &   L  \\
HD 221354  & 116085  &  12991.660  &  0.156  &  -5.065  &  22  &   L  \\
HD 221356  & 116106  &  13302.813  &  0.157  &  -4.971  &  91  &   K  \\
HD 221356  & 116106  &  13605.002  &  0.157  &  -4.975  &  87  &   K  \\
HD 221356  & 116106  &  13724.707  &  0.157  &  -4.974  &  83  &   K  \\
HD 221356  & 116106  &  15017.133  &  0.156  &  -4.983  &  64  &   K  \\
HD 221356  & 116106  &  15374.134  &  0.157  &  -4.976  &  69  &   K  \\
HD 221356  & 116106  &  12490.891  &  0.189  &  -4.792  &  45  &   L  \\
HD 221356  & 116106  &  12490.913  &  0.179  &  -4.840  &  45  &   L  \\
HD 221356  & 116106  &  12490.936  &  0.201  &  -4.740  &  44  &   L  \\
HD 221504  & 116217  &  14339.950  &  0.231  &  -4.829  &  35  &   K  \\
HD 221504  & 116217  &  14399.790  &  0.233  &  -4.825  &  32  &   K  \\
HD 221504  & 116217  &  14675.021  &  0.217  &  -4.865  &  33  &   K  \\
HD 221504  & 116217  &  14790.778  &  0.216  &  -4.869  &  40  &   K  \\
HD 221504  & 116217  &  15135.883  &  0.200  &  -4.916  &  43  &   K  \\
HD 221504  & 116217  &  15406.107  &  0.190  &  -4.945  &  33  &   K  \\
HD 221561  & 116242  &  14023.767  &  0.150  &  -5.025  &  49  &   K  \\
HD 221627  & 116277  &  13211.983  &  0.145  &  -5.101  &  46  &   L  \\
HD 221627  & 116277  &  13212.920  &  0.141  &  -5.136  &  48  &   L  \\
HD 221627  & 116277  &  13574.956  &  0.156  &  -5.025  &  28  &   L  \\
HD 221627  & 116277  &  13574.981  &  0.158  &  -5.012  &  28  &   L  \\
HD 221627  & 116277  &  13629.782  &  0.144  &  -5.104  &  44  &   L  \\
HD 221627  & 116277  &  13637.777  &  0.145  &  -5.103  &  26  &   L  \\
HD 221627  & 116277  &  13668.727  &  0.137  &  -5.167  &  49  &   L  \\
HD 221627  & 116277  &  13693.774  &  0.151  &  -5.054  &  22  &   L  \\
HD 221627  & 116277  &  13693.800  &  0.116  &  -5.416  &  21  &   L  \\
HD 221627  & 116277  &  13895.982  &  0.144  &  -5.105  &  68  &   L  \\
HD 221627  & 116277  &  13959.905  &  0.142  &  -5.127  &  64  &   L  \\
HD 221627  & 116277  &  14046.627  &  0.138  &  -5.160  &  43  &   L  \\
HD 221627  & 116277  &  14046.724  &  0.146  &  -5.094  &  45  &   L  \\
HD 221822  & 116410  &  13604.978  &  0.166  &  -4.981  &  71  &   K  \\
HD 221822  & 116410  &  13747.736  &  0.166  &  -4.981  &  65  &   K  \\
HD 221822  & 116410  &  13750.701  &  0.167  &  -4.979  &  71  &   K  \\
HD 221822  & 116410  &  13751.712  &  0.167  &  -4.976  &  70  &   K  \\
HD 221822  & 116410  &  13752.714  &  0.166  &  -4.981  &  68  &   K  \\
HD 221830  & 116421  &  12897.812  &  0.145  &  -5.085  &  71  &   L  \\
HD 221830  & 116421  &  12897.824  &  0.143  &  -5.098  &  73  &   L  \\
HD 221830  & 116421  &  13280.840  &  0.150  &  -5.046  &  62  &   L  \\
HD 221830  & 116421  &  13281.878  &  0.149  &  -5.053  &  58  &   L  \\
HD 221830  & 116421  &  13953.902  &  0.138  &  -5.143  &  45  &   L  \\
HD 221830  & 116421  &  13954.857  &  0.147  &  -5.068  &  58  &   L  \\
HD 221830  & 116421  &  13955.928  &  0.142  &  -5.110  &  48  &   L  \\
HD 221830  & 116421  &  14073.646  &  0.142  &  -5.109  &  48  &   L  \\
HD 221830  & 116421  &  14340.912  &  0.144  &  -5.095  &  88  &   L  \\
HD 221830  & 116421  &  14696.011  &  0.148  &  -5.064  &  67  &   L  \\
HD 221830  & 116421  &  14696.018  &  0.142  &  -5.115  &  68  &   L  \\
HD 221830  & 116421  &  14697.993  &  0.143  &  -5.105  &  64  &   L  \\
HD 221830  & 116421  &  14698.003  &  0.145  &  -5.081  &  64  &   L  \\
HD 221830  & 116421  &  14698.999  &  0.145  &  -5.082  &  64  &   L  \\
HD 221830  & 116421  &  14785.645  &  0.153  &  -5.024  &  49  &   L  \\
HD 221851  & 116416  &  13302.748  &  0.311  &  -4.652  &  61  &   K  \\
HD 221851  & 116416  &  13603.034  &  0.291  &  -4.688  &  60  &   K  \\
HD 221851  & 116416  &  13747.730  &  0.270  &  -4.730  &  57  &   K  \\
HD 221851  & 116416  &  13983.849  &  0.311  &  -4.652  &  63  &   K  \\
HD 221851  & 116416  &  15374.096  &  0.285  &  -4.700  &  33  &   K  \\
HD 221974  & 116519  &  14023.771  &  0.179  &  ---  &  31  &   K  \\
HD 221974  & 116519  &  14427.891  &  0.179  &  ---  &  25  &   K  \\
HD 221974  & 116519  &  14428.766  &  0.178  &  ---  &  30  &   K  \\
HD 222033  & 116542  &  12894.876  &  0.153  &  -5.030  &  55  &   L  \\
HD 222033  & 116542  &  13280.859  &  0.156  &  -5.011  &  52  &   L  \\
HD 222033  & 116542  &  13954.867  &  0.154  &  -5.022  &  56  &   L  \\
HD 222033  & 116542  &  14340.921  &  0.162  &  -4.974  &  80  &   L  \\
HD 222035  & 116543  &  13571.115  &  0.137  &  -5.163  &  40  &   K  \\
HD 222035  & 116543  &  13724.765  &  0.137  &  -5.166  &  39  &   K  \\
HD 222038  & 116559  &  13571.120  &  0.184  &  -4.928  &  40  &   K  \\
HD 222038  & 116559  &  13724.770  &  0.181  &  -4.938  &  60  &   K  \\
HD 222038  & 116559  &  13964.019  &  0.182  &  -4.933  &  42  &   K  \\
HD 222089  & 116579  &  15377.119  &  0.188  &  ---  &  30  &   K  \\
HD 222089  & 116579  &  14309.887  &  0.141  &  ---  &  33  &   L  \\
HD 222089  & 116579  &  14338.896  &  0.148  &  ---  &  38  &   L  \\
HD 222089  & 116579  &  14405.795  &  0.231  &  ---  &  16  &   L  \\
HD 222089  & 116579  &  14508.617  &  0.205  &  ---  &  13  &   L  \\
HD 222112  & 116608  &  14319.065  &  0.130  &  ---  &  35  &   K  \\
HD 222112  & 116608  &  14339.847  &  0.128  &  ---  &  29  &   K  \\
HD 222112  & 116608  &  14399.792  &  0.133  &  ---  &  26  &   K  \\
HD 222112  & 116608  &  14675.036  &  0.129  &  ---  &  27  &   K  \\
HD 222112  & 116608  &  14724.911  &  0.128  &  ---  &  27  &   K  \\
HD 222112  & 116608  &  14790.780  &  0.131  &  ---  &  33  &   K  \\
HD 222112  & 116608  &  15172.869  &  0.131  &  ---  &  22  &   K  \\
HD 222112  & 116608  &  15406.105  &  0.128  &  ---  &  26  &   K  \\
HD 222143  & 116613  &  12842.943  &  0.305  &  -4.512  &  25  &   L  \\
HD 222143  & 116613  &  12842.965  &  0.335  &  -4.456  &  21  &   L  \\
HD 222143  & 116613  &  12842.989  &  0.347  &  -4.435  &  20  &   L  \\
HD 222143  & 116613  &  12893.885  &  0.305  &  -4.513  &  55  &   L  \\
HD 222143  & 116613  &  12920.799  &  0.311  &  -4.500  &  36  &   L  \\
HD 222143  & 116613  &  12920.821  &  0.305  &  -4.512  &  36  &   L  \\
HD 222143  & 116613  &  12920.844  &  0.313  &  -4.497  &  35  &   L  \\
HD 222143  & 116613  &  12939.741  &  0.311  &  -4.500  &  40  &   L  \\
HD 222143  & 116613  &  12939.764  &  0.296  &  -4.530  &  39  &   L  \\
HD 222143  & 116613  &  12939.786  &  0.306  &  -4.510  &  39  &   L  \\
HD 222143  & 116613  &  13280.851  &  0.274  &  -4.580  &  54  &   L  \\
HD 222143  & 116613  &  13338.620  &  0.283  &  -4.558  &  35  &   L  \\
HD 222143  & 116613  &  13360.672  &  0.294  &  -4.535  &  28  &   L  \\
HD 222143  & 116613  &  13388.605  &  0.279  &  -4.568  &  47  &   L  \\
HD 222143  & 116613  &  13390.597  &  0.279  &  -4.568  &  44  &   L  \\
HD 222143  & 116613  &  13392.604  &  0.287  &  -4.550  &  43  &   L  \\
HD 222143  & 116613  &  13636.779  &  0.298  &  -4.527  &  59  &   L  \\
HD 222143  & 116613  &  13742.641  &  0.298  &  -4.526  &  32  &   L  \\
HD 222143  & 116613  &  13751.702  &  0.303  &  -4.515  &  23  &   L  \\
HD 222143  & 116613  &  13866.987  &  0.295  &  -4.533  &  48  &   L  \\
HD 222143  & 116613  &  13866.995  &  0.290  &  -4.543  &  32  &   L  \\
HD 222143  & 116613  &  13954.877  &  0.303  &  -4.517  &  55  &   L  \\
HD 222143  & 116613  &  13956.980  &  0.324  &  -4.476  &  50  &   L  \\
HD 222143  & 116613  &  14072.654  &  0.341  &  -4.445  &  57  &   L  \\
HD 222143  & 116613  &  14073.651  &  0.331  &  -4.463  &  50  &   L  \\
HD 222143  & 116613  &  14097.666  &  0.366  &  -4.404  &  31  &   L  \\
HD 222143  & 116613  &  14102.620  &  0.154  &  -5.032  &  47  &   L  \\
HD 222143  & 116613  &  14103.634  &  0.342  &  -4.443  &  47  &   L  \\
HD 222143  & 116613  &  14340.930  &  0.300  &  -4.521  &  78  &   L  \\
HD 222143  & 116613  &  14373.821  &  0.311  &  -4.501  &  68  &   L  \\
HD 222143  & 116613  &  14373.829  &  0.311  &  -4.501  &  69  &   L  \\
HD 222143  & 116613  &  14428.690  &  0.294  &  -4.534  &  61  &   L  \\
HD 222143  & 116613  &  14724.898  &  0.293  &  -4.537  &  76  &   L  \\
HD 222143  & 116613  &  14724.906  &  0.288  &  -4.548  &  59  &   L  \\
HD 222143  & 116613  &  14725.953  &  0.293  &  -4.537  &  70  &   L  \\
HD 222143  & 116613  &  14725.960  &  0.291  &  -4.541  &  63  &   L  \\
HD 222143  & 116613  &  14848.626  &  0.291  &  -4.542  &  61  &   L  \\
HD 222143  & 116613  &  14848.634  &  0.289  &  -4.546  &  62  &   L  \\
HD 222335  & 116763  &  14307.101  &  0.217  &  -4.825  &  57  &   K  \\
HD 222335  & 116763  &  14312.130  &  0.210  &  -4.846  &  52  &   K  \\
HD 222335  & 116763  &  14313.125  &  0.207  &  -4.856  &  53  &   K  \\
HD 222335  & 116763  &  14314.125  &  0.205  &  -4.861  &  49  &   K  \\
HD 222335  & 116763  &  14336.017  &  0.216  &  -4.828  &  55  &   K  \\
HD 222335  & 116763  &  14336.019  &  0.217  &  -4.825  &  56  &   K  \\
HD 222335  & 116763  &  14337.017  &  0.218  &  -4.823  &  57  &   K  \\
HD 222368  & 116771  &  14084.771  &  0.163  &  -4.924  &  72  &   K  \\
HD 222368  & 116771  &  14084.771  &  0.163  &  -4.927  &  72  &   K  \\
HD 222368  & 116771  &  12895.836  &  0.162  &  -4.931  &  92  &   L  \\
HD 222368  & 116771  &  13280.813  &  0.151  &  -5.009  &  61  &   L  \\
HD 222368  & 116771  &  13337.646  &  0.158  &  -4.962  &  70  &   L  \\
HD 222368  & 116771  &  13571.983  &  0.155  &  -4.979  &  65  &   L  \\
HD 222368  & 116771  &  13571.993  &  0.154  &  -4.985  &  64  &   L  \\
HD 222368  & 116771  &  13954.900  &  0.157  &  -4.965  &  60  &   L  \\
HD 222368  & 116771  &  13954.903  &  0.156  &  -4.973  &  46  &   L  \\
HD 222368  & 116771  &  14340.939  &  0.160  &  -4.943  &  96  &   L  \\
HD 222368  & 116771  &  14784.644  &  0.166  &  -4.909  &  63  &   L  \\
HD 222368  & 116771  &  14785.651  &  0.167  &  -4.900  &  73  &   L  \\
HD 222368  & 116771  &  14785.656  &  0.166  &  -4.910  &  57  &   L  \\
HD 222391  & 116783  &  13571.072  &  0.164  &  -4.944  &  49  &   K  \\
HD 222391  & 116783  &  13576.098  &  0.163  &  -4.947  &  38  &   K  \\
HD 222391  & 116783  &  13724.817  &  0.164  &  -4.940  &  46  &   K  \\
HD 222391  & 116783  &  14339.063  &  0.164  &  -4.943  &  70  &   K  \\
HD 222404  & 116727  &  14370.915  &  0.141  &  ---  &  35  &   K  \\
HD 222404  & 116727  &  14370.920  &  0.140  &  ---  &  34  &   K  \\
HD 222404  & 116727  &  15397.134  &  0.139  &  ---  &  44  &   K  \\
HD 222582  & 116906  &  13571.112  &  0.165  &  -4.941  &  44  &   K  \\
HD 222582  & 116906  &  14343.878  &  0.169  &  -4.922  &  71  &   K  \\
HD 222582  & 116906  &  14398.860  &  0.172  &  -4.904  &  70  &   K  \\
HD 222582  & 116906  &  14639.109  &  0.168  &  -4.924  &  64  &   K  \\
HD 222582  & 116906  &  14779.819  &  0.169  &  -4.923  &  56  &   K  \\
HD 222582  & 116906  &  15015.040  &  0.168  &  -4.924  &  57  &   K  \\
HD 222582  & 116906  &  15109.936  &  0.170  &  -4.915  &  57  &   K  \\
HD 222582  & 116906  &  15379.099  &  0.170  &  -4.917  &  56  &   K  \\
HD 222697  & 116984  &  13571.108  &  0.387  &  -4.473  &  12  &   K  \\
HD 222697  & 116984  &  14336.966  &  0.458  &  -4.385  &  54  &   K  \\
HD 222986  & 117184  &  13571.074  &  0.319  &  -4.502  &  44  &   K  \\
HD 222986  & 117184  &  13576.104  &  0.342  &  -4.461  &  34  &   K  \\
HD 222986  & 117184  &  13724.831  &  0.349  &  -4.449  &  42  &   K  \\
HD 222986  & 117184  &  13746.759  &  0.354  &  -4.441  &  39  &   K  \\
HD 222986  & 117184  &  13748.753  &  0.343  &  -4.458  &  41  &   K  \\
HD 222986  & 117184  &  13749.771  &  0.341  &  -4.462  &  36  &   K  \\
HD 222986  & 117184  &  13750.786  &  0.346  &  -4.454  &  38  &   K  \\
HD 222986  & 117184  &  13751.756  &  0.353  &  -4.443  &  40  &   K  \\
HD 222986  & 117184  &  13752.821  &  0.364  &  -4.426  &  28  &   K  \\
HD 222986  & 117184  &  13983.962  &  0.371  &  -4.414  &  71  &   K  \\
HD 222986  & 117184  &  14023.785  &  0.367  &  -4.420  &  44  &   K  \\
HD 222986  & 117184  &  14047.966  &  0.381  &  -4.400  &  40  &   K  \\
HD 222986  & 117184  &  14319.113  &  0.372  &  -4.413  &  70  &   K  \\
HD 222986  & 117184  &  15396.071  &  0.356  &  -4.438  &  59  &   K  \\
HD 222986  & 117184  &  15400.052  &  0.362  &  -4.427  &  57  &   K  \\
HD 223084  & 117258  &  12492.948  &  0.227  &  ---  &  48  &   L  \\
HD 223084  & 117258  &  12534.838  &  0.197  &  ---  &  27  &   L  \\
HD 223084  & 117258  &  12535.833  &  0.206  &  ---  &  29  &   L  \\
HD 223084  & 117258  &  12894.893  &  0.208  &  ---  &  43  &   L  \\
HD 223084  & 117258  &  13250.959  &  0.203  &  ---  &  32  &   L  \\
HD 223084  & 117258  &  13958.922  &  0.205  &  ---  &  32  &   L  \\
HD 223084  & 117258  &  14340.945  &  0.205  &  ---  &  55  &   L  \\
HD 223084  & 117258  &  14424.763  &  0.207  &  ---  &  35  &   L  \\
HD 223084  & 117258  &  14461.700  &  0.216  &  ---  &  21  &   L  \\
HD 223084  & 117258  &  14845.619  &  0.169  &  ---  &  28  &   L  \\
HD 223171  & 117320  &  14256.123  &  0.162  &  -4.982  &  55  &   K  \\
HD 223171  & 117320  &  14256.125  &  0.162  &  -4.981  &  55  &   K  \\
HD 223205  & 117333  &  13693.812  &  0.156  &  -5.048  &  38  &   K  \\
HD 223205  & 117333  &  13694.758  &  0.156  &  -5.048  &  38  &   K  \\
HD 223205  & 117333  &  13695.705  &  0.156  &  -5.050  &  38  &   K  \\
HD 223238  & 117367  &  13571.103  &  0.151  &  -5.048  &  72  &   K  \\
HD 223315  & 117427  &  13605.006  &  0.222  &  -4.778  &  68  &   K  \\
HD 223315  & 117427  &  14343.949  &  0.221  &  -4.780  &  66  &   K  \\
HD 223331  & 117426  &  14404.730  &  0.337  &  -4.565  &  10  &   L  \\
HD 223331  & 117426  &  14508.631  &  0.264  &  -4.703  &  15  &   L  \\
HD 223498  & 117526  &  13550.096  &  0.150  &  -5.077  &  70  &   K  \\
HD 223498  & 117526  &  13969.062  &  0.151  &  -5.072  &  70  &   K  \\
HD 223498  & 117526  &  14838.769  &  0.153  &  -5.063  &  33  &   K  \\
HD 223627  & 117615  &  14288.128  &  0.136  &  ---  &  24  &   K  \\
HD 223627  & 117615  &  14399.799  &  0.137  &  ---  &  27  &   K  \\
HD 223627  & 117615  &  14460.760  &  0.136  &  ---  &  30  &   K  \\
HD 223627  & 117615  &  14790.792  &  0.136  &  ---  &  34  &   K  \\
HD 223627  & 117615  &  14989.085  &  0.135  &  ---  &  26  &   K  \\
HD 223627  & 117615  &  15135.854  &  0.136  &  ---  &  27  &   K  \\
HD 223627  & 117615  &  15401.026  &  0.135  &  ---  &  26  &   K  \\
HD 223691  & 117668  &  13238.034  &  0.146  &  -5.095  &  72  &   K  \\
HD 223691  & 117668  &  13301.846  &  0.145  &  -5.101  &  69  &   K  \\
HD 223691  & 117668  &  13605.011  &  0.145  &  -5.103  &  68  &   K  \\
HD 223848  & 117762  &  13272.779  &  0.140  &  -5.118  &  28  &   L  \\
HD 223848  & 117762  &  13272.803  &  0.137  &  -5.149  &  31  &   L  \\
HD 223848  & 117762  &  13576.979  &  0.159  &  -4.971  &  34  &   L  \\
HD 223848  & 117762  &  13576.999  &  0.166  &  -4.925  &  29  &   L  \\
HD 223848  & 117762  &  13602.812  &  0.169  &  -4.912  &  35  &   L  \\
HD 223848  & 117762  &  13602.837  &  0.156  &  -4.991  &  36  &   L  \\
HD 223848  & 117762  &  13640.817  &  0.178  &  -4.861  &  19  &   L  \\
HD 223848  & 117762  &  13640.844  &  0.167  &  -4.921  &  17  &   L  \\
HD 223848  & 117762  &  13668.739  &  0.149  &  -5.040  &  59  &   L  \\
HD 223848  & 117762  &  13694.702  &  0.145  &  -5.080  &  31  &   L  \\
HD 223848  & 117762  &  13694.724  &  0.159  &  -4.969  &  31  &   L  \\
HD 223848  & 117762  &  13710.651  &  0.151  &  -5.029  &  53  &   L  \\
HD 223848  & 117762  &  13959.915  &  0.148  &  -5.054  &  77  &   L  \\
HD 223848  & 117762  &  14046.639  &  0.147  &  -5.062  &  58  &   L  \\
HD 223848  & 117762  &  14046.735  &  0.149  &  -5.041  &  52  &   L  \\
HD 223869  & 117778  &  15381.078  &  0.123  &  ---  &  28  &   K  \\
HD 223869  & 117778  &  14309.895  &  0.189  &  ---  &  31  &   L  \\
HD 223869  & 117778  &  14336.912  &  0.121  &  ---  &  35  &   L  \\
HD 223971  & 117844  &  13212.927  &  0.335  &  -4.470  &  47  &   L  \\
HD 223971  & 117844  &  13224.930  &  0.487  &  -4.262  &  23  &   L  \\
HD 223971  & 117844  &  13224.955  &  0.487  &  -4.262  &  24  &   L  \\
HD 223971  & 117844  &  13242.966  &  0.344  &  -4.454  &  31  &   L  \\
HD 223971  & 117844  &  13242.988  &  0.382  &  -4.394  &  29  &   L  \\
HD 223971  & 117844  &  13272.825  &  0.445  &  -4.311  &  27  &   L  \\
HD 223971  & 117844  &  13272.848  &  0.476  &  -4.274  &  28  &   L  \\
HD 223971  & 117844  &  13273.810  &  0.464  &  -4.288  &  30  &   L  \\
HD 223971  & 117844  &  13273.832  &  0.486  &  -4.263  &  31  &   L  \\
HD 223971  & 117844  &  13328.724  &  0.496  &  -4.253  &  29  &   L  \\
HD 223971  & 117844  &  13328.750  &  0.499  &  -4.249  &  30  &   L  \\
HD 223971  & 117844  &  14417.755  &  0.337  &  -4.466  &  18  &   L  \\
HD 224032  & 117877  &  14319.068  &  0.195  &  -4.856  &  56  &   K  \\
HD 224032  & 117877  &  15133.978  &  0.190  &  -4.874  &  35  &   K  \\
HD 224040  & 117882  &  14023.773  &  0.175  &  ---  &  49  &   K  \\
HD 224040  & 117882  &  14428.747  &  0.173  &  ---  &  54  &   K  \\
HD 224156  & 117953  &  12493.899  &  0.178  &  -4.938  &  52  &   L  \\
HD 224156  & 117953  &  12508.872  &  0.175  &  -4.953  &  55  &   L  \\
HD 224156  & 117953  &  12508.891  &  0.174  &  -4.959  &  57  &   L  \\
HD 224156  & 117953  &  12511.902  &  0.145  &  -5.114  &  49  &   L  \\
HD 224156  & 117953  &  12512.908  &  0.153  &  -5.064  &  44  &   L  \\
HD 224156  & 117953  &  12534.850  &  0.147  &  -5.099  &  38  &   L  \\
HD 224156  & 117953  &  12535.848  &  0.153  &  -5.065  &  45  &   L  \\
HD 224156  & 117953  &  12535.864  &  0.148  &  -5.094  &  45  &   L  \\
HD 224156  & 117953  &  12833.978  &  0.189  &  -4.895  &  22  &   L  \\
HD 224156  & 117953  &  12893.896  &  0.167  &  -4.988  &  30  &   L  \\
HD 224156  & 117953  &  13010.635  &  0.146  &  -5.104  &  26  &   L  \\
HD 224156  & 117953  &  13250.970  &  0.169  &  -4.981  &  23  &   L  \\
HD 224156  & 117953  &  13281.904  &  0.156  &  -5.047  &  41  &   L  \\
HD 224156  & 117953  &  13389.596  &  0.158  &  -5.037  &  22  &   L  \\
HD 224156  & 117953  &  13390.605  &  0.133  &  -5.193  &  27  &   L  \\
HD 224156  & 117953  &  13392.611  &  0.164  &  -5.007  &  21  &   L  \\
HD 224156  & 117953  &  13636.793  &  0.167  &  -4.992  &  36  &   L  \\
HD 224156  & 117953  &  13897.979  &  0.154  &  -5.055  &  16  &   L  \\
HD 224156  & 117953  &  13953.912  &  0.168  &  -4.987  &  26  &   L  \\
HD 224156  & 117953  &  13954.912  &  0.160  &  -5.026  &  39  &   L  \\
HD 224156  & 117953  &  14073.637  &  0.155  &  -5.051  &  21  &   L  \\
HD 224156  & 117953  &  14311.922  &  0.158  &  -5.035  &  30  &   L  \\
HD 224156  & 117953  &  14339.923  &  0.154  &  -5.059  &  49  &   L  \\
HD 224156  & 117953  &  14785.666  &  0.159  &  -5.032  &  37  &   L  \\
HD 224156  & 117953  &  14785.681  &  0.159  &  -5.028  &  37  &   L  \\
HD 224156  & 117953  &  14845.633  &  0.137  &  -5.167  &  29  &   L  \\
HD 224156  & 117953  &  14846.624  &  0.147  &  -5.097  &  32  &   L  \\
HD 224383  & 118115  &  13238.037  &  0.156  &  -5.009  &  87  &   K  \\
HD 224383  & 118115  &  13571.098  &  0.156  &  -5.012  &  81  &   K  \\
HD 224383  & 118115  &  13983.887  &  0.156  &  -5.009  &  79  &   K  \\
HD 224449  & 118156  &  13571.093  &  0.214  &  -4.787  &  42  &   K  \\
HD 224449  & 118156  &  13724.771  &  0.229  &  -4.738  &  41  &   K  \\
HD 224601  & 118263  &  14023.818  &  0.156  &  -4.984  &  50  &   K  \\
HD 224601  & 118263  &  14085.839  &  0.155  &  -4.988  &  45  &   K  \\
HD 224601  & 118263  &  14339.061  &  0.156  &  -4.982  &  73  &   K  \\
HD 224601  & 118263  &  14428.833  &  0.156  &  -4.984  &  80  &   K  \\
HD 224619  & 118278  &  14252.132  &  0.163  &  -5.006  &  63  &   K  \\
HD 224619  & 118278  &  14279.079  &  0.163  &  -5.002  &  60  &   K  \\
HD 224619  & 118278  &  14280.098  &  0.163  &  -5.004  &  54  &   K  \\
HD 224619  & 118278  &  14305.099  &  0.163  &  -5.002  &  68  &   K  \\
HD 224619  & 118278  &  14305.101  &  0.164  &  -5.001  &  68  &   K  \\
HD 224619  & 118278  &  14306.092  &  0.164  &  -5.001  &  65  &   K  \\
HD 224619  & 118278  &  14306.094  &  0.163  &  -5.001  &  65  &   K  \\
HD 224619  & 118278  &  14307.089  &  0.163  &  -5.001  &  66  &   K  \\
HD 224619  & 118278  &  14307.090  &  0.163  &  -5.003  &  66  &   K  \\
HD 224619  & 118278  &  14309.133  &  0.163  &  -5.001  &  64  &   K  \\
HD 224619  & 118278  &  14310.134  &  0.163  &  -5.004  &  62  &   K  \\
HD 224619  & 118278  &  14311.123  &  0.163  &  -5.002  &  65  &   K  \\
HD 224619  & 118278  &  14311.125  &  0.163  &  -5.001  &  63  &   K  \\
HD 224619  & 118278  &  14311.127  &  0.163  &  -5.003  &  56  &   K  \\
HD 224619  & 118278  &  14311.128  &  0.163  &  -5.001  &  56  &   K  \\
HD 224619  & 118278  &  14311.130  &  0.163  &  -5.003  &  57  &   K  \\
HD 224619  & 118278  &  14312.126  &  0.163  &  -5.005  &  64  &   K  \\
HD 224619  & 118278  &  14312.128  &  0.164  &  -4.999  &  64  &   K  \\
HD 224619  & 118278  &  14313.121  &  0.163  &  -5.004  &  64  &   K  \\
HD 224619  & 118278  &  14313.123  &  0.163  &  -5.005  &  65  &   K  \\
HD 224619  & 118278  &  14314.120  &  0.163  &  -5.005  &  61  &   K  \\
HD 224619  & 118278  &  14314.122  &  0.163  &  -5.004  &  63  &   K  \\
HD 224619  & 118278  &  14315.133  &  0.163  &  -5.002  &  63  &   K  \\
HD 224619  & 118278  &  14336.013  &  0.163  &  -5.002  &  65  &   K  \\
HD 224619  & 118278  &  14336.015  &  0.164  &  -5.000  &  66  &   K  \\
HD 224619  & 118278  &  14337.025  &  0.164  &  -5.001  &  66  &   K  \\
HD 224619  & 118278  &  14668.012  &  0.163  &  -5.004  &  61  &   K  \\
HD 224619  & 118278  &  14672.085  &  0.163  &  -5.003  &  61  &   K  \\
HD 224619  & 118278  &  14673.038  &  0.163  &  -5.003  &  55  &   K  \\
HD 224619  & 118278  &  14675.978  &  0.160  &  -5.018  &  55  &   K  \\
HD 224619  & 118278  &  14675.982  &  0.161  &  -5.013  &  57  &   K  \\
HD 224679  & 118312  &  14319.071  &  0.287  &  -4.595  &  55  &   K  \\
HD 224679  & 118312  &  14339.863  &  0.283  &  -4.604  &  38  &   K  \\
HD 224679  & 118312  &  14399.795  &  0.272  &  -4.629  &  38  &   K  \\
HD 224679  & 118312  &  14675.039  &  0.288  &  -4.593  &  39  &   K  \\
HD 224679  & 118312  &  14790.782  &  0.285  &  -4.600  &  48  &   K  \\
HD 224679  & 118312  &  14808.828  &  0.281  &  -4.607  &  38  &   K  \\
HD 224679  & 118312  &  14838.792  &  0.294  &  -4.580  &  33  &   K  \\
HD 224679  & 118312  &  14846.732  &  0.279  &  -4.612  &  30  &   K  \\
HD 224679  & 118312  &  15135.901  &  0.276  &  -4.620  &  38  &   K  \\
HD 224679  & 118312  &  15406.108  &  0.297  &  -4.575  &  39  &   K  \\
HD 224693  & 118319  &  13367.705  &  0.147  &  -5.083  &  48  &   K  \\
HD 224693  & 118319  &  13368.713  &  0.146  &  -5.083  &  47  &   K  \\
HD 224693  & 118319  &  13369.714  &  0.147  &  -5.076  &  51  &   K  \\
HD 224693  & 118319  &  13370.736  &  0.143  &  -5.115  &  12  &   K  \\
HD 224693  & 118319  &  13550.112  &  0.149  &  -5.066  &  43  &   K  \\
HD 224693  & 118319  &  13551.122  &  0.147  &  -5.079  &  43  &   K  \\
HD 224693  & 118319  &  13552.090  &  0.147  &  -5.082  &  44  &   K  \\
HD 224693  & 118319  &  13571.088  &  0.147  &  -5.076  &  44  &   K  \\
HD 224693  & 118319  &  13603.089  &  0.149  &  -5.064  &  76  &   K  \\
HD 224693  & 118319  &  13604.062  &  0.149  &  -5.064  &  76  &   K  \\
HD 224693  & 118319  &  13605.021  &  0.148  &  -5.072  &  77  &   K  \\
HD 224693  & 118319  &  13692.906  &  0.146  &  -5.090  &  59  &   K  \\
HD 224693  & 118319  &  13693.850  &  0.147  &  -5.083  &  75  &   K  \\
HD 224693  & 118319  &  13694.762  &  0.146  &  -5.087  &  79  &   K  \\
HD 224693  & 118319  &  13695.757  &  0.146  &  -5.089  &  78  &   K  \\
HD 224693  & 118319  &  13696.751  &  0.146  &  -5.090  &  79  &   K  \\
HD 224693  & 118319  &  13723.811  &  0.146  &  -5.085  &  46  &   K  \\
HD 224693  & 118319  &  13724.756  &  0.147  &  -5.078  &  54  &   K  \\
HD 224693  & 118319  &  13746.696  &  0.165  &  -4.959  &  40  &   K  \\
HD 224693  & 118319  &  13752.750  &  0.140  &  -5.135  &  48  &   K  \\
HD 224693  & 118319  &  13752.755  &  0.142  &  -5.115  &  46  &   K  \\
HD 224693  & 118319  &  13752.761  &  0.143  &  -5.114  &  40  &   K  \\
HD 224693  & 118319  &  14427.896  &  0.159  &  -4.998  &  54  &   K  \\
HD 224693  & 118319  &  14634.097  &  0.150  &  -5.056  &  53  &   K  \\
HD 224693  & 118319  &  14636.092  &  0.149  &  -5.065  &  52  &   K  \\
HD 224693  & 118319  &  14637.103  &  0.150  &  -5.058  &  56  &   K  \\
HD 224693  & 118319  &  14639.092  &  0.151  &  -5.047  &  55  &   K  \\
HD 224693  & 118319  &  15049.021  &  0.143  &  -5.108  &  57  &   K  \\
HD 224693  & 118319  &  15197.769  &  0.142  &  -5.119  &  43  &   K  \\
HD 224983  & 184  &  13551.031  &  0.222  &  -4.877  &  59  &   K  \\
HD 224983  & 184  &  13605.026  &  0.226  &  -4.866  &  58  &   K  \\
HD 224983  & 184  &  13751.768  &  0.239  &  -4.836  &  48  &   K  \\
HD 224983  & 184  &  14129.756  &  0.240  &  -4.832  &  39  &   K  \\
HD 224983  & 184  &  14343.944  &  0.221  &  -4.880  &  55  &   K  \\
HD 224983  & 184  &  14429.771  &  0.225  &  -4.869  &  56  &   K  \\
HD 224983  & 184  &  14430.757  &  0.224  &  -4.872  &  55  &   K  \\
HD 224983  & 184  &  15169.854  &  0.200  &  -4.935  &  40  &   K  \\
HD 225021  & 213  &  14339.909  &  0.125  &  ---  &  30  &   K  \\
HD 225021  & 213  &  14399.831  &  0.123  &  ---  &  28  &   K  \\
HD 225021  & 213  &  14427.812  &  0.125  &  ---  &  31  &   K  \\
HD 225021  & 213  &  14674.997  &  0.123  &  ---  &  29  &   K  \\
HD 225021  & 213  &  14718.010  &  0.123  &  ---  &  30  &   K  \\
HD 225021  & 213  &  14790.808  &  0.123  &  ---  &  35  &   K  \\
HD 225021  & 213  &  15171.945  &  0.125  &  ---  &  18  &   K  \\
HD 225021  & 213  &  15407.130  &  0.124  &  ---  &  29  &   K  \\
HD 225118  & 296  &  13724.759  &  0.483  &  -4.337  &  43  &   K  \\
HD 225118  & 296  &  13746.700  &  0.461  &  -4.361  &  32  &   K  \\
HD 225118  & 296  &  13747.782  &  0.449  &  -4.375  &  16  &   K  \\
HD 225118  & 296  &  13748.711  &  0.459  &  -4.364  &  33  &   K  \\
HD 225118  & 296  &  13749.715  &  0.453  &  -4.371  &  37  &   K  \\
HD 225118  & 296  &  13750.696  &  0.459  &  -4.364  &  34  &   K  \\
HD 225118  & 296  &  13751.707  &  0.464  &  -4.358  &  51  &   K  \\
HD 225118  & 296  &  13752.707  &  0.472  &  -4.349  &  55  &   K  \\
HD 225118  & 296  &  14286.111  &  0.445  &  -4.380  &  31  &   K  \\
HD 225118  & 296  &  14319.005  &  0.455  &  -4.368  &  81  &   K  \\
HD 225213  & 439  &  13238.044  &  0.400  &  ---  &  34  &   K  \\
HD 225213  & 439  &  13302.866  &  0.431  &  ---  &  38  &   K  \\
HD 225213  & 439  &  13724.725  &  0.395  &  ---  &  36  &   K  \\
HD 225213  & 439  &  13724.730  &  0.391  &  ---  &  30  &   K  \\
HD 225213  & 439  &  13746.690  &  0.307  &  ---  &  27  &   K  \\
HD 225213  & 439  &  13748.707  &  0.378  &  ---  &  26  &   K  \\
HD 225213  & 439  &  13749.710  &  0.377  &  ---  &  23  &   K  \\
HD 225213  & 439  &  13750.692  &  0.385  &  ---  &  32  &   K  \\
HD 225213  & 439  &  13751.701  &  0.378  &  ---  &  26  &   K  \\
HD 225213  & 439  &  13752.701  &  0.377  &  ---  &  20  &   K  \\
HD 225213  & 439  &  13753.708  &  0.389  &  ---  &  21  &   K  \\
HD 225213  & 439  &  13928.070  &  0.361  &  ---  &  33  &   K  \\
HD 225213  & 439  &  13959.114  &  0.379  &  ---  &  26  &   K  \\
HD 225213  & 439  &  13961.048  &  0.395  &  ---  &  38  &   K  \\
HD 225213  & 439  &  13962.050  &  0.391  &  ---  &  37  &   K  \\
HD 225213  & 439  &  13981.896  &  0.358  &  ---  &  23  &   K  \\
HD 225213  & 439  &  13983.017  &  0.349  &  ---  &  35  &   K  \\
HD 225213  & 439  &  13983.022  &  0.352  &  ---  &  35  &   K  \\
HD 225213  & 439  &  13983.892  &  0.363  &  ---  &  28  &   K  \\
HD 225213  & 439  &  13984.954  &  0.347  &  ---  &  34  &   K  \\
HD 225213  & 439  &  14084.766  &  0.427  &  ---  &  22  &   K  \\
HD 225213  & 439  &  14343.958  &  0.464  &  ---  &  32  &   K  \\
HD 225213  & 439  &  14397.878  &  0.473  &  ---  &  30  &   K  \\
HD 225213  & 439  &  14429.786  &  0.316  &  ---  &  32  &   K  \\
HD 225213  & 439  &  14430.781  &  0.317  &  ---  &  30  &   K  \\
HD 225213  & 439  &  14676.134  &  0.411  &  ---  &  24  &   K  \\
HD 225213  & 439  &  14720.013  &  0.319  &  ---  &  25  &   K  \\
HD 225213  & 439  &  14807.842  &  0.398  &  ---  &  13  &   K  \\
HD 225213  & 439  &  14838.714  &  0.375  &  ---  &  12  &   K  \\
HD 225213  & 439  &  14838.722  &  0.369  &  ---  &  14  &   K  \\
HD 225213  & 439  &  15083.088  &  0.303  &  ---  &  12  &   K  \\
HD 225213  & 439  &  15085.057  &  0.290  &  ---  &  17  &   K  \\
HD 225213  & 439  &  15134.940  &  0.302  &  ---  &  15  &   K  \\
HD 225213  & 439  &  15169.841  &  0.347  &  ---  &  13  &   K  \\
HD 225213  & 439  &  15196.741  &  0.407  &  ---  &  17  &   K  \\
HD 225213  & 439  &  15198.732  &  0.344  &  ---  &  17  &   K  \\
HD 225213  & 439  &  15412.042  &  0.311  &  ---  &  25  &   K  \\
HD 225261  & 400  &  13239.057  &  0.174  &  -4.954  &  79  &   K  \\
HD 225261  & 400  &  13301.984  &  0.176  &  -4.947  &  68  &   K  \\
HD 225261  & 400  &  13931.101  &  0.175  &  -4.952  &  64  &   K  \\
HD 230409  & 93341  &  13240.881  &  0.170  &  -4.954  &  53  &   K  \\
HD 230409  & 93341  &  13546.920  &  0.173  &  -4.938  &  44  &   K  \\
HD 230409  & 93341  &  14023.753  &  0.172  &  -4.944  &  50  &   K  \\
HD 230999  & 94615  &  13239.781  &  0.166  &  -4.980  &  65  &   K  \\
HD 230999  & 94615  &  13552.026  &  0.168  &  -4.972  &  54  &   K  \\
HD 230999  & 94615  &  13961.789  &  0.166  &  -4.980  &  53  &   K  \\
HD 231157  & 94991  &  13603.864  &  0.167  &  -4.973  &  39  &   K  \\
HD 231701  & 96078  &  13603.871  &  0.173  &  -4.873  &  47  &   K  \\
HD 231701  & 96078  &  13928.045  &  0.168  &  -4.903  &  48  &   K  \\
HD 231701  & 96078  &  13931.081  &  0.170  &  -4.892  &  46  &   K  \\
HD 231701  & 96078  &  13932.021  &  0.170  &  -4.891  &  48  &   K  \\
HD 231701  & 96078  &  13961.878  &  0.169  &  -4.898  &  49  &   K  \\
HD 231701  & 96078  &  13981.763  &  0.168  &  -4.906  &  49  &   K  \\
HD 231701  & 96078  &  13983.780  &  0.168  &  -4.901  &  49  &   K  \\
HD 231701  & 96078  &  14023.719  &  0.169  &  -4.897  &  50  &   K  \\
HD 231701  & 96078  &  14047.774  &  0.481  &  -4.184  &  8  &   K  \\
HD 231701  & 96078  &  14083.692  &  0.172  &  -4.880  &  30  &   K  \\
HD 231701  & 96078  &  14083.698  &  0.164  &  -4.929  &  27  &   K  \\
HD 231701  & 96078  &  14085.700  &  0.165  &  -4.919  &  43  &   K  \\
HD 231701  & 96078  &  14217.135  &  0.170  &  -4.893  &  51  &   K  \\
HD 231701  & 96078  &  14250.074  &  0.170  &  -4.892  &  84  &   K  \\
HD 231701  & 96078  &  14286.002  &  0.171  &  -4.889  &  67  &   K  \\
HD 231701  & 96078  &  14318.870  &  0.169  &  -4.898  &  72  &   K  \\
HD 231701  & 96078  &  14427.737  &  0.173  &  -4.878  &  72  &   K  \\
HD 231701  & 96078  &  14690.031  &  0.171  &  -4.888  &  55  &   K  \\
HD 231701  & 96078  &  15351.947  &  0.168  &  -4.903  &  46  &   K  \\
HD 231701  & 96078  &  15396.987  &  0.169  &  -4.900  &  66  &   K  \\
HD 231701  & 96078  &  15399.986  &  0.168  &  -4.904  &  55  &   K  \\
HD 232301  & 4168  &  13688.835  &  0.150  &  -5.034  &  30  &   K  \\
HD 232301  & 4168  &  13693.748  &  0.149  &  -5.042  &  47  &   K  \\
HD 232301  & 4168  &  13694.722  &  0.150  &  -5.034  &  47  &   K  \\
HD 232301  & 4168  &  13695.904  &  0.151  &  -5.031  &  47  &   K  \\
HD 232979  & 21553  &  13302.046  &  1.618  &  ---  &  37  &   K  \\
HD 232979  & 21553  &  13338.783  &  1.610  &  ---  &  34  &   K  \\
HD 232979  & 21553  &  13368.878  &  1.553  &  ---  &  36  &   K  \\
HD 232979  & 21553  &  13723.885  &  1.786  &  ---  &  32  &   K  \\
HD 232979  & 21553  &  13746.826  &  1.544  &  ---  &  31  &   K  \\
HD 232979  & 21553  &  13748.898  &  1.571  &  ---  &  30  &   K  \\
HD 232979  & 21553  &  13749.800  &  1.625  &  ---  &  36  &   K  \\
HD 232979  & 21553  &  13750.804  &  1.747  &  ---  &  21  &   K  \\
HD 232979  & 21553  &  13751.842  &  1.709  &  ---  &  13  &   K  \\
HD 232979  & 21553  &  13752.850  &  1.761  &  ---  &  35  &   K  \\
HD 232979  & 21553  &  13753.830  &  1.800  &  ---  &  36  &   K  \\
HD 232979  & 21553  &  13775.755  &  1.701  &  ---  &  36  &   K  \\
HD 232979  & 21553  &  13776.794  &  1.621  &  ---  &  36  &   K  \\
HD 232979  & 21553  &  14086.058  &  1.720  &  ---  &  22  &   K  \\
HD 232979  & 21553  &  14138.833  &  1.569  &  ---  &  32  &   K  \\
HD 232979  & 21553  &  14399.019  &  1.565  &  ---  &  33  &   K  \\
HD 232979  & 21553  &  14718.092  &  1.588  &  ---  &  27  &   K  \\
HD 232979  & 21553  &  14719.101  &  1.624  &  ---  &  26  &   K  \\
HD 232979  & 21553  &  14720.095  &  1.601  &  ---  &  26  &   K  \\
HD 232979  & 21553  &  14721.124  &  1.592  &  ---  &  26  &   K  \\
HD 232979  & 21553  &  14724.088  &  1.645  &  ---  &  26  &   K  \\
HD 232979  & 21553  &  14725.096  &  1.661  &  ---  &  27  &   K  \\
HD 232979  & 21553  &  14728.059  &  1.651  &  ---  &  26  &   K  \\
HD 232979  & 21553  &  14808.932  &  1.602  &  ---  &  30  &   K  \\
HD 232979  & 21553  &  14808.936  &  1.602  &  ---  &  30  &   K  \\
HD 232979  & 21553  &  14864.942  &  1.555  &  ---  &  22  &   K  \\
HD 232979  & 21553  &  15256.869  &  1.740  &  ---  &  21  &   K  \\
HD 232979  & 21553  &  15256.873  &  1.705  &  ---  &  22  &   K  \\
HD 233153  & 26801  &  13302.138  &  2.157  &  ---  &  26  &   K  \\
HD 233153  & 26801  &  13397.840  &  2.208  &  ---  &  24  &   K  \\
HD 233153  & 26801  &  14024.084  &  2.208  &  ---  &  26  &   K  \\
HD 233153  & 26801  &  15256.887  &  2.368  &  ---  &  20  &   K  \\
HD 233165  & 27429  &  13689.061  &  0.196  &  -4.768  &  33  &   K  \\
HD 233165  & 27429  &  13695.094  &  0.199  &  -4.758  &  48  &   K  \\
HD 233165  & 27429  &  13696.055  &  0.201  &  -4.748  &  50  &   K  \\
HD 233641  & 46639  &  13369.956  &  0.147  &  ---  &  68  &   K  \\
HD 233641  & 46639  &  13425.901  &  0.149  &  ---  &  64  &   K  \\
HD 234314  & 80999  &  13570.851  &  0.168  &  -4.977  &  39  &   K  \\
HD 234314  & 80999  &  13575.911  &  0.163  &  -5.004  &  31  &   K  \\
HD 234314  & 80999  &  13576.827  &  0.168  &  -4.978  &  36  &   K  \\
HD 234314  & 80999  &  14250.930  &  0.167  &  -4.983  &  58  &   K  \\
HD 234314  & 80999  &  14250.967  &  0.167  &  -4.983  &  47  &   K  \\
HD 236427  & 2339  &  14339.866  &  0.147  &  -5.123  &  30  &   K  \\
HD 236427  & 2339  &  14399.835  &  0.147  &  -5.122  &  32  &   K  \\
HD 236427  & 2339  &  14675.000  &  0.147  &  -5.125  &  31  &   K  \\
HD 236427  & 2339  &  14790.811  &  0.146  &  -5.126  &  38  &   K  \\
HD 236427  & 2339  &  15106.920  &  0.145  &  -5.130  &  30  &   K  \\
HD 236427  & 2339  &  15171.940  &  0.146  &  -5.128  &  25  &   K  \\
HD 236427  & 2339  &  15407.126  &  0.146  &  -5.125  &  32  &   K  \\
HD 237903  & ---  &  13370.012  &  1.361  &  ---  &  32  &   K  \\
HD 237903  & ---  &  13426.014  &  1.339  &  ---  &  24  &   K  \\
HD 237903  & ---  &  13428.004  &  1.367  &  ---  &  19  &   K  \\
HD 237903  & ---  &  13480.908  &  1.393  &  ---  &  34  &   K  \\
HD 237903  & ---  &  13724.072  &  1.409  &  ---  &  33  &   K  \\
HD 237903  & ---  &  13776.095  &  1.455  &  ---  &  30  &   K  \\
HD 237903  & ---  &  15231.091  &  1.462  &  ---  &  25  &   K  \\
HD 238008  & 56259  &  13778.031  &  0.151  &  -5.036  &  45  &   K  \\
HD 238008  & 56259  &  13780.008  &  0.152  &  -5.034  &  44  &   K  \\
HD 238008  & 56259  &  13781.113  &  0.153  &  -5.027  &  42  &   K  \\
HD 238069  & 58983  &  13777.971  &  0.176  &  -4.911  &  42  &   K  \\
HD 238069  & 58983  &  13779.996  &  0.175  &  -4.915  &  42  &   K  \\
HD 238069  & 58983  &  13781.098  &  0.175  &  -4.914  &  41  &   K  \\
HD 238069  & 58983  &  14250.901  &  0.172  &  -4.930  &  57  &   K  \\
HD 238433  & 74517  &  14216.952  &  0.144  &  ---  &  30  &   K  \\
HD 238433  & 74517  &  14345.811  &  0.145  &  ---  &  19  &   K  \\
HD 238433  & 74517  &  14633.956  &  0.144  &  ---  &  28  &   K  \\
HD 238433  & 74517  &  14674.884  &  0.141  &  ---  &  27  &   K  \\
HD 238433  & 74517  &  15081.752  &  0.141  &  ---  &  35  &   K  \\
HD 238433  & 74517  &  15198.155  &  0.144  &  ---  &  27  &   K  \\
HD 238433  & 74517  &  15351.930  &  0.143  &  ---  &  30  &   K  \\
HD 238433  & 74517  &  15378.779  &  0.142  &  ---  &  30  &   K  \\
HD 239960  & 110893  &  13240.987  &  0.667  &  ---  &  26  &   K  \\
HD 239960  & 110893  &  13604.950  &  0.686  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  13604.956  &  0.684  &  ---  &  19  &   K  \\
HD 239960  & 110893  &  13926.075  &  0.749  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  13982.854  &  0.702  &  ---  &  18  &   K  \\
HD 239960  & 110893  &  14339.030  &  0.806  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  14429.873  &  0.836  &  ---  &  15  &   K  \\
HD 239960  & 110893  &  14430.856  &  0.862  &  ---  &  16  &   K  \\
HD 239960  & 110893  &  14454.725  &  0.868  &  ---  &  10  &   K  \\
HD 239960  & 110893  &  14454.730  &  0.884  &  ---  &  13  &   K  \\
HD 239960  & 110893  &  14455.714  &  0.874  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  14456.705  &  0.858  &  ---  &  19  &   K  \\
HD 239960  & 110893  &  14457.702  &  0.903  &  ---  &  23  &   K  \\
HD 239960  & 110893  &  14460.698  &  0.896  &  ---  &  17  &   K  \\
HD 239960  & 110893  &  14460.705  &  0.878  &  ---  &  17  &   K  \\
HD 239960  & 110893  &  14634.122  &  0.926  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  14635.106  &  1.034  &  ---  &  22  &   K  \\
HD 239960  & 110893  &  14636.104  &  0.899  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  14637.025  &  1.047  &  ---  &  9  &   K  \\
HD 239960  & 110893  &  14638.122  &  0.828  &  ---  &  23  &   K  \\
HD 239960  & 110893  &  14639.125  &  0.773  &  ---  &  23  &   K  \\
HD 239960  & 110893  &  14640.090  &  0.844  &  ---  &  20  &   K  \\
HD 239960  & 110893  &  14641.093  &  0.841  &  ---  &  18  &   K  \\
HD 239960  & 110893  &  14642.067  &  0.893  &  ---  &  17  &   K  \\
HD 239960  & 110893  &  14673.016  &  0.771  &  ---  &  22  &   K  \\
HD 239960  & 110893  &  14673.023  &  0.786  &  ---  &  22  &   K  \\
HD 239960  & 110893  &  14690.107  &  0.708  &  ---  &  21  &   K  \\
HD 239960  & 110893  &  15015.080  &  0.782  &  ---  &  24  &   K  \\
HD 239960  & 110893  &  15172.791  &  0.801  &  ---  &  22  &   K  \\
HD 244992  & 26129  &  13693.917  &  0.270  &  -4.589  &  45  &   K  \\
HD 244992  & 26129  &  13694.918  &  0.273  &  -4.583  &  45  &   K  \\
HD 244992  & 26129  &  13696.008  &  0.272  &  -4.586  &  45  &   K  \\
HD 244992  & 26129  &  13723.931  &  0.271  &  -4.588  &  52  &   K  \\
HD 244992  & 26129  &  13724.965  &  0.274  &  -4.580  &  52  &   K  \\
HD 244992  & 26129  &  13776.878  &  0.268  &  -4.594  &  44  &   K  \\
HD 244992  & 26129  &  13841.736  &  0.273  &  -4.583  &  44  &   K  \\
HD 244992  & 26129  &  13841.759  &  0.273  &  -4.582  &  37  &   K  \\
HD 245409  & 26335  &  13303.092  &  3.706  &  ---  &  32  &   K  \\
HD 245409  & 26335  &  13340.043  &  3.692  &  ---  &  30  &   K  \\
HD 245409  & 26335  &  13368.937  &  3.805  &  ---  &  31  &   K  \\
HD 245409  & 26335  &  13425.812  &  3.770  &  ---  &  28  &   K  \\
HD 245409  & 26335  &  13985.064  &  4.574  &  ---  &  36  &   K  \\
HD 245409  & 26335  &  14545.805  &  3.928  &  ---  &  32  &   K  \\
HD 245409  & 26335  &  15256.919  &  4.013  &  ---  &  5  &   K  \\
HD 256714  & 30561  &  13777.756  &  0.154  &  -5.037  &  42  &   K  \\
HD 256714  & 30561  &  13778.752  &  0.154  &  -5.038  &  42  &   K  \\
HD 256714  & 30561  &  13779.771  &  0.162  &  -4.989  &  41  &   K  \\
HD 265866  & 33226  &  13303.039  &  0.579  &  ---  &  20  &   K  \\
HD 265866  & 33226  &  13397.865  &  0.586  &  ---  &  23  &   K  \\
HD 265866  & 33226  &  13724.040  &  0.652  &  ---  &  20  &   K  \\
HD 265866  & 33226  &  14083.878  &  0.614  &  ---  &  18  &   K  \\
HD 265866  & 33226  &  14138.965  &  0.636  &  ---  &  22  &   K  \\
HD 265866  & 33226  &  14399.101  &  0.661  &  ---  &  15  &   K  \\
HD 265866  & 33226  &  14430.085  &  0.627  &  ---  &  19  &   K  \\
HD 265866  & 33226  &  14454.930  &  0.552  &  ---  &  21  &   K  \\
HD 265866  & 33226  &  14455.944  &  0.575  &  ---  &  20  &   K  \\
HD 265866  & 33226  &  14544.854  &  0.593  &  ---  &  23  &   K  \\
HD 265866  & 33226  &  14544.860  &  0.595  &  ---  &  20  &   K  \\
HD 265866  & 33226  &  14545.820  &  0.591  &  ---  &  23  &   K  \\
HD 265866  & 33226  &  14545.826  &  0.597  &  ---  &  22  &   K  \\
HD 265866  & 33226  &  14546.863  &  0.564  &  ---  &  16  &   K  \\
HD 265866  & 33226  &  14546.870  &  0.556  &  ---  &  14  &   K  \\
HD 265866  & 33226  &  14718.106  &  0.578  &  ---  &  16  &   K  \\
HD 265866  & 33226  &  14719.113  &  0.591  &  ---  &  22  &   K  \\
HD 265866  & 33226  &  14720.110  &  0.580  &  ---  &  20  &   K  \\
HD 265866  & 33226  &  14721.138  &  0.620  &  ---  &  22  &   K  \\
HD 265866  & 33226  &  14724.109  &  0.597  &  ---  &  18  &   K  \\
HD 265866  & 33226  &  14725.105  &  0.583  &  ---  &  21  &   K  \\
HD 265866  & 33226  &  14728.081  &  0.598  &  ---  &  19  &   K  \\
HD 265866  & 33226  &  14810.854  &  0.573  &  ---  &  16  &   K  \\
HD 265866  & 33226  &  14934.804  &  0.611  &  ---  &  13  &   K  \\
HD 265866  & 33226  &  14934.811  &  0.611  &  ---  &  14  &   K  \\
HD 265866  & 33226  &  15173.011  &  0.606  &  ---  &  23  &   K  \\
HD 278253  & 25705  &  13777.777  &  0.145  &  -5.088  &  46  &   K  \\
HD 278253  & 25705  &  13778.767  &  0.146  &  -5.079  &  46  &   K  \\
HD 278253  & 25705  &  13779.794  &  0.147  &  -5.072  &  45  &   K  \\
HD 281309  & 18204  &  13693.792  &  0.183  &  -4.878  &  43  &   K  \\
HD 281309  & 18204  &  13694.870  &  0.182  &  -4.885  &  46  &   K  \\
HD 281309  & 18204  &  13695.912  &  0.178  &  -4.904  &  46  &   K  \\
HD 281540  & 19143  &  13302.028  &  0.233  &  ---  &  31  &   K  \\
HD 281540  & 19143  &  13984.015  &  0.215  &  ---  &  31  &   K  \\
HD 281540  & 19143  &  14544.777  &  0.198  &  ---  &  22  &   K  \\
HD 281691  & ---  &  15136.036  &  1.116  &  -3.940  &  18  &   K  \\
HD 281691  & ---  &  15229.832  &  1.150  &  -3.927  &  15  &   K  \\
HD 281691  & ---  &  15256.860  &  1.210  &  -3.903  &  17  &   K  \\
HD 281691  & ---  &  15289.736  &  1.250  &  -3.888  &  15  &   K  \\
HD 281934  & 20160  &  13302.987  &  9.719  &  ---  &  13  &   K  \\
HD 281934  & 20160  &  13369.775  &  9.866  &  ---  &  13  &   K  \\
HD 281934  & 20160  &  13841.750  &  13.15  &  ---  &  6  &   K  \\
HD 281934  & 20160  &  13985.025  &  12.08  &  ---  &  14  &   K  \\
HD 281934  & 20160  &  14545.741  &  8.185  &  ---  &  16  &   K  \\
HD 281934  & 20160  &  14718.053  &  7.705  &  ---  &  10  &   K  \\
HD 281934  & 20160  &  14808.916  &  8.419  &  ---  &  10  &   K  \\
HD 281934  & 20160  &  15196.896  &  9.148  &  ---  &  12  &   K  \\
HD 281934  & 20160  &  15229.837  &  8.221  &  ---  &  14  &   K  \\
HD 281934  & 20160  &  15231.920  &  10.97  &  ---  &  7  &   K  \\
HD 282954  & ---  &  14805.872  &  0.370  &  -4.377  &  33  &   K  \\
HD 282954  & ---  &  15198.951  &  0.353  &  -4.405  &  26  &   K  \\
HD 282954  & ---  &  15255.778  &  0.374  &  -4.371  &  21  &   K  \\
HD 282954  & ---  &  15256.841  &  0.361  &  -4.391  &  23  &   K  \\
HD 283704  & 20949  &  13778.790  &  0.347  &  -4.520  &  38  &   K  \\
HD 283704  & 20949  &  13779.814  &  0.338  &  -4.535  &  37  &   K  \\
HD 284253  & 19934  &  14336.104  &  0.427  &  -4.454  &  53  &   K  \\
HD 284414  & 20482  &  14336.111  &  0.503  &  ---  &  48  &   K  \\
HD 285773  & 20951  &  14336.128  &  0.417  &  -4.484  &  53  &   K  \\
HD 285968  & 21932  &  13302.090  &  1.619  &  ---  &  23  &   K  \\
HD 285968  & 21932  &  13398.895  &  1.677  &  ---  &  24  &   K  \\
HD 285968  & 21932  &  13724.957  &  1.284  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  13841.743  &  1.487  &  ---  &  14  &   K  \\
HD 285968  & 21932  &  13982.057  &  1.546  &  ---  &  25  &   K  \\
HD 285968  & 21932  &  14084.046  &  1.412  &  ---  &  13  &   K  \\
HD 285968  & 21932  &  14138.896  &  1.720  &  ---  &  21  &   K  \\
HD 285968  & 21932  &  14396.883  &  1.732  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  14397.932  &  1.550  &  ---  &  24  &   K  \\
HD 285968  & 21932  &  14398.974  &  1.587  &  ---  &  21  &   K  \\
HD 285968  & 21932  &  14399.986  &  1.647  &  ---  &  25  &   K  \\
HD 285968  & 21932  &  14430.015  &  1.477  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  14454.919  &  1.609  &  ---  &  21  &   K  \\
HD 285968  & 21932  &  14455.917  &  1.538  &  ---  &  24  &   K  \\
HD 285968  & 21932  &  14460.831  &  1.422  &  ---  &  19  &   K  \\
HD 285968  & 21932  &  14461.892  &  1.418  &  ---  &  14  &   K  \\
HD 285968  & 21932  &  14544.784  &  1.279  &  ---  &  21  &   K  \\
HD 285968  & 21932  &  14544.791  &  1.457  &  ---  &  20  &   K  \\
HD 285968  & 21932  &  14545.761  &  1.489  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  14545.771  &  1.542  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  14689.118  &  1.423  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  14690.130  &  1.480  &  ---  &  23  &   K  \\
HD 285968  & 21932  &  14934.725  &  1.463  &  ---  &  15  &   K  \\
HD 285968  & 21932  &  15049.093  &  1.530  &  ---  &  19  &   K  \\
HD 285968  & 21932  &  15134.997  &  1.392  &  ---  &  23  &   K  \\
HD 285968  & 21932  &  15136.062  &  1.584  &  ---  &  20  &   K  \\
HD 285968  & 21932  &  15136.068  &  1.597  &  ---  &  17  &   K  \\
HD 285968  & 21932  &  15170.818  &  1.482  &  ---  &  17  &   K  \\
HD 285968  & 21932  &  15170.824  &  1.453  &  ---  &  18  &   K  \\
HD 285968  & 21932  &  15171.866  &  1.477  &  ---  &  21  &   K  \\
HD 285968  & 21932  &  15172.987  &  1.445  &  ---  &  25  &   K  \\
HD 285968  & 21932  &  15174.012  &  1.600  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  15187.740  &  1.623  &  ---  &  22  &   K  \\
HD 285968  & 21932  &  15188.799  &  1.634  &  ---  &  19  &   K  \\
HD 285968  & 21932  &  15189.765  &  1.605  &  ---  &  23  &   K  \\
HD 285968  & 21932  &  15190.746  &  1.731  &  ---  &  15  &   K  \\
HD 285968  & 21932  &  15191.950  &  1.571  &  ---  &  24  &   K  \\
HD 285968  & 21932  &  15193.030  &  1.675  &  ---  &  16  &   K  \\
HD 285968  & 21932  &  15196.924  &  1.804  &  ---  &  17  &   K  \\
HD 285968  & 21932  &  15231.938  &  1.685  &  ---  &  20  &   K  \\
HD 285968  & 21932  &  15284.762  &  1.644  &  ---  &  13  &   K  \\
HD 335129  & 102556  &  13570.902  &  0.165  &  -4.991  &  41  &   K  \\
HD 335129  & 102556  &  13575.980  &  0.166  &  -4.981  &  31  &   K  \\
HD 355183  & 99702  &  13603.896  &  0.157  &  -4.979  &  45  &   K  \\
HD 355183  & 99702  &  13927.992  &  0.159  &  -4.966  &  53  &   K  \\
HD 355183  & 99702  &  13931.085  &  0.159  &  -4.965  &  45  &   K  \\
HD 355183  & 99702  &  13932.024  &  0.159  &  -4.969  &  38  &   K  \\
HD 355183  & 99702  &  13934.917  &  0.157  &  -4.978  &  46  &   K  \\
HD 355183  & 99702  &  13959.078  &  0.158  &  -4.970  &  27  &   K  \\
HD 355183  & 99702  &  13960.950  &  0.159  &  -4.966  &  46  &   K  \\
HD 355183  & 99702  &  13962.033  &  0.159  &  -4.966  &  44  &   K  \\
HD 355183  & 99702  &  13963.871  &  0.159  &  -4.966  &  47  &   K  \\
HD 355183  & 99702  &  13981.818  &  0.157  &  -4.977  &  46  &   K  \\
HD 355183  & 99702  &  13982.822  &  0.157  &  -4.982  &  46  &   K  \\
HD 355183  & 99702  &  13983.783  &  0.158  &  -4.971  &  46  &   K  \\
HD 355183  & 99702  &  13984.966  &  0.160  &  -4.962  &  43  &   K  \\
HD 355183  & 99702  &  14023.748  &  0.159  &  -4.968  &  48  &   K  \\
HD 355183  & 99702  &  14249.032  &  0.158  &  -4.970  &  54  &   K  \\
HD 355183  & 99702  &  14250.091  &  0.157  &  -4.978  &  56  &   K  \\
HD 355183  & 99702  &  14251.068  &  0.159  &  -4.967  &  55  &   K  \\
HD 355183  & 99702  &  14252.104  &  0.158  &  -4.971  &  55  &   K  \\
HD 355183  & 99702  &  14256.094  &  0.158  &  -4.970  &  68  &   K  \\
HD 355183  & 99702  &  14279.027  &  0.159  &  -4.967  &  65  &   K  \\
HD 355183  & 99702  &  14280.029  &  0.158  &  -4.973  &  30  &   K  \\
HD 355183  & 99702  &  14286.008  &  0.159  &  -4.963  &  43  &   K  \\
HD 355183  & 99702  &  14667.943  &  0.158  &  -4.974  &  76  &   K  \\
HD 355183  & 99702  &  14673.099  &  0.158  &  -4.971  &  62  &   K  \\
HD 355183  & 99702  &  14673.970  &  0.158  &  -4.970  &  78  &   K  \\
HD 355183  & 99702  &  14723.941  &  0.158  &  -4.975  &  60  &   K  \\
HD 355183  & 99702  &  14723.947  &  0.158  &  -4.975  &  58  &   K  \\
BD+423146  & ---  &  13932.949  &  0.106  &  ---  &  38  &   K  \\
BD+423146  & ---  &  13933.919  &  0.106  &  ---  &  36  &   K  \\
BD+423146  & ---  &  13984.919  &  0.108  &  ---  &  35  &   K  \\
BD+423146  & ---  &  13984.926  &  0.108  &  ---  &  31  &   K  \\
		\hline	
		\end{tabular}
	\caption{}
	\end{center}
	\label{tab:Derived Quantities}
\end{table}

